High-Resolution Spectroscopic Study of Extremely Metal-Poor Star Candidates from the SkyMapper Survey

The SkyMapper Southern Sky Survey is carrying out a search for the most metal-poor stars in the Galaxy. It identifies candidates by way of its unique filter set that allows for estimation of stellar atmospheric parameters. The set includes a narrow filter centered on the Ca II K 3933A line, enabling a robust estimate of stellar metallicity. Promising candidates are then confirmed with spectroscopy. We present the analysis of Magellan-MIKE high-resolution spectroscopy of 122 metal-poor stars found by SkyMapper in the first two years of commissioning observations. 41 stars have [Fe/H] <= -3.0. Nine have [Fe/H] <= -3.5, with three at [Fe/H] ~ -4. A 1D LTE abundance analysis of the elements Li, C, Na, Mg, Al, Si, Ca, Sc, Ti, Cr, Mn, Co, Ni, Zn, Sr, Ba and Eu shows these stars have [X/Fe] ratios typical of other halo stars. One star with low [X/Fe] values appears to be "Fe-enhanced," while another star has an extremely large [Sr/Ba] ratio: >2. Only one other star is known to have a comparable value. Seven stars are "CEMP-no" stars ([C/Fe] > 0.7, [Ba/Fe] < 0). 21 stars exhibit mild r-process element enhancements (0.3 <=[Eu/Fe] < 1.0), while four stars have [Eu/Fe] >= 1.0. These results demonstrate the ability to identify extremely metal-poor stars from SkyMapper photometry, pointing to increased sample sizes and a better characterization of the metal-poor tail of the halo metallicity distribution function in the future.

==> tab3.tex <==
\documentclass[]{emulateapj}

\begin{document}

\begin{deluxetable}{lcccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab_ew} Equivalenth Width Measurements}
\tablehead{
\colhead{Star} & \colhead{Wavelength} & \colhead{Species} & \colhead{E.P.} & \colhead{log {\it gf}} & \colhead{EW (m\AA)} & \colhead{log $\epsilon$(X)}
}
\startdata
SMSS~J000113.96$-$363337.9 & 3689.458 & 26.0 & 2.940 & -0.168 & 82.3 & 5.12  \\ 
SMSS~J000113.96$-$363337.9 & 3753.611 & 26.0 & 2.180 & -0.890 & 93.0 & 5.25  \\ 
SMSS~J000113.96$-$363337.9 & 3765.539 & 26.0 & 3.240 & 0.482 & 87.2 & 4.92  \\ 
SMSS~J000113.96$-$363337.9 & 3786.677 & 26.0 & 1.010 & -2.185 & 96.0 & 5.19  \\ 
SMSS~J000113.96$-$363337.9 & 3805.343 & 26.0 & 3.300 & 0.313 & 74.2 & 4.81  \\ 
SMSS~J000113.96$-$363337.9 & 3839.256 & 26.0 & 3.050 & -0.330 & 75.1 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 3842.047 & 27.0 & 0.920 & -0.770 & 66.4 & 2.70  \\ 
SMSS~J000113.96$-$363337.9 & 3845.169 & 26.0 & 2.420 & -1.390 & 52.7 & 4.92  \\ 
SMSS~J000113.96$-$363337.9 & 3852.573 & 26.0 & 2.180 & -1.180 & 81.8 & 5.18  \\ 
SMSS~J000113.96$-$363337.9 & 3881.869 & 27.0 & 0.580 & -1.130 & 73.5 & 2.82  \\ 
SMSS~J000113.96$-$363337.9 & 3882.291 & 22.1 & 1.120 & -1.710 & 81.4 & 3.15  \\ 
SMSS~J000113.96$-$363337.9 & 3885.510 & 26.0 & 2.420 & -1.090 & 68.6 & 5.00  \\ 
SMSS~J000113.96$-$363337.9 & 3904.784 & 22.0 & 0.900 & 0.030 & 40.2 & 2.77  \\ 
SMSS~J000113.96$-$363337.9 & 3917.181 & 26.0 & 0.990 & -2.155 & 108.9 & 5.41  \\ 
SMSS~J000113.96$-$363337.9 & 3924.526 & 22.0 & 0.020 & -0.881 & 38.8 & 2.61  \\ 
SMSS~J000113.96$-$363337.9 & 3940.878 & 26.0 & 0.960 & -2.600 & 77.0 & 4.96  \\ 
SMSS~J000113.96$-$363337.9 & 3949.953 & 26.0 & 2.180 & -1.251 & 79.9 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 137.3 & 3.32  \\ 
SMSS~J000113.96$-$363337.9 & 3977.741 & 26.0 & 2.200 & -1.120 & 79.0 & 5.03  \\ 
SMSS~J000113.96$-$363337.9 & 3986.753 & 12.0 & 4.350 & -1.030 & 54.2 & 5.67  \\ 
SMSS~J000113.96$-$363337.9 & 3989.760 & 22.0 & 0.020 & -0.062 & 77.1 & 2.62  \\ 
SMSS~J000113.96$-$363337.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 85.3 & 2.60  \\ 
SMSS~J000113.96$-$363337.9 & 4001.661 & 26.0 & 2.180 & -1.900 & 46.4 & 4.99  \\ 
SMSS~J000113.96$-$363337.9 & 4008.928 & 22.0 & 0.020 & -1.016 & 42.9 & 2.82  \\ 
SMSS~J000113.96$-$363337.9 & 4012.396 & 22.1 & 0.570 & -1.750 & 98.6 & 2.93  \\ 
SMSS~J000113.96$-$363337.9 & 4020.898 & 27.0 & 0.430 & -2.070 & 41.5 & 2.83  \\ 
SMSS~J000113.96$-$363337.9 & 4021.866 & 26.0 & 2.760 & -0.730 & 65.6 & 4.93  \\ 
SMSS~J000113.96$-$363337.9 & 4025.120 & 22.1 & 0.610 & -1.980 & 89.7 & 2.97  \\ 
SMSS~J000113.96$-$363337.9 & 4028.338 & 22.1 & 1.890 & -0.960 & 73.4 & 3.08  \\ 
SMSS~J000113.96$-$363337.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.98  \\ 
SMSS~J000113.96$-$363337.9 & 4032.627 & 26.0 & 1.490 & -2.380 & 63.8 & 5.02  \\ 
SMSS~J000113.96$-$363337.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.98  \\ 
SMSS~J000113.96$-$363337.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.19  \\ 
SMSS~J000113.96$-$363337.9 & 4044.609 & 26.0 & 2.830 & -1.220 & 42.6 & 4.99  \\ 
SMSS~J000113.96$-$363337.9 & 4053.829 & 22.1 & 1.890 & -1.210 & 56.9 & 2.94  \\ 
SMSS~J000113.96$-$363337.9 & 4057.505 & 12.0 & 4.350 & -0.890 & 67.8 & 5.78  \\ 
SMSS~J000113.96$-$363337.9 & 4058.217 & 26.0 & 3.210 & -1.110 & 36.2 & 5.19  \\ 
SMSS~J000113.96$-$363337.9 & 4062.441 & 26.0 & 2.850 & -0.860 & 54.8 & 4.92  \\ 
SMSS~J000113.96$-$363337.9 & 4067.271 & 26.0 & 2.560 & -1.419 & 57.0 & 5.18  \\ 
SMSS~J000113.96$-$363337.9 & 4067.978 & 26.0 & 3.210 & -0.470 & 55.4 & 4.95  \\ 
SMSS~J000113.96$-$363337.9 & 4070.769 & 26.0 & 3.240 & -0.790 & 46.7 & 5.12  \\ 
SMSS~J000113.96$-$363337.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.38  \\ 
SMSS~J000113.96$-$363337.9 & 4079.838 & 26.0 & 2.860 & -1.360 & 41.1 & 5.13  \\ 
SMSS~J000113.96$-$363337.9 & 4095.970 & 26.0 & 2.590 & -1.480 & 48.8 & 5.09  \\ 
SMSS~J000113.96$-$363337.9 & 4098.176 & 26.0 & 3.240 & -0.880 & 39.3 & 5.06  \\ 
SMSS~J000113.96$-$363337.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 93.2 & 5.69  \\ 
SMSS~J000113.96$-$363337.9 & 4109.057 & 26.0 & 3.290 & -1.560 & 18.6 & 5.30  \\ 
SMSS~J000113.96$-$363337.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 52.1 & 4.93  \\ 
SMSS~J000113.96$-$363337.9 & 4110.532 & 27.0 & 1.050 & -1.080 & 43.5 & 2.61  \\ 
SMSS~J000113.96$-$363337.9 & 4114.445 & 26.0 & 2.830 & -1.303 & 47.9 & 5.18  \\ 
SMSS~J000113.96$-$363337.9 & 4120.207 & 26.0 & 2.990 & -1.270 & 36.7 & 5.10  \\ 
SMSS~J000113.96$-$363337.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 91.7 & 2.84  \\ 
SMSS~J000113.96$-$363337.9 & 4121.802 & 26.0 & 2.830 & -1.450 & 37.5 & 5.11  \\ 
SMSS~J000113.96$-$363337.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.35  \\ 
SMSS~J000113.96$-$363337.9 & 4134.678 & 26.0 & 2.830 & -0.649 & 68.2 & 4.98  \\ 
SMSS~J000113.96$-$363337.9 & 4136.998 & 26.0 & 3.420 & -0.450 & 46.8 & 4.99  \\ 
SMSS~J000113.96$-$363337.9 & 4139.927 & 26.0 & 0.990 & -3.629 & 36.3 & 5.08  \\ 
SMSS~J000113.96$-$363337.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 80.1 & 5.09  \\ 
SMSS~J000113.96$-$363337.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 87.7 & 5.28  \\ 
SMSS~J000113.96$-$363337.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 57.9 & 5.07  \\ 
SMSS~J000113.96$-$363337.9 & 4154.498 & 26.0 & 2.830 & -0.688 & 67.0 & 4.99  \\ 
SMSS~J000113.96$-$363337.9 & 4154.805 & 26.0 & 3.370 & -0.400 & 49.6 & 4.94  \\ 
SMSS~J000113.96$-$363337.9 & 4156.799 & 26.0 & 2.830 & -0.808 & 68.4 & 5.14  \\ 
SMSS~J000113.96$-$363337.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 51.1 & 5.03  \\ 
SMSS~J000113.96$-$363337.9 & 4158.793 & 26.0 & 3.430 & -0.670 & 37.5 & 5.02  \\ 
SMSS~J000113.96$-$363337.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 64.8 & 3.08  \\ 
SMSS~J000113.96$-$363337.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 52.8 & 2.86  \\ 
SMSS~J000113.96$-$363337.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 73.7 & 5.71  \\ 
SMSS~J000113.96$-$363337.9 & 4174.913 & 26.0 & 0.910 & -2.938 & 77.3 & 5.19  \\ 
SMSS~J000113.96$-$363337.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 66.7 & 5.15  \\ 
SMSS~J000113.96$-$363337.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 65.1 & 5.16  \\ 
SMSS~J000113.96$-$363337.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 80.8 & 5.02  \\ 
SMSS~J000113.96$-$363337.9 & 4182.382 & 26.0 & 3.020 & -1.180 & 39.6 & 5.10  \\ 
SMSS~J000113.96$-$363337.9 & 4184.309 & 22.1 & 1.080 & -2.510 & 44.8 & 3.02  \\ 
SMSS~J000113.96$-$363337.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 58.6 & 4.97  \\ 
SMSS~J000113.96$-$363337.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 96.9 & 5.03  \\ 
SMSS~J000113.96$-$363337.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 82.8 & 4.91  \\ 
SMSS~J000113.96$-$363337.9 & 4195.329 & 26.0 & 3.330 & -0.492 & 58.0 & 5.16  \\ 
SMSS~J000113.96$-$363337.9 & 4196.208 & 26.0 & 3.400 & -0.700 & 41.6 & 5.10  \\ 
SMSS~J000113.96$-$363337.9 & 4199.095 & 26.0 & 3.050 & 0.156 & 92.9 & 5.07  \\ 
SMSS~J000113.96$-$363337.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.65  \\ 
SMSS~J000113.96$-$363337.9 & 4217.545 & 26.0 & 3.430 & -0.484 & 57.6 & 5.25  \\ 
SMSS~J000113.96$-$363337.9 & 4222.213 & 26.0 & 2.450 & -0.914 & 79.8 & 5.04  \\ 
SMSS~J000113.96$-$363337.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 94.7 & 5.10  \\ 
SMSS~J000113.96$-$363337.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 62.9 & 5.08  \\ 
SMSS~J000113.96$-$363337.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 1.03  \\ 
SMSS~J000113.96$-$363337.9 & 4250.119 & 26.0 & 2.470 & -0.380 & 97.0 & 4.94  \\ 
SMSS~J000113.96$-$363337.9 & 4250.787 & 26.0 & 1.560 & -0.713 & 132.3 & 5.01  \\ 
SMSS~J000113.96$-$363337.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 121.2 & 2.86  \\ 
SMSS~J000113.96$-$363337.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 122.3 & 2.99  \\ 
SMSS~J000113.96$-$363337.9 & 4330.723 & 22.1 & 1.180 & -2.060 & 55.7 & 2.89  \\ 
SMSS~J000113.96$-$363337.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 94.2 & 5.13  \\ 
SMSS~J000113.96$-$363337.9 & 4337.566 & 24.0 & 0.970 & -1.112 & 33.1 & 3.00  \\ 
SMSS~J000113.96$-$363337.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 76.9 & 5.08  \\ 
SMSS~J000113.96$-$363337.9 & 4388.407 & 26.0 & 3.600 & -0.681 & 33.5 & 5.13  \\ 
SMSS~J000113.96$-$363337.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 68.2 & 2.91  \\ 
SMSS~J000113.96$-$363337.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 135.3 & 3.05  \\ 
SMSS~J000113.96$-$363337.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 94.4 & 2.95  \\ 
SMSS~J000113.96$-$363337.9 & 4416.817 & 26.1 & 2.780 & -2.600 & 52.9 & 5.19  \\ 
SMSS~J000113.96$-$363337.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 98.6 & 2.96  \\ 
SMSS~J000113.96$-$363337.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 58.9 & 2.92  \\ 
SMSS~J000113.96$-$363337.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 56.9 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 64.9 & 4.21  \\ 
SMSS~J000113.96$-$363337.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 66.8 & 5.18  \\ 
SMSS~J000113.96$-$363337.9 & 4435.690 & 20.0 & 1.890 & -0.519 & 58.7 & 4.25  \\ 
SMSS~J000113.96$-$363337.9 & 4441.731 & 22.1 & 1.180 & -2.410 & 48.7 & 3.08  \\ 
SMSS~J000113.96$-$363337.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 89.7 & 5.28  \\ 
SMSS~J000113.96$-$363337.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 54.2 & 5.05  \\ 
SMSS~J000113.96$-$363337.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 122.8 & 2.96  \\ 
SMSS~J000113.96$-$363337.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 55.0 & 2.97  \\ 
SMSS~J000113.96$-$363337.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 76.6 & 5.09  \\ 
SMSS~J000113.96$-$363337.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 93.7 & 3.06  \\ 
SMSS~J000113.96$-$363337.9 & 4454.381 & 26.0 & 2.830 & -1.300 & 48.1 & 5.15  \\ 
SMSS~J000113.96$-$363337.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 101.8 & 4.42  \\ 
SMSS~J000113.96$-$363337.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 75.1 & 3.00  \\ 
SMSS~J000113.96$-$363337.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 129.5 & 3.03  \\ 
SMSS~J000113.96$-$363337.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 61.8 & 2.93  \\ 
SMSS~J000113.96$-$363337.9 & 4484.220 & 26.0 & 3.600 & -0.860 & 27.4 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 4489.185 & 26.1 & 2.830 & -2.970 & 33.2 & 5.20  \\ 
SMSS~J000113.96$-$363337.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 86.3 & 5.32  \\ 
SMSS~J000113.96$-$363337.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 40.1 & 5.13  \\ 
SMSS~J000113.96$-$363337.9 & 4493.522 & 22.1 & 1.080 & -3.020 & 25.8 & 3.11  \\ 
SMSS~J000113.96$-$363337.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 91.7 & 5.23  \\ 
SMSS~J000113.96$-$363337.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 121.3 & 3.00  \\ 
SMSS~J000113.96$-$363337.9 & 4508.283 & 26.1 & 2.860 & -2.580 & 58.4 & 5.38  \\ 
SMSS~J000113.96$-$363337.9 & 4512.730 & 22.0 & 0.840 & -0.424 & 28.8 & 2.86  \\ 
SMSS~J000113.96$-$363337.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 53.7 & 5.27  \\ 
SMSS~J000113.96$-$363337.9 & 4518.020 & 22.0 & 0.830 & -0.269 & 29.0 & 2.70  \\ 
SMSS~J000113.96$-$363337.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 55.3 & 5.27  \\ 
SMSS~J000113.96$-$363337.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 92.6 & 5.34  \\ 
SMSS~J000113.96$-$363337.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 64.2 & 2.63  \\ 
SMSS~J000113.96$-$363337.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 131.9 & 3.12  \\ 
SMSS~J000113.96$-$363337.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 59.5 & 2.70  \\ 
SMSS~J000113.96$-$363337.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 51.2 & 2.75  \\ 
SMSS~J000113.96$-$363337.9 & 4541.523 & 26.1 & 2.860 & -3.050 & 28.4 & 5.21  \\ 
SMSS~J000113.96$-$363337.9 & 4544.687 & 22.0 & 0.820 & -0.520 & 26.1 & 2.87  \\ 
SMSS~J000113.96$-$363337.9 & 4545.950 & 24.0 & 0.940 & -1.370 & 30.1 & 3.14  \\ 
SMSS~J000113.96$-$363337.9 & 4548.760 & 22.0 & 0.830 & -0.298 & 26.7 & 2.68  \\ 
SMSS~J000113.96$-$363337.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.25  \\ 
SMSS~J000113.96$-$363337.9 & 4555.490 & 22.0 & 0.850 & -0.432 & 25.8 & 2.81  \\ 
SMSS~J000113.96$-$363337.9 & 4558.594 & 24.1 & 4.070 & -0.656 & 34.4 & 3.55  \\ 
SMSS~J000113.96$-$363337.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 112.2 & 3.08  \\ 
SMSS~J000113.96$-$363337.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 87.7 & 5.76  \\ 
SMSS~J000113.96$-$363337.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 121.1 & 3.08  \\ 
SMSS~J000113.96$-$363337.9 & 4576.340 & 26.1 & 2.840 & -2.950 & 34.4 & 5.22  \\ 
SMSS~J000113.96$-$363337.9 & 4580.056 & 24.0 & 0.940 & -1.650 & 22.6 & 3.25  \\ 
SMSS~J000113.96$-$363337.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 77.3 & 5.10  \\ 
SMSS~J000113.96$-$363337.9 & 4588.142 & 24.1 & 4.070 & -0.826 & 23.3 & 3.45  \\ 
SMSS~J000113.96$-$363337.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 79.3 & 3.16  \\ 
SMSS~J000113.96$-$363337.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 74.6 & 5.34  \\ 
SMSS~J000113.96$-$363337.9 & 4600.752 & 24.0 & 1.000 & -1.260 & 30.1 & 3.10  \\ 
SMSS~J000113.96$-$363337.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 83.1 & 5.22  \\ 
SMSS~J000113.96$-$363337.9 & 4616.137 & 24.0 & 0.980 & -1.190 & 32.7 & 3.06  \\ 
SMSS~J000113.96$-$363337.9 & 4620.520 & 26.1 & 2.830 & -3.210 & 19.7 & 5.11  \\ 
SMSS~J000113.96$-$363337.9 & 4626.188 & 24.0 & 0.970 & -1.320 & 29.4 & 3.11  \\ 
SMSS~J000113.96$-$363337.9 & 4630.120 & 26.0 & 2.280 & -2.587 & 18.4 & 5.11  \\ 
SMSS~J000113.96$-$363337.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 44.3 & 5.21  \\ 
SMSS~J000113.96$-$363337.9 & 4636.320 & 22.1 & 1.160 & -3.020 & 16.0 & 2.93  \\ 
SMSS~J000113.96$-$363337.9 & 4646.150 & 24.0 & 1.030 & -0.740 & 51.6 & 3.04  \\ 
SMSS~J000113.96$-$363337.9 & 4648.659 & 28.0 & 3.420 & -0.160 & 26.2 & 3.93  \\ 
SMSS~J000113.96$-$363337.9 & 4651.280 & 24.0 & 0.980 & -1.460 & 21.7 & 3.08  \\ 
SMSS~J000113.96$-$363337.9 & 4652.158 & 24.0 & 1.000 & -1.030 & 34.2 & 2.95  \\ 
SMSS~J000113.96$-$363337.9 & 4656.470 & 22.0 & 0.000 & -1.289 & 29.6 & 2.73  \\ 
SMSS~J000113.96$-$363337.9 & 4657.200 & 22.1 & 1.240 & -2.240 & 47.4 & 2.94  \\ 
SMSS~J000113.96$-$363337.9 & 4678.846 & 26.0 & 3.600 & -0.830 & 29.4 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 4681.910 & 22.0 & 0.050 & -1.015 & 44.7 & 2.81  \\ 
SMSS~J000113.96$-$363337.9 & 4691.411 & 26.0 & 2.990 & -1.520 & 36.3 & 5.30  \\ 
SMSS~J000113.96$-$363337.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 87.4 & 5.52  \\ 
SMSS~J000113.96$-$363337.9 & 4707.274 & 26.0 & 3.240 & -1.080 & 42.0 & 5.26  \\ 
SMSS~J000113.96$-$363337.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 44.3 & 2.98  \\ 
SMSS~J000113.96$-$363337.9 & 4710.283 & 26.0 & 3.020 & -1.610 & 32.8 & 5.35  \\ 
SMSS~J000113.96$-$363337.9 & 4714.421 & 28.0 & 3.380 & 0.230 & 41.2 & 3.81  \\ 
SMSS~J000113.96$-$363337.9 & 4722.150 & 30.0 & 4.030 & -0.390 & 23.4 & 2.42  \\ 
SMSS~J000113.96$-$363337.9 & 4733.591 & 26.0 & 1.490 & -2.988 & 50.0 & 5.25  \\ 
SMSS~J000113.96$-$363337.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 61.3 & 5.29  \\ 
SMSS~J000113.96$-$363337.9 & 4779.979 & 22.1 & 2.050 & -1.370 & 47.8 & 3.04  \\ 
SMSS~J000113.96$-$363337.9 & 4786.806 & 26.0 & 3.000 & -1.606 & 27.6 & 5.21  \\ 
SMSS~J000113.96$-$363337.9 & 4789.650 & 26.0 & 3.530 & -0.957 & 21.6 & 5.03  \\ 
SMSS~J000113.96$-$363337.9 & 4798.532 & 22.1 & 1.080 & -2.680 & 39.0 & 3.03  \\ 
SMSS~J000113.96$-$363337.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 60.2 & 3.02  \\ 
SMSS~J000113.96$-$363337.9 & 4810.528 & 30.0 & 4.080 & -0.137 & 30.5 & 2.40  \\ 
SMSS~J000113.96$-$363337.9 & 4823.528 & 25.0 & 2.320 & 0.144 & 35.1 & 2.62  \\ 
SMSS~J000113.96$-$363337.9 & 4840.870 & 22.0 & 0.900 & -0.453 & 19.3 & 2.70  \\ 
SMSS~J000113.96$-$363337.9 & 4855.414 & 28.0 & 3.540 & 0.000 & 22.3 & 3.80  \\ 
SMSS~J000113.96$-$363337.9 & 4859.741 & 26.0 & 2.880 & -0.760 & 69.7 & 5.07  \\ 
SMSS~J000113.96$-$363337.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 94.3 & 5.21  \\ 
SMSS~J000113.96$-$363337.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 86.3 & 5.26  \\ 
SMSS~J000113.96$-$363337.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 86.6 & 5.08  \\ 
SMSS~J000113.96$-$363337.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 98.8 & 5.03  \\ 
SMSS~J000113.96$-$363337.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 68.0 & 5.20  \\ 
SMSS~J000113.96$-$363337.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 92.7 & 5.13  \\ 
SMSS~J000113.96$-$363337.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 116.4 & 5.18  \\ 
SMSS~J000113.96$-$363337.9 & 4923.930 & 26.1 & 2.890 & -1.320 & 98.1 & 5.03  \\ 
SMSS~J000113.96$-$363337.9 & 4924.770 & 26.0 & 2.280 & -2.114 & 37.1 & 5.05  \\ 
SMSS~J000113.96$-$363337.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.45  \\ 
SMSS~J000113.96$-$363337.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 53.8 & 5.06  \\ 
SMSS~J000113.96$-$363337.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 76.2 & 5.26  \\ 
SMSS~J000113.96$-$363337.9 & 4946.388 & 26.0 & 3.370 & -1.170 & 30.1 & 5.25  \\ 
SMSS~J000113.96$-$363337.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 42.9 & 5.16  \\ 
SMSS~J000113.96$-$363337.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 74.6 & 2.76  \\ 
SMSS~J000113.96$-$363337.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 70.1 & 2.78  \\ 
SMSS~J000113.96$-$363337.9 & 4994.130 & 26.0 & 0.920 & -2.969 & 88.9 & 5.34  \\ 
SMSS~J000113.96$-$363337.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 65.0 & 2.79  \\ 
SMSS~J000113.96$-$363337.9 & 5001.870 & 26.0 & 3.880 & 0.050 & 46.5 & 4.96  \\ 
SMSS~J000113.96$-$363337.9 & 5006.119 & 26.0 & 2.830 & -0.615 & 79.5 & 5.07  \\ 
SMSS~J000113.96$-$363337.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 106.3 & 5.33  \\ 
SMSS~J000113.96$-$363337.9 & 5014.942 & 26.0 & 3.940 & -0.300 & 30.9 & 5.06  \\ 
SMSS~J000113.96$-$363337.9 & 5016.160 & 22.0 & 0.850 & -0.518 & 21.7 & 2.77  \\ 
SMSS~J000113.96$-$363337.9 & 5017.591 & 28.0 & 3.540 & -0.080 & 16.7 & 3.72  \\ 
SMSS~J000113.96$-$363337.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 110.2 & 5.19  \\ 
SMSS~J000113.96$-$363337.9 & 5020.024 & 22.0 & 0.840 & -0.358 & 28.4 & 2.75  \\ 
SMSS~J000113.96$-$363337.9 & 5022.236 & 26.0 & 3.980 & -0.530 & 21.7 & 5.12  \\ 
SMSS~J000113.96$-$363337.9 & 5024.843 & 22.0 & 0.820 & -0.546 & 22.0 & 2.77  \\ 
SMSS~J000113.96$-$363337.9 & 5028.127 & 26.0 & 3.560 & -1.122 & 15.2 & 5.02  \\ 
SMSS~J000113.96$-$363337.9 & 5031.010 & 21.1 & 1.360 & -0.400 & 48.7 & 0.86  \\ 
SMSS~J000113.96$-$363337.9 & 5035.902 & 22.0 & 1.460 & 0.260 & 24.5 & 2.78  \\ 
SMSS~J000113.96$-$363337.9 & 5038.396 & 22.0 & 1.430 & 0.069 & 15.0 & 2.66  \\ 
SMSS~J000113.96$-$363337.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 39.1 & 2.76  \\ 
SMSS~J000113.96$-$363337.9 & 5044.212 & 26.0 & 2.850 & -2.017 & 20.2 & 5.24  \\ 
SMSS~J000113.96$-$363337.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 71.1 & 4.97  \\ 
SMSS~J000113.96$-$363337.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 95.6 & 5.27  \\ 
SMSS~J000113.96$-$363337.9 & 5060.080 & 26.0 & 0.000 & -5.460 & 19.4 & 5.25  \\ 
SMSS~J000113.96$-$363337.9 & 5064.650 & 22.0 & 0.050 & -0.935 & 47.5 & 2.76  \\ 
SMSS~J000113.96$-$363337.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 62.1 & 5.25  \\ 
SMSS~J000113.96$-$363337.9 & 5079.224 & 26.0 & 2.200 & -2.105 & 57.7 & 5.33  \\ 
SMSS~J000113.96$-$363337.9 & 5079.740 & 26.0 & 0.990 & -3.245 & 67.3 & 5.22  \\ 
SMSS~J000113.96$-$363337.9 & 5080.523 & 28.0 & 3.650 & 0.130 & 27.5 & 3.92  \\ 
SMSS~J000113.96$-$363337.9 & 5081.110 & 28.0 & 3.850 & 0.300 & 25.0 & 3.92  \\ 
SMSS~J000113.96$-$363337.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 92.9 & 5.33  \\ 
SMSS~J000113.96$-$363337.9 & 5084.080 & 28.0 & 3.680 & 0.030 & 22.7 & 3.94  \\ 
SMSS~J000113.96$-$363337.9 & 5098.697 & 26.0 & 2.180 & -2.030 & 63.9 & 5.37  \\ 
SMSS~J000113.96$-$363337.9 & 5110.413 & 26.0 & 0.000 & -3.760 & 108.5 & 5.40  \\ 
SMSS~J000113.96$-$363337.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 85.8 & 5.45  \\ 
SMSS~J000113.96$-$363337.9 & 5125.117 & 26.0 & 4.220 & -0.140 & 27.4 & 5.14  \\ 
SMSS~J000113.96$-$363337.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 72.9 & 5.24  \\ 
SMSS~J000113.96$-$363337.9 & 5131.468 & 26.0 & 2.220 & -2.515 & 30.1 & 5.23  \\ 
SMSS~J000113.96$-$363337.9 & 5133.689 & 26.0 & 4.180 & 0.140 & 48.9 & 5.27  \\ 
SMSS~J000113.96$-$363337.9 & 5137.075 & 28.0 & 1.680 & -1.990 & 42.6 & 4.02  \\ 
SMSS~J000113.96$-$363337.9 & 5137.382 & 26.0 & 4.180 & -0.400 & 23.3 & 5.26  \\ 
SMSS~J000113.96$-$363337.9 & 5141.739 & 26.0 & 2.420 & -2.238 & 31.0 & 5.21  \\ 
SMSS~J000113.96$-$363337.9 & 5142.929 & 26.0 & 0.960 & -3.080 & 89.0 & 5.47  \\ 
SMSS~J000113.96$-$363337.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 77.2 & 5.21  \\ 
SMSS~J000113.96$-$363337.9 & 5151.911 & 26.0 & 1.010 & -3.321 & 73.6 & 5.44  \\ 
SMSS~J000113.96$-$363337.9 & 5162.273 & 26.0 & 4.180 & 0.020 & 43.2 & 5.27  \\ 
SMSS~J000113.96$-$363337.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 98.6 & 5.53  \\ 
SMSS~J000113.96$-$363337.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 115.3 & 5.35  \\ 
SMSS~J000113.96$-$363337.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 45.0 & 2.76  \\ 
SMSS~J000113.96$-$363337.9 & 5185.902 & 22.1 & 1.890 & -1.490 & 53.6 & 3.05  \\ 
SMSS~J000113.96$-$363337.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 76.3 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 83.2 & 5.14  \\ 
SMSS~J000113.96$-$363337.9 & 5192.970 & 22.0 & 0.020 & -0.950 & 53.0 & 2.82  \\ 
SMSS~J000113.96$-$363337.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 92.8 & 5.23  \\ 
SMSS~J000113.96$-$363337.9 & 5197.580 & 26.1 & 3.230 & -2.220 & 49.8 & 5.24  \\ 
SMSS~J000113.96$-$363337.9 & 5198.711 & 26.0 & 2.220 & -2.091 & 49.2 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 5210.390 & 22.0 & 0.050 & -0.828 & 54.0 & 2.75  \\ 
SMSS~J000113.96$-$363337.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 92.0 & 5.33  \\ 
SMSS~J000113.96$-$363337.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 38.2 & 5.20  \\ 
SMSS~J000113.96$-$363337.9 & 5225.526 & 26.0 & 0.110 & -4.755 & 48.9 & 5.27  \\ 
SMSS~J000113.96$-$363337.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 80.6 & 2.97  \\ 
SMSS~J000113.96$-$363337.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 104.0 & 5.15  \\ 
SMSS~J000113.96$-$363337.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 49.3 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 5239.811 & 21.1 & 1.460 & -0.770 & 30.5 & 0.99  \\ 
SMSS~J000113.96$-$363337.9 & 5247.050 & 26.0 & 0.090 & -4.946 & 47.9 & 5.43  \\ 
SMSS~J000113.96$-$363337.9 & 5247.564 & 24.0 & 0.960 & -1.640 & 20.8 & 3.17  \\ 
SMSS~J000113.96$-$363337.9 & 5250.210 & 26.0 & 0.120 & -4.938 & 43.8 & 5.38  \\ 
SMSS~J000113.96$-$363337.9 & 5250.646 & 26.0 & 2.200 & -2.180 & 58.3 & 5.42  \\ 
SMSS~J000113.96$-$363337.9 & 5254.956 & 26.0 & 0.110 & -4.764 & 61.1 & 5.50  \\ 
SMSS~J000113.96$-$363337.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 44.4 & 5.12  \\ 
SMSS~J000113.96$-$363337.9 & 5265.556 & 20.0 & 2.520 & -0.260 & 46.2 & 4.45  \\ 
SMSS~J000113.96$-$363337.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 85.6 & 5.16  \\ 
SMSS~J000113.96$-$363337.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 56.5 & 5.12  \\ 
SMSS~J000113.96$-$363337.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 64.2 & 5.19  \\ 
SMSS~J000113.96$-$363337.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 71.6 & 5.27  \\ 
SMSS~J000113.96$-$363337.9 & 5284.080 & 26.1 & 2.890 & -3.190 & 26.3 & 5.31  \\ 
SMSS~J000113.96$-$363337.9 & 5296.690 & 24.0 & 0.980 & -1.360 & 33.8 & 3.21  \\ 
SMSS~J000113.96$-$363337.9 & 5298.280 & 24.0 & 0.980 & -1.140 & 43.5 & 3.18  \\ 
SMSS~J000113.96$-$363337.9 & 5302.300 & 26.0 & 3.280 & -0.720 & 45.5 & 4.99  \\ 
SMSS~J000113.96$-$363337.9 & 5307.361 & 26.0 & 1.610 & -2.912 & 51.9 & 5.31  \\ 
SMSS~J000113.96$-$363337.9 & 5322.040 & 26.0 & 2.280 & -2.802 & 14.1 & 5.14  \\ 
SMSS~J000113.96$-$363337.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 83.5 & 5.06  \\ 
SMSS~J000113.96$-$363337.9 & 5328.039 & 26.0 & 0.920 & -1.466 & 166.0 & 5.23  \\ 
SMSS~J000113.96$-$363337.9 & 5328.531 & 26.0 & 1.560 & -1.850 & 111.9 & 5.46  \\ 
SMSS~J000113.96$-$363337.9 & 5332.900 & 26.0 & 1.550 & -2.776 & 55.7 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 63.6 & 2.95  \\ 
SMSS~J000113.96$-$363337.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 52.4 & 5.11  \\ 
SMSS~J000113.96$-$363337.9 & 5345.800 & 24.0 & 1.000 & -0.950 & 43.4 & 3.00  \\ 
SMSS~J000113.96$-$363337.9 & 5348.310 & 24.0 & 1.000 & -1.210 & 30.4 & 3.01  \\ 
SMSS~J000113.96$-$363337.9 & 5349.465 & 20.0 & 2.710 & -0.310 & 27.9 & 4.35  \\ 
SMSS~J000113.96$-$363337.9 & 5364.871 & 26.0 & 4.450 & 0.228 & 27.4 & 5.03  \\ 
SMSS~J000113.96$-$363337.9 & 5367.467 & 26.0 & 4.420 & 0.443 & 34.5 & 4.95  \\ 
SMSS~J000113.96$-$363337.9 & 5369.962 & 26.0 & 4.370 & 0.536 & 46.3 & 5.03  \\ 
SMSS~J000113.96$-$363337.9 & 5381.021 & 22.1 & 1.570 & -1.920 & 44.6 & 2.92  \\ 
SMSS~J000113.96$-$363337.9 & 5383.369 & 26.0 & 4.310 & 0.645 & 53.5 & 4.99  \\ 
SMSS~J000113.96$-$363337.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 57.2 & 5.35  \\ 
SMSS~J000113.96$-$363337.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 141.2 & 5.31  \\ 
SMSS~J000113.96$-$363337.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 59.8 & 3.07  \\ 
SMSS~J000113.96$-$363337.9 & 5410.910 & 26.0 & 4.470 & 0.398 & 33.8 & 5.03  \\ 
SMSS~J000113.96$-$363337.9 & 5415.199 & 26.0 & 4.390 & 0.643 & 45.8 & 4.94  \\ 
SMSS~J000113.96$-$363337.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 51.5 & 5.09  \\ 
SMSS~J000113.96$-$363337.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 120.9 & 5.23  \\ 
SMSS~J000113.96$-$363337.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 140.3 & 5.34  \\ 
SMSS~J000113.96$-$363337.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 88.2 & 4.03  \\ 
SMSS~J000113.96$-$363337.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 91.9 & 5.30  \\ 
SMSS~J000113.96$-$363337.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 95.4 & 5.53  \\ 
SMSS~J000113.96$-$363337.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 102.8 & 5.47  \\ 
SMSS~J000113.96$-$363337.9 & 5526.785 & 21.1 & 1.770 & 0.020 & 52.8 & 0.97  \\ 
SMSS~J000113.96$-$363337.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 91.1 & 5.72  \\ 
SMSS~J000113.96$-$363337.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 55.1 & 5.15  \\ 
SMSS~J000113.96$-$363337.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 68.7 & 5.14  \\ 
SMSS~J000113.96$-$363337.9 & 5576.088 & 26.0 & 3.430 & -1.000 & 35.9 & 5.24  \\ 
SMSS~J000113.96$-$363337.9 & 5581.971 & 20.0 & 2.520 & -0.555 & 24.3 & 4.28  \\ 
SMSS~J000113.96$-$363337.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 80.7 & 5.21  \\ 
SMSS~J000113.96$-$363337.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 70.1 & 4.44  \\ 
SMSS~J000113.96$-$363337.9 & 5590.120 & 20.0 & 2.520 & -0.571 & 26.8 & 4.35  \\ 
SMSS~J000113.96$-$363337.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 66.6 & 4.48  \\ 
SMSS~J000113.96$-$363337.9 & 5598.487 & 20.0 & 2.520 & -0.087 & 52.5 & 4.39  \\ 
SMSS~J000113.96$-$363337.9 & 5601.285 & 20.0 & 2.530 & -0.523 & 27.3 & 4.33  \\ 
SMSS~J000113.96$-$363337.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 89.0 & 5.15  \\ 
SMSS~J000113.96$-$363337.9 & 5624.542 & 26.0 & 3.420 & -0.755 & 48.5 & 5.24  \\ 
SMSS~J000113.96$-$363337.9 & 5641.000 & 21.1 & 1.500 & -1.130 & 17.6 & 1.06  \\ 
SMSS~J000113.96$-$363337.9 & 5657.907 & 21.1 & 1.510 & -0.600 & 40.5 & 1.05  \\ 
SMSS~J000113.96$-$363337.9 & 5658.816 & 26.0 & 3.400 & -0.793 & 44.6 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 5662.516 & 26.0 & 4.180 & -0.573 & 18.5 & 5.28  \\ 
SMSS~J000113.96$-$363337.9 & 5667.164 & 21.1 & 1.500 & -1.310 & 8.7 & 0.88  \\ 
SMSS~J000113.96$-$363337.9 & 5669.055 & 21.1 & 1.500 & -1.200 & 10.8 & 0.88  \\ 
SMSS~J000113.96$-$363337.9 & 5684.214 & 21.1 & 1.510 & -1.070 & 14.8 & 0.92  \\ 
SMSS~J000113.96$-$363337.9 & 5701.544 & 26.0 & 2.560 & -2.143 & 26.7 & 5.15  \\ 
SMSS~J000113.96$-$363337.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 35.0 & 4.20  \\ 
SMSS~J000113.96$-$363337.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 58.6 & 5.10  \\ 
SMSS~J000113.96$-$363337.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 60.0 & 4.44  \\ 
SMSS~J000113.96$-$363337.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 85.2 & 4.47  \\ 
SMSS~J000113.96$-$363337.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 84.9 & 5.43  \\ 
SMSS~J000113.96$-$363337.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 67.9 & 5.19  \\ 
SMSS~J000113.96$-$363337.9 & 6169.055 & 20.0 & 2.520 & -0.797 & 23.4 & 4.48  \\ 
SMSS~J000113.96$-$363337.9 & 6169.559 & 20.0 & 2.530 & -0.478 & 28.6 & 4.30  \\ 
SMSS~J000113.96$-$363337.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 74.7 & 5.20  \\ 
SMSS~J000113.96$-$363337.9 & 6200.312 & 26.0 & 2.610 & -2.437 & 21.5 & 5.36  \\ 
SMSS~J000113.96$-$363337.9 & 6213.429 & 26.0 & 2.220 & -2.481 & 34.0 & 5.21  \\ 
SMSS~J000113.96$-$363337.9 & 6219.280 & 26.0 & 2.200 & -2.448 & 40.6 & 5.29  \\ 
SMSS~J000113.96$-$363337.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 81.8 & 5.36  \\ 
SMSS~J000113.96$-$363337.9 & 6246.318 & 26.0 & 3.600 & -0.877 & 27.2 & 5.11  \\ 
SMSS~J000113.96$-$363337.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 65.8 & 5.25  \\ 
SMSS~J000113.96$-$363337.9 & 6254.257 & 26.0 & 2.280 & -2.443 & 36.0 & 5.28  \\ 
SMSS~J000113.96$-$363337.9 & 6265.134 & 26.0 & 2.180 & -2.540 & 37.8 & 5.30  \\ 
SMSS~J000113.96$-$363337.9 & 6297.792 & 26.0 & 2.220 & -2.640 & 21.3 & 5.08  \\ 
SMSS~J000113.96$-$363337.9 & 6322.684 & 26.0 & 2.590 & -2.469 & 17.8 & 5.25  \\ 
SMSS~J000113.96$-$363337.9 & 6335.330 & 26.0 & 2.200 & -2.180 & 47.6 & 5.14  \\ 
SMSS~J000113.96$-$363337.9 & 6336.835 & 26.0 & 3.690 & -1.050 & 24.4 & 5.32  \\ 
SMSS~J000113.96$-$363337.9 & 6344.148 & 26.0 & 2.430 & -2.877 & 12.5 & 5.29  \\ 
SMSS~J000113.96$-$363337.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 74.5 & 5.34  \\ 
SMSS~J000113.96$-$363337.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 55.4 & 5.08  \\ 
SMSS~J000113.96$-$363337.9 & 6411.649 & 26.0 & 3.650 & -0.595 & 38.8 & 5.12  \\ 
SMSS~J000113.96$-$363337.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 52.8 & 5.16  \\ 
SMSS~J000113.96$-$363337.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 69.5 & 5.30  \\ 
SMSS~J000113.96$-$363337.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 77.8 & 4.30  \\ 
SMSS~J000113.96$-$363337.9 & 6449.810 & 20.0 & 2.520 & -0.502 & 29.8 & 4.32  \\ 
SMSS~J000113.96$-$363337.9 & 6456.383 & 26.1 & 3.900 & -2.080 & 19.8 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 86.7 & 5.21  \\ 
SMSS~J000113.96$-$363337.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 63.6 & -0.61  \\ 
SMSS~J000113.96$-$363337.9 & 6498.940 & 26.0 & 0.960 & -4.699 & 13.1 & 5.36  \\ 
SMSS~J000113.96$-$363337.9 & 6499.649 & 20.0 & 2.520 & -0.818 & 21.2 & 4.43  \\ 
SMSS~J000113.96$-$363337.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 57.1 & 5.24  \\ 
SMSS~J000113.96$-$363337.9 & 6593.868 & 26.0 & 2.440 & -2.366 & 25.6 & 5.17  \\ 
SMSS~J000113.96$-$363337.9 & 6609.109 & 26.0 & 2.560 & -2.661 & 11.4 & 5.16  \\ 
SMSS~J000113.96$-$363337.9 & 6663.440 & 26.0 & 2.420 & -2.479 & 26.3 & 5.26  \\ 
SMSS~J000113.96$-$363337.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 71.7 & 5.42  \\ 
SMSS~J000113.96$-$363337.9 & 6717.685 & 20.0 & 2.710 & -0.524 & 21.9 & 4.37  \\ 
SMSS~J000113.96$-$363337.9 & 6750.152 & 26.0 & 2.420 & -2.584 & 21.8 & 5.25  \\ 
SMSS~J000113.96$-$363337.9 & 6767.770 & 28.0 & 1.830 & -2.170 & 28.5 & 4.01  \\ 
SMSS~J000113.96$-$363337.9 & 6978.850 & 26.0 & 2.480 & -2.452 & 27.9 & 5.33  \\ 
SMSS~J001039.86$-$525851.4 & 3765.539 & 26.0 & 3.240 & 0.482 & 103.5 & 5.03  \\ 
SMSS~J001039.86$-$525851.4 & 3786.677 & 26.0 & 1.010 & -2.185 & 111.3 & 5.14  \\ 
SMSS~J001039.86$-$525851.4 & 3805.343 & 26.0 & 3.300 & 0.313 & 94.2 & 5.04  \\ 
SMSS~J001039.86$-$525851.4 & 3839.256 & 26.0 & 3.050 & -0.330 & 77.3 & 4.95  \\ 
SMSS~J001039.86$-$525851.4 & 3842.047 & 27.0 & 0.920 & -0.770 & 79.9 & 2.70  \\ 
SMSS~J001039.86$-$525851.4 & 3845.169 & 26.0 & 2.420 & -1.390 & 67.2 & 5.02  \\ 
SMSS~J001039.86$-$525851.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 113.2 & 2.71  \\ 
SMSS~J001039.86$-$525851.4 & 3863.741 & 26.0 & 2.690 & -1.430 & 61.1 & 5.26  \\ 
SMSS~J001039.86$-$525851.4 & 3867.216 & 26.0 & 3.020 & -0.450 & 78.0 & 5.05  \\ 
SMSS~J001039.86$-$525851.4 & 3882.291 & 22.1 & 1.120 & -1.710 & 92.4 & 3.04  \\ 
SMSS~J001039.86$-$525851.4 & 3885.510 & 26.0 & 2.420 & -1.090 & 80.0 & 5.00  \\ 
SMSS~J001039.86$-$525851.4 & 3908.762 & 24.0 & 1.000 & -1.000 & 46.0 & 3.06  \\ 
SMSS~J001039.86$-$525851.4 & 3924.526 & 22.0 & 0.020 & -0.881 & 61.7 & 2.84  \\ 
SMSS~J001039.86$-$525851.4 & 3940.878 & 26.0 & 0.960 & -2.600 & 100.6 & 5.17  \\ 
SMSS~J001039.86$-$525851.4 & 3949.953 & 26.0 & 2.180 & -1.251 & 88.4 & 5.04  \\ 
SMSS~J001039.86$-$525851.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 147.1 & 3.24  \\ 
SMSS~J001039.86$-$525851.4 & 3977.741 & 26.0 & 2.200 & -1.120 & 98.5 & 5.17  \\ 
SMSS~J001039.86$-$525851.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 101.0 & 2.84  \\ 
SMSS~J001039.86$-$525851.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 98.2 & 2.52  \\ 
SMSS~J001039.86$-$525851.4 & 3998.640 & 22.0 & 0.050 & 0.010 & 96.5 & 2.70  \\ 
SMSS~J001039.86$-$525851.4 & 4001.661 & 26.0 & 2.180 & -1.900 & 65.8 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 4007.272 & 26.0 & 2.760 & -1.280 & 52.0 & 5.00  \\ 
SMSS~J001039.86$-$525851.4 & 4008.928 & 22.0 & 0.020 & -1.016 & 55.1 & 2.85  \\ 
SMSS~J001039.86$-$525851.4 & 4020.898 & 27.0 & 0.430 & -2.070 & 49.1 & 2.75  \\ 
SMSS~J001039.86$-$525851.4 & 4025.120 & 22.1 & 0.610 & -1.980 & 98.4 & 2.77  \\ 
SMSS~J001039.86$-$525851.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.74  \\ 
SMSS~J001039.86$-$525851.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 3.04  \\ 
SMSS~J001039.86$-$525851.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.15  \\ 
SMSS~J001039.86$-$525851.4 & 4044.609 & 26.0 & 2.830 & -1.220 & 64.7 & 5.26  \\ 
SMSS~J001039.86$-$525851.4 & 4057.505 & 12.0 & 4.350 & -0.890 & 59.8 & 5.54  \\ 
SMSS~J001039.86$-$525851.4 & 4062.441 & 26.0 & 2.850 & -0.860 & 69.8 & 5.02  \\ 
SMSS~J001039.86$-$525851.4 & 4067.271 & 26.0 & 2.560 & -1.419 & 62.2 & 5.08  \\ 
SMSS~J001039.86$-$525851.4 & 4067.978 & 26.0 & 3.210 & -0.470 & 64.1 & 4.95  \\ 
SMSS~J001039.86$-$525851.4 & 4070.769 & 26.0 & 3.240 & -0.790 & 54.8 & 5.13  \\ 
SMSS~J001039.86$-$525851.4 & 4073.763 & 26.0 & 3.270 & -0.900 & 40.7 & 5.01  \\ 
SMSS~J001039.86$-$525851.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.30  \\ 
SMSS~J001039.86$-$525851.4 & 4079.838 & 26.0 & 2.860 & -1.360 & 43.7 & 5.04  \\ 
SMSS~J001039.86$-$525851.4 & 4095.970 & 26.0 & 2.590 & -1.480 & 61.1 & 5.15  \\ 
SMSS~J001039.86$-$525851.4 & 4098.176 & 26.0 & 3.240 & -0.880 & 49.9 & 5.13  \\ 
SMSS~J001039.86$-$525851.4 & 4102.936 & 14.0 & 1.910 & -3.140 & 89.2 & 5.32  \\ 
SMSS~J001039.86$-$525851.4 & 4109.057 & 26.0 & 3.290 & -1.560 & 22.8 & 5.32  \\ 
SMSS~J001039.86$-$525851.4 & 4109.802 & 26.0 & 2.850 & -0.940 & 67.5 & 5.05  \\ 
SMSS~J001039.86$-$525851.4 & 4110.532 & 27.0 & 1.050 & -1.080 & 58.4 & 2.68  \\ 
SMSS~J001039.86$-$525851.4 & 4114.445 & 26.0 & 2.830 & -1.303 & 50.5 & 5.06  \\ 
SMSS~J001039.86$-$525851.4 & 4120.207 & 26.0 & 2.990 & -1.270 & 52.6 & 5.26  \\ 
SMSS~J001039.86$-$525851.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 100.5 & 2.63  \\ 
SMSS~J001039.86$-$525851.4 & 4121.802 & 26.0 & 2.830 & -1.450 & 42.9 & 5.07  \\ 
SMSS~J001039.86$-$525851.4 & 4128.748 & 26.1 & 2.580 & -3.470 & 26.4 & 5.12  \\ 
SMSS~J001039.86$-$525851.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.40  \\ 
SMSS~J001039.86$-$525851.4 & 4132.899 & 26.0 & 2.850 & -1.010 & 62.6 & 5.02  \\ 
SMSS~J001039.86$-$525851.4 & 4134.678 & 26.0 & 2.830 & -0.649 & 81.0 & 5.02  \\ 
SMSS~J001039.86$-$525851.4 & 4139.927 & 26.0 & 0.990 & -3.629 & 62.1 & 5.36  \\ 
SMSS~J001039.86$-$525851.4 & 4143.414 & 26.0 & 3.050 & -0.200 & 94.8 & 5.15  \\ 
SMSS~J001039.86$-$525851.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 95.2 & 5.09  \\ 
SMSS~J001039.86$-$525851.4 & 4152.169 & 26.0 & 0.960 & -3.232 & 84.6 & 5.37  \\ 
SMSS~J001039.86$-$525851.4 & 4153.899 & 26.0 & 3.400 & -0.320 & 67.9 & 5.09  \\ 
SMSS~J001039.86$-$525851.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 84.9 & 5.14  \\ 
SMSS~J001039.86$-$525851.4 & 4154.805 & 26.0 & 3.370 & -0.400 & 60.7 & 5.00  \\ 
SMSS~J001039.86$-$525851.4 & 4156.799 & 26.0 & 2.830 & -0.808 & 79.5 & 5.14  \\ 
SMSS~J001039.86$-$525851.4 & 4161.527 & 22.1 & 1.080 & -2.160 & 70.6 & 2.92  \\ 
SMSS~J001039.86$-$525851.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 61.2 & 2.80  \\ 
SMSS~J001039.86$-$525851.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 71.8 & 5.56  \\ 
SMSS~J001039.86$-$525851.4 & 4174.913 & 26.0 & 0.910 & -2.938 & 99.9 & 5.35  \\ 
SMSS~J001039.86$-$525851.4 & 4175.636 & 26.0 & 2.850 & -0.827 & 81.4 & 5.22  \\ 
SMSS~J001039.86$-$525851.4 & 4178.860 & 26.1 & 2.580 & -2.510 & 76.6 & 5.14  \\ 
SMSS~J001039.86$-$525851.4 & 4181.755 & 26.0 & 2.830 & -0.371 & 91.9 & 4.98  \\ 
SMSS~J001039.86$-$525851.4 & 4182.382 & 26.0 & 3.020 & -1.180 & 41.9 & 5.01  \\ 
SMSS~J001039.86$-$525851.4 & 4184.892 & 26.0 & 2.830 & -0.869 & 67.8 & 4.95  \\ 
SMSS~J001039.86$-$525851.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 104.7 & 4.92  \\ 
SMSS~J001039.86$-$525851.4 & 4187.795 & 26.0 & 2.420 & -0.510 & 113.3 & 5.07  \\ 
SMSS~J001039.86$-$525851.4 & 4191.430 & 26.0 & 2.470 & -0.666 & 106.6 & 5.14  \\ 
SMSS~J001039.86$-$525851.4 & 4195.329 & 26.0 & 3.330 & -0.492 & 69.4 & 5.20  \\ 
SMSS~J001039.86$-$525851.4 & 4196.208 & 26.0 & 3.400 & -0.700 & 47.5 & 5.08  \\ 
SMSS~J001039.86$-$525851.4 & 4199.095 & 26.0 & 3.050 & 0.156 & 99.5 & 4.89  \\ 
SMSS~J001039.86$-$525851.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.30  \\ 
SMSS~J001039.86$-$525851.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 137.6 & 5.40  \\ 
SMSS~J001039.86$-$525851.4 & 4217.545 & 26.0 & 3.430 & -0.484 & 52.8 & 4.99  \\ 
SMSS~J001039.86$-$525851.4 & 4233.170 & 26.1 & 2.580 & -1.970 & 101.2 & 5.14  \\ 
SMSS~J001039.86$-$525851.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 102.1 & 4.95  \\ 
SMSS~J001039.86$-$525851.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 66.5 & 4.96  \\ 
SMSS~J001039.86$-$525851.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.86  \\ 
SMSS~J001039.86$-$525851.4 & 4250.119 & 26.0 & 2.470 & -0.380 & 112.0 & 4.95  \\ 
SMSS~J001039.86$-$525851.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 145.3 & 2.91  \\ 
SMSS~J001039.86$-$525851.4 & 4271.154 & 26.0 & 2.450 & -0.337 & 121.5 & 5.08  \\ 
SMSS~J001039.86$-$525851.4 & 4282.403 & 26.0 & 2.180 & -0.779 & 122.9 & 5.27  \\ 
SMSS~J001039.86$-$525851.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 89.7 & 4.44  \\ 
SMSS~J001039.86$-$525851.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 146.4 & 3.18  \\ 
SMSS~J001039.86$-$525851.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 75.0 & 4.11  \\ 
SMSS~J001039.86$-$525851.4 & 4330.723 & 22.1 & 1.180 & -2.060 & 67.7 & 2.85  \\ 
SMSS~J001039.86$-$525851.4 & 4337.046 & 26.0 & 1.560 & -1.695 & 118.6 & 5.28  \\ 
SMSS~J001039.86$-$525851.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 92.1 & 5.10  \\ 
SMSS~J001039.86$-$525851.4 & 4388.407 & 26.0 & 3.600 & -0.681 & 39.2 & 5.13  \\ 
SMSS~J001039.86$-$525851.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 88.5 & 3.02  \\ 
SMSS~J001039.86$-$525851.4 & 4395.839 & 22.1 & 1.240 & -1.930 & 65.8 & 2.76  \\ 
SMSS~J001039.86$-$525851.4 & 4398.292 & 22.1 & 1.210 & -2.650 & 32.9 & 2.87  \\ 
SMSS~J001039.86$-$525851.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 112.7 & 2.96  \\ 
SMSS~J001039.86$-$525851.4 & 4416.817 & 26.1 & 2.780 & -2.600 & 62.1 & 5.15  \\ 
SMSS~J001039.86$-$525851.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 111.0 & 2.83  \\ 
SMSS~J001039.86$-$525851.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 65.5 & 2.79  \\ 
SMSS~J001039.86$-$525851.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 60.5 & 5.04  \\ 
SMSS~J001039.86$-$525851.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 68.7 & 4.12  \\ 
SMSS~J001039.86$-$525851.4 & 4430.614 & 26.0 & 2.220 & -1.659 & 70.2 & 5.01  \\ 
SMSS~J001039.86$-$525851.4 & 4441.731 & 22.1 & 1.180 & -2.410 & 54.5 & 2.97  \\ 
SMSS~J001039.86$-$525851.4 & 4442.339 & 26.0 & 2.200 & -1.228 & 102.4 & 5.22  \\ 
SMSS~J001039.86$-$525851.4 & 4443.194 & 26.0 & 2.860 & -1.043 & 63.6 & 5.04  \\ 
SMSS~J001039.86$-$525851.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 138.6 & 2.83  \\ 
SMSS~J001039.86$-$525851.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 69.3 & 2.98  \\ 
SMSS~J001039.86$-$525851.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 93.6 & 5.15  \\ 
SMSS~J001039.86$-$525851.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 109.1 & 3.00  \\ 
SMSS~J001039.86$-$525851.4 & 4454.381 & 26.0 & 2.830 & -1.300 & 48.5 & 4.99  \\ 
SMSS~J001039.86$-$525851.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 106.3 & 4.27  \\ 
SMSS~J001039.86$-$525851.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 59.1 & 4.14  \\ 
SMSS~J001039.86$-$525851.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 143.5 & 5.35  \\ 
SMSS~J001039.86$-$525851.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 83.2 & 2.85  \\ 
SMSS~J001039.86$-$525851.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 68.6 & 2.80  \\ 
SMSS~J001039.86$-$525851.4 & 4484.220 & 26.0 & 3.600 & -0.860 & 28.4 & 5.09  \\ 
SMSS~J001039.86$-$525851.4 & 4488.342 & 22.1 & 3.120 & -0.820 & 17.7 & 2.94  \\ 
SMSS~J001039.86$-$525851.4 & 4489.185 & 26.1 & 2.830 & -2.970 & 44.1 & 5.25  \\ 
SMSS~J001039.86$-$525851.4 & 4489.739 & 26.0 & 0.120 & -3.899 & 107.2 & 5.35  \\ 
SMSS~J001039.86$-$525851.4 & 4491.410 & 26.1 & 2.860 & -2.710 & 48.9 & 5.11  \\ 
SMSS~J001039.86$-$525851.4 & 4493.522 & 22.1 & 1.080 & -3.020 & 28.3 & 2.98  \\ 
SMSS~J001039.86$-$525851.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 105.6 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 134.5 & 2.82  \\ 
SMSS~J001039.86$-$525851.4 & 4508.283 & 26.1 & 2.860 & -2.580 & 66.0 & 5.30  \\ 
SMSS~J001039.86$-$525851.4 & 4512.730 & 22.0 & 0.840 & -0.424 & 30.7 & 2.76  \\ 
SMSS~J001039.86$-$525851.4 & 4515.340 & 26.1 & 2.840 & -2.600 & 66.2 & 5.30  \\ 
SMSS~J001039.86$-$525851.4 & 4518.020 & 22.0 & 0.830 & -0.269 & 36.7 & 2.71  \\ 
SMSS~J001039.86$-$525851.4 & 4520.224 & 26.1 & 2.810 & -2.600 & 58.5 & 5.11  \\ 
SMSS~J001039.86$-$525851.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 111.5 & 5.36  \\ 
SMSS~J001039.86$-$525851.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 75.2 & 2.60  \\ 
SMSS~J001039.86$-$525851.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 66.0 & 2.61  \\ 
SMSS~J001039.86$-$525851.4 & 4535.567 & 22.0 & 0.830 & 0.120 & 58.8 & 2.70  \\ 
SMSS~J001039.86$-$525851.4 & 4541.523 & 26.1 & 2.860 & -3.050 & 39.8 & 5.28  \\ 
SMSS~J001039.86$-$525851.4 & 4544.687 & 22.0 & 0.820 & -0.520 & 32.1 & 2.86  \\ 
SMSS~J001039.86$-$525851.4 & 4545.950 & 24.0 & 0.940 & -1.370 & 41.2 & 3.21  \\ 
SMSS~J001039.86$-$525851.4 & 4548.760 & 22.0 & 0.830 & -0.298 & 34.4 & 2.69  \\ 
SMSS~J001039.86$-$525851.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.16  \\ 
SMSS~J001039.86$-$525851.4 & 4555.490 & 22.0 & 0.850 & -0.432 & 24.4 & 2.64  \\ 
SMSS~J001039.86$-$525851.4 & 4555.890 & 26.1 & 2.830 & -2.400 & 70.2 & 5.16  \\ 
SMSS~J001039.86$-$525851.4 & 4558.594 & 24.1 & 4.070 & -0.656 & 39.3 & 3.50  \\ 
SMSS~J001039.86$-$525851.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 128.7 & 2.99  \\ 
SMSS~J001039.86$-$525851.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 104.8 & 5.77  \\ 
SMSS~J001039.86$-$525851.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 129.0 & 2.80  \\ 
SMSS~J001039.86$-$525851.4 & 4576.340 & 26.1 & 2.840 & -2.950 & 40.2 & 5.16  \\ 
SMSS~J001039.86$-$525851.4 & 4583.409 & 22.1 & 1.160 & -2.920 & 29.6 & 3.00  \\ 
SMSS~J001039.86$-$525851.4 & 4583.840 & 26.1 & 2.810 & -1.930 & 96.0 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 4588.142 & 24.1 & 4.070 & -0.826 & 31.0 & 3.50  \\ 
SMSS~J001039.86$-$525851.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 87.3 & 2.99  \\ 
SMSS~J001039.86$-$525851.4 & 4592.651 & 26.0 & 1.560 & -2.462 & 89.0 & 5.34  \\ 
SMSS~J001039.86$-$525851.4 & 4595.359 & 26.0 & 3.290 & -1.758 & 12.7 & 5.18  \\ 
SMSS~J001039.86$-$525851.4 & 4600.752 & 24.0 & 1.000 & -1.260 & 33.6 & 3.03  \\ 
SMSS~J001039.86$-$525851.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 101.8 & 5.27  \\ 
SMSS~J001039.86$-$525851.4 & 4616.137 & 24.0 & 0.980 & -1.190 & 42.2 & 3.09  \\ 
SMSS~J001039.86$-$525851.4 & 4626.188 & 24.0 & 0.970 & -1.320 & 39.5 & 3.16  \\ 
SMSS~J001039.86$-$525851.4 & 4630.120 & 26.0 & 2.280 & -2.587 & 32.2 & 5.31  \\ 
SMSS~J001039.86$-$525851.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 64.2 & 5.37  \\ 
SMSS~J001039.86$-$525851.4 & 4636.320 & 22.1 & 1.160 & -3.020 & 17.6 & 2.81  \\ 
SMSS~J001039.86$-$525851.4 & 4643.463 & 26.0 & 3.640 & -1.147 & 14.3 & 5.04  \\ 
SMSS~J001039.86$-$525851.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 60.4 & 3.01  \\ 
SMSS~J001039.86$-$525851.4 & 4647.434 & 26.0 & 2.950 & -1.351 & 49.3 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 4648.659 & 28.0 & 3.420 & -0.160 & 27.3 & 3.85  \\ 
SMSS~J001039.86$-$525851.4 & 4651.280 & 24.0 & 0.980 & -1.460 & 32.7 & 3.19  \\ 
SMSS~J001039.86$-$525851.4 & 4652.158 & 24.0 & 1.000 & -1.030 & 48.5 & 3.06  \\ 
SMSS~J001039.86$-$525851.4 & 4656.470 & 22.0 & 0.000 & -1.289 & 42.9 & 2.81  \\ 
SMSS~J001039.86$-$525851.4 & 4657.200 & 22.1 & 1.240 & -2.240 & 62.3 & 2.98  \\ 
SMSS~J001039.86$-$525851.4 & 4678.846 & 26.0 & 3.600 & -0.830 & 39.4 & 5.27  \\ 
SMSS~J001039.86$-$525851.4 & 4681.910 & 22.0 & 0.050 & -1.015 & 49.2 & 2.70  \\ 
SMSS~J001039.86$-$525851.4 & 4691.411 & 26.0 & 2.990 & -1.520 & 44.2 & 5.31  \\ 
SMSS~J001039.86$-$525851.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 91.0 & 5.47  \\ 
SMSS~J001039.86$-$525851.4 & 4707.274 & 26.0 & 3.240 & -1.080 & 47.8 & 5.23  \\ 
SMSS~J001039.86$-$525851.4 & 4708.662 & 22.1 & 1.240 & -2.340 & 57.6 & 2.99  \\ 
SMSS~J001039.86$-$525851.4 & 4710.283 & 26.0 & 3.020 & -1.610 & 28.0 & 5.13  \\ 
SMSS~J001039.86$-$525851.4 & 4714.421 & 28.0 & 3.380 & 0.230 & 49.5 & 3.83  \\ 
SMSS~J001039.86$-$525851.4 & 4722.150 & 30.0 & 4.030 & -0.390 & 24.9 & 2.34  \\ 
SMSS~J001039.86$-$525851.4 & 4733.591 & 26.0 & 1.490 & -2.988 & 70.3 & 5.39  \\ 
SMSS~J001039.86$-$525851.4 & 4736.772 & 26.0 & 3.210 & -0.752 & 68.3 & 5.23  \\ 
SMSS~J001039.86$-$525851.4 & 4779.979 & 22.1 & 2.050 & -1.370 & 49.6 & 2.87  \\ 
SMSS~J001039.86$-$525851.4 & 4798.532 & 22.1 & 1.080 & -2.680 & 44.0 & 2.91  \\ 
SMSS~J001039.86$-$525851.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 64.8 & 2.86  \\ 
SMSS~J001039.86$-$525851.4 & 4810.528 & 30.0 & 4.080 & -0.137 & 31.6 & 2.29  \\ 
SMSS~J001039.86$-$525851.4 & 4823.528 & 25.0 & 2.320 & 0.144 & 41.2 & 2.60  \\ 
SMSS~J001039.86$-$525851.4 & 4840.870 & 22.0 & 0.900 & -0.453 & 22.4 & 2.65  \\ 
SMSS~J001039.86$-$525851.4 & 4855.414 & 28.0 & 3.540 & 0.000 & 30.5 & 3.89  \\ 
SMSS~J001039.86$-$525851.4 & 4859.741 & 26.0 & 2.880 & -0.760 & 83.6 & 5.11  \\ 
SMSS~J001039.86$-$525851.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 99.3 & 5.01  \\ 
SMSS~J001039.86$-$525851.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 91.8 & 5.08  \\ 
SMSS~J001039.86$-$525851.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 101.5 & 5.09  \\ 
SMSS~J001039.86$-$525851.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 111.6 & 4.98  \\ 
SMSS~J001039.86$-$525851.4 & 4903.310 & 26.0 & 2.880 & -0.926 & 76.6 & 5.14  \\ 
SMSS~J001039.86$-$525851.4 & 4904.410 & 28.0 & 3.540 & -0.170 & 29.7 & 4.04  \\ 
SMSS~J001039.86$-$525851.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 107.3 & 5.12  \\ 
SMSS~J001039.86$-$525851.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 135.3 & 5.21  \\ 
SMSS~J001039.86$-$525851.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 120.6 & 5.13  \\ 
SMSS~J001039.86$-$525851.4 & 4924.770 & 26.0 & 2.280 & -2.114 & 59.4 & 5.28  \\ 
SMSS~J001039.86$-$525851.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.15  \\ 
SMSS~J001039.86$-$525851.4 & 4938.814 & 26.0 & 2.880 & -1.077 & 63.5 & 5.05  \\ 
SMSS~J001039.86$-$525851.4 & 4939.687 & 26.0 & 0.860 & -3.252 & 91.8 & 5.24  \\ 
SMSS~J001039.86$-$525851.4 & 4946.388 & 26.0 & 3.370 & -1.170 & 34.6 & 5.23  \\ 
SMSS~J001039.86$-$525851.4 & 4966.089 & 26.0 & 3.330 & -0.871 & 50.7 & 5.16  \\ 
SMSS~J001039.86$-$525851.4 & 4980.161 & 28.0 & 3.610 & -0.110 & 23.7 & 3.93  \\ 
SMSS~J001039.86$-$525851.4 & 4981.730 & 22.0 & 0.840 & 0.560 & 80.2 & 2.59  \\ 
SMSS~J001039.86$-$525851.4 & 4991.070 & 22.0 & 0.840 & 0.436 & 76.8 & 2.65  \\ 
SMSS~J001039.86$-$525851.4 & 4994.130 & 26.0 & 0.920 & -2.969 & 107.9 & 5.32  \\ 
SMSS~J001039.86$-$525851.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 71.7 & 2.67  \\ 
SMSS~J001039.86$-$525851.4 & 5001.870 & 26.0 & 3.880 & 0.050 & 54.3 & 4.97  \\ 
SMSS~J001039.86$-$525851.4 & 5005.159 & 22.1 & 1.570 & -2.730 & 17.4 & 2.98  \\ 
SMSS~J001039.86$-$525851.4 & 5006.119 & 26.0 & 2.830 & -0.615 & 88.8 & 4.97  \\ 
SMSS~J001039.86$-$525851.4 & 5012.068 & 26.0 & 0.860 & -2.642 & 126.0 & 5.27  \\ 
SMSS~J001039.86$-$525851.4 & 5014.942 & 26.0 & 3.940 & -0.300 & 40.0 & 5.13  \\ 
SMSS~J001039.86$-$525851.4 & 5016.160 & 22.0 & 0.850 & -0.518 & 26.0 & 2.73  \\ 
SMSS~J001039.86$-$525851.4 & 5017.591 & 28.0 & 3.540 & -0.080 & 21.3 & 3.75  \\ 
SMSS~J001039.86$-$525851.4 & 5018.450 & 26.1 & 2.890 & -1.220 & 127.6 & 5.15  \\ 
SMSS~J001039.86$-$525851.4 & 5020.024 & 22.0 & 0.840 & -0.358 & 34.1 & 2.72  \\ 
SMSS~J001039.86$-$525851.4 & 5022.236 & 26.0 & 3.980 & -0.530 & 25.5 & 5.12  \\ 
SMSS~J001039.86$-$525851.4 & 5024.843 & 22.0 & 0.820 & -0.546 & 32.0 & 2.85  \\ 
SMSS~J001039.86$-$525851.4 & 5028.127 & 26.0 & 3.560 & -1.122 & 17.2 & 4.99  \\ 
SMSS~J001039.86$-$525851.4 & 5035.374 & 28.0 & 3.630 & 0.290 & 31.0 & 3.71  \\ 
SMSS~J001039.86$-$525851.4 & 5036.463 & 22.0 & 1.440 & 0.186 & 22.6 & 2.66  \\ 
SMSS~J001039.86$-$525851.4 & 5038.396 & 22.0 & 1.430 & 0.069 & 24.3 & 2.81  \\ 
SMSS~J001039.86$-$525851.4 & 5039.960 & 22.0 & 0.020 & -1.130 & 53.6 & 2.81  \\ 
SMSS~J001039.86$-$525851.4 & 5041.072 & 26.0 & 0.960 & -3.090 & 103.5 & 5.40  \\ 
SMSS~J001039.86$-$525851.4 & 5041.756 & 26.0 & 1.490 & -2.200 & 115.3 & 5.43  \\ 
SMSS~J001039.86$-$525851.4 & 5044.212 & 26.0 & 2.850 & -2.017 & 17.7 & 5.06  \\ 
SMSS~J001039.86$-$525851.4 & 5049.820 & 26.0 & 2.280 & -1.355 & 91.4 & 5.09  \\ 
SMSS~J001039.86$-$525851.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 115.2 & 5.25  \\ 
SMSS~J001039.86$-$525851.4 & 5060.080 & 26.0 & 0.000 & -5.460 & 38.1 & 5.45  \\ 
SMSS~J001039.86$-$525851.4 & 5068.766 & 26.0 & 2.940 & -1.041 & 61.5 & 5.03  \\ 
SMSS~J001039.86$-$525851.4 & 5079.740 & 26.0 & 0.990 & -3.245 & 95.1 & 5.44  \\ 
SMSS~J001039.86$-$525851.4 & 5080.523 & 28.0 & 3.650 & 0.130 & 25.3 & 3.77  \\ 
SMSS~J001039.86$-$525851.4 & 5081.110 & 28.0 & 3.850 & 0.300 & 23.2 & 3.79  \\ 
SMSS~J001039.86$-$525851.4 & 5083.339 & 26.0 & 0.960 & -2.842 & 105.8 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 134.8 & 5.40  \\ 
SMSS~J001039.86$-$525851.4 & 5115.400 & 28.0 & 3.830 & -0.110 & 16.7 & 3.99  \\ 
SMSS~J001039.86$-$525851.4 & 5123.720 & 26.0 & 1.010 & -3.058 & 100.1 & 5.36  \\ 
SMSS~J001039.86$-$525851.4 & 5125.117 & 26.0 & 4.220 & -0.140 & 36.7 & 5.24  \\ 
SMSS~J001039.86$-$525851.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 101.4 & 5.46  \\ 
SMSS~J001039.86$-$525851.4 & 5129.156 & 22.1 & 1.890 & -1.240 & 70.7 & 2.86  \\ 
SMSS~J001039.86$-$525851.4 & 5131.468 & 26.0 & 2.220 & -2.515 & 40.4 & 5.28  \\ 
SMSS~J001039.86$-$525851.4 & 5133.689 & 26.0 & 4.180 & 0.140 & 54.3 & 5.23  \\ 
SMSS~J001039.86$-$525851.4 & 5137.075 & 28.0 & 1.680 & -1.990 & 50.6 & 3.98  \\ 
SMSS~J001039.86$-$525851.4 & 5141.739 & 26.0 & 2.420 & -2.238 & 41.6 & 5.26  \\ 
SMSS~J001039.86$-$525851.4 & 5142.929 & 26.0 & 0.960 & -3.080 & 106.4 & 5.43  \\ 
SMSS~J001039.86$-$525851.4 & 5150.839 & 26.0 & 0.990 & -3.037 & 94.9 & 5.21  \\ 
SMSS~J001039.86$-$525851.4 & 5151.911 & 26.0 & 1.010 & -3.321 & 83.0 & 5.30  \\ 
SMSS~J001039.86$-$525851.4 & 5162.273 & 26.0 & 4.180 & 0.020 & 42.9 & 5.14  \\ 
SMSS~J001039.86$-$525851.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 117.0 & 5.43  \\ 
SMSS~J001039.86$-$525851.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 128.7 & 5.17  \\ 
SMSS~J001039.86$-$525851.4 & 5173.740 & 22.0 & 0.000 & -1.062 & 59.0 & 2.79  \\ 
SMSS~J001039.86$-$525851.4 & 5185.902 & 22.1 & 1.890 & -1.490 & 59.8 & 2.93  \\ 
SMSS~J001039.86$-$525851.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 92.6 & 5.22  \\ 
SMSS~J001039.86$-$525851.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 95.0 & 5.09  \\ 
SMSS~J001039.86$-$525851.4 & 5192.970 & 22.0 & 0.020 & -0.950 & 67.6 & 2.84  \\ 
SMSS~J001039.86$-$525851.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 118.8 & 5.36  \\ 
SMSS~J001039.86$-$525851.4 & 5198.711 & 26.0 & 2.220 & -2.091 & 64.2 & 5.24  \\ 
SMSS~J001039.86$-$525851.4 & 5202.336 & 26.0 & 2.180 & -1.871 & 85.4 & 5.35  \\ 
SMSS~J001039.86$-$525851.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 118.6 & 3.16  \\ 
SMSS~J001039.86$-$525851.4 & 5210.390 & 22.0 & 0.050 & -0.828 & 71.6 & 2.82  \\ 
SMSS~J001039.86$-$525851.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 103.0 & 5.17  \\ 
SMSS~J001039.86$-$525851.4 & 5217.390 & 26.0 & 3.210 & -1.162 & 44.6 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 5225.526 & 26.0 & 0.110 & -4.755 & 75.8 & 5.46  \\ 
SMSS~J001039.86$-$525851.4 & 5226.538 & 22.1 & 1.570 & -1.260 & 89.7 & 2.81  \\ 
SMSS~J001039.86$-$525851.4 & 5232.940 & 26.0 & 2.940 & -0.057 & 118.5 & 5.11  \\ 
SMSS~J001039.86$-$525851.4 & 5234.630 & 26.1 & 3.220 & -2.180 & 57.7 & 5.13  \\ 
SMSS~J001039.86$-$525851.4 & 5239.811 & 21.1 & 1.460 & -0.770 & 36.6 & 0.91  \\ 
SMSS~J001039.86$-$525851.4 & 5247.050 & 26.0 & 0.090 & -4.946 & 62.3 & 5.42  \\ 
SMSS~J001039.86$-$525851.4 & 5247.564 & 24.0 & 0.960 & -1.640 & 23.6 & 3.11  \\ 
SMSS~J001039.86$-$525851.4 & 5250.210 & 26.0 & 0.120 & -4.938 & 56.3 & 5.35  \\ 
SMSS~J001039.86$-$525851.4 & 5250.646 & 26.0 & 2.200 & -2.180 & 67.6 & 5.36  \\ 
SMSS~J001039.86$-$525851.4 & 5263.305 & 26.0 & 3.270 & -0.879 & 59.8 & 5.23  \\ 
SMSS~J001039.86$-$525851.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 91.9 & 4.99  \\ 
SMSS~J001039.86$-$525851.4 & 5276.000 & 26.1 & 3.200 & -2.010 & 77.2 & 5.28  \\ 
SMSS~J001039.86$-$525851.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 70.2 & 5.08  \\ 
SMSS~J001039.86$-$525851.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 79.6 & 5.18  \\ 
SMSS~J001039.86$-$525851.4 & 5284.080 & 26.1 & 2.890 & -3.190 & 28.4 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 5296.690 & 24.0 & 0.980 & -1.360 & 37.9 & 3.14  \\ 
SMSS~J001039.86$-$525851.4 & 5298.280 & 24.0 & 0.980 & -1.140 & 56.5 & 3.22  \\ 
SMSS~J001039.86$-$525851.4 & 5300.740 & 24.0 & 0.980 & -2.000 & 12.3 & 3.16  \\ 
SMSS~J001039.86$-$525851.4 & 5302.300 & 26.0 & 3.280 & -0.720 & 55.8 & 5.01  \\ 
SMSS~J001039.86$-$525851.4 & 5307.361 & 26.0 & 1.610 & -2.912 & 52.7 & 5.11  \\ 
SMSS~J001039.86$-$525851.4 & 5322.040 & 26.0 & 2.280 & -2.802 & 18.7 & 5.16  \\ 
SMSS~J001039.86$-$525851.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 99.4 & 5.10  \\ 
SMSS~J001039.86$-$525851.4 & 5328.531 & 26.0 & 1.560 & -1.850 & 129.8 & 5.38  \\ 
SMSS~J001039.86$-$525851.4 & 5332.900 & 26.0 & 1.550 & -2.776 & 73.1 & 5.23  \\ 
SMSS~J001039.86$-$525851.4 & 5336.786 & 22.1 & 1.580 & -1.590 & 78.1 & 2.94  \\ 
SMSS~J001039.86$-$525851.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 62.5 & 5.12  \\ 
SMSS~J001039.86$-$525851.4 & 5345.800 & 24.0 & 1.000 & -0.950 & 53.7 & 3.01  \\ 
SMSS~J001039.86$-$525851.4 & 5348.310 & 24.0 & 1.000 & -1.210 & 38.9 & 3.02  \\ 
SMSS~J001039.86$-$525851.4 & 5349.465 & 20.0 & 2.710 & -0.310 & 28.2 & 4.27  \\ 
SMSS~J001039.86$-$525851.4 & 5364.871 & 26.0 & 4.450 & 0.228 & 34.5 & 5.09  \\ 
SMSS~J001039.86$-$525851.4 & 5367.467 & 26.0 & 4.420 & 0.443 & 42.4 & 4.99  \\ 
SMSS~J001039.86$-$525851.4 & 5369.962 & 26.0 & 4.370 & 0.536 & 49.7 & 4.96  \\ 
SMSS~J001039.86$-$525851.4 & 5381.021 & 22.1 & 1.570 & -1.920 & 56.8 & 2.91  \\ 
SMSS~J001039.86$-$525851.4 & 5383.369 & 26.0 & 4.310 & 0.645 & 58.6 & 4.94  \\ 
SMSS~J001039.86$-$525851.4 & 5389.479 & 26.0 & 4.420 & -0.410 & 10.1 & 5.02  \\ 
SMSS~J001039.86$-$525851.4 & 5393.168 & 26.0 & 3.240 & -0.910 & 62.5 & 5.27  \\ 
SMSS~J001039.86$-$525851.4 & 5409.770 & 24.0 & 1.030 & -0.670 & 72.9 & 3.08  \\ 
SMSS~J001039.86$-$525851.4 & 5410.910 & 26.0 & 4.470 & 0.398 & 34.9 & 4.95  \\ 
SMSS~J001039.86$-$525851.4 & 5415.199 & 26.0 & 4.390 & 0.643 & 53.0 & 4.94  \\ 
SMSS~J001039.86$-$525851.4 & 5418.768 & 22.1 & 1.580 & -2.000 & 44.1 & 2.79  \\ 
SMSS~J001039.86$-$525851.4 & 5424.068 & 26.0 & 4.320 & 0.520 & 63.9 & 5.17  \\ 
SMSS~J001039.86$-$525851.4 & 5429.696 & 26.0 & 0.960 & -1.881 & 172.8 & 5.33  \\ 
SMSS~J001039.86$-$525851.4 & 5434.524 & 26.0 & 1.010 & -2.126 & 152.9 & 5.33  \\ 
SMSS~J001039.86$-$525851.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 171.4 & 5.37  \\ 
SMSS~J001039.86$-$525851.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 103.4 & 3.96  \\ 
SMSS~J001039.86$-$525851.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 120.4 & 5.44  \\ 
SMSS~J001039.86$-$525851.4 & 5501.465 & 26.0 & 0.960 & -3.046 & 109.1 & 5.38  \\ 
SMSS~J001039.86$-$525851.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 122.4 & 5.41  \\ 
SMSS~J001039.86$-$525851.4 & 5526.785 & 21.1 & 1.770 & 0.020 & 51.1 & 0.73  \\ 
SMSS~J001039.86$-$525851.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 100.4 & 5.72  \\ 
SMSS~J001039.86$-$525851.4 & 5534.834 & 26.1 & 3.250 & -2.930 & 28.2 & 5.35  \\ 
SMSS~J001039.86$-$525851.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 66.8 & 5.18  \\ 
SMSS~J001039.86$-$525851.4 & 5572.842 & 26.0 & 3.400 & -0.275 & 77.5 & 5.07  \\ 
SMSS~J001039.86$-$525851.4 & 5576.088 & 26.0 & 3.430 & -1.000 & 42.6 & 5.24  \\ 
SMSS~J001039.86$-$525851.4 & 5578.734 & 28.0 & 1.680 & -2.640 & 16.3 & 3.90  \\ 
SMSS~J001039.86$-$525851.4 & 5581.971 & 20.0 & 2.520 & -0.555 & 22.2 & 4.15  \\ 
SMSS~J001039.86$-$525851.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 91.7 & 5.16  \\ 
SMSS~J001039.86$-$525851.4 & 5588.760 & 20.0 & 2.520 & 0.210 & 80.7 & 4.44  \\ 
SMSS~J001039.86$-$525851.4 & 5590.120 & 20.0 & 2.520 & -0.571 & 24.6 & 4.22  \\ 
SMSS~J001039.86$-$525851.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 66.6 & 4.30  \\ 
SMSS~J001039.86$-$525851.4 & 5598.487 & 20.0 & 2.520 & -0.087 & 52.8 & 4.26  \\ 
SMSS~J001039.86$-$525851.4 & 5601.285 & 20.0 & 2.530 & -0.523 & 33.8 & 4.37  \\ 
SMSS~J001039.86$-$525851.4 & 5615.644 & 26.0 & 3.330 & 0.050 & 96.2 & 5.00  \\ 
SMSS~J001039.86$-$525851.4 & 5624.542 & 26.0 & 3.420 & -0.755 & 52.6 & 5.15  \\ 
SMSS~J001039.86$-$525851.4 & 5641.000 & 21.1 & 1.500 & -1.130 & 18.3 & 0.90  \\ 
SMSS~J001039.86$-$525851.4 & 5657.907 & 21.1 & 1.510 & -0.600 & 45.1 & 0.92  \\ 
SMSS~J001039.86$-$525851.4 & 5658.816 & 26.0 & 3.400 & -0.793 & 57.4 & 5.23  \\ 
SMSS~J001039.86$-$525851.4 & 5662.516 & 26.0 & 4.180 & -0.573 & 19.2 & 5.21  \\ 
SMSS~J001039.86$-$525851.4 & 5701.544 & 26.0 & 2.560 & -2.143 & 35.0 & 5.18  \\ 
SMSS~J001039.86$-$525851.4 & 5711.090 & 12.0 & 4.340 & -1.724 & 21.7 & 5.59  \\ 
SMSS~J001039.86$-$525851.4 & 5753.122 & 26.0 & 4.260 & -0.688 & 12.1 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 5857.450 & 20.0 & 2.930 & 0.230 & 53.6 & 4.44  \\ 
SMSS~J001039.86$-$525851.4 & 6065.481 & 26.0 & 2.610 & -1.410 & 77.0 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 6102.720 & 20.0 & 1.880 & -0.790 & 61.7 & 4.31  \\ 
SMSS~J001039.86$-$525851.4 & 6108.121 & 28.0 & 1.680 & -2.450 & 21.4 & 3.82  \\ 
SMSS~J001039.86$-$525851.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 93.2 & 4.37  \\ 
SMSS~J001039.86$-$525851.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 99.8 & 5.39  \\ 
SMSS~J001039.86$-$525851.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 87.6 & 5.28  \\ 
SMSS~J001039.86$-$525851.4 & 6151.618 & 26.0 & 2.180 & -3.371 & 9.3 & 5.22  \\ 
SMSS~J001039.86$-$525851.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 103.9 & 4.34  \\ 
SMSS~J001039.86$-$525851.4 & 6169.055 & 20.0 & 2.520 & -0.797 & 21.5 & 4.35  \\ 
SMSS~J001039.86$-$525851.4 & 6169.559 & 20.0 & 2.530 & -0.478 & 26.2 & 4.15  \\ 
SMSS~J001039.86$-$525851.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 91.8 & 5.22  \\ 
SMSS~J001039.86$-$525851.4 & 6200.312 & 26.0 & 2.610 & -2.437 & 20.9 & 5.21  \\ 
SMSS~J001039.86$-$525851.4 & 6213.429 & 26.0 & 2.220 & -2.481 & 41.7 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 6219.280 & 26.0 & 2.200 & -2.448 & 49.5 & 5.27  \\ 
SMSS~J001039.86$-$525851.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 97.6 & 5.35  \\ 
SMSS~J001039.86$-$525851.4 & 6240.645 & 26.0 & 2.220 & -3.173 & 11.9 & 5.18  \\ 
SMSS~J001039.86$-$525851.4 & 6246.318 & 26.0 & 3.600 & -0.877 & 39.3 & 5.23  \\ 
SMSS~J001039.86$-$525851.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 88.7 & 5.39  \\ 
SMSS~J001039.86$-$525851.4 & 6254.257 & 26.0 & 2.280 & -2.443 & 50.3 & 5.36  \\ 
SMSS~J001039.86$-$525851.4 & 6265.134 & 26.0 & 2.180 & -2.540 & 49.0 & 5.32  \\ 
SMSS~J001039.86$-$525851.4 & 6301.499 & 26.0 & 3.650 & -0.718 & 37.3 & 5.10  \\ 
SMSS~J001039.86$-$525851.4 & 6322.684 & 26.0 & 2.590 & -2.469 & 26.4 & 5.34  \\ 
SMSS~J001039.86$-$525851.4 & 6335.330 & 26.0 & 2.200 & -2.180 & 64.5 & 5.23  \\ 
SMSS~J001039.86$-$525851.4 & 6344.148 & 26.0 & 2.430 & -2.877 & 17.6 & 5.34  \\ 
SMSS~J001039.86$-$525851.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 92.4 & 5.37  \\ 
SMSS~J001039.86$-$525851.4 & 6400.000 & 26.0 & 3.600 & -0.290 & 72.3 & 5.19  \\ 
SMSS~J001039.86$-$525851.4 & 6411.649 & 26.0 & 3.650 & -0.595 & 49.8 & 5.17  \\ 
SMSS~J001039.86$-$525851.4 & 6421.350 & 26.0 & 2.280 & -2.014 & 76.4 & 5.34  \\ 
SMSS~J001039.86$-$525851.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 86.7 & 5.33  \\ 
SMSS~J001039.86$-$525851.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 89.7 & 4.28  \\ 
SMSS~J001039.86$-$525851.4 & 6449.810 & 20.0 & 2.520 & -0.502 & 32.7 & 4.28  \\ 
SMSS~J001039.86$-$525851.4 & 6456.383 & 26.1 & 3.900 & -2.080 & 31.7 & 5.31  \\ 
SMSS~J001039.86$-$525851.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 118.2 & 5.44  \\ 
SMSS~J001039.86$-$525851.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 105.3 & -0.24  \\ 
SMSS~J001039.86$-$525851.4 & 6498.940 & 26.0 & 0.960 & -4.699 & 23.5 & 5.49  \\ 
SMSS~J001039.86$-$525851.4 & 6499.649 & 20.0 & 2.520 & -0.818 & 21.9 & 4.37  \\ 
SMSS~J001039.86$-$525851.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 66.4 & 5.18  \\ 
SMSS~J001039.86$-$525851.4 & 6593.868 & 26.0 & 2.440 & -2.366 & 37.5 & 5.26  \\ 
SMSS~J001039.86$-$525851.4 & 6604.578 & 21.1 & 1.360 & -1.310 & 14.9 & 0.75  \\ 
SMSS~J001039.86$-$525851.4 & 6609.109 & 26.0 & 2.560 & -2.661 & 17.9 & 5.27  \\ 
SMSS~J001039.86$-$525851.4 & 6663.440 & 26.0 & 2.420 & -2.479 & 33.0 & 5.26  \\ 
SMSS~J001039.86$-$525851.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 79.2 & 5.29  \\ 
SMSS~J001039.86$-$525851.4 & 6750.152 & 26.0 & 2.420 & -2.584 & 28.7 & 5.27  \\ 
SMSS~J001039.86$-$525851.4 & 6767.770 & 28.0 & 1.830 & -2.170 & 26.8 & 3.81  \\ 
SMSS~J001952.15$-$525803.0 & 3786.677 & 26.0 & 1.010 & -2.185 & 118.7 & 5.11  \\ 
SMSS~J001952.15$-$525803.0 & 3805.343 & 26.0 & 3.300 & 0.313 & 84.2 & 4.64  \\ 
SMSS~J001952.15$-$525803.0 & 3863.741 & 26.0 & 2.690 & -1.430 & 43.4 & 4.82  \\ 
SMSS~J001952.15$-$525803.0 & 3867.216 & 26.0 & 3.020 & -0.450 & 65.4 & 4.64  \\ 
SMSS~J001952.15$-$525803.0 & 3917.181 & 26.0 & 0.990 & -2.155 & 122.7 & 5.07  \\ 
SMSS~J001952.15$-$525803.0 & 3940.878 & 26.0 & 0.960 & -2.600 & 103.7 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 3949.953 & 26.0 & 2.180 & -1.251 & 77.9 & 4.64  \\ 
SMSS~J001952.15$-$525803.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 154.7 & 3.19  \\ 
SMSS~J001952.15$-$525803.0 & 3977.741 & 26.0 & 2.200 & -1.120 & 94.1 & 4.88  \\ 
SMSS~J001952.15$-$525803.0 & 3989.760 & 22.0 & 0.020 & -0.062 & 91.8 & 2.44  \\ 
SMSS~J001952.15$-$525803.0 & 3998.640 & 22.0 & 0.050 & 0.010 & 98.2 & 2.54  \\ 
SMSS~J001952.15$-$525803.0 & 4001.661 & 26.0 & 2.180 & -1.900 & 66.5 & 5.06  \\ 
SMSS~J001952.15$-$525803.0 & 4020.898 & 27.0 & 0.430 & -2.070 & 48.7 & 2.61  \\ 
SMSS~J001952.15$-$525803.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.16  \\ 
SMSS~J001952.15$-$525803.0 & 4032.627 & 26.0 & 1.490 & -2.380 & 68.3 & 4.71  \\ 
SMSS~J001952.15$-$525803.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.49  \\ 
SMSS~J001952.15$-$525803.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.64  \\ 
SMSS~J001952.15$-$525803.0 & 4044.609 & 26.0 & 2.830 & -1.220 & 44.8 & 4.79  \\ 
SMSS~J001952.15$-$525803.0 & 4058.217 & 26.0 & 3.210 & -1.110 & 40.3 & 5.05  \\ 
SMSS~J001952.15$-$525803.0 & 4067.271 & 26.0 & 2.560 & -1.419 & 55.4 & 4.84  \\ 
SMSS~J001952.15$-$525803.0 & 4067.978 & 26.0 & 3.210 & -0.470 & 52.2 & 4.62  \\ 
SMSS~J001952.15$-$525803.0 & 4070.769 & 26.0 & 3.240 & -0.790 & 39.2 & 4.75  \\ 
SMSS~J001952.15$-$525803.0 & 4073.763 & 26.0 & 3.270 & -0.900 & 37.6 & 4.87  \\ 
SMSS~J001952.15$-$525803.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.31  \\ 
SMSS~J001952.15$-$525803.0 & 4079.838 & 26.0 & 2.860 & -1.360 & 32.1 & 4.73  \\ 
SMSS~J001952.15$-$525803.0 & 4095.970 & 26.0 & 2.590 & -1.480 & 60.0 & 5.01  \\ 
SMSS~J001952.15$-$525803.0 & 4098.176 & 26.0 & 3.240 & -0.880 & 39.7 & 4.85  \\ 
SMSS~J001952.15$-$525803.0 & 4109.802 & 26.0 & 2.850 & -0.940 & 61.2 & 4.81  \\ 
SMSS~J001952.15$-$525803.0 & 4110.532 & 27.0 & 1.050 & -1.080 & 62.6 & 2.61  \\ 
SMSS~J001952.15$-$525803.0 & 4118.767 & 27.0 & 1.050 & -0.490 & 94.6 & 2.64  \\ 
SMSS~J001952.15$-$525803.0 & 4120.207 & 26.0 & 2.990 & -1.270 & 45.4 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 111.8 & 2.68  \\ 
SMSS~J001952.15$-$525803.0 & 4121.802 & 26.0 & 2.830 & -1.450 & 37.5 & 4.88  \\ 
SMSS~J001952.15$-$525803.0 & 4128.748 & 26.1 & 2.580 & -3.470 & 18.8 & 4.89  \\ 
SMSS~J001952.15$-$525803.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.59  \\ 
SMSS~J001952.15$-$525803.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 79.5 & 4.83  \\ 
SMSS~J001952.15$-$525803.0 & 4139.927 & 26.0 & 0.990 & -3.629 & 45.0 & 4.93  \\ 
SMSS~J001952.15$-$525803.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 88.0 & 4.83  \\ 
SMSS~J001952.15$-$525803.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 91.8 & 4.84  \\ 
SMSS~J001952.15$-$525803.0 & 4153.899 & 26.0 & 3.400 & -0.320 & 60.4 & 4.83  \\ 
SMSS~J001952.15$-$525803.0 & 4154.498 & 26.0 & 2.830 & -0.688 & 72.9 & 4.74  \\ 
SMSS~J001952.15$-$525803.0 & 4154.805 & 26.0 & 3.370 & -0.400 & 50.7 & 4.71  \\ 
SMSS~J001952.15$-$525803.0 & 4156.799 & 26.0 & 2.830 & -0.808 & 70.0 & 4.81  \\ 
SMSS~J001952.15$-$525803.0 & 4157.780 & 26.0 & 3.420 & -0.403 & 42.9 & 4.63  \\ 
SMSS~J001952.15$-$525803.0 & 4158.793 & 26.0 & 3.430 & -0.670 & 33.4 & 4.74  \\ 
SMSS~J001952.15$-$525803.0 & 4161.527 & 22.1 & 1.080 & -2.160 & 71.8 & 2.83  \\ 
SMSS~J001952.15$-$525803.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 60.7 & 2.73  \\ 
SMSS~J001952.15$-$525803.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 67.7 & 5.41  \\ 
SMSS~J001952.15$-$525803.0 & 4174.913 & 26.0 & 0.910 & -2.938 & 101.9 & 5.19  \\ 
SMSS~J001952.15$-$525803.0 & 4175.636 & 26.0 & 2.850 & -0.827 & 61.2 & 4.69  \\ 
SMSS~J001952.15$-$525803.0 & 4181.755 & 26.0 & 2.830 & -0.371 & 87.7 & 4.72  \\ 
SMSS~J001952.15$-$525803.0 & 4182.382 & 26.0 & 3.020 & -1.180 & 30.4 & 4.70  \\ 
SMSS~J001952.15$-$525803.0 & 4184.892 & 26.0 & 2.830 & -0.869 & 57.8 & 4.64  \\ 
SMSS~J001952.15$-$525803.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 99.7 & 4.63  \\ 
SMSS~J001952.15$-$525803.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 105.1 & 4.71  \\ 
SMSS~J001952.15$-$525803.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 96.4 & 4.74  \\ 
SMSS~J001952.15$-$525803.0 & 4195.329 & 26.0 & 3.330 & -0.492 & 61.8 & 4.94  \\ 
SMSS~J001952.15$-$525803.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 97.8 & 4.68  \\ 
SMSS~J001952.15$-$525803.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.00  \\ 
SMSS~J001952.15$-$525803.0 & 4217.545 & 26.0 & 3.430 & -0.484 & 48.8 & 4.82  \\ 
SMSS~J001952.15$-$525803.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 89.3 & 4.80  \\ 
SMSS~J001952.15$-$525803.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 96.7 & 4.91  \\ 
SMSS~J001952.15$-$525803.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 96.9 & 4.66  \\ 
SMSS~J001952.15$-$525803.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 55.0 & 4.64  \\ 
SMSS~J001952.15$-$525803.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.50  \\ 
SMSS~J001952.15$-$525803.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 112.0 & 4.77  \\ 
SMSS~J001952.15$-$525803.0 & 4271.154 & 26.0 & 2.450 & -0.337 & 119.7 & 4.85  \\ 
SMSS~J001952.15$-$525803.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 84.0 & 4.18  \\ 
SMSS~J001952.15$-$525803.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 75.2 & 4.01  \\ 
SMSS~J001952.15$-$525803.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 112.0 & 4.94  \\ 
SMSS~J001952.15$-$525803.0 & 4337.566 & 24.0 & 0.970 & -1.112 & 37.5 & 2.83  \\ 
SMSS~J001952.15$-$525803.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 128.2 & 2.71  \\ 
SMSS~J001952.15$-$525803.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 95.2 & 4.99  \\ 
SMSS~J001952.15$-$525803.0 & 4388.407 & 26.0 & 3.600 & -0.681 & 26.4 & 4.80  \\ 
SMSS~J001952.15$-$525803.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 79.1 & 2.72  \\ 
SMSS~J001952.15$-$525803.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 74.5 & 2.81  \\ 
SMSS~J001952.15$-$525803.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 47.4 & 4.84  \\ 
SMSS~J001952.15$-$525803.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 114.2 & 2.74  \\ 
SMSS~J001952.15$-$525803.0 & 4418.331 & 22.1 & 1.240 & -1.970 & 72.2 & 2.81  \\ 
SMSS~J001952.15$-$525803.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 65.3 & 5.01  \\ 
SMSS~J001952.15$-$525803.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 63.5 & 3.92  \\ 
SMSS~J001952.15$-$525803.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 76.2 & 4.98  \\ 
SMSS~J001952.15$-$525803.0 & 4441.731 & 22.1 & 1.180 & -2.410 & 62.6 & 3.02  \\ 
SMSS~J001952.15$-$525803.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 92.0 & 4.83  \\ 
SMSS~J001952.15$-$525803.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 49.0 & 4.68  \\ 
SMSS~J001952.15$-$525803.0 & 4444.554 & 22.1 & 1.120 & -2.240 & 70.7 & 2.90  \\ 
SMSS~J001952.15$-$525803.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 89.6 & 4.91  \\ 
SMSS~J001952.15$-$525803.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 107.5 & 2.81  \\ 
SMSS~J001952.15$-$525803.0 & 4454.381 & 26.0 & 2.830 & -1.300 & 44.8 & 4.83  \\ 
SMSS~J001952.15$-$525803.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 105.4 & 4.10  \\ 
SMSS~J001952.15$-$525803.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 55.6 & 3.99  \\ 
SMSS~J001952.15$-$525803.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 83.0 & 2.74  \\ 
SMSS~J001952.15$-$525803.0 & 4470.853 & 22.1 & 1.170 & -2.020 & 70.8 & 2.74  \\ 
SMSS~J001952.15$-$525803.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 80.0 & 4.98  \\ 
SMSS~J001952.15$-$525803.0 & 4484.220 & 26.0 & 3.600 & -0.860 & 21.6 & 4.86  \\ 
SMSS~J001952.15$-$525803.0 & 4488.342 & 22.1 & 3.120 & -0.820 & 19.2 & 2.96  \\ 
SMSS~J001952.15$-$525803.0 & 4489.185 & 26.1 & 2.830 & -2.970 & 37.5 & 5.09  \\ 
SMSS~J001952.15$-$525803.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 114.8 & 5.31  \\ 
SMSS~J001952.15$-$525803.0 & 4491.410 & 26.1 & 2.860 & -2.710 & 38.8 & 4.89  \\ 
SMSS~J001952.15$-$525803.0 & 4493.522 & 22.1 & 1.080 & -3.020 & 32.3 & 3.00  \\ 
SMSS~J001952.15$-$525803.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 100.9 & 4.91  \\ 
SMSS~J001952.15$-$525803.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 136.9 & 2.69  \\ 
SMSS~J001952.15$-$525803.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 50.8 & 4.96  \\ 
SMSS~J001952.15$-$525803.0 & 4512.730 & 22.0 & 0.840 & -0.424 & 25.9 & 2.55  \\ 
SMSS~J001952.15$-$525803.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 55.3 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 4518.020 & 22.0 & 0.830 & -0.269 & 26.6 & 2.41  \\ 
SMSS~J001952.15$-$525803.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 58.3 & 5.05  \\ 
SMSS~J001952.15$-$525803.0 & 4529.480 & 22.1 & 1.570 & -2.030 & 58.6 & 3.04  \\ 
SMSS~J001952.15$-$525803.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 105.6 & 5.05  \\ 
SMSS~J001952.15$-$525803.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 68.2 & 2.34  \\ 
SMSS~J001952.15$-$525803.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 62.0 & 2.41  \\ 
SMSS~J001952.15$-$525803.0 & 4535.567 & 22.0 & 0.830 & 0.120 & 58.4 & 2.56  \\ 
SMSS~J001952.15$-$525803.0 & 4544.687 & 22.0 & 0.820 & -0.520 & 24.3 & 2.59  \\ 
SMSS~J001952.15$-$525803.0 & 4545.950 & 24.0 & 0.940 & -1.370 & 26.9 & 2.84  \\ 
SMSS~J001952.15$-$525803.0 & 4548.760 & 22.0 & 0.830 & -0.298 & 37.0 & 2.63  \\ 
SMSS~J001952.15$-$525803.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.40  \\ 
SMSS~J001952.15$-$525803.0 & 4555.490 & 22.0 & 0.850 & -0.432 & 24.0 & 2.53  \\ 
SMSS~J001952.15$-$525803.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 54.8 & 4.81  \\ 
SMSS~J001952.15$-$525803.0 & 4558.594 & 24.1 & 4.070 & -0.656 & 27.1 & 3.23  \\ 
SMSS~J001952.15$-$525803.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 126.7 & 2.78  \\ 
SMSS~J001952.15$-$525803.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 108.7 & 5.67  \\ 
SMSS~J001952.15$-$525803.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 133.6 & 2.72  \\ 
SMSS~J001952.15$-$525803.0 & 4576.340 & 26.1 & 2.840 & -2.950 & 31.4 & 4.96  \\ 
SMSS~J001952.15$-$525803.0 & 4580.056 & 24.0 & 0.940 & -1.650 & 27.2 & 3.12  \\ 
SMSS~J001952.15$-$525803.0 & 4583.409 & 22.1 & 1.160 & -2.920 & 32.8 & 3.00  \\ 
SMSS~J001952.15$-$525803.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 87.6 & 2.87  \\ 
SMSS~J001952.15$-$525803.0 & 4600.752 & 24.0 & 1.000 & -1.260 & 28.9 & 2.84  \\ 
SMSS~J001952.15$-$525803.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 96.7 & 4.97  \\ 
SMSS~J001952.15$-$525803.0 & 4616.137 & 24.0 & 0.980 & -1.190 & 34.2 & 2.84  \\ 
SMSS~J001952.15$-$525803.0 & 4620.520 & 26.1 & 2.830 & -3.210 & 19.0 & 4.91  \\ 
SMSS~J001952.15$-$525803.0 & 4626.188 & 24.0 & 0.970 & -1.320 & 29.9 & 2.88  \\ 
SMSS~J001952.15$-$525803.0 & 4630.120 & 26.0 & 2.280 & -2.587 & 26.2 & 5.09  \\ 
SMSS~J001952.15$-$525803.0 & 4632.912 & 26.0 & 1.610 & -2.913 & 52.4 & 5.05  \\ 
SMSS~J001952.15$-$525803.0 & 4636.320 & 22.1 & 1.160 & -3.020 & 19.7 & 2.81  \\ 
SMSS~J001952.15$-$525803.0 & 4643.463 & 26.0 & 3.640 & -1.147 & 12.1 & 4.89  \\ 
SMSS~J001952.15$-$525803.0 & 4646.150 & 24.0 & 1.030 & -0.740 & 56.5 & 2.83  \\ 
SMSS~J001952.15$-$525803.0 & 4647.434 & 26.0 & 2.950 & -1.351 & 47.5 & 5.06  \\ 
SMSS~J001952.15$-$525803.0 & 4648.659 & 28.0 & 3.420 & -0.160 & 22.2 & 3.66  \\ 
SMSS~J001952.15$-$525803.0 & 4651.280 & 24.0 & 0.980 & -1.460 & 24.2 & 2.91  \\ 
SMSS~J001952.15$-$525803.0 & 4652.158 & 24.0 & 1.000 & -1.030 & 42.5 & 2.85  \\ 
SMSS~J001952.15$-$525803.0 & 4656.470 & 22.0 & 0.000 & -1.289 & 40.8 & 2.65  \\ 
SMSS~J001952.15$-$525803.0 & 4657.200 & 22.1 & 1.240 & -2.240 & 58.8 & 2.83  \\ 
SMSS~J001952.15$-$525803.0 & 4678.846 & 26.0 & 3.600 & -0.830 & 27.4 & 4.95  \\ 
SMSS~J001952.15$-$525803.0 & 4681.910 & 22.0 & 0.050 & -1.015 & 52.8 & 2.62  \\ 
SMSS~J001952.15$-$525803.0 & 4691.411 & 26.0 & 2.990 & -1.520 & 36.1 & 5.07  \\ 
SMSS~J001952.15$-$525803.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 92.5 & 5.39  \\ 
SMSS~J001952.15$-$525803.0 & 4707.274 & 26.0 & 3.240 & -1.080 & 41.7 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 4708.662 & 22.1 & 1.240 & -2.340 & 48.6 & 2.77  \\ 
SMSS~J001952.15$-$525803.0 & 4710.283 & 26.0 & 3.020 & -1.610 & 31.3 & 5.11  \\ 
SMSS~J001952.15$-$525803.0 & 4714.421 & 28.0 & 3.380 & 0.230 & 37.4 & 3.54  \\ 
SMSS~J001952.15$-$525803.0 & 4722.150 & 30.0 & 4.030 & -0.390 & 15.8 & 2.05  \\ 
SMSS~J001952.15$-$525803.0 & 4733.591 & 26.0 & 1.490 & -2.988 & 62.5 & 5.12  \\ 
SMSS~J001952.15$-$525803.0 & 4736.772 & 26.0 & 3.210 & -0.752 & 57.6 & 4.93  \\ 
SMSS~J001952.15$-$525803.0 & 4779.979 & 22.1 & 2.050 & -1.370 & 45.3 & 2.74  \\ 
SMSS~J001952.15$-$525803.0 & 4798.532 & 22.1 & 1.080 & -2.680 & 50.2 & 2.94  \\ 
SMSS~J001952.15$-$525803.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 65.8 & 2.81  \\ 
SMSS~J001952.15$-$525803.0 & 4810.528 & 30.0 & 4.080 & -0.137 & 26.0 & 2.13  \\ 
SMSS~J001952.15$-$525803.0 & 4823.528 & 25.0 & 2.320 & 0.144 & 34.2 & 2.38  \\ 
SMSS~J001952.15$-$525803.0 & 4840.870 & 22.0 & 0.900 & -0.453 & 22.7 & 2.56  \\ 
SMSS~J001952.15$-$525803.0 & 4859.741 & 26.0 & 2.880 & -0.760 & 74.9 & 4.81  \\ 
SMSS~J001952.15$-$525803.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 99.7 & 4.85  \\ 
SMSS~J001952.15$-$525803.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 86.2 & 4.82  \\ 
SMSS~J001952.15$-$525803.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 93.3 & 4.77  \\ 
SMSS~J001952.15$-$525803.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 106.2 & 4.70  \\ 
SMSS~J001952.15$-$525803.0 & 4903.310 & 26.0 & 2.880 & -0.926 & 72.5 & 4.94  \\ 
SMSS~J001952.15$-$525803.0 & 4904.410 & 28.0 & 3.540 & -0.170 & 18.1 & 3.69  \\ 
SMSS~J001952.15$-$525803.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 101.5 & 4.83  \\ 
SMSS~J001952.15$-$525803.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 138.3 & 5.08  \\ 
SMSS~J001952.15$-$525803.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 107.9 & 4.74  \\ 
SMSS~J001952.15$-$525803.0 & 4924.770 & 26.0 & 2.280 & -2.114 & 41.1 & 4.87  \\ 
SMSS~J001952.15$-$525803.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.32  \\ 
SMSS~J001952.15$-$525803.0 & 4938.814 & 26.0 & 2.880 & -1.077 & 58.0 & 4.84  \\ 
SMSS~J001952.15$-$525803.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 94.4 & 5.11  \\ 
SMSS~J001952.15$-$525803.0 & 4946.388 & 26.0 & 3.370 & -1.170 & 27.2 & 5.00  \\ 
SMSS~J001952.15$-$525803.0 & 4966.089 & 26.0 & 3.330 & -0.871 & 43.1 & 4.94  \\ 
SMSS~J001952.15$-$525803.0 & 4980.161 & 28.0 & 3.610 & -0.110 & 16.8 & 3.68  \\ 
SMSS~J001952.15$-$525803.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 75.7 & 2.36  \\ 
SMSS~J001952.15$-$525803.0 & 4991.070 & 22.0 & 0.840 & 0.436 & 84.1 & 2.62  \\ 
SMSS~J001952.15$-$525803.0 & 4994.130 & 26.0 & 0.920 & -2.969 & 98.3 & 4.97  \\ 
SMSS~J001952.15$-$525803.0 & 4999.500 & 22.0 & 0.830 & 0.306 & 73.1 & 2.55  \\ 
SMSS~J001952.15$-$525803.0 & 5001.870 & 26.0 & 3.880 & 0.050 & 49.1 & 4.79  \\ 
SMSS~J001952.15$-$525803.0 & 5005.159 & 22.1 & 1.570 & -2.730 & 14.6 & 2.84  \\ 
SMSS~J001952.15$-$525803.0 & 5006.119 & 26.0 & 2.830 & -0.615 & 82.4 & 4.71  \\ 
SMSS~J001952.15$-$525803.0 & 5012.068 & 26.0 & 0.860 & -2.642 & 123.6 & 5.03  \\ 
SMSS~J001952.15$-$525803.0 & 5014.942 & 26.0 & 3.940 & -0.300 & 35.4 & 4.97  \\ 
SMSS~J001952.15$-$525803.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 119.8 & 4.85  \\ 
SMSS~J001952.15$-$525803.0 & 5020.024 & 22.0 & 0.840 & -0.358 & 31.6 & 2.57  \\ 
SMSS~J001952.15$-$525803.0 & 5022.236 & 26.0 & 3.980 & -0.530 & 24.1 & 5.02  \\ 
SMSS~J001952.15$-$525803.0 & 5024.843 & 22.0 & 0.820 & -0.546 & 25.0 & 2.60  \\ 
SMSS~J001952.15$-$525803.0 & 5035.374 & 28.0 & 3.630 & 0.290 & 27.1 & 3.55  \\ 
SMSS~J001952.15$-$525803.0 & 5035.902 & 22.0 & 1.460 & 0.260 & 29.9 & 2.68  \\ 
SMSS~J001952.15$-$525803.0 & 5036.463 & 22.0 & 1.440 & 0.186 & 20.1 & 2.50  \\ 
SMSS~J001952.15$-$525803.0 & 5039.960 & 22.0 & 0.020 & -1.130 & 54.8 & 2.70  \\ 
SMSS~J001952.15$-$525803.0 & 5041.072 & 26.0 & 0.960 & -3.090 & 104.1 & 5.23  \\ 
SMSS~J001952.15$-$525803.0 & 5041.756 & 26.0 & 1.490 & -2.200 & 110.3 & 5.13  \\ 
SMSS~J001952.15$-$525803.0 & 5051.634 & 26.0 & 0.920 & -2.764 & 113.7 & 5.02  \\ 
SMSS~J001952.15$-$525803.0 & 5068.766 & 26.0 & 2.940 & -1.041 & 50.3 & 4.74  \\ 
SMSS~J001952.15$-$525803.0 & 5079.740 & 26.0 & 0.990 & -3.245 & 97.3 & 5.30  \\ 
SMSS~J001952.15$-$525803.0 & 5080.523 & 28.0 & 3.650 & 0.130 & 27.4 & 3.75  \\ 
SMSS~J001952.15$-$525803.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 117.7 & 5.23  \\ 
SMSS~J001952.15$-$525803.0 & 5084.080 & 28.0 & 3.680 & 0.030 & 20.0 & 3.71  \\ 
SMSS~J001952.15$-$525803.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 136.8 & 5.24  \\ 
SMSS~J001952.15$-$525803.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 103.7 & 5.24  \\ 
SMSS~J001952.15$-$525803.0 & 5127.360 & 26.0 & 0.920 & -3.249 & 93.2 & 5.13  \\ 
SMSS~J001952.15$-$525803.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 74.5 & 2.84  \\ 
SMSS~J001952.15$-$525803.0 & 5131.468 & 26.0 & 2.220 & -2.515 & 41.2 & 5.19  \\ 
SMSS~J001952.15$-$525803.0 & 5133.689 & 26.0 & 4.180 & 0.140 & 42.7 & 4.95  \\ 
SMSS~J001952.15$-$525803.0 & 5137.075 & 28.0 & 1.680 & -1.990 & 50.3 & 3.86  \\ 
SMSS~J001952.15$-$525803.0 & 5141.739 & 26.0 & 2.420 & -2.238 & 40.3 & 5.14  \\ 
SMSS~J001952.15$-$525803.0 & 5142.929 & 26.0 & 0.960 & -3.080 & 107.3 & 5.26  \\ 
SMSS~J001952.15$-$525803.0 & 5150.839 & 26.0 & 0.990 & -3.037 & 95.2 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 79.6 & 5.07  \\ 
SMSS~J001952.15$-$525803.0 & 5155.760 & 28.0 & 3.900 & -0.090 & 9.3 & 3.70  \\ 
SMSS~J001952.15$-$525803.0 & 5162.273 & 26.0 & 4.180 & 0.020 & 30.8 & 4.85  \\ 
SMSS~J001952.15$-$525803.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 116.3 & 5.22  \\ 
SMSS~J001952.15$-$525803.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 119.7 & 4.81  \\ 
SMSS~J001952.15$-$525803.0 & 5173.740 & 22.0 & 0.000 & -1.062 & 57.4 & 2.63  \\ 
SMSS~J001952.15$-$525803.0 & 5185.902 & 22.1 & 1.890 & -1.490 & 61.5 & 2.89  \\ 
SMSS~J001952.15$-$525803.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 118.7 & 3.01  \\ 
SMSS~J001952.15$-$525803.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 82.7 & 4.89  \\ 
SMSS~J001952.15$-$525803.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 90.2 & 4.85  \\ 
SMSS~J001952.15$-$525803.0 & 5192.970 & 22.0 & 0.020 & -0.950 & 63.0 & 2.62  \\ 
SMSS~J001952.15$-$525803.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 108.4 & 4.98  \\ 
SMSS~J001952.15$-$525803.0 & 5197.580 & 26.1 & 3.230 & -2.220 & 49.2 & 4.99  \\ 
SMSS~J001952.15$-$525803.0 & 5198.711 & 26.0 & 2.220 & -2.091 & 54.8 & 4.97  \\ 
SMSS~J001952.15$-$525803.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 80.0 & 5.10  \\ 
SMSS~J001952.15$-$525803.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 115.7 & 2.92  \\ 
SMSS~J001952.15$-$525803.0 & 5210.390 & 22.0 & 0.050 & -0.828 & 66.1 & 2.59  \\ 
SMSS~J001952.15$-$525803.0 & 5216.274 & 26.0 & 1.610 & -2.082 & 103.4 & 5.00  \\ 
SMSS~J001952.15$-$525803.0 & 5217.390 & 26.0 & 3.210 & -1.162 & 33.2 & 4.89  \\ 
SMSS~J001952.15$-$525803.0 & 5225.526 & 26.0 & 0.110 & -4.755 & 72.4 & 5.25  \\ 
SMSS~J001952.15$-$525803.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 113.3 & 4.84  \\ 
SMSS~J001952.15$-$525803.0 & 5234.630 & 26.1 & 3.220 & -2.180 & 56.7 & 5.06  \\ 
SMSS~J001952.15$-$525803.0 & 5239.811 & 21.1 & 1.460 & -0.770 & 36.9 & 0.86  \\ 
SMSS~J001952.15$-$525803.0 & 5242.491 & 26.0 & 3.630 & -0.967 & 17.6 & 4.86  \\ 
SMSS~J001952.15$-$525803.0 & 5247.050 & 26.0 & 0.090 & -4.946 & 60.6 & 5.25  \\ 
SMSS~J001952.15$-$525803.0 & 5250.210 & 26.0 & 0.120 & -4.938 & 58.1 & 5.24  \\ 
SMSS~J001952.15$-$525803.0 & 5254.956 & 26.0 & 0.110 & -4.764 & 80.3 & 5.37  \\ 
SMSS~J001952.15$-$525803.0 & 5263.305 & 26.0 & 3.270 & -0.879 & 48.3 & 4.94  \\ 
SMSS~J001952.15$-$525803.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 95.9 & 4.91  \\ 
SMSS~J001952.15$-$525803.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 66.5 & 5.02  \\ 
SMSS~J001952.15$-$525803.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 55.1 & 4.72  \\ 
SMSS~J001952.15$-$525803.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 71.9 & 4.92  \\ 
SMSS~J001952.15$-$525803.0 & 5296.690 & 24.0 & 0.980 & -1.360 & 33.9 & 2.96  \\ 
SMSS~J001952.15$-$525803.0 & 5298.280 & 24.0 & 0.980 & -1.140 & 50.5 & 3.01  \\ 
SMSS~J001952.15$-$525803.0 & 5302.300 & 26.0 & 3.280 & -0.720 & 52.3 & 4.86  \\ 
SMSS~J001952.15$-$525803.0 & 5307.361 & 26.0 & 1.610 & -2.912 & 58.0 & 5.07  \\ 
SMSS~J001952.15$-$525803.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 83.8 & 4.66  \\ 
SMSS~J001952.15$-$525803.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 116.5 & 4.94  \\ 
SMSS~J001952.15$-$525803.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 69.4 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 5339.930 & 26.0 & 3.270 & -0.720 & 59.8 & 4.96  \\ 
SMSS~J001952.15$-$525803.0 & 5345.800 & 24.0 & 1.000 & -0.950 & 50.9 & 2.85  \\ 
SMSS~J001952.15$-$525803.0 & 5349.465 & 20.0 & 2.710 & -0.310 & 23.0 & 4.09  \\ 
SMSS~J001952.15$-$525803.0 & 5364.871 & 26.0 & 4.450 & 0.228 & 27.8 & 4.89  \\ 
SMSS~J001952.15$-$525803.0 & 5367.467 & 26.0 & 4.420 & 0.443 & 34.6 & 4.78  \\ 
SMSS~J001952.15$-$525803.0 & 5369.962 & 26.0 & 4.370 & 0.536 & 43.6 & 4.78  \\ 
SMSS~J001952.15$-$525803.0 & 5381.021 & 22.1 & 1.570 & -1.920 & 57.6 & 2.84  \\ 
SMSS~J001952.15$-$525803.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 51.5 & 4.73  \\ 
SMSS~J001952.15$-$525803.0 & 5393.168 & 26.0 & 3.240 & -0.910 & 55.7 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 168.5 & 5.08  \\ 
SMSS~J001952.15$-$525803.0 & 5409.770 & 24.0 & 1.030 & -0.670 & 64.9 & 2.82  \\ 
SMSS~J001952.15$-$525803.0 & 5410.910 & 26.0 & 4.470 & 0.398 & 34.0 & 4.87  \\ 
SMSS~J001952.15$-$525803.0 & 5415.199 & 26.0 & 4.390 & 0.643 & 42.9 & 4.69  \\ 
SMSS~J001952.15$-$525803.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 55.3 & 4.93  \\ 
SMSS~J001952.15$-$525803.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 146.5 & 5.03  \\ 
SMSS~J001952.15$-$525803.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 163.7 & 5.06  \\ 
SMSS~J001952.15$-$525803.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 101.3 & 3.75  \\ 
SMSS~J001952.15$-$525803.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 111.0 & 5.08  \\ 
SMSS~J001952.15$-$525803.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 114.2 & 5.29  \\ 
SMSS~J001952.15$-$525803.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 117.5 & 5.12  \\ 
SMSS~J001952.15$-$525803.0 & 5526.785 & 21.1 & 1.770 & 0.020 & 53.1 & 0.69  \\ 
SMSS~J001952.15$-$525803.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 105.2 & 5.68  \\ 
SMSS~J001952.15$-$525803.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 54.9 & 4.87  \\ 
SMSS~J001952.15$-$525803.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 69.0 & 4.81  \\ 
SMSS~J001952.15$-$525803.0 & 5576.088 & 26.0 & 3.430 & -1.000 & 38.2 & 5.07  \\ 
SMSS~J001952.15$-$525803.0 & 5578.734 & 28.0 & 1.680 & -2.640 & 15.6 & 3.78  \\ 
SMSS~J001952.15$-$525803.0 & 5581.971 & 20.0 & 2.520 & -0.555 & 20.9 & 4.06  \\ 
SMSS~J001952.15$-$525803.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 84.7 & 4.89  \\ 
SMSS~J001952.15$-$525803.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 66.6 & 4.10  \\ 
SMSS~J001952.15$-$525803.0 & 5590.120 & 20.0 & 2.520 & -0.571 & 25.8 & 4.18  \\ 
SMSS~J001952.15$-$525803.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 56.1 & 4.05  \\ 
SMSS~J001952.15$-$525803.0 & 5598.487 & 20.0 & 2.520 & -0.087 & 42.7 & 4.02  \\ 
SMSS~J001952.15$-$525803.0 & 5601.285 & 20.0 & 2.530 & -0.523 & 23.1 & 4.08  \\ 
SMSS~J001952.15$-$525803.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 88.4 & 4.71  \\ 
SMSS~J001952.15$-$525803.0 & 5624.542 & 26.0 & 3.420 & -0.755 & 37.7 & 4.81  \\ 
SMSS~J001952.15$-$525803.0 & 5657.907 & 21.1 & 1.510 & -0.600 & 44.5 & 0.85  \\ 
SMSS~J001952.15$-$525803.0 & 5658.362 & 21.1 & 1.500 & -1.210 & 15.5 & 0.84  \\ 
SMSS~J001952.15$-$525803.0 & 5658.816 & 26.0 & 3.400 & -0.793 & 43.0 & 4.90  \\ 
SMSS~J001952.15$-$525803.0 & 5688.205 & 11.0 & 2.100 & -0.452 & 10.7 & 3.92  \\ 
SMSS~J001952.15$-$525803.0 & 5701.544 & 26.0 & 2.560 & -2.143 & 30.0 & 4.99  \\ 
SMSS~J001952.15$-$525803.0 & 5857.450 & 20.0 & 2.930 & 0.230 & 37.1 & 4.09  \\ 
SMSS~J001952.15$-$525803.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 212.5 & 4.02  \\ 
SMSS~J001952.15$-$525803.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 187.4 & 4.02  \\ 
SMSS~J001952.15$-$525803.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 65.0 & 4.87  \\ 
SMSS~J001952.15$-$525803.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 57.7 & 4.15  \\ 
SMSS~J001952.15$-$525803.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 95.9 & 4.28  \\ 
SMSS~J001952.15$-$525803.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 88.5 & 5.03  \\ 
SMSS~J001952.15$-$525803.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 82.7 & 5.05  \\ 
SMSS~J001952.15$-$525803.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 108.0 & 4.26  \\ 
SMSS~J001952.15$-$525803.0 & 6169.055 & 20.0 & 2.520 & -0.797 & 16.6 & 4.15  \\ 
SMSS~J001952.15$-$525803.0 & 6169.559 & 20.0 & 2.530 & -0.478 & 23.4 & 4.03  \\ 
SMSS~J001952.15$-$525803.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 85.1 & 4.96  \\ 
SMSS~J001952.15$-$525803.0 & 6213.429 & 26.0 & 2.220 & -2.481 & 38.9 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 6219.280 & 26.0 & 2.200 & -2.448 & 46.5 & 5.10  \\ 
SMSS~J001952.15$-$525803.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 90.5 & 5.06  \\ 
SMSS~J001952.15$-$525803.0 & 6246.318 & 26.0 & 3.600 & -0.877 & 28.0 & 4.94  \\ 
SMSS~J001952.15$-$525803.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 76.2 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 6254.257 & 26.0 & 2.280 & -2.443 & 47.4 & 5.21  \\ 
SMSS~J001952.15$-$525803.0 & 6265.134 & 26.0 & 2.180 & -2.540 & 44.0 & 5.13  \\ 
SMSS~J001952.15$-$525803.0 & 6297.792 & 26.0 & 2.220 & -2.640 & 29.4 & 5.02  \\ 
SMSS~J001952.15$-$525803.0 & 6301.499 & 26.0 & 3.650 & -0.718 & 33.9 & 4.95  \\ 
SMSS~J001952.15$-$525803.0 & 6335.330 & 26.0 & 2.200 & -2.180 & 61.9 & 5.06  \\ 
SMSS~J001952.15$-$525803.0 & 6336.835 & 26.0 & 3.690 & -1.050 & 20.8 & 5.05  \\ 
SMSS~J001952.15$-$525803.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 81.2 & 5.03  \\ 
SMSS~J001952.15$-$525803.0 & 6411.649 & 26.0 & 3.650 & -0.595 & 33.6 & 4.81  \\ 
SMSS~J001952.15$-$525803.0 & 6421.350 & 26.0 & 2.280 & -2.014 & 69.9 & 5.10  \\ 
SMSS~J001952.15$-$525803.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 80.3 & 5.07  \\ 
SMSS~J001952.15$-$525803.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 82.0 & 4.04  \\ 
SMSS~J001952.15$-$525803.0 & 6449.810 & 20.0 & 2.520 & -0.502 & 28.2 & 4.13  \\ 
SMSS~J001952.15$-$525803.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 102.2 & 4.99  \\ 
SMSS~J001952.15$-$525803.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 102.5 & -0.45  \\ 
SMSS~J001952.15$-$525803.0 & 6592.912 & 26.0 & 2.730 & -1.473 & 60.3 & 4.97  \\ 
SMSS~J001952.15$-$525803.0 & 6593.868 & 26.0 & 2.440 & -2.366 & 35.9 & 5.13  \\ 
SMSS~J001952.15$-$525803.0 & 6604.578 & 21.1 & 1.360 & -1.310 & 16.5 & 0.75  \\ 
SMSS~J001952.15$-$525803.0 & 6609.109 & 26.0 & 2.560 & -2.661 & 16.4 & 5.13  \\ 
SMSS~J001952.15$-$525803.0 & 6643.640 & 28.0 & 1.680 & -2.300 & 39.1 & 3.89  \\ 
SMSS~J001952.15$-$525803.0 & 6663.440 & 26.0 & 2.420 & -2.479 & 31.2 & 5.13  \\ 
SMSS~J001952.15$-$525803.0 & 6677.986 & 26.0 & 2.690 & -1.418 & 73.8 & 5.07  \\ 
SMSS~J001952.15$-$525803.0 & 6750.152 & 26.0 & 2.420 & -2.584 & 22.7 & 5.04  \\ 
SMSS~J001952.15$-$525803.0 & 6767.770 & 28.0 & 1.830 & -2.170 & 32.2 & 3.82  \\ 
SMSS~J001952.15$-$525803.0 & 6978.850 & 26.0 & 2.480 & -2.452 & 27.5 & 5.08  \\ 
SMSS~J002148.06$-$471132.1 & 3786.677 & 26.0 & 1.010 & -2.185 & 63.3 & 4.21  \\ 
SMSS~J002148.06$-$471132.1 & 3787.880 & 26.0 & 1.010 & -0.838 & 107.1 & 4.03  \\ 
SMSS~J002148.06$-$471132.1 & 3813.394 & 22.1 & 0.610 & -2.020 & 49.2 & 1.90  \\ 
SMSS~J002148.06$-$471132.1 & 3850.818 & 26.0 & 0.990 & -1.745 & 87.2 & 4.34  \\ 
SMSS~J002148.06$-$471132.1 & 3917.181 & 26.0 & 0.990 & -2.155 & 72.0 & 4.32  \\ 
SMSS~J002148.06$-$471132.1 & 3940.878 & 26.0 & 0.960 & -2.600 & 64.7 & 4.56  \\ 
SMSS~J002148.06$-$471132.1 & 3949.953 & 26.0 & 2.180 & -1.251 & 37.3 & 4.11  \\ 
SMSS~J002148.06$-$471132.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 97.8 & 2.45  \\ 
SMSS~J002148.06$-$471132.1 & 3977.741 & 26.0 & 2.200 & -1.120 & 53.4 & 4.31  \\ 
SMSS~J002148.06$-$471132.1 & 3989.760 & 22.0 & 0.020 & -0.062 & 51.6 & 1.98  \\ 
SMSS~J002148.06$-$471132.1 & 3995.306 & 27.0 & 0.920 & -0.220 & 55.9 & 1.79  \\ 
SMSS~J002148.06$-$471132.1 & 4005.242 & 26.0 & 1.560 & -0.583 & 95.8 & 4.04  \\ 
SMSS~J002148.06$-$471132.1 & 4012.396 & 22.1 & 0.570 & -1.750 & 76.9 & 2.11  \\ 
SMSS~J002148.06$-$471132.1 & 4025.120 & 22.1 & 0.610 & -1.980 & 48.3 & 1.81  \\ 
SMSS~J002148.06$-$471132.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.24  \\ 
SMSS~J002148.06$-$471132.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.74  \\ 
SMSS~J002148.06$-$471132.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.74  \\ 
SMSS~J002148.06$-$471132.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.15  \\ 
SMSS~J002148.06$-$471132.1 & 4118.767 & 27.0 & 1.050 & -0.490 & 48.0 & 2.04  \\ 
SMSS~J002148.06$-$471132.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 52.7 & 1.81  \\ 
SMSS~J002148.06$-$471132.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.15  \\ 
SMSS~J002148.06$-$471132.1 & 4132.058 & 26.0 & 1.610 & -0.675 & 105.9 & 4.42  \\ 
SMSS~J002148.06$-$471132.1 & 4134.678 & 26.0 & 2.830 & -0.649 & 39.9 & 4.31  \\ 
SMSS~J002148.06$-$471132.1 & 4143.414 & 26.0 & 3.050 & -0.200 & 57.1 & 4.45  \\ 
SMSS~J002148.06$-$471132.1 & 4143.868 & 26.0 & 1.560 & -0.511 & 107.3 & 4.23  \\ 
SMSS~J002148.06$-$471132.1 & 4147.669 & 26.0 & 1.480 & -2.071 & 47.5 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 4152.169 & 26.0 & 0.960 & -3.232 & 36.1 & 4.59  \\ 
SMSS~J002148.06$-$471132.1 & 4153.899 & 26.0 & 3.400 & -0.320 & 24.6 & 4.32  \\ 
SMSS~J002148.06$-$471132.1 & 4154.498 & 26.0 & 2.830 & -0.688 & 39.2 & 4.33  \\ 
SMSS~J002148.06$-$471132.1 & 4154.805 & 26.0 & 3.370 & -0.400 & 27.6 & 4.43  \\ 
SMSS~J002148.06$-$471132.1 & 4156.799 & 26.0 & 2.830 & -0.808 & 36.5 & 4.40  \\ 
SMSS~J002148.06$-$471132.1 & 4157.780 & 26.0 & 3.420 & -0.403 & 20.9 & 4.33  \\ 
SMSS~J002148.06$-$471132.1 & 4174.913 & 26.0 & 0.910 & -2.938 & 55.8 & 4.61  \\ 
SMSS~J002148.06$-$471132.1 & 4175.636 & 26.0 & 2.850 & -0.827 & 32.4 & 4.36  \\ 
SMSS~J002148.06$-$471132.1 & 4181.755 & 26.0 & 2.830 & -0.371 & 47.3 & 4.17  \\ 
SMSS~J002148.06$-$471132.1 & 4184.892 & 26.0 & 2.830 & -0.869 & 27.7 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 4187.039 & 26.0 & 2.450 & -0.514 & 69.0 & 4.30  \\ 
SMSS~J002148.06$-$471132.1 & 4187.795 & 26.0 & 2.420 & -0.510 & 68.2 & 4.25  \\ 
SMSS~J002148.06$-$471132.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 50.1 & 4.09  \\ 
SMSS~J002148.06$-$471132.1 & 4195.329 & 26.0 & 3.330 & -0.492 & 26.4 & 4.44  \\ 
SMSS~J002148.06$-$471132.1 & 4202.029 & 26.0 & 1.490 & -0.689 & 95.5 & 3.99  \\ 
SMSS~J002148.06$-$471132.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.40  \\ 
SMSS~J002148.06$-$471132.1 & 4216.184 & 26.0 & 0.000 & -3.357 & 85.4 & 4.59  \\ 
SMSS~J002148.06$-$471132.1 & 4227.427 & 26.0 & 3.330 & 0.266 & 43.1 & 4.03  \\ 
SMSS~J002148.06$-$471132.1 & 4233.170 & 26.1 & 2.580 & -1.970 & 59.3 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 4233.603 & 26.0 & 2.480 & -0.579 & 65.7 & 4.32  \\ 
SMSS~J002148.06$-$471132.1 & 4238.810 & 26.0 & 3.400 & -0.233 & 26.5 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.14  \\ 
SMSS~J002148.06$-$471132.1 & 4247.426 & 26.0 & 3.370 & -0.240 & 27.1 & 4.25  \\ 
SMSS~J002148.06$-$471132.1 & 4250.787 & 26.0 & 1.560 & -0.713 & 102.5 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 4254.332 & 24.0 & 0.000 & -0.114 & 88.0 & 1.97  \\ 
SMSS~J002148.06$-$471132.1 & 4260.474 & 26.0 & 2.400 & 0.077 & 90.5 & 4.14  \\ 
SMSS~J002148.06$-$471132.1 & 4271.154 & 26.0 & 2.450 & -0.337 & 78.4 & 4.33  \\ 
SMSS~J002148.06$-$471132.1 & 4271.760 & 26.0 & 1.490 & -0.173 & 121.7 & 4.10  \\ 
SMSS~J002148.06$-$471132.1 & 4274.800 & 24.0 & 0.000 & -0.220 & 76.7 & 1.79  \\ 
SMSS~J002148.06$-$471132.1 & 4282.403 & 26.0 & 2.180 & -0.779 & 65.1 & 4.16  \\ 
SMSS~J002148.06$-$471132.1 & 4289.720 & 24.0 & 0.000 & -0.370 & 81.6 & 2.06  \\ 
SMSS~J002148.06$-$471132.1 & 4290.219 & 22.1 & 1.160 & -0.930 & 75.1 & 1.91  \\ 
SMSS~J002148.06$-$471132.1 & 4325.762 & 26.0 & 1.610 & 0.006 & 128.1 & 4.18  \\ 
SMSS~J002148.06$-$471132.1 & 4337.046 & 26.0 & 1.560 & -1.695 & 65.4 & 4.33  \\ 
SMSS~J002148.06$-$471132.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 73.3 & 1.80  \\ 
SMSS~J002148.06$-$471132.1 & 4352.735 & 26.0 & 2.220 & -1.290 & 49.2 & 4.39  \\ 
SMSS~J002148.06$-$471132.1 & 4375.930 & 26.0 & 0.000 & -3.005 & 90.8 & 4.33  \\ 
SMSS~J002148.06$-$471132.1 & 4394.059 & 22.1 & 1.220 & -1.780 & 25.4 & 1.86  \\ 
SMSS~J002148.06$-$471132.1 & 4395.031 & 22.1 & 1.080 & -0.540 & 99.8 & 1.97  \\ 
SMSS~J002148.06$-$471132.1 & 4399.765 & 22.1 & 1.240 & -1.190 & 55.7 & 1.87  \\ 
SMSS~J002148.06$-$471132.1 & 4404.750 & 26.0 & 1.560 & -0.147 & 124.0 & 4.18  \\ 
SMSS~J002148.06$-$471132.1 & 4407.709 & 26.0 & 2.180 & -1.970 & 20.2 & 4.41  \\ 
SMSS~J002148.06$-$471132.1 & 4415.122 & 26.0 & 1.610 & -0.621 & 102.1 & 4.18  \\ 
SMSS~J002148.06$-$471132.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 54.9 & 1.77  \\ 
SMSS~J002148.06$-$471132.1 & 4422.568 & 26.0 & 2.850 & -1.110 & 27.0 & 4.50  \\ 
SMSS~J002148.06$-$471132.1 & 4427.310 & 26.0 & 0.050 & -2.924 & 101.8 & 4.59  \\ 
SMSS~J002148.06$-$471132.1 & 4430.614 & 26.0 & 2.220 & -1.659 & 32.3 & 4.42  \\ 
SMSS~J002148.06$-$471132.1 & 4442.339 & 26.0 & 2.200 & -1.228 & 51.6 & 4.34  \\ 
SMSS~J002148.06$-$471132.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 94.1 & 1.99  \\ 
SMSS~J002148.06$-$471132.1 & 4447.717 & 26.0 & 2.220 & -1.339 & 38.5 & 4.23  \\ 
SMSS~J002148.06$-$471132.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 50.2 & 1.90  \\ 
SMSS~J002148.06$-$471132.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 49.5 & 3.27  \\ 
SMSS~J002148.06$-$471132.1 & 4459.118 & 26.0 & 2.180 & -1.279 & 54.0 & 4.41  \\ 
SMSS~J002148.06$-$471132.1 & 4461.653 & 26.0 & 0.090 & -3.194 & 81.9 & 4.38  \\ 
SMSS~J002148.06$-$471132.1 & 4464.448 & 22.1 & 1.160 & -1.810 & 37.8 & 2.06  \\ 
SMSS~J002148.06$-$471132.1 & 4466.552 & 26.0 & 2.830 & -0.600 & 42.5 & 4.28  \\ 
SMSS~J002148.06$-$471132.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 94.5 & 1.94  \\ 
SMSS~J002148.06$-$471132.1 & 4476.019 & 26.0 & 2.850 & -0.820 & 44.5 & 4.56  \\ 
SMSS~J002148.06$-$471132.1 & 4489.739 & 26.0 & 0.120 & -3.899 & 38.5 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 4494.563 & 26.0 & 2.200 & -1.143 & 51.9 & 4.25  \\ 
SMSS~J002148.06$-$471132.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 79.2 & 1.75  \\ 
SMSS~J002148.06$-$471132.1 & 4515.340 & 26.1 & 2.840 & -2.600 & 23.5 & 4.47  \\ 
SMSS~J002148.06$-$471132.1 & 4520.224 & 26.1 & 2.810 & -2.600 & 23.2 & 4.42  \\ 
SMSS~J002148.06$-$471132.1 & 4522.630 & 26.1 & 2.840 & -2.250 & 40.1 & 4.47  \\ 
SMSS~J002148.06$-$471132.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 73.5 & 4.35  \\ 
SMSS~J002148.06$-$471132.1 & 4531.148 & 26.0 & 1.480 & -2.101 & 47.5 & 4.26  \\ 
SMSS~J002148.06$-$471132.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 88.9 & 1.86  \\ 
SMSS~J002148.06$-$471132.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.15  \\ 
SMSS~J002148.06$-$471132.1 & 4555.890 & 26.1 & 2.830 & -2.400 & 29.8 & 4.40  \\ 
SMSS~J002148.06$-$471132.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 78.0 & 2.02  \\ 
SMSS~J002148.06$-$471132.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 34.8 & 4.81  \\ 
SMSS~J002148.06$-$471132.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 76.0 & 1.77  \\ 
SMSS~J002148.06$-$471132.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 51.3 & 4.32  \\ 
SMSS~J002148.06$-$471132.1 & 4592.651 & 26.0 & 1.560 & -2.462 & 34.9 & 4.48  \\ 
SMSS~J002148.06$-$471132.1 & 4647.434 & 26.0 & 2.950 & -1.351 & 10.4 & 4.34  \\ 
SMSS~J002148.06$-$471132.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 42.3 & 4.74  \\ 
SMSS~J002148.06$-$471132.1 & 4710.283 & 26.0 & 3.020 & -1.610 & 6.1 & 4.42  \\ 
SMSS~J002148.06$-$471132.1 & 4823.528 & 25.0 & 2.320 & 0.144 & 13.8 & 2.04  \\ 
SMSS~J002148.06$-$471132.1 & 4859.741 & 26.0 & 2.880 & -0.760 & 45.8 & 4.54  \\ 
SMSS~J002148.06$-$471132.1 & 4871.318 & 26.0 & 2.870 & -0.362 & 56.4 & 4.32  \\ 
SMSS~J002148.06$-$471132.1 & 4872.137 & 26.0 & 2.880 & -0.567 & 41.0 & 4.25  \\ 
SMSS~J002148.06$-$471132.1 & 4890.755 & 26.0 & 2.880 & -0.394 & 45.5 & 4.16  \\ 
SMSS~J002148.06$-$471132.1 & 4891.492 & 26.0 & 2.850 & -0.111 & 65.2 & 4.21  \\ 
SMSS~J002148.06$-$471132.1 & 4903.310 & 26.0 & 2.880 & -0.926 & 31.2 & 4.42  \\ 
SMSS~J002148.06$-$471132.1 & 4918.994 & 26.0 & 2.850 & -0.342 & 54.7 & 4.24  \\ 
SMSS~J002148.06$-$471132.1 & 4920.503 & 26.0 & 2.830 & 0.068 & 73.1 & 4.17  \\ 
SMSS~J002148.06$-$471132.1 & 4923.930 & 26.1 & 2.890 & -1.320 & 76.5 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.18  \\ 
SMSS~J002148.06$-$471132.1 & 4938.814 & 26.0 & 2.880 & -1.077 & 21.7 & 4.35  \\ 
SMSS~J002148.06$-$471132.1 & 4939.687 & 26.0 & 0.860 & -3.252 & 29.7 & 4.30  \\ 
SMSS~J002148.06$-$471132.1 & 4966.089 & 26.0 & 3.330 & -0.871 & 9.4 & 4.24  \\ 
SMSS~J002148.06$-$471132.1 & 4981.730 & 22.0 & 0.840 & 0.560 & 27.6 & 1.79  \\ 
SMSS~J002148.06$-$471132.1 & 4991.070 & 22.0 & 0.840 & 0.436 & 30.7 & 1.97  \\ 
SMSS~J002148.06$-$471132.1 & 4994.130 & 26.0 & 0.920 & -2.969 & 32.9 & 4.15  \\ 
SMSS~J002148.06$-$471132.1 & 4999.500 & 22.0 & 0.830 & 0.306 & 19.7 & 1.83  \\ 
SMSS~J002148.06$-$471132.1 & 5006.119 & 26.0 & 2.830 & -0.615 & 42.6 & 4.26  \\ 
SMSS~J002148.06$-$471132.1 & 5012.068 & 26.0 & 0.860 & -2.642 & 65.8 & 4.35  \\ 
SMSS~J002148.06$-$471132.1 & 5014.942 & 26.0 & 3.940 & -0.300 & 11.0 & 4.46  \\ 
SMSS~J002148.06$-$471132.1 & 5018.450 & 26.1 & 2.890 & -1.220 & 80.1 & 4.23  \\ 
SMSS~J002148.06$-$471132.1 & 5041.072 & 26.0 & 0.960 & -3.090 & 45.5 & 4.55  \\ 
SMSS~J002148.06$-$471132.1 & 5041.756 & 26.0 & 1.490 & -2.200 & 51.8 & 4.41  \\ 
SMSS~J002148.06$-$471132.1 & 5049.820 & 26.0 & 2.280 & -1.355 & 32.5 & 4.15  \\ 
SMSS~J002148.06$-$471132.1 & 5051.634 & 26.0 & 0.920 & -2.764 & 62.0 & 4.46  \\ 
SMSS~J002148.06$-$471132.1 & 5068.766 & 26.0 & 2.940 & -1.041 & 17.7 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 5083.339 & 26.0 & 0.960 & -2.842 & 36.1 & 4.12  \\ 
SMSS~J002148.06$-$471132.1 & 5110.413 & 26.0 & 0.000 & -3.760 & 70.1 & 4.50  \\ 
SMSS~J002148.06$-$471132.1 & 5123.720 & 26.0 & 1.010 & -3.058 & 32.9 & 4.34  \\ 
SMSS~J002148.06$-$471132.1 & 5127.360 & 26.0 & 0.920 & -3.249 & 29.2 & 4.34  \\ 
SMSS~J002148.06$-$471132.1 & 5142.929 & 26.0 & 0.960 & -3.080 & 33.4 & 4.31  \\ 
SMSS~J002148.06$-$471132.1 & 5166.282 & 26.0 & 0.000 & -4.123 & 46.9 & 4.43  \\ 
SMSS~J002148.06$-$471132.1 & 5171.596 & 26.0 & 1.490 & -1.721 & 81.6 & 4.50  \\ 
SMSS~J002148.06$-$471132.1 & 5172.684 & 12.0 & 2.710 & -0.450 & 163.7 & 4.98  \\ 
SMSS~J002148.06$-$471132.1 & 5183.604 & 12.0 & 2.720 & -0.239 & 174.3 & 4.90  \\ 
SMSS~J002148.06$-$471132.1 & 5191.455 & 26.0 & 3.040 & -0.551 & 31.5 & 4.22  \\ 
SMSS~J002148.06$-$471132.1 & 5192.344 & 26.0 & 3.000 & -0.421 & 37.8 & 4.17  \\ 
SMSS~J002148.06$-$471132.1 & 5194.942 & 26.0 & 1.560 & -2.021 & 60.2 & 4.45  \\ 
SMSS~J002148.06$-$471132.1 & 5202.336 & 26.0 & 2.180 & -1.871 & 26.1 & 4.40  \\ 
SMSS~J002148.06$-$471132.1 & 5206.040 & 24.0 & 0.940 & 0.020 & 51.9 & 2.08  \\ 
SMSS~J002148.06$-$471132.1 & 5232.940 & 26.0 & 2.940 & -0.057 & 64.6 & 4.23  \\ 
SMSS~J002148.06$-$471132.1 & 5250.646 & 26.0 & 2.200 & -2.180 & 16.0 & 4.47  \\ 
SMSS~J002148.06$-$471132.1 & 5266.555 & 26.0 & 3.000 & -0.385 & 45.8 & 4.28  \\ 
SMSS~J002148.06$-$471132.1 & 5269.537 & 26.0 & 0.860 & -1.333 & 133.1 & 4.49  \\ 
SMSS~J002148.06$-$471132.1 & 5276.000 & 26.1 & 3.200 & -2.010 & 23.9 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 5281.790 & 26.0 & 3.040 & -0.833 & 27.0 & 4.40  \\ 
SMSS~J002148.06$-$471132.1 & 5302.300 & 26.0 & 3.280 & -0.720 & 20.9 & 4.43  \\ 
SMSS~J002148.06$-$471132.1 & 5328.039 & 26.0 & 0.920 & -1.466 & 128.6 & 4.60  \\ 
SMSS~J002148.06$-$471132.1 & 5328.531 & 26.0 & 1.560 & -1.850 & 63.5 & 4.33  \\ 
SMSS~J002148.06$-$471132.1 & 5371.489 & 26.0 & 0.960 & -1.644 & 116.8 & 4.56  \\ 
SMSS~J002148.06$-$471132.1 & 5397.128 & 26.0 & 0.920 & -1.982 & 92.2 & 4.27  \\ 
SMSS~J002148.06$-$471132.1 & 5405.775 & 26.0 & 0.990 & -1.852 & 108.9 & 4.62  \\ 
SMSS~J002148.06$-$471132.1 & 5429.696 & 26.0 & 0.960 & -1.881 & 106.0 & 4.54  \\ 
SMSS~J002148.06$-$471132.1 & 5434.524 & 26.0 & 1.010 & -2.126 & 87.7 & 4.44  \\ 
SMSS~J002148.06$-$471132.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 104.2 & 4.56  \\ 
SMSS~J002148.06$-$471132.1 & 5455.609 & 26.0 & 1.010 & -2.090 & 100.9 & 4.69  \\ 
SMSS~J002148.06$-$471132.1 & 5476.900 & 28.0 & 1.830 & -0.890 & 46.3 & 3.09  \\ 
SMSS~J002148.06$-$471132.1 & 5497.516 & 26.0 & 1.010 & -2.825 & 43.7 & 4.28  \\ 
SMSS~J002148.06$-$471132.1 & 5501.465 & 26.0 & 0.960 & -3.046 & 37.5 & 4.33  \\ 
SMSS~J002148.06$-$471132.1 & 5506.779 & 26.0 & 0.990 & -2.789 & 64.2 & 4.58  \\ 
SMSS~J002148.06$-$471132.1 & 5569.618 & 26.0 & 3.420 & -0.540 & 26.1 & 4.53  \\ 
SMSS~J002148.06$-$471132.1 & 5586.756 & 26.0 & 3.370 & -0.144 & 36.2 & 4.28  \\ 
SMSS~J002148.06$-$471132.1 & 5615.644 & 26.0 & 3.330 & 0.050 & 41.9 & 4.15  \\ 
SMSS~J002148.06$-$471132.1 & 5658.816 & 26.0 & 3.400 & -0.793 & 9.8 & 4.23  \\ 
SMSS~J002148.06$-$471132.1 & 5889.950 & 11.0 & 0.000 & 0.108 & 111.7 & 2.94  \\ 
SMSS~J002148.06$-$471132.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 37.7 & 3.32  \\ 
SMSS~J002148.06$-$471132.1 & 6191.558 & 26.0 & 2.430 & -1.416 & 23.1 & 4.13  \\ 
SMSS~J002148.06$-$471132.1 & 6230.723 & 26.0 & 2.560 & -1.276 & 34.0 & 4.38  \\ 
SMSS~J002148.06$-$471132.1 & 6393.601 & 26.0 & 2.430 & -1.576 & 21.1 & 4.23  \\ 
SMSS~J002148.06$-$471132.1 & 6411.649 & 26.0 & 3.650 & -0.595 & 7.0 & 4.14  \\ 
SMSS~J002148.06$-$471132.1 & 6430.846 & 26.0 & 2.180 & -1.946 & 19.4 & 4.25  \\ 
SMSS~J002148.06$-$471132.1 & 6439.070 & 20.0 & 2.520 & 0.470 & 34.8 & 3.43  \\ 
SMSS~J002148.06$-$471132.1 & 6494.980 & 26.0 & 2.400 & -1.239 & 49.5 & 4.42  \\ 
SMSS~J002148.06$-$471132.1 & 6592.912 & 26.0 & 2.730 & -1.473 & 18.4 & 4.40  \\ 
SMSS~J002148.06$-$471132.1 & 6677.986 & 26.0 & 2.690 & -1.418 & 16.5 & 4.24  \\ 
SMSS~J003055.81$-$482011.3 & 3753.611 & 26.0 & 2.180 & -0.890 & 95.1 & 4.72  \\ 
SMSS~J003055.81$-$482011.3 & 3765.539 & 26.0 & 3.240 & 0.482 & 101.2 & 4.75  \\ 
SMSS~J003055.81$-$482011.3 & 3852.573 & 26.0 & 2.180 & -1.180 & 84.8 & 4.76  \\ 
SMSS~J003055.81$-$482011.3 & 3977.741 & 26.0 & 2.200 & -1.120 & 100.6 & 5.03  \\ 
SMSS~J003055.81$-$482011.3 & 4001.661 & 26.0 & 2.180 & -1.900 & 55.7 & 4.94  \\ 
SMSS~J003055.81$-$482011.3 & 4020.898 & 27.0 & 0.430 & -2.070 & 45.0 & 2.66  \\ 
SMSS~J003055.81$-$482011.3 & 4021.866 & 26.0 & 2.760 & -0.730 & 72.4 & 4.75  \\ 
SMSS~J003055.81$-$482011.3 & 4025.120 & 22.1 & 0.610 & -1.980 & 95.0 & 2.61  \\ 
SMSS~J003055.81$-$482011.3 & 4028.338 & 22.1 & 1.890 & -0.960 & 64.6 & 2.61  \\ 
SMSS~J003055.81$-$482011.3 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.14  \\ 
SMSS~J003055.81$-$482011.3 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.24  \\ 
SMSS~J003055.81$-$482011.3 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.09  \\ 
SMSS~J003055.81$-$482011.3 & 4044.609 & 26.0 & 2.830 & -1.220 & 49.6 & 4.93  \\ 
SMSS~J003055.81$-$482011.3 & 4057.505 & 12.0 & 4.350 & -0.890 & 59.8 & 5.48  \\ 
SMSS~J003055.81$-$482011.3 & 4058.217 & 26.0 & 3.210 & -1.110 & 21.6 & 4.74  \\ 
SMSS~J003055.81$-$482011.3 & 4076.629 & 26.0 & 3.210 & -0.370 & 71.0 & 4.89  \\ 
SMSS~J003055.81$-$482011.3 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.60  \\ 
SMSS~J003055.81$-$482011.3 & 4098.176 & 26.0 & 3.240 & -0.880 & 49.0 & 5.06  \\ 
SMSS~J003055.81$-$482011.3 & 4102.936 & 14.0 & 1.910 & -3.140 & 116.8 & 5.74  \\ 
SMSS~J003055.81$-$482011.3 & 4110.532 & 27.0 & 1.050 & -1.080 & 43.6 & 2.40  \\ 
SMSS~J003055.81$-$482011.3 & 4121.318 & 27.0 & 0.920 & -0.320 & 93.2 & 2.32  \\ 
SMSS~J003055.81$-$482011.3 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.50  \\ 
SMSS~J003055.81$-$482011.3 & 4132.899 & 26.0 & 2.850 & -1.010 & 47.0 & 4.69  \\ 
SMSS~J003055.81$-$482011.3 & 4139.927 & 26.0 & 0.990 & -3.629 & 39.5 & 4.95  \\ 
SMSS~J003055.81$-$482011.3 & 4147.669 & 26.0 & 1.480 & -2.071 & 85.9 & 4.75  \\ 
SMSS~J003055.81$-$482011.3 & 4156.799 & 26.0 & 2.830 & -0.808 & 68.8 & 4.82  \\ 
SMSS~J003055.81$-$482011.3 & 4163.634 & 22.1 & 2.590 & -0.400 & 47.5 & 2.59  \\ 
SMSS~J003055.81$-$482011.3 & 4167.271 & 12.0 & 4.350 & -0.710 & 77.0 & 5.57  \\ 
SMSS~J003055.81$-$482011.3 & 4175.636 & 26.0 & 2.850 & -0.827 & 67.2 & 4.84  \\ 
SMSS~J003055.81$-$482011.3 & 4178.860 & 26.1 & 2.580 & -2.510 & 65.9 & 4.91  \\ 
SMSS~J003055.81$-$482011.3 & 4184.309 & 22.1 & 1.080 & -2.510 & 40.1 & 2.77  \\ 
SMSS~J003055.81$-$482011.3 & 4187.039 & 26.0 & 2.450 & -0.514 & 97.3 & 4.58  \\ 
SMSS~J003055.81$-$482011.3 & 4187.795 & 26.0 & 2.420 & -0.510 & 104.2 & 4.68  \\ 
SMSS~J003055.81$-$482011.3 & 4191.430 & 26.0 & 2.470 & -0.666 & 108.8 & 4.99  \\ 
SMSS~J003055.81$-$482011.3 & 4195.329 & 26.0 & 3.330 & -0.492 & 61.7 & 4.98  \\ 
SMSS~J003055.81$-$482011.3 & 4196.208 & 26.0 & 3.400 & -0.700 & 45.9 & 5.01  \\ 
SMSS~J003055.81$-$482011.3 & 4199.095 & 26.0 & 3.050 & 0.156 & 109.9 & 4.92  \\ 
SMSS~J003055.81$-$482011.3 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.30  \\ 
SMSS~J003055.81$-$482011.3 & 4222.213 & 26.0 & 2.450 & -0.914 & 79.7 & 4.64  \\ 
SMSS~J003055.81$-$482011.3 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.63  \\ 
SMSS~J003055.81$-$482011.3 & 4271.154 & 26.0 & 2.450 & -0.337 & 113.5 & 4.71  \\ 
SMSS~J003055.81$-$482011.3 & 4330.723 & 22.1 & 1.180 & -2.060 & 52.7 & 2.63  \\ 
SMSS~J003055.81$-$482011.3 & 4394.059 & 22.1 & 1.220 & -1.780 & 77.5 & 2.77  \\ 
SMSS~J003055.81$-$482011.3 & 4395.839 & 22.1 & 1.240 & -1.930 & 53.8 & 2.58  \\ 
SMSS~J003055.81$-$482011.3 & 4399.765 & 22.1 & 1.240 & -1.190 & 113.9 & 2.87  \\ 
SMSS~J003055.81$-$482011.3 & 4417.714 & 22.1 & 1.170 & -1.190 & 119.3 & 2.88  \\ 
SMSS~J003055.81$-$482011.3 & 4418.331 & 22.1 & 1.240 & -1.970 & 62.3 & 2.75  \\ 
SMSS~J003055.81$-$482011.3 & 4422.568 & 26.0 & 2.850 & -1.110 & 69.1 & 5.12  \\ 
SMSS~J003055.81$-$482011.3 & 4425.440 & 20.0 & 1.880 & -0.358 & 65.1 & 3.98  \\ 
SMSS~J003055.81$-$482011.3 & 4430.614 & 26.0 & 2.220 & -1.659 & 82.1 & 5.13  \\ 
SMSS~J003055.81$-$482011.3 & 4435.690 & 20.0 & 1.890 & -0.519 & 72.7 & 4.27  \\ 
SMSS~J003055.81$-$482011.3 & 4441.731 & 22.1 & 1.180 & -2.410 & 45.1 & 2.85  \\ 
SMSS~J003055.81$-$482011.3 & 4442.339 & 26.0 & 2.200 & -1.228 & 97.7 & 4.96  \\ 
SMSS~J003055.81$-$482011.3 & 4443.194 & 26.0 & 2.860 & -1.043 & 58.8 & 4.89  \\ 
SMSS~J003055.81$-$482011.3 & 4444.554 & 22.1 & 1.120 & -2.240 & 65.8 & 2.93  \\ 
SMSS~J003055.81$-$482011.3 & 4447.717 & 26.0 & 2.220 & -1.339 & 80.3 & 4.77  \\ 
SMSS~J003055.81$-$482011.3 & 4450.482 & 22.1 & 1.080 & -1.520 & 99.6 & 2.72  \\ 
SMSS~J003055.81$-$482011.3 & 4455.890 & 20.0 & 1.900 & -0.530 & 54.7 & 4.01  \\ 
SMSS~J003055.81$-$482011.3 & 4459.118 & 26.0 & 2.180 & -1.279 & 99.2 & 5.01  \\ 
SMSS~J003055.81$-$482011.3 & 4464.448 & 22.1 & 1.160 & -1.810 & 80.0 & 2.76  \\ 
SMSS~J003055.81$-$482011.3 & 4466.552 & 26.0 & 2.830 & -0.600 & 95.0 & 5.05  \\ 
SMSS~J003055.81$-$482011.3 & 4468.517 & 22.1 & 1.130 & -0.600 & 136.4 & 2.56  \\ 
SMSS~J003055.81$-$482011.3 & 4470.853 & 22.1 & 1.170 & -2.020 & 79.6 & 2.98  \\ 
SMSS~J003055.81$-$482011.3 & 4476.019 & 26.0 & 2.850 & -0.820 & 78.9 & 4.99  \\ 
SMSS~J003055.81$-$482011.3 & 4484.220 & 26.0 & 3.600 & -0.860 & 22.5 & 4.94  \\ 
SMSS~J003055.81$-$482011.3 & 4489.739 & 26.0 & 0.120 & -3.899 & 114.0 & 5.35  \\ 
SMSS~J003055.81$-$482011.3 & 4491.410 & 26.1 & 2.860 & -2.710 & 43.1 & 5.05  \\ 
SMSS~J003055.81$-$482011.3 & 4494.563 & 26.0 & 2.200 & -1.143 & 98.2 & 4.87  \\ 
SMSS~J003055.81$-$482011.3 & 4501.270 & 22.1 & 1.120 & -0.770 & 139.4 & 2.76  \\ 
SMSS~J003055.81$-$482011.3 & 4520.224 & 26.1 & 2.810 & -2.600 & 49.2 & 4.98  \\ 
SMSS~J003055.81$-$482011.3 & 4528.614 & 26.0 & 2.180 & -0.822 & 128.1 & 5.11  \\ 
SMSS~J003055.81$-$482011.3 & 4531.148 & 26.0 & 1.480 & -2.101 & 101.8 & 5.01  \\ 
SMSS~J003055.81$-$482011.3 & 4533.249 & 22.0 & 0.850 & 0.532 & 71.9 & 2.46  \\ 
SMSS~J003055.81$-$482011.3 & 4534.780 & 22.0 & 0.840 & 0.336 & 54.3 & 2.37  \\ 
SMSS~J003055.81$-$482011.3 & 4541.523 & 26.1 & 2.860 & -3.050 & 27.7 & 5.10  \\ 
SMSS~J003055.81$-$482011.3 & 4545.950 & 24.0 & 0.940 & -1.370 & 32.0 & 3.03  \\ 
SMSS~J003055.81$-$482011.3 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.30  \\ 
SMSS~J003055.81$-$482011.3 & 4558.594 & 24.1 & 4.070 & -0.656 & 37.8 & 3.52  \\ 
SMSS~J003055.81$-$482011.3 & 4563.770 & 22.1 & 1.220 & -0.960 & 123.7 & 2.76  \\ 
SMSS~J003055.81$-$482011.3 & 4571.096 & 12.0 & 0.000 & -5.688 & 98.1 & 5.58  \\ 
SMSS~J003055.81$-$482011.3 & 4571.971 & 22.1 & 1.570 & -0.320 & 140.1 & 2.87  \\ 
SMSS~J003055.81$-$482011.3 & 4588.142 & 24.1 & 4.070 & -0.826 & 17.4 & 3.23  \\ 
SMSS~J003055.81$-$482011.3 & 4589.915 & 22.1 & 1.240 & -1.790 & 89.9 & 2.99  \\ 
SMSS~J003055.81$-$482011.3 & 4592.651 & 26.0 & 1.560 & -2.462 & 85.2 & 5.15  \\ 
SMSS~J003055.81$-$482011.3 & 4600.752 & 24.0 & 1.000 & -1.260 & 25.1 & 2.84  \\ 
SMSS~J003055.81$-$482011.3 & 4602.941 & 26.0 & 1.490 & -2.208 & 98.4 & 5.05  \\ 
SMSS~J003055.81$-$482011.3 & 4616.137 & 24.0 & 0.980 & -1.190 & 31.6 & 2.88  \\ 
SMSS~J003055.81$-$482011.3 & 4626.188 & 24.0 & 0.970 & -1.320 & 27.4 & 2.92  \\ 
SMSS~J003055.81$-$482011.3 & 4632.912 & 26.0 & 1.610 & -2.913 & 49.1 & 5.09  \\ 
SMSS~J003055.81$-$482011.3 & 4646.150 & 24.0 & 1.030 & -0.740 & 50.8 & 2.81  \\ 
SMSS~J003055.81$-$482011.3 & 4647.434 & 26.0 & 2.950 & -1.351 & 36.0 & 4.93  \\ 
SMSS~J003055.81$-$482011.3 & 4648.659 & 28.0 & 3.420 & -0.160 & 16.5 & 3.57  \\ 
SMSS~J003055.81$-$482011.3 & 4651.280 & 24.0 & 0.980 & -1.460 & 26.4 & 3.05  \\ 
SMSS~J003055.81$-$482011.3 & 4652.158 & 24.0 & 1.000 & -1.030 & 37.3 & 2.85  \\ 
SMSS~J003055.81$-$482011.3 & 4656.470 & 22.0 & 0.000 & -1.289 & 30.9 & 2.59  \\ 
SMSS~J003055.81$-$482011.3 & 4657.200 & 22.1 & 1.240 & -2.240 & 63.1 & 3.01  \\ 
SMSS~J003055.81$-$482011.3 & 4678.846 & 26.0 & 3.600 & -0.830 & 30.9 & 5.09  \\ 
SMSS~J003055.81$-$482011.3 & 4681.910 & 22.0 & 0.050 & -1.015 & 53.1 & 2.73  \\ 
SMSS~J003055.81$-$482011.3 & 4702.990 & 12.0 & 4.330 & -0.380 & 88.3 & 5.32  \\ 
SMSS~J003055.81$-$482011.3 & 4710.283 & 26.0 & 3.020 & -1.610 & 25.2 & 5.06  \\ 
SMSS~J003055.81$-$482011.3 & 4722.150 & 30.0 & 4.030 & -0.390 & 19.4 & 2.23  \\ 
SMSS~J003055.81$-$482011.3 & 4733.591 & 26.0 & 1.490 & -2.988 & 51.3 & 5.05  \\ 
SMSS~J003055.81$-$482011.3 & 4736.772 & 26.0 & 3.210 & -0.752 & 52.1 & 4.90  \\ 
SMSS~J003055.81$-$482011.3 & 4798.532 & 22.1 & 1.080 & -2.680 & 46.9 & 3.00  \\ 
SMSS~J003055.81$-$482011.3 & 4805.089 & 22.1 & 2.060 & -1.100 & 64.7 & 2.88  \\ 
SMSS~J003055.81$-$482011.3 & 4810.528 & 30.0 & 4.080 & -0.137 & 27.2 & 2.22  \\ 
SMSS~J003055.81$-$482011.3 & 4823.528 & 25.0 & 2.320 & 0.144 & 40.8 & 2.57  \\ 
SMSS~J003055.81$-$482011.3 & 4859.741 & 26.0 & 2.880 & -0.760 & 76.2 & 4.88  \\ 
SMSS~J003055.81$-$482011.3 & 4865.610 & 22.1 & 1.120 & -2.810 & 33.4 & 2.95  \\ 
SMSS~J003055.81$-$482011.3 & 4871.318 & 26.0 & 2.870 & -0.362 & 94.3 & 4.77  \\ 
SMSS~J003055.81$-$482011.3 & 4872.137 & 26.0 & 2.880 & -0.567 & 83.5 & 4.80  \\ 
SMSS~J003055.81$-$482011.3 & 4890.755 & 26.0 & 2.880 & -0.394 & 89.6 & 4.73  \\ 
SMSS~J003055.81$-$482011.3 & 4891.492 & 26.0 & 2.850 & -0.111 & 103.2 & 4.65  \\ 
SMSS~J003055.81$-$482011.3 & 4903.310 & 26.0 & 2.880 & -0.926 & 81.2 & 5.12  \\ 
SMSS~J003055.81$-$482011.3 & 4918.994 & 26.0 & 2.850 & -0.342 & 101.0 & 4.84  \\ 
SMSS~J003055.81$-$482011.3 & 4924.770 & 26.0 & 2.280 & -2.114 & 42.2 & 4.97  \\ 
SMSS~J003055.81$-$482011.3 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.00  \\ 
SMSS~J003055.81$-$482011.3 & 4938.814 & 26.0 & 2.880 & -1.077 & 63.4 & 4.99  \\ 
SMSS~J003055.81$-$482011.3 & 4939.687 & 26.0 & 0.860 & -3.252 & 97.6 & 5.24  \\ 
SMSS~J003055.81$-$482011.3 & 4946.388 & 26.0 & 3.370 & -1.170 & 30.3 & 5.12  \\ 
SMSS~J003055.81$-$482011.3 & 4966.089 & 26.0 & 3.330 & -0.871 & 41.5 & 4.98  \\ 
SMSS~J003055.81$-$482011.3 & 4981.730 & 22.0 & 0.840 & 0.560 & 65.1 & 2.27  \\ 
SMSS~J003055.81$-$482011.3 & 4991.070 & 22.0 & 0.840 & 0.436 & 84.5 & 2.69  \\ 
SMSS~J003055.81$-$482011.3 & 4994.130 & 26.0 & 0.920 & -2.969 & 91.4 & 4.92  \\ 
SMSS~J003055.81$-$482011.3 & 5012.068 & 26.0 & 0.860 & -2.642 & 113.1 & 4.88  \\ 
SMSS~J003055.81$-$482011.3 & 5014.942 & 26.0 & 3.940 & -0.300 & 25.4 & 4.83  \\ 
SMSS~J003055.81$-$482011.3 & 5018.450 & 26.1 & 2.890 & -1.220 & 116.5 & 4.80  \\ 
SMSS~J003055.81$-$482011.3 & 5031.010 & 21.1 & 1.360 & -0.400 & 55.6 & 0.79  \\ 
SMSS~J003055.81$-$482011.3 & 5035.374 & 28.0 & 3.630 & 0.290 & 22.0 & 3.50  \\ 
SMSS~J003055.81$-$482011.3 & 5039.960 & 22.0 & 0.020 & -1.130 & 42.4 & 2.62  \\ 
SMSS~J003055.81$-$482011.3 & 5041.072 & 26.0 & 0.960 & -3.090 & 96.7 & 5.17  \\ 
SMSS~J003055.81$-$482011.3 & 5041.756 & 26.0 & 1.490 & -2.200 & 103.2 & 5.06  \\ 
SMSS~J003055.81$-$482011.3 & 5049.820 & 26.0 & 2.280 & -1.355 & 77.0 & 4.73  \\ 
SMSS~J003055.81$-$482011.3 & 5051.634 & 26.0 & 0.920 & -2.764 & 103.3 & 4.91  \\ 
SMSS~J003055.81$-$482011.3 & 5074.749 & 26.0 & 4.220 & -0.200 & 25.5 & 5.06  \\ 
SMSS~J003055.81$-$482011.3 & 5079.224 & 26.0 & 2.200 & -2.105 & 42.3 & 4.85  \\ 
SMSS~J003055.81$-$482011.3 & 5081.110 & 28.0 & 3.850 & 0.300 & 14.2 & 3.52  \\ 
SMSS~J003055.81$-$482011.3 & 5083.339 & 26.0 & 0.960 & -2.842 & 91.0 & 4.82  \\ 
SMSS~J003055.81$-$482011.3 & 5098.697 & 26.0 & 2.180 & -2.030 & 57.9 & 5.00  \\ 
SMSS~J003055.81$-$482011.3 & 5110.413 & 26.0 & 0.000 & -3.760 & 134.3 & 5.28  \\ 
SMSS~J003055.81$-$482011.3 & 5123.720 & 26.0 & 1.010 & -3.058 & 94.1 & 5.14  \\ 
SMSS~J003055.81$-$482011.3 & 5127.360 & 26.0 & 0.920 & -3.249 & 98.2 & 5.29  \\ 
SMSS~J003055.81$-$482011.3 & 5129.156 & 22.1 & 1.890 & -1.240 & 60.1 & 2.72  \\ 
SMSS~J003055.81$-$482011.3 & 5150.839 & 26.0 & 0.990 & -3.037 & 86.1 & 4.97  \\ 
SMSS~J003055.81$-$482011.3 & 5151.911 & 26.0 & 1.010 & -3.321 & 87.1 & 5.29  \\ 
SMSS~J003055.81$-$482011.3 & 5166.282 & 26.0 & 0.000 & -4.123 & 112.4 & 5.23  \\ 
SMSS~J003055.81$-$482011.3 & 5171.596 & 26.0 & 1.490 & -1.721 & 119.3 & 4.85  \\ 
SMSS~J003055.81$-$482011.3 & 5185.902 & 22.1 & 1.890 & -1.490 & 55.3 & 2.89  \\ 
SMSS~J003055.81$-$482011.3 & 5188.687 & 22.1 & 1.580 & -1.050 & 117.4 & 3.04  \\ 
SMSS~J003055.81$-$482011.3 & 5191.455 & 26.0 & 3.040 & -0.551 & 69.3 & 4.72  \\ 
SMSS~J003055.81$-$482011.3 & 5192.970 & 22.0 & 0.020 & -0.950 & 54.6 & 2.61  \\ 
SMSS~J003055.81$-$482011.3 & 5194.942 & 26.0 & 1.560 & -2.021 & 105.7 & 4.99  \\ 
SMSS~J003055.81$-$482011.3 & 5198.711 & 26.0 & 2.220 & -2.091 & 45.7 & 4.91  \\ 
SMSS~J003055.81$-$482011.3 & 5202.336 & 26.0 & 2.180 & -1.871 & 66.2 & 4.95  \\ 
SMSS~J003055.81$-$482011.3 & 5216.274 & 26.0 & 1.610 & -2.082 & 99.3 & 4.99  \\ 
SMSS~J003055.81$-$482011.3 & 5217.390 & 26.0 & 3.210 & -1.162 & 39.6 & 5.08  \\ 
SMSS~J003055.81$-$482011.3 & 5225.526 & 26.0 & 0.110 & -4.755 & 51.9 & 5.08  \\ 
SMSS~J003055.81$-$482011.3 & 5232.940 & 26.0 & 2.940 & -0.057 & 112.6 & 4.83  \\ 
SMSS~J003055.81$-$482011.3 & 5239.811 & 21.1 & 1.460 & -0.770 & 19.7 & 0.63  \\ 
SMSS~J003055.81$-$482011.3 & 5254.956 & 26.0 & 0.110 & -4.764 & 67.5 & 5.30  \\ 
SMSS~J003055.81$-$482011.3 & 5263.305 & 26.0 & 3.270 & -0.879 & 34.7 & 4.78  \\ 
SMSS~J003055.81$-$482011.3 & 5266.555 & 26.0 & 3.000 & -0.385 & 86.0 & 4.77  \\ 
SMSS~J003055.81$-$482011.3 & 5276.000 & 26.1 & 3.200 & -2.010 & 60.4 & 4.99  \\ 
SMSS~J003055.81$-$482011.3 & 5281.790 & 26.0 & 3.040 & -0.833 & 65.8 & 4.95  \\ 
SMSS~J003055.81$-$482011.3 & 5298.280 & 24.0 & 0.980 & -1.140 & 34.8 & 2.84  \\ 
SMSS~J003055.81$-$482011.3 & 5302.300 & 26.0 & 3.280 & -0.720 & 47.1 & 4.84  \\ 
SMSS~J003055.81$-$482011.3 & 5332.900 & 26.0 & 1.550 & -2.776 & 63.7 & 5.04  \\ 
SMSS~J003055.81$-$482011.3 & 5336.786 & 22.1 & 1.580 & -1.590 & 71.3 & 2.84  \\ 
SMSS~J003055.81$-$482011.3 & 5339.930 & 26.0 & 3.270 & -0.720 & 56.7 & 4.97  \\ 
SMSS~J003055.81$-$482011.3 & 5345.800 & 24.0 & 1.000 & -0.950 & 37.7 & 2.73  \\ 
SMSS~J003055.81$-$482011.3 & 5367.467 & 26.0 & 4.420 & 0.443 & 35.5 & 4.84  \\ 
SMSS~J003055.81$-$482011.3 & 5369.962 & 26.0 & 4.370 & 0.536 & 50.5 & 4.94  \\ 
SMSS~J003055.81$-$482011.3 & 5381.021 & 22.1 & 1.570 & -1.920 & 44.5 & 2.76  \\ 
SMSS~J003055.81$-$482011.3 & 5383.369 & 26.0 & 4.310 & 0.645 & 53.3 & 4.80  \\ 
SMSS~J003055.81$-$482011.3 & 5393.168 & 26.0 & 3.240 & -0.910 & 55.0 & 5.09  \\ 
SMSS~J003055.81$-$482011.3 & 5410.910 & 26.0 & 4.470 & 0.398 & 32.6 & 4.89  \\ 
SMSS~J003055.81$-$482011.3 & 5415.199 & 26.0 & 4.390 & 0.643 & 46.6 & 4.79  \\ 
SMSS~J003055.81$-$482011.3 & 5424.068 & 26.0 & 4.320 & 0.520 & 62.2 & 5.08  \\ 
SMSS~J003055.81$-$482011.3 & 5429.696 & 26.0 & 0.960 & -1.881 & 162.1 & 5.02  \\ 
SMSS~J003055.81$-$482011.3 & 5455.609 & 26.0 & 1.010 & -2.090 & 169.5 & 5.41  \\ 
SMSS~J003055.81$-$482011.3 & 5497.516 & 26.0 & 1.010 & -2.825 & 116.5 & 5.24  \\ 
SMSS~J003055.81$-$482011.3 & 5501.465 & 26.0 & 0.960 & -3.046 & 108.3 & 5.27  \\ 
SMSS~J003055.81$-$482011.3 & 5506.779 & 26.0 & 0.990 & -2.789 & 111.7 & 5.10  \\ 
SMSS~J003055.81$-$482011.3 & 5526.785 & 21.1 & 1.770 & 0.020 & 39.9 & 0.60  \\ 
SMSS~J003055.81$-$482011.3 & 5528.405 & 12.0 & 4.340 & -0.498 & 104.5 & 5.67  \\ 
SMSS~J003055.81$-$482011.3 & 5569.618 & 26.0 & 3.420 & -0.540 & 50.2 & 4.86  \\ 
SMSS~J003055.81$-$482011.3 & 5572.842 & 26.0 & 3.400 & -0.275 & 70.1 & 4.88  \\ 
SMSS~J003055.81$-$482011.3 & 5586.756 & 26.0 & 3.370 & -0.144 & 74.1 & 4.76  \\ 
SMSS~J003055.81$-$482011.3 & 5598.487 & 20.0 & 2.520 & -0.087 & 48.4 & 4.16  \\ 
SMSS~J003055.81$-$482011.3 & 5615.644 & 26.0 & 3.330 & 0.050 & 99.4 & 4.93  \\ 
SMSS~J003055.81$-$482011.3 & 5624.542 & 26.0 & 3.420 & -0.755 & 42.5 & 4.96  \\ 
SMSS~J003055.81$-$482011.3 & 5711.090 & 12.0 & 4.340 & -1.724 & 16.3 & 5.44  \\ 
SMSS~J003055.81$-$482011.3 & 5857.450 & 20.0 & 2.930 & 0.230 & 43.8 & 4.24  \\ 
SMSS~J003055.81$-$482011.3 & 6065.481 & 26.0 & 2.610 & -1.410 & 72.1 & 5.05  \\ 
SMSS~J003055.81$-$482011.3 & 6122.220 & 20.0 & 1.890 & -0.315 & 93.3 & 4.27  \\ 
SMSS~J003055.81$-$482011.3 & 6137.691 & 26.0 & 2.590 & -1.346 & 78.1 & 5.05  \\ 
SMSS~J003055.81$-$482011.3 & 6162.170 & 20.0 & 1.900 & -0.089 & 113.1 & 4.37  \\ 
SMSS~J003055.81$-$482011.3 & 6230.723 & 26.0 & 2.560 & -1.276 & 81.5 & 4.99  \\ 
SMSS~J003055.81$-$482011.3 & 6252.555 & 26.0 & 2.400 & -1.687 & 63.6 & 4.93  \\ 
SMSS~J003055.81$-$482011.3 & 6254.257 & 26.0 & 2.280 & -2.443 & 40.1 & 5.18  \\ 
SMSS~J003055.81$-$482011.3 & 6265.134 & 26.0 & 2.180 & -2.540 & 40.0 & 5.16  \\ 
SMSS~J003055.81$-$482011.3 & 6301.499 & 26.0 & 3.650 & -0.718 & 31.0 & 4.96  \\ 
SMSS~J003055.81$-$482011.3 & 6322.684 & 26.0 & 2.590 & -2.469 & 16.4 & 5.09  \\ 
SMSS~J003055.81$-$482011.3 & 6335.330 & 26.0 & 2.200 & -2.180 & 49.6 & 4.97  \\ 
SMSS~J003055.81$-$482011.3 & 6393.601 & 26.0 & 2.430 & -1.576 & 82.0 & 5.13  \\ 
SMSS~J003055.81$-$482011.3 & 6411.649 & 26.0 & 3.650 & -0.595 & 38.7 & 4.97  \\ 
SMSS~J003055.81$-$482011.3 & 6421.350 & 26.0 & 2.280 & -2.014 & 59.2 & 5.03  \\ 
SMSS~J003055.81$-$482011.3 & 6430.846 & 26.0 & 2.180 & -1.946 & 82.2 & 5.19  \\ 
SMSS~J003055.81$-$482011.3 & 6439.070 & 20.0 & 2.520 & 0.470 & 88.9 & 4.18  \\ 
SMSS~J003055.81$-$482011.3 & 6449.810 & 20.0 & 2.520 & -0.502 & 30.2 & 4.22  \\ 
SMSS~J003055.81$-$482011.3 & 6494.980 & 26.0 & 2.400 & -1.239 & 114.7 & 5.26  \\ 
SMSS~J003055.81$-$482011.3 & 6496.896 & 56.1 & 0.600 & -0.369 & 97.8 & -0.41  \\ 
SMSS~J003055.81$-$482011.3 & 6592.912 & 26.0 & 2.730 & -1.473 & 59.0 & 5.03  \\ 
SMSS~J003055.81$-$482011.3 & 6593.868 & 26.0 & 2.440 & -2.366 & 23.9 & 4.99  \\ 
SMSS~J003055.81$-$482011.3 & 6677.986 & 26.0 & 2.690 & -1.418 & 66.6 & 5.04  \\ 
SMSS~J003327.36$-$491037.9 & 3689.458 & 26.0 & 2.940 & -0.168 & 43.6 & 3.98  \\ 
SMSS~J003327.36$-$491037.9 & 3753.611 & 26.0 & 2.180 & -0.890 & 53.5 & 4.00  \\ 
SMSS~J003327.36$-$491037.9 & 3805.343 & 26.0 & 3.300 & 0.313 & 44.8 & 3.95  \\ 
SMSS~J003327.36$-$491037.9 & 3807.140 & 28.0 & 0.420 & -1.220 & 94.9 & 2.98  \\ 
SMSS~J003327.36$-$491037.9 & 3815.840 & 26.0 & 1.480 & 0.237 & 130.8 & 3.98  \\ 
SMSS~J003327.36$-$491037.9 & 3827.823 & 26.0 & 1.560 & 0.094 & 119.3 & 3.98  \\ 
SMSS~J003327.36$-$491037.9 & 3840.438 & 26.0 & 0.990 & -0.497 & 129.8 & 4.10  \\ 
SMSS~J003327.36$-$491037.9 & 3841.048 & 26.0 & 1.610 & -0.044 & 110.8 & 3.97  \\ 
SMSS~J003327.36$-$491037.9 & 3845.169 & 26.0 & 2.420 & -1.390 & 30.2 & 4.28  \\ 
SMSS~J003327.36$-$491037.9 & 3845.468 & 27.0 & 0.920 & 0.010 & 82.6 & 2.14  \\ 
SMSS~J003327.36$-$491037.9 & 3873.120 & 27.0 & 0.430 & -0.660 & 88.6 & 2.36  \\ 
SMSS~J003327.36$-$491037.9 & 3878.018 & 26.0 & 0.960 & -0.896 & 110.1 & 3.99  \\ 
SMSS~J003327.36$-$491037.9 & 3882.291 & 22.1 & 1.120 & -1.710 & 49.3 & 1.97  \\ 
SMSS~J003327.36$-$491037.9 & 3940.878 & 26.0 & 0.960 & -2.600 & 60.9 & 4.36  \\ 
SMSS~J003327.36$-$491037.9 & 3949.953 & 26.0 & 2.180 & -1.251 & 34.7 & 3.94  \\ 
SMSS~J003327.36$-$491037.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 116.3 & 2.90  \\ 
SMSS~J003327.36$-$491037.9 & 3998.640 & 22.0 & 0.050 & 0.010 & 46.5 & 1.71  \\ 
SMSS~J003327.36$-$491037.9 & 4005.242 & 26.0 & 1.560 & -0.583 & 93.8 & 3.90  \\ 
SMSS~J003327.36$-$491037.9 & 4012.396 & 22.1 & 0.570 & -1.750 & 78.8 & 1.93  \\ 
SMSS~J003327.36$-$491037.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.69  \\ 
SMSS~J003327.36$-$491037.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.79  \\ 
SMSS~J003327.36$-$491037.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.99  \\ 
SMSS~J003327.36$-$491037.9 & 4063.594 & 26.0 & 1.560 & 0.062 & 127.9 & 4.10  \\ 
SMSS~J003327.36$-$491037.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -2.33  \\ 
SMSS~J003327.36$-$491037.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 70.0 & 5.02  \\ 
SMSS~J003327.36$-$491037.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 28.6 & 4.29  \\ 
SMSS~J003327.36$-$491037.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 74.9 & 2.17  \\ 
SMSS~J003327.36$-$491037.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.94  \\ 
SMSS~J003327.36$-$491037.9 & 4132.058 & 26.0 & 1.610 & -0.675 & 102.0 & 4.24  \\ 
SMSS~J003327.36$-$491037.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 39.8 & 4.04  \\ 
SMSS~J003327.36$-$491037.9 & 4143.868 & 26.0 & 1.560 & -0.511 & 109.5 & 4.20  \\ 
SMSS~J003327.36$-$491037.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 41.0 & 4.03  \\ 
SMSS~J003327.36$-$491037.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 25.5 & 1.93  \\ 
SMSS~J003327.36$-$491037.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 24.1 & 4.71  \\ 
SMSS~J003327.36$-$491037.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 23.8 & 4.08  \\ 
SMSS~J003327.36$-$491037.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 54.1 & 3.90  \\ 
SMSS~J003327.36$-$491037.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 65.1 & 4.10  \\ 
SMSS~J003327.36$-$491037.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 52.8 & 4.06  \\ 
SMSS~J003327.36$-$491037.9 & 4199.095 & 26.0 & 3.050 & 0.156 & 58.8 & 4.06  \\ 
SMSS~J003327.36$-$491037.9 & 4202.029 & 26.0 & 1.490 & -0.689 & 111.9 & 4.33  \\ 
SMSS~J003327.36$-$491037.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.80  \\ 
SMSS~J003327.36$-$491037.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 78.3 & 4.26  \\ 
SMSS~J003327.36$-$491037.9 & 4233.170 & 26.1 & 2.580 & -1.970 & 64.1 & 4.19  \\ 
SMSS~J003327.36$-$491037.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 52.8 & 3.97  \\ 
SMSS~J003327.36$-$491037.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 30.0 & 4.27  \\ 
SMSS~J003327.36$-$491037.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.27  \\ 
SMSS~J003327.36$-$491037.9 & 4247.426 & 26.0 & 3.370 & -0.240 & 25.1 & 4.13  \\ 
SMSS~J003327.36$-$491037.9 & 4250.119 & 26.0 & 2.470 & -0.380 & 69.3 & 4.12  \\ 
SMSS~J003327.36$-$491037.9 & 4250.787 & 26.0 & 1.560 & -0.713 & 96.8 & 4.02  \\ 
SMSS~J003327.36$-$491037.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 87.5 & 1.83  \\ 
SMSS~J003327.36$-$491037.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 90.6 & 4.09  \\ 
SMSS~J003327.36$-$491037.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 73.3 & 4.14  \\ 
SMSS~J003327.36$-$491037.9 & 4271.760 & 26.0 & 1.490 & -0.173 & 122.6 & 4.03  \\ 
SMSS~J003327.36$-$491037.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 84.5 & 1.86  \\ 
SMSS~J003327.36$-$491037.9 & 4282.403 & 26.0 & 2.180 & -0.779 & 61.6 & 3.98  \\ 
SMSS~J003327.36$-$491037.9 & 4283.010 & 20.0 & 1.890 & -0.224 & 29.4 & 3.29  \\ 
SMSS~J003327.36$-$491037.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 71.3 & 1.70  \\ 
SMSS~J003327.36$-$491037.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 81.6 & 1.84  \\ 
SMSS~J003327.36$-$491037.9 & 4300.049 & 22.1 & 1.180 & -0.490 & 100.2 & 1.85  \\ 
SMSS~J003327.36$-$491037.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 32.6 & 3.35  \\ 
SMSS~J003327.36$-$491037.9 & 4325.762 & 26.0 & 1.610 & 0.006 & 127.5 & 4.09  \\ 
SMSS~J003327.36$-$491037.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 65.5 & 4.22  \\ 
SMSS~J003327.36$-$491037.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 36.8 & 4.05  \\ 
SMSS~J003327.36$-$491037.9 & 4375.930 & 26.0 & 0.000 & -3.005 & 97.5 & 4.33  \\ 
SMSS~J003327.36$-$491037.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 112.9 & 2.03  \\ 
SMSS~J003327.36$-$491037.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 68.0 & 1.89  \\ 
SMSS~J003327.36$-$491037.9 & 4404.750 & 26.0 & 1.560 & -0.147 & 128.6 & 4.18  \\ 
SMSS~J003327.36$-$491037.9 & 4415.122 & 26.0 & 1.610 & -0.621 & 106.5 & 4.18  \\ 
SMSS~J003327.36$-$491037.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 72.0 & 1.87  \\ 
SMSS~J003327.36$-$491037.9 & 4427.310 & 26.0 & 0.050 & -2.924 & 103.2 & 4.44  \\ 
SMSS~J003327.36$-$491037.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 39.6 & 4.01  \\ 
SMSS~J003327.36$-$491037.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 105.3 & 2.02  \\ 
SMSS~J003327.36$-$491037.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 58.8 & 1.83  \\ 
SMSS~J003327.36$-$491037.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 63.7 & 3.50  \\ 
SMSS~J003327.36$-$491037.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 21.3 & 3.41  \\ 
SMSS~J003327.36$-$491037.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 46.1 & 1.99  \\ 
SMSS~J003327.36$-$491037.9 & 4466.552 & 26.0 & 2.830 & -0.600 & 40.3 & 4.16  \\ 
SMSS~J003327.36$-$491037.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 103.4 & 1.91  \\ 
SMSS~J003327.36$-$491037.9 & 4476.019 & 26.0 & 2.850 & -0.820 & 27.9 & 4.14  \\ 
SMSS~J003327.36$-$491037.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 97.2 & 1.90  \\ 
SMSS~J003327.36$-$491037.9 & 4522.630 & 26.1 & 2.840 & -2.250 & 36.2 & 4.20  \\ 
SMSS~J003327.36$-$491037.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 72.8 & 4.23  \\ 
SMSS~J003327.36$-$491037.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 47.3 & 4.14  \\ 
SMSS~J003327.36$-$491037.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 108.7 & 2.07  \\ 
SMSS~J003327.36$-$491037.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.23  \\ 
SMSS~J003327.36$-$491037.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 25.4 & 4.11  \\ 
SMSS~J003327.36$-$491037.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 41.1 & 4.76  \\ 
SMSS~J003327.36$-$491037.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 94.3 & 1.94  \\ 
SMSS~J003327.36$-$491037.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 56.3 & 4.22  \\ 
SMSS~J003327.36$-$491037.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 45.2 & 2.04  \\ 
SMSS~J003327.36$-$491037.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 49.6 & 4.29  \\ 
SMSS~J003327.36$-$491037.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 10.8 & 4.21  \\ 
SMSS~J003327.36$-$491037.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 46.2 & 4.78  \\ 
SMSS~J003327.36$-$491037.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 26.8 & 1.97  \\ 
SMSS~J003327.36$-$491037.9 & 4859.741 & 26.0 & 2.880 & -0.760 & 30.2 & 4.15  \\ 
SMSS~J003327.36$-$491037.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 57.0 & 4.24  \\ 
SMSS~J003327.36$-$491037.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 36.1 & 4.07  \\ 
SMSS~J003327.36$-$491037.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 43.5 & 4.03  \\ 
SMSS~J003327.36$-$491037.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 56.4 & 3.95  \\ 
SMSS~J003327.36$-$491037.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 23.4 & 4.16  \\ 
SMSS~J003327.36$-$491037.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 69.4 & 4.00  \\ 
SMSS~J003327.36$-$491037.9 & 4923.930 & 26.1 & 2.890 & -1.320 & 79.6 & 4.13  \\ 
SMSS~J003327.36$-$491037.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.25  \\ 
SMSS~J003327.36$-$491037.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 28.0 & 4.11  \\ 
SMSS~J003327.36$-$491037.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 34.9 & 1.82  \\ 
SMSS~J003327.36$-$491037.9 & 5006.119 & 26.0 & 2.830 & -0.615 & 36.4 & 4.05  \\ 
SMSS~J003327.36$-$491037.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 74.0 & 4.35  \\ 
SMSS~J003327.36$-$491037.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 80.8 & 4.04  \\ 
SMSS~J003327.36$-$491037.9 & 5041.756 & 26.0 & 1.490 & -2.200 & 38.4 & 4.04  \\ 
SMSS~J003327.36$-$491037.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 35.2 & 4.10  \\ 
SMSS~J003327.36$-$491037.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 49.4 & 4.09  \\ 
SMSS~J003327.36$-$491037.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 14.5 & 4.07  \\ 
SMSS~J003327.36$-$491037.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 75.6 & 4.23  \\ 
SMSS~J003327.36$-$491037.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 161.2 & 4.96  \\ 
SMSS~J003327.36$-$491037.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 162.4 & 4.78  \\ 
SMSS~J003327.36$-$491037.9 & 5188.687 & 22.1 & 1.580 & -1.050 & 69.1 & 2.06  \\ 
SMSS~J003327.36$-$491037.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 48.4 & 4.11  \\ 
SMSS~J003327.36$-$491037.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 50.4 & 4.26  \\ 
SMSS~J003327.36$-$491037.9 & 5269.537 & 26.0 & 0.860 & -1.333 & 124.0 & 4.08  \\ 
SMSS~J003327.36$-$491037.9 & 5328.039 & 26.0 & 0.920 & -1.466 & 128.2 & 4.38  \\ 
SMSS~J003327.36$-$491037.9 & 5371.489 & 26.0 & 0.960 & -1.644 & 113.2 & 4.25  \\ 
SMSS~J003327.36$-$491037.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 107.2 & 4.40  \\ 
SMSS~J003327.36$-$491037.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 107.1 & 4.36  \\ 
SMSS~J003327.36$-$491037.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 92.2 & 4.01  \\ 
SMSS~J003327.36$-$491037.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 97.5 & 4.44  \\ 
SMSS~J003327.36$-$491037.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 107.4 & 4.41  \\ 
SMSS~J003327.36$-$491037.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 46.3 & 2.96  \\ 
SMSS~J003327.36$-$491037.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 41.8 & 4.26  \\ 
SMSS~J003327.36$-$491037.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 56.4 & 4.28  \\ 
SMSS~J003327.36$-$491037.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 39.8 & 4.77  \\ 
SMSS~J003327.36$-$491037.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 14.0 & 4.11  \\ 
SMSS~J003327.36$-$491037.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 42.1 & 4.06  \\ 
SMSS~J003327.36$-$491037.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 129.6 & 3.46  \\ 
SMSS~J003327.36$-$491037.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 40.5 & 3.52  \\ 
SMSS~J003327.36$-$491037.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 24.2 & 4.17  \\ 
SMSS~J004037.56$-$515025.2 & 3765.539 & 26.0 & 3.240 & 0.482 & 44.9 & 3.60  \\ 
SMSS~J004037.56$-$515025.2 & 3783.520 & 28.0 & 0.420 & -1.420 & 67.8 & 2.27  \\ 
SMSS~J004037.56$-$515025.2 & 3787.880 & 26.0 & 1.010 & -0.838 & 99.6 & 3.70  \\ 
SMSS~J004037.56$-$515025.2 & 3815.840 & 26.0 & 1.480 & 0.237 & 110.0 & 3.48  \\ 
SMSS~J004037.56$-$515025.2 & 3829.355 & 12.0 & 2.710 & -0.208 & 113.6 & 4.32  \\ 
SMSS~J004037.56$-$515025.2 & 3841.048 & 26.0 & 1.610 & -0.044 & 94.1 & 3.47  \\ 
SMSS~J004037.56$-$515025.2 & 3845.468 & 27.0 & 0.920 & 0.010 & 65.0 & 1.51  \\ 
SMSS~J004037.56$-$515025.2 & 3858.301 & 28.0 & 0.420 & -0.951 & 80.5 & 2.16  \\ 
SMSS~J004037.56$-$515025.2 & 3873.120 & 27.0 & 0.430 & -0.660 & 63.3 & 1.50  \\ 
SMSS~J004037.56$-$515025.2 & 3913.461 & 22.1 & 1.120 & -0.420 & 86.8 & 1.46  \\ 
SMSS~J004037.56$-$515025.2 & 3940.878 & 26.0 & 0.960 & -2.600 & 37.5 & 3.67  \\ 
SMSS~J004037.56$-$515025.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 90.2 & 2.18  \\ 
SMSS~J004037.56$-$515025.2 & 3977.741 & 26.0 & 2.200 & -1.120 & 32.7 & 3.63  \\ 
SMSS~J004037.56$-$515025.2 & 3989.760 & 22.0 & 0.020 & -0.062 & 26.3 & 1.12  \\ 
SMSS~J004037.56$-$515025.2 & 3995.306 & 27.0 & 0.920 & -0.220 & 50.3 & 1.35  \\ 
SMSS~J004037.56$-$515025.2 & 3998.640 & 22.0 & 0.050 & 0.010 & 30.8 & 1.20  \\ 
SMSS~J004037.56$-$515025.2 & 4025.120 & 22.1 & 0.610 & -1.980 & 38.8 & 1.20  \\ 
SMSS~J004037.56$-$515025.2 & 4028.338 & 22.1 & 1.890 & -0.960 & 16.7 & 1.25  \\ 
SMSS~J004037.56$-$515025.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 0.84  \\ 
SMSS~J004037.56$-$515025.2 & 4032.627 & 26.0 & 1.490 & -2.380 & 15.6 & 3.55  \\ 
SMSS~J004037.56$-$515025.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 0.79  \\ 
SMSS~J004037.56$-$515025.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.09  \\ 
SMSS~J004037.56$-$515025.2 & 4063.594 & 26.0 & 1.560 & 0.062 & 116.5 & 3.74  \\ 
SMSS~J004037.56$-$515025.2 & 4071.738 & 26.0 & 1.610 & -0.008 & 97.5 & 3.39  \\ 
SMSS~J004037.56$-$515025.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.97  \\ 
SMSS~J004037.56$-$515025.2 & 4095.970 & 26.0 & 2.590 & -1.480 & 11.8 & 3.88  \\ 
SMSS~J004037.56$-$515025.2 & 4102.936 & 14.0 & 1.910 & -3.140 & 39.0 & 4.27  \\ 
SMSS~J004037.56$-$515025.2 & 4109.802 & 26.0 & 2.850 & -0.940 & 11.4 & 3.64  \\ 
SMSS~J004037.56$-$515025.2 & 4121.318 & 27.0 & 0.920 & -0.320 & 49.5 & 1.42  \\ 
SMSS~J004037.56$-$515025.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -3.00  \\ 
SMSS~J004037.56$-$515025.2 & 4132.899 & 26.0 & 2.850 & -1.010 & 10.1 & 3.65  \\ 
SMSS~J004037.56$-$515025.2 & 4134.678 & 26.0 & 2.830 & -0.649 & 18.4 & 3.57  \\ 
SMSS~J004037.56$-$515025.2 & 4143.868 & 26.0 & 1.560 & -0.511 & 89.3 & 3.56  \\ 
SMSS~J004037.56$-$515025.2 & 4154.498 & 26.0 & 2.830 & -0.688 & 14.8 & 3.50  \\ 
SMSS~J004037.56$-$515025.2 & 4154.805 & 26.0 & 3.370 & -0.400 & 10.3 & 3.69  \\ 
SMSS~J004037.56$-$515025.2 & 4156.799 & 26.0 & 2.830 & -0.808 & 12.8 & 3.55  \\ 
SMSS~J004037.56$-$515025.2 & 4174.913 & 26.0 & 0.910 & -2.938 & 31.5 & 3.80  \\ 
SMSS~J004037.56$-$515025.2 & 4175.636 & 26.0 & 2.850 & -0.827 & 14.2 & 3.64  \\ 
SMSS~J004037.56$-$515025.2 & 4178.860 & 26.1 & 2.580 & -2.510 & 18.4 & 3.62  \\ 
SMSS~J004037.56$-$515025.2 & 4181.755 & 26.0 & 2.830 & -0.371 & 29.2 & 3.58  \\ 
SMSS~J004037.56$-$515025.2 & 4184.892 & 26.0 & 2.830 & -0.869 & 10.6 & 3.51  \\ 
SMSS~J004037.56$-$515025.2 & 4187.039 & 26.0 & 2.450 & -0.514 & 39.6 & 3.47  \\ 
SMSS~J004037.56$-$515025.2 & 4187.795 & 26.0 & 2.420 & -0.510 & 42.1 & 3.48  \\ 
SMSS~J004037.56$-$515025.2 & 4191.430 & 26.0 & 2.470 & -0.666 & 36.4 & 3.59  \\ 
SMSS~J004037.56$-$515025.2 & 4199.095 & 26.0 & 3.050 & 0.156 & 37.2 & 3.49  \\ 
SMSS~J004037.56$-$515025.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.93  \\ 
SMSS~J004037.56$-$515025.2 & 4216.184 & 26.0 & 0.000 & -3.357 & 70.0 & 3.87  \\ 
SMSS~J004037.56$-$515025.2 & 4222.213 & 26.0 & 2.450 & -0.914 & 25.5 & 3.56  \\ 
SMSS~J004037.56$-$515025.2 & 4227.427 & 26.0 & 3.330 & 0.266 & 33.6 & 3.65  \\ 
SMSS~J004037.56$-$515025.2 & 4233.170 & 26.1 & 2.580 & -1.970 & 47.6 & 3.75  \\ 
SMSS~J004037.56$-$515025.2 & 4233.603 & 26.0 & 2.480 & -0.579 & 41.9 & 3.62  \\ 
SMSS~J004037.56$-$515025.2 & 4238.810 & 26.0 & 3.400 & -0.233 & 11.9 & 3.63  \\ 
SMSS~J004037.56$-$515025.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -1.02  \\ 
SMSS~J004037.56$-$515025.2 & 4247.426 & 26.0 & 3.370 & -0.240 & 15.9 & 3.75  \\ 
SMSS~J004037.56$-$515025.2 & 4250.119 & 26.0 & 2.470 & -0.380 & 46.3 & 3.50  \\ 
SMSS~J004037.56$-$515025.2 & 4250.787 & 26.0 & 1.560 & -0.713 & 89.2 & 3.71  \\ 
SMSS~J004037.56$-$515025.2 & 4254.332 & 24.0 & 0.000 & -0.114 & 74.3 & 1.37  \\ 
SMSS~J004037.56$-$515025.2 & 4260.474 & 26.0 & 2.400 & 0.077 & 75.5 & 3.60  \\ 
SMSS~J004037.56$-$515025.2 & 4271.154 & 26.0 & 2.450 & -0.337 & 54.1 & 3.59  \\ 
SMSS~J004037.56$-$515025.2 & 4271.760 & 26.0 & 1.490 & -0.173 & 118.3 & 3.83  \\ 
SMSS~J004037.56$-$515025.2 & 4274.800 & 24.0 & 0.000 & -0.220 & 66.0 & 1.27  \\ 
SMSS~J004037.56$-$515025.2 & 4289.720 & 24.0 & 0.000 & -0.370 & 58.4 & 1.25  \\ 
SMSS~J004037.56$-$515025.2 & 4290.219 & 22.1 & 1.160 & -0.930 & 52.3 & 1.08  \\ 
SMSS~J004037.56$-$515025.2 & 4300.049 & 22.1 & 1.180 & -0.490 & 71.5 & 1.07  \\ 
SMSS~J004037.56$-$515025.2 & 4325.762 & 26.0 & 1.610 & 0.006 & 114.0 & 3.68  \\ 
SMSS~J004037.56$-$515025.2 & 4330.723 & 22.1 & 1.180 & -2.060 & 16.1 & 1.43  \\ 
SMSS~J004037.56$-$515025.2 & 4337.046 & 26.0 & 1.560 & -1.695 & 51.2 & 3.77  \\ 
SMSS~J004037.56$-$515025.2 & 4337.914 & 22.1 & 1.080 & -0.960 & 68.2 & 1.33  \\ 
SMSS~J004037.56$-$515025.2 & 4352.735 & 26.0 & 2.220 & -1.290 & 28.6 & 3.72  \\ 
SMSS~J004037.56$-$515025.2 & 4375.930 & 26.0 & 0.000 & -3.005 & 85.6 & 3.84  \\ 
SMSS~J004037.56$-$515025.2 & 4394.059 & 22.1 & 1.220 & -1.780 & 17.7 & 1.25  \\ 
SMSS~J004037.56$-$515025.2 & 4395.031 & 22.1 & 1.080 & -0.540 & 86.4 & 1.29  \\ 
SMSS~J004037.56$-$515025.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 10.1 & 1.14  \\ 
SMSS~J004037.56$-$515025.2 & 4399.765 & 22.1 & 1.240 & -1.190 & 40.4 & 1.21  \\ 
SMSS~J004037.56$-$515025.2 & 4404.750 & 26.0 & 1.560 & -0.147 & 113.4 & 3.70  \\ 
SMSS~J004037.56$-$515025.2 & 4407.709 & 26.0 & 2.180 & -1.970 & 12.6 & 3.89  \\ 
SMSS~J004037.56$-$515025.2 & 4415.122 & 26.0 & 1.610 & -0.621 & 90.5 & 3.65  \\ 
SMSS~J004037.56$-$515025.2 & 4416.817 & 26.1 & 2.780 & -2.600 & 9.5 & 3.61  \\ 
SMSS~J004037.56$-$515025.2 & 4417.714 & 22.1 & 1.170 & -1.190 & 54.0 & 1.37  \\ 
SMSS~J004037.56$-$515025.2 & 4418.331 & 22.1 & 1.240 & -1.970 & 10.8 & 1.22  \\ 
SMSS~J004037.56$-$515025.2 & 4425.440 & 20.0 & 1.880 & -0.358 & 16.4 & 2.98  \\ 
SMSS~J004037.56$-$515025.2 & 4427.310 & 26.0 & 0.050 & -2.924 & 86.8 & 3.84  \\ 
SMSS~J004037.56$-$515025.2 & 4430.614 & 26.0 & 2.220 & -1.659 & 10.5 & 3.54  \\ 
SMSS~J004037.56$-$515025.2 & 4442.339 & 26.0 & 2.200 & -1.228 & 31.8 & 3.70  \\ 
SMSS~J004037.56$-$515025.2 & 4443.194 & 26.0 & 2.860 & -1.043 & 7.8 & 3.57  \\ 
SMSS~J004037.56$-$515025.2 & 4443.801 & 22.1 & 1.080 & -0.720 & 78.5 & 1.28  \\ 
SMSS~J004037.56$-$515025.2 & 4447.717 & 26.0 & 2.220 & -1.339 & 20.1 & 3.56  \\ 
SMSS~J004037.56$-$515025.2 & 4450.482 & 22.1 & 1.080 & -1.520 & 39.9 & 1.32  \\ 
SMSS~J004037.56$-$515025.2 & 4454.780 & 20.0 & 1.900 & 0.260 & 35.0 & 2.84  \\ 
SMSS~J004037.56$-$515025.2 & 4459.118 & 26.0 & 2.180 & -1.279 & 29.2 & 3.67  \\ 
SMSS~J004037.56$-$515025.2 & 4461.653 & 26.0 & 0.090 & -3.194 & 73.0 & 3.82  \\ 
SMSS~J004037.56$-$515025.2 & 4464.448 & 22.1 & 1.160 & -1.810 & 21.6 & 1.31  \\ 
SMSS~J004037.56$-$515025.2 & 4466.552 & 26.0 & 2.830 & -0.600 & 24.7 & 3.69  \\ 
SMSS~J004037.56$-$515025.2 & 4468.517 & 22.1 & 1.130 & -0.600 & 76.3 & 1.17  \\ 
SMSS~J004037.56$-$515025.2 & 4489.739 & 26.0 & 0.120 & -3.899 & 32.0 & 3.75  \\ 
SMSS~J004037.56$-$515025.2 & 4494.563 & 26.0 & 2.200 & -1.143 & 35.4 & 3.68  \\ 
SMSS~J004037.56$-$515025.2 & 4501.270 & 22.1 & 1.120 & -0.770 & 79.0 & 1.37  \\ 
SMSS~J004037.56$-$515025.2 & 4508.283 & 26.1 & 2.860 & -2.580 & 14.0 & 3.88  \\ 
SMSS~J004037.56$-$515025.2 & 4515.340 & 26.1 & 2.840 & -2.600 & 10.7 & 3.74  \\ 
SMSS~J004037.56$-$515025.2 & 4520.224 & 26.1 & 2.810 & -2.600 & 12.6 & 3.78  \\ 
SMSS~J004037.56$-$515025.2 & 4522.630 & 26.1 & 2.840 & -2.250 & 21.3 & 3.75  \\ 
SMSS~J004037.56$-$515025.2 & 4528.614 & 26.0 & 2.180 & -0.822 & 55.7 & 3.73  \\ 
SMSS~J004037.56$-$515025.2 & 4531.148 & 26.0 & 1.480 & -2.101 & 28.6 & 3.60  \\ 
SMSS~J004037.56$-$515025.2 & 4533.249 & 22.0 & 0.850 & 0.532 & 17.1 & 1.31  \\ 
SMSS~J004037.56$-$515025.2 & 4533.960 & 22.1 & 1.240 & -0.530 & 75.9 & 1.21  \\ 
SMSS~J004037.56$-$515025.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.56  \\ 
SMSS~J004037.56$-$515025.2 & 4555.890 & 26.1 & 2.830 & -2.400 & 18.6 & 3.82  \\ 
SMSS~J004037.56$-$515025.2 & 4563.770 & 22.1 & 1.220 & -0.960 & 64.6 & 1.38  \\ 
SMSS~J004037.56$-$515025.2 & 4571.971 & 22.1 & 1.570 & -0.320 & 65.0 & 1.19  \\ 
SMSS~J004037.56$-$515025.2 & 4583.840 & 26.1 & 2.810 & -1.930 & 31.7 & 3.64  \\ 
SMSS~J004037.56$-$515025.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 23.3 & 1.43  \\ 
SMSS~J004037.56$-$515025.2 & 4592.651 & 26.0 & 1.560 & -2.462 & 16.6 & 3.74  \\ 
SMSS~J004037.56$-$515025.2 & 4602.941 & 26.0 & 1.490 & -2.208 & 28.9 & 3.72  \\ 
SMSS~J004037.56$-$515025.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 26.1 & 4.32  \\ 
SMSS~J004037.56$-$515025.2 & 4733.591 & 26.0 & 1.490 & -2.988 & 7.3 & 3.77  \\ 
SMSS~J004037.56$-$515025.2 & 4736.772 & 26.0 & 3.210 & -0.752 & 9.4 & 3.79  \\ 
SMSS~J004037.56$-$515025.2 & 4805.089 & 22.1 & 2.060 & -1.100 & 10.0 & 1.31  \\ 
SMSS~J004037.56$-$515025.2 & 4810.528 & 30.0 & 4.080 & -0.137 & 9.8 & 1.45  \\ 
SMSS~J004037.56$-$515025.2 & 4871.318 & 26.0 & 2.870 & -0.362 & 35.8 & 3.72  \\ 
SMSS~J004037.56$-$515025.2 & 4872.137 & 26.0 & 2.880 & -0.567 & 20.2 & 3.59  \\ 
SMSS~J004037.56$-$515025.2 & 4890.755 & 26.0 & 2.880 & -0.394 & 29.9 & 3.64  \\ 
SMSS~J004037.56$-$515025.2 & 4891.492 & 26.0 & 2.850 & -0.111 & 42.3 & 3.57  \\ 
SMSS~J004037.56$-$515025.2 & 4918.994 & 26.0 & 2.850 & -0.342 & 33.4 & 3.63  \\ 
SMSS~J004037.56$-$515025.2 & 4920.503 & 26.0 & 2.830 & 0.068 & 56.8 & 3.63  \\ 
SMSS~J004037.56$-$515025.2 & 4923.930 & 26.1 & 2.890 & -1.320 & 56.3 & 3.57  \\ 
SMSS~J004037.56$-$515025.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.75  \\ 
SMSS~J004037.56$-$515025.2 & 4938.814 & 26.0 & 2.880 & -1.077 & 9.7 & 3.72  \\ 
SMSS~J004037.56$-$515025.2 & 4939.687 & 26.0 & 0.860 & -3.252 & 19.7 & 3.72  \\ 
SMSS~J004037.56$-$515025.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 12.8 & 1.10  \\ 
SMSS~J004037.56$-$515025.2 & 4991.070 & 22.0 & 0.840 & 0.436 & 15.5 & 1.32  \\ 
SMSS~J004037.56$-$515025.2 & 5012.068 & 26.0 & 0.860 & -2.642 & 47.8 & 3.68  \\ 
SMSS~J004037.56$-$515025.2 & 5018.450 & 26.1 & 2.890 & -1.220 & 61.1 & 3.54  \\ 
SMSS~J004037.56$-$515025.2 & 5041.072 & 26.0 & 0.960 & -3.090 & 16.2 & 3.57  \\ 
SMSS~J004037.56$-$515025.2 & 5049.820 & 26.0 & 2.280 & -1.355 & 21.7 & 3.65  \\ 
SMSS~J004037.56$-$515025.2 & 5051.634 & 26.0 & 0.920 & -2.764 & 38.1 & 3.69  \\ 
SMSS~J004037.56$-$515025.2 & 5079.740 & 26.0 & 0.990 & -3.245 & 14.9 & 3.73  \\ 
SMSS~J004037.56$-$515025.2 & 5083.339 & 26.0 & 0.960 & -2.842 & 30.4 & 3.68  \\ 
SMSS~J004037.56$-$515025.2 & 5110.413 & 26.0 & 0.000 & -3.760 & 61.9 & 3.93  \\ 
SMSS~J004037.56$-$515025.2 & 5123.720 & 26.0 & 1.010 & -3.058 & 17.2 & 3.64  \\ 
SMSS~J004037.56$-$515025.2 & 5127.360 & 26.0 & 0.920 & -3.249 & 13.5 & 3.59  \\ 
SMSS~J004037.56$-$515025.2 & 5142.929 & 26.0 & 0.960 & -3.080 & 21.0 & 3.70  \\ 
SMSS~J004037.56$-$515025.2 & 5150.839 & 26.0 & 0.990 & -3.037 & 30.1 & 3.90  \\ 
SMSS~J004037.56$-$515025.2 & 5151.911 & 26.0 & 1.010 & -3.321 & 16.3 & 3.87  \\ 
SMSS~J004037.56$-$515025.2 & 5166.282 & 26.0 & 0.000 & -4.123 & 29.8 & 3.71  \\ 
SMSS~J004037.56$-$515025.2 & 5171.596 & 26.0 & 1.490 & -1.721 & 59.8 & 3.75  \\ 
SMSS~J004037.56$-$515025.2 & 5172.684 & 12.0 & 2.710 & -0.450 & 132.8 & 4.37  \\ 
SMSS~J004037.56$-$515025.2 & 5183.604 & 12.0 & 2.720 & -0.239 & 151.1 & 4.50  \\ 
SMSS~J004037.56$-$515025.2 & 5188.687 & 22.1 & 1.580 & -1.050 & 30.9 & 1.24  \\ 
SMSS~J004037.56$-$515025.2 & 5191.455 & 26.0 & 3.040 & -0.551 & 12.8 & 3.51  \\ 
SMSS~J004037.56$-$515025.2 & 5192.344 & 26.0 & 3.000 & -0.421 & 20.6 & 3.58  \\ 
SMSS~J004037.56$-$515025.2 & 5194.942 & 26.0 & 1.560 & -2.021 & 30.3 & 3.60  \\ 
SMSS~J004037.56$-$515025.2 & 5202.336 & 26.0 & 2.180 & -1.871 & 12.8 & 3.76  \\ 
SMSS~J004037.56$-$515025.2 & 5216.274 & 26.0 & 1.610 & -2.082 & 31.8 & 3.75  \\ 
SMSS~J004037.56$-$515025.2 & 5226.538 & 22.1 & 1.570 & -1.260 & 21.2 & 1.22  \\ 
SMSS~J004037.56$-$515025.2 & 5232.940 & 26.0 & 2.940 & -0.057 & 35.0 & 3.47  \\ 
SMSS~J004037.56$-$515025.2 & 5266.555 & 26.0 & 3.000 & -0.385 & 18.1 & 3.48  \\ 
SMSS~J004037.56$-$515025.2 & 5324.179 & 26.0 & 3.210 & -0.103 & 21.5 & 3.54  \\ 
SMSS~J004037.56$-$515025.2 & 5328.531 & 26.0 & 1.560 & -1.850 & 45.8 & 3.71  \\ 
SMSS~J004037.56$-$515025.2 & 5371.489 & 26.0 & 0.960 & -1.644 & 106.2 & 3.88  \\ 
SMSS~J004037.56$-$515025.2 & 5397.128 & 26.0 & 0.920 & -1.982 & 89.0 & 3.79  \\ 
SMSS~J004037.56$-$515025.2 & 5405.775 & 26.0 & 0.990 & -1.852 & 91.0 & 3.79  \\ 
SMSS~J004037.56$-$515025.2 & 5429.696 & 26.0 & 0.960 & -1.881 & 96.5 & 3.89  \\ 
SMSS~J004037.56$-$515025.2 & 5434.524 & 26.0 & 1.010 & -2.126 & 80.4 & 3.88  \\ 
SMSS~J004037.56$-$515025.2 & 5446.917 & 26.0 & 0.990 & -1.910 & 94.0 & 3.90  \\ 
SMSS~J004037.56$-$515025.2 & 5476.900 & 28.0 & 1.830 & -0.890 & 22.0 & 2.32  \\ 
SMSS~J004037.56$-$515025.2 & 5497.516 & 26.0 & 1.010 & -2.825 & 36.9 & 3.81  \\ 
SMSS~J004037.56$-$515025.2 & 5501.465 & 26.0 & 0.960 & -3.046 & 33.5 & 3.91  \\ 
SMSS~J004037.56$-$515025.2 & 5506.779 & 26.0 & 0.990 & -2.789 & 40.6 & 3.81  \\ 
SMSS~J004037.56$-$515025.2 & 5586.756 & 26.0 & 3.370 & -0.144 & 20.6 & 3.74  \\ 
SMSS~J004037.56$-$515025.2 & 5615.644 & 26.0 & 3.330 & 0.050 & 24.8 & 3.60  \\ 
SMSS~J004037.56$-$515025.2 & 5889.950 & 11.0 & 0.000 & 0.108 & 116.4 & 2.74  \\ 
SMSS~J004037.56$-$515025.2 & 5895.924 & 11.0 & 0.000 & -0.194 & 81.8 & 2.44  \\ 
SMSS~J004037.56$-$515025.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 17.8 & 2.92  \\ 
SMSS~J004037.56$-$515025.2 & 6136.615 & 26.0 & 2.450 & -1.410 & 15.3 & 3.67  \\ 
SMSS~J004037.56$-$515025.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 29.8 & 2.98  \\ 
SMSS~J004037.56$-$515025.2 & 6230.723 & 26.0 & 2.560 & -1.276 & 13.8 & 3.62  \\ 
SMSS~J004037.56$-$515025.2 & 6252.555 & 26.0 & 2.400 & -1.687 & 9.7 & 3.65  \\ 
SMSS~J004037.56$-$515025.2 & 6393.601 & 26.0 & 2.430 & -1.576 & 17.0 & 3.85  \\ 
SMSS~J004037.56$-$515025.2 & 6439.070 & 20.0 & 2.520 & 0.470 & 17.8 & 2.89  \\ 
SMSS~J004037.56$-$515025.2 & 6494.980 & 26.0 & 2.400 & -1.239 & 28.9 & 3.76  \\ 
SMSS~J004037.56$-$515025.2 & 6496.896 & 56.1 & 0.600 & -0.369 & 17.2 & -2.26  \\ 
SMSS~J004037.56$-$515025.2 & 6677.986 & 26.0 & 2.690 & -1.418 & 10.9 & 3.78  \\ 
SMSS~J005953.98$-$594329.9 & 3433.560 & 28.0 & 0.030 & -0.683 & 61.4 & 2.50  \\ 
SMSS~J005953.98$-$594329.9 & 3452.880 & 28.0 & 0.110 & -0.900 & 59.9 & 2.75  \\ 
SMSS~J005953.98$-$594329.9 & 3472.540 & 28.0 & 0.110 & -0.790 & 61.6 & 2.69  \\ 
SMSS~J005953.98$-$594329.9 & 3483.770 & 28.0 & 0.280 & -1.120 & 41.4 & 2.56  \\ 
SMSS~J005953.98$-$594329.9 & 3492.960 & 28.0 & 0.110 & -0.265 & 71.4 & 2.51  \\ 
SMSS~J005953.98$-$594329.9 & 3578.680 & 24.0 & 0.000 & 0.420 & 40.1 & 1.39  \\ 
SMSS~J005953.98$-$594329.9 & 3783.520 & 28.0 & 0.420 & -1.420 & 27.5 & 2.56  \\ 
SMSS~J005953.98$-$594329.9 & 3829.355 & 12.0 & 2.710 & -0.208 & 91.2 & 4.27  \\ 
SMSS~J005953.98$-$594329.9 & 3832.304 & 12.0 & 2.710 & 0.270 & 105.4 & 4.08  \\ 
SMSS~J005953.98$-$594329.9 & 3858.301 & 28.0 & 0.420 & -0.951 & 48.1 & 2.58  \\ 
SMSS~J005953.98$-$594329.9 & 3873.120 & 27.0 & 0.430 & -0.660 & 17.0 & 1.67  \\ 
SMSS~J005953.98$-$594329.9 & 3881.869 & 27.0 & 0.580 & -1.130 & 7.0 & 1.85  \\ 
SMSS~J005953.98$-$594329.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 89.3 & 4.31  \\ 
SMSS~J005953.98$-$594329.9 & 3913.461 & 22.1 & 1.120 & -0.420 & 34.0 & 1.42  \\ 
SMSS~J005953.98$-$594329.9 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.25  \\ 
SMSS~J005953.98$-$594329.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 56.8 & 2.27  \\ 
SMSS~J005953.98$-$594329.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 13.7 & 1.62  \\ 
SMSS~J005953.98$-$594329.9 & 3998.640 & 22.0 & 0.050 & 0.010 & 6.9 & 1.49  \\ 
SMSS~J005953.98$-$594329.9 & 4005.242 & 26.0 & 1.560 & -0.583 & 37.0 & 3.43  \\ 
SMSS~J005953.98$-$594329.9 & 4012.396 & 22.1 & 0.570 & -1.750 & 11.4 & 1.51  \\ 
SMSS~J005953.98$-$594329.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.01  \\ 
SMSS~J005953.98$-$594329.9 & 4045.812 & 26.0 & 1.490 & 0.284 & 75.1 & 3.52  \\ 
SMSS~J005953.98$-$594329.9 & 4063.594 & 26.0 & 1.560 & 0.062 & 72.0 & 3.72  \\ 
SMSS~J005953.98$-$594329.9 & 4071.738 & 26.0 & 1.610 & -0.008 & 61.9 & 3.54  \\ 
SMSS~J005953.98$-$594329.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -2.22  \\ 
SMSS~J005953.98$-$594329.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 14.1 & 1.73  \\ 
SMSS~J005953.98$-$594329.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.95  \\ 
SMSS~J005953.98$-$594329.9 & 4132.058 & 26.0 & 1.610 & -0.675 & 32.8 & 3.48  \\ 
SMSS~J005953.98$-$594329.9 & 4143.868 & 26.0 & 1.560 & -0.511 & 44.6 & 3.53  \\ 
SMSS~J005953.98$-$594329.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 8.6 & 3.42  \\ 
SMSS~J005953.98$-$594329.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 8.9 & 3.40  \\ 
SMSS~J005953.98$-$594329.9 & 4199.095 & 26.0 & 3.050 & 0.156 & 12.2 & 3.55  \\ 
SMSS~J005953.98$-$594329.9 & 4202.029 & 26.0 & 1.490 & -0.689 & 39.4 & 3.50  \\ 
SMSS~J005953.98$-$594329.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -2.13  \\ 
SMSS~J005953.98$-$594329.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 9.0 & 3.67  \\ 
SMSS~J005953.98$-$594329.9 & 4226.730 & 20.0 & 0.000 & 0.244 & 95.7 & 2.97  \\ 
SMSS~J005953.98$-$594329.9 & 4233.170 & 26.1 & 2.580 & -1.970 & 8.1 & 3.64  \\ 
SMSS~J005953.98$-$594329.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 6.8 & 3.40  \\ 
SMSS~J005953.98$-$594329.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.67  \\ 
SMSS~J005953.98$-$594329.9 & 4250.119 & 26.0 & 2.470 & -0.380 & 11.3 & 3.44  \\ 
SMSS~J005953.98$-$594329.9 & 4250.787 & 26.0 & 1.560 & -0.713 & 33.3 & 3.46  \\ 
SMSS~J005953.98$-$594329.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 20.7 & 1.30  \\ 
SMSS~J005953.98$-$594329.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 26.5 & 3.39  \\ 
SMSS~J005953.98$-$594329.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 16.9 & 3.59  \\ 
SMSS~J005953.98$-$594329.9 & 4271.760 & 26.0 & 1.490 & -0.173 & 64.4 & 3.63  \\ 
SMSS~J005953.98$-$594329.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 15.6 & 1.24  \\ 
SMSS~J005953.98$-$594329.9 & 4282.403 & 26.0 & 2.180 & -0.779 & 8.8 & 3.41  \\ 
SMSS~J005953.98$-$594329.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 10.9 & 1.21  \\ 
SMSS~J005953.98$-$594329.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 11.4 & 1.30  \\ 
SMSS~J005953.98$-$594329.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.93  \\ 
SMSS~J005953.98$-$594329.9 & 4325.762 & 26.0 & 1.610 & 0.006 & 63.2 & 3.53  \\ 
SMSS~J005953.98$-$594329.9 & 4375.930 & 26.0 & 0.000 & -3.005 & 15.6 & 3.58  \\ 
SMSS~J005953.98$-$594329.9 & 4383.545 & 26.0 & 1.480 & 0.200 & 76.2 & 3.57  \\ 
SMSS~J005953.98$-$594329.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 27.8 & 1.32  \\ 
SMSS~J005953.98$-$594329.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 6.0 & 1.32  \\ 
SMSS~J005953.98$-$594329.9 & 4404.750 & 26.0 & 1.560 & -0.147 & 57.7 & 3.48  \\ 
SMSS~J005953.98$-$594329.9 & 4415.122 & 26.0 & 1.610 & -0.621 & 36.2 & 3.47  \\ 
SMSS~J005953.98$-$594329.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 6.3 & 1.27  \\ 
SMSS~J005953.98$-$594329.9 & 4427.310 & 26.0 & 0.050 & -2.924 & 16.4 & 3.58  \\ 
SMSS~J005953.98$-$594329.9 & 4434.960 & 20.0 & 1.890 & -0.010 & 8.7 & 2.91  \\ 
SMSS~J005953.98$-$594329.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 19.9 & 1.29  \\ 
SMSS~J005953.98$-$594329.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 5.5 & 1.44  \\ 
SMSS~J005953.98$-$594329.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 15.3 & 2.93  \\ 
SMSS~J005953.98$-$594329.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 8.8 & 3.58  \\ 
SMSS~J005953.98$-$594329.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 26.1 & 1.38  \\ 
SMSS~J005953.98$-$594329.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 19.6 & 1.36  \\ 
SMSS~J005953.98$-$594329.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 3.6 & 3.55  \\ 
SMSS~J005953.98$-$594329.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 17.5 & 1.19  \\ 
SMSS~J005953.98$-$594329.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.40  \\ 
SMSS~J005953.98$-$594329.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 12.7 & 1.42  \\ 
SMSS~J005953.98$-$594329.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 14.4 & 1.23  \\ 
SMSS~J005953.98$-$594329.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 12.1 & 4.31  \\ 
SMSS~J005953.98$-$594329.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 6.9 & 3.61  \\ 
SMSS~J005953.98$-$594329.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 14.0 & 3.65  \\ 
SMSS~J005953.98$-$594329.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 15.6 & 3.51  \\ 
SMSS~J005953.98$-$594329.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 6.2 & 1.68  \\ 
SMSS~J005953.98$-$594329.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 14.8 & 3.49  \\ 
SMSS~J005953.98$-$594329.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 4.8 & 3.76  \\ 
SMSS~J005953.98$-$594329.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 6.2 & 3.40  \\ 
SMSS~J005953.98$-$594329.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 86.6 & 4.28  \\ 
SMSS~J005953.98$-$594329.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 99.2 & 4.32  \\ 
SMSS~J005953.98$-$594329.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 6.4 & 3.72  \\ 
SMSS~J005953.98$-$594329.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 5.0 & 1.40  \\ 
SMSS~J005953.98$-$594329.9 & 5208.419 & 24.0 & 0.940 & 0.160 & 8.2 & 1.49  \\ 
SMSS~J005953.98$-$594329.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 11.1 & 3.57  \\ 
SMSS~J005953.98$-$594329.9 & 5269.537 & 26.0 & 0.860 & -1.333 & 54.3 & 3.77  \\ 
SMSS~J005953.98$-$594329.9 & 5328.039 & 26.0 & 0.920 & -1.466 & 43.7 & 3.71  \\ 
SMSS~J005953.98$-$594329.9 & 5371.489 & 26.0 & 0.960 & -1.644 & 31.9 & 3.65  \\ 
SMSS~J005953.98$-$594329.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 17.1 & 3.55  \\ 
SMSS~J005953.98$-$594329.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 19.9 & 3.58  \\ 
SMSS~J005953.98$-$594329.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 26.4 & 3.75  \\ 
SMSS~J005953.98$-$594329.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 14.7 & 3.71  \\ 
SMSS~J005953.98$-$594329.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 18.5 & 3.60  \\ 
SMSS~J005953.98$-$594329.9 & 5455.609 & 26.0 & 1.010 & -2.090 & 9.1 & 3.42  \\ 
SMSS~J005953.98$-$594329.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 11.3 & 4.40  \\ 
SMSS~J005953.98$-$594329.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 5.0 & 3.47  \\ 
SMSS~J005953.98$-$594329.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 151.8 & 4.29  \\ 
SMSS~J005953.98$-$594329.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 129.8 & 4.32  \\ 
SMSS~J005953.98$-$594329.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 10.3 & 3.04  \\ 
SMSS~J005953.98$-$594329.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 2.7 & 3.69  \\ 
SMSS~J010332.63$-$534654.3 & 3689.458 & 26.0 & 2.940 & -0.168 & 49.7 & 4.31  \\ 
SMSS~J010332.63$-$534654.3 & 3753.611 & 26.0 & 2.180 & -0.890 & 54.9 & 4.27  \\ 
SMSS~J010332.63$-$534654.3 & 3765.539 & 26.0 & 3.240 & 0.482 & 59.9 & 4.26  \\ 
SMSS~J010332.63$-$534654.3 & 3783.520 & 28.0 & 0.420 & -1.420 & 83.1 & 3.24  \\ 
SMSS~J010332.63$-$534654.3 & 3786.677 & 26.0 & 1.010 & -2.185 & 63.9 & 4.41  \\ 
SMSS~J010332.63$-$534654.3 & 3787.880 & 26.0 & 1.010 & -0.838 & 106.0 & 4.30  \\ 
SMSS~J010332.63$-$534654.3 & 3805.343 & 26.0 & 3.300 & 0.313 & 52.5 & 4.31  \\ 
SMSS~J010332.63$-$534654.3 & 3807.140 & 28.0 & 0.420 & -1.220 & 87.9 & 3.18  \\ 
SMSS~J010332.63$-$534654.3 & 3813.394 & 22.1 & 0.610 & -2.020 & 60.4 & 2.26  \\ 
SMSS~J010332.63$-$534654.3 & 3839.256 & 26.0 & 3.050 & -0.330 & 33.5 & 4.21  \\ 
SMSS~J010332.63$-$534654.3 & 3841.048 & 26.0 & 1.610 & -0.044 & 112.4 & 4.32  \\ 
SMSS~J010332.63$-$534654.3 & 3845.468 & 27.0 & 0.920 & 0.010 & 68.0 & 2.07  \\ 
SMSS~J010332.63$-$534654.3 & 3846.800 & 26.0 & 3.250 & -0.020 & 44.2 & 4.37  \\ 
SMSS~J010332.63$-$534654.3 & 3849.967 & 26.0 & 1.010 & -0.863 & 107.4 & 4.33  \\ 
SMSS~J010332.63$-$534654.3 & 3850.818 & 26.0 & 0.990 & -1.745 & 81.5 & 4.46  \\ 
SMSS~J010332.63$-$534654.3 & 3852.573 & 26.0 & 2.180 & -1.180 & 45.5 & 4.32  \\ 
SMSS~J010332.63$-$534654.3 & 3858.301 & 28.0 & 0.420 & -0.951 & 100.5 & 3.26  \\ 
SMSS~J010332.63$-$534654.3 & 3865.523 & 26.0 & 1.010 & -0.950 & 111.7 & 4.52  \\ 
SMSS~J010332.63$-$534654.3 & 3867.216 & 26.0 & 3.020 & -0.450 & 32.2 & 4.26  \\ 
SMSS~J010332.63$-$534654.3 & 3881.869 & 27.0 & 0.580 & -1.130 & 45.3 & 2.22  \\ 
SMSS~J010332.63$-$534654.3 & 3887.048 & 26.0 & 0.910 & -1.140 & 110.1 & 4.55  \\ 
SMSS~J010332.63$-$534654.3 & 3902.946 & 26.0 & 1.560 & -0.442 & 98.1 & 4.29  \\ 
SMSS~J010332.63$-$534654.3 & 3917.181 & 26.0 & 0.990 & -2.155 & 68.9 & 4.46  \\ 
SMSS~J010332.63$-$534654.3 & 3920.258 & 26.0 & 0.120 & -1.734 & 116.4 & 4.33  \\ 
SMSS~J010332.63$-$534654.3 & 3940.878 & 26.0 & 0.960 & -2.600 & 47.8 & 4.33  \\ 
SMSS~J010332.63$-$534654.3 & 3949.953 & 26.0 & 2.180 & -1.251 & 50.2 & 4.48  \\ 
SMSS~J010332.63$-$534654.3 & 3961.520 & 13.0 & 0.010 & -0.340 & 102.9 & 2.80  \\ 
SMSS~J010332.63$-$534654.3 & 3977.741 & 26.0 & 2.200 & -1.120 & 57.0 & 4.54  \\ 
SMSS~J010332.63$-$534654.3 & 3986.753 & 12.0 & 4.350 & -1.030 & 21.6 & 5.04  \\ 
SMSS~J010332.63$-$534654.3 & 3995.306 & 27.0 & 0.920 & -0.220 & 59.5 & 2.03  \\ 
SMSS~J010332.63$-$534654.3 & 4001.661 & 26.0 & 2.180 & -1.900 & 20.6 & 4.43  \\ 
SMSS~J010332.63$-$534654.3 & 4005.242 & 26.0 & 1.560 & -0.583 & 103.9 & 4.55  \\ 
SMSS~J010332.63$-$534654.3 & 4012.396 & 22.1 & 0.570 & -1.750 & 71.6 & 2.18  \\ 
SMSS~J010332.63$-$534654.3 & 4020.898 & 27.0 & 0.430 & -2.070 & 10.6 & 2.03  \\ 
SMSS~J010332.63$-$534654.3 & 4021.866 & 26.0 & 2.760 & -0.730 & 37.2 & 4.34  \\ 
SMSS~J010332.63$-$534654.3 & 4025.120 & 22.1 & 0.610 & -1.980 & 57.1 & 2.09  \\ 
SMSS~J010332.63$-$534654.3 & 4028.338 & 22.1 & 1.890 & -0.960 & 30.3 & 2.03  \\ 
SMSS~J010332.63$-$534654.3 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.19  \\ 
SMSS~J010332.63$-$534654.3 & 4032.627 & 26.0 & 1.490 & -2.380 & 29.2 & 4.32  \\ 
SMSS~J010332.63$-$534654.3 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.19  \\ 
SMSS~J010332.63$-$534654.3 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.14  \\ 
SMSS~J010332.63$-$534654.3 & 4053.829 & 22.1 & 1.890 & -1.210 & 22.9 & 2.10  \\ 
SMSS~J010332.63$-$534654.3 & 4057.505 & 12.0 & 4.350 & -0.890 & 23.6 & 4.95  \\ 
SMSS~J010332.63$-$534654.3 & 4062.441 & 26.0 & 2.850 & -0.860 & 23.6 & 4.25  \\ 
SMSS~J010332.63$-$534654.3 & 4063.594 & 26.0 & 1.560 & 0.062 & 120.4 & 4.26  \\ 
SMSS~J010332.63$-$534654.3 & 4067.271 & 26.0 & 2.560 & -1.419 & 22.8 & 4.45  \\ 
SMSS~J010332.63$-$534654.3 & 4067.978 & 26.0 & 3.210 & -0.470 & 25.5 & 4.33  \\ 
SMSS~J010332.63$-$534654.3 & 4071.738 & 26.0 & 1.610 & -0.008 & 121.1 & 4.40  \\ 
SMSS~J010332.63$-$534654.3 & 4073.763 & 26.0 & 3.270 & -0.900 & 16.1 & 4.56  \\ 
SMSS~J010332.63$-$534654.3 & 4076.629 & 26.0 & 3.210 & -0.370 & 32.5 & 4.39  \\ 
SMSS~J010332.63$-$534654.3 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.40  \\ 
SMSS~J010332.63$-$534654.3 & 4095.970 & 26.0 & 2.590 & -1.480 & 18.9 & 4.43  \\ 
SMSS~J010332.63$-$534654.3 & 4109.802 & 26.0 & 2.850 & -0.940 & 23.9 & 4.34  \\ 
SMSS~J010332.63$-$534654.3 & 4118.767 & 27.0 & 1.050 & -0.490 & 39.3 & 1.97  \\ 
SMSS~J010332.63$-$534654.3 & 4120.207 & 26.0 & 2.990 & -1.270 & 10.9 & 4.40  \\ 
SMSS~J010332.63$-$534654.3 & 4121.318 & 27.0 & 0.920 & -0.320 & 65.3 & 2.26  \\ 
SMSS~J010332.63$-$534654.3 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.31  \\ 
SMSS~J010332.63$-$534654.3 & 4132.899 & 26.0 & 2.850 & -1.010 & 27.3 & 4.49  \\ 
SMSS~J010332.63$-$534654.3 & 4134.678 & 26.0 & 2.830 & -0.649 & 39.8 & 4.39  \\ 
SMSS~J010332.63$-$534654.3 & 4136.998 & 26.0 & 3.420 & -0.450 & 14.8 & 4.23  \\ 
SMSS~J010332.63$-$534654.3 & 4139.927 & 26.0 & 0.990 & -3.629 & 9.5 & 4.34  \\ 
SMSS~J010332.63$-$534654.3 & 4143.414 & 26.0 & 3.050 & -0.200 & 49.5 & 4.41  \\ 
SMSS~J010332.63$-$534654.3 & 4143.868 & 26.0 & 1.560 & -0.511 & 106.0 & 4.49  \\ 
SMSS~J010332.63$-$534654.3 & 4147.669 & 26.0 & 1.480 & -2.071 & 47.3 & 4.38  \\ 
SMSS~J010332.63$-$534654.3 & 4152.169 & 26.0 & 0.960 & -3.232 & 31.2 & 4.58  \\ 
SMSS~J010332.63$-$534654.3 & 4153.899 & 26.0 & 3.400 & -0.320 & 29.5 & 4.49  \\ 
SMSS~J010332.63$-$534654.3 & 4154.498 & 26.0 & 2.830 & -0.688 & 35.3 & 4.33  \\ 
SMSS~J010332.63$-$534654.3 & 4154.805 & 26.0 & 3.370 & -0.400 & 29.7 & 4.54  \\ 
SMSS~J010332.63$-$534654.3 & 4156.799 & 26.0 & 2.830 & -0.808 & 41.1 & 4.58  \\ 
SMSS~J010332.63$-$534654.3 & 4157.780 & 26.0 & 3.420 & -0.403 & 25.0 & 4.48  \\ 
SMSS~J010332.63$-$534654.3 & 4158.793 & 26.0 & 3.430 & -0.670 & 16.1 & 4.51  \\ 
SMSS~J010332.63$-$534654.3 & 4161.527 & 22.1 & 1.080 & -2.160 & 23.9 & 2.11  \\ 
SMSS~J010332.63$-$534654.3 & 4163.634 & 22.1 & 2.590 & -0.400 & 31.9 & 2.31  \\ 
SMSS~J010332.63$-$534654.3 & 4174.913 & 26.0 & 0.910 & -2.938 & 50.4 & 4.64  \\ 
SMSS~J010332.63$-$534654.3 & 4175.636 & 26.0 & 2.850 & -0.827 & 36.8 & 4.52  \\ 
SMSS~J010332.63$-$534654.3 & 4178.860 & 26.1 & 2.580 & -2.510 & 37.7 & 4.46  \\ 
SMSS~J010332.63$-$534654.3 & 4181.755 & 26.0 & 2.830 & -0.371 & 57.6 & 4.51  \\ 
SMSS~J010332.63$-$534654.3 & 4184.309 & 22.1 & 1.080 & -2.510 & 18.1 & 2.29  \\ 
SMSS~J010332.63$-$534654.3 & 4184.892 & 26.0 & 2.830 & -0.869 & 30.2 & 4.39  \\ 
SMSS~J010332.63$-$534654.3 & 4187.039 & 26.0 & 2.450 & -0.514 & 63.0 & 4.33  \\ 
SMSS~J010332.63$-$534654.3 & 4187.795 & 26.0 & 2.420 & -0.510 & 70.0 & 4.48  \\ 
SMSS~J010332.63$-$534654.3 & 4191.430 & 26.0 & 2.470 & -0.666 & 58.9 & 4.41  \\ 
SMSS~J010332.63$-$534654.3 & 4195.329 & 26.0 & 3.330 & -0.492 & 27.6 & 4.53  \\ 
SMSS~J010332.63$-$534654.3 & 4199.095 & 26.0 & 3.050 & 0.156 & 57.4 & 4.24  \\ 
SMSS~J010332.63$-$534654.3 & 4202.029 & 26.0 & 1.490 & -0.689 & 95.7 & 4.29  \\ 
SMSS~J010332.63$-$534654.3 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.27  \\ 
SMSS~J010332.63$-$534654.3 & 4216.184 & 26.0 & 0.000 & -3.357 & 76.5 & 4.61  \\ 
SMSS~J010332.63$-$534654.3 & 4217.545 & 26.0 & 3.430 & -0.484 & 14.9 & 4.27  \\ 
SMSS~J010332.63$-$534654.3 & 4222.213 & 26.0 & 2.450 & -0.914 & 44.2 & 4.29  \\ 
SMSS~J010332.63$-$534654.3 & 4227.427 & 26.0 & 3.330 & 0.266 & 60.2 & 4.52  \\ 
SMSS~J010332.63$-$534654.3 & 4233.170 & 26.1 & 2.580 & -1.970 & 61.0 & 4.44  \\ 
SMSS~J010332.63$-$534654.3 & 4233.603 & 26.0 & 2.480 & -0.579 & 62.1 & 4.40  \\ 
SMSS~J010332.63$-$534654.3 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.06  \\ 
SMSS~J010332.63$-$534654.3 & 4247.426 & 26.0 & 3.370 & -0.240 & 38.5 & 4.57  \\ 
SMSS~J010332.63$-$534654.3 & 4250.119 & 26.0 & 2.470 & -0.380 & 64.1 & 4.24  \\ 
SMSS~J010332.63$-$534654.3 & 4250.787 & 26.0 & 1.560 & -0.713 & 98.0 & 4.45  \\ 
SMSS~J010332.63$-$534654.3 & 4254.332 & 24.0 & 0.000 & -0.114 & 93.3 & 2.39  \\ 
SMSS~J010332.63$-$534654.3 & 4260.474 & 26.0 & 2.400 & 0.077 & 90.0 & 4.38  \\ 
SMSS~J010332.63$-$534654.3 & 4282.403 & 26.0 & 2.180 & -0.779 & 70.6 & 4.47  \\ 
SMSS~J010332.63$-$534654.3 & 4283.010 & 20.0 & 1.890 & -0.224 & 44.7 & 3.74  \\ 
SMSS~J010332.63$-$534654.3 & 4289.720 & 24.0 & 0.000 & -0.370 & 80.6 & 2.28  \\ 
SMSS~J010332.63$-$534654.3 & 4325.762 & 26.0 & 1.610 & 0.006 & 130.9 & 4.49  \\ 
SMSS~J010332.63$-$534654.3 & 4330.723 & 22.1 & 1.180 & -2.060 & 19.9 & 2.00  \\ 
SMSS~J010332.63$-$534654.3 & 4337.046 & 26.0 & 1.560 & -1.695 & 67.8 & 4.57  \\ 
SMSS~J010332.63$-$534654.3 & 4352.735 & 26.0 & 2.220 & -1.290 & 50.7 & 4.53  \\ 
SMSS~J010332.63$-$534654.3 & 4375.930 & 26.0 & 0.000 & -3.005 & 94.2 & 4.72  \\ 
SMSS~J010332.63$-$534654.3 & 4394.059 & 22.1 & 1.220 & -1.780 & 31.5 & 2.05  \\ 
SMSS~J010332.63$-$534654.3 & 4395.031 & 22.1 & 1.080 & -0.540 & 95.7 & 2.12  \\ 
SMSS~J010332.63$-$534654.3 & 4395.839 & 22.1 & 1.240 & -1.930 & 22.2 & 2.00  \\ 
SMSS~J010332.63$-$534654.3 & 4399.765 & 22.1 & 1.240 & -1.190 & 64.6 & 2.17  \\ 
SMSS~J010332.63$-$534654.3 & 4404.750 & 26.0 & 1.560 & -0.147 & 125.8 & 4.48  \\ 
SMSS~J010332.63$-$534654.3 & 4407.709 & 26.0 & 2.180 & -1.970 & 25.3 & 4.60  \\ 
SMSS~J010332.63$-$534654.3 & 4415.122 & 26.0 & 1.610 & -0.621 & 103.4 & 4.51  \\ 
SMSS~J010332.63$-$534654.3 & 4416.817 & 26.1 & 2.780 & -2.600 & 21.6 & 4.39  \\ 
SMSS~J010332.63$-$534654.3 & 4417.714 & 22.1 & 1.170 & -1.190 & 68.7 & 2.18  \\ 
SMSS~J010332.63$-$534654.3 & 4422.568 & 26.0 & 2.850 & -1.110 & 23.5 & 4.48  \\ 
SMSS~J010332.63$-$534654.3 & 4425.440 & 20.0 & 1.880 & -0.358 & 42.4 & 3.81  \\ 
SMSS~J010332.63$-$534654.3 & 4427.310 & 26.0 & 0.050 & -2.924 & 89.2 & 4.55  \\ 
SMSS~J010332.63$-$534654.3 & 4430.614 & 26.0 & 2.220 & -1.659 & 31.5 & 4.48  \\ 
SMSS~J010332.63$-$534654.3 & 4435.690 & 20.0 & 1.890 & -0.519 & 32.7 & 3.77  \\ 
SMSS~J010332.63$-$534654.3 & 4441.731 & 22.1 & 1.180 & -2.410 & 15.6 & 2.22  \\ 
SMSS~J010332.63$-$534654.3 & 4442.339 & 26.0 & 2.200 & -1.228 & 57.0 & 4.58  \\ 
SMSS~J010332.63$-$534654.3 & 4443.801 & 22.1 & 1.080 & -0.720 & 90.9 & 2.16  \\ 
SMSS~J010332.63$-$534654.3 & 4444.554 & 22.1 & 1.120 & -2.240 & 24.2 & 2.22  \\ 
SMSS~J010332.63$-$534654.3 & 4447.717 & 26.0 & 2.220 & -1.339 & 47.6 & 4.50  \\ 
SMSS~J010332.63$-$534654.3 & 4450.482 & 22.1 & 1.080 & -1.520 & 58.4 & 2.16  \\ 
SMSS~J010332.63$-$534654.3 & 4454.381 & 26.0 & 2.830 & -1.300 & 18.6 & 4.50  \\ 
SMSS~J010332.63$-$534654.3 & 4454.780 & 20.0 & 1.900 & 0.260 & 71.5 & 3.84  \\ 
SMSS~J010332.63$-$534654.3 & 4455.890 & 20.0 & 1.900 & -0.530 & 32.5 & 3.79  \\ 
SMSS~J010332.63$-$534654.3 & 4459.118 & 26.0 & 2.180 & -1.279 & 58.3 & 4.63  \\ 
SMSS~J010332.63$-$534654.3 & 4461.653 & 26.0 & 0.090 & -3.194 & 81.0 & 4.62  \\ 
SMSS~J010332.63$-$534654.3 & 4464.448 & 22.1 & 1.160 & -1.810 & 38.0 & 2.14  \\ 
SMSS~J010332.63$-$534654.3 & 4466.552 & 26.0 & 2.830 & -0.600 & 51.6 & 4.57  \\ 
SMSS~J010332.63$-$534654.3 & 4468.517 & 22.1 & 1.130 & -0.600 & 92.5 & 2.13  \\ 
SMSS~J010332.63$-$534654.3 & 4470.853 & 22.1 & 1.170 & -2.020 & 23.1 & 2.03  \\ 
SMSS~J010332.63$-$534654.3 & 4489.739 & 26.0 & 0.120 & -3.899 & 44.3 & 4.48  \\ 
SMSS~J010332.63$-$534654.3 & 4491.410 & 26.1 & 2.860 & -2.710 & 19.1 & 4.51  \\ 
SMSS~J010332.63$-$534654.3 & 4494.563 & 26.0 & 2.200 & -1.143 & 54.5 & 4.43  \\ 
SMSS~J010332.63$-$534654.3 & 4501.270 & 22.1 & 1.120 & -0.770 & 94.4 & 2.33  \\ 
SMSS~J010332.63$-$534654.3 & 4508.283 & 26.1 & 2.860 & -2.580 & 30.8 & 4.68  \\ 
SMSS~J010332.63$-$534654.3 & 4515.340 & 26.1 & 2.840 & -2.600 & 21.8 & 4.46  \\ 
SMSS~J010332.63$-$534654.3 & 4518.020 & 22.0 & 0.830 & -0.269 & 11.7 & 2.23  \\ 
SMSS~J010332.63$-$534654.3 & 4520.224 & 26.1 & 2.810 & -2.600 & 27.1 & 4.56  \\ 
SMSS~J010332.63$-$534654.3 & 4522.630 & 26.1 & 2.840 & -2.250 & 43.5 & 4.60  \\ 
SMSS~J010332.63$-$534654.3 & 4528.614 & 26.0 & 2.180 & -0.822 & 74.4 & 4.57  \\ 
SMSS~J010332.63$-$534654.3 & 4531.148 & 26.0 & 1.480 & -2.101 & 46.8 & 4.36  \\ 
SMSS~J010332.63$-$534654.3 & 4533.249 & 22.0 & 0.850 & 0.532 & 40.5 & 2.20  \\ 
SMSS~J010332.63$-$534654.3 & 4533.960 & 22.1 & 1.240 & -0.530 & 91.2 & 2.15  \\ 
SMSS~J010332.63$-$534654.3 & 4534.780 & 22.0 & 0.840 & 0.336 & 34.9 & 2.26  \\ 
SMSS~J010332.63$-$534654.3 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.03  \\ 
SMSS~J010332.63$-$534654.3 & 4555.890 & 26.1 & 2.830 & -2.400 & 34.0 & 4.54  \\ 
SMSS~J010332.63$-$534654.3 & 4563.770 & 22.1 & 1.220 & -0.960 & 83.5 & 2.34  \\ 
SMSS~J010332.63$-$534654.3 & 4571.096 & 12.0 & 0.000 & -5.688 & 38.4 & 4.95  \\ 
SMSS~J010332.63$-$534654.3 & 4571.971 & 22.1 & 1.570 & -0.320 & 80.5 & 2.05  \\ 
SMSS~J010332.63$-$534654.3 & 4583.840 & 26.1 & 2.810 & -1.930 & 53.9 & 4.46  \\ 
SMSS~J010332.63$-$534654.3 & 4589.915 & 22.1 & 1.240 & -1.790 & 41.9 & 2.28  \\ 
SMSS~J010332.63$-$534654.3 & 4592.651 & 26.0 & 1.560 & -2.462 & 32.0 & 4.50  \\ 
SMSS~J010332.63$-$534654.3 & 4602.941 & 26.0 & 1.490 & -2.208 & 45.4 & 4.45  \\ 
SMSS~J010332.63$-$534654.3 & 4632.912 & 26.0 & 1.610 & -2.913 & 15.9 & 4.59  \\ 
SMSS~J010332.63$-$534654.3 & 4646.150 & 24.0 & 1.030 & -0.740 & 24.5 & 2.52  \\ 
SMSS~J010332.63$-$534654.3 & 4647.434 & 26.0 & 2.950 & -1.351 & 16.3 & 4.61  \\ 
SMSS~J010332.63$-$534654.3 & 4652.158 & 24.0 & 1.000 & -1.030 & 15.7 & 2.52  \\ 
SMSS~J010332.63$-$534654.3 & 4702.990 & 12.0 & 4.330 & -0.380 & 58.6 & 5.08  \\ 
SMSS~J010332.63$-$534654.3 & 4708.662 & 22.1 & 1.240 & -2.340 & 12.0 & 2.06  \\ 
SMSS~J010332.63$-$534654.3 & 4714.421 & 28.0 & 3.380 & 0.230 & 21.4 & 3.39  \\ 
SMSS~J010332.63$-$534654.3 & 4733.591 & 26.0 & 1.490 & -2.988 & 16.4 & 4.53  \\ 
SMSS~J010332.63$-$534654.3 & 4779.979 & 22.1 & 2.050 & -1.370 & 16.0 & 2.20  \\ 
SMSS~J010332.63$-$534654.3 & 4805.089 & 22.1 & 2.060 & -1.100 & 23.0 & 2.14  \\ 
SMSS~J010332.63$-$534654.3 & 4871.318 & 26.0 & 2.870 & -0.362 & 45.8 & 4.22  \\ 
SMSS~J010332.63$-$534654.3 & 4872.137 & 26.0 & 2.880 & -0.567 & 49.3 & 4.51  \\ 
SMSS~J010332.63$-$534654.3 & 4890.755 & 26.0 & 2.880 & -0.394 & 52.0 & 4.39  \\ 
SMSS~J010332.63$-$534654.3 & 4891.492 & 26.0 & 2.850 & -0.111 & 70.4 & 4.49  \\ 
SMSS~J010332.63$-$534654.3 & 4903.310 & 26.0 & 2.880 & -0.926 & 28.7 & 4.43  \\ 
SMSS~J010332.63$-$534654.3 & 4918.994 & 26.0 & 2.850 & -0.342 & 51.0 & 4.28  \\ 
SMSS~J010332.63$-$534654.3 & 4920.503 & 26.0 & 2.830 & 0.068 & 77.2 & 4.46  \\ 
SMSS~J010332.63$-$534654.3 & 4923.930 & 26.1 & 2.890 & -1.320 & 74.5 & 4.39  \\ 
SMSS~J010332.63$-$534654.3 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.13  \\ 
SMSS~J010332.63$-$534654.3 & 4938.814 & 26.0 & 2.880 & -1.077 & 21.4 & 4.40  \\ 
SMSS~J010332.63$-$534654.3 & 4981.730 & 22.0 & 0.840 & 0.560 & 46.4 & 2.25  \\ 
SMSS~J010332.63$-$534654.3 & 4991.070 & 22.0 & 0.840 & 0.436 & 40.3 & 2.24  \\ 
SMSS~J010332.63$-$534654.3 & 4994.130 & 26.0 & 0.920 & -2.969 & 44.2 & 4.47  \\ 
SMSS~J010332.63$-$534654.3 & 4999.500 & 22.0 & 0.830 & 0.306 & 30.3 & 2.15  \\ 
SMSS~J010332.63$-$534654.3 & 5006.119 & 26.0 & 2.830 & -0.615 & 44.3 & 4.38  \\ 
SMSS~J010332.63$-$534654.3 & 5012.068 & 26.0 & 0.860 & -2.642 & 66.3 & 4.54  \\ 
SMSS~J010332.63$-$534654.3 & 5018.450 & 26.1 & 2.890 & -1.220 & 80.4 & 4.42  \\ 
SMSS~J010332.63$-$534654.3 & 5039.960 & 22.0 & 0.020 & -1.130 & 15.3 & 2.23  \\ 
SMSS~J010332.63$-$534654.3 & 5041.756 & 26.0 & 1.490 & -2.200 & 56.2 & 4.62  \\ 
SMSS~J010332.63$-$534654.3 & 5049.820 & 26.0 & 2.280 & -1.355 & 48.1 & 4.55  \\ 
SMSS~J010332.63$-$534654.3 & 5051.634 & 26.0 & 0.920 & -2.764 & 64.5 & 4.68  \\ 
SMSS~J010332.63$-$534654.3 & 5079.740 & 26.0 & 0.990 & -3.245 & 35.2 & 4.64  \\ 
SMSS~J010332.63$-$534654.3 & 5083.339 & 26.0 & 0.960 & -2.842 & 51.0 & 4.51  \\ 
SMSS~J010332.63$-$534654.3 & 5110.413 & 26.0 & 0.000 & -3.760 & 63.6 & 4.54  \\ 
SMSS~J010332.63$-$534654.3 & 5127.360 & 26.0 & 0.920 & -3.249 & 34.6 & 4.54  \\ 
SMSS~J010332.63$-$534654.3 & 5142.929 & 26.0 & 0.960 & -3.080 & 39.7 & 4.52  \\ 
SMSS~J010332.63$-$534654.3 & 5150.839 & 26.0 & 0.990 & -3.037 & 35.9 & 4.44  \\ 
SMSS~J010332.63$-$534654.3 & 5151.911 & 26.0 & 1.010 & -3.321 & 32.8 & 4.68  \\ 
SMSS~J010332.63$-$534654.3 & 5166.282 & 26.0 & 0.000 & -4.123 & 50.1 & 4.61  \\ 
SMSS~J010332.63$-$534654.3 & 5185.902 & 22.1 & 1.890 & -1.490 & 22.9 & 2.30  \\ 
SMSS~J010332.63$-$534654.3 & 5188.687 & 22.1 & 1.580 & -1.050 & 57.1 & 2.19  \\ 
SMSS~J010332.63$-$534654.3 & 5191.455 & 26.0 & 3.040 & -0.551 & 40.9 & 4.49  \\ 
SMSS~J010332.63$-$534654.3 & 5192.344 & 26.0 & 3.000 & -0.421 & 52.0 & 4.54  \\ 
SMSS~J010332.63$-$534654.3 & 5192.970 & 22.0 & 0.020 & -0.950 & 19.3 & 2.17  \\ 
SMSS~J010332.63$-$534654.3 & 5197.580 & 26.1 & 3.230 & -2.220 & 19.0 & 4.42  \\ 
SMSS~J010332.63$-$534654.3 & 5202.336 & 26.0 & 2.180 & -1.871 & 23.8 & 4.41  \\ 
SMSS~J010332.63$-$534654.3 & 5206.040 & 24.0 & 0.940 & 0.020 & 59.6 & 2.36  \\ 
SMSS~J010332.63$-$534654.3 & 5210.390 & 22.0 & 0.050 & -0.828 & 25.2 & 2.23  \\ 
SMSS~J010332.63$-$534654.3 & 5216.274 & 26.0 & 1.610 & -2.082 & 47.2 & 4.45  \\ 
SMSS~J010332.63$-$534654.3 & 5225.526 & 26.0 & 0.110 & -4.755 & 15.1 & 4.57  \\ 
SMSS~J010332.63$-$534654.3 & 5232.940 & 26.0 & 2.940 & -0.057 & 70.9 & 4.53  \\ 
SMSS~J010332.63$-$534654.3 & 5234.630 & 26.1 & 3.220 & -2.180 & 29.4 & 4.64  \\ 
SMSS~J010332.63$-$534654.3 & 5250.646 & 26.0 & 2.200 & -2.180 & 16.4 & 4.53  \\ 
SMSS~J010332.63$-$534654.3 & 5266.555 & 26.0 & 3.000 & -0.385 & 48.9 & 4.44  \\ 
SMSS~J010332.63$-$534654.3 & 5269.537 & 26.0 & 0.860 & -1.333 & 126.9 & 4.66  \\ 
SMSS~J010332.63$-$534654.3 & 5276.000 & 26.1 & 3.200 & -2.010 & 28.1 & 4.41  \\ 
SMSS~J010332.63$-$534654.3 & 5281.790 & 26.0 & 3.040 & -0.833 & 32.9 & 4.59  \\ 
SMSS~J010332.63$-$534654.3 & 5302.300 & 26.0 & 3.280 & -0.720 & 19.6 & 4.44  \\ 
SMSS~J010332.63$-$534654.3 & 5324.179 & 26.0 & 3.210 & -0.103 & 46.5 & 4.35  \\ 
SMSS~J010332.63$-$534654.3 & 5328.039 & 26.0 & 0.920 & -1.466 & 118.7 & 4.69  \\ 
SMSS~J010332.63$-$534654.3 & 5328.531 & 26.0 & 1.560 & -1.850 & 60.5 & 4.43  \\ 
SMSS~J010332.63$-$534654.3 & 5336.786 & 22.1 & 1.580 & -1.590 & 32.1 & 2.23  \\ 
SMSS~J010332.63$-$534654.3 & 5339.930 & 26.0 & 3.270 & -0.720 & 23.4 & 4.53  \\ 
SMSS~J010332.63$-$534654.3 & 5367.467 & 26.0 & 4.420 & 0.443 & 16.3 & 4.50  \\ 
SMSS~J010332.63$-$534654.3 & 5369.962 & 26.0 & 4.370 & 0.536 & 19.4 & 4.44  \\ 
SMSS~J010332.63$-$534654.3 & 5371.489 & 26.0 & 0.960 & -1.644 & 106.3 & 4.61  \\ 
SMSS~J010332.63$-$534654.3 & 5381.021 & 22.1 & 1.570 & -1.920 & 20.5 & 2.28  \\ 
SMSS~J010332.63$-$534654.3 & 5383.369 & 26.0 & 4.310 & 0.645 & 25.0 & 4.41  \\ 
SMSS~J010332.63$-$534654.3 & 5405.775 & 26.0 & 0.990 & -1.852 & 100.6 & 4.72  \\ 
SMSS~J010332.63$-$534654.3 & 5418.768 & 22.1 & 1.580 & -2.000 & 11.7 & 2.07  \\ 
SMSS~J010332.63$-$534654.3 & 5434.524 & 26.0 & 1.010 & -2.126 & 87.9 & 4.69  \\ 
SMSS~J010332.63$-$534654.3 & 5446.917 & 26.0 & 0.990 & -1.910 & 93.7 & 4.60  \\ 
SMSS~J010332.63$-$534654.3 & 5476.900 & 28.0 & 1.830 & -0.890 & 54.2 & 3.36  \\ 
SMSS~J010332.63$-$534654.3 & 5497.516 & 26.0 & 1.010 & -2.825 & 46.2 & 4.44  \\ 
SMSS~J010332.63$-$534654.3 & 5501.465 & 26.0 & 0.960 & -3.046 & 44.9 & 4.57  \\ 
SMSS~J010332.63$-$534654.3 & 5506.779 & 26.0 & 0.990 & -2.789 & 62.4 & 4.71  \\ 
SMSS~J010332.63$-$534654.3 & 5528.405 & 12.0 & 4.340 & -0.498 & 43.6 & 4.93  \\ 
SMSS~J010332.63$-$534654.3 & 5569.618 & 26.0 & 3.420 & -0.540 & 21.4 & 4.47  \\ 
SMSS~J010332.63$-$534654.3 & 5572.842 & 26.0 & 3.400 & -0.275 & 27.1 & 4.32  \\ 
SMSS~J010332.63$-$534654.3 & 5576.088 & 26.0 & 3.430 & -1.000 & 10.5 & 4.56  \\ 
SMSS~J010332.63$-$534654.3 & 5586.756 & 26.0 & 3.370 & -0.144 & 36.4 & 4.36  \\ 
SMSS~J010332.63$-$534654.3 & 5594.468 & 20.0 & 2.520 & 0.097 & 27.6 & 3.73  \\ 
SMSS~J010332.63$-$534654.3 & 5615.644 & 26.0 & 3.330 & 0.050 & 47.5 & 4.35  \\ 
SMSS~J010332.63$-$534654.3 & 5624.542 & 26.0 & 3.420 & -0.755 & 10.9 & 4.32  \\ 
SMSS~J010332.63$-$534654.3 & 5889.950 & 11.0 & 0.000 & 0.108 & 153.5 & 3.91  \\ 
SMSS~J010332.63$-$534654.3 & 5895.924 & 11.0 & 0.000 & -0.194 & 144.3 & 4.06  \\ 
SMSS~J010332.63$-$534654.3 & 6065.481 & 26.0 & 2.610 & -1.410 & 21.8 & 4.37  \\ 
SMSS~J010332.63$-$534654.3 & 6136.615 & 26.0 & 2.450 & -1.410 & 35.9 & 4.50  \\ 
SMSS~J010332.63$-$534654.3 & 6191.558 & 26.0 & 2.430 & -1.416 & 41.1 & 4.59  \\ 
SMSS~J010332.63$-$534654.3 & 6230.723 & 26.0 & 2.560 & -1.276 & 39.9 & 4.58  \\ 
SMSS~J010332.63$-$534654.3 & 6252.555 & 26.0 & 2.400 & -1.687 & 32.6 & 4.65  \\ 
SMSS~J010332.63$-$534654.3 & 6393.601 & 26.0 & 2.430 & -1.576 & 37.7 & 4.67  \\ 
SMSS~J010332.63$-$534654.3 & 6430.846 & 26.0 & 2.180 & -1.946 & 27.2 & 4.51  \\ 
SMSS~J010332.63$-$534654.3 & 6494.980 & 26.0 & 2.400 & -1.239 & 49.6 & 4.53  \\ 
SMSS~J010332.63$-$534654.3 & 6496.896 & 56.1 & 0.600 & -0.369 & 32.3 & -1.35  \\ 
SMSS~J010332.63$-$534654.3 & 6592.912 & 26.0 & 2.730 & -1.473 & 20.9 & 4.52  \\ 
SMSS~J010332.63$-$534654.3 & 6677.986 & 26.0 & 2.690 & -1.418 & 25.6 & 4.54  \\ 
SMSS~J010651.91$-$524410.5 & 3578.680 & 24.0 & 0.000 & 0.420 & 77.8 & 1.27  \\ 
SMSS~J010651.91$-$524410.5 & 3689.458 & 26.0 & 2.940 & -0.168 & 37.5 & 3.70  \\ 
SMSS~J010651.91$-$524410.5 & 3753.611 & 26.0 & 2.180 & -0.890 & 41.2 & 3.56  \\ 
SMSS~J010651.91$-$524410.5 & 3767.192 & 26.0 & 1.010 & -0.390 & 117.1 & 3.55  \\ 
SMSS~J010651.91$-$524410.5 & 3783.520 & 28.0 & 0.420 & -1.420 & 72.2 & 2.31  \\ 
SMSS~J010651.91$-$524410.5 & 3786.677 & 26.0 & 1.010 & -2.185 & 53.2 & 3.64  \\ 
SMSS~J010651.91$-$524410.5 & 3787.880 & 26.0 & 1.010 & -0.838 & 106.0 & 3.71  \\ 
SMSS~J010651.91$-$524410.5 & 3805.343 & 26.0 & 3.300 & 0.313 & 30.4 & 3.51  \\ 
SMSS~J010651.91$-$524410.5 & 3807.140 & 28.0 & 0.420 & -1.220 & 79.3 & 2.28  \\ 
SMSS~J010651.91$-$524410.5 & 3827.823 & 26.0 & 1.560 & 0.094 & 113.0 & 3.62  \\ 
SMSS~J010651.91$-$524410.5 & 3839.256 & 26.0 & 3.050 & -0.330 & 25.5 & 3.72  \\ 
SMSS~J010651.91$-$524410.5 & 3841.048 & 26.0 & 1.610 & -0.044 & 105.0 & 3.60  \\ 
SMSS~J010651.91$-$524410.5 & 3845.468 & 27.0 & 0.920 & 0.010 & 55.0 & 1.21  \\ 
SMSS~J010651.91$-$524410.5 & 3849.967 & 26.0 & 1.010 & -0.863 & 106.4 & 3.69  \\ 
SMSS~J010651.91$-$524410.5 & 3852.573 & 26.0 & 2.180 & -1.180 & 34.7 & 3.71  \\ 
SMSS~J010651.91$-$524410.5 & 3858.301 & 28.0 & 0.420 & -0.951 & 86.0 & 2.17  \\ 
SMSS~J010651.91$-$524410.5 & 3865.523 & 26.0 & 1.010 & -0.950 & 103.8 & 3.71  \\ 
SMSS~J010651.91$-$524410.5 & 3867.216 & 26.0 & 3.020 & -0.450 & 15.4 & 3.52  \\ 
SMSS~J010651.91$-$524410.5 & 3881.869 & 27.0 & 0.580 & -1.130 & 31.4 & 1.43  \\ 
SMSS~J010651.91$-$524410.5 & 3913.461 & 22.1 & 1.120 & -0.420 & 83.5 & 1.26  \\ 
SMSS~J010651.91$-$524410.5 & 3940.878 & 26.0 & 0.960 & -2.600 & 40.5 & 3.72  \\ 
SMSS~J010651.91$-$524410.5 & 3949.953 & 26.0 & 2.180 & -1.251 & 29.2 & 3.66  \\ 
SMSS~J010651.91$-$524410.5 & 3961.520 & 13.0 & 0.010 & -0.340 & 89.6 & 2.06  \\ 
SMSS~J010651.91$-$524410.5 & 3977.741 & 26.0 & 2.200 & -1.120 & 30.4 & 3.57  \\ 
SMSS~J010651.91$-$524410.5 & 3989.760 & 22.0 & 0.020 & -0.062 & 33.6 & 1.29  \\ 
SMSS~J010651.91$-$524410.5 & 3995.306 & 27.0 & 0.920 & -0.220 & 46.6 & 1.26  \\ 
SMSS~J010651.91$-$524410.5 & 3998.640 & 22.0 & 0.050 & 0.010 & 36.3 & 1.31  \\ 
SMSS~J010651.91$-$524410.5 & 4012.396 & 22.1 & 0.570 & -1.750 & 61.8 & 1.38  \\ 
SMSS~J010651.91$-$524410.5 & 4021.866 & 26.0 & 2.760 & -0.730 & 17.6 & 3.55  \\ 
SMSS~J010651.91$-$524410.5 & 4025.120 & 22.1 & 0.610 & -1.980 & 48.9 & 1.41  \\ 
SMSS~J010651.91$-$524410.5 & 4028.338 & 22.1 & 1.890 & -0.960 & 19.0 & 1.35  \\ 
SMSS~J010651.91$-$524410.5 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.16  \\ 
SMSS~J010651.91$-$524410.5 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.09  \\ 
SMSS~J010651.91$-$524410.5 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.12  \\ 
SMSS~J010651.91$-$524410.5 & 4062.441 & 26.0 & 2.850 & -0.860 & 12.2 & 3.61  \\ 
SMSS~J010651.91$-$524410.5 & 4063.594 & 26.0 & 1.560 & 0.062 & 120.8 & 3.71  \\ 
SMSS~J010651.91$-$524410.5 & 4067.978 & 26.0 & 3.210 & -0.470 & 13.2 & 3.70  \\ 
SMSS~J010651.91$-$524410.5 & 4071.738 & 26.0 & 1.610 & -0.008 & 116.3 & 3.73  \\ 
SMSS~J010651.91$-$524410.5 & 4076.629 & 26.0 & 3.210 & -0.370 & 12.3 & 3.56  \\ 
SMSS~J010651.91$-$524410.5 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.75  \\ 
SMSS~J010651.91$-$524410.5 & 4102.936 & 14.0 & 1.910 & -3.140 & 59.9 & 4.65  \\ 
SMSS~J010651.91$-$524410.5 & 4109.802 & 26.0 & 2.850 & -0.940 & 9.9 & 3.58  \\ 
SMSS~J010651.91$-$524410.5 & 4118.767 & 27.0 & 1.050 & -0.490 & 30.6 & 1.36  \\ 
SMSS~J010651.91$-$524410.5 & 4120.207 & 26.0 & 2.990 & -1.270 & 6.7 & 3.89  \\ 
SMSS~J010651.91$-$524410.5 & 4121.318 & 27.0 & 0.920 & -0.320 & 51.9 & 1.44  \\ 
SMSS~J010651.91$-$524410.5 & 4121.802 & 26.0 & 2.830 & -1.450 & 6.0 & 3.81  \\ 
SMSS~J010651.91$-$524410.5 & 4134.678 & 26.0 & 2.830 & -0.649 & 19.5 & 3.62  \\ 
SMSS~J010651.91$-$524410.5 & 4143.414 & 26.0 & 3.050 & -0.200 & 28.6 & 3.66  \\ 
SMSS~J010651.91$-$524410.5 & 4143.868 & 26.0 & 1.560 & -0.511 & 101.7 & 3.75  \\ 
SMSS~J010651.91$-$524410.5 & 4147.669 & 26.0 & 1.480 & -2.071 & 35.2 & 3.72  \\ 
SMSS~J010651.91$-$524410.5 & 4152.169 & 26.0 & 0.960 & -3.232 & 14.2 & 3.70  \\ 
SMSS~J010651.91$-$524410.5 & 4153.899 & 26.0 & 3.400 & -0.320 & 9.6 & 3.62  \\ 
SMSS~J010651.91$-$524410.5 & 4154.498 & 26.0 & 2.830 & -0.688 & 17.7 & 3.60  \\ 
SMSS~J010651.91$-$524410.5 & 4154.805 & 26.0 & 3.370 & -0.400 & 11.4 & 3.75  \\ 
SMSS~J010651.91$-$524410.5 & 4156.799 & 26.0 & 2.830 & -0.808 & 15.2 & 3.64  \\ 
SMSS~J010651.91$-$524410.5 & 4157.780 & 26.0 & 3.420 & -0.403 & 7.4 & 3.60  \\ 
SMSS~J010651.91$-$524410.5 & 4161.527 & 22.1 & 1.080 & -2.160 & 19.7 & 1.56  \\ 
SMSS~J010651.91$-$524410.5 & 4163.634 & 22.1 & 2.590 & -0.400 & 15.9 & 1.57  \\ 
SMSS~J010651.91$-$524410.5 & 4174.913 & 26.0 & 0.910 & -2.938 & 33.6 & 3.84  \\ 
SMSS~J010651.91$-$524410.5 & 4175.636 & 26.0 & 2.850 & -0.827 & 20.5 & 3.85  \\ 
SMSS~J010651.91$-$524410.5 & 4178.860 & 26.1 & 2.580 & -2.510 & 19.7 & 3.69  \\ 
SMSS~J010651.91$-$524410.5 & 4181.755 & 26.0 & 2.830 & -0.371 & 34.8 & 3.70  \\ 
SMSS~J010651.91$-$524410.5 & 4184.892 & 26.0 & 2.830 & -0.869 & 14.2 & 3.67  \\ 
SMSS~J010651.91$-$524410.5 & 4187.039 & 26.0 & 2.450 & -0.514 & 50.3 & 3.66  \\ 
SMSS~J010651.91$-$524410.5 & 4187.795 & 26.0 & 2.420 & -0.510 & 49.9 & 3.62  \\ 
SMSS~J010651.91$-$524410.5 & 4191.430 & 26.0 & 2.470 & -0.666 & 38.3 & 3.62  \\ 
SMSS~J010651.91$-$524410.5 & 4195.329 & 26.0 & 3.330 & -0.492 & 9.1 & 3.68  \\ 
SMSS~J010651.91$-$524410.5 & 4199.095 & 26.0 & 3.050 & 0.156 & 44.0 & 3.62  \\ 
SMSS~J010651.91$-$524410.5 & 4202.029 & 26.0 & 1.490 & -0.689 & 98.0 & 3.72  \\ 
SMSS~J010651.91$-$524410.5 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.67  \\ 
SMSS~J010651.91$-$524410.5 & 4222.213 & 26.0 & 2.450 & -0.914 & 32.1 & 3.71  \\ 
SMSS~J010651.91$-$524410.5 & 4227.427 & 26.0 & 3.330 & 0.266 & 35.7 & 3.69  \\ 
SMSS~J010651.91$-$524410.5 & 4233.603 & 26.0 & 2.480 & -0.579 & 42.1 & 3.61  \\ 
SMSS~J010651.91$-$524410.5 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.83  \\ 
SMSS~J010651.91$-$524410.5 & 4250.119 & 26.0 & 2.470 & -0.380 & 55.4 & 3.65  \\ 
SMSS~J010651.91$-$524410.5 & 4250.787 & 26.0 & 1.560 & -0.713 & 88.7 & 3.56  \\ 
SMSS~J010651.91$-$524410.5 & 4254.332 & 24.0 & 0.000 & -0.114 & 77.9 & 1.37  \\ 
SMSS~J010651.91$-$524410.5 & 4260.474 & 26.0 & 2.400 & 0.077 & 76.0 & 3.53  \\ 
SMSS~J010651.91$-$524410.5 & 4271.154 & 26.0 & 2.450 & -0.337 & 59.2 & 3.65  \\ 
SMSS~J010651.91$-$524410.5 & 4271.760 & 26.0 & 1.490 & -0.173 & 119.2 & 3.70  \\ 
SMSS~J010651.91$-$524410.5 & 4274.800 & 24.0 & 0.000 & -0.220 & 75.4 & 1.42  \\ 
SMSS~J010651.91$-$524410.5 & 4282.403 & 26.0 & 2.180 & -0.779 & 44.5 & 3.48  \\ 
SMSS~J010651.91$-$524410.5 & 4283.010 & 20.0 & 1.890 & -0.224 & 25.0 & 3.09  \\ 
SMSS~J010651.91$-$524410.5 & 4289.720 & 24.0 & 0.000 & -0.370 & 67.3 & 1.40  \\ 
SMSS~J010651.91$-$524410.5 & 4290.219 & 22.1 & 1.160 & -0.930 & 71.0 & 1.44  \\ 
SMSS~J010651.91$-$524410.5 & 4300.049 & 22.1 & 1.180 & -0.490 & 87.8 & 1.37  \\ 
SMSS~J010651.91$-$524410.5 & 4318.650 & 20.0 & 1.890 & -0.210 & 17.2 & 2.87  \\ 
SMSS~J010651.91$-$524410.5 & 4325.762 & 26.0 & 1.610 & 0.006 & 119.1 & 3.64  \\ 
SMSS~J010651.91$-$524410.5 & 4337.046 & 26.0 & 1.560 & -1.695 & 50.4 & 3.73  \\ 
SMSS~J010651.91$-$524410.5 & 4337.914 & 22.1 & 1.080 & -0.960 & 69.5 & 1.33  \\ 
SMSS~J010651.91$-$524410.5 & 4394.059 & 22.1 & 1.220 & -1.780 & 21.9 & 1.40  \\ 
SMSS~J010651.91$-$524410.5 & 4395.031 & 22.1 & 1.080 & -0.540 & 90.5 & 1.32  \\ 
SMSS~J010651.91$-$524410.5 & 4399.765 & 22.1 & 1.240 & -1.190 & 50.4 & 1.40  \\ 
SMSS~J010651.91$-$524410.5 & 4404.750 & 26.0 & 1.560 & -0.147 & 111.3 & 3.51  \\ 
SMSS~J010651.91$-$524410.5 & 4407.709 & 26.0 & 2.180 & -1.970 & 13.2 & 3.92  \\ 
SMSS~J010651.91$-$524410.5 & 4415.122 & 26.0 & 1.610 & -0.621 & 98.9 & 3.73  \\ 
SMSS~J010651.91$-$524410.5 & 4417.714 & 22.1 & 1.170 & -1.190 & 59.8 & 1.48  \\ 
SMSS~J010651.91$-$524410.5 & 4418.331 & 22.1 & 1.240 & -1.970 & 18.8 & 1.53  \\ 
SMSS~J010651.91$-$524410.5 & 4422.568 & 26.0 & 2.850 & -1.110 & 13.6 & 3.90  \\ 
SMSS~J010651.91$-$524410.5 & 4425.440 & 20.0 & 1.880 & -0.358 & 17.4 & 3.00  \\ 
SMSS~J010651.91$-$524410.5 & 4427.310 & 26.0 & 0.050 & -2.924 & 92.5 & 3.87  \\ 
SMSS~J010651.91$-$524410.5 & 4430.614 & 26.0 & 2.220 & -1.659 & 14.6 & 3.71  \\ 
SMSS~J010651.91$-$524410.5 & 4435.690 & 20.0 & 1.890 & -0.519 & 12.3 & 3.00  \\ 
SMSS~J010651.91$-$524410.5 & 4442.339 & 26.0 & 2.200 & -1.228 & 28.8 & 3.63  \\ 
SMSS~J010651.91$-$524410.5 & 4443.194 & 26.0 & 2.860 & -1.043 & 8.7 & 3.63  \\ 
SMSS~J010651.91$-$524410.5 & 4443.801 & 22.1 & 1.080 & -0.720 & 84.5 & 1.36  \\ 
SMSS~J010651.91$-$524410.5 & 4444.554 & 22.1 & 1.120 & -2.240 & 12.3 & 1.44  \\ 
SMSS~J010651.91$-$524410.5 & 4447.717 & 26.0 & 2.220 & -1.339 & 29.0 & 3.77  \\ 
SMSS~J010651.91$-$524410.5 & 4450.482 & 22.1 & 1.080 & -1.520 & 49.5 & 1.51  \\ 
SMSS~J010651.91$-$524410.5 & 4454.780 & 20.0 & 1.900 & 0.260 & 42.9 & 2.98  \\ 
SMSS~J010651.91$-$524410.5 & 4455.890 & 20.0 & 1.900 & -0.530 & 10.5 & 2.94  \\ 
SMSS~J010651.91$-$524410.5 & 4459.118 & 26.0 & 2.180 & -1.279 & 30.9 & 3.70  \\ 
SMSS~J010651.91$-$524410.5 & 4461.653 & 26.0 & 0.090 & -3.194 & 81.0 & 3.93  \\ 
SMSS~J010651.91$-$524410.5 & 4464.448 & 22.1 & 1.160 & -1.810 & 27.2 & 1.48  \\ 
SMSS~J010651.91$-$524410.5 & 4466.552 & 26.0 & 2.830 & -0.600 & 31.2 & 3.84  \\ 
SMSS~J010651.91$-$524410.5 & 4468.517 & 22.1 & 1.130 & -0.600 & 84.9 & 1.31  \\ 
SMSS~J010651.91$-$524410.5 & 4470.853 & 22.1 & 1.170 & -2.020 & 13.8 & 1.33  \\ 
SMSS~J010651.91$-$524410.5 & 4476.019 & 26.0 & 2.850 & -0.820 & 19.5 & 3.80  \\ 
SMSS~J010651.91$-$524410.5 & 4489.739 & 26.0 & 0.120 & -3.899 & 35.4 & 3.82  \\ 
SMSS~J010651.91$-$524410.5 & 4494.563 & 26.0 & 2.200 & -1.143 & 36.1 & 3.69  \\ 
SMSS~J010651.91$-$524410.5 & 4501.270 & 22.1 & 1.120 & -0.770 & 82.0 & 1.39  \\ 
SMSS~J010651.91$-$524410.5 & 4515.340 & 26.1 & 2.840 & -2.600 & 8.8 & 3.68  \\ 
SMSS~J010651.91$-$524410.5 & 4520.224 & 26.1 & 2.810 & -2.600 & 10.7 & 3.74  \\ 
SMSS~J010651.91$-$524410.5 & 4522.630 & 26.1 & 2.840 & -2.250 & 24.0 & 3.85  \\ 
SMSS~J010651.91$-$524410.5 & 4528.614 & 26.0 & 2.180 & -0.822 & 57.5 & 3.73  \\ 
SMSS~J010651.91$-$524410.5 & 4531.148 & 26.0 & 1.480 & -2.101 & 34.6 & 3.71  \\ 
SMSS~J010651.91$-$524410.5 & 4533.249 & 22.0 & 0.850 & 0.532 & 18.4 & 1.36  \\ 
SMSS~J010651.91$-$524410.5 & 4533.960 & 22.1 & 1.240 & -0.530 & 83.0 & 1.31  \\ 
SMSS~J010651.91$-$524410.5 & 4534.780 & 22.0 & 0.840 & 0.336 & 13.5 & 1.37  \\ 
SMSS~J010651.91$-$524410.5 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -3.28  \\ 
SMSS~J010651.91$-$524410.5 & 4555.890 & 26.1 & 2.830 & -2.400 & 14.6 & 3.72  \\ 
SMSS~J010651.91$-$524410.5 & 4563.770 & 22.1 & 1.220 & -0.960 & 73.8 & 1.54  \\ 
SMSS~J010651.91$-$524410.5 & 4571.096 & 12.0 & 0.000 & -5.688 & 23.5 & 4.22  \\ 
SMSS~J010651.91$-$524410.5 & 4571.971 & 22.1 & 1.570 & -0.320 & 72.8 & 1.32  \\ 
SMSS~J010651.91$-$524410.5 & 4583.840 & 26.1 & 2.810 & -1.930 & 36.6 & 3.76  \\ 
SMSS~J010651.91$-$524410.5 & 4592.651 & 26.0 & 1.560 & -2.462 & 18.7 & 3.81  \\ 
SMSS~J010651.91$-$524410.5 & 4602.941 & 26.0 & 1.490 & -2.208 & 32.1 & 3.79  \\ 
SMSS~J010651.91$-$524410.5 & 4702.990 & 12.0 & 4.330 & -0.380 & 25.3 & 4.30  \\ 
SMSS~J010651.91$-$524410.5 & 4859.741 & 26.0 & 2.880 & -0.760 & 16.6 & 3.68  \\ 
SMSS~J010651.91$-$524410.5 & 4871.318 & 26.0 & 2.870 & -0.362 & 33.3 & 3.66  \\ 
SMSS~J010651.91$-$524410.5 & 4872.137 & 26.0 & 2.880 & -0.567 & 18.7 & 3.55  \\ 
SMSS~J010651.91$-$524410.5 & 4890.755 & 26.0 & 2.880 & -0.394 & 29.9 & 3.63  \\ 
SMSS~J010651.91$-$524410.5 & 4891.492 & 26.0 & 2.850 & -0.111 & 45.7 & 3.61  \\ 
SMSS~J010651.91$-$524410.5 & 4903.310 & 26.0 & 2.880 & -0.926 & 14.8 & 3.78  \\ 
SMSS~J010651.91$-$524410.5 & 4918.994 & 26.0 & 2.850 & -0.342 & 35.6 & 3.66  \\ 
SMSS~J010651.91$-$524410.5 & 4920.503 & 26.0 & 2.830 & 0.068 & 55.6 & 3.58  \\ 
SMSS~J010651.91$-$524410.5 & 4923.930 & 26.1 & 2.890 & -1.320 & 57.9 & 3.60  \\ 
SMSS~J010651.91$-$524410.5 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -3.22  \\ 
SMSS~J010651.91$-$524410.5 & 4938.814 & 26.0 & 2.880 & -1.077 & 9.6 & 3.72  \\ 
SMSS~J010651.91$-$524410.5 & 4939.687 & 26.0 & 0.860 & -3.252 & 19.5 & 3.72  \\ 
SMSS~J010651.91$-$524410.5 & 4966.089 & 26.0 & 3.330 & -0.871 & 6.2 & 3.86  \\ 
SMSS~J010651.91$-$524410.5 & 4981.730 & 22.0 & 0.840 & 0.560 & 25.2 & 1.46  \\ 
SMSS~J010651.91$-$524410.5 & 4994.130 & 26.0 & 0.920 & -2.969 & 28.6 & 3.73  \\ 
SMSS~J010651.91$-$524410.5 & 4999.500 & 22.0 & 0.830 & 0.306 & 14.1 & 1.39  \\ 
SMSS~J010651.91$-$524410.5 & 5006.119 & 26.0 & 2.830 & -0.615 & 22.0 & 3.61  \\ 
SMSS~J010651.91$-$524410.5 & 5012.068 & 26.0 & 0.860 & -2.642 & 51.8 & 3.73  \\ 
SMSS~J010651.91$-$524410.5 & 5018.450 & 26.1 & 2.890 & -1.220 & 65.4 & 3.62  \\ 
SMSS~J010651.91$-$524410.5 & 5041.072 & 26.0 & 0.960 & -3.090 & 26.4 & 3.85  \\ 
SMSS~J010651.91$-$524410.5 & 5041.756 & 26.0 & 1.490 & -2.200 & 42.5 & 3.93  \\ 
SMSS~J010651.91$-$524410.5 & 5049.820 & 26.0 & 2.280 & -1.355 & 21.0 & 3.64  \\ 
SMSS~J010651.91$-$524410.5 & 5051.634 & 26.0 & 0.920 & -2.764 & 38.5 & 3.70  \\ 
SMSS~J010651.91$-$524410.5 & 5068.766 & 26.0 & 2.940 & -1.041 & 7.6 & 3.64  \\ 
SMSS~J010651.91$-$524410.5 & 5110.413 & 26.0 & 0.000 & -3.760 & 62.1 & 3.90  \\ 
SMSS~J010651.91$-$524410.5 & 5123.720 & 26.0 & 1.010 & -3.058 & 26.1 & 3.87  \\ 
SMSS~J010651.91$-$524410.5 & 5127.360 & 26.0 & 0.920 & -3.249 & 20.6 & 3.81  \\ 
SMSS~J010651.91$-$524410.5 & 5150.839 & 26.0 & 0.990 & -3.037 & 17.4 & 3.60  \\ 
SMSS~J010651.91$-$524410.5 & 5151.911 & 26.0 & 1.010 & -3.321 & 13.9 & 3.79  \\ 
SMSS~J010651.91$-$524410.5 & 5171.596 & 26.0 & 1.490 & -1.721 & 61.1 & 3.75  \\ 
SMSS~J010651.91$-$524410.5 & 5172.684 & 12.0 & 2.710 & -0.450 & 142.3 & 4.44  \\ 
SMSS~J010651.91$-$524410.5 & 5183.604 & 12.0 & 2.720 & -0.239 & 160.1 & 4.53  \\ 
SMSS~J010651.91$-$524410.5 & 5188.687 & 22.1 & 1.580 & -1.050 & 36.1 & 1.37  \\ 
SMSS~J010651.91$-$524410.5 & 5191.455 & 26.0 & 3.040 & -0.551 & 14.7 & 3.59  \\ 
SMSS~J010651.91$-$524410.5 & 5192.344 & 26.0 & 3.000 & -0.421 & 22.0 & 3.62  \\ 
SMSS~J010651.91$-$524410.5 & 5192.970 & 22.0 & 0.020 & -0.950 & 10.1 & 1.45  \\ 
SMSS~J010651.91$-$524410.5 & 5194.942 & 26.0 & 1.560 & -2.021 & 41.8 & 3.81  \\ 
SMSS~J010651.91$-$524410.5 & 5197.580 & 26.1 & 3.230 & -2.220 & 9.6 & 3.80  \\ 
SMSS~J010651.91$-$524410.5 & 5206.040 & 24.0 & 0.940 & 0.020 & 34.1 & 1.49  \\ 
SMSS~J010651.91$-$524410.5 & 5210.390 & 22.0 & 0.050 & -0.828 & 9.0 & 1.32  \\ 
SMSS~J010651.91$-$524410.5 & 5216.274 & 26.0 & 1.610 & -2.082 & 34.4 & 3.80  \\ 
SMSS~J010651.91$-$524410.5 & 5226.538 & 22.1 & 1.570 & -1.260 & 28.4 & 1.42  \\ 
SMSS~J010651.91$-$524410.5 & 5232.940 & 26.0 & 2.940 & -0.057 & 41.1 & 3.57  \\ 
SMSS~J010651.91$-$524410.5 & 5254.956 & 26.0 & 0.110 & -4.764 & 11.1 & 3.97  \\ 
SMSS~J010651.91$-$524410.5 & 5266.555 & 26.0 & 3.000 & -0.385 & 21.3 & 3.57  \\ 
SMSS~J010651.91$-$524410.5 & 5269.537 & 26.0 & 0.860 & -1.333 & 126.9 & 3.80  \\ 
SMSS~J010651.91$-$524410.5 & 5276.000 & 26.1 & 3.200 & -2.010 & 14.2 & 3.74  \\ 
SMSS~J010651.91$-$524410.5 & 5283.621 & 26.0 & 3.240 & -0.524 & 13.9 & 3.77  \\ 
SMSS~J010651.91$-$524410.5 & 5324.179 & 26.0 & 3.210 & -0.103 & 24.7 & 3.61  \\ 
SMSS~J010651.91$-$524410.5 & 5328.039 & 26.0 & 0.920 & -1.466 & 119.5 & 3.85  \\ 
SMSS~J010651.91$-$524410.5 & 5371.489 & 26.0 & 0.960 & -1.644 & 103.8 & 3.73  \\ 
SMSS~J010651.91$-$524410.5 & 5397.128 & 26.0 & 0.920 & -1.982 & 97.7 & 3.89  \\ 
SMSS~J010651.91$-$524410.5 & 5405.775 & 26.0 & 0.990 & -1.852 & 98.1 & 3.85  \\ 
SMSS~J010651.91$-$524410.5 & 5434.524 & 26.0 & 1.010 & -2.126 & 79.3 & 3.81  \\ 
SMSS~J010651.91$-$524410.5 & 5446.917 & 26.0 & 0.990 & -1.910 & 91.1 & 3.77  \\ 
SMSS~J010651.91$-$524410.5 & 5455.609 & 26.0 & 1.010 & -2.090 & 88.8 & 3.94  \\ 
SMSS~J010651.91$-$524410.5 & 5476.900 & 28.0 & 1.830 & -0.890 & 27.8 & 2.46  \\ 
SMSS~J010651.91$-$524410.5 & 5497.516 & 26.0 & 1.010 & -2.825 & 35.6 & 3.79  \\ 
SMSS~J010651.91$-$524410.5 & 5501.465 & 26.0 & 0.960 & -3.046 & 27.0 & 3.78  \\ 
SMSS~J010651.91$-$524410.5 & 5506.779 & 26.0 & 0.990 & -2.789 & 38.7 & 3.78  \\ 
SMSS~J010651.91$-$524410.5 & 5572.842 & 26.0 & 3.400 & -0.275 & 19.3 & 3.88  \\ 
SMSS~J010651.91$-$524410.5 & 5586.756 & 26.0 & 3.370 & -0.144 & 22.2 & 3.78  \\ 
SMSS~J010651.91$-$524410.5 & 5615.644 & 26.0 & 3.330 & 0.050 & 26.3 & 3.63  \\ 
SMSS~J010651.91$-$524410.5 & 5889.950 & 11.0 & 0.000 & 0.108 & 114.1 & 2.62  \\ 
SMSS~J010651.91$-$524410.5 & 5895.924 & 11.0 & 0.000 & -0.194 & 110.2 & 2.86  \\ 
SMSS~J010651.91$-$524410.5 & 6065.481 & 26.0 & 2.610 & -1.410 & 14.2 & 3.84  \\ 
SMSS~J010651.91$-$524410.5 & 6122.220 & 20.0 & 1.890 & -0.315 & 25.6 & 3.11  \\ 
SMSS~J010651.91$-$524410.5 & 6136.615 & 26.0 & 2.450 & -1.410 & 15.2 & 3.67  \\ 
SMSS~J010651.91$-$524410.5 & 6162.170 & 20.0 & 1.900 & -0.089 & 36.2 & 3.10  \\ 
SMSS~J010651.91$-$524410.5 & 6191.558 & 26.0 & 2.430 & -1.416 & 16.9 & 3.70  \\ 
SMSS~J010651.91$-$524410.5 & 6230.723 & 26.0 & 2.560 & -1.276 & 15.2 & 3.67  \\ 
SMSS~J010651.91$-$524410.5 & 6393.601 & 26.0 & 2.430 & -1.576 & 13.6 & 3.74  \\ 
SMSS~J010651.91$-$524410.5 & 6430.846 & 26.0 & 2.180 & -1.946 & 9.8 & 3.64  \\ 
SMSS~J010651.91$-$524410.5 & 6494.980 & 26.0 & 2.400 & -1.239 & 23.4 & 3.64  \\ 
SMSS~J010651.91$-$524410.5 & 6677.986 & 26.0 & 2.690 & -1.418 & 8.3 & 3.66  \\ 
SMSS~J010839.58$-$285701.5 & 3743.362 & 26.0 & 0.990 & -0.790 & 115.0 & 4.39  \\ 
SMSS~J010839.58$-$285701.5 & 3786.677 & 26.0 & 1.010 & -2.185 & 70.0 & 4.55  \\ 
SMSS~J010839.58$-$285701.5 & 3805.343 & 26.0 & 3.300 & 0.313 & 52.5 & 4.29  \\ 
SMSS~J010839.58$-$285701.5 & 3807.140 & 28.0 & 0.420 & -1.220 & 93.4 & 3.27  \\ 
SMSS~J010839.58$-$285701.5 & 3845.468 & 27.0 & 0.920 & 0.010 & 73.8 & 2.18  \\ 
SMSS~J010839.58$-$285701.5 & 3849.967 & 26.0 & 1.010 & -0.863 & 115.8 & 4.45  \\ 
SMSS~J010839.58$-$285701.5 & 3850.818 & 26.0 & 0.990 & -1.745 & 87.6 & 4.57  \\ 
SMSS~J010839.58$-$285701.5 & 3852.573 & 26.0 & 2.180 & -1.180 & 49.2 & 4.40  \\ 
SMSS~J010839.58$-$285701.5 & 3858.301 & 28.0 & 0.420 & -0.951 & 102.5 & 3.24  \\ 
SMSS~J010839.58$-$285701.5 & 3865.523 & 26.0 & 1.010 & -0.950 & 105.0 & 4.28  \\ 
SMSS~J010839.58$-$285701.5 & 3867.216 & 26.0 & 3.020 & -0.450 & 29.4 & 4.21  \\ 
SMSS~J010839.58$-$285701.5 & 3902.946 & 26.0 & 1.560 & -0.442 & 108.7 & 4.49  \\ 
SMSS~J010839.58$-$285701.5 & 3917.181 & 26.0 & 0.990 & -2.155 & 72.2 & 4.52  \\ 
SMSS~J010839.58$-$285701.5 & 3940.878 & 26.0 & 0.960 & -2.600 & 44.3 & 4.27  \\ 
SMSS~J010839.58$-$285701.5 & 3949.953 & 26.0 & 2.180 & -1.251 & 37.8 & 4.21  \\ 
SMSS~J010839.58$-$285701.5 & 3961.520 & 13.0 & 0.010 & -0.340 & 112.2 & 2.94  \\ 
SMSS~J010839.58$-$285701.5 & 3977.741 & 26.0 & 2.200 & -1.120 & 47.0 & 4.30  \\ 
SMSS~J010839.58$-$285701.5 & 3989.760 & 22.0 & 0.020 & -0.062 & 47.2 & 2.02  \\ 
SMSS~J010839.58$-$285701.5 & 3995.306 & 27.0 & 0.920 & -0.220 & 55.7 & 1.94  \\ 
SMSS~J010839.58$-$285701.5 & 3998.640 & 22.0 & 0.050 & 0.010 & 54.4 & 2.13  \\ 
SMSS~J010839.58$-$285701.5 & 4001.661 & 26.0 & 2.180 & -1.900 & 30.5 & 4.71  \\ 
SMSS~J010839.58$-$285701.5 & 4005.242 & 26.0 & 1.560 & -0.583 & 99.9 & 4.37  \\ 
SMSS~J010839.58$-$285701.5 & 4012.396 & 22.1 & 0.570 & -1.750 & 78.1 & 2.33  \\ 
SMSS~J010839.58$-$285701.5 & 4014.531 & 26.0 & 3.050 & -0.590 & 34.0 & 4.48  \\ 
SMSS~J010839.58$-$285701.5 & 4021.866 & 26.0 & 2.760 & -0.730 & 36.5 & 4.33  \\ 
SMSS~J010839.58$-$285701.5 & 4025.120 & 22.1 & 0.610 & -1.980 & 69.5 & 2.39  \\ 
SMSS~J010839.58$-$285701.5 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.34  \\ 
SMSS~J010839.58$-$285701.5 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.82  \\ 
SMSS~J010839.58$-$285701.5 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.54  \\ 
SMSS~J010839.58$-$285701.5 & 4057.505 & 12.0 & 4.350 & -0.890 & 30.4 & 5.11  \\ 
SMSS~J010839.58$-$285701.5 & 4062.441 & 26.0 & 2.850 & -0.860 & 25.4 & 4.32  \\ 
SMSS~J010839.58$-$285701.5 & 4067.271 & 26.0 & 2.560 & -1.419 & 29.3 & 4.63  \\ 
SMSS~J010839.58$-$285701.5 & 4071.738 & 26.0 & 1.610 & -0.008 & 120.8 & 4.32  \\ 
SMSS~J010839.58$-$285701.5 & 4076.629 & 26.0 & 3.210 & -0.370 & 24.2 & 4.21  \\ 
SMSS~J010839.58$-$285701.5 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.45  \\ 
SMSS~J010839.58$-$285701.5 & 4079.838 & 26.0 & 2.860 & -1.360 & 15.9 & 4.56  \\ 
SMSS~J010839.58$-$285701.5 & 4095.970 & 26.0 & 2.590 & -1.480 & 16.2 & 4.38  \\ 
SMSS~J010839.58$-$285701.5 & 4102.936 & 14.0 & 1.910 & -3.140 & 57.1 & 4.98  \\ 
SMSS~J010839.58$-$285701.5 & 4109.802 & 26.0 & 2.850 & -0.940 & 22.5 & 4.32  \\ 
SMSS~J010839.58$-$285701.5 & 4118.767 & 27.0 & 1.050 & -0.490 & 44.3 & 2.10  \\ 
SMSS~J010839.58$-$285701.5 & 4121.318 & 27.0 & 0.920 & -0.320 & 67.7 & 2.29  \\ 
SMSS~J010839.58$-$285701.5 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.15  \\ 
SMSS~J010839.58$-$285701.5 & 4132.058 & 26.0 & 1.610 & -0.675 & 100.4 & 4.50  \\ 
SMSS~J010839.58$-$285701.5 & 4132.899 & 26.0 & 2.850 & -1.010 & 21.4 & 4.36  \\ 
SMSS~J010839.58$-$285701.5 & 4134.678 & 26.0 & 2.830 & -0.649 & 36.3 & 4.32  \\ 
SMSS~J010839.58$-$285701.5 & 4136.998 & 26.0 & 3.420 & -0.450 & 15.1 & 4.26  \\ 
SMSS~J010839.58$-$285701.5 & 4143.414 & 26.0 & 3.050 & -0.200 & 49.7 & 4.40  \\ 
SMSS~J010839.58$-$285701.5 & 4143.868 & 26.0 & 1.560 & -0.511 & 100.8 & 4.28  \\ 
SMSS~J010839.58$-$285701.5 & 4147.669 & 26.0 & 1.480 & -2.071 & 45.7 & 4.36  \\ 
SMSS~J010839.58$-$285701.5 & 4152.169 & 26.0 & 0.960 & -3.232 & 30.4 & 4.59  \\ 
SMSS~J010839.58$-$285701.5 & 4153.899 & 26.0 & 3.400 & -0.320 & 24.2 & 4.37  \\ 
SMSS~J010839.58$-$285701.5 & 4154.498 & 26.0 & 2.830 & -0.688 & 40.0 & 4.44  \\ 
SMSS~J010839.58$-$285701.5 & 4154.805 & 26.0 & 3.370 & -0.400 & 23.1 & 4.39  \\ 
SMSS~J010839.58$-$285701.5 & 4156.799 & 26.0 & 2.830 & -0.808 & 43.3 & 4.62  \\ 
SMSS~J010839.58$-$285701.5 & 4157.780 & 26.0 & 3.420 & -0.403 & 18.3 & 4.31  \\ 
SMSS~J010839.58$-$285701.5 & 4161.527 & 22.1 & 1.080 & -2.160 & 26.1 & 2.21  \\ 
SMSS~J010839.58$-$285701.5 & 4163.634 & 22.1 & 2.590 & -0.400 & 29.1 & 2.29  \\ 
SMSS~J010839.58$-$285701.5 & 4167.271 & 12.0 & 4.350 & -0.710 & 33.8 & 4.99  \\ 
SMSS~J010839.58$-$285701.5 & 4174.913 & 26.0 & 0.910 & -2.938 & 50.0 & 4.64  \\ 
SMSS~J010839.58$-$285701.5 & 4175.636 & 26.0 & 2.850 & -0.827 & 29.4 & 4.37  \\ 
SMSS~J010839.58$-$285701.5 & 4178.860 & 26.1 & 2.580 & -2.510 & 38.5 & 4.50  \\ 
SMSS~J010839.58$-$285701.5 & 4181.755 & 26.0 & 2.830 & -0.371 & 50.9 & 4.34  \\ 
SMSS~J010839.58$-$285701.5 & 4184.892 & 26.0 & 2.830 & -0.869 & 22.9 & 4.23  \\ 
SMSS~J010839.58$-$285701.5 & 4187.039 & 26.0 & 2.450 & -0.514 & 64.9 & 4.34  \\ 
SMSS~J010839.58$-$285701.5 & 4187.795 & 26.0 & 2.420 & -0.510 & 75.8 & 4.57  \\ 
SMSS~J010839.58$-$285701.5 & 4191.430 & 26.0 & 2.470 & -0.666 & 55.3 & 4.31  \\ 
SMSS~J010839.58$-$285701.5 & 4195.329 & 26.0 & 3.330 & -0.492 & 29.5 & 4.59  \\ 
SMSS~J010839.58$-$285701.5 & 4196.208 & 26.0 & 3.400 & -0.700 & 13.5 & 4.43  \\ 
SMSS~J010839.58$-$285701.5 & 4199.095 & 26.0 & 3.050 & 0.156 & 58.4 & 4.23  \\ 
SMSS~J010839.58$-$285701.5 & 4202.029 & 26.0 & 1.490 & -0.689 & 101.2 & 4.37  \\ 
SMSS~J010839.58$-$285701.5 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.42  \\ 
SMSS~J010839.58$-$285701.5 & 4216.184 & 26.0 & 0.000 & -3.357 & 78.9 & 4.64  \\ 
SMSS~J010839.58$-$285701.5 & 4217.545 & 26.0 & 3.430 & -0.484 & 17.3 & 4.37  \\ 
SMSS~J010839.58$-$285701.5 & 4222.213 & 26.0 & 2.450 & -0.914 & 44.1 & 4.29  \\ 
SMSS~J010839.58$-$285701.5 & 4227.427 & 26.0 & 3.330 & 0.266 & 66.0 & 4.62  \\ 
SMSS~J010839.58$-$285701.5 & 4233.170 & 26.1 & 2.580 & -1.970 & 62.5 & 4.46  \\ 
SMSS~J010839.58$-$285701.5 & 4233.603 & 26.0 & 2.480 & -0.579 & 69.9 & 4.56  \\ 
SMSS~J010839.58$-$285701.5 & 4238.810 & 26.0 & 3.400 & -0.233 & 29.6 & 4.41  \\ 
SMSS~J010839.58$-$285701.5 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.20  \\ 
SMSS~J010839.58$-$285701.5 & 4247.426 & 26.0 & 3.370 & -0.240 & 35.3 & 4.50  \\ 
SMSS~J010839.58$-$285701.5 & 4250.119 & 26.0 & 2.470 & -0.380 & 66.6 & 4.27  \\ 
SMSS~J010839.58$-$285701.5 & 4250.787 & 26.0 & 1.560 & -0.713 & 94.3 & 4.27  \\ 
SMSS~J010839.58$-$285701.5 & 4260.474 & 26.0 & 2.400 & 0.077 & 90.5 & 4.32  \\ 
SMSS~J010839.58$-$285701.5 & 4271.154 & 26.0 & 2.450 & -0.337 & 76.8 & 4.45  \\ 
SMSS~J010839.58$-$285701.5 & 4271.760 & 26.0 & 1.490 & -0.173 & 127.3 & 4.42  \\ 
SMSS~J010839.58$-$285701.5 & 4274.800 & 24.0 & 0.000 & -0.220 & 91.4 & 2.37  \\ 
SMSS~J010839.58$-$285701.5 & 4282.403 & 26.0 & 2.180 & -0.779 & 67.9 & 4.37  \\ 
SMSS~J010839.58$-$285701.5 & 4283.010 & 20.0 & 1.890 & -0.224 & 49.6 & 3.82  \\ 
SMSS~J010839.58$-$285701.5 & 4289.720 & 24.0 & 0.000 & -0.370 & 88.1 & 2.43  \\ 
SMSS~J010839.58$-$285701.5 & 4290.219 & 22.1 & 1.160 & -0.930 & 83.9 & 2.29  \\ 
SMSS~J010839.58$-$285701.5 & 4318.650 & 20.0 & 1.890 & -0.210 & 48.3 & 3.79  \\ 
SMSS~J010839.58$-$285701.5 & 4330.723 & 22.1 & 1.180 & -2.060 & 31.7 & 2.34  \\ 
SMSS~J010839.58$-$285701.5 & 4337.046 & 26.0 & 1.560 & -1.695 & 60.2 & 4.37  \\ 
SMSS~J010839.58$-$285701.5 & 4352.735 & 26.0 & 2.220 & -1.290 & 51.5 & 4.55  \\ 
SMSS~J010839.58$-$285701.5 & 4375.930 & 26.0 & 0.000 & -3.005 & 93.1 & 4.63  \\ 
SMSS~J010839.58$-$285701.5 & 4394.059 & 22.1 & 1.220 & -1.780 & 32.7 & 2.12  \\ 
SMSS~J010839.58$-$285701.5 & 4395.031 & 22.1 & 1.080 & -0.540 & 106.0 & 2.34  \\ 
SMSS~J010839.58$-$285701.5 & 4399.765 & 22.1 & 1.240 & -1.190 & 73.5 & 2.38  \\ 
SMSS~J010839.58$-$285701.5 & 4404.750 & 26.0 & 1.560 & -0.147 & 127.1 & 4.45  \\ 
SMSS~J010839.58$-$285701.5 & 4407.709 & 26.0 & 2.180 & -1.970 & 25.3 & 4.62  \\ 
SMSS~J010839.58$-$285701.5 & 4415.122 & 26.0 & 1.610 & -0.621 & 104.9 & 4.48  \\ 
SMSS~J010839.58$-$285701.5 & 4416.817 & 26.1 & 2.780 & -2.600 & 22.1 & 4.44  \\ 
SMSS~J010839.58$-$285701.5 & 4417.714 & 22.1 & 1.170 & -1.190 & 70.0 & 2.21  \\ 
SMSS~J010839.58$-$285701.5 & 4418.331 & 22.1 & 1.240 & -1.970 & 24.5 & 2.15  \\ 
SMSS~J010839.58$-$285701.5 & 4422.568 & 26.0 & 2.850 & -1.110 & 26.5 & 4.57  \\ 
SMSS~J010839.58$-$285701.5 & 4425.440 & 20.0 & 1.880 & -0.358 & 35.3 & 3.66  \\ 
SMSS~J010839.58$-$285701.5 & 4427.310 & 26.0 & 0.050 & -2.924 & 89.1 & 4.50  \\ 
SMSS~J010839.58$-$285701.5 & 4435.690 & 20.0 & 1.890 & -0.519 & 28.3 & 3.68  \\ 
SMSS~J010839.58$-$285701.5 & 4442.339 & 26.0 & 2.200 & -1.228 & 48.6 & 4.39  \\ 
SMSS~J010839.58$-$285701.5 & 4443.194 & 26.0 & 2.860 & -1.043 & 21.2 & 4.38  \\ 
SMSS~J010839.58$-$285701.5 & 4443.801 & 22.1 & 1.080 & -0.720 & 92.0 & 2.16  \\ 
SMSS~J010839.58$-$285701.5 & 4444.554 & 22.1 & 1.120 & -2.240 & 22.9 & 2.24  \\ 
SMSS~J010839.58$-$285701.5 & 4447.717 & 26.0 & 2.220 & -1.339 & 39.4 & 4.34  \\ 
SMSS~J010839.58$-$285701.5 & 4450.482 & 22.1 & 1.080 & -1.520 & 59.7 & 2.21  \\ 
SMSS~J010839.58$-$285701.5 & 4454.381 & 26.0 & 2.830 & -1.300 & 12.6 & 4.33  \\ 
SMSS~J010839.58$-$285701.5 & 4454.780 & 20.0 & 1.900 & 0.260 & 66.2 & 3.68  \\ 
SMSS~J010839.58$-$285701.5 & 4455.890 & 20.0 & 1.900 & -0.530 & 25.7 & 3.64  \\ 
SMSS~J010839.58$-$285701.5 & 4459.118 & 26.0 & 2.180 & -1.279 & 59.2 & 4.64  \\ 
SMSS~J010839.58$-$285701.5 & 4461.653 & 26.0 & 0.090 & -3.194 & 82.5 & 4.62  \\ 
SMSS~J010839.58$-$285701.5 & 4464.448 & 22.1 & 1.160 & -1.810 & 38.4 & 2.19  \\ 
SMSS~J010839.58$-$285701.5 & 4466.552 & 26.0 & 2.830 & -0.600 & 45.4 & 4.44  \\ 
SMSS~J010839.58$-$285701.5 & 4468.517 & 22.1 & 1.130 & -0.600 & 91.3 & 2.07  \\ 
SMSS~J010839.58$-$285701.5 & 4476.019 & 26.0 & 2.850 & -0.820 & 44.7 & 4.66  \\ 
SMSS~J010839.58$-$285701.5 & 4489.739 & 26.0 & 0.120 & -3.899 & 45.3 & 4.54  \\ 
SMSS~J010839.58$-$285701.5 & 4494.563 & 26.0 & 2.200 & -1.143 & 54.6 & 4.42  \\ 
SMSS~J010839.58$-$285701.5 & 4501.270 & 22.1 & 1.120 & -0.770 & 89.4 & 2.18  \\ 
SMSS~J010839.58$-$285701.5 & 4508.283 & 26.1 & 2.860 & -2.580 & 27.1 & 4.63  \\ 
SMSS~J010839.58$-$285701.5 & 4515.340 & 26.1 & 2.840 & -2.600 & 21.1 & 4.48  \\ 
SMSS~J010839.58$-$285701.5 & 4520.224 & 26.1 & 2.810 & -2.600 & 23.0 & 4.49  \\ 
SMSS~J010839.58$-$285701.5 & 4522.630 & 26.1 & 2.840 & -2.250 & 45.3 & 4.65  \\ 
SMSS~J010839.58$-$285701.5 & 4528.614 & 26.0 & 2.180 & -0.822 & 75.6 & 4.56  \\ 
SMSS~J010839.58$-$285701.5 & 4531.148 & 26.0 & 1.480 & -2.101 & 50.0 & 4.44  \\ 
SMSS~J010839.58$-$285701.5 & 4533.249 & 22.0 & 0.850 & 0.532 & 36.7 & 2.15  \\ 
SMSS~J010839.58$-$285701.5 & 4533.960 & 22.1 & 1.240 & -0.530 & 88.6 & 2.06  \\ 
SMSS~J010839.58$-$285701.5 & 4534.780 & 22.0 & 0.840 & 0.336 & 34.6 & 2.28  \\ 
SMSS~J010839.58$-$285701.5 & 4535.567 & 22.0 & 0.830 & 0.120 & 23.1 & 2.23  \\ 
SMSS~J010839.58$-$285701.5 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.02  \\ 
SMSS~J010839.58$-$285701.5 & 4555.890 & 26.1 & 2.830 & -2.400 & 25.1 & 4.36  \\ 
SMSS~J010839.58$-$285701.5 & 4563.770 & 22.1 & 1.220 & -0.960 & 86.0 & 2.38  \\ 
SMSS~J010839.58$-$285701.5 & 4571.096 & 12.0 & 0.000 & -5.688 & 37.1 & 4.97  \\ 
SMSS~J010839.58$-$285701.5 & 4571.971 & 22.1 & 1.570 & -0.320 & 84.7 & 2.13  \\ 
SMSS~J010839.58$-$285701.5 & 4583.840 & 26.1 & 2.810 & -1.930 & 55.0 & 4.49  \\ 
SMSS~J010839.58$-$285701.5 & 4589.915 & 22.1 & 1.240 & -1.790 & 45.4 & 2.38  \\ 
SMSS~J010839.58$-$285701.5 & 4592.651 & 26.0 & 1.560 & -2.462 & 33.1 & 4.55  \\ 
SMSS~J010839.58$-$285701.5 & 4602.941 & 26.0 & 1.490 & -2.208 & 43.4 & 4.42  \\ 
SMSS~J010839.58$-$285701.5 & 4632.912 & 26.0 & 1.610 & -2.913 & 15.5 & 4.61  \\ 
SMSS~J010839.58$-$285701.5 & 4646.150 & 24.0 & 1.030 & -0.740 & 16.2 & 2.31  \\ 
SMSS~J010839.58$-$285701.5 & 4647.434 & 26.0 & 2.950 & -1.351 & 13.8 & 4.55  \\ 
SMSS~J010839.58$-$285701.5 & 4657.200 & 22.1 & 1.240 & -2.240 & 20.7 & 2.31  \\ 
SMSS~J010839.58$-$285701.5 & 4681.910 & 22.0 & 0.050 & -1.015 & 12.5 & 2.11  \\ 
SMSS~J010839.58$-$285701.5 & 4702.990 & 12.0 & 4.330 & -0.380 & 57.0 & 5.04  \\ 
SMSS~J010839.58$-$285701.5 & 4714.421 & 28.0 & 3.380 & 0.230 & 13.2 & 3.14  \\ 
SMSS~J010839.58$-$285701.5 & 4722.150 & 30.0 & 4.030 & -0.390 & 11.4 & 2.00  \\ 
SMSS~J010839.58$-$285701.5 & 4733.591 & 26.0 & 1.490 & -2.988 & 12.8 & 4.44  \\ 
SMSS~J010839.58$-$285701.5 & 4779.979 & 22.1 & 2.050 & -1.370 & 18.3 & 2.32  \\ 
SMSS~J010839.58$-$285701.5 & 4805.089 & 22.1 & 2.060 & -1.100 & 21.4 & 2.14  \\ 
SMSS~J010839.58$-$285701.5 & 4810.528 & 30.0 & 4.080 & -0.137 & 9.4 & 1.72  \\ 
SMSS~J010839.58$-$285701.5 & 4871.318 & 26.0 & 2.870 & -0.362 & 62.8 & 4.57  \\ 
SMSS~J010839.58$-$285701.5 & 4872.137 & 26.0 & 2.880 & -0.567 & 46.6 & 4.46  \\ 
SMSS~J010839.58$-$285701.5 & 4890.755 & 26.0 & 2.880 & -0.394 & 51.4 & 4.37  \\ 
SMSS~J010839.58$-$285701.5 & 4891.492 & 26.0 & 2.850 & -0.111 & 73.6 & 4.53  \\ 
SMSS~J010839.58$-$285701.5 & 4903.310 & 26.0 & 2.880 & -0.926 & 32.9 & 4.54  \\ 
SMSS~J010839.58$-$285701.5 & 4918.994 & 26.0 & 2.850 & -0.342 & 62.8 & 4.52  \\ 
SMSS~J010839.58$-$285701.5 & 4920.503 & 26.0 & 2.830 & 0.068 & 80.3 & 4.48  \\ 
SMSS~J010839.58$-$285701.5 & 4923.930 & 26.1 & 2.890 & -1.320 & 71.4 & 4.29  \\ 
SMSS~J010839.58$-$285701.5 & 4924.770 & 26.0 & 2.280 & -2.114 & 17.3 & 4.64  \\ 
SMSS~J010839.58$-$285701.5 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.15  \\ 
SMSS~J010839.58$-$285701.5 & 4938.814 & 26.0 & 2.880 & -1.077 & 16.6 & 4.28  \\ 
SMSS~J010839.58$-$285701.5 & 4939.687 & 26.0 & 0.860 & -3.252 & 33.9 & 4.51  \\ 
SMSS~J010839.58$-$285701.5 & 4966.089 & 26.0 & 3.330 & -0.871 & 16.5 & 4.59  \\ 
SMSS~J010839.58$-$285701.5 & 4981.730 & 22.0 & 0.840 & 0.560 & 39.2 & 2.12  \\ 
SMSS~J010839.58$-$285701.5 & 4994.130 & 26.0 & 0.920 & -2.969 & 40.4 & 4.42  \\ 
SMSS~J010839.58$-$285701.5 & 4999.500 & 22.0 & 0.830 & 0.306 & 33.0 & 2.24  \\ 
SMSS~J010839.58$-$285701.5 & 5001.870 & 26.0 & 3.880 & 0.050 & 19.4 & 4.39  \\ 
SMSS~J010839.58$-$285701.5 & 5006.119 & 26.0 & 2.830 & -0.615 & 45.7 & 4.41  \\ 
SMSS~J010839.58$-$285701.5 & 5007.206 & 22.0 & 0.820 & 0.168 & 28.6 & 2.27  \\ 
SMSS~J010839.58$-$285701.5 & 5012.068 & 26.0 & 0.860 & -2.642 & 67.5 & 4.56  \\ 
SMSS~J010839.58$-$285701.5 & 5014.942 & 26.0 & 3.940 & -0.300 & 13.2 & 4.60  \\ 
SMSS~J010839.58$-$285701.5 & 5018.450 & 26.1 & 2.890 & -1.220 & 82.4 & 4.45  \\ 
SMSS~J010839.58$-$285701.5 & 5031.010 & 21.1 & 1.360 & -0.400 & 17.7 & 0.12  \\ 
SMSS~J010839.58$-$285701.5 & 5041.072 & 26.0 & 0.960 & -3.090 & 36.7 & 4.51  \\ 
SMSS~J010839.58$-$285701.5 & 5041.756 & 26.0 & 1.490 & -2.200 & 55.9 & 4.62  \\ 
SMSS~J010839.58$-$285701.5 & 5049.820 & 26.0 & 2.280 & -1.355 & 34.5 & 4.29  \\ 
SMSS~J010839.58$-$285701.5 & 5051.634 & 26.0 & 0.920 & -2.764 & 48.1 & 4.35  \\ 
SMSS~J010839.58$-$285701.5 & 5068.766 & 26.0 & 2.940 & -1.041 & 23.7 & 4.50  \\ 
SMSS~J010839.58$-$285701.5 & 5079.740 & 26.0 & 0.990 & -3.245 & 21.1 & 4.36  \\ 
SMSS~J010839.58$-$285701.5 & 5083.339 & 26.0 & 0.960 & -2.842 & 51.9 & 4.55  \\ 
SMSS~J010839.58$-$285701.5 & 5110.413 & 26.0 & 0.000 & -3.760 & 67.6 & 4.64  \\ 
SMSS~J010839.58$-$285701.5 & 5123.720 & 26.0 & 1.010 & -3.058 & 37.9 & 4.56  \\ 
SMSS~J010839.58$-$285701.5 & 5127.360 & 26.0 & 0.920 & -3.249 & 31.5 & 4.51  \\ 
SMSS~J010839.58$-$285701.5 & 5129.156 & 22.1 & 1.890 & -1.240 & 24.9 & 2.15  \\ 
SMSS~J010839.58$-$285701.5 & 5142.929 & 26.0 & 0.960 & -3.080 & 32.8 & 4.41  \\ 
SMSS~J010839.58$-$285701.5 & 5151.911 & 26.0 & 1.010 & -3.321 & 23.7 & 4.51  \\ 
SMSS~J010839.58$-$285701.5 & 5162.273 & 26.0 & 4.180 & 0.020 & 14.3 & 4.59  \\ 
SMSS~J010839.58$-$285701.5 & 5171.596 & 26.0 & 1.490 & -1.721 & 80.1 & 4.67  \\ 
SMSS~J010839.58$-$285701.5 & 5185.902 & 22.1 & 1.890 & -1.490 & 21.1 & 2.30  \\ 
SMSS~J010839.58$-$285701.5 & 5188.687 & 22.1 & 1.580 & -1.050 & 53.1 & 2.14  \\ 
SMSS~J010839.58$-$285701.5 & 5191.455 & 26.0 & 3.040 & -0.551 & 43.9 & 4.56  \\ 
SMSS~J010839.58$-$285701.5 & 5192.344 & 26.0 & 3.000 & -0.421 & 51.2 & 4.52  \\ 
SMSS~J010839.58$-$285701.5 & 5194.942 & 26.0 & 1.560 & -2.021 & 52.5 & 4.45  \\ 
SMSS~J010839.58$-$285701.5 & 5198.711 & 26.0 & 2.220 & -2.091 & 21.7 & 4.66  \\ 
SMSS~J010839.58$-$285701.5 & 5202.336 & 26.0 & 2.180 & -1.871 & 26.7 & 4.51  \\ 
SMSS~J010839.58$-$285701.5 & 5206.040 & 24.0 & 0.940 & 0.020 & 61.3 & 2.39  \\ 
SMSS~J010839.58$-$285701.5 & 5210.390 & 22.0 & 0.050 & -0.828 & 18.6 & 2.10  \\ 
SMSS~J010839.58$-$285701.5 & 5216.274 & 26.0 & 1.610 & -2.082 & 59.2 & 4.70  \\ 
SMSS~J010839.58$-$285701.5 & 5217.390 & 26.0 & 3.210 & -1.162 & 10.6 & 4.50  \\ 
SMSS~J010839.58$-$285701.5 & 5225.526 & 26.0 & 0.110 & -4.755 & 15.2 & 4.63  \\ 
SMSS~J010839.58$-$285701.5 & 5226.538 & 22.1 & 1.570 & -1.260 & 44.4 & 2.18  \\ 
SMSS~J010839.58$-$285701.5 & 5232.940 & 26.0 & 2.940 & -0.057 & 67.0 & 4.41  \\ 
SMSS~J010839.58$-$285701.5 & 5250.646 & 26.0 & 2.200 & -2.180 & 22.0 & 4.73  \\ 
SMSS~J010839.58$-$285701.5 & 5262.244 & 20.0 & 2.520 & -0.471 & 12.8 & 3.88  \\ 
SMSS~J010839.58$-$285701.5 & 5263.305 & 26.0 & 3.270 & -0.879 & 12.8 & 4.38  \\ 
SMSS~J010839.58$-$285701.5 & 5265.556 & 20.0 & 2.520 & -0.260 & 17.5 & 3.84  \\ 
SMSS~J010839.58$-$285701.5 & 5266.555 & 26.0 & 3.000 & -0.385 & 47.3 & 4.41  \\ 
SMSS~J010839.58$-$285701.5 & 5269.537 & 26.0 & 0.860 & -1.333 & 124.1 & 4.56  \\ 
SMSS~J010839.58$-$285701.5 & 5283.621 & 26.0 & 3.240 & -0.524 & 34.1 & 4.56  \\ 
SMSS~J010839.58$-$285701.5 & 5307.361 & 26.0 & 1.610 & -2.912 & 10.5 & 4.37  \\ 
SMSS~J010839.58$-$285701.5 & 5324.179 & 26.0 & 3.210 & -0.103 & 54.6 & 4.51  \\ 
SMSS~J010839.58$-$285701.5 & 5328.039 & 26.0 & 0.920 & -1.466 & 113.6 & 4.53  \\ 
SMSS~J010839.58$-$285701.5 & 5328.531 & 26.0 & 1.560 & -1.850 & 68.2 & 4.59  \\ 
SMSS~J010839.58$-$285701.5 & 5332.900 & 26.0 & 1.550 & -2.776 & 17.6 & 4.43  \\ 
SMSS~J010839.58$-$285701.5 & 5336.786 & 22.1 & 1.580 & -1.590 & 31.6 & 2.27  \\ 
SMSS~J010839.58$-$285701.5 & 5364.871 & 26.0 & 4.450 & 0.228 & 9.7 & 4.49  \\ 
SMSS~J010839.58$-$285701.5 & 5369.962 & 26.0 & 4.370 & 0.536 & 22.1 & 4.53  \\ 
SMSS~J010839.58$-$285701.5 & 5371.489 & 26.0 & 0.960 & -1.644 & 114.3 & 4.76  \\ 
SMSS~J010839.58$-$285701.5 & 5393.168 & 26.0 & 3.240 & -0.910 & 21.7 & 4.66  \\ 
SMSS~J010839.58$-$285701.5 & 5397.128 & 26.0 & 0.920 & -1.982 & 105.5 & 4.84  \\ 
SMSS~J010839.58$-$285701.5 & 5405.775 & 26.0 & 0.990 & -1.852 & 104.2 & 4.76  \\ 
SMSS~J010839.58$-$285701.5 & 5415.199 & 26.0 & 4.390 & 0.643 & 27.1 & 4.57  \\ 
SMSS~J010839.58$-$285701.5 & 5424.068 & 26.0 & 4.320 & 0.520 & 26.2 & 4.59  \\ 
SMSS~J010839.58$-$285701.5 & 5429.696 & 26.0 & 0.960 & -1.881 & 89.5 & 4.39  \\ 
SMSS~J010839.58$-$285701.5 & 5434.524 & 26.0 & 1.010 & -2.126 & 88.6 & 4.68  \\ 
SMSS~J010839.58$-$285701.5 & 5446.917 & 26.0 & 0.990 & -1.910 & 103.9 & 4.81  \\ 
SMSS~J010839.58$-$285701.5 & 5455.609 & 26.0 & 1.010 & -2.090 & 98.4 & 4.88  \\ 
SMSS~J010839.58$-$285701.5 & 5476.900 & 28.0 & 1.830 & -0.890 & 39.1 & 3.07  \\ 
SMSS~J010839.58$-$285701.5 & 5497.516 & 26.0 & 1.010 & -2.825 & 59.4 & 4.71  \\ 
SMSS~J010839.58$-$285701.5 & 5501.465 & 26.0 & 0.960 & -3.046 & 40.0 & 4.51  \\ 
SMSS~J010839.58$-$285701.5 & 5506.779 & 26.0 & 0.990 & -2.789 & 55.8 & 4.58  \\ 
SMSS~J010839.58$-$285701.5 & 5526.785 & 21.1 & 1.770 & 0.020 & 18.2 & 0.17  \\ 
SMSS~J010839.58$-$285701.5 & 5528.405 & 12.0 & 4.340 & -0.498 & 50.8 & 5.05  \\ 
SMSS~J010839.58$-$285701.5 & 5569.618 & 26.0 & 3.420 & -0.540 & 15.0 & 4.29  \\ 
SMSS~J010839.58$-$285701.5 & 5572.842 & 26.0 & 3.400 & -0.275 & 27.9 & 4.36  \\ 
SMSS~J010839.58$-$285701.5 & 5586.756 & 26.0 & 3.370 & -0.144 & 43.6 & 4.51  \\ 
SMSS~J010839.58$-$285701.5 & 5588.760 & 20.0 & 2.520 & 0.210 & 40.1 & 3.89  \\ 
SMSS~J010839.58$-$285701.5 & 5594.468 & 20.0 & 2.520 & 0.097 & 26.2 & 3.70  \\ 
SMSS~J010839.58$-$285701.5 & 5598.487 & 20.0 & 2.520 & -0.087 & 20.9 & 3.76  \\ 
SMSS~J010839.58$-$285701.5 & 5615.644 & 26.0 & 3.330 & 0.050 & 48.0 & 4.36  \\ 
SMSS~J010839.58$-$285701.5 & 5658.816 & 26.0 & 3.400 & -0.793 & 17.4 & 4.59  \\ 
SMSS~J010839.58$-$285701.5 & 5889.950 & 11.0 & 0.000 & 0.108 & 177.3 & 4.18  \\ 
SMSS~J010839.58$-$285701.5 & 5895.924 & 11.0 & 0.000 & -0.194 & 156.1 & 4.20  \\ 
SMSS~J010839.58$-$285701.5 & 6065.481 & 26.0 & 2.610 & -1.410 & 19.5 & 4.33  \\ 
SMSS~J010839.58$-$285701.5 & 6102.720 & 20.0 & 1.880 & -0.790 & 17.2 & 3.59  \\ 
SMSS~J010839.58$-$285701.5 & 6136.615 & 26.0 & 2.450 & -1.410 & 35.0 & 4.50  \\ 
SMSS~J010839.58$-$285701.5 & 6137.691 & 26.0 & 2.590 & -1.346 & 27.5 & 4.45  \\ 
SMSS~J010839.58$-$285701.5 & 6162.170 & 20.0 & 1.900 & -0.089 & 57.1 & 3.76  \\ 
SMSS~J010839.58$-$285701.5 & 6191.558 & 26.0 & 2.430 & -1.416 & 27.3 & 4.32  \\ 
SMSS~J010839.58$-$285701.5 & 6219.280 & 26.0 & 2.200 & -2.448 & 10.2 & 4.55  \\ 
SMSS~J010839.58$-$285701.5 & 6230.723 & 26.0 & 2.560 & -1.276 & 36.1 & 4.52  \\ 
SMSS~J010839.58$-$285701.5 & 6254.257 & 26.0 & 2.280 & -2.443 & 8.8 & 4.56  \\ 
SMSS~J010839.58$-$285701.5 & 6393.601 & 26.0 & 2.430 & -1.576 & 36.9 & 4.68  \\ 
SMSS~J010839.58$-$285701.5 & 6400.000 & 26.0 & 3.600 & -0.290 & 20.7 & 4.39  \\ 
SMSS~J010839.58$-$285701.5 & 6411.649 & 26.0 & 3.650 & -0.595 & 8.4 & 4.29  \\ 
SMSS~J010839.58$-$285701.5 & 6430.846 & 26.0 & 2.180 & -1.946 & 28.9 & 4.58  \\ 
SMSS~J010839.58$-$285701.5 & 6439.070 & 20.0 & 2.520 & 0.470 & 41.8 & 3.64  \\ 
SMSS~J010839.58$-$285701.5 & 6449.810 & 20.0 & 2.520 & -0.502 & 11.3 & 3.82  \\ 
SMSS~J010839.58$-$285701.5 & 6494.980 & 26.0 & 2.400 & -1.239 & 49.3 & 4.54  \\ 
SMSS~J010839.58$-$285701.5 & 6663.440 & 26.0 & 2.420 & -2.479 & 9.0 & 4.76  \\ 
SMSS~J010839.58$-$285701.5 & 6677.986 & 26.0 & 2.690 & -1.418 & 24.5 & 4.54  \\ 
SMSS~J012147.80$-$495328.2 & 3842.047 & 27.0 & 0.920 & -0.770 & 118.2 & 3.24  \\ 
SMSS~J012147.80$-$495328.2 & 3904.784 & 22.0 & 0.900 & 0.030 & 93.1 & 3.41  \\ 
SMSS~J012147.80$-$495328.2 & 3924.526 & 22.0 & 0.020 & -0.881 & 103.7 & 3.39  \\ 
SMSS~J012147.80$-$495328.2 & 3949.953 & 26.0 & 2.180 & -1.251 & 132.8 & 5.74  \\ 
SMSS~J012147.80$-$495328.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 161.7 & 3.21  \\ 
SMSS~J012147.80$-$495328.2 & 3986.753 & 12.0 & 4.350 & -1.030 & 71.7 & 5.79  \\ 
SMSS~J012147.80$-$495328.2 & 4001.661 & 26.0 & 2.180 & -1.900 & 107.7 & 5.81  \\ 
SMSS~J012147.80$-$495328.2 & 4007.272 & 26.0 & 2.760 & -1.280 & 91.9 & 5.60  \\ 
SMSS~J012147.80$-$495328.2 & 4008.928 & 22.0 & 0.020 & -1.016 & 108.0 & 3.58  \\ 
SMSS~J012147.80$-$495328.2 & 4020.898 & 27.0 & 0.430 & -2.070 & 100.0 & 3.45  \\ 
SMSS~J012147.80$-$495328.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 3.54  \\ 
SMSS~J012147.80$-$495328.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 3.79  \\ 
SMSS~J012147.80$-$495328.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.94  \\ 
SMSS~J012147.80$-$495328.2 & 4044.609 & 26.0 & 2.830 & -1.220 & 107.7 & 5.94  \\ 
SMSS~J012147.80$-$495328.2 & 4062.441 & 26.0 & 2.850 & -0.860 & 109.2 & 5.64  \\ 
SMSS~J012147.80$-$495328.2 & 4067.271 & 26.0 & 2.560 & -1.419 & 109.5 & 5.84  \\ 
SMSS~J012147.80$-$495328.2 & 4067.978 & 26.0 & 3.210 & -0.470 & 111.6 & 5.73  \\ 
SMSS~J012147.80$-$495328.2 & 4070.769 & 26.0 & 3.240 & -0.790 & 87.4 & 5.59  \\ 
SMSS~J012147.80$-$495328.2 & 4073.763 & 26.0 & 3.270 & -0.900 & 87.5 & 5.73  \\ 
SMSS~J012147.80$-$495328.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.78  \\ 
SMSS~J012147.80$-$495328.2 & 4079.838 & 26.0 & 2.860 & -1.360 & 83.0 & 5.60  \\ 
SMSS~J012147.80$-$495328.2 & 4109.802 & 26.0 & 2.850 & -0.940 & 108.5 & 5.68  \\ 
SMSS~J012147.80$-$495328.2 & 4110.532 & 27.0 & 1.050 & -1.080 & 108.1 & 3.39  \\ 
SMSS~J012147.80$-$495328.2 & 4114.445 & 26.0 & 2.830 & -1.303 & 103.0 & 5.89  \\ 
SMSS~J012147.80$-$495328.2 & 4120.207 & 26.0 & 2.990 & -1.270 & 83.3 & 5.67  \\ 
SMSS~J012147.80$-$495328.2 & 4121.802 & 26.0 & 2.830 & -1.450 & 97.5 & 5.93  \\ 
SMSS~J012147.80$-$495328.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -0.99  \\ 
SMSS~J012147.80$-$495328.2 & 4132.899 & 26.0 & 2.850 & -1.010 & 113.3 & 5.85  \\ 
SMSS~J012147.80$-$495328.2 & 4136.998 & 26.0 & 3.420 & -0.450 & 96.9 & 5.65  \\ 
SMSS~J012147.80$-$495328.2 & 4139.927 & 26.0 & 0.990 & -3.629 & 113.0 & 6.07  \\ 
SMSS~J012147.80$-$495328.2 & 4153.899 & 26.0 & 3.400 & -0.320 & 110.6 & 5.76  \\ 
SMSS~J012147.80$-$495328.2 & 4154.498 & 26.0 & 2.830 & -0.688 & 123.9 & 5.72  \\ 
SMSS~J012147.80$-$495328.2 & 4154.805 & 26.0 & 3.370 & -0.400 & 98.6 & 5.55  \\ 
SMSS~J012147.80$-$495328.2 & 4157.780 & 26.0 & 3.420 & -0.403 & 105.1 & 5.76  \\ 
SMSS~J012147.80$-$495328.2 & 4158.793 & 26.0 & 3.430 & -0.670 & 84.3 & 5.62  \\ 
SMSS~J012147.80$-$495328.2 & 4161.527 & 22.1 & 1.080 & -2.160 & 107.2 & 3.64  \\ 
SMSS~J012147.80$-$495328.2 & 4163.634 & 22.1 & 2.590 & -0.400 & 90.2 & 3.40  \\ 
SMSS~J012147.80$-$495328.2 & 4167.271 & 12.0 & 4.350 & -0.710 & 87.2 & 5.70  \\ 
SMSS~J012147.80$-$495328.2 & 4175.636 & 26.0 & 2.850 & -0.827 & 120.4 & 5.81  \\ 
SMSS~J012147.80$-$495328.2 & 4178.860 & 26.1 & 2.580 & -2.510 & 104.7 & 5.75  \\ 
SMSS~J012147.80$-$495328.2 & 4184.892 & 26.0 & 2.830 & -0.869 & 116.7 & 5.74  \\ 
SMSS~J012147.80$-$495328.2 & 4196.208 & 26.0 & 3.400 & -0.700 & 91.6 & 5.75  \\ 
SMSS~J012147.80$-$495328.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 1.02  \\ 
SMSS~J012147.80$-$495328.2 & 4217.545 & 26.0 & 3.430 & -0.484 & 91.7 & 5.56  \\ 
SMSS~J012147.80$-$495328.2 & 4238.810 & 26.0 & 3.400 & -0.233 & 109.2 & 5.62  \\ 
SMSS~J012147.80$-$495328.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 1.68  \\ 
SMSS~J012147.80$-$495328.2 & 4283.010 & 20.0 & 1.890 & -0.224 & 116.5 & 4.75  \\ 
SMSS~J012147.80$-$495328.2 & 4318.650 & 20.0 & 1.890 & -0.210 & 114.0 & 4.68  \\ 
SMSS~J012147.80$-$495328.2 & 4330.723 & 22.1 & 1.180 & -2.060 & 109.5 & 3.67  \\ 
SMSS~J012147.80$-$495328.2 & 4394.059 & 22.1 & 1.220 & -1.780 & 113.9 & 3.50  \\ 
SMSS~J012147.80$-$495328.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 101.8 & 3.45  \\ 
SMSS~J012147.80$-$495328.2 & 4416.817 & 26.1 & 2.780 & -2.600 & 90.4 & 5.74  \\ 
SMSS~J012147.80$-$495328.2 & 4418.331 & 22.1 & 1.240 & -1.970 & 93.3 & 3.33  \\ 
SMSS~J012147.80$-$495328.2 & 4422.568 & 26.0 & 2.850 & -1.110 & 111.2 & 5.81  \\ 
SMSS~J012147.80$-$495328.2 & 4425.440 & 20.0 & 1.880 & -0.358 & 108.4 & 4.67  \\ 
SMSS~J012147.80$-$495328.2 & 4430.614 & 26.0 & 2.220 & -1.659 & 132.9 & 5.99  \\ 
SMSS~J012147.80$-$495328.2 & 4454.381 & 26.0 & 2.830 & -1.300 & 107.3 & 5.89  \\ 
SMSS~J012147.80$-$495328.2 & 4455.890 & 20.0 & 1.900 & -0.530 & 102.9 & 4.76  \\ 
SMSS~J012147.80$-$495328.2 & 4464.448 & 22.1 & 1.160 & -1.810 & 121.6 & 3.60  \\ 
SMSS~J012147.80$-$495328.2 & 4470.853 & 22.1 & 1.170 & -2.020 & 104.8 & 3.49  \\ 
SMSS~J012147.80$-$495328.2 & 4484.220 & 26.0 & 3.600 & -0.860 & 79.7 & 5.89  \\ 
SMSS~J012147.80$-$495328.2 & 4489.185 & 26.1 & 2.830 & -2.970 & 80.9 & 5.99  \\ 
SMSS~J012147.80$-$495328.2 & 4491.410 & 26.1 & 2.860 & -2.710 & 89.7 & 5.93  \\ 
SMSS~J012147.80$-$495328.2 & 4493.522 & 22.1 & 1.080 & -3.020 & 69.9 & 3.77  \\ 
SMSS~J012147.80$-$495328.2 & 4512.730 & 22.0 & 0.840 & -0.424 & 66.5 & 3.20  \\ 
SMSS~J012147.80$-$495328.2 & 4515.340 & 26.1 & 2.840 & -2.600 & 95.0 & 5.89  \\ 
SMSS~J012147.80$-$495328.2 & 4518.020 & 22.0 & 0.830 & -0.269 & 74.8 & 3.16  \\ 
SMSS~J012147.80$-$495328.2 & 4520.224 & 26.1 & 2.810 & -2.600 & 92.1 & 5.80  \\ 
SMSS~J012147.80$-$495328.2 & 4533.249 & 22.0 & 0.850 & 0.532 & 123.3 & 3.23  \\ 
SMSS~J012147.80$-$495328.2 & 4534.780 & 22.0 & 0.840 & 0.336 & 106.3 & 3.09  \\ 
SMSS~J012147.80$-$495328.2 & 4535.567 & 22.0 & 0.830 & 0.120 & 106.5 & 3.30  \\ 
SMSS~J012147.80$-$495328.2 & 4541.523 & 26.1 & 2.860 & -3.050 & 68.2 & 5.86  \\ 
SMSS~J012147.80$-$495328.2 & 4545.950 & 24.0 & 0.940 & -1.370 & 92.3 & 3.88  \\ 
SMSS~J012147.80$-$495328.2 & 4548.760 & 22.0 & 0.830 & -0.298 & 76.7 & 3.22  \\ 
SMSS~J012147.80$-$495328.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.65  \\ 
SMSS~J012147.80$-$495328.2 & 4555.490 & 22.0 & 0.850 & -0.432 & 67.1 & 3.22  \\ 
SMSS~J012147.80$-$495328.2 & 4558.594 & 24.1 & 4.070 & -0.656 & 74.4 & 4.22  \\ 
SMSS~J012147.80$-$495328.2 & 4576.340 & 26.1 & 2.840 & -2.950 & 74.1 & 5.85  \\ 
SMSS~J012147.80$-$495328.2 & 4580.056 & 24.0 & 0.940 & -1.650 & 87.2 & 4.08  \\ 
SMSS~J012147.80$-$495328.2 & 4583.409 & 22.1 & 1.160 & -2.920 & 58.4 & 3.58  \\ 
SMSS~J012147.80$-$495328.2 & 4588.142 & 24.1 & 4.070 & -0.826 & 51.2 & 3.96  \\ 
SMSS~J012147.80$-$495328.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 123.5 & 3.68  \\ 
SMSS~J012147.80$-$495328.2 & 4591.992 & 24.1 & 4.070 & -1.419 & 27.7 & 4.08  \\ 
SMSS~J012147.80$-$495328.2 & 4595.359 & 26.0 & 3.290 & -1.758 & 53.8 & 5.97  \\ 
SMSS~J012147.80$-$495328.2 & 4600.752 & 24.0 & 1.000 & -1.260 & 105.9 & 4.08  \\ 
SMSS~J012147.80$-$495328.2 & 4605.000 & 28.0 & 3.480 & -0.290 & 44.2 & 4.30  \\ 
SMSS~J012147.80$-$495328.2 & 4616.137 & 24.0 & 0.980 & -1.190 & 98.7 & 3.86  \\ 
SMSS~J012147.80$-$495328.2 & 4620.520 & 26.1 & 2.830 & -3.210 & 60.2 & 5.85  \\ 
SMSS~J012147.80$-$495328.2 & 4626.188 & 24.0 & 0.970 & -1.320 & 90.4 & 3.83  \\ 
SMSS~J012147.80$-$495328.2 & 4630.120 & 26.0 & 2.280 & -2.587 & 85.3 & 6.06  \\ 
SMSS~J012147.80$-$495328.2 & 4636.320 & 22.1 & 1.160 & -3.020 & 43.8 & 3.45  \\ 
SMSS~J012147.80$-$495328.2 & 4643.463 & 26.0 & 3.640 & -1.147 & 47.2 & 5.68  \\ 
SMSS~J012147.80$-$495328.2 & 4646.150 & 24.0 & 1.030 & -0.740 & 116.4 & 3.78  \\ 
SMSS~J012147.80$-$495328.2 & 4647.434 & 26.0 & 2.950 & -1.351 & 99.2 & 5.90  \\ 
SMSS~J012147.80$-$495328.2 & 4648.659 & 28.0 & 3.420 & -0.160 & 50.9 & 4.20  \\ 
SMSS~J012147.80$-$495328.2 & 4651.280 & 24.0 & 0.980 & -1.460 & 81.7 & 3.83  \\ 
SMSS~J012147.80$-$495328.2 & 4652.158 & 24.0 & 1.000 & -1.030 & 105.8 & 3.84  \\ 
SMSS~J012147.80$-$495328.2 & 4656.470 & 22.0 & 0.000 & -1.289 & 92.8 & 3.39  \\ 
SMSS~J012147.80$-$495328.2 & 4657.200 & 22.1 & 1.240 & -2.240 & 88.1 & 3.47  \\ 
SMSS~J012147.80$-$495328.2 & 4661.968 & 26.0 & 2.980 & -2.502 & 26.8 & 5.86  \\ 
SMSS~J012147.80$-$495328.2 & 4678.846 & 26.0 & 3.600 & -0.830 & 87.4 & 5.96  \\ 
SMSS~J012147.80$-$495328.2 & 4681.910 & 22.0 & 0.050 & -1.015 & 110.5 & 3.46  \\ 
SMSS~J012147.80$-$495328.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 128.9 & 5.95  \\ 
SMSS~J012147.80$-$495328.2 & 4708.662 & 22.1 & 1.240 & -2.340 & 84.0 & 3.50  \\ 
SMSS~J012147.80$-$495328.2 & 4714.421 & 28.0 & 3.380 & 0.230 & 82.6 & 4.28  \\ 
SMSS~J012147.80$-$495328.2 & 4722.150 & 30.0 & 4.030 & -0.390 & 38.3 & 2.67  \\ 
SMSS~J012147.80$-$495328.2 & 4733.591 & 26.0 & 1.490 & -2.988 & 125.8 & 6.15  \\ 
SMSS~J012147.80$-$495328.2 & 4736.772 & 26.0 & 3.210 & -0.752 & 119.0 & 5.97  \\ 
SMSS~J012147.80$-$495328.2 & 4779.979 & 22.1 & 2.050 & -1.370 & 76.2 & 3.38  \\ 
SMSS~J012147.80$-$495328.2 & 4798.532 & 22.1 & 1.080 & -2.680 & 86.7 & 3.67  \\ 
SMSS~J012147.80$-$495328.2 & 4805.089 & 22.1 & 2.060 & -1.100 & 100.1 & 3.54  \\ 
SMSS~J012147.80$-$495328.2 & 4810.528 & 30.0 & 4.080 & -0.137 & 46.8 & 2.62  \\ 
SMSS~J012147.80$-$495328.2 & 4823.528 & 25.0 & 2.320 & 0.144 & 110.4 & 3.62  \\ 
SMSS~J012147.80$-$495328.2 & 4840.870 & 22.0 & 0.900 & -0.453 & 64.9 & 3.25  \\ 
SMSS~J012147.80$-$495328.2 & 4859.741 & 26.0 & 2.880 & -0.760 & 128.7 & 5.72  \\ 
SMSS~J012147.80$-$495328.2 & 4865.610 & 22.1 & 1.120 & -2.810 & 71.3 & 3.60  \\ 
SMSS~J012147.80$-$495328.2 & 4903.310 & 26.0 & 2.880 & -0.926 & 130.4 & 5.91  \\ 
SMSS~J012147.80$-$495328.2 & 4904.410 & 28.0 & 3.540 & -0.170 & 51.9 & 4.36  \\ 
SMSS~J012147.80$-$495328.2 & 4924.770 & 26.0 & 2.280 & -2.114 & 108.0 & 5.91  \\ 
SMSS~J012147.80$-$495328.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.45  \\ 
SMSS~J012147.80$-$495328.2 & 4938.814 & 26.0 & 2.880 & -1.077 & 117.9 & 5.82  \\ 
SMSS~J012147.80$-$495328.2 & 4939.687 & 26.0 & 0.860 & -3.252 & 154.2 & 6.00  \\ 
SMSS~J012147.80$-$495328.2 & 4946.388 & 26.0 & 3.370 & -1.170 & 80.3 & 5.87  \\ 
SMSS~J012147.80$-$495328.2 & 4966.089 & 26.0 & 3.330 & -0.871 & 107.5 & 5.99  \\ 
SMSS~J012147.80$-$495328.2 & 4973.102 & 26.0 & 3.960 & -0.950 & 53.8 & 5.95  \\ 
SMSS~J012147.80$-$495328.2 & 4980.161 & 28.0 & 3.610 & -0.110 & 53.1 & 4.40  \\ 
SMSS~J012147.80$-$495328.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 131.8 & 3.22  \\ 
SMSS~J012147.80$-$495328.2 & 4999.500 & 22.0 & 0.830 & 0.306 & 122.4 & 3.28  \\ 
SMSS~J012147.80$-$495328.2 & 5005.159 & 22.1 & 1.570 & -2.730 & 40.6 & 3.58  \\ 
SMSS~J012147.80$-$495328.2 & 5006.119 & 26.0 & 2.830 & -0.615 & 145.1 & 5.76  \\ 
SMSS~J012147.80$-$495328.2 & 5009.645 & 22.0 & 0.020 & -2.203 & 33.6 & 3.40  \\ 
SMSS~J012147.80$-$495328.2 & 5014.942 & 26.0 & 3.940 & -0.300 & 79.7 & 5.69  \\ 
SMSS~J012147.80$-$495328.2 & 5016.160 & 22.0 & 0.850 & -0.518 & 75.8 & 3.39  \\ 
SMSS~J012147.80$-$495328.2 & 5017.591 & 28.0 & 3.540 & -0.080 & 42.0 & 4.10  \\ 
SMSS~J012147.80$-$495328.2 & 5020.024 & 22.0 & 0.840 & -0.358 & 78.8 & 3.26  \\ 
SMSS~J012147.80$-$495328.2 & 5024.843 & 22.0 & 0.820 & -0.546 & 64.4 & 3.22  \\ 
SMSS~J012147.80$-$495328.2 & 5031.010 & 21.1 & 1.360 & -0.400 & 87.7 & 1.34  \\ 
SMSS~J012147.80$-$495328.2 & 5035.374 & 28.0 & 3.630 & 0.290 & 55.6 & 4.06  \\ 
SMSS~J012147.80$-$495328.2 & 5035.902 & 22.0 & 1.460 & 0.260 & 71.6 & 3.31  \\ 
SMSS~J012147.80$-$495328.2 & 5036.463 & 22.0 & 1.440 & 0.186 & 62.4 & 3.22  \\ 
SMSS~J012147.80$-$495328.2 & 5038.396 & 22.0 & 1.430 & 0.069 & 56.6 & 3.25  \\ 
SMSS~J012147.80$-$495328.2 & 5044.212 & 26.0 & 2.850 & -2.017 & 61.5 & 5.77  \\ 
SMSS~J012147.80$-$495328.2 & 5049.820 & 26.0 & 2.280 & -1.355 & 149.0 & 5.86  \\ 
SMSS~J012147.80$-$495328.2 & 5060.080 & 26.0 & 0.000 & -5.460 & 104.8 & 6.21  \\ 
SMSS~J012147.80$-$495328.2 & 5068.766 & 26.0 & 2.940 & -1.041 & 112.9 & 5.75  \\ 
SMSS~J012147.80$-$495328.2 & 5074.749 & 26.0 & 4.220 & -0.200 & 82.6 & 5.97  \\ 
SMSS~J012147.80$-$495328.2 & 5081.110 & 28.0 & 3.850 & 0.300 & 50.0 & 4.23  \\ 
SMSS~J012147.80$-$495328.2 & 5084.080 & 28.0 & 3.680 & 0.030 & 43.5 & 4.18  \\ 
SMSS~J012147.80$-$495328.2 & 5090.770 & 26.0 & 4.260 & -0.360 & 54.8 & 5.73  \\ 
SMSS~J012147.80$-$495328.2 & 5115.400 & 28.0 & 3.830 & -0.110 & 23.6 & 4.12  \\ 
SMSS~J012147.80$-$495328.2 & 5133.689 & 26.0 & 4.180 & 0.140 & 104.4 & 5.96  \\ 
SMSS~J012147.80$-$495328.2 & 5141.739 & 26.0 & 2.420 & -2.238 & 100.8 & 6.07  \\ 
SMSS~J012147.80$-$495328.2 & 5150.839 & 26.0 & 0.990 & -3.037 & 160.6 & 5.99  \\ 
SMSS~J012147.80$-$495328.2 & 5155.760 & 28.0 & 3.900 & -0.090 & 22.0 & 4.15  \\ 
SMSS~J012147.80$-$495328.2 & 5162.273 & 26.0 & 4.180 & 0.020 & 97.4 & 5.95  \\ 
SMSS~J012147.80$-$495328.2 & 5173.740 & 22.0 & 0.000 & -1.062 & 123.7 & 3.53  \\ 
SMSS~J012147.80$-$495328.2 & 5185.902 & 22.1 & 1.890 & -1.490 & 98.0 & 3.63  \\ 
SMSS~J012147.80$-$495328.2 & 5191.455 & 26.0 & 3.040 & -0.551 & 145.8 & 5.94  \\ 
SMSS~J012147.80$-$495328.2 & 5192.344 & 26.0 & 3.000 & -0.421 & 158.9 & 5.97  \\ 
SMSS~J012147.80$-$495328.2 & 5192.970 & 22.0 & 0.020 & -0.950 & 134.9 & 3.62  \\ 
SMSS~J012147.80$-$495328.2 & 5197.580 & 26.1 & 3.230 & -2.220 & 94.8 & 5.92  \\ 
SMSS~J012147.80$-$495328.2 & 5198.711 & 26.0 & 2.220 & -2.091 & 130.5 & 6.16  \\ 
SMSS~J012147.80$-$495328.2 & 5210.390 & 22.0 & 0.050 & -0.828 & 134.9 & 3.54  \\ 
SMSS~J012147.80$-$495328.2 & 5216.274 & 26.0 & 1.610 & -2.082 & 163.8 & 5.90  \\ 
SMSS~J012147.80$-$495328.2 & 5217.390 & 26.0 & 3.210 & -1.162 & 97.5 & 5.91  \\ 
SMSS~J012147.80$-$495328.2 & 5225.526 & 26.0 & 0.110 & -4.755 & 144.2 & 6.21  \\ 
SMSS~J012147.80$-$495328.2 & 5234.630 & 26.1 & 3.220 & -2.180 & 102.5 & 6.00  \\ 
SMSS~J012147.80$-$495328.2 & 5239.811 & 21.1 & 1.460 & -0.770 & 71.2 & 1.56  \\ 
SMSS~J012147.80$-$495328.2 & 5242.491 & 26.0 & 3.630 & -0.967 & 70.6 & 5.81  \\ 
SMSS~J012147.80$-$495328.2 & 5247.050 & 26.0 & 0.090 & -4.946 & 137.9 & 6.27  \\ 
SMSS~J012147.80$-$495328.2 & 5247.564 & 24.0 & 0.960 & -1.640 & 86.1 & 3.97  \\ 
SMSS~J012147.80$-$495328.2 & 5250.210 & 26.0 & 0.120 & -4.938 & 131.0 & 6.20  \\ 
SMSS~J012147.80$-$495328.2 & 5254.956 & 26.0 & 0.110 & -4.764 & 150.7 & 6.31  \\ 
SMSS~J012147.80$-$495328.2 & 5263.305 & 26.0 & 3.270 & -0.879 & 107.5 & 5.88  \\ 
SMSS~J012147.80$-$495328.2 & 5266.555 & 26.0 & 3.000 & -0.385 & 163.3 & 5.99  \\ 
SMSS~J012147.80$-$495328.2 & 5281.790 & 26.0 & 3.040 & -0.833 & 128.0 & 5.89  \\ 
SMSS~J012147.80$-$495328.2 & 5283.621 & 26.0 & 3.240 & -0.524 & 141.4 & 6.07  \\ 
SMSS~J012147.80$-$495328.2 & 5284.080 & 26.1 & 2.890 & -3.190 & 68.8 & 6.02  \\ 
SMSS~J012147.80$-$495328.2 & 5288.527 & 26.0 & 3.680 & -1.508 & 32.9 & 5.80  \\ 
SMSS~J012147.80$-$495328.2 & 5296.690 & 24.0 & 0.980 & -1.360 & 95.6 & 3.87  \\ 
SMSS~J012147.80$-$495328.2 & 5298.280 & 24.0 & 0.980 & -1.140 & 124.4 & 4.11  \\ 
SMSS~J012147.80$-$495328.2 & 5300.740 & 24.0 & 0.980 & -2.000 & 53.4 & 3.89  \\ 
SMSS~J012147.80$-$495328.2 & 5302.300 & 26.0 & 3.280 & -0.720 & 111.4 & 5.79  \\ 
SMSS~J012147.80$-$495328.2 & 5307.361 & 26.0 & 1.610 & -2.912 & 115.7 & 5.91  \\ 
SMSS~J012147.80$-$495328.2 & 5322.040 & 26.0 & 2.280 & -2.802 & 63.1 & 5.84  \\ 
SMSS~J012147.80$-$495328.2 & 5324.179 & 26.0 & 3.210 & -0.103 & 151.0 & 5.76  \\ 
SMSS~J012147.80$-$495328.2 & 5332.900 & 26.0 & 1.550 & -2.776 & 136.1 & 6.04  \\ 
SMSS~J012147.80$-$495328.2 & 5336.786 & 22.1 & 1.580 & -1.590 & 104.2 & 3.44  \\ 
SMSS~J012147.80$-$495328.2 & 5339.930 & 26.0 & 3.270 & -0.720 & 125.8 & 6.02  \\ 
SMSS~J012147.80$-$495328.2 & 5345.800 & 24.0 & 1.000 & -0.950 & 128.7 & 4.02  \\ 
SMSS~J012147.80$-$495328.2 & 5348.310 & 24.0 & 1.000 & -1.210 & 103.5 & 3.86  \\ 
SMSS~J012147.80$-$495328.2 & 5349.465 & 20.0 & 2.710 & -0.310 & 60.0 & 4.73  \\ 
SMSS~J012147.80$-$495328.2 & 5364.871 & 26.0 & 4.450 & 0.228 & 78.8 & 5.74  \\ 
SMSS~J012147.80$-$495328.2 & 5367.467 & 26.0 & 4.420 & 0.443 & 86.1 & 5.61  \\ 
SMSS~J012147.80$-$495328.2 & 5379.573 & 26.0 & 3.690 & -1.514 & 34.7 & 5.84  \\ 
SMSS~J012147.80$-$495328.2 & 5381.021 & 22.1 & 1.570 & -1.920 & 88.5 & 3.49  \\ 
SMSS~J012147.80$-$495328.2 & 5383.369 & 26.0 & 4.310 & 0.645 & 108.2 & 5.65  \\ 
SMSS~J012147.80$-$495328.2 & 5389.479 & 26.0 & 4.420 & -0.410 & 45.2 & 5.81  \\ 
SMSS~J012147.80$-$495328.2 & 5409.770 & 24.0 & 1.030 & -0.670 & 148.4 & 4.08  \\ 
SMSS~J012147.80$-$495328.2 & 5410.910 & 26.0 & 4.470 & 0.398 & 91.4 & 5.80  \\ 
SMSS~J012147.80$-$495328.2 & 5415.199 & 26.0 & 4.390 & 0.643 & 105.1 & 5.70  \\ 
SMSS~J012147.80$-$495328.2 & 5418.768 & 22.1 & 1.580 & -2.000 & 78.3 & 3.42  \\ 
SMSS~J012147.80$-$495328.2 & 5424.068 & 26.0 & 4.320 & 0.520 & 112.8 & 5.87  \\ 
SMSS~J012147.80$-$495328.2 & 5501.465 & 26.0 & 0.960 & -3.046 & 173.8 & 6.06  \\ 
SMSS~J012147.80$-$495328.2 & 5526.785 & 21.1 & 1.770 & 0.020 & 87.1 & 1.38  \\ 
SMSS~J012147.80$-$495328.2 & 5569.618 & 26.0 & 3.420 & -0.540 & 122.2 & 5.94  \\ 
SMSS~J012147.80$-$495328.2 & 5572.842 & 26.0 & 3.400 & -0.275 & 144.1 & 6.02  \\ 
SMSS~J012147.80$-$495328.2 & 5576.088 & 26.0 & 3.430 & -1.000 & 99.6 & 6.02  \\ 
SMSS~J012147.80$-$495328.2 & 5578.734 & 28.0 & 1.680 & -2.640 & 43.9 & 4.37  \\ 
SMSS~J012147.80$-$495328.2 & 5581.971 & 20.0 & 2.520 & -0.555 & 54.7 & 4.66  \\ 
SMSS~J012147.80$-$495328.2 & 5586.756 & 26.0 & 3.370 & -0.144 & 147.2 & 5.89  \\ 
SMSS~J012147.80$-$495328.2 & 5588.760 & 20.0 & 2.520 & 0.210 & 118.3 & 4.90  \\ 
SMSS~J012147.80$-$495328.2 & 5590.120 & 20.0 & 2.520 & -0.571 & 50.7 & 4.61  \\ 
SMSS~J012147.80$-$495328.2 & 5594.468 & 20.0 & 2.520 & 0.097 & 112.1 & 4.91  \\ 
SMSS~J012147.80$-$495328.2 & 5601.285 & 20.0 & 2.530 & -0.523 & 57.8 & 4.68  \\ 
SMSS~J012147.80$-$495328.2 & 5624.542 & 26.0 & 3.420 & -0.755 & 105.7 & 5.87  \\ 
SMSS~J012147.80$-$495328.2 & 5641.000 & 21.1 & 1.500 & -1.130 & 47.4 & 1.59  \\ 
SMSS~J012147.80$-$495328.2 & 5657.907 & 21.1 & 1.510 & -0.600 & 84.0 & 1.61  \\ 
SMSS~J012147.80$-$495328.2 & 5662.516 & 26.0 & 4.180 & -0.573 & 57.5 & 5.86  \\ 
SMSS~J012147.80$-$495328.2 & 5667.164 & 21.1 & 1.500 & -1.310 & 34.8 & 1.56  \\ 
SMSS~J012147.80$-$495328.2 & 5669.055 & 21.1 & 1.500 & -1.200 & 39.1 & 1.52  \\ 
SMSS~J012147.80$-$495328.2 & 5684.214 & 21.1 & 1.510 & -1.070 & 46.4 & 1.52  \\ 
SMSS~J012147.80$-$495328.2 & 5686.529 & 26.0 & 4.550 & -0.450 & 29.7 & 5.71  \\ 
SMSS~J012147.80$-$495328.2 & 5701.544 & 26.0 & 2.560 & -2.143 & 91.3 & 5.93  \\ 
SMSS~J012147.80$-$495328.2 & 5711.090 & 12.0 & 4.340 & -1.724 & 42.8 & 5.94  \\ 
SMSS~J012147.80$-$495328.2 & 5857.450 & 20.0 & 2.930 & 0.230 & 85.0 & 4.83  \\ 
SMSS~J012147.80$-$495328.2 & 6065.481 & 26.0 & 2.610 & -1.410 & 134.3 & 5.90  \\ 
SMSS~J012147.80$-$495328.2 & 6102.720 & 20.0 & 1.880 & -0.790 & 113.6 & 4.96  \\ 
SMSS~J012147.80$-$495328.2 & 6108.121 & 28.0 & 1.680 & -2.450 & 61.2 & 4.40  \\ 
SMSS~J012147.80$-$495328.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 145.4 & 5.00  \\ 
SMSS~J012147.80$-$495328.2 & 6137.691 & 26.0 & 2.590 & -1.346 & 145.2 & 5.97  \\ 
SMSS~J012147.80$-$495328.2 & 6151.618 & 26.0 & 2.180 & -3.371 & 54.6 & 6.11  \\ 
SMSS~J012147.80$-$495328.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 165.7 & 5.07  \\ 
SMSS~J012147.80$-$495328.2 & 6169.055 & 20.0 & 2.520 & -0.797 & 45.5 & 4.73  \\ 
SMSS~J012147.80$-$495328.2 & 6169.559 & 20.0 & 2.530 & -0.478 & 69.8 & 4.79  \\ 
SMSS~J012147.80$-$495328.2 & 6191.558 & 26.0 & 2.430 & -1.416 & 167.7 & 6.17  \\ 
SMSS~J012147.80$-$495328.2 & 6200.312 & 26.0 & 2.610 & -2.437 & 76.3 & 6.02  \\ 
SMSS~J012147.80$-$495328.2 & 6213.429 & 26.0 & 2.220 & -2.481 & 106.8 & 6.02  \\ 
SMSS~J012147.80$-$495328.2 & 6219.280 & 26.0 & 2.200 & -2.448 & 114.3 & 6.08  \\ 
SMSS~J012147.80$-$495328.2 & 6230.723 & 26.0 & 2.560 & -1.276 & 167.2 & 6.18  \\ 
SMSS~J012147.80$-$495328.2 & 6240.645 & 26.0 & 2.220 & -3.173 & 52.9 & 5.93  \\ 
SMSS~J012147.80$-$495328.2 & 6246.318 & 26.0 & 3.600 & -0.877 & 87.2 & 5.87  \\ 
SMSS~J012147.80$-$495328.2 & 6247.545 & 26.1 & 3.890 & -2.510 & 39.2 & 6.01  \\ 
SMSS~J012147.80$-$495328.2 & 6252.555 & 26.0 & 2.400 & -1.687 & 144.6 & 6.04  \\ 
SMSS~J012147.80$-$495328.2 & 6254.257 & 26.0 & 2.280 & -2.443 & 113.9 & 6.16  \\ 
SMSS~J012147.80$-$495328.2 & 6258.099 & 22.0 & 1.440 & -0.299 & 35.0 & 3.22  \\ 
SMSS~J012147.80$-$495328.2 & 6265.134 & 26.0 & 2.180 & -2.540 & 109.8 & 6.06  \\ 
SMSS~J012147.80$-$495328.2 & 6297.792 & 26.0 & 2.220 & -2.640 & 96.5 & 6.02  \\ 
SMSS~J012147.80$-$495328.2 & 6300.300 & 8.0 & 0.000 & -9.820 & 47.7 & 7.99  \\ 
SMSS~J012147.80$-$495328.2 & 6301.499 & 26.0 & 3.650 & -0.718 & 90.2 & 5.82  \\ 
SMSS~J012147.80$-$495328.2 & 6322.684 & 26.0 & 2.590 & -2.469 & 77.6 & 6.04  \\ 
SMSS~J012147.80$-$495328.2 & 6335.330 & 26.0 & 2.200 & -2.180 & 134.2 & 6.09  \\ 
SMSS~J012147.80$-$495328.2 & 6336.835 & 26.0 & 3.690 & -1.050 & 81.8 & 6.07  \\ 
SMSS~J012147.80$-$495328.2 & 6344.148 & 26.0 & 2.430 & -2.877 & 60.2 & 6.00  \\ 
SMSS~J012147.80$-$495328.2 & 6355.029 & 26.0 & 2.840 & -2.291 & 62.1 & 5.95  \\ 
SMSS~J012147.80$-$495328.2 & 6363.776 & 8.0 & 0.020 & -10.303 & 5.5 & 7.40  \\ 
SMSS~J012147.80$-$495328.2 & 6393.601 & 26.0 & 2.430 & -1.576 & 151.4 & 6.05  \\ 
SMSS~J012147.80$-$495328.2 & 6411.649 & 26.0 & 3.650 & -0.595 & 98.9 & 5.81  \\ 
SMSS~J012147.80$-$495328.2 & 6421.350 & 26.0 & 2.280 & -2.014 & 139.5 & 6.10  \\ 
SMSS~J012147.80$-$495328.2 & 6430.846 & 26.0 & 2.180 & -1.946 & 145.5 & 5.99  \\ 
SMSS~J012147.80$-$495328.2 & 6432.680 & 26.1 & 2.890 & -3.710 & 38.5 & 6.00  \\ 
SMSS~J012147.80$-$495328.2 & 6439.070 & 20.0 & 2.520 & 0.470 & 133.7 & 4.81  \\ 
SMSS~J012147.80$-$495328.2 & 6449.810 & 20.0 & 2.520 & -0.502 & 75.0 & 4.86  \\ 
SMSS~J012147.80$-$495328.2 & 6456.383 & 26.1 & 3.900 & -2.080 & 62.8 & 6.00  \\ 
SMSS~J012147.80$-$495328.2 & 6494.980 & 26.0 & 2.400 & -1.239 & 173.9 & 5.98  \\ 
SMSS~J012147.80$-$495328.2 & 6496.896 & 56.1 & 0.600 & -0.369 & 154.9 & 0.54  \\ 
SMSS~J012147.80$-$495328.2 & 6498.940 & 26.0 & 0.960 & -4.699 & 74.6 & 6.13  \\ 
SMSS~J012147.80$-$495328.2 & 6499.649 & 20.0 & 2.520 & -0.818 & 44.8 & 4.73  \\ 
SMSS~J012147.80$-$495328.2 & 6592.912 & 26.0 & 2.730 & -1.473 & 127.2 & 5.93  \\ 
SMSS~J012147.80$-$495328.2 & 6593.868 & 26.0 & 2.440 & -2.366 & 97.9 & 6.02  \\ 
SMSS~J012147.80$-$495328.2 & 6604.578 & 21.1 & 1.360 & -1.310 & 39.1 & 1.42  \\ 
SMSS~J012147.80$-$495328.2 & 6609.109 & 26.0 & 2.560 & -2.661 & 66.4 & 6.02  \\ 
SMSS~J012147.80$-$495328.2 & 6663.440 & 26.0 & 2.420 & -2.479 & 105.0 & 6.20  \\ 
SMSS~J012147.80$-$495328.2 & 6677.986 & 26.0 & 2.690 & -1.418 & 144.6 & 6.09  \\ 
SMSS~J012147.80$-$495328.2 & 6717.685 & 20.0 & 2.710 & -0.524 & 55.8 & 4.82  \\ 
SMSS~J012147.80$-$495328.2 & 6750.152 & 26.0 & 2.420 & -2.584 & 88.7 & 6.05  \\ 
SMSS~J012147.80$-$495328.2 & 6767.770 & 28.0 & 1.830 & -2.170 & 82.4 & 4.55  \\ 
SMSS~J012147.80$-$495328.2 & 6978.850 & 26.0 & 2.480 & -2.452 & 101.8 & 6.18  \\ 
SMSS~J014624.60$-$352457.7 & 3500.850 & 28.0 & 0.170 & -1.294 & 91.5 & 3.15  \\ 
SMSS~J014624.60$-$352457.7 & 3597.710 & 28.0 & 0.210 & -1.115 & 102.6 & 3.28  \\ 
SMSS~J014624.60$-$352457.7 & 3753.611 & 26.0 & 2.180 & -0.890 & 70.7 & 4.60  \\ 
SMSS~J014624.60$-$352457.7 & 3783.520 & 28.0 & 0.420 & -1.420 & 96.9 & 3.43  \\ 
SMSS~J014624.60$-$352457.7 & 3807.140 & 28.0 & 0.420 & -1.220 & 102.5 & 3.37  \\ 
SMSS~J014624.60$-$352457.7 & 3813.394 & 22.1 & 0.610 & -2.020 & 81.0 & 2.57  \\ 
SMSS~J014624.60$-$352457.7 & 3839.256 & 26.0 & 3.050 & -0.330 & 56.9 & 4.73  \\ 
SMSS~J014624.60$-$352457.7 & 3842.047 & 27.0 & 0.920 & -0.770 & 31.6 & 2.11  \\ 
SMSS~J014624.60$-$352457.7 & 3845.169 & 26.0 & 2.420 & -1.390 & 28.3 & 4.52  \\ 
SMSS~J014624.60$-$352457.7 & 3845.468 & 27.0 & 0.920 & 0.010 & 72.2 & 2.11  \\ 
SMSS~J014624.60$-$352457.7 & 3846.800 & 26.0 & 3.250 & -0.020 & 47.5 & 4.47  \\ 
SMSS~J014624.60$-$352457.7 & 3852.573 & 26.0 & 2.180 & -1.180 & 54.6 & 4.55  \\ 
SMSS~J014624.60$-$352457.7 & 3858.301 & 28.0 & 0.420 & -0.951 & 118.9 & 3.49  \\ 
SMSS~J014624.60$-$352457.7 & 3863.741 & 26.0 & 2.690 & -1.430 & 24.3 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 3867.216 & 26.0 & 3.020 & -0.450 & 39.2 & 4.48  \\ 
SMSS~J014624.60$-$352457.7 & 3881.869 & 27.0 & 0.580 & -1.130 & 43.2 & 2.29  \\ 
SMSS~J014624.60$-$352457.7 & 3904.784 & 22.0 & 0.900 & 0.030 & 19.3 & 2.46  \\ 
SMSS~J014624.60$-$352457.7 & 3917.181 & 26.0 & 0.990 & -2.155 & 82.8 & 4.72  \\ 
SMSS~J014624.60$-$352457.7 & 3940.878 & 26.0 & 0.960 & -2.600 & 58.7 & 4.62  \\ 
SMSS~J014624.60$-$352457.7 & 3949.953 & 26.0 & 2.180 & -1.251 & 63.4 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 104.1 & 2.70  \\ 
SMSS~J014624.60$-$352457.7 & 3977.741 & 26.0 & 2.200 & -1.120 & 67.1 & 4.74  \\ 
SMSS~J014624.60$-$352457.7 & 3986.753 & 12.0 & 4.350 & -1.030 & 27.1 & 5.23  \\ 
SMSS~J014624.60$-$352457.7 & 3989.760 & 22.0 & 0.020 & -0.062 & 63.4 & 2.40  \\ 
SMSS~J014624.60$-$352457.7 & 3995.306 & 27.0 & 0.920 & -0.220 & 65.1 & 2.16  \\ 
SMSS~J014624.60$-$352457.7 & 3998.640 & 22.0 & 0.050 & 0.010 & 60.4 & 2.31  \\ 
SMSS~J014624.60$-$352457.7 & 4001.661 & 26.0 & 2.180 & -1.900 & 24.6 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 4005.242 & 26.0 & 1.560 & -0.583 & 119.6 & 4.71  \\ 
SMSS~J014624.60$-$352457.7 & 4007.272 & 26.0 & 2.760 & -1.280 & 22.5 & 4.65  \\ 
SMSS~J014624.60$-$352457.7 & 4008.928 & 22.0 & 0.020 & -1.016 & 16.2 & 2.40  \\ 
SMSS~J014624.60$-$352457.7 & 4021.866 & 26.0 & 2.760 & -0.730 & 46.3 & 4.59  \\ 
SMSS~J014624.60$-$352457.7 & 4025.120 & 22.1 & 0.610 & -1.980 & 80.3 & 2.47  \\ 
SMSS~J014624.60$-$352457.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.42  \\ 
SMSS~J014624.60$-$352457.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.49  \\ 
SMSS~J014624.60$-$352457.7 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.44  \\ 
SMSS~J014624.60$-$352457.7 & 4044.609 & 26.0 & 2.830 & -1.220 & 29.8 & 4.84  \\ 
SMSS~J014624.60$-$352457.7 & 4053.829 & 22.1 & 1.890 & -1.210 & 41.5 & 2.48  \\ 
SMSS~J014624.60$-$352457.7 & 4057.505 & 12.0 & 4.350 & -0.890 & 37.9 & 5.30  \\ 
SMSS~J014624.60$-$352457.7 & 4062.441 & 26.0 & 2.850 & -0.860 & 31.8 & 4.54  \\ 
SMSS~J014624.60$-$352457.7 & 4067.271 & 26.0 & 2.560 & -1.419 & 28.6 & 4.70  \\ 
SMSS~J014624.60$-$352457.7 & 4067.978 & 26.0 & 3.210 & -0.470 & 34.8 & 4.62  \\ 
SMSS~J014624.60$-$352457.7 & 4070.769 & 26.0 & 3.240 & -0.790 & 20.5 & 4.65  \\ 
SMSS~J014624.60$-$352457.7 & 4073.763 & 26.0 & 3.270 & -0.900 & 15.4 & 4.64  \\ 
SMSS~J014624.60$-$352457.7 & 4076.629 & 26.0 & 3.210 & -0.370 & 37.1 & 4.56  \\ 
SMSS~J014624.60$-$352457.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.10  \\ 
SMSS~J014624.60$-$352457.7 & 4095.970 & 26.0 & 2.590 & -1.480 & 25.3 & 4.72  \\ 
SMSS~J014624.60$-$352457.7 & 4109.802 & 26.0 & 2.850 & -0.940 & 28.7 & 4.55  \\ 
SMSS~J014624.60$-$352457.7 & 4114.445 & 26.0 & 2.830 & -1.303 & 26.1 & 4.83  \\ 
SMSS~J014624.60$-$352457.7 & 4120.207 & 26.0 & 2.990 & -1.270 & 16.3 & 4.72  \\ 
SMSS~J014624.60$-$352457.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 65.9 & 2.26  \\ 
SMSS~J014624.60$-$352457.7 & 4121.802 & 26.0 & 2.830 & -1.450 & 18.6 & 4.79  \\ 
SMSS~J014624.60$-$352457.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.16  \\ 
SMSS~J014624.60$-$352457.7 & 4132.899 & 26.0 & 2.850 & -1.010 & 31.8 & 4.68  \\ 
SMSS~J014624.60$-$352457.7 & 4134.678 & 26.0 & 2.830 & -0.649 & 45.6 & 4.57  \\ 
SMSS~J014624.60$-$352457.7 & 4136.998 & 26.0 & 3.420 & -0.450 & 20.8 & 4.52  \\ 
SMSS~J014624.60$-$352457.7 & 4139.927 & 26.0 & 0.990 & -3.629 & 14.4 & 4.73  \\ 
SMSS~J014624.60$-$352457.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 61.6 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 4143.868 & 26.0 & 1.560 & -0.511 & 120.3 & 4.61  \\ 
SMSS~J014624.60$-$352457.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 58.4 & 4.67  \\ 
SMSS~J014624.60$-$352457.7 & 4152.169 & 26.0 & 0.960 & -3.232 & 36.5 & 4.83  \\ 
SMSS~J014624.60$-$352457.7 & 4153.899 & 26.0 & 3.400 & -0.320 & 39.3 & 4.76  \\ 
SMSS~J014624.60$-$352457.7 & 4154.498 & 26.0 & 2.830 & -0.688 & 42.5 & 4.55  \\ 
SMSS~J014624.60$-$352457.7 & 4154.805 & 26.0 & 3.370 & -0.400 & 31.7 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 4156.799 & 26.0 & 2.830 & -0.808 & 41.2 & 4.64  \\ 
SMSS~J014624.60$-$352457.7 & 4157.780 & 26.0 & 3.420 & -0.403 & 33.5 & 4.75  \\ 
SMSS~J014624.60$-$352457.7 & 4158.793 & 26.0 & 3.430 & -0.670 & 13.8 & 4.53  \\ 
SMSS~J014624.60$-$352457.7 & 4161.527 & 22.1 & 1.080 & -2.160 & 47.5 & 2.58  \\ 
SMSS~J014624.60$-$352457.7 & 4163.634 & 22.1 & 2.590 & -0.400 & 55.2 & 2.70  \\ 
SMSS~J014624.60$-$352457.7 & 4167.271 & 12.0 & 4.350 & -0.710 & 43.1 & 5.21  \\ 
SMSS~J014624.60$-$352457.7 & 4174.913 & 26.0 & 0.910 & -2.938 & 48.5 & 4.70  \\ 
SMSS~J014624.60$-$352457.7 & 4175.636 & 26.0 & 2.850 & -0.827 & 37.8 & 4.62  \\ 
SMSS~J014624.60$-$352457.7 & 4178.860 & 26.1 & 2.580 & -2.510 & 51.9 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 4181.755 & 26.0 & 2.830 & -0.371 & 60.5 & 4.56  \\ 
SMSS~J014624.60$-$352457.7 & 4182.382 & 26.0 & 3.020 & -1.180 & 12.9 & 4.54  \\ 
SMSS~J014624.60$-$352457.7 & 4184.309 & 22.1 & 1.080 & -2.510 & 22.9 & 2.46  \\ 
SMSS~J014624.60$-$352457.7 & 4184.892 & 26.0 & 2.830 & -0.869 & 34.9 & 4.58  \\ 
SMSS~J014624.60$-$352457.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 76.7 & 4.59  \\ 
SMSS~J014624.60$-$352457.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 84.1 & 4.71  \\ 
SMSS~J014624.60$-$352457.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 73.1 & 4.69  \\ 
SMSS~J014624.60$-$352457.7 & 4195.329 & 26.0 & 3.330 & -0.492 & 30.2 & 4.67  \\ 
SMSS~J014624.60$-$352457.7 & 4196.208 & 26.0 & 3.400 & -0.700 & 17.4 & 4.64  \\ 
SMSS~J014624.60$-$352457.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 74.4 & 4.56  \\ 
SMSS~J014624.60$-$352457.7 & 4202.029 & 26.0 & 1.490 & -0.689 & 120.9 & 4.70  \\ 
SMSS~J014624.60$-$352457.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.03  \\ 
SMSS~J014624.60$-$352457.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 90.4 & 4.87  \\ 
SMSS~J014624.60$-$352457.7 & 4217.545 & 26.0 & 3.430 & -0.484 & 24.1 & 4.63  \\ 
SMSS~J014624.60$-$352457.7 & 4222.213 & 26.0 & 2.450 & -0.914 & 57.2 & 4.59  \\ 
SMSS~J014624.60$-$352457.7 & 4233.170 & 26.1 & 2.580 & -1.970 & 77.8 & 4.60  \\ 
SMSS~J014624.60$-$352457.7 & 4233.603 & 26.0 & 2.480 & -0.579 & 67.8 & 4.50  \\ 
SMSS~J014624.60$-$352457.7 & 4238.810 & 26.0 & 3.400 & -0.233 & 34.2 & 4.57  \\ 
SMSS~J014624.60$-$352457.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.62  \\ 
SMSS~J014624.60$-$352457.7 & 4247.426 & 26.0 & 3.370 & -0.240 & 47.2 & 4.79  \\ 
SMSS~J014624.60$-$352457.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 77.7 & 4.49  \\ 
SMSS~J014624.60$-$352457.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 116.2 & 4.68  \\ 
SMSS~J014624.60$-$352457.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 106.6 & 2.53  \\ 
SMSS~J014624.60$-$352457.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 111.8 & 4.73  \\ 
SMSS~J014624.60$-$352457.7 & 4271.154 & 26.0 & 2.450 & -0.337 & 92.0 & 4.74  \\ 
SMSS~J014624.60$-$352457.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 109.5 & 2.71  \\ 
SMSS~J014624.60$-$352457.7 & 4282.403 & 26.0 & 2.180 & -0.779 & 76.5 & 4.52  \\ 
SMSS~J014624.60$-$352457.7 & 4283.010 & 20.0 & 1.890 & -0.224 & 53.5 & 3.93  \\ 
SMSS~J014624.60$-$352457.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 98.1 & 2.58  \\ 
SMSS~J014624.60$-$352457.7 & 4300.049 & 22.1 & 1.180 & -0.490 & 120.8 & 2.48  \\ 
SMSS~J014624.60$-$352457.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 50.7 & 3.87  \\ 
SMSS~J014624.60$-$352457.7 & 4330.723 & 22.1 & 1.180 & -2.060 & 42.8 & 2.51  \\ 
SMSS~J014624.60$-$352457.7 & 4337.046 & 26.0 & 1.560 & -1.695 & 78.3 & 4.75  \\ 
SMSS~J014624.60$-$352457.7 & 4352.735 & 26.0 & 2.220 & -1.290 & 53.6 & 4.63  \\ 
SMSS~J014624.60$-$352457.7 & 4375.930 & 26.0 & 0.000 & -3.005 & 102.9 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 4388.407 & 26.0 & 3.600 & -0.681 & 11.3 & 4.62  \\ 
SMSS~J014624.60$-$352457.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 54.9 & 2.47  \\ 
SMSS~J014624.60$-$352457.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 129.2 & 2.56  \\ 
SMSS~J014624.60$-$352457.7 & 4395.839 & 22.1 & 1.240 & -1.930 & 45.0 & 2.47  \\ 
SMSS~J014624.60$-$352457.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 86.2 & 2.47  \\ 
SMSS~J014624.60$-$352457.7 & 4415.122 & 26.0 & 1.610 & -0.621 & 119.2 & 4.67  \\ 
SMSS~J014624.60$-$352457.7 & 4416.817 & 26.1 & 2.780 & -2.600 & 35.2 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 93.5 & 2.53  \\ 
SMSS~J014624.60$-$352457.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 41.3 & 2.45  \\ 
SMSS~J014624.60$-$352457.7 & 4422.568 & 26.0 & 2.850 & -1.110 & 34.9 & 4.83  \\ 
SMSS~J014624.60$-$352457.7 & 4425.440 & 20.0 & 1.880 & -0.358 & 46.7 & 3.93  \\ 
SMSS~J014624.60$-$352457.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 103.3 & 4.75  \\ 
SMSS~J014624.60$-$352457.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 40.3 & 4.76  \\ 
SMSS~J014624.60$-$352457.7 & 4435.690 & 20.0 & 1.890 & -0.519 & 42.5 & 4.03  \\ 
SMSS~J014624.60$-$352457.7 & 4441.731 & 22.1 & 1.180 & -2.410 & 31.3 & 2.64  \\ 
SMSS~J014624.60$-$352457.7 & 4442.339 & 26.0 & 2.200 & -1.228 & 56.0 & 4.59  \\ 
SMSS~J014624.60$-$352457.7 & 4443.194 & 26.0 & 2.860 & -1.043 & 29.1 & 4.65  \\ 
SMSS~J014624.60$-$352457.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 118.8 & 2.50  \\ 
SMSS~J014624.60$-$352457.7 & 4444.554 & 22.1 & 1.120 & -2.240 & 37.1 & 2.50  \\ 
SMSS~J014624.60$-$352457.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 53.0 & 4.67  \\ 
SMSS~J014624.60$-$352457.7 & 4450.482 & 22.1 & 1.080 & -1.520 & 82.3 & 2.52  \\ 
SMSS~J014624.60$-$352457.7 & 4454.381 & 26.0 & 2.830 & -1.300 & 19.4 & 4.65  \\ 
SMSS~J014624.60$-$352457.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 80.1 & 3.95  \\ 
SMSS~J014624.60$-$352457.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 33.4 & 3.88  \\ 
SMSS~J014624.60$-$352457.7 & 4459.118 & 26.0 & 2.180 & -1.279 & 70.0 & 4.87  \\ 
SMSS~J014624.60$-$352457.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 89.6 & 4.74  \\ 
SMSS~J014624.60$-$352457.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 59.6 & 2.50  \\ 
SMSS~J014624.60$-$352457.7 & 4466.552 & 26.0 & 2.830 & -0.600 & 54.8 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 122.0 & 2.51  \\ 
SMSS~J014624.60$-$352457.7 & 4470.853 & 22.1 & 1.170 & -2.020 & 39.5 & 2.38  \\ 
SMSS~J014624.60$-$352457.7 & 4484.220 & 26.0 & 3.600 & -0.860 & 8.1 & 4.64  \\ 
SMSS~J014624.60$-$352457.7 & 4489.185 & 26.1 & 2.830 & -2.970 & 17.4 & 4.67  \\ 
SMSS~J014624.60$-$352457.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 41.6 & 4.58  \\ 
SMSS~J014624.60$-$352457.7 & 4491.410 & 26.1 & 2.860 & -2.710 & 28.4 & 4.72  \\ 
SMSS~J014624.60$-$352457.7 & 4493.522 & 22.1 & 1.080 & -3.020 & 12.1 & 2.62  \\ 
SMSS~J014624.60$-$352457.7 & 4494.563 & 26.0 & 2.200 & -1.143 & 65.3 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 118.2 & 2.56  \\ 
SMSS~J014624.60$-$352457.7 & 4512.730 & 22.0 & 0.840 & -0.424 & 10.1 & 2.48  \\ 
SMSS~J014624.60$-$352457.7 & 4515.340 & 26.1 & 2.840 & -2.600 & 39.8 & 4.81  \\ 
SMSS~J014624.60$-$352457.7 & 4520.224 & 26.1 & 2.810 & -2.600 & 39.3 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 91.0 & 4.85  \\ 
SMSS~J014624.60$-$352457.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 61.6 & 4.71  \\ 
SMSS~J014624.60$-$352457.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 45.6 & 2.40  \\ 
SMSS~J014624.60$-$352457.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 128.9 & 2.70  \\ 
SMSS~J014624.60$-$352457.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 35.6 & 2.40  \\ 
SMSS~J014624.60$-$352457.7 & 4535.567 & 22.0 & 0.830 & 0.120 & 31.3 & 2.52  \\ 
SMSS~J014624.60$-$352457.7 & 4544.687 & 22.0 & 0.820 & -0.520 & 9.6 & 2.53  \\ 
SMSS~J014624.60$-$352457.7 & 4548.760 & 22.0 & 0.830 & -0.298 & 12.5 & 2.45  \\ 
SMSS~J014624.60$-$352457.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.80  \\ 
SMSS~J014624.60$-$352457.7 & 4555.490 & 22.0 & 0.850 & -0.432 & 8.3 & 2.40  \\ 
SMSS~J014624.60$-$352457.7 & 4555.890 & 26.1 & 2.830 & -2.400 & 45.8 & 4.70  \\ 
SMSS~J014624.60$-$352457.7 & 4558.594 & 24.1 & 4.070 & -0.656 & 22.5 & 3.10  \\ 
SMSS~J014624.60$-$352457.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 107.0 & 2.63  \\ 
SMSS~J014624.60$-$352457.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 39.0 & 5.14  \\ 
SMSS~J014624.60$-$352457.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 110.1 & 2.47  \\ 
SMSS~J014624.60$-$352457.7 & 4576.340 & 26.1 & 2.840 & -2.950 & 21.1 & 4.76  \\ 
SMSS~J014624.60$-$352457.7 & 4583.409 & 22.1 & 1.160 & -2.920 & 14.2 & 2.68  \\ 
SMSS~J014624.60$-$352457.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 67.1 & 2.69  \\ 
SMSS~J014624.60$-$352457.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 39.1 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 59.5 & 4.79  \\ 
SMSS~J014624.60$-$352457.7 & 4616.137 & 24.0 & 0.980 & -1.190 & 14.6 & 2.77  \\ 
SMSS~J014624.60$-$352457.7 & 4626.188 & 24.0 & 0.970 & -1.320 & 10.6 & 2.73  \\ 
SMSS~J014624.60$-$352457.7 & 4646.150 & 24.0 & 1.030 & -0.740 & 23.1 & 2.62  \\ 
SMSS~J014624.60$-$352457.7 & 4647.434 & 26.0 & 2.950 & -1.351 & 15.8 & 4.72  \\ 
SMSS~J014624.60$-$352457.7 & 4648.659 & 28.0 & 3.420 & -0.160 & 10.1 & 3.53  \\ 
SMSS~J014624.60$-$352457.7 & 4652.158 & 24.0 & 1.000 & -1.030 & 15.1 & 2.65  \\ 
SMSS~J014624.60$-$352457.7 & 4657.200 & 22.1 & 1.240 & -2.240 & 32.1 & 2.54  \\ 
SMSS~J014624.60$-$352457.7 & 4681.910 & 22.0 & 0.050 & -1.015 & 16.1 & 2.38  \\ 
SMSS~J014624.60$-$352457.7 & 4691.411 & 26.0 & 2.990 & -1.520 & 11.2 & 4.76  \\ 
SMSS~J014624.60$-$352457.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 66.2 & 5.22  \\ 
SMSS~J014624.60$-$352457.7 & 4707.274 & 26.0 & 3.240 & -1.080 & 14.7 & 4.73  \\ 
SMSS~J014624.60$-$352457.7 & 4708.662 & 22.1 & 1.240 & -2.340 & 24.9 & 2.48  \\ 
SMSS~J014624.60$-$352457.7 & 4710.283 & 26.0 & 3.020 & -1.610 & 8.9 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 4714.421 & 28.0 & 3.380 & 0.230 & 22.0 & 3.49  \\ 
SMSS~J014624.60$-$352457.7 & 4722.150 & 30.0 & 4.030 & -0.390 & 13.6 & 2.11  \\ 
SMSS~J014624.60$-$352457.7 & 4733.591 & 26.0 & 1.490 & -2.988 & 16.4 & 4.70  \\ 
SMSS~J014624.60$-$352457.7 & 4736.772 & 26.0 & 3.210 & -0.752 & 30.4 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 4779.979 & 22.1 & 2.050 & -1.370 & 27.4 & 2.50  \\ 
SMSS~J014624.60$-$352457.7 & 4789.650 & 26.0 & 3.530 & -0.957 & 11.5 & 4.82  \\ 
SMSS~J014624.60$-$352457.7 & 4798.532 & 22.1 & 1.080 & -2.680 & 17.1 & 2.43  \\ 
SMSS~J014624.60$-$352457.7 & 4805.089 & 22.1 & 2.060 & -1.100 & 45.3 & 2.57  \\ 
SMSS~J014624.60$-$352457.7 & 4810.528 & 30.0 & 4.080 & -0.137 & 19.5 & 2.10  \\ 
SMSS~J014624.60$-$352457.7 & 4823.528 & 25.0 & 2.320 & 0.144 & 19.1 & 2.39  \\ 
SMSS~J014624.60$-$352457.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 66.0 & 4.64  \\ 
SMSS~J014624.60$-$352457.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 54.5 & 4.65  \\ 
SMSS~J014624.60$-$352457.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 62.9 & 4.62  \\ 
SMSS~J014624.60$-$352457.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 74.9 & 4.53  \\ 
SMSS~J014624.60$-$352457.7 & 4903.310 & 26.0 & 2.880 & -0.926 & 35.8 & 4.68  \\ 
SMSS~J014624.60$-$352457.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 66.2 & 4.60  \\ 
SMSS~J014624.60$-$352457.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 90.3 & 4.65  \\ 
SMSS~J014624.60$-$352457.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 103.0 & 4.76  \\ 
SMSS~J014624.60$-$352457.7 & 4924.770 & 26.0 & 2.280 & -2.114 & 14.6 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.92  \\ 
SMSS~J014624.60$-$352457.7 & 4938.814 & 26.0 & 2.880 & -1.077 & 26.4 & 4.63  \\ 
SMSS~J014624.60$-$352457.7 & 4939.687 & 26.0 & 0.860 & -3.252 & 32.3 & 4.59  \\ 
SMSS~J014624.60$-$352457.7 & 4946.388 & 26.0 & 3.370 & -1.170 & 8.3 & 4.68  \\ 
SMSS~J014624.60$-$352457.7 & 4966.089 & 26.0 & 3.330 & -0.871 & 18.1 & 4.72  \\ 
SMSS~J014624.60$-$352457.7 & 4981.730 & 22.0 & 0.840 & 0.560 & 49.1 & 2.39  \\ 
SMSS~J014624.60$-$352457.7 & 4994.130 & 26.0 & 0.920 & -2.969 & 48.3 & 4.67  \\ 
SMSS~J014624.60$-$352457.7 & 4999.500 & 22.0 & 0.830 & 0.306 & 38.8 & 2.45  \\ 
SMSS~J014624.60$-$352457.7 & 5006.119 & 26.0 & 2.830 & -0.615 & 50.0 & 4.55  \\ 
SMSS~J014624.60$-$352457.7 & 5012.068 & 26.0 & 0.860 & -2.642 & 74.0 & 4.70  \\ 
SMSS~J014624.60$-$352457.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 101.7 & 4.61  \\ 
SMSS~J014624.60$-$352457.7 & 5020.024 & 22.0 & 0.840 & -0.358 & 9.2 & 2.34  \\ 
SMSS~J014624.60$-$352457.7 & 5035.374 & 28.0 & 3.630 & 0.290 & 16.3 & 3.54  \\ 
SMSS~J014624.60$-$352457.7 & 5035.902 & 22.0 & 1.460 & 0.260 & 8.9 & 2.42  \\ 
SMSS~J014624.60$-$352457.7 & 5039.960 & 22.0 & 0.020 & -1.130 & 17.2 & 2.47  \\ 
SMSS~J014624.60$-$352457.7 & 5041.072 & 26.0 & 0.960 & -3.090 & 54.6 & 4.93  \\ 
SMSS~J014624.60$-$352457.7 & 5041.756 & 26.0 & 1.490 & -2.200 & 66.7 & 4.87  \\ 
SMSS~J014624.60$-$352457.7 & 5049.820 & 26.0 & 2.280 & -1.355 & 44.5 & 4.56  \\ 
SMSS~J014624.60$-$352457.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 65.8 & 4.75  \\ 
SMSS~J014624.60$-$352457.7 & 5064.650 & 22.0 & 0.050 & -0.935 & 15.7 & 2.27  \\ 
SMSS~J014624.60$-$352457.7 & 5074.749 & 26.0 & 4.220 & -0.200 & 9.8 & 4.74  \\ 
SMSS~J014624.60$-$352457.7 & 5079.740 & 26.0 & 0.990 & -3.245 & 34.0 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 5083.339 & 26.0 & 0.960 & -2.842 & 54.5 & 4.68  \\ 
SMSS~J014624.60$-$352457.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 76.2 & 4.84  \\ 
SMSS~J014624.60$-$352457.7 & 5123.720 & 26.0 & 1.010 & -3.058 & 47.3 & 4.84  \\ 
SMSS~J014624.60$-$352457.7 & 5141.739 & 26.0 & 2.420 & -2.238 & 11.2 & 4.81  \\ 
SMSS~J014624.60$-$352457.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 43.6 & 4.73  \\ 
SMSS~J014624.60$-$352457.7 & 5150.839 & 26.0 & 0.990 & -3.037 & 38.4 & 4.64  \\ 
SMSS~J014624.60$-$352457.7 & 5151.911 & 26.0 & 1.010 & -3.321 & 22.5 & 4.61  \\ 
SMSS~J014624.60$-$352457.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 47.9 & 4.72  \\ 
SMSS~J014624.60$-$352457.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 88.2 & 4.80  \\ 
SMSS~J014624.60$-$352457.7 & 5185.902 & 22.1 & 1.890 & -1.490 & 32.1 & 2.51  \\ 
SMSS~J014624.60$-$352457.7 & 5188.687 & 22.1 & 1.580 & -1.050 & 88.7 & 2.67  \\ 
SMSS~J014624.60$-$352457.7 & 5191.455 & 26.0 & 3.040 & -0.551 & 46.5 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 49.5 & 4.54  \\ 
SMSS~J014624.60$-$352457.7 & 5192.970 & 22.0 & 0.020 & -0.950 & 24.2 & 2.47  \\ 
SMSS~J014624.60$-$352457.7 & 5197.580 & 26.1 & 3.230 & -2.220 & 37.9 & 4.81  \\ 
SMSS~J014624.60$-$352457.7 & 5198.711 & 26.0 & 2.220 & -2.091 & 22.9 & 4.79  \\ 
SMSS~J014624.60$-$352457.7 & 5202.336 & 26.0 & 2.180 & -1.871 & 37.2 & 4.82  \\ 
SMSS~J014624.60$-$352457.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 80.3 & 2.78  \\ 
SMSS~J014624.60$-$352457.7 & 5210.390 & 22.0 & 0.050 & -0.828 & 30.1 & 2.51  \\ 
SMSS~J014624.60$-$352457.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 56.6 & 4.71  \\ 
SMSS~J014624.60$-$352457.7 & 5225.526 & 26.0 & 0.110 & -4.755 & 13.0 & 4.71  \\ 
SMSS~J014624.60$-$352457.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 80.0 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 5234.630 & 26.1 & 3.220 & -2.180 & 33.1 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 5250.210 & 26.0 & 0.120 & -4.938 & 8.7 & 4.71  \\ 
SMSS~J014624.60$-$352457.7 & 5254.956 & 26.0 & 0.110 & -4.764 & 18.8 & 4.90  \\ 
SMSS~J014624.60$-$352457.7 & 5263.305 & 26.0 & 3.270 & -0.879 & 15.3 & 4.57  \\ 
SMSS~J014624.60$-$352457.7 & 5265.556 & 20.0 & 2.520 & -0.260 & 25.4 & 4.11  \\ 
SMSS~J014624.60$-$352457.7 & 5266.555 & 26.0 & 3.000 & -0.385 & 60.7 & 4.70  \\ 
SMSS~J014624.60$-$352457.7 & 5269.537 & 26.0 & 0.860 & -1.333 & 144.7 & 4.83  \\ 
SMSS~J014624.60$-$352457.7 & 5276.000 & 26.1 & 3.200 & -2.010 & 48.3 & 4.75  \\ 
SMSS~J014624.60$-$352457.7 & 5281.790 & 26.0 & 3.040 & -0.833 & 31.8 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 5283.621 & 26.0 & 3.240 & -0.524 & 40.4 & 4.75  \\ 
SMSS~J014624.60$-$352457.7 & 5324.179 & 26.0 & 3.210 & -0.103 & 59.7 & 4.63  \\ 
SMSS~J014624.60$-$352457.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 136.4 & 4.87  \\ 
SMSS~J014624.60$-$352457.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 66.4 & 4.58  \\ 
SMSS~J014624.60$-$352457.7 & 5336.786 & 22.1 & 1.580 & -1.590 & 44.5 & 2.45  \\ 
SMSS~J014624.60$-$352457.7 & 5339.930 & 26.0 & 3.270 & -0.720 & 26.7 & 4.71  \\ 
SMSS~J014624.60$-$352457.7 & 5345.800 & 24.0 & 1.000 & -0.950 & 15.1 & 2.53  \\ 
SMSS~J014624.60$-$352457.7 & 5364.871 & 26.0 & 4.450 & 0.228 & 11.9 & 4.66  \\ 
SMSS~J014624.60$-$352457.7 & 5367.467 & 26.0 & 4.420 & 0.443 & 21.9 & 4.74  \\ 
SMSS~J014624.60$-$352457.7 & 5369.962 & 26.0 & 4.370 & 0.536 & 29.0 & 4.75  \\ 
SMSS~J014624.60$-$352457.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 125.8 & 4.86  \\ 
SMSS~J014624.60$-$352457.7 & 5381.021 & 22.1 & 1.570 & -1.920 & 27.8 & 2.47  \\ 
SMSS~J014624.60$-$352457.7 & 5383.369 & 26.0 & 4.310 & 0.645 & 31.6 & 4.63  \\ 
SMSS~J014624.60$-$352457.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 107.9 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 5405.775 & 26.0 & 0.990 & -1.852 & 114.0 & 4.85  \\ 
SMSS~J014624.60$-$352457.7 & 5410.910 & 26.0 & 4.470 & 0.398 & 19.5 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 5415.199 & 26.0 & 4.390 & 0.643 & 27.7 & 4.64  \\ 
SMSS~J014624.60$-$352457.7 & 5418.768 & 22.1 & 1.580 & -2.000 & 25.6 & 2.51  \\ 
SMSS~J014624.60$-$352457.7 & 5424.068 & 26.0 & 4.320 & 0.520 & 31.1 & 4.75  \\ 
SMSS~J014624.60$-$352457.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 109.7 & 4.75  \\ 
SMSS~J014624.60$-$352457.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 97.0 & 4.79  \\ 
SMSS~J014624.60$-$352457.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 111.8 & 4.86  \\ 
SMSS~J014624.60$-$352457.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 59.3 & 3.50  \\ 
SMSS~J014624.60$-$352457.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 68.8 & 4.94  \\ 
SMSS~J014624.60$-$352457.7 & 5501.465 & 26.0 & 0.960 & -3.046 & 48.3 & 4.76  \\ 
SMSS~J014624.60$-$352457.7 & 5569.618 & 26.0 & 3.420 & -0.540 & 28.2 & 4.72  \\ 
SMSS~J014624.60$-$352457.7 & 5572.842 & 26.0 & 3.400 & -0.275 & 45.8 & 4.78  \\ 
SMSS~J014624.60$-$352457.7 & 5581.971 & 20.0 & 2.520 & -0.555 & 15.9 & 4.15  \\ 
SMSS~J014624.60$-$352457.7 & 5586.756 & 26.0 & 3.370 & -0.144 & 45.7 & 4.60  \\ 
SMSS~J014624.60$-$352457.7 & 5588.760 & 20.0 & 2.520 & 0.210 & 47.5 & 4.07  \\ 
SMSS~J014624.60$-$352457.7 & 5590.120 & 20.0 & 2.520 & -0.571 & 11.7 & 4.00  \\ 
SMSS~J014624.60$-$352457.7 & 5594.468 & 20.0 & 2.520 & 0.097 & 39.8 & 4.04  \\ 
SMSS~J014624.60$-$352457.7 & 5598.487 & 20.0 & 2.520 & -0.087 & 28.7 & 4.01  \\ 
SMSS~J014624.60$-$352457.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 60.5 & 4.62  \\ 
SMSS~J014624.60$-$352457.7 & 5624.542 & 26.0 & 3.420 & -0.755 & 18.0 & 4.69  \\ 
SMSS~J014624.60$-$352457.7 & 5657.907 & 21.1 & 1.510 & -0.600 & 22.7 & 0.57  \\ 
SMSS~J014624.60$-$352457.7 & 5701.544 & 26.0 & 2.560 & -2.143 & 9.1 & 4.74  \\ 
SMSS~J014624.60$-$352457.7 & 5711.090 & 12.0 & 4.340 & -1.724 & 6.7 & 5.17  \\ 
SMSS~J014624.60$-$352457.7 & 5857.450 & 20.0 & 2.930 & 0.230 & 27.5 & 4.12  \\ 
SMSS~J014624.60$-$352457.7 & 5889.950 & 11.0 & 0.000 & 0.108 & 178.6 & 4.21  \\ 
SMSS~J014624.60$-$352457.7 & 5895.924 & 11.0 & 0.000 & -0.194 & 160.9 & 4.25  \\ 
SMSS~J014624.60$-$352457.7 & 6065.481 & 26.0 & 2.610 & -1.410 & 25.3 & 4.58  \\ 
SMSS~J014624.60$-$352457.7 & 6102.720 & 20.0 & 1.880 & -0.790 & 34.3 & 4.08  \\ 
SMSS~J014624.60$-$352457.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 63.4 & 4.12  \\ 
SMSS~J014624.60$-$352457.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 41.4 & 4.71  \\ 
SMSS~J014624.60$-$352457.7 & 6137.691 & 26.0 & 2.590 & -1.346 & 37.1 & 4.73  \\ 
SMSS~J014624.60$-$352457.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 77.3 & 4.14  \\ 
SMSS~J014624.60$-$352457.7 & 6169.559 & 20.0 & 2.530 & -0.478 & 11.8 & 3.91  \\ 
SMSS~J014624.60$-$352457.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 41.7 & 4.70  \\ 
SMSS~J014624.60$-$352457.7 & 6213.429 & 26.0 & 2.220 & -2.481 & 10.1 & 4.72  \\ 
SMSS~J014624.60$-$352457.7 & 6219.280 & 26.0 & 2.200 & -2.448 & 11.7 & 4.73  \\ 
SMSS~J014624.60$-$352457.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 41.1 & 4.70  \\ 
SMSS~J014624.60$-$352457.7 & 6254.257 & 26.0 & 2.280 & -2.443 & 12.1 & 4.83  \\ 
SMSS~J014624.60$-$352457.7 & 6265.134 & 26.0 & 2.180 & -2.540 & 13.6 & 4.87  \\ 
SMSS~J014624.60$-$352457.7 & 6335.330 & 26.0 & 2.200 & -2.180 & 15.9 & 4.61  \\ 
SMSS~J014624.60$-$352457.7 & 6393.601 & 26.0 & 2.430 & -1.576 & 32.6 & 4.68  \\ 
SMSS~J014624.60$-$352457.7 & 6400.000 & 26.0 & 3.600 & -0.290 & 25.0 & 4.58  \\ 
SMSS~J014624.60$-$352457.7 & 6411.649 & 26.0 & 3.650 & -0.595 & 15.4 & 4.67  \\ 
SMSS~J014624.60$-$352457.7 & 6421.350 & 26.0 & 2.280 & -2.014 & 24.8 & 4.77  \\ 
SMSS~J014624.60$-$352457.7 & 6430.846 & 26.0 & 2.180 & -1.946 & 31.3 & 4.73  \\ 
SMSS~J014624.60$-$352457.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 59.2 & 3.99  \\ 
SMSS~J014624.60$-$352457.7 & 6449.810 & 20.0 & 2.520 & -0.502 & 16.6 & 4.08  \\ 
SMSS~J014624.60$-$352457.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 58.7 & 4.76  \\ 
SMSS~J014624.60$-$352457.7 & 6496.896 & 56.1 & 0.600 & -0.369 & 52.2 & -0.97  \\ 
SMSS~J014624.60$-$352457.7 & 6592.912 & 26.0 & 2.730 & -1.473 & 20.2 & 4.63  \\ 
SMSS~J014624.60$-$352457.7 & 6677.986 & 26.0 & 2.690 & -1.418 & 28.9 & 4.73  \\ 
SMSS~J015350.94$-$775525.6 & 3786.677 & 26.0 & 1.010 & -2.185 & 99.6 & 4.62  \\ 
SMSS~J015350.94$-$775525.6 & 3842.047 & 27.0 & 0.920 & -0.770 & 62.6 & 2.20  \\ 
SMSS~J015350.94$-$775525.6 & 3845.468 & 27.0 & 0.920 & 0.010 & 97.7 & 2.10  \\ 
SMSS~J015350.94$-$775525.6 & 3846.800 & 26.0 & 3.250 & -0.020 & 70.5 & 4.58  \\ 
SMSS~J015350.94$-$775525.6 & 3852.573 & 26.0 & 2.180 & -1.180 & 92.9 & 4.89  \\ 
SMSS~J015350.94$-$775525.6 & 3863.741 & 26.0 & 2.690 & -1.430 & 45.5 & 4.88  \\ 
SMSS~J015350.94$-$775525.6 & 3867.216 & 26.0 & 3.020 & -0.450 & 65.4 & 4.63  \\ 
SMSS~J015350.94$-$775525.6 & 3940.878 & 26.0 & 0.960 & -2.600 & 88.3 & 4.68  \\ 
SMSS~J015350.94$-$775525.6 & 3949.953 & 26.0 & 2.180 & -1.251 & 91.5 & 4.91  \\ 
SMSS~J015350.94$-$775525.6 & 3961.520 & 13.0 & 0.010 & -0.340 & 183.9 & 3.55  \\ 
SMSS~J015350.94$-$775525.6 & 3977.741 & 26.0 & 2.200 & -1.120 & 90.1 & 4.76  \\ 
SMSS~J015350.94$-$775525.6 & 3986.753 & 12.0 & 4.350 & -1.030 & 72.6 & 5.81  \\ 
SMSS~J015350.94$-$775525.6 & 3989.760 & 22.0 & 0.020 & -0.062 & 89.3 & 2.38  \\ 
SMSS~J015350.94$-$775525.6 & 3995.306 & 27.0 & 0.920 & -0.220 & 83.8 & 2.00  \\ 
SMSS~J015350.94$-$775525.6 & 3998.640 & 22.0 & 0.050 & 0.010 & 91.4 & 2.39  \\ 
SMSS~J015350.94$-$775525.6 & 4001.661 & 26.0 & 2.180 & -1.900 & 46.5 & 4.73  \\ 
SMSS~J015350.94$-$775525.6 & 4008.928 & 22.0 & 0.020 & -1.016 & 47.2 & 2.61  \\ 
SMSS~J015350.94$-$775525.6 & 4012.396 & 22.1 & 0.570 & -1.750 & 116.7 & 2.68  \\ 
SMSS~J015350.94$-$775525.6 & 4021.866 & 26.0 & 2.760 & -0.730 & 76.7 & 4.78  \\ 
SMSS~J015350.94$-$775525.6 & 4025.120 & 22.1 & 0.610 & -1.980 & 102.1 & 2.65  \\ 
SMSS~J015350.94$-$775525.6 & 4028.338 & 22.1 & 1.890 & -0.960 & 74.9 & 2.70  \\ 
SMSS~J015350.94$-$775525.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.12  \\ 
SMSS~J015350.94$-$775525.6 & 4032.627 & 26.0 & 1.490 & -2.380 & 75.3 & 4.85  \\ 
SMSS~J015350.94$-$775525.6 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.24  \\ 
SMSS~J015350.94$-$775525.6 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.49  \\ 
SMSS~J015350.94$-$775525.6 & 4044.609 & 26.0 & 2.830 & -1.220 & 36.6 & 4.66  \\ 
SMSS~J015350.94$-$775525.6 & 4053.829 & 22.1 & 1.890 & -1.210 & 57.3 & 2.66  \\ 
SMSS~J015350.94$-$775525.6 & 4057.505 & 12.0 & 4.350 & -0.890 & 77.4 & 5.74  \\ 
SMSS~J015350.94$-$775525.6 & 4058.217 & 26.0 & 3.210 & -1.110 & 38.8 & 5.04  \\ 
SMSS~J015350.94$-$775525.6 & 4062.441 & 26.0 & 2.850 & -0.860 & 62.9 & 4.77  \\ 
SMSS~J015350.94$-$775525.6 & 4067.271 & 26.0 & 2.560 & -1.419 & 62.4 & 4.97  \\ 
SMSS~J015350.94$-$775525.6 & 4067.978 & 26.0 & 3.210 & -0.470 & 52.8 & 4.64  \\ 
SMSS~J015350.94$-$775525.6 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.45  \\ 
SMSS~J015350.94$-$775525.6 & 4098.176 & 26.0 & 3.240 & -0.880 & 37.2 & 4.82  \\ 
SMSS~J015350.94$-$775525.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 115.6 & 5.67  \\ 
SMSS~J015350.94$-$775525.6 & 4109.802 & 26.0 & 2.850 & -0.940 & 53.6 & 4.69  \\ 
SMSS~J015350.94$-$775525.6 & 4110.532 & 27.0 & 1.050 & -1.080 & 39.9 & 2.27  \\ 
SMSS~J015350.94$-$775525.6 & 4120.207 & 26.0 & 2.990 & -1.270 & 30.1 & 4.77  \\ 
SMSS~J015350.94$-$775525.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 92.9 & 2.25  \\ 
SMSS~J015350.94$-$775525.6 & 4121.802 & 26.0 & 2.830 & -1.450 & 44.7 & 5.03  \\ 
SMSS~J015350.94$-$775525.6 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.24  \\ 
SMSS~J015350.94$-$775525.6 & 4132.899 & 26.0 & 2.850 & -1.010 & 52.9 & 4.75  \\ 
SMSS~J015350.94$-$775525.6 & 4139.927 & 26.0 & 0.990 & -3.629 & 53.0 & 5.10  \\ 
SMSS~J015350.94$-$775525.6 & 4143.414 & 26.0 & 3.050 & -0.200 & 92.2 & 4.88  \\ 
SMSS~J015350.94$-$775525.6 & 4147.669 & 26.0 & 1.480 & -2.071 & 93.5 & 4.85  \\ 
SMSS~J015350.94$-$775525.6 & 4152.169 & 26.0 & 0.960 & -3.232 & 69.8 & 4.92  \\ 
SMSS~J015350.94$-$775525.6 & 4154.498 & 26.0 & 2.830 & -0.688 & 63.8 & 4.58  \\ 
SMSS~J015350.94$-$775525.6 & 4154.805 & 26.0 & 3.370 & -0.400 & 52.0 & 4.74  \\ 
SMSS~J015350.94$-$775525.6 & 4156.799 & 26.0 & 2.830 & -0.808 & 72.5 & 4.85  \\ 
SMSS~J015350.94$-$775525.6 & 4158.793 & 26.0 & 3.430 & -0.670 & 28.9 & 4.67  \\ 
SMSS~J015350.94$-$775525.6 & 4161.527 & 22.1 & 1.080 & -2.160 & 68.6 & 2.78  \\ 
SMSS~J015350.94$-$775525.6 & 4163.634 & 22.1 & 2.590 & -0.400 & 50.7 & 2.57  \\ 
SMSS~J015350.94$-$775525.6 & 4174.913 & 26.0 & 0.910 & -2.938 & 93.4 & 5.00  \\ 
SMSS~J015350.94$-$775525.6 & 4175.636 & 26.0 & 2.850 & -0.827 & 57.7 & 4.64  \\ 
SMSS~J015350.94$-$775525.6 & 4178.860 & 26.1 & 2.580 & -2.510 & 63.1 & 4.80  \\ 
SMSS~J015350.94$-$775525.6 & 4181.755 & 26.0 & 2.830 & -0.371 & 93.4 & 4.81  \\ 
SMSS~J015350.94$-$775525.6 & 4182.382 & 26.0 & 3.020 & -1.180 & 31.2 & 4.74  \\ 
SMSS~J015350.94$-$775525.6 & 4184.309 & 22.1 & 1.080 & -2.510 & 47.6 & 2.80  \\ 
SMSS~J015350.94$-$775525.6 & 4184.892 & 26.0 & 2.830 & -0.869 & 53.7 & 4.59  \\ 
SMSS~J015350.94$-$775525.6 & 4187.039 & 26.0 & 2.450 & -0.514 & 102.9 & 4.65  \\ 
SMSS~J015350.94$-$775525.6 & 4187.795 & 26.0 & 2.420 & -0.510 & 108.5 & 4.73  \\ 
SMSS~J015350.94$-$775525.6 & 4191.430 & 26.0 & 2.470 & -0.666 & 106.5 & 4.91  \\ 
SMSS~J015350.94$-$775525.6 & 4195.329 & 26.0 & 3.330 & -0.492 & 47.7 & 4.71  \\ 
SMSS~J015350.94$-$775525.6 & 4196.208 & 26.0 & 3.400 & -0.700 & 29.7 & 4.68  \\ 
SMSS~J015350.94$-$775525.6 & 4199.095 & 26.0 & 3.050 & 0.156 & 99.2 & 4.65  \\ 
SMSS~J015350.94$-$775525.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.57  \\ 
SMSS~J015350.94$-$775525.6 & 4216.184 & 26.0 & 0.000 & -3.357 & 127.0 & 4.93  \\ 
SMSS~J015350.94$-$775525.6 & 4217.545 & 26.0 & 3.430 & -0.484 & 42.1 & 4.72  \\ 
SMSS~J015350.94$-$775525.6 & 4222.213 & 26.0 & 2.450 & -0.914 & 92.4 & 4.83  \\ 
SMSS~J015350.94$-$775525.6 & 4233.170 & 26.1 & 2.580 & -1.970 & 88.2 & 4.70  \\ 
SMSS~J015350.94$-$775525.6 & 4233.603 & 26.0 & 2.480 & -0.579 & 106.2 & 4.81  \\ 
SMSS~J015350.94$-$775525.6 & 4238.810 & 26.0 & 3.400 & -0.233 & 49.3 & 4.56  \\ 
SMSS~J015350.94$-$775525.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.63  \\ 
SMSS~J015350.94$-$775525.6 & 4247.426 & 26.0 & 3.370 & -0.240 & 65.3 & 4.79  \\ 
SMSS~J015350.94$-$775525.6 & 4250.119 & 26.0 & 2.470 & -0.380 & 122.1 & 4.91  \\ 
SMSS~J015350.94$-$775525.6 & 4254.332 & 24.0 & 0.000 & -0.114 & 142.2 & 2.60  \\ 
SMSS~J015350.94$-$775525.6 & 4271.154 & 26.0 & 2.450 & -0.337 & 123.6 & 4.87  \\ 
SMSS~J015350.94$-$775525.6 & 4318.650 & 20.0 & 1.890 & -0.210 & 59.7 & 3.74  \\ 
SMSS~J015350.94$-$775525.6 & 4330.723 & 22.1 & 1.180 & -2.060 & 60.4 & 2.65  \\ 
SMSS~J015350.94$-$775525.6 & 4337.046 & 26.0 & 1.560 & -1.695 & 96.8 & 4.60  \\ 
SMSS~J015350.94$-$775525.6 & 4337.914 & 22.1 & 1.080 & -0.960 & 124.0 & 2.56  \\ 
SMSS~J015350.94$-$775525.6 & 4388.407 & 26.0 & 3.600 & -0.681 & 19.3 & 4.65  \\ 
SMSS~J015350.94$-$775525.6 & 4394.059 & 22.1 & 1.220 & -1.780 & 85.3 & 2.82  \\ 
SMSS~J015350.94$-$775525.6 & 4395.839 & 22.1 & 1.240 & -1.930 & 71.3 & 2.76  \\ 
SMSS~J015350.94$-$775525.6 & 4398.292 & 22.1 & 1.210 & -2.650 & 27.0 & 2.72  \\ 
SMSS~J015350.94$-$775525.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 107.2 & 2.65  \\ 
SMSS~J015350.94$-$775525.6 & 4409.520 & 22.1 & 1.230 & -2.370 & 36.7 & 2.65  \\ 
SMSS~J015350.94$-$775525.6 & 4416.817 & 26.1 & 2.780 & -2.600 & 48.1 & 4.86  \\ 
SMSS~J015350.94$-$775525.6 & 4417.714 & 22.1 & 1.170 & -1.190 & 117.9 & 2.76  \\ 
SMSS~J015350.94$-$775525.6 & 4418.331 & 22.1 & 1.240 & -1.970 & 63.7 & 2.68  \\ 
SMSS~J015350.94$-$775525.6 & 4422.568 & 26.0 & 2.850 & -1.110 & 55.3 & 4.85  \\ 
SMSS~J015350.94$-$775525.6 & 4425.440 & 20.0 & 1.880 & -0.358 & 49.0 & 3.69  \\ 
SMSS~J015350.94$-$775525.6 & 4430.614 & 26.0 & 2.220 & -1.659 & 67.0 & 4.82  \\ 
SMSS~J015350.94$-$775525.6 & 4435.690 & 20.0 & 1.890 & -0.519 & 51.3 & 3.90  \\ 
SMSS~J015350.94$-$775525.6 & 4441.731 & 22.1 & 1.180 & -2.410 & 56.1 & 2.93  \\ 
SMSS~J015350.94$-$775525.6 & 4442.339 & 26.0 & 2.200 & -1.228 & 91.0 & 4.78  \\ 
SMSS~J015350.94$-$775525.6 & 4443.194 & 26.0 & 2.860 & -1.043 & 53.3 & 4.76  \\ 
SMSS~J015350.94$-$775525.6 & 4444.554 & 22.1 & 1.120 & -2.240 & 66.4 & 2.84  \\ 
SMSS~J015350.94$-$775525.6 & 4447.717 & 26.0 & 2.220 & -1.339 & 89.9 & 4.89  \\ 
SMSS~J015350.94$-$775525.6 & 4450.482 & 22.1 & 1.080 & -1.520 & 111.5 & 2.84  \\ 
SMSS~J015350.94$-$775525.6 & 4454.381 & 26.0 & 2.830 & -1.300 & 37.1 & 4.72  \\ 
SMSS~J015350.94$-$775525.6 & 4454.780 & 20.0 & 1.900 & 0.260 & 88.6 & 3.75  \\ 
SMSS~J015350.94$-$775525.6 & 4455.890 & 20.0 & 1.900 & -0.530 & 42.0 & 3.77  \\ 
SMSS~J015350.94$-$775525.6 & 4464.448 & 22.1 & 1.160 & -1.810 & 85.5 & 2.77  \\ 
SMSS~J015350.94$-$775525.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 140.1 & 2.53  \\ 
SMSS~J015350.94$-$775525.6 & 4470.853 & 22.1 & 1.170 & -2.020 & 64.1 & 2.65  \\ 
SMSS~J015350.94$-$775525.6 & 4476.019 & 26.0 & 2.850 & -0.820 & 74.3 & 4.87  \\ 
SMSS~J015350.94$-$775525.6 & 4484.220 & 26.0 & 3.600 & -0.860 & 27.6 & 5.02  \\ 
SMSS~J015350.94$-$775525.6 & 4489.185 & 26.1 & 2.830 & -2.970 & 27.8 & 4.92  \\ 
SMSS~J015350.94$-$775525.6 & 4489.739 & 26.0 & 0.120 & -3.899 & 109.7 & 5.19  \\ 
SMSS~J015350.94$-$775525.6 & 4491.410 & 26.1 & 2.860 & -2.710 & 41.6 & 4.95  \\ 
SMSS~J015350.94$-$775525.6 & 4493.522 & 22.1 & 1.080 & -3.020 & 23.1 & 2.84  \\ 
SMSS~J015350.94$-$775525.6 & 4494.563 & 26.0 & 2.200 & -1.143 & 94.8 & 4.76  \\ 
SMSS~J015350.94$-$775525.6 & 4501.270 & 22.1 & 1.120 & -0.770 & 136.8 & 2.62  \\ 
SMSS~J015350.94$-$775525.6 & 4508.283 & 26.1 & 2.860 & -2.580 & 51.7 & 4.99  \\ 
SMSS~J015350.94$-$775525.6 & 4512.730 & 22.0 & 0.840 & -0.424 & 23.7 & 2.54  \\ 
SMSS~J015350.94$-$775525.6 & 4515.340 & 26.1 & 2.840 & -2.600 & 48.9 & 4.94  \\ 
SMSS~J015350.94$-$775525.6 & 4518.020 & 22.0 & 0.830 & -0.269 & 30.3 & 2.52  \\ 
SMSS~J015350.94$-$775525.6 & 4520.224 & 26.1 & 2.810 & -2.600 & 46.9 & 4.87  \\ 
SMSS~J015350.94$-$775525.6 & 4528.614 & 26.0 & 2.180 & -0.822 & 127.8 & 5.05  \\ 
SMSS~J015350.94$-$775525.6 & 4531.148 & 26.0 & 1.480 & -2.101 & 102.3 & 4.96  \\ 
SMSS~J015350.94$-$775525.6 & 4533.249 & 22.0 & 0.850 & 0.532 & 66.6 & 2.33  \\ 
SMSS~J015350.94$-$775525.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 57.0 & 2.35  \\ 
SMSS~J015350.94$-$775525.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 49.9 & 2.45  \\ 
SMSS~J015350.94$-$775525.6 & 4541.523 & 26.1 & 2.860 & -3.050 & 28.8 & 5.05  \\ 
SMSS~J015350.94$-$775525.6 & 4545.950 & 24.0 & 0.940 & -1.370 & 27.5 & 2.88  \\ 
SMSS~J015350.94$-$775525.6 & 4548.760 & 22.0 & 0.830 & -0.298 & 30.7 & 2.55  \\ 
SMSS~J015350.94$-$775525.6 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.10  \\ 
SMSS~J015350.94$-$775525.6 & 4555.490 & 22.0 & 0.850 & -0.432 & 25.4 & 2.60  \\ 
SMSS~J015350.94$-$775525.6 & 4555.890 & 26.1 & 2.830 & -2.400 & 65.1 & 4.98  \\ 
SMSS~J015350.94$-$775525.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 129.5 & 2.78  \\ 
SMSS~J015350.94$-$775525.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 122.9 & 5.92  \\ 
SMSS~J015350.94$-$775525.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 127.3 & 2.53  \\ 
SMSS~J015350.94$-$775525.6 & 4576.340 & 26.1 & 2.840 & -2.950 & 33.6 & 5.02  \\ 
SMSS~J015350.94$-$775525.6 & 4583.409 & 22.1 & 1.160 & -2.920 & 23.9 & 2.85  \\ 
SMSS~J015350.94$-$775525.6 & 4583.840 & 26.1 & 2.810 & -1.930 & 89.4 & 4.90  \\ 
SMSS~J015350.94$-$775525.6 & 4589.915 & 22.1 & 1.240 & -1.790 & 87.0 & 2.85  \\ 
SMSS~J015350.94$-$775525.6 & 4600.752 & 24.0 & 1.000 & -1.260 & 20.8 & 2.69  \\ 
SMSS~J015350.94$-$775525.6 & 4602.941 & 26.0 & 1.490 & -2.208 & 95.9 & 4.94  \\ 
SMSS~J015350.94$-$775525.6 & 4616.137 & 24.0 & 0.980 & -1.190 & 28.7 & 2.77  \\ 
SMSS~J015350.94$-$775525.6 & 4626.188 & 24.0 & 0.970 & -1.320 & 20.5 & 2.70  \\ 
SMSS~J015350.94$-$775525.6 & 4630.120 & 26.0 & 2.280 & -2.587 & 21.3 & 5.01  \\ 
SMSS~J015350.94$-$775525.6 & 4632.912 & 26.0 & 1.610 & -2.913 & 48.1 & 5.01  \\ 
SMSS~J015350.94$-$775525.6 & 4646.150 & 24.0 & 1.030 & -0.740 & 41.5 & 2.61  \\ 
SMSS~J015350.94$-$775525.6 & 4647.434 & 26.0 & 2.950 & -1.351 & 33.7 & 4.84  \\ 
SMSS~J015350.94$-$775525.6 & 4652.158 & 24.0 & 1.000 & -1.030 & 32.9 & 2.71  \\ 
SMSS~J015350.94$-$775525.6 & 4657.200 & 22.1 & 1.240 & -2.240 & 50.6 & 2.73  \\ 
SMSS~J015350.94$-$775525.6 & 4678.846 & 26.0 & 3.600 & -0.830 & 24.7 & 4.92  \\ 
SMSS~J015350.94$-$775525.6 & 4681.910 & 22.0 & 0.050 & -1.015 & 46.9 & 2.57  \\ 
SMSS~J015350.94$-$775525.6 & 4691.411 & 26.0 & 2.990 & -1.520 & 30.8 & 5.00  \\ 
SMSS~J015350.94$-$775525.6 & 4702.990 & 12.0 & 4.330 & -0.380 & 119.4 & 5.77  \\ 
SMSS~J015350.94$-$775525.6 & 4707.274 & 26.0 & 3.240 & -1.080 & 35.3 & 4.95  \\ 
SMSS~J015350.94$-$775525.6 & 4708.662 & 22.1 & 1.240 & -2.340 & 49.2 & 2.80  \\ 
SMSS~J015350.94$-$775525.6 & 4710.283 & 26.0 & 3.020 & -1.610 & 26.6 & 5.04  \\ 
SMSS~J015350.94$-$775525.6 & 4714.421 & 28.0 & 3.380 & 0.230 & 38.2 & 3.57  \\ 
SMSS~J015350.94$-$775525.6 & 4733.591 & 26.0 & 1.490 & -2.988 & 57.2 & 5.07  \\ 
SMSS~J015350.94$-$775525.6 & 4736.772 & 26.0 & 3.210 & -0.752 & 58.7 & 4.96  \\ 
SMSS~J015350.94$-$775525.6 & 4779.979 & 22.1 & 2.050 & -1.370 & 40.2 & 2.67  \\ 
SMSS~J015350.94$-$775525.6 & 4805.089 & 22.1 & 2.060 & -1.100 & 60.6 & 2.73  \\ 
SMSS~J015350.94$-$775525.6 & 4810.528 & 30.0 & 4.080 & -0.137 & 14.2 & 1.83  \\ 
SMSS~J015350.94$-$775525.6 & 4823.528 & 25.0 & 2.320 & 0.144 & 24.1 & 2.20  \\ 
SMSS~J015350.94$-$775525.6 & 4859.741 & 26.0 & 2.880 & -0.760 & 67.4 & 4.69  \\ 
SMSS~J015350.94$-$775525.6 & 4865.610 & 22.1 & 1.120 & -2.810 & 33.1 & 2.85  \\ 
SMSS~J015350.94$-$775525.6 & 4871.318 & 26.0 & 2.870 & -0.362 & 87.1 & 4.60  \\ 
SMSS~J015350.94$-$775525.6 & 4872.137 & 26.0 & 2.880 & -0.567 & 77.8 & 4.67  \\ 
SMSS~J015350.94$-$775525.6 & 4890.755 & 26.0 & 2.880 & -0.394 & 87.8 & 4.65  \\ 
SMSS~J015350.94$-$775525.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 99.2 & 4.53  \\ 
SMSS~J015350.94$-$775525.6 & 4903.310 & 26.0 & 2.880 & -0.926 & 64.0 & 4.80  \\ 
SMSS~J015350.94$-$775525.6 & 4918.994 & 26.0 & 2.850 & -0.342 & 97.9 & 4.74  \\ 
SMSS~J015350.94$-$775525.6 & 4920.503 & 26.0 & 2.830 & 0.068 & 115.1 & 4.62  \\ 
SMSS~J015350.94$-$775525.6 & 4923.930 & 26.1 & 2.890 & -1.320 & 107.4 & 4.67  \\ 
SMSS~J015350.94$-$775525.6 & 4924.770 & 26.0 & 2.280 & -2.114 & 37.9 & 4.84  \\ 
SMSS~J015350.94$-$775525.6 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.16  \\ 
SMSS~J015350.94$-$775525.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 86.7 & 4.98  \\ 
SMSS~J015350.94$-$775525.6 & 4966.089 & 26.0 & 3.330 & -0.871 & 39.0 & 4.89  \\ 
SMSS~J015350.94$-$775525.6 & 4981.730 & 22.0 & 0.840 & 0.560 & 76.7 & 2.39  \\ 
SMSS~J015350.94$-$775525.6 & 4991.070 & 22.0 & 0.840 & 0.436 & 78.3 & 2.53  \\ 
SMSS~J015350.94$-$775525.6 & 4994.130 & 26.0 & 0.920 & -2.969 & 99.6 & 4.98  \\ 
SMSS~J015350.94$-$775525.6 & 4999.500 & 22.0 & 0.830 & 0.306 & 62.7 & 2.42  \\ 
SMSS~J015350.94$-$775525.6 & 5001.870 & 26.0 & 3.880 & 0.050 & 36.6 & 4.59  \\ 
SMSS~J015350.94$-$775525.6 & 5006.119 & 26.0 & 2.830 & -0.615 & 83.9 & 4.73  \\ 
SMSS~J015350.94$-$775525.6 & 5007.206 & 22.0 & 0.820 & 0.168 & 68.2 & 2.62  \\ 
SMSS~J015350.94$-$775525.6 & 5012.068 & 26.0 & 0.860 & -2.642 & 121.5 & 4.97  \\ 
SMSS~J015350.94$-$775525.6 & 5014.942 & 26.0 & 3.940 & -0.300 & 21.4 & 4.70  \\ 
SMSS~J015350.94$-$775525.6 & 5018.450 & 26.1 & 2.890 & -1.220 & 119.8 & 4.79  \\ 
SMSS~J015350.94$-$775525.6 & 5020.024 & 22.0 & 0.840 & -0.358 & 36.2 & 2.69  \\ 
SMSS~J015350.94$-$775525.6 & 5024.843 & 22.0 & 0.820 & -0.546 & 22.4 & 2.58  \\ 
SMSS~J015350.94$-$775525.6 & 5031.010 & 21.1 & 1.360 & -0.400 & 63.9 & 0.81  \\ 
SMSS~J015350.94$-$775525.6 & 5039.960 & 22.0 & 0.020 & -1.130 & 41.8 & 2.54  \\ 
SMSS~J015350.94$-$775525.6 & 5041.756 & 26.0 & 1.490 & -2.200 & 109.7 & 5.11  \\ 
SMSS~J015350.94$-$775525.6 & 5049.820 & 26.0 & 2.280 & -1.355 & 78.1 & 4.69  \\ 
SMSS~J015350.94$-$775525.6 & 5064.650 & 22.0 & 0.050 & -0.935 & 51.6 & 2.53  \\ 
SMSS~J015350.94$-$775525.6 & 5068.766 & 26.0 & 2.940 & -1.041 & 62.2 & 4.94  \\ 
SMSS~J015350.94$-$775525.6 & 5079.740 & 26.0 & 0.990 & -3.245 & 80.7 & 5.02  \\ 
SMSS~J015350.94$-$775525.6 & 5083.339 & 26.0 & 0.960 & -2.842 & 91.6 & 4.76  \\ 
SMSS~J015350.94$-$775525.6 & 5098.697 & 26.0 & 2.180 & -2.030 & 71.6 & 5.15  \\ 
SMSS~J015350.94$-$775525.6 & 5110.413 & 26.0 & 0.000 & -3.760 & 139.5 & 5.28  \\ 
SMSS~J015350.94$-$775525.6 & 5123.720 & 26.0 & 1.010 & -3.058 & 93.6 & 5.06  \\ 
SMSS~J015350.94$-$775525.6 & 5127.360 & 26.0 & 0.920 & -3.249 & 89.2 & 5.07  \\ 
SMSS~J015350.94$-$775525.6 & 5129.156 & 22.1 & 1.890 & -1.240 & 71.0 & 2.79  \\ 
SMSS~J015350.94$-$775525.6 & 5131.468 & 26.0 & 2.220 & -2.515 & 34.8 & 5.11  \\ 
SMSS~J015350.94$-$775525.6 & 5133.689 & 26.0 & 4.180 & 0.140 & 40.5 & 4.92  \\ 
SMSS~J015350.94$-$775525.6 & 5137.075 & 28.0 & 1.680 & -1.990 & 37.3 & 3.68  \\ 
SMSS~J015350.94$-$775525.6 & 5137.382 & 26.0 & 4.180 & -0.400 & 17.2 & 4.96  \\ 
SMSS~J015350.94$-$775525.6 & 5142.929 & 26.0 & 0.960 & -3.080 & 107.0 & 5.25  \\ 
SMSS~J015350.94$-$775525.6 & 5150.839 & 26.0 & 0.990 & -3.037 & 98.9 & 5.10  \\ 
SMSS~J015350.94$-$775525.6 & 5151.911 & 26.0 & 1.010 & -3.321 & 67.7 & 4.91  \\ 
SMSS~J015350.94$-$775525.6 & 5166.282 & 26.0 & 0.000 & -4.123 & 111.0 & 5.13  \\ 
SMSS~J015350.94$-$775525.6 & 5171.596 & 26.0 & 1.490 & -1.721 & 123.3 & 4.85  \\ 
SMSS~J015350.94$-$775525.6 & 5173.740 & 22.0 & 0.000 & -1.062 & 48.5 & 2.54  \\ 
SMSS~J015350.94$-$775525.6 & 5185.902 & 22.1 & 1.890 & -1.490 & 48.0 & 2.69  \\ 
SMSS~J015350.94$-$775525.6 & 5188.687 & 22.1 & 1.580 & -1.050 & 102.9 & 2.71  \\ 
SMSS~J015350.94$-$775525.6 & 5192.344 & 26.0 & 3.000 & -0.421 & 82.4 & 4.71  \\ 
SMSS~J015350.94$-$775525.6 & 5192.970 & 22.0 & 0.020 & -0.950 & 61.6 & 2.64  \\ 
SMSS~J015350.94$-$775525.6 & 5194.942 & 26.0 & 1.560 & -2.021 & 104.3 & 4.89  \\ 
SMSS~J015350.94$-$775525.6 & 5197.580 & 26.1 & 3.230 & -2.220 & 48.4 & 4.98  \\ 
SMSS~J015350.94$-$775525.6 & 5198.711 & 26.0 & 2.220 & -2.091 & 48.5 & 4.90  \\ 
SMSS~J015350.94$-$775525.6 & 5202.336 & 26.0 & 2.180 & -1.871 & 77.5 & 5.06  \\ 
SMSS~J015350.94$-$775525.6 & 5206.040 & 24.0 & 0.940 & 0.020 & 104.7 & 2.69  \\ 
SMSS~J015350.94$-$775525.6 & 5210.390 & 22.0 & 0.050 & -0.828 & 66.7 & 2.63  \\ 
SMSS~J015350.94$-$775525.6 & 5216.274 & 26.0 & 1.610 & -2.082 & 109.3 & 5.10  \\ 
SMSS~J015350.94$-$775525.6 & 5225.526 & 26.0 & 0.110 & -4.755 & 63.6 & 5.15  \\ 
SMSS~J015350.94$-$775525.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 115.0 & 4.83  \\ 
SMSS~J015350.94$-$775525.6 & 5239.811 & 21.1 & 1.460 & -0.770 & 43.8 & 1.00  \\ 
SMSS~J015350.94$-$775525.6 & 5247.050 & 26.0 & 0.090 & -4.946 & 56.6 & 5.23  \\ 
SMSS~J015350.94$-$775525.6 & 5250.210 & 26.0 & 0.120 & -4.938 & 54.4 & 5.23  \\ 
SMSS~J015350.94$-$775525.6 & 5250.646 & 26.0 & 2.200 & -2.180 & 62.4 & 5.17  \\ 
SMSS~J015350.94$-$775525.6 & 5254.956 & 26.0 & 0.110 & -4.764 & 75.8 & 5.33  \\ 
SMSS~J015350.94$-$775525.6 & 5263.305 & 26.0 & 3.270 & -0.879 & 38.2 & 4.80  \\ 
SMSS~J015350.94$-$775525.6 & 5266.555 & 26.0 & 3.000 & -0.385 & 89.1 & 4.78  \\ 
SMSS~J015350.94$-$775525.6 & 5276.000 & 26.1 & 3.200 & -2.010 & 61.5 & 4.94  \\ 
SMSS~J015350.94$-$775525.6 & 5281.790 & 26.0 & 3.040 & -0.833 & 60.5 & 4.82  \\ 
SMSS~J015350.94$-$775525.6 & 5283.621 & 26.0 & 3.240 & -0.524 & 66.6 & 4.84  \\ 
SMSS~J015350.94$-$775525.6 & 5302.300 & 26.0 & 3.280 & -0.720 & 52.7 & 4.88  \\ 
SMSS~J015350.94$-$775525.6 & 5307.361 & 26.0 & 1.610 & -2.912 & 53.0 & 5.03  \\ 
SMSS~J015350.94$-$775525.6 & 5324.179 & 26.0 & 3.210 & -0.103 & 81.6 & 4.62  \\ 
SMSS~J015350.94$-$775525.6 & 5332.900 & 26.0 & 1.550 & -2.776 & 65.0 & 4.99  \\ 
SMSS~J015350.94$-$775525.6 & 5345.800 & 24.0 & 1.000 & -0.950 & 48.1 & 2.84  \\ 
SMSS~J015350.94$-$775525.6 & 5348.310 & 24.0 & 1.000 & -1.210 & 30.6 & 2.80  \\ 
SMSS~J015350.94$-$775525.6 & 5369.962 & 26.0 & 4.370 & 0.536 & 42.8 & 4.78  \\ 
SMSS~J015350.94$-$775525.6 & 5381.021 & 22.1 & 1.570 & -1.920 & 44.8 & 2.67  \\ 
SMSS~J015350.94$-$775525.6 & 5397.128 & 26.0 & 0.920 & -1.982 & 158.6 & 4.95  \\ 
SMSS~J015350.94$-$775525.6 & 5410.910 & 26.0 & 4.470 & 0.398 & 30.4 & 4.81  \\ 
SMSS~J015350.94$-$775525.6 & 5418.768 & 22.1 & 1.580 & -2.000 & 37.7 & 2.65  \\ 
SMSS~J015350.94$-$775525.6 & 5429.696 & 26.0 & 0.960 & -1.881 & 162.8 & 4.96  \\ 
SMSS~J015350.94$-$775525.6 & 5434.524 & 26.0 & 1.010 & -2.126 & 146.5 & 5.00  \\ 
SMSS~J015350.94$-$775525.6 & 5446.917 & 26.0 & 0.990 & -1.910 & 156.2 & 4.92  \\ 
SMSS~J015350.94$-$775525.6 & 5455.609 & 26.0 & 1.010 & -2.090 & 167.7 & 5.30  \\ 
SMSS~J015350.94$-$775525.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 89.9 & 3.55  \\ 
SMSS~J015350.94$-$775525.6 & 5497.516 & 26.0 & 1.010 & -2.825 & 115.6 & 5.15  \\ 
SMSS~J015350.94$-$775525.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 106.5 & 5.16  \\ 
SMSS~J015350.94$-$775525.6 & 5506.779 & 26.0 & 0.990 & -2.789 & 116.2 & 5.09  \\ 
SMSS~J015350.94$-$775525.6 & 5526.785 & 21.1 & 1.770 & 0.020 & 71.7 & 0.97  \\ 
SMSS~J015350.94$-$775525.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 126.0 & 5.97  \\ 
SMSS~J015350.94$-$775525.6 & 5569.618 & 26.0 & 3.420 & -0.540 & 51.3 & 4.83  \\ 
SMSS~J015350.94$-$775525.6 & 5572.842 & 26.0 & 3.400 & -0.275 & 71.0 & 4.85  \\ 
SMSS~J015350.94$-$775525.6 & 5576.088 & 26.0 & 3.430 & -1.000 & 22.1 & 4.77  \\ 
SMSS~J015350.94$-$775525.6 & 5586.756 & 26.0 & 3.370 & -0.144 & 79.7 & 4.81  \\ 
SMSS~J015350.94$-$775525.6 & 5615.644 & 26.0 & 3.330 & 0.050 & 94.1 & 4.80  \\ 
SMSS~J015350.94$-$775525.6 & 5624.542 & 26.0 & 3.420 & -0.755 & 30.9 & 4.71  \\ 
SMSS~J015350.94$-$775525.6 & 5658.816 & 26.0 & 3.400 & -0.793 & 42.0 & 4.91  \\ 
SMSS~J015350.94$-$775525.6 & 5701.544 & 26.0 & 2.560 & -2.143 & 22.6 & 4.87  \\ 
SMSS~J015350.94$-$775525.6 & 5889.950 & 11.0 & 0.000 & 0.108 & 195.2 & 3.80  \\ 
SMSS~J015350.94$-$775525.6 & 5895.924 & 11.0 & 0.000 & -0.194 & 174.0 & 3.82  \\ 
SMSS~J015350.94$-$775525.6 & 6065.481 & 26.0 & 2.610 & -1.410 & 68.9 & 4.95  \\ 
SMSS~J015350.94$-$775525.6 & 6136.615 & 26.0 & 2.450 & -1.410 & 83.1 & 4.95  \\ 
SMSS~J015350.94$-$775525.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 92.8 & 5.08  \\ 
SMSS~J015350.94$-$775525.6 & 6219.280 & 26.0 & 2.200 & -2.448 & 33.8 & 4.93  \\ 
SMSS~J015350.94$-$775525.6 & 6230.723 & 26.0 & 2.560 & -1.276 & 90.0 & 5.06  \\ 
SMSS~J015350.94$-$775525.6 & 6246.318 & 26.0 & 3.600 & -0.877 & 30.7 & 5.01  \\ 
SMSS~J015350.94$-$775525.6 & 6252.555 & 26.0 & 2.400 & -1.687 & 67.7 & 4.93  \\ 
SMSS~J015350.94$-$775525.6 & 6265.134 & 26.0 & 2.180 & -2.540 & 35.6 & 5.03  \\ 
SMSS~J015350.94$-$775525.6 & 6335.330 & 26.0 & 2.200 & -2.180 & 51.1 & 4.93  \\ 
SMSS~J015350.94$-$775525.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 76.6 & 4.98  \\ 
SMSS~J015350.94$-$775525.6 & 6411.649 & 26.0 & 3.650 & -0.595 & 31.8 & 4.80  \\ 
SMSS~J015350.94$-$775525.6 & 6421.350 & 26.0 & 2.280 & -2.014 & 71.9 & 5.16  \\ 
SMSS~J015350.94$-$775525.6 & 6430.846 & 26.0 & 2.180 & -1.946 & 74.4 & 5.00  \\ 
SMSS~J015350.94$-$775525.6 & 6439.070 & 20.0 & 2.520 & 0.470 & 73.9 & 3.91  \\ 
SMSS~J015350.94$-$775525.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 101.3 & 4.97  \\ 
SMSS~J015350.94$-$775525.6 & 6496.896 & 56.1 & 0.600 & -0.369 & 65.6 & -0.99  \\ 
SMSS~J015350.94$-$775525.6 & 6592.912 & 26.0 & 2.730 & -1.473 & 58.4 & 4.97  \\ 
SMSS~J015350.94$-$775525.6 & 6663.440 & 26.0 & 2.420 & -2.479 & 28.4 & 5.11  \\ 
SMSS~J015350.94$-$775525.6 & 6677.986 & 26.0 & 2.690 & -1.418 & 64.8 & 4.96  \\ 
SMSS~J015941.53$-$781408.7 & 3753.611 & 26.0 & 2.180 & -0.890 & 58.5 & 4.31  \\ 
SMSS~J015941.53$-$781408.7 & 3765.539 & 26.0 & 3.240 & 0.482 & 62.5 & 4.28  \\ 
SMSS~J015941.53$-$781408.7 & 3767.192 & 26.0 & 1.010 & -0.390 & 129.6 & 4.26  \\ 
SMSS~J015941.53$-$781408.7 & 3783.520 & 28.0 & 0.420 & -1.420 & 78.4 & 3.02  \\ 
SMSS~J015941.53$-$781408.7 & 3805.343 & 26.0 & 3.300 & 0.313 & 49.3 & 4.18  \\ 
SMSS~J015941.53$-$781408.7 & 3807.140 & 28.0 & 0.420 & -1.220 & 81.8 & 2.91  \\ 
SMSS~J015941.53$-$781408.7 & 3813.394 & 22.1 & 0.610 & -2.020 & 60.8 & 2.27  \\ 
SMSS~J015941.53$-$781408.7 & 3839.256 & 26.0 & 3.050 & -0.330 & 34.6 & 4.21  \\ 
SMSS~J015941.53$-$781408.7 & 3840.438 & 26.0 & 0.990 & -0.497 & 119.8 & 4.14  \\ 
SMSS~J015941.53$-$781408.7 & 3841.048 & 26.0 & 1.610 & -0.044 & 109.8 & 4.17  \\ 
SMSS~J015941.53$-$781408.7 & 3846.800 & 26.0 & 3.250 & -0.020 & 31.6 & 4.06  \\ 
SMSS~J015941.53$-$781408.7 & 3850.818 & 26.0 & 0.990 & -1.745 & 84.5 & 4.47  \\ 
SMSS~J015941.53$-$781408.7 & 3852.573 & 26.0 & 2.180 & -1.180 & 41.2 & 4.19  \\ 
SMSS~J015941.53$-$781408.7 & 3858.301 & 28.0 & 0.420 & -0.951 & 92.5 & 2.94  \\ 
SMSS~J015941.53$-$781408.7 & 3865.523 & 26.0 & 1.010 & -0.950 & 109.7 & 4.38  \\ 
SMSS~J015941.53$-$781408.7 & 3867.216 & 26.0 & 3.020 & -0.450 & 38.6 & 4.38  \\ 
SMSS~J015941.53$-$781408.7 & 3881.869 & 27.0 & 0.580 & -1.130 & 42.4 & 2.12  \\ 
SMSS~J015941.53$-$781408.7 & 3885.510 & 26.0 & 2.420 & -1.090 & 38.5 & 4.31  \\ 
SMSS~J015941.53$-$781408.7 & 3902.946 & 26.0 & 1.560 & -0.442 & 92.9 & 4.06  \\ 
SMSS~J015941.53$-$781408.7 & 3917.181 & 26.0 & 0.990 & -2.155 & 64.3 & 4.27  \\ 
SMSS~J015941.53$-$781408.7 & 3920.258 & 26.0 & 0.120 & -1.734 & 113.1 & 4.17  \\ 
SMSS~J015941.53$-$781408.7 & 3922.912 & 26.0 & 0.050 & -1.626 & 127.2 & 4.29  \\ 
SMSS~J015941.53$-$781408.7 & 3949.953 & 26.0 & 2.180 & -1.251 & 47.2 & 4.38  \\ 
SMSS~J015941.53$-$781408.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 89.8 & 2.39  \\ 
SMSS~J015941.53$-$781408.7 & 3977.741 & 26.0 & 2.200 & -1.120 & 58.1 & 4.52  \\ 
SMSS~J015941.53$-$781408.7 & 3995.306 & 27.0 & 0.920 & -0.220 & 60.2 & 2.00  \\ 
SMSS~J015941.53$-$781408.7 & 3998.640 & 22.0 & 0.050 & 0.010 & 56.9 & 2.14  \\ 
SMSS~J015941.53$-$781408.7 & 4005.242 & 26.0 & 1.560 & -0.583 & 95.1 & 4.23  \\ 
SMSS~J015941.53$-$781408.7 & 4007.272 & 26.0 & 2.760 & -1.280 & 14.5 & 4.28  \\ 
SMSS~J015941.53$-$781408.7 & 4012.396 & 22.1 & 0.570 & -1.750 & 74.8 & 2.24  \\ 
SMSS~J015941.53$-$781408.7 & 4014.531 & 26.0 & 3.050 & -0.590 & 38.6 & 4.54  \\ 
SMSS~J015941.53$-$781408.7 & 4021.866 & 26.0 & 2.760 & -0.730 & 36.3 & 4.29  \\ 
SMSS~J015941.53$-$781408.7 & 4025.120 & 22.1 & 0.610 & -1.980 & 58.6 & 2.13  \\ 
SMSS~J015941.53$-$781408.7 & 4028.338 & 22.1 & 1.890 & -0.960 & 38.5 & 2.23  \\ 
SMSS~J015941.53$-$781408.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.36  \\ 
SMSS~J015941.53$-$781408.7 & 4032.627 & 26.0 & 1.490 & -2.380 & 25.9 & 4.22  \\ 
SMSS~J015941.53$-$781408.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.89  \\ 
SMSS~J015941.53$-$781408.7 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.19  \\ 
SMSS~J015941.53$-$781408.7 & 4044.609 & 26.0 & 2.830 & -1.220 & 19.6 & 4.46  \\ 
SMSS~J015941.53$-$781408.7 & 4053.829 & 22.1 & 1.890 & -1.210 & 20.9 & 2.07  \\ 
SMSS~J015941.53$-$781408.7 & 4057.505 & 12.0 & 4.350 & -0.890 & 31.1 & 5.10  \\ 
SMSS~J015941.53$-$781408.7 & 4062.441 & 26.0 & 2.850 & -0.860 & 39.5 & 4.60  \\ 
SMSS~J015941.53$-$781408.7 & 4067.271 & 26.0 & 2.560 & -1.419 & 17.4 & 4.28  \\ 
SMSS~J015941.53$-$781408.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.54  \\ 
SMSS~J015941.53$-$781408.7 & 4098.176 & 26.0 & 3.240 & -0.880 & 14.3 & 4.42  \\ 
SMSS~J015941.53$-$781408.7 & 4109.802 & 26.0 & 2.850 & -0.940 & 22.0 & 4.27  \\ 
SMSS~J015941.53$-$781408.7 & 4118.767 & 27.0 & 1.050 & -0.490 & 52.4 & 2.22  \\ 
SMSS~J015941.53$-$781408.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 65.0 & 2.19  \\ 
SMSS~J015941.53$-$781408.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.29  \\ 
SMSS~J015941.53$-$781408.7 & 4132.058 & 26.0 & 1.610 & -0.675 & 98.7 & 4.44  \\ 
SMSS~J015941.53$-$781408.7 & 4132.899 & 26.0 & 2.850 & -1.010 & 27.5 & 4.47  \\ 
SMSS~J015941.53$-$781408.7 & 4134.678 & 26.0 & 2.830 & -0.649 & 46.7 & 4.51  \\ 
SMSS~J015941.53$-$781408.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 45.8 & 4.30  \\ 
SMSS~J015941.53$-$781408.7 & 4143.868 & 26.0 & 1.560 & -0.511 & 95.3 & 4.12  \\ 
SMSS~J015941.53$-$781408.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 46.6 & 4.33  \\ 
SMSS~J015941.53$-$781408.7 & 4152.169 & 26.0 & 0.960 & -3.232 & 26.7 & 4.45  \\ 
SMSS~J015941.53$-$781408.7 & 4153.899 & 26.0 & 3.400 & -0.320 & 31.5 & 4.51  \\ 
SMSS~J015941.53$-$781408.7 & 4156.799 & 26.0 & 2.830 & -0.808 & 36.0 & 4.44  \\ 
SMSS~J015941.53$-$781408.7 & 4157.780 & 26.0 & 3.420 & -0.403 & 24.2 & 4.44  \\ 
SMSS~J015941.53$-$781408.7 & 4158.793 & 26.0 & 3.430 & -0.670 & 13.3 & 4.39  \\ 
SMSS~J015941.53$-$781408.7 & 4161.527 & 22.1 & 1.080 & -2.160 & 24.3 & 2.15  \\ 
SMSS~J015941.53$-$781408.7 & 4167.271 & 12.0 & 4.350 & -0.710 & 38.3 & 5.06  \\ 
SMSS~J015941.53$-$781408.7 & 4174.913 & 26.0 & 0.910 & -2.938 & 50.2 & 4.59  \\ 
SMSS~J015941.53$-$781408.7 & 4175.636 & 26.0 & 2.850 & -0.827 & 29.9 & 4.35  \\ 
SMSS~J015941.53$-$781408.7 & 4178.860 & 26.1 & 2.580 & -2.510 & 32.6 & 4.37  \\ 
SMSS~J015941.53$-$781408.7 & 4181.755 & 26.0 & 2.830 & -0.371 & 54.4 & 4.39  \\ 
SMSS~J015941.53$-$781408.7 & 4184.309 & 22.1 & 1.080 & -2.510 & 16.1 & 2.26  \\ 
SMSS~J015941.53$-$781408.7 & 4184.892 & 26.0 & 2.830 & -0.869 & 26.5 & 4.28  \\ 
SMSS~J015941.53$-$781408.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 67.6 & 4.38  \\ 
SMSS~J015941.53$-$781408.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 66.7 & 4.33  \\ 
SMSS~J015941.53$-$781408.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 51.8 & 4.20  \\ 
SMSS~J015941.53$-$781408.7 & 4195.329 & 26.0 & 3.330 & -0.492 & 28.4 & 4.53  \\ 
SMSS~J015941.53$-$781408.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 53.3 & 4.10  \\ 
SMSS~J015941.53$-$781408.7 & 4202.029 & 26.0 & 1.490 & -0.689 & 106.8 & 4.50  \\ 
SMSS~J015941.53$-$781408.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.45  \\ 
SMSS~J015941.53$-$781408.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 69.4 & 4.36  \\ 
SMSS~J015941.53$-$781408.7 & 4217.545 & 26.0 & 3.430 & -0.484 & 20.0 & 4.42  \\ 
SMSS~J015941.53$-$781408.7 & 4222.213 & 26.0 & 2.450 & -0.914 & 45.1 & 4.27  \\ 
SMSS~J015941.53$-$781408.7 & 4227.427 & 26.0 & 3.330 & 0.266 & 63.6 & 4.55  \\ 
SMSS~J015941.53$-$781408.7 & 4233.170 & 26.1 & 2.580 & -1.970 & 59.7 & 4.41  \\ 
SMSS~J015941.53$-$781408.7 & 4233.603 & 26.0 & 2.480 & -0.579 & 58.5 & 4.26  \\ 
SMSS~J015941.53$-$781408.7 & 4238.810 & 26.0 & 3.400 & -0.233 & 27.2 & 4.32  \\ 
SMSS~J015941.53$-$781408.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.08  \\ 
SMSS~J015941.53$-$781408.7 & 4247.426 & 26.0 & 3.370 & -0.240 & 36.0 & 4.49  \\ 
SMSS~J015941.53$-$781408.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 71.0 & 4.35  \\ 
SMSS~J015941.53$-$781408.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 96.4 & 4.32  \\ 
SMSS~J015941.53$-$781408.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 92.2 & 2.28  \\ 
SMSS~J015941.53$-$781408.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 87.6 & 4.23  \\ 
SMSS~J015941.53$-$781408.7 & 4271.154 & 26.0 & 2.450 & -0.337 & 77.7 & 4.45  \\ 
SMSS~J015941.53$-$781408.7 & 4271.760 & 26.0 & 1.490 & -0.173 & 132.2 & 4.48  \\ 
SMSS~J015941.53$-$781408.7 & 4282.403 & 26.0 & 2.180 & -0.779 & 59.1 & 4.14  \\ 
SMSS~J015941.53$-$781408.7 & 4283.010 & 20.0 & 1.890 & -0.224 & 35.9 & 3.52  \\ 
SMSS~J015941.53$-$781408.7 & 4290.219 & 22.1 & 1.160 & -0.930 & 79.1 & 2.19  \\ 
SMSS~J015941.53$-$781408.7 & 4300.049 & 22.1 & 1.180 & -0.490 & 95.6 & 2.20  \\ 
SMSS~J015941.53$-$781408.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 43.6 & 3.67  \\ 
SMSS~J015941.53$-$781408.7 & 4325.762 & 26.0 & 1.610 & 0.006 & 123.8 & 4.28  \\ 
SMSS~J015941.53$-$781408.7 & 4337.046 & 26.0 & 1.560 & -1.695 & 70.3 & 4.57  \\ 
SMSS~J015941.53$-$781408.7 & 4352.735 & 26.0 & 2.220 & -1.290 & 47.3 & 4.42  \\ 
SMSS~J015941.53$-$781408.7 & 4375.930 & 26.0 & 0.000 & -3.005 & 87.8 & 4.46  \\ 
SMSS~J015941.53$-$781408.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 34.0 & 2.13  \\ 
SMSS~J015941.53$-$781408.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 99.4 & 2.20  \\ 
SMSS~J015941.53$-$781408.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 65.8 & 2.20  \\ 
SMSS~J015941.53$-$781408.7 & 4404.750 & 26.0 & 1.560 & -0.147 & 114.6 & 4.17  \\ 
SMSS~J015941.53$-$781408.7 & 4407.709 & 26.0 & 2.180 & -1.970 & 27.6 & 4.63  \\ 
SMSS~J015941.53$-$781408.7 & 4415.122 & 26.0 & 1.610 & -0.621 & 108.5 & 4.55  \\ 
SMSS~J015941.53$-$781408.7 & 4416.817 & 26.1 & 2.780 & -2.600 & 21.4 & 4.41  \\ 
SMSS~J015941.53$-$781408.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 71.2 & 2.23  \\ 
SMSS~J015941.53$-$781408.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 30.1 & 2.26  \\ 
SMSS~J015941.53$-$781408.7 & 4422.568 & 26.0 & 2.850 & -1.110 & 19.2 & 4.34  \\ 
SMSS~J015941.53$-$781408.7 & 4425.440 & 20.0 & 1.880 & -0.358 & 36.1 & 3.65  \\ 
SMSS~J015941.53$-$781408.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 94.9 & 4.64  \\ 
SMSS~J015941.53$-$781408.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 28.3 & 4.39  \\ 
SMSS~J015941.53$-$781408.7 & 4442.339 & 26.0 & 2.200 & -1.228 & 51.4 & 4.42  \\ 
SMSS~J015941.53$-$781408.7 & 4443.194 & 26.0 & 2.860 & -1.043 & 17.9 & 4.24  \\ 
SMSS~J015941.53$-$781408.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 90.0 & 2.12  \\ 
SMSS~J015941.53$-$781408.7 & 4444.554 & 22.1 & 1.120 & -2.240 & 20.7 & 2.16  \\ 
SMSS~J015941.53$-$781408.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 46.9 & 4.45  \\ 
SMSS~J015941.53$-$781408.7 & 4450.482 & 22.1 & 1.080 & -1.520 & 51.2 & 2.03  \\ 
SMSS~J015941.53$-$781408.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 65.1 & 3.64  \\ 
SMSS~J015941.53$-$781408.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 29.7 & 3.71  \\ 
SMSS~J015941.53$-$781408.7 & 4459.118 & 26.0 & 2.180 & -1.279 & 48.7 & 4.38  \\ 
SMSS~J015941.53$-$781408.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 84.1 & 4.64  \\ 
SMSS~J015941.53$-$781408.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 37.9 & 2.16  \\ 
SMSS~J015941.53$-$781408.7 & 4466.552 & 26.0 & 2.830 & -0.600 & 51.5 & 4.53  \\ 
SMSS~J015941.53$-$781408.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 86.5 & 1.97  \\ 
SMSS~J015941.53$-$781408.7 & 4476.019 & 26.0 & 2.850 & -0.820 & 37.8 & 4.49  \\ 
SMSS~J015941.53$-$781408.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 33.7 & 4.24  \\ 
SMSS~J015941.53$-$781408.7 & 4494.563 & 26.0 & 2.200 & -1.143 & 62.9 & 4.57  \\ 
SMSS~J015941.53$-$781408.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 94.0 & 2.31  \\ 
SMSS~J015941.53$-$781408.7 & 4520.224 & 26.1 & 2.810 & -2.600 & 20.9 & 4.43  \\ 
SMSS~J015941.53$-$781408.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 66.4 & 4.30  \\ 
SMSS~J015941.53$-$781408.7 & 4529.480 & 22.1 & 1.570 & -2.030 & 13.6 & 2.25  \\ 
SMSS~J015941.53$-$781408.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 54.9 & 4.49  \\ 
SMSS~J015941.53$-$781408.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 33.3 & 2.03  \\ 
SMSS~J015941.53$-$781408.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 96.9 & 2.28  \\ 
SMSS~J015941.53$-$781408.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 24.9 & 2.02  \\ 
SMSS~J015941.53$-$781408.7 & 4535.567 & 22.0 & 0.830 & 0.120 & 15.2 & 1.95  \\ 
SMSS~J015941.53$-$781408.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.38  \\ 
SMSS~J015941.53$-$781408.7 & 4555.890 & 26.1 & 2.830 & -2.400 & 24.6 & 4.35  \\ 
SMSS~J015941.53$-$781408.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 82.1 & 2.30  \\ 
SMSS~J015941.53$-$781408.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 50.7 & 5.14  \\ 
SMSS~J015941.53$-$781408.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 86.2 & 2.19  \\ 
SMSS~J015941.53$-$781408.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 54.2 & 4.48  \\ 
SMSS~J015941.53$-$781408.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 39.9 & 2.26  \\ 
SMSS~J015941.53$-$781408.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 34.4 & 4.52  \\ 
SMSS~J015941.53$-$781408.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 48.9 & 4.48  \\ 
SMSS~J015941.53$-$781408.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 50.8 & 4.91  \\ 
SMSS~J015941.53$-$781408.7 & 4736.772 & 26.0 & 3.210 & -0.752 & 19.7 & 4.40  \\ 
SMSS~J015941.53$-$781408.7 & 4779.979 & 22.1 & 2.050 & -1.370 & 13.6 & 2.15  \\ 
SMSS~J015941.53$-$781408.7 & 4805.089 & 22.1 & 2.060 & -1.100 & 25.3 & 2.23  \\ 
SMSS~J015941.53$-$781408.7 & 4823.528 & 25.0 & 2.320 & 0.144 & 14.6 & 2.11  \\ 
SMSS~J015941.53$-$781408.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 60.1 & 4.48  \\ 
SMSS~J015941.53$-$781408.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 50.9 & 4.51  \\ 
SMSS~J015941.53$-$781408.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 49.4 & 4.30  \\ 
SMSS~J015941.53$-$781408.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 67.8 & 4.38  \\ 
SMSS~J015941.53$-$781408.7 & 4903.310 & 26.0 & 2.880 & -0.926 & 24.8 & 4.32  \\ 
SMSS~J015941.53$-$781408.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 59.5 & 4.42  \\ 
SMSS~J015941.53$-$781408.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 72.1 & 4.27  \\ 
SMSS~J015941.53$-$781408.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 69.5 & 4.27  \\ 
SMSS~J015941.53$-$781408.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.46  \\ 
SMSS~J015941.53$-$781408.7 & 4938.814 & 26.0 & 2.880 & -1.077 & 24.8 & 4.47  \\ 
SMSS~J015941.53$-$781408.7 & 4939.687 & 26.0 & 0.860 & -3.252 & 30.2 & 4.36  \\ 
SMSS~J015941.53$-$781408.7 & 4981.730 & 22.0 & 0.840 & 0.560 & 32.0 & 1.93  \\ 
SMSS~J015941.53$-$781408.7 & 4991.070 & 22.0 & 0.840 & 0.436 & 33.6 & 2.08  \\ 
SMSS~J015941.53$-$781408.7 & 4994.130 & 26.0 & 0.920 & -2.969 & 37.4 & 4.30  \\ 
SMSS~J015941.53$-$781408.7 & 4999.500 & 22.0 & 0.830 & 0.306 & 32.6 & 2.18  \\ 
SMSS~J015941.53$-$781408.7 & 5006.119 & 26.0 & 2.830 & -0.615 & 44.1 & 4.35  \\ 
SMSS~J015941.53$-$781408.7 & 5012.068 & 26.0 & 0.860 & -2.642 & 63.0 & 4.42  \\ 
SMSS~J015941.53$-$781408.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 81.1 & 4.43  \\ 
SMSS~J015941.53$-$781408.7 & 5031.010 & 21.1 & 1.360 & -0.400 & 14.6 & 0.00  \\ 
SMSS~J015941.53$-$781408.7 & 5041.756 & 26.0 & 1.490 & -2.200 & 39.1 & 4.25  \\ 
SMSS~J015941.53$-$781408.7 & 5049.820 & 26.0 & 2.280 & -1.355 & 40.4 & 4.36  \\ 
SMSS~J015941.53$-$781408.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 64.0 & 4.63  \\ 
SMSS~J015941.53$-$781408.7 & 5079.740 & 26.0 & 0.990 & -3.245 & 20.1 & 4.27  \\ 
SMSS~J015941.53$-$781408.7 & 5083.339 & 26.0 & 0.960 & -2.842 & 41.0 & 4.28  \\ 
SMSS~J015941.53$-$781408.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 67.3 & 4.58  \\ 
SMSS~J015941.53$-$781408.7 & 5123.720 & 26.0 & 1.010 & -3.058 & 28.1 & 4.30  \\ 
SMSS~J015941.53$-$781408.7 & 5127.360 & 26.0 & 0.920 & -3.249 & 30.6 & 4.43  \\ 
SMSS~J015941.53$-$781408.7 & 5129.156 & 22.1 & 1.890 & -1.240 & 22.8 & 2.08  \\ 
SMSS~J015941.53$-$781408.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 42.2 & 4.54  \\ 
SMSS~J015941.53$-$781408.7 & 5151.911 & 26.0 & 1.010 & -3.321 & 28.2 & 4.56  \\ 
SMSS~J015941.53$-$781408.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 42.5 & 4.43  \\ 
SMSS~J015941.53$-$781408.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 66.1 & 4.31  \\ 
SMSS~J015941.53$-$781408.7 & 5185.902 & 22.1 & 1.890 & -1.490 & 21.3 & 2.29  \\ 
SMSS~J015941.53$-$781408.7 & 5191.455 & 26.0 & 3.040 & -0.551 & 28.4 & 4.20  \\ 
SMSS~J015941.53$-$781408.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 39.1 & 4.25  \\ 
SMSS~J015941.53$-$781408.7 & 5194.942 & 26.0 & 1.560 & -2.021 & 53.9 & 4.43  \\ 
SMSS~J015941.53$-$781408.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 64.0 & 2.41  \\ 
SMSS~J015941.53$-$781408.7 & 5208.419 & 24.0 & 0.940 & 0.160 & 69.8 & 2.40  \\ 
SMSS~J015941.53$-$781408.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 45.4 & 4.38  \\ 
SMSS~J015941.53$-$781408.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 62.2 & 4.28  \\ 
SMSS~J015941.53$-$781408.7 & 5254.956 & 26.0 & 0.110 & -4.764 & 14.6 & 4.54  \\ 
SMSS~J015941.53$-$781408.7 & 5263.305 & 26.0 & 3.270 & -0.879 & 15.2 & 4.44  \\ 
SMSS~J015941.53$-$781408.7 & 5266.555 & 26.0 & 3.000 & -0.385 & 39.7 & 4.23  \\ 
SMSS~J015941.53$-$781408.7 & 5269.537 & 26.0 & 0.860 & -1.333 & 122.8 & 4.51  \\ 
SMSS~J015941.53$-$781408.7 & 5281.790 & 26.0 & 3.040 & -0.833 & 23.7 & 4.36  \\ 
SMSS~J015941.53$-$781408.7 & 5307.361 & 26.0 & 1.610 & -2.912 & 19.8 & 4.65  \\ 
SMSS~J015941.53$-$781408.7 & 5324.179 & 26.0 & 3.210 & -0.103 & 52.1 & 4.43  \\ 
SMSS~J015941.53$-$781408.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 118.4 & 4.62  \\ 
SMSS~J015941.53$-$781408.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 63.6 & 4.45  \\ 
SMSS~J015941.53$-$781408.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 110.2 & 4.64  \\ 
SMSS~J015941.53$-$781408.7 & 5383.369 & 26.0 & 4.310 & 0.645 & 25.0 & 4.39  \\ 
SMSS~J015941.53$-$781408.7 & 5393.168 & 26.0 & 3.240 & -0.910 & 16.2 & 4.46  \\ 
SMSS~J015941.53$-$781408.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 101.0 & 4.71  \\ 
SMSS~J015941.53$-$781408.7 & 5405.775 & 26.0 & 0.990 & -1.852 & 97.8 & 4.58  \\ 
SMSS~J015941.53$-$781408.7 & 5415.199 & 26.0 & 4.390 & 0.643 & 15.6 & 4.23  \\ 
SMSS~J015941.53$-$781408.7 & 5424.068 & 26.0 & 4.320 & 0.520 & 13.3 & 4.18  \\ 
SMSS~J015941.53$-$781408.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 105.2 & 4.75  \\ 
SMSS~J015941.53$-$781408.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 92.0 & 4.73  \\ 
SMSS~J015941.53$-$781408.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 88.6 & 4.40  \\ 
SMSS~J015941.53$-$781408.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 40.6 & 3.05  \\ 
SMSS~J015941.53$-$781408.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 59.2 & 4.60  \\ 
SMSS~J015941.53$-$781408.7 & 5526.785 & 21.1 & 1.770 & 0.020 & 14.7 & 0.04  \\ 
SMSS~J015941.53$-$781408.7 & 5528.405 & 12.0 & 4.340 & -0.498 & 51.6 & 5.04  \\ 
SMSS~J015941.53$-$781408.7 & 5569.618 & 26.0 & 3.420 & -0.540 & 24.5 & 4.53  \\ 
SMSS~J015941.53$-$781408.7 & 5572.842 & 26.0 & 3.400 & -0.275 & 22.0 & 4.18  \\ 
SMSS~J015941.53$-$781408.7 & 5586.756 & 26.0 & 3.370 & -0.144 & 48.9 & 4.58  \\ 
SMSS~J015941.53$-$781408.7 & 5598.487 & 20.0 & 2.520 & -0.087 & 22.3 & 3.77  \\ 
SMSS~J015941.53$-$781408.7 & 5708.397 & 14.0 & 4.930 & -1.470 & 11.0 & 5.66  \\ 
SMSS~J015941.53$-$781408.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 43.9 & 3.70  \\ 
SMSS~J015941.53$-$781408.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 39.6 & 4.55  \\ 
SMSS~J015941.53$-$781408.7 & 6137.691 & 26.0 & 2.590 & -1.346 & 25.4 & 4.36  \\ 
SMSS~J015941.53$-$781408.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 60.9 & 3.81  \\ 
SMSS~J015941.53$-$781408.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 36.0 & 4.46  \\ 
SMSS~J015941.53$-$781408.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 31.6 & 4.39  \\ 
SMSS~J015941.53$-$781408.7 & 6252.555 & 26.0 & 2.400 & -1.687 & 18.1 & 4.27  \\ 
SMSS~J015941.53$-$781408.7 & 6393.601 & 26.0 & 2.430 & -1.576 & 23.3 & 4.33  \\ 
SMSS~J015941.53$-$781408.7 & 6421.350 & 26.0 & 2.280 & -2.014 & 21.5 & 4.53  \\ 
SMSS~J015941.53$-$781408.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 48.0 & 3.73  \\ 
SMSS~J015941.53$-$781408.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 44.8 & 4.40  \\ 
SMSS~J015941.53$-$781408.7 & 6496.896 & 56.1 & 0.600 & -0.369 & 20.4 & -1.60  \\ 
SMSS~J015941.53$-$781408.7 & 6592.912 & 26.0 & 2.730 & -1.473 & 22.8 & 4.56  \\ 
SMSS~J015941.53$-$781408.7 & 6677.986 & 26.0 & 2.690 & -1.418 & 20.6 & 4.40  \\ 
2MASS~J02031860$-$7930291 & 3786.677 & 26.0 & 1.010 & -2.185 & 78.8 & 4.41  \\ 
2MASS~J02031860$-$7930291 & 3807.140 & 28.0 & 0.420 & -1.220 & 105.3 & 3.08  \\ 
2MASS~J02031860$-$7930291 & 3852.573 & 26.0 & 2.180 & -1.180 & 57.0 & 4.35  \\ 
2MASS~J02031860$-$7930291 & 3863.741 & 26.0 & 2.690 & -1.430 & 24.2 & 4.56  \\ 
2MASS~J02031860$-$7930291 & 3881.869 & 27.0 & 0.580 & -1.130 & 46.4 & 2.03  \\ 
2MASS~J02031860$-$7930291 & 3882.291 & 22.1 & 1.120 & -1.710 & 55.0 & 2.15  \\ 
2MASS~J02031860$-$7930291 & 3940.878 & 26.0 & 0.960 & -2.600 & 70.9 & 4.55  \\ 
2MASS~J02031860$-$7930291 & 3961.520 & 13.0 & 0.010 & -0.340 & 117.8 & 2.74  \\ 
2MASS~J02031860$-$7930291 & 3989.760 & 22.0 & 0.020 & -0.062 & 68.2 & 2.19  \\ 
2MASS~J02031860$-$7930291 & 3995.306 & 27.0 & 0.920 & -0.220 & 67.0 & 1.89  \\ 
2MASS~J02031860$-$7930291 & 4005.242 & 26.0 & 1.560 & -0.583 & 115.2 & 4.28  \\ 
2MASS~J02031860$-$7930291 & 4021.866 & 26.0 & 2.760 & -0.730 & 54.6 & 4.52  \\ 
2MASS~J02031860$-$7930291 & 4025.120 & 22.1 & 0.610 & -1.980 & 77.4 & 2.18  \\ 
2MASS~J02031860$-$7930291 & 4028.338 & 22.1 & 1.890 & -0.960 & 52.9 & 2.27  \\ 
2MASS~J02031860$-$7930291 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.84  \\ 
2MASS~J02031860$-$7930291 & 4032.627 & 26.0 & 1.490 & -2.380 & 38.1 & 4.36  \\ 
2MASS~J02031860$-$7930291 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.07  \\ 
2MASS~J02031860$-$7930291 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.92  \\ 
2MASS~J02031860$-$7930291 & 4053.829 & 22.1 & 1.890 & -1.210 & 33.7 & 2.17  \\ 
2MASS~J02031860$-$7930291 & 4057.505 & 12.0 & 4.350 & -0.890 & 35.0 & 5.13  \\ 
2MASS~J02031860$-$7930291 & 4067.271 & 26.0 & 2.560 & -1.419 & 21.7 & 4.32  \\ 
2MASS~J02031860$-$7930291 & 4070.769 & 26.0 & 3.240 & -0.790 & 25.0 & 4.57  \\ 
2MASS~J02031860$-$7930291 & 4076.629 & 26.0 & 3.210 & -0.370 & 32.6 & 4.28  \\ 
2MASS~J02031860$-$7930291 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.34  \\ 
2MASS~J02031860$-$7930291 & 4095.970 & 26.0 & 2.590 & -1.480 & 26.5 & 4.53  \\ 
2MASS~J02031860$-$7930291 & 4098.176 & 26.0 & 3.240 & -0.880 & 23.0 & 4.61  \\ 
2MASS~J02031860$-$7930291 & 4109.802 & 26.0 & 2.850 & -0.940 & 29.1 & 4.36  \\ 
2MASS~J02031860$-$7930291 & 4114.445 & 26.0 & 2.830 & -1.303 & 18.3 & 4.43  \\ 
2MASS~J02031860$-$7930291 & 4118.767 & 27.0 & 1.050 & -0.490 & 45.8 & 1.92  \\ 
2MASS~J02031860$-$7930291 & 4121.318 & 27.0 & 0.920 & -0.320 & 71.6 & 2.06  \\ 
2MASS~J02031860$-$7930291 & 4121.802 & 26.0 & 2.830 & -1.450 & 15.2 & 4.48  \\ 
2MASS~J02031860$-$7930291 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.15  \\ 
2MASS~J02031860$-$7930291 & 4134.678 & 26.0 & 2.830 & -0.649 & 46.1 & 4.36  \\ 
2MASS~J02031860$-$7930291 & 4139.927 & 26.0 & 0.990 & -3.629 & 13.9 & 4.42  \\ 
2MASS~J02031860$-$7930291 & 4143.414 & 26.0 & 3.050 & -0.200 & 53.9 & 4.31  \\ 
2MASS~J02031860$-$7930291 & 4143.868 & 26.0 & 1.560 & -0.511 & 127.3 & 4.44  \\ 
2MASS~J02031860$-$7930291 & 4147.669 & 26.0 & 1.480 & -2.071 & 61.8 & 4.44  \\ 
2MASS~J02031860$-$7930291 & 4152.169 & 26.0 & 0.960 & -3.232 & 34.9 & 4.50  \\ 
2MASS~J02031860$-$7930291 & 4153.899 & 26.0 & 3.400 & -0.320 & 33.1 & 4.46  \\ 
2MASS~J02031860$-$7930291 & 4154.498 & 26.0 & 2.830 & -0.688 & 42.8 & 4.34  \\ 
2MASS~J02031860$-$7930291 & 4154.805 & 26.0 & 3.370 & -0.400 & 23.1 & 4.29  \\ 
2MASS~J02031860$-$7930291 & 4156.799 & 26.0 & 2.830 & -0.808 & 41.7 & 4.44  \\ 
2MASS~J02031860$-$7930291 & 4161.527 & 22.1 & 1.080 & -2.160 & 44.9 & 2.34  \\ 
2MASS~J02031860$-$7930291 & 4167.271 & 12.0 & 4.350 & -0.710 & 41.3 & 5.07  \\ 
2MASS~J02031860$-$7930291 & 4174.913 & 26.0 & 0.910 & -2.938 & 55.4 & 4.51  \\ 
2MASS~J02031860$-$7930291 & 4175.636 & 26.0 & 2.850 & -0.827 & 48.7 & 4.61  \\ 
2MASS~J02031860$-$7930291 & 4178.860 & 26.1 & 2.580 & -2.510 & 47.1 & 4.45  \\ 
2MASS~J02031860$-$7930291 & 4181.755 & 26.0 & 2.830 & -0.371 & 55.6 & 4.25  \\ 
2MASS~J02031860$-$7930291 & 4182.382 & 26.0 & 3.020 & -1.180 & 12.2 & 4.32  \\ 
2MASS~J02031860$-$7930291 & 4184.892 & 26.0 & 2.830 & -0.869 & 34.2 & 4.36  \\ 
2MASS~J02031860$-$7930291 & 4187.039 & 26.0 & 2.450 & -0.514 & 84.3 & 4.49  \\ 
2MASS~J02031860$-$7930291 & 4187.795 & 26.0 & 2.420 & -0.510 & 83.9 & 4.45  \\ 
2MASS~J02031860$-$7930291 & 4191.430 & 26.0 & 2.470 & -0.666 & 67.5 & 4.33  \\ 
2MASS~J02031860$-$7930291 & 4199.095 & 26.0 & 3.050 & 0.156 & 68.1 & 4.22  \\ 
2MASS~J02031860$-$7930291 & 4202.029 & 26.0 & 1.490 & -0.689 & 119.7 & 4.34  \\ 
2MASS~J02031860$-$7930291 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.43  \\ 
2MASS~J02031860$-$7930291 & 4222.213 & 26.0 & 2.450 & -0.914 & 62.4 & 4.45  \\ 
2MASS~J02031860$-$7930291 & 4227.427 & 26.0 & 3.330 & 0.266 & 68.8 & 4.45  \\ 
2MASS~J02031860$-$7930291 & 4233.603 & 26.0 & 2.480 & -0.579 & 70.2 & 4.30  \\ 
2MASS~J02031860$-$7930291 & 4238.810 & 26.0 & 3.400 & -0.233 & 36.3 & 4.43  \\ 
2MASS~J02031860$-$7930291 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.28  \\ 
2MASS~J02031860$-$7930291 & 4247.426 & 26.0 & 3.370 & -0.240 & 34.3 & 4.37  \\ 
2MASS~J02031860$-$7930291 & 4250.119 & 26.0 & 2.470 & -0.380 & 87.6 & 4.45  \\ 
2MASS~J02031860$-$7930291 & 4250.787 & 26.0 & 1.560 & -0.713 & 117.4 & 4.37  \\ 
2MASS~J02031860$-$7930291 & 4260.474 & 26.0 & 2.400 & 0.077 & 110.6 & 4.41  \\ 
2MASS~J02031860$-$7930291 & 4271.154 & 26.0 & 2.450 & -0.337 & 78.9 & 4.20  \\ 
2MASS~J02031860$-$7930291 & 4274.800 & 24.0 & 0.000 & -0.220 & 104.3 & 2.24  \\ 
2MASS~J02031860$-$7930291 & 4282.403 & 26.0 & 2.180 & -0.779 & 86.2 & 4.47  \\ 
2MASS~J02031860$-$7930291 & 4283.010 & 20.0 & 1.890 & -0.224 & 49.8 & 3.70  \\ 
2MASS~J02031860$-$7930291 & 4289.720 & 24.0 & 0.000 & -0.370 & 100.0 & 2.29  \\ 
2MASS~J02031860$-$7930291 & 4290.219 & 22.1 & 1.160 & -0.930 & 101.0 & 2.22  \\ 
2MASS~J02031860$-$7930291 & 4300.049 & 22.1 & 1.180 & -0.490 & 117.9 & 2.17  \\ 
2MASS~J02031860$-$7930291 & 4318.650 & 20.0 & 1.890 & -0.210 & 42.6 & 3.56  \\ 
2MASS~J02031860$-$7930291 & 4330.723 & 22.1 & 1.180 & -2.060 & 42.7 & 2.31  \\ 
2MASS~J02031860$-$7930291 & 4337.046 & 26.0 & 1.560 & -1.695 & 82.9 & 4.55  \\ 
2MASS~J02031860$-$7930291 & 4337.914 & 22.1 & 1.080 & -0.960 & 102.9 & 2.17  \\ 
2MASS~J02031860$-$7930291 & 4352.735 & 26.0 & 2.220 & -1.290 & 52.6 & 4.37  \\ 
2MASS~J02031860$-$7930291 & 4375.930 & 26.0 & 0.000 & -3.005 & 114.5 & 4.63  \\ 
2MASS~J02031860$-$7930291 & 4394.059 & 22.1 & 1.220 & -1.780 & 63.0 & 2.40  \\ 
2MASS~J02031860$-$7930291 & 4395.031 & 22.1 & 1.080 & -0.540 & 121.3 & 2.14  \\ 
2MASS~J02031860$-$7930291 & 4395.839 & 22.1 & 1.240 & -1.930 & 49.2 & 2.35  \\ 
2MASS~J02031860$-$7930291 & 4399.765 & 22.1 & 1.240 & -1.190 & 89.4 & 2.32  \\ 
2MASS~J02031860$-$7930291 & 4407.709 & 26.0 & 2.180 & -1.970 & 29.6 & 4.58  \\ 
2MASS~J02031860$-$7930291 & 4415.122 & 26.0 & 1.610 & -0.621 & 119.8 & 4.34  \\ 
2MASS~J02031860$-$7930291 & 4416.817 & 26.1 & 2.780 & -2.600 & 32.9 & 4.50  \\ 
2MASS~J02031860$-$7930291 & 4417.714 & 22.1 & 1.170 & -1.190 & 95.9 & 2.34  \\ 
2MASS~J02031860$-$7930291 & 4418.331 & 22.1 & 1.240 & -1.970 & 46.5 & 2.35  \\ 
2MASS~J02031860$-$7930291 & 4422.568 & 26.0 & 2.850 & -1.110 & 26.1 & 4.44  \\ 
2MASS~J02031860$-$7930291 & 4425.440 & 20.0 & 1.880 & -0.358 & 45.0 & 3.73  \\ 
2MASS~J02031860$-$7930291 & 4427.310 & 26.0 & 0.050 & -2.924 & 115.5 & 4.61  \\ 
2MASS~J02031860$-$7930291 & 4430.614 & 26.0 & 2.220 & -1.659 & 29.2 & 4.31  \\ 
2MASS~J02031860$-$7930291 & 4442.339 & 26.0 & 2.200 & -1.228 & 68.9 & 4.57  \\ 
2MASS~J02031860$-$7930291 & 4443.194 & 26.0 & 2.860 & -1.043 & 29.5 & 4.45  \\ 
2MASS~J02031860$-$7930291 & 4443.801 & 22.1 & 1.080 & -0.720 & 116.5 & 2.19  \\ 
2MASS~J02031860$-$7930291 & 4444.554 & 22.1 & 1.120 & -2.240 & 34.1 & 2.25  \\ 
2MASS~J02031860$-$7930291 & 4447.717 & 26.0 & 2.220 & -1.339 & 50.7 & 4.38  \\ 
2MASS~J02031860$-$7930291 & 4450.482 & 22.1 & 1.080 & -1.520 & 74.7 & 2.17  \\ 
2MASS~J02031860$-$7930291 & 4454.381 & 26.0 & 2.830 & -1.300 & 20.9 & 4.48  \\ 
2MASS~J02031860$-$7930291 & 4454.780 & 20.0 & 1.900 & 0.260 & 68.4 & 3.54  \\ 
2MASS~J02031860$-$7930291 & 4455.890 & 20.0 & 1.900 & -0.530 & 24.3 & 3.52  \\ 
2MASS~J02031860$-$7930291 & 4459.118 & 26.0 & 2.180 & -1.279 & 68.7 & 4.58  \\ 
2MASS~J02031860$-$7930291 & 4461.653 & 26.0 & 0.090 & -3.194 & 101.8 & 4.61  \\ 
2MASS~J02031860$-$7930291 & 4464.448 & 22.1 & 1.160 & -1.810 & 57.6 & 2.26  \\ 
2MASS~J02031860$-$7930291 & 4466.552 & 26.0 & 2.830 & -0.600 & 60.5 & 4.54  \\ 
2MASS~J02031860$-$7930291 & 4468.517 & 22.1 & 1.130 & -0.600 & 122.0 & 2.25  \\ 
2MASS~J02031860$-$7930291 & 4470.853 & 22.1 & 1.170 & -2.020 & 40.8 & 2.21  \\ 
2MASS~J02031860$-$7930291 & 4476.019 & 26.0 & 2.850 & -0.820 & 42.7 & 4.47  \\ 
2MASS~J02031860$-$7930291 & 4489.185 & 26.1 & 2.830 & -2.970 & 12.9 & 4.41  \\ 
2MASS~J02031860$-$7930291 & 4489.739 & 26.0 & 0.120 & -3.899 & 60.0 & 4.55  \\ 
2MASS~J02031860$-$7930291 & 4491.410 & 26.1 & 2.860 & -2.710 & 24.3 & 4.52  \\ 
2MASS~J02031860$-$7930291 & 4494.563 & 26.0 & 2.200 & -1.143 & 70.7 & 4.50  \\ 
2MASS~J02031860$-$7930291 & 4501.270 & 22.1 & 1.120 & -0.770 & 114.0 & 2.23  \\ 
2MASS~J02031860$-$7930291 & 4508.283 & 26.1 & 2.860 & -2.580 & 36.5 & 4.64  \\ 
2MASS~J02031860$-$7930291 & 4520.224 & 26.1 & 2.810 & -2.600 & 28.8 & 4.44  \\ 
2MASS~J02031860$-$7930291 & 4522.630 & 26.1 & 2.840 & -2.250 & 53.6 & 4.58  \\ 
2MASS~J02031860$-$7930291 & 4528.614 & 26.0 & 2.180 & -0.822 & 77.8 & 4.29  \\ 
2MASS~J02031860$-$7930291 & 4529.480 & 22.1 & 1.570 & -2.030 & 26.0 & 2.42  \\ 
2MASS~J02031860$-$7930291 & 4531.148 & 26.0 & 1.480 & -2.101 & 61.3 & 4.42  \\ 
2MASS~J02031860$-$7930291 & 4533.249 & 22.0 & 0.850 & 0.532 & 45.9 & 2.15  \\ 
2MASS~J02031860$-$7930291 & 4533.960 & 22.1 & 1.240 & -0.530 & 128.6 & 2.43  \\ 
2MASS~J02031860$-$7930291 & 4534.780 & 22.0 & 0.840 & 0.336 & 31.9 & 2.07  \\ 
2MASS~J02031860$-$7930291 & 4535.567 & 22.0 & 0.830 & 0.120 & 35.8 & 2.36  \\ 
2MASS~J02031860$-$7930291 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.75  \\ 
2MASS~J02031860$-$7930291 & 4555.890 & 26.1 & 2.830 & -2.400 & 45.2 & 4.57  \\ 
2MASS~J02031860$-$7930291 & 4563.770 & 22.1 & 1.220 & -0.960 & 104.7 & 2.32  \\ 
2MASS~J02031860$-$7930291 & 4571.096 & 12.0 & 0.000 & -5.688 & 55.5 & 5.07  \\ 
2MASS~J02031860$-$7930291 & 4571.971 & 22.1 & 1.570 & -0.320 & 107.6 & 2.17  \\ 
2MASS~J02031860$-$7930291 & 4583.409 & 22.1 & 1.160 & -2.920 & 12.2 & 2.42  \\ 
2MASS~J02031860$-$7930291 & 4592.651 & 26.0 & 1.560 & -2.462 & 43.0 & 4.56  \\ 
2MASS~J02031860$-$7930291 & 4602.941 & 26.0 & 1.490 & -2.208 & 58.0 & 4.48  \\ 
2MASS~J02031860$-$7930291 & 4632.912 & 26.0 & 1.610 & -2.913 & 15.1 & 4.46  \\ 
2MASS~J02031860$-$7930291 & 4646.150 & 24.0 & 1.030 & -0.740 & 21.0 & 2.32  \\ 
2MASS~J02031860$-$7930291 & 4647.434 & 26.0 & 2.950 & -1.351 & 11.3 & 4.35  \\ 
2MASS~J02031860$-$7930291 & 4691.411 & 26.0 & 2.990 & -1.520 & 11.0 & 4.55  \\ 
2MASS~J02031860$-$7930291 & 4702.990 & 12.0 & 4.330 & -0.380 & 63.5 & 5.05  \\ 
2MASS~J02031860$-$7930291 & 4707.274 & 26.0 & 3.240 & -1.080 & 16.3 & 4.60  \\ 
2MASS~J02031860$-$7930291 & 4708.662 & 22.1 & 1.240 & -2.340 & 23.5 & 2.26  \\ 
2MASS~J02031860$-$7930291 & 4733.591 & 26.0 & 1.490 & -2.988 & 27.6 & 4.71  \\ 
2MASS~J02031860$-$7930291 & 4736.772 & 26.0 & 3.210 & -0.752 & 31.9 & 4.61  \\ 
2MASS~J02031860$-$7930291 & 4779.979 & 22.1 & 2.050 & -1.370 & 24.0 & 2.27  \\ 
2MASS~J02031860$-$7930291 & 4805.089 & 22.1 & 2.060 & -1.100 & 39.8 & 2.32  \\ 
2MASS~J02031860$-$7930291 & 4823.528 & 25.0 & 2.320 & 0.144 & 21.6 & 2.25  \\ 
2MASS~J02031860$-$7930291 & 4859.741 & 26.0 & 2.880 & -0.760 & 38.4 & 4.35  \\ 
2MASS~J02031860$-$7930291 & 4865.610 & 22.1 & 1.120 & -2.810 & 15.8 & 2.37  \\ 
2MASS~J02031860$-$7930291 & 4871.318 & 26.0 & 2.870 & -0.362 & 60.6 & 4.31  \\ 
2MASS~J02031860$-$7930291 & 4872.137 & 26.0 & 2.880 & -0.567 & 53.2 & 4.41  \\ 
2MASS~J02031860$-$7930291 & 4890.755 & 26.0 & 2.880 & -0.394 & 61.0 & 4.35  \\ 
2MASS~J02031860$-$7930291 & 4891.492 & 26.0 & 2.850 & -0.111 & 79.7 & 4.37  \\ 
2MASS~J02031860$-$7930291 & 4903.310 & 26.0 & 2.880 & -0.926 & 35.9 & 4.47  \\ 
2MASS~J02031860$-$7930291 & 4918.994 & 26.0 & 2.850 & -0.342 & 65.3 & 4.34  \\ 
2MASS~J02031860$-$7930291 & 4920.503 & 26.0 & 2.830 & 0.068 & 91.6 & 4.39  \\ 
2MASS~J02031860$-$7930291 & 4923.930 & 26.1 & 2.890 & -1.320 & 96.0 & 4.43  \\ 
2MASS~J02031860$-$7930291 & 4924.770 & 26.0 & 2.280 & -2.114 & 15.7 & 4.46  \\ 
2MASS~J02031860$-$7930291 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.80  \\ 
2MASS~J02031860$-$7930291 & 4938.814 & 26.0 & 2.880 & -1.077 & 29.6 & 4.49  \\ 
2MASS~J02031860$-$7930291 & 4939.687 & 26.0 & 0.860 & -3.252 & 48.4 & 4.56  \\ 
2MASS~J02031860$-$7930291 & 4981.730 & 22.0 & 0.840 & 0.560 & 52.4 & 2.18  \\ 
2MASS~J02031860$-$7930291 & 4991.070 & 22.0 & 0.840 & 0.436 & 51.3 & 2.28  \\ 
2MASS~J02031860$-$7930291 & 4994.130 & 26.0 & 0.920 & -2.969 & 53.7 & 4.44  \\ 
2MASS~J02031860$-$7930291 & 4999.500 & 22.0 & 0.830 & 0.306 & 43.4 & 2.27  \\ 
2MASS~J02031860$-$7930291 & 5006.119 & 26.0 & 2.830 & -0.615 & 46.5 & 4.27  \\ 
2MASS~J02031860$-$7930291 & 5012.068 & 26.0 & 0.860 & -2.642 & 91.0 & 4.68  \\ 
2MASS~J02031860$-$7930291 & 5014.942 & 26.0 & 3.940 & -0.300 & 15.3 & 4.60  \\ 
2MASS~J02031860$-$7930291 & 5031.010 & 21.1 & 1.360 & -0.400 & 22.9 & 0.05  \\ 
2MASS~J02031860$-$7930291 & 5039.960 & 22.0 & 0.020 & -1.130 & 20.9 & 2.28  \\ 
2MASS~J02031860$-$7930291 & 5041.756 & 26.0 & 1.490 & -2.200 & 64.7 & 4.53  \\ 
2MASS~J02031860$-$7930291 & 5049.820 & 26.0 & 2.280 & -1.355 & 56.2 & 4.50  \\ 
2MASS~J02031860$-$7930291 & 5051.634 & 26.0 & 0.920 & -2.764 & 77.6 & 4.62  \\ 
2MASS~J02031860$-$7930291 & 5068.766 & 26.0 & 2.940 & -1.041 & 20.4 & 4.31  \\ 
2MASS~J02031860$-$7930291 & 5079.740 & 26.0 & 0.990 & -3.245 & 36.9 & 4.52  \\ 
2MASS~J02031860$-$7930291 & 5098.697 & 26.0 & 2.180 & -2.030 & 34.1 & 4.68  \\ 
2MASS~J02031860$-$7930291 & 5110.413 & 26.0 & 0.000 & -3.760 & 85.8 & 4.61  \\ 
2MASS~J02031860$-$7930291 & 5123.720 & 26.0 & 1.010 & -3.058 & 54.6 & 4.64  \\ 
2MASS~J02031860$-$7930291 & 5127.360 & 26.0 & 0.920 & -3.249 & 49.4 & 4.64  \\ 
2MASS~J02031860$-$7930291 & 5129.156 & 22.1 & 1.890 & -1.240 & 37.2 & 2.19  \\ 
2MASS~J02031860$-$7930291 & 5133.689 & 26.0 & 4.180 & 0.140 & 20.9 & 4.60  \\ 
2MASS~J02031860$-$7930291 & 5142.929 & 26.0 & 0.960 & -3.080 & 49.9 & 4.52  \\ 
2MASS~J02031860$-$7930291 & 5150.839 & 26.0 & 0.990 & -3.037 & 47.3 & 4.48  \\ 
2MASS~J02031860$-$7930291 & 5151.911 & 26.0 & 1.010 & -3.321 & 29.1 & 4.46  \\ 
2MASS~J02031860$-$7930291 & 5166.282 & 26.0 & 0.000 & -4.123 & 63.7 & 4.60  \\ 
2MASS~J02031860$-$7930291 & 5171.596 & 26.0 & 1.490 & -1.721 & 95.8 & 4.60  \\ 
2MASS~J02031860$-$7930291 & 5185.902 & 22.1 & 1.890 & -1.490 & 26.4 & 2.23  \\ 
2MASS~J02031860$-$7930291 & 5188.687 & 22.1 & 1.580 & -1.050 & 84.9 & 2.38  \\ 
2MASS~J02031860$-$7930291 & 5191.455 & 26.0 & 3.040 & -0.551 & 55.0 & 4.59  \\ 
2MASS~J02031860$-$7930291 & 5192.344 & 26.0 & 3.000 & -0.421 & 58.7 & 4.47  \\ 
2MASS~J02031860$-$7930291 & 5192.970 & 22.0 & 0.020 & -0.950 & 25.8 & 2.21  \\ 
2MASS~J02031860$-$7930291 & 5194.942 & 26.0 & 1.560 & -2.021 & 72.4 & 4.55  \\ 
2MASS~J02031860$-$7930291 & 5197.580 & 26.1 & 3.230 & -2.220 & 22.2 & 4.38  \\ 
2MASS~J02031860$-$7930291 & 5198.711 & 26.0 & 2.220 & -2.091 & 28.7 & 4.68  \\ 
2MASS~J02031860$-$7930291 & 5202.336 & 26.0 & 2.180 & -1.871 & 33.6 & 4.51  \\ 
2MASS~J02031860$-$7930291 & 5206.040 & 24.0 & 0.940 & 0.020 & 74.3 & 2.37  \\ 
2MASS~J02031860$-$7930291 & 5210.390 & 22.0 & 0.050 & -0.828 & 36.0 & 2.32  \\ 
2MASS~J02031860$-$7930291 & 5216.274 & 26.0 & 1.610 & -2.082 & 62.3 & 4.50  \\ 
2MASS~J02031860$-$7930291 & 5225.526 & 26.0 & 0.110 & -4.755 & 16.9 & 4.49  \\ 
2MASS~J02031860$-$7930291 & 5226.538 & 22.1 & 1.570 & -1.260 & 60.7 & 2.19  \\ 
2MASS~J02031860$-$7930291 & 5232.940 & 26.0 & 2.940 & -0.057 & 78.1 & 4.36  \\ 
2MASS~J02031860$-$7930291 & 5234.630 & 26.1 & 3.220 & -2.180 & 25.1 & 4.40  \\ 
2MASS~J02031860$-$7930291 & 5247.050 & 26.0 & 0.090 & -4.946 & 15.4 & 4.62  \\ 
2MASS~J02031860$-$7930291 & 5250.210 & 26.0 & 0.120 & -4.938 & 20.2 & 4.79  \\ 
2MASS~J02031860$-$7930291 & 5254.956 & 26.0 & 0.110 & -4.764 & 23.2 & 4.67  \\ 
2MASS~J02031860$-$7930291 & 5266.555 & 26.0 & 3.000 & -0.385 & 51.6 & 4.32  \\ 
2MASS~J02031860$-$7930291 & 5269.537 & 26.0 & 0.860 & -1.333 & 149.0 & 4.48  \\ 
2MASS~J02031860$-$7930291 & 5276.000 & 26.1 & 3.200 & -2.010 & 36.6 & 4.43  \\ 
2MASS~J02031860$-$7930291 & 5281.790 & 26.0 & 3.040 & -0.833 & 28.3 & 4.39  \\ 
2MASS~J02031860$-$7930291 & 5302.300 & 26.0 & 3.280 & -0.720 & 29.8 & 4.59  \\ 
2MASS~J02031860$-$7930291 & 5307.361 & 26.0 & 1.610 & -2.912 & 16.4 & 4.46  \\ 
2MASS~J02031860$-$7930291 & 5324.179 & 26.0 & 3.210 & -0.103 & 52.1 & 4.28  \\ 
2MASS~J02031860$-$7930291 & 5328.039 & 26.0 & 0.920 & -1.466 & 146.3 & 4.63  \\ 
2MASS~J02031860$-$7930291 & 5328.531 & 26.0 & 1.560 & -1.850 & 91.2 & 4.71  \\ 
2MASS~J02031860$-$7930291 & 5336.786 & 22.1 & 1.580 & -1.590 & 40.9 & 2.21  \\ 
2MASS~J02031860$-$7930291 & 5381.021 & 22.1 & 1.570 & -1.920 & 26.3 & 2.26  \\ 
2MASS~J02031860$-$7930291 & 5397.128 & 26.0 & 0.920 & -1.982 & 113.3 & 4.48  \\ 
2MASS~J02031860$-$7930291 & 5405.775 & 26.0 & 0.990 & -1.852 & 121.1 & 4.58  \\ 
2MASS~J02031860$-$7930291 & 5415.199 & 26.0 & 4.390 & 0.643 & 20.1 & 4.31  \\ 
2MASS~J02031860$-$7930291 & 5418.768 & 22.1 & 1.580 & -2.000 & 21.0 & 2.23  \\ 
2MASS~J02031860$-$7930291 & 5429.696 & 26.0 & 0.960 & -1.881 & 123.4 & 4.62  \\ 
2MASS~J02031860$-$7930291 & 5434.524 & 26.0 & 1.010 & -2.126 & 108.2 & 4.62  \\ 
2MASS~J02031860$-$7930291 & 5446.917 & 26.0 & 0.990 & -1.910 & 114.1 & 4.50  \\ 
2MASS~J02031860$-$7930291 & 5476.900 & 28.0 & 1.830 & -0.890 & 46.9 & 3.03  \\ 
2MASS~J02031860$-$7930291 & 5497.516 & 26.0 & 1.010 & -2.825 & 67.2 & 4.57  \\ 
2MASS~J02031860$-$7930291 & 5506.779 & 26.0 & 0.990 & -2.789 & 71.7 & 4.58  \\ 
2MASS~J02031860$-$7930291 & 5526.785 & 21.1 & 1.770 & 0.020 & 34.8 & 0.33  \\ 
2MASS~J02031860$-$7930291 & 5528.405 & 12.0 & 4.340 & -0.498 & 60.9 & 5.11  \\ 
2MASS~J02031860$-$7930291 & 5569.618 & 26.0 & 3.420 & -0.540 & 27.4 & 4.52  \\ 
2MASS~J02031860$-$7930291 & 5572.842 & 26.0 & 3.400 & -0.275 & 41.2 & 4.50  \\ 
2MASS~J02031860$-$7930291 & 5586.756 & 26.0 & 3.370 & -0.144 & 45.6 & 4.39  \\ 
2MASS~J02031860$-$7930291 & 5615.644 & 26.0 & 3.330 & 0.050 & 57.1 & 4.34  \\ 
2MASS~J02031860$-$7930291 & 6102.720 & 20.0 & 1.880 & -0.790 & 27.7 & 3.76  \\ 
2MASS~J02031860$-$7930291 & 6122.220 & 20.0 & 1.890 & -0.315 & 58.1 & 3.83  \\ 
2MASS~J02031860$-$7930291 & 6136.615 & 26.0 & 2.450 & -1.410 & 40.2 & 4.43  \\ 
2MASS~J02031860$-$7930291 & 6137.691 & 26.0 & 2.590 & -1.346 & 36.6 & 4.48  \\ 
2MASS~J02031860$-$7930291 & 6162.170 & 20.0 & 1.900 & -0.089 & 70.8 & 3.81  \\ 
2MASS~J02031860$-$7930291 & 6191.558 & 26.0 & 2.430 & -1.416 & 46.0 & 4.52  \\ 
2MASS~J02031860$-$7930291 & 6230.723 & 26.0 & 2.560 & -1.276 & 44.6 & 4.51  \\ 
2MASS~J02031860$-$7930291 & 6252.555 & 26.0 & 2.400 & -1.687 & 30.7 & 4.48  \\ 
2MASS~J02031860$-$7930291 & 6335.330 & 26.0 & 2.200 & -2.180 & 17.2 & 4.40  \\ 
2MASS~J02031860$-$7930291 & 6393.601 & 26.0 & 2.430 & -1.576 & 37.6 & 4.52  \\ 
2MASS~J02031860$-$7930291 & 6400.000 & 26.0 & 3.600 & -0.290 & 23.4 & 4.35  \\ 
2MASS~J02031860$-$7930291 & 6439.070 & 20.0 & 2.520 & 0.470 & 53.9 & 3.72  \\ 
2MASS~J02031860$-$7930291 & 6494.980 & 26.0 & 2.400 & -1.239 & 66.2 & 4.60  \\ 
2MASS~J02031860$-$7930291 & 6496.896 & 56.1 & 0.600 & -0.369 & 79.8 & -0.83  \\ 
2MASS~J02031860$-$7930291 & 6592.912 & 26.0 & 2.730 & -1.473 & 18.3 & 4.35  \\ 
2MASS~J02031860$-$7930291 & 6677.986 & 26.0 & 2.690 & -1.418 & 35.9 & 4.63  \\ 
SMSS~J020748.93$-$465616.4 & 3500.850 & 28.0 & 0.170 & -1.294 & 101.7 & 3.58  \\ 
SMSS~J020748.93$-$465616.4 & 3597.710 & 28.0 & 0.210 & -1.115 & 109.5 & 3.61  \\ 
SMSS~J020748.93$-$465616.4 & 3753.611 & 26.0 & 2.180 & -0.890 & 69.1 & 4.67  \\ 
SMSS~J020748.93$-$465616.4 & 3765.539 & 26.0 & 3.240 & 0.482 & 71.1 & 4.53  \\ 
SMSS~J020748.93$-$465616.4 & 3783.520 & 28.0 & 0.420 & -1.420 & 92.0 & 3.47  \\ 
SMSS~J020748.93$-$465616.4 & 3786.677 & 26.0 & 1.010 & -2.185 & 74.5 & 4.76  \\ 
SMSS~J020748.93$-$465616.4 & 3805.343 & 26.0 & 3.300 & 0.313 & 67.9 & 4.69  \\ 
SMSS~J020748.93$-$465616.4 & 3807.140 & 28.0 & 0.420 & -1.220 & 100.4 & 3.49  \\ 
SMSS~J020748.93$-$465616.4 & 3813.394 & 22.1 & 0.610 & -2.020 & 82.0 & 2.85  \\ 
SMSS~J020748.93$-$465616.4 & 3839.256 & 26.0 & 3.050 & -0.330 & 46.1 & 4.59  \\ 
SMSS~J020748.93$-$465616.4 & 3841.048 & 26.0 & 1.610 & -0.044 & 130.8 & 4.65  \\ 
SMSS~J020748.93$-$465616.4 & 3842.047 & 27.0 & 0.920 & -0.770 & 48.1 & 2.51  \\ 
SMSS~J020748.93$-$465616.4 & 3845.169 & 26.0 & 2.420 & -1.390 & 33.7 & 4.70  \\ 
SMSS~J020748.93$-$465616.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 76.4 & 2.34  \\ 
SMSS~J020748.93$-$465616.4 & 3846.800 & 26.0 & 3.250 & -0.020 & 61.8 & 4.82  \\ 
SMSS~J020748.93$-$465616.4 & 3852.573 & 26.0 & 2.180 & -1.180 & 65.2 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 3858.301 & 28.0 & 0.420 & -0.951 & 110.0 & 3.45  \\ 
SMSS~J020748.93$-$465616.4 & 3865.523 & 26.0 & 1.010 & -0.950 & 120.0 & 4.66  \\ 
SMSS~J020748.93$-$465616.4 & 3881.869 & 27.0 & 0.580 & -1.130 & 47.4 & 2.47  \\ 
SMSS~J020748.93$-$465616.4 & 3882.291 & 22.1 & 1.120 & -1.710 & 54.6 & 2.53  \\ 
SMSS~J020748.93$-$465616.4 & 3902.946 & 26.0 & 1.560 & -0.442 & 122.1 & 4.80  \\ 
SMSS~J020748.93$-$465616.4 & 3949.953 & 26.0 & 2.180 & -1.251 & 56.9 & 4.73  \\ 
SMSS~J020748.93$-$465616.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 107.7 & 2.87  \\ 
SMSS~J020748.93$-$465616.4 & 3977.741 & 26.0 & 2.200 & -1.120 & 56.1 & 4.60  \\ 
SMSS~J020748.93$-$465616.4 & 3986.753 & 12.0 & 4.350 & -1.030 & 25.9 & 5.22  \\ 
SMSS~J020748.93$-$465616.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 59.8 & 2.42  \\ 
SMSS~J020748.93$-$465616.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 69.3 & 2.37  \\ 
SMSS~J020748.93$-$465616.4 & 3998.640 & 22.0 & 0.050 & 0.010 & 64.6 & 2.49  \\ 
SMSS~J020748.93$-$465616.4 & 4001.661 & 26.0 & 2.180 & -1.900 & 23.2 & 4.69  \\ 
SMSS~J020748.93$-$465616.4 & 4005.242 & 26.0 & 1.560 & -0.583 & 116.6 & 4.78  \\ 
SMSS~J020748.93$-$465616.4 & 4007.272 & 26.0 & 2.760 & -1.280 & 23.6 & 4.73  \\ 
SMSS~J020748.93$-$465616.4 & 4021.866 & 26.0 & 2.760 & -0.730 & 56.5 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 4025.120 & 22.1 & 0.610 & -1.980 & 77.2 & 2.64  \\ 
SMSS~J020748.93$-$465616.4 & 4028.338 & 22.1 & 1.890 & -0.960 & 47.7 & 2.51  \\ 
SMSS~J020748.93$-$465616.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.39  \\ 
SMSS~J020748.93$-$465616.4 & 4032.627 & 26.0 & 1.490 & -2.380 & 34.2 & 4.63  \\ 
SMSS~J020748.93$-$465616.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.49  \\ 
SMSS~J020748.93$-$465616.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.47  \\ 
SMSS~J020748.93$-$465616.4 & 4044.609 & 26.0 & 2.830 & -1.220 & 21.4 & 4.70  \\ 
SMSS~J020748.93$-$465616.4 & 4053.829 & 22.1 & 1.890 & -1.210 & 33.5 & 2.50  \\ 
SMSS~J020748.93$-$465616.4 & 4057.505 & 12.0 & 4.350 & -0.890 & 48.4 & 5.50  \\ 
SMSS~J020748.93$-$465616.4 & 4058.217 & 26.0 & 3.210 & -1.110 & 13.1 & 4.74  \\ 
SMSS~J020748.93$-$465616.4 & 4062.441 & 26.0 & 2.850 & -0.860 & 32.0 & 4.60  \\ 
SMSS~J020748.93$-$465616.4 & 4067.271 & 26.0 & 2.560 & -1.419 & 26.4 & 4.71  \\ 
SMSS~J020748.93$-$465616.4 & 4067.978 & 26.0 & 3.210 & -0.470 & 37.1 & 4.71  \\ 
SMSS~J020748.93$-$465616.4 & 4070.769 & 26.0 & 3.240 & -0.790 & 20.6 & 4.70  \\ 
SMSS~J020748.93$-$465616.4 & 4073.763 & 26.0 & 3.270 & -0.900 & 16.6 & 4.72  \\ 
SMSS~J020748.93$-$465616.4 & 4076.629 & 26.0 & 3.210 & -0.370 & 51.2 & 4.88  \\ 
SMSS~J020748.93$-$465616.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.18  \\ 
SMSS~J020748.93$-$465616.4 & 4095.970 & 26.0 & 2.590 & -1.480 & 27.3 & 4.82  \\ 
SMSS~J020748.93$-$465616.4 & 4098.176 & 26.0 & 3.240 & -0.880 & 23.1 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 4109.802 & 26.0 & 2.850 & -0.940 & 27.4 & 4.58  \\ 
SMSS~J020748.93$-$465616.4 & 4114.445 & 26.0 & 2.830 & -1.303 & 19.9 & 4.73  \\ 
SMSS~J020748.93$-$465616.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 65.3 & 2.37  \\ 
SMSS~J020748.93$-$465616.4 & 4121.802 & 26.0 & 2.830 & -1.450 & 22.9 & 4.96  \\ 
SMSS~J020748.93$-$465616.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.85  \\ 
SMSS~J020748.93$-$465616.4 & 4132.899 & 26.0 & 2.850 & -1.010 & 32.2 & 4.75  \\ 
SMSS~J020748.93$-$465616.4 & 4134.678 & 26.0 & 2.830 & -0.649 & 57.5 & 4.86  \\ 
SMSS~J020748.93$-$465616.4 & 4136.998 & 26.0 & 3.420 & -0.450 & 28.1 & 4.74  \\ 
SMSS~J020748.93$-$465616.4 & 4143.414 & 26.0 & 3.050 & -0.200 & 61.6 & 4.74  \\ 
SMSS~J020748.93$-$465616.4 & 4143.868 & 26.0 & 1.560 & -0.511 & 125.5 & 4.87  \\ 
SMSS~J020748.93$-$465616.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 57.7 & 4.74  \\ 
SMSS~J020748.93$-$465616.4 & 4152.169 & 26.0 & 0.960 & -3.232 & 37.0 & 4.92  \\ 
SMSS~J020748.93$-$465616.4 & 4153.899 & 26.0 & 3.400 & -0.320 & 41.4 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 45.7 & 4.67  \\ 
SMSS~J020748.93$-$465616.4 & 4154.805 & 26.0 & 3.370 & -0.400 & 33.8 & 4.75  \\ 
SMSS~J020748.93$-$465616.4 & 4156.799 & 26.0 & 2.830 & -0.808 & 52.9 & 4.93  \\ 
SMSS~J020748.93$-$465616.4 & 4157.780 & 26.0 & 3.420 & -0.403 & 30.4 & 4.74  \\ 
SMSS~J020748.93$-$465616.4 & 4161.527 & 22.1 & 1.080 & -2.160 & 43.7 & 2.70  \\ 
SMSS~J020748.93$-$465616.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 49.2 & 2.76  \\ 
SMSS~J020748.93$-$465616.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 53.3 & 5.41  \\ 
SMSS~J020748.93$-$465616.4 & 4175.636 & 26.0 & 2.850 & -0.827 & 40.6 & 4.73  \\ 
SMSS~J020748.93$-$465616.4 & 4178.860 & 26.1 & 2.580 & -2.510 & 46.8 & 4.74  \\ 
SMSS~J020748.93$-$465616.4 & 4181.755 & 26.0 & 2.830 & -0.371 & 62.0 & 4.67  \\ 
SMSS~J020748.93$-$465616.4 & 4184.309 & 22.1 & 1.080 & -2.510 & 26.1 & 2.71  \\ 
SMSS~J020748.93$-$465616.4 & 4184.892 & 26.0 & 2.830 & -0.869 & 31.5 & 4.57  \\ 
SMSS~J020748.93$-$465616.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 81.7 & 4.79  \\ 
SMSS~J020748.93$-$465616.4 & 4187.795 & 26.0 & 2.420 & -0.510 & 83.0 & 4.79  \\ 
SMSS~J020748.93$-$465616.4 & 4191.430 & 26.0 & 2.470 & -0.666 & 71.8 & 4.75  \\ 
SMSS~J020748.93$-$465616.4 & 4195.329 & 26.0 & 3.330 & -0.492 & 31.3 & 4.74  \\ 
SMSS~J020748.93$-$465616.4 & 4196.208 & 26.0 & 3.400 & -0.700 & 15.8 & 4.63  \\ 
SMSS~J020748.93$-$465616.4 & 4199.095 & 26.0 & 3.050 & 0.156 & 72.2 & 4.60  \\ 
SMSS~J020748.93$-$465616.4 & 4202.029 & 26.0 & 1.490 & -0.689 & 121.0 & 4.86  \\ 
SMSS~J020748.93$-$465616.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.25  \\ 
SMSS~J020748.93$-$465616.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 88.0 & 4.98  \\ 
SMSS~J020748.93$-$465616.4 & 4217.545 & 26.0 & 3.430 & -0.484 & 24.6 & 4.69  \\ 
SMSS~J020748.93$-$465616.4 & 4222.213 & 26.0 & 2.450 & -0.914 & 58.1 & 4.69  \\ 
SMSS~J020748.93$-$465616.4 & 4233.170 & 26.1 & 2.580 & -1.970 & 76.0 & 4.78  \\ 
SMSS~J020748.93$-$465616.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 73.8 & 4.71  \\ 
SMSS~J020748.93$-$465616.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 35.8 & 4.65  \\ 
SMSS~J020748.93$-$465616.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.78  \\ 
SMSS~J020748.93$-$465616.4 & 4247.426 & 26.0 & 3.370 & -0.240 & 48.9 & 4.88  \\ 
SMSS~J020748.93$-$465616.4 & 4250.119 & 26.0 & 2.470 & -0.380 & 77.6 & 4.58  \\ 
SMSS~J020748.93$-$465616.4 & 4250.787 & 26.0 & 1.560 & -0.713 & 104.9 & 4.56  \\ 
SMSS~J020748.93$-$465616.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 102.4 & 2.60  \\ 
SMSS~J020748.93$-$465616.4 & 4260.474 & 26.0 & 2.400 & 0.077 & 106.8 & 4.72  \\ 
SMSS~J020748.93$-$465616.4 & 4271.154 & 26.0 & 2.450 & -0.337 & 82.5 & 4.63  \\ 
SMSS~J020748.93$-$465616.4 & 4274.800 & 24.0 & 0.000 & -0.220 & 102.7 & 2.71  \\ 
SMSS~J020748.93$-$465616.4 & 4282.403 & 26.0 & 2.180 & -0.779 & 73.5 & 4.57  \\ 
SMSS~J020748.93$-$465616.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 56.8 & 4.04  \\ 
SMSS~J020748.93$-$465616.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 98.7 & 2.75  \\ 
SMSS~J020748.93$-$465616.4 & 4290.219 & 22.1 & 1.160 & -0.930 & 104.6 & 2.81  \\ 
SMSS~J020748.93$-$465616.4 & 4300.049 & 22.1 & 1.180 & -0.490 & 123.0 & 2.82  \\ 
SMSS~J020748.93$-$465616.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 57.3 & 4.03  \\ 
SMSS~J020748.93$-$465616.4 & 4330.723 & 22.1 & 1.180 & -2.060 & 37.8 & 2.59  \\ 
SMSS~J020748.93$-$465616.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 59.1 & 4.82  \\ 
SMSS~J020748.93$-$465616.4 & 4375.930 & 26.0 & 0.000 & -3.005 & 104.5 & 5.00  \\ 
SMSS~J020748.93$-$465616.4 & 4388.407 & 26.0 & 3.600 & -0.681 & 18.5 & 4.91  \\ 
SMSS~J020748.93$-$465616.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 55.2 & 2.67  \\ 
SMSS~J020748.93$-$465616.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 126.7 & 2.80  \\ 
SMSS~J020748.93$-$465616.4 & 4395.839 & 22.1 & 1.240 & -1.930 & 44.6 & 2.65  \\ 
SMSS~J020748.93$-$465616.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 86.7 & 2.72  \\ 
SMSS~J020748.93$-$465616.4 & 4409.520 & 22.1 & 1.230 & -2.370 & 18.8 & 2.54  \\ 
SMSS~J020748.93$-$465616.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 120.3 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 4416.817 & 26.1 & 2.780 & -2.600 & 38.7 & 4.89  \\ 
SMSS~J020748.93$-$465616.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 91.4 & 2.74  \\ 
SMSS~J020748.93$-$465616.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 43.0 & 2.66  \\ 
SMSS~J020748.93$-$465616.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 37.0 & 4.93  \\ 
SMSS~J020748.93$-$465616.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 53.5 & 4.10  \\ 
SMSS~J020748.93$-$465616.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 99.2 & 4.84  \\ 
SMSS~J020748.93$-$465616.4 & 4430.614 & 26.0 & 2.220 & -1.659 & 37.0 & 4.76  \\ 
SMSS~J020748.93$-$465616.4 & 4435.690 & 20.0 & 1.890 & -0.519 & 44.3 & 4.10  \\ 
SMSS~J020748.93$-$465616.4 & 4441.731 & 22.1 & 1.180 & -2.410 & 24.0 & 2.65  \\ 
SMSS~J020748.93$-$465616.4 & 4442.339 & 26.0 & 2.200 & -1.228 & 59.8 & 4.73  \\ 
SMSS~J020748.93$-$465616.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 117.0 & 2.75  \\ 
SMSS~J020748.93$-$465616.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 34.4 & 2.63  \\ 
SMSS~J020748.93$-$465616.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 55.9 & 4.79  \\ 
SMSS~J020748.93$-$465616.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 75.0 & 2.61  \\ 
SMSS~J020748.93$-$465616.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 77.6 & 3.96  \\ 
SMSS~J020748.93$-$465616.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 42.6 & 4.09  \\ 
SMSS~J020748.93$-$465616.4 & 4459.118 & 26.0 & 2.180 & -1.279 & 68.2 & 4.93  \\ 
SMSS~J020748.93$-$465616.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 93.3 & 5.00  \\ 
SMSS~J020748.93$-$465616.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 53.2 & 2.58  \\ 
SMSS~J020748.93$-$465616.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 60.0 & 4.83  \\ 
SMSS~J020748.93$-$465616.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 120.5 & 2.76  \\ 
SMSS~J020748.93$-$465616.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 40.8 & 2.59  \\ 
SMSS~J020748.93$-$465616.4 & 4476.019 & 26.0 & 2.850 & -0.820 & 53.8 & 4.95  \\ 
SMSS~J020748.93$-$465616.4 & 4489.185 & 26.1 & 2.830 & -2.970 & 16.1 & 4.78  \\ 
SMSS~J020748.93$-$465616.4 & 4489.739 & 26.0 & 0.120 & -3.899 & 45.8 & 4.76  \\ 
SMSS~J020748.93$-$465616.4 & 4491.410 & 26.1 & 2.860 & -2.710 & 27.2 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 70.1 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 116.3 & 2.82  \\ 
SMSS~J020748.93$-$465616.4 & 4520.224 & 26.1 & 2.810 & -2.600 & 34.6 & 4.83  \\ 
SMSS~J020748.93$-$465616.4 & 4528.614 & 26.0 & 2.180 & -0.822 & 87.4 & 4.90  \\ 
SMSS~J020748.93$-$465616.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 55.2 & 4.69  \\ 
SMSS~J020748.93$-$465616.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 46.9 & 2.49  \\ 
SMSS~J020748.93$-$465616.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 36.2 & 2.48  \\ 
SMSS~J020748.93$-$465616.4 & 4535.567 & 22.0 & 0.830 & 0.120 & 23.8 & 2.42  \\ 
SMSS~J020748.93$-$465616.4 & 4541.523 & 26.1 & 2.860 & -3.050 & 17.8 & 4.94  \\ 
SMSS~J020748.93$-$465616.4 & 4548.760 & 22.0 & 0.830 & -0.298 & 13.8 & 2.55  \\ 
SMSS~J020748.93$-$465616.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.23  \\ 
SMSS~J020748.93$-$465616.4 & 4555.890 & 26.1 & 2.830 & -2.400 & 42.7 & 4.81  \\ 
SMSS~J020748.93$-$465616.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 100.3 & 2.74  \\ 
SMSS~J020748.93$-$465616.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 41.6 & 5.27  \\ 
SMSS~J020748.93$-$465616.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 112.8 & 2.80  \\ 
SMSS~J020748.93$-$465616.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 62.2 & 2.80  \\ 
SMSS~J020748.93$-$465616.4 & 4592.651 & 26.0 & 1.560 & -2.462 & 41.3 & 4.88  \\ 
SMSS~J020748.93$-$465616.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 55.2 & 4.80  \\ 
SMSS~J020748.93$-$465616.4 & 4626.188 & 24.0 & 0.970 & -1.320 & 13.3 & 2.89  \\ 
SMSS~J020748.93$-$465616.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 14.1 & 4.75  \\ 
SMSS~J020748.93$-$465616.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 28.5 & 2.80  \\ 
SMSS~J020748.93$-$465616.4 & 4647.434 & 26.0 & 2.950 & -1.351 & 20.4 & 4.90  \\ 
SMSS~J020748.93$-$465616.4 & 4652.158 & 24.0 & 1.000 & -1.030 & 16.0 & 2.73  \\ 
SMSS~J020748.93$-$465616.4 & 4657.200 & 22.1 & 1.240 & -2.240 & 29.9 & 2.67  \\ 
SMSS~J020748.93$-$465616.4 & 4691.411 & 26.0 & 2.990 & -1.520 & 14.0 & 4.91  \\ 
SMSS~J020748.93$-$465616.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 75.1 & 5.38  \\ 
SMSS~J020748.93$-$465616.4 & 4707.274 & 26.0 & 3.240 & -1.080 & 17.7 & 4.87  \\ 
SMSS~J020748.93$-$465616.4 & 4708.662 & 22.1 & 1.240 & -2.340 & 22.3 & 2.59  \\ 
SMSS~J020748.93$-$465616.4 & 4714.421 & 28.0 & 3.380 & 0.230 & 26.0 & 3.63  \\ 
SMSS~J020748.93$-$465616.4 & 4722.150 & 30.0 & 4.030 & -0.390 & 11.3 & 2.10  \\ 
SMSS~J020748.93$-$465616.4 & 4733.591 & 26.0 & 1.490 & -2.988 & 20.8 & 4.89  \\ 
SMSS~J020748.93$-$465616.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 46.0 & 2.76  \\ 
SMSS~J020748.93$-$465616.4 & 4865.610 & 22.1 & 1.120 & -2.810 & 16.7 & 2.76  \\ 
SMSS~J020748.93$-$465616.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 66.1 & 4.72  \\ 
SMSS~J020748.93$-$465616.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 57.1 & 4.77  \\ 
SMSS~J020748.93$-$465616.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 63.9 & 4.72  \\ 
SMSS~J020748.93$-$465616.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 76.6 & 4.66  \\ 
SMSS~J020748.93$-$465616.4 & 4903.310 & 26.0 & 2.880 & -0.926 & 37.9 & 4.77  \\ 
SMSS~J020748.93$-$465616.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 71.8 & 4.79  \\ 
SMSS~J020748.93$-$465616.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 96.9 & 4.89  \\ 
SMSS~J020748.93$-$465616.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 98.4 & 4.90  \\ 
SMSS~J020748.93$-$465616.4 & 4924.770 & 26.0 & 2.280 & -2.114 & 14.1 & 4.70  \\ 
SMSS~J020748.93$-$465616.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.45  \\ 
SMSS~J020748.93$-$465616.4 & 4938.814 & 26.0 & 2.880 & -1.077 & 32.9 & 4.82  \\ 
SMSS~J020748.93$-$465616.4 & 4939.687 & 26.0 & 0.860 & -3.252 & 33.1 & 4.69  \\ 
SMSS~J020748.93$-$465616.4 & 4981.730 & 22.0 & 0.840 & 0.560 & 44.8 & 2.39  \\ 
SMSS~J020748.93$-$465616.4 & 4991.070 & 22.0 & 0.840 & 0.436 & 49.5 & 2.59  \\ 
SMSS~J020748.93$-$465616.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 35.7 & 2.46  \\ 
SMSS~J020748.93$-$465616.4 & 5001.870 & 26.0 & 3.880 & 0.050 & 30.7 & 4.77  \\ 
SMSS~J020748.93$-$465616.4 & 5006.119 & 26.0 & 2.830 & -0.615 & 57.3 & 4.75  \\ 
SMSS~J020748.93$-$465616.4 & 5012.068 & 26.0 & 0.860 & -2.642 & 69.2 & 4.74  \\ 
SMSS~J020748.93$-$465616.4 & 5018.450 & 26.1 & 2.890 & -1.220 & 93.6 & 4.68  \\ 
SMSS~J020748.93$-$465616.4 & 5041.072 & 26.0 & 0.960 & -3.090 & 45.6 & 4.87  \\ 
SMSS~J020748.93$-$465616.4 & 5041.756 & 26.0 & 1.490 & -2.200 & 62.4 & 4.90  \\ 
SMSS~J020748.93$-$465616.4 & 5049.820 & 26.0 & 2.280 & -1.355 & 48.8 & 4.71  \\ 
SMSS~J020748.93$-$465616.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 62.5 & 4.79  \\ 
SMSS~J020748.93$-$465616.4 & 5064.650 & 22.0 & 0.050 & -0.935 & 21.1 & 2.50  \\ 
SMSS~J020748.93$-$465616.4 & 5068.766 & 26.0 & 2.940 & -1.041 & 32.2 & 4.83  \\ 
SMSS~J020748.93$-$465616.4 & 5079.740 & 26.0 & 0.990 & -3.245 & 43.0 & 5.02  \\ 
SMSS~J020748.93$-$465616.4 & 5083.339 & 26.0 & 0.960 & -2.842 & 47.8 & 4.66  \\ 
SMSS~J020748.93$-$465616.4 & 5098.697 & 26.0 & 2.180 & -2.030 & 31.1 & 4.93  \\ 
SMSS~J020748.93$-$465616.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 73.0 & 4.93  \\ 
SMSS~J020748.93$-$465616.4 & 5123.720 & 26.0 & 1.010 & -3.058 & 45.4 & 4.89  \\ 
SMSS~J020748.93$-$465616.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 38.7 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 5141.739 & 26.0 & 2.420 & -2.238 & 13.5 & 4.95  \\ 
SMSS~J020748.93$-$465616.4 & 5142.929 & 26.0 & 0.960 & -3.080 & 47.3 & 4.89  \\ 
SMSS~J020748.93$-$465616.4 & 5150.839 & 26.0 & 0.990 & -3.037 & 34.3 & 4.64  \\ 
SMSS~J020748.93$-$465616.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 49.0 & 4.84  \\ 
SMSS~J020748.93$-$465616.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 81.0 & 4.79  \\ 
SMSS~J020748.93$-$465616.4 & 5185.902 & 22.1 & 1.890 & -1.490 & 23.4 & 2.49  \\ 
SMSS~J020748.93$-$465616.4 & 5188.687 & 22.1 & 1.580 & -1.050 & 78.9 & 2.72  \\ 
SMSS~J020748.93$-$465616.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 58.3 & 4.76  \\ 
SMSS~J020748.93$-$465616.4 & 5192.970 & 22.0 & 0.020 & -0.950 & 24.6 & 2.55  \\ 
SMSS~J020748.93$-$465616.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 60.0 & 4.74  \\ 
SMSS~J020748.93$-$465616.4 & 5202.336 & 26.0 & 2.180 & -1.871 & 42.0 & 4.98  \\ 
SMSS~J020748.93$-$465616.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 80.8 & 2.91  \\ 
SMSS~J020748.93$-$465616.4 & 5210.390 & 22.0 & 0.050 & -0.828 & 26.5 & 2.50  \\ 
SMSS~J020748.93$-$465616.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 48.0 & 4.64  \\ 
SMSS~J020748.93$-$465616.4 & 5232.940 & 26.0 & 2.940 & -0.057 & 74.5 & 4.65  \\ 
SMSS~J020748.93$-$465616.4 & 5234.630 & 26.1 & 3.220 & -2.180 & 35.5 & 4.87  \\ 
SMSS~J020748.93$-$465616.4 & 5265.556 & 20.0 & 2.520 & -0.260 & 27.4 & 4.19  \\ 
SMSS~J020748.93$-$465616.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 63.8 & 4.83  \\ 
SMSS~J020748.93$-$465616.4 & 5269.537 & 26.0 & 0.860 & -1.333 & 136.3 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 28.8 & 4.65  \\ 
SMSS~J020748.93$-$465616.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 31.4 & 4.63  \\ 
SMSS~J020748.93$-$465616.4 & 5298.280 & 24.0 & 0.980 & -1.140 & 19.1 & 2.88  \\ 
SMSS~J020748.93$-$465616.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 59.4 & 4.70  \\ 
SMSS~J020748.93$-$465616.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 135.4 & 5.03  \\ 
SMSS~J020748.93$-$465616.4 & 5332.900 & 26.0 & 1.550 & -2.776 & 18.4 & 4.65  \\ 
SMSS~J020748.93$-$465616.4 & 5336.786 & 22.1 & 1.580 & -1.590 & 43.2 & 2.61  \\ 
SMSS~J020748.93$-$465616.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 26.3 & 4.75  \\ 
SMSS~J020748.93$-$465616.4 & 5345.800 & 24.0 & 1.000 & -0.950 & 23.5 & 2.82  \\ 
SMSS~J020748.93$-$465616.4 & 5367.467 & 26.0 & 4.420 & 0.443 & 24.3 & 4.83  \\ 
SMSS~J020748.93$-$465616.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 123.0 & 5.00  \\ 
SMSS~J020748.93$-$465616.4 & 5381.021 & 22.1 & 1.570 & -1.920 & 23.3 & 2.54  \\ 
SMSS~J020748.93$-$465616.4 & 5393.168 & 26.0 & 3.240 & -0.910 & 26.6 & 4.91  \\ 
SMSS~J020748.93$-$465616.4 & 5397.128 & 26.0 & 0.920 & -1.982 & 103.0 & 4.85  \\ 
SMSS~J020748.93$-$465616.4 & 5405.775 & 26.0 & 0.990 & -1.852 & 103.9 & 4.82  \\ 
SMSS~J020748.93$-$465616.4 & 5429.696 & 26.0 & 0.960 & -1.881 & 114.0 & 5.04  \\ 
SMSS~J020748.93$-$465616.4 & 5434.524 & 26.0 & 1.010 & -2.126 & 96.8 & 4.96  \\ 
SMSS~J020748.93$-$465616.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 102.1 & 4.83  \\ 
SMSS~J020748.93$-$465616.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 62.8 & 4.95  \\ 
SMSS~J020748.93$-$465616.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 68.8 & 4.99  \\ 
SMSS~J020748.93$-$465616.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 72.4 & 5.47  \\ 
SMSS~J020748.93$-$465616.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 33.3 & 4.88  \\ 
SMSS~J020748.93$-$465616.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 39.1 & 4.06  \\ 
SMSS~J020748.93$-$465616.4 & 5598.487 & 20.0 & 2.520 & -0.087 & 33.5 & 4.14  \\ 
SMSS~J020748.93$-$465616.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 180.7 & 4.27  \\ 
SMSS~J020748.93$-$465616.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 158.7 & 4.28  \\ 
SMSS~J020748.93$-$465616.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 60.3 & 4.13  \\ 
SMSS~J020748.93$-$465616.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 46.5 & 4.87  \\ 
SMSS~J020748.93$-$465616.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 71.2 & 4.11  \\ 
SMSS~J020748.93$-$465616.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 48.4 & 4.89  \\ 
SMSS~J020748.93$-$465616.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 46.1 & 4.86  \\ 
SMSS~J020748.93$-$465616.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 32.0 & 4.81  \\ 
SMSS~J020748.93$-$465616.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 42.8 & 4.94  \\ 
SMSS~J020748.93$-$465616.4 & 6411.649 & 26.0 & 3.650 & -0.595 & 16.8 & 4.76  \\ 
SMSS~J020748.93$-$465616.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 24.7 & 4.66  \\ 
SMSS~J020748.93$-$465616.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 65.2 & 4.97  \\ 
SMSS~J020748.93$-$465616.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 66.5 & -0.49  \\ 
SMSS~J021323.26$-$495936.5 & 3753.611 & 26.0 & 2.180 & -0.890 & 62.8 & 4.36  \\ 
SMSS~J021323.26$-$495936.5 & 3805.343 & 26.0 & 3.300 & 0.313 & 72.2 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 3807.140 & 28.0 & 0.420 & -1.220 & 114.8 & 3.56  \\ 
SMSS~J021323.26$-$495936.5 & 3839.256 & 26.0 & 3.050 & -0.330 & 42.0 & 4.40  \\ 
SMSS~J021323.26$-$495936.5 & 3845.468 & 27.0 & 0.920 & 0.010 & 79.8 & 2.19  \\ 
SMSS~J021323.26$-$495936.5 & 3850.818 & 26.0 & 0.990 & -1.745 & 107.0 & 4.84  \\ 
SMSS~J021323.26$-$495936.5 & 3852.573 & 26.0 & 2.180 & -1.180 & 60.1 & 4.58  \\ 
SMSS~J021323.26$-$495936.5 & 3858.301 & 28.0 & 0.420 & -0.951 & 121.1 & 3.42  \\ 
SMSS~J021323.26$-$495936.5 & 3863.741 & 26.0 & 2.690 & -1.430 & 24.0 & 4.72  \\ 
SMSS~J021323.26$-$495936.5 & 3867.216 & 26.0 & 3.020 & -0.450 & 41.3 & 4.47  \\ 
SMSS~J021323.26$-$495936.5 & 3881.869 & 27.0 & 0.580 & -1.130 & 41.3 & 2.18  \\ 
SMSS~J021323.26$-$495936.5 & 3885.510 & 26.0 & 2.420 & -1.090 & 43.2 & 4.46  \\ 
SMSS~J021323.26$-$495936.5 & 3902.946 & 26.0 & 1.560 & -0.442 & 119.1 & 4.49  \\ 
SMSS~J021323.26$-$495936.5 & 3917.181 & 26.0 & 0.990 & -2.155 & 82.5 & 4.62  \\ 
SMSS~J021323.26$-$495936.5 & 3940.878 & 26.0 & 0.960 & -2.600 & 58.5 & 4.54  \\ 
SMSS~J021323.26$-$495936.5 & 3949.953 & 26.0 & 2.180 & -1.251 & 64.8 & 4.73  \\ 
SMSS~J021323.26$-$495936.5 & 3961.520 & 13.0 & 0.010 & -0.340 & 130.6 & 3.21  \\ 
SMSS~J021323.26$-$495936.5 & 3977.741 & 26.0 & 2.200 & -1.120 & 68.4 & 4.70  \\ 
SMSS~J021323.26$-$495936.5 & 3986.753 & 12.0 & 4.350 & -1.030 & 31.5 & 5.29  \\ 
SMSS~J021323.26$-$495936.5 & 3989.760 & 22.0 & 0.020 & -0.062 & 58.0 & 2.22  \\ 
SMSS~J021323.26$-$495936.5 & 3995.306 & 27.0 & 0.920 & -0.220 & 60.0 & 1.99  \\ 
SMSS~J021323.26$-$495936.5 & 3998.640 & 22.0 & 0.050 & 0.010 & 55.0 & 2.14  \\ 
SMSS~J021323.26$-$495936.5 & 4001.661 & 26.0 & 2.180 & -1.900 & 24.7 & 4.61  \\ 
SMSS~J021323.26$-$495936.5 & 4005.242 & 26.0 & 1.560 & -0.583 & 119.8 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 4007.272 & 26.0 & 2.760 & -1.280 & 18.0 & 4.48  \\ 
SMSS~J021323.26$-$495936.5 & 4008.928 & 22.0 & 0.020 & -1.016 & 16.4 & 2.34  \\ 
SMSS~J021323.26$-$495936.5 & 4012.396 & 22.1 & 0.570 & -1.750 & 105.8 & 2.60  \\ 
SMSS~J021323.26$-$495936.5 & 4014.531 & 26.0 & 3.050 & -0.590 & 50.7 & 4.81  \\ 
SMSS~J021323.26$-$495936.5 & 4021.866 & 26.0 & 2.760 & -0.730 & 50.9 & 4.62  \\ 
SMSS~J021323.26$-$495936.5 & 4025.120 & 22.1 & 0.610 & -1.980 & 76.7 & 2.26  \\ 
SMSS~J021323.26$-$495936.5 & 4028.338 & 22.1 & 1.890 & -0.960 & 52.1 & 2.31  \\ 
SMSS~J021323.26$-$495936.5 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.34  \\ 
SMSS~J021323.26$-$495936.5 & 4032.627 & 26.0 & 1.490 & -2.380 & 33.6 & 4.48  \\ 
SMSS~J021323.26$-$495936.5 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.39  \\ 
SMSS~J021323.26$-$495936.5 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.42  \\ 
SMSS~J021323.26$-$495936.5 & 4044.609 & 26.0 & 2.830 & -1.220 & 18.7 & 4.52  \\ 
SMSS~J021323.26$-$495936.5 & 4053.829 & 22.1 & 1.890 & -1.210 & 41.1 & 2.37  \\ 
SMSS~J021323.26$-$495936.5 & 4057.505 & 12.0 & 4.350 & -0.890 & 42.7 & 5.36  \\ 
SMSS~J021323.26$-$495936.5 & 4058.217 & 26.0 & 3.210 & -1.110 & 20.0 & 4.88  \\ 
SMSS~J021323.26$-$495936.5 & 4062.441 & 26.0 & 2.850 & -0.860 & 36.5 & 4.58  \\ 
SMSS~J021323.26$-$495936.5 & 4067.271 & 26.0 & 2.560 & -1.419 & 28.2 & 4.65  \\ 
SMSS~J021323.26$-$495936.5 & 4067.978 & 26.0 & 3.210 & -0.470 & 34.1 & 4.56  \\ 
SMSS~J021323.26$-$495936.5 & 4070.769 & 26.0 & 3.240 & -0.790 & 22.0 & 4.65  \\ 
SMSS~J021323.26$-$495936.5 & 4073.763 & 26.0 & 3.270 & -0.900 & 18.1 & 4.68  \\ 
SMSS~J021323.26$-$495936.5 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.19  \\ 
SMSS~J021323.26$-$495936.5 & 4095.970 & 26.0 & 2.590 & -1.480 & 27.4 & 4.72  \\ 
SMSS~J021323.26$-$495936.5 & 4102.936 & 14.0 & 1.910 & -3.140 & 68.7 & 5.17  \\ 
SMSS~J021323.26$-$495936.5 & 4109.802 & 26.0 & 2.850 & -0.940 & 32.5 & 4.58  \\ 
SMSS~J021323.26$-$495936.5 & 4110.532 & 27.0 & 1.050 & -1.080 & 20.8 & 2.23  \\ 
SMSS~J021323.26$-$495936.5 & 4114.445 & 26.0 & 2.830 & -1.303 & 14.1 & 4.45  \\ 
SMSS~J021323.26$-$495936.5 & 4121.318 & 27.0 & 0.920 & -0.320 & 70.1 & 2.26  \\ 
SMSS~J021323.26$-$495936.5 & 4122.668 & 26.1 & 2.580 & -3.380 & 15.6 & 4.66  \\ 
SMSS~J021323.26$-$495936.5 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.35  \\ 
SMSS~J021323.26$-$495936.5 & 4132.058 & 26.0 & 1.610 & -0.675 & 105.3 & 4.36  \\ 
SMSS~J021323.26$-$495936.5 & 4132.899 & 26.0 & 2.850 & -1.010 & 31.5 & 4.63  \\ 
SMSS~J021323.26$-$495936.5 & 4134.678 & 26.0 & 2.830 & -0.649 & 47.6 & 4.55  \\ 
SMSS~J021323.26$-$495936.5 & 4136.998 & 26.0 & 3.420 & -0.450 & 21.5 & 4.49  \\ 
SMSS~J021323.26$-$495936.5 & 4139.927 & 26.0 & 0.990 & -3.629 & 12.0 & 4.58  \\ 
SMSS~J021323.26$-$495936.5 & 4143.414 & 26.0 & 3.050 & -0.200 & 59.4 & 4.56  \\ 
SMSS~J021323.26$-$495936.5 & 4143.868 & 26.0 & 1.560 & -0.511 & 126.3 & 4.63  \\ 
SMSS~J021323.26$-$495936.5 & 4147.669 & 26.0 & 1.480 & -2.071 & 58.4 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 4154.498 & 26.0 & 2.830 & -0.688 & 41.3 & 4.48  \\ 
SMSS~J021323.26$-$495936.5 & 4154.805 & 26.0 & 3.370 & -0.400 & 25.6 & 4.49  \\ 
SMSS~J021323.26$-$495936.5 & 4156.799 & 26.0 & 2.830 & -0.808 & 50.1 & 4.75  \\ 
SMSS~J021323.26$-$495936.5 & 4157.780 & 26.0 & 3.420 & -0.403 & 28.1 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 4158.793 & 26.0 & 3.430 & -0.670 & 14.1 & 4.50  \\ 
SMSS~J021323.26$-$495936.5 & 4161.527 & 22.1 & 1.080 & -2.160 & 32.9 & 2.21  \\ 
SMSS~J021323.26$-$495936.5 & 4163.634 & 22.1 & 2.590 & -0.400 & 43.9 & 2.40  \\ 
SMSS~J021323.26$-$495936.5 & 4167.271 & 12.0 & 4.350 & -0.710 & 41.9 & 5.16  \\ 
SMSS~J021323.26$-$495936.5 & 4174.913 & 26.0 & 0.910 & -2.938 & 49.4 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 4175.636 & 26.0 & 2.850 & -0.827 & 36.8 & 4.55  \\ 
SMSS~J021323.26$-$495936.5 & 4178.860 & 26.1 & 2.580 & -2.510 & 49.2 & 4.51  \\ 
SMSS~J021323.26$-$495936.5 & 4181.755 & 26.0 & 2.830 & -0.371 & 64.4 & 4.57  \\ 
SMSS~J021323.26$-$495936.5 & 4182.382 & 26.0 & 3.020 & -1.180 & 11.1 & 4.43  \\ 
SMSS~J021323.26$-$495936.5 & 4184.309 & 22.1 & 1.080 & -2.510 & 24.4 & 2.38  \\ 
SMSS~J021323.26$-$495936.5 & 4184.892 & 26.0 & 2.830 & -0.869 & 40.0 & 4.63  \\ 
SMSS~J021323.26$-$495936.5 & 4187.039 & 26.0 & 2.450 & -0.514 & 77.2 & 4.51  \\ 
SMSS~J021323.26$-$495936.5 & 4187.795 & 26.0 & 2.420 & -0.510 & 82.6 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 4191.430 & 26.0 & 2.470 & -0.666 & 70.3 & 4.56  \\ 
SMSS~J021323.26$-$495936.5 & 4195.329 & 26.0 & 3.330 & -0.492 & 27.6 & 4.57  \\ 
SMSS~J021323.26$-$495936.5 & 4199.095 & 26.0 & 3.050 & 0.156 & 74.8 & 4.50  \\ 
SMSS~J021323.26$-$495936.5 & 4202.029 & 26.0 & 1.490 & -0.689 & 118.9 & 4.53  \\ 
SMSS~J021323.26$-$495936.5 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.19  \\ 
SMSS~J021323.26$-$495936.5 & 4216.184 & 26.0 & 0.000 & -3.357 & 90.4 & 4.75  \\ 
SMSS~J021323.26$-$495936.5 & 4217.545 & 26.0 & 3.430 & -0.484 & 23.2 & 4.57  \\ 
SMSS~J021323.26$-$495936.5 & 4222.213 & 26.0 & 2.450 & -0.914 & 60.4 & 4.59  \\ 
SMSS~J021323.26$-$495936.5 & 4227.427 & 26.0 & 3.330 & 0.266 & 71.3 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 4233.170 & 26.1 & 2.580 & -1.970 & 86.1 & 4.66  \\ 
SMSS~J021323.26$-$495936.5 & 4233.603 & 26.0 & 2.480 & -0.579 & 70.1 & 4.48  \\ 
SMSS~J021323.26$-$495936.5 & 4238.810 & 26.0 & 3.400 & -0.233 & 34.7 & 4.54  \\ 
SMSS~J021323.26$-$495936.5 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.31  \\ 
SMSS~J021323.26$-$495936.5 & 4247.426 & 26.0 & 3.370 & -0.240 & 47.8 & 4.75  \\ 
SMSS~J021323.26$-$495936.5 & 4250.119 & 26.0 & 2.470 & -0.380 & 77.7 & 4.41  \\ 
SMSS~J021323.26$-$495936.5 & 4250.787 & 26.0 & 1.560 & -0.713 & 109.8 & 4.41  \\ 
SMSS~J021323.26$-$495936.5 & 4254.332 & 24.0 & 0.000 & -0.114 & 108.0 & 2.45  \\ 
SMSS~J021323.26$-$495936.5 & 4260.474 & 26.0 & 2.400 & 0.077 & 109.9 & 4.59  \\ 
SMSS~J021323.26$-$495936.5 & 4271.154 & 26.0 & 2.450 & -0.337 & 95.0 & 4.72  \\ 
SMSS~J021323.26$-$495936.5 & 4274.800 & 24.0 & 0.000 & -0.220 & 98.5 & 2.32  \\ 
SMSS~J021323.26$-$495936.5 & 4282.403 & 26.0 & 2.180 & -0.779 & 74.1 & 4.40  \\ 
SMSS~J021323.26$-$495936.5 & 4283.010 & 20.0 & 1.890 & -0.224 & 51.4 & 3.85  \\ 
SMSS~J021323.26$-$495936.5 & 4289.720 & 24.0 & 0.000 & -0.370 & 93.5 & 2.36  \\ 
SMSS~J021323.26$-$495936.5 & 4290.219 & 22.1 & 1.160 & -0.930 & 103.6 & 2.35  \\ 
SMSS~J021323.26$-$495936.5 & 4318.650 & 20.0 & 1.890 & -0.210 & 58.4 & 3.97  \\ 
SMSS~J021323.26$-$495936.5 & 4330.723 & 22.1 & 1.180 & -2.060 & 42.6 & 2.39  \\ 
SMSS~J021323.26$-$495936.5 & 4337.046 & 26.0 & 1.560 & -1.695 & 85.2 & 4.82  \\ 
SMSS~J021323.26$-$495936.5 & 4352.735 & 26.0 & 2.220 & -1.290 & 56.2 & 4.61  \\ 
SMSS~J021323.26$-$495936.5 & 4375.930 & 26.0 & 0.000 & -3.005 & 107.3 & 4.74  \\ 
SMSS~J021323.26$-$495936.5 & 4394.059 & 22.1 & 1.220 & -1.780 & 57.5 & 2.39  \\ 
SMSS~J021323.26$-$495936.5 & 4395.031 & 22.1 & 1.080 & -0.540 & 132.5 & 2.46  \\ 
SMSS~J021323.26$-$495936.5 & 4395.839 & 22.1 & 1.240 & -1.930 & 40.5 & 2.29  \\ 
SMSS~J021323.26$-$495936.5 & 4399.765 & 22.1 & 1.240 & -1.190 & 89.4 & 2.40  \\ 
SMSS~J021323.26$-$495936.5 & 4407.709 & 26.0 & 2.180 & -1.970 & 35.7 & 4.88  \\ 
SMSS~J021323.26$-$495936.5 & 4409.520 & 22.1 & 1.230 & -2.370 & 16.8 & 2.20  \\ 
SMSS~J021323.26$-$495936.5 & 4415.122 & 26.0 & 1.610 & -0.621 & 121.0 & 4.59  \\ 
SMSS~J021323.26$-$495936.5 & 4416.817 & 26.1 & 2.780 & -2.600 & 40.3 & 4.65  \\ 
SMSS~J021323.26$-$495936.5 & 4417.714 & 22.1 & 1.170 & -1.190 & 97.6 & 2.46  \\ 
SMSS~J021323.26$-$495936.5 & 4418.331 & 22.1 & 1.240 & -1.970 & 41.3 & 2.34  \\ 
SMSS~J021323.26$-$495936.5 & 4422.568 & 26.0 & 2.850 & -1.110 & 32.5 & 4.74  \\ 
SMSS~J021323.26$-$495936.5 & 4425.440 & 20.0 & 1.880 & -0.358 & 47.8 & 3.91  \\ 
SMSS~J021323.26$-$495936.5 & 4427.310 & 26.0 & 0.050 & -2.924 & 111.5 & 4.78  \\ 
SMSS~J021323.26$-$495936.5 & 4430.614 & 26.0 & 2.220 & -1.659 & 32.4 & 4.56  \\ 
SMSS~J021323.26$-$495936.5 & 4435.690 & 20.0 & 1.890 & -0.519 & 46.8 & 4.06  \\ 
SMSS~J021323.26$-$495936.5 & 4441.731 & 22.1 & 1.180 & -2.410 & 26.0 & 2.42  \\ 
SMSS~J021323.26$-$495936.5 & 4442.339 & 26.0 & 2.200 & -1.228 & 62.5 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 4443.801 & 22.1 & 1.080 & -0.720 & 121.8 & 2.40  \\ 
SMSS~J021323.26$-$495936.5 & 4444.554 & 22.1 & 1.120 & -2.240 & 39.0 & 2.43  \\ 
SMSS~J021323.26$-$495936.5 & 4447.717 & 26.0 & 2.220 & -1.339 & 53.4 & 4.61  \\ 
SMSS~J021323.26$-$495936.5 & 4450.482 & 22.1 & 1.080 & -1.520 & 80.4 & 2.35  \\ 
SMSS~J021323.26$-$495936.5 & 4454.381 & 26.0 & 2.830 & -1.300 & 16.6 & 4.52  \\ 
SMSS~J021323.26$-$495936.5 & 4454.780 & 20.0 & 1.900 & 0.260 & 84.2 & 3.97  \\ 
SMSS~J021323.26$-$495936.5 & 4455.890 & 20.0 & 1.900 & -0.530 & 36.6 & 3.90  \\ 
SMSS~J021323.26$-$495936.5 & 4459.118 & 26.0 & 2.180 & -1.279 & 70.2 & 4.80  \\ 
SMSS~J021323.26$-$495936.5 & 4461.653 & 26.0 & 0.090 & -3.194 & 93.7 & 4.70  \\ 
SMSS~J021323.26$-$495936.5 & 4464.448 & 22.1 & 1.160 & -1.810 & 58.7 & 2.37  \\ 
SMSS~J021323.26$-$495936.5 & 4466.552 & 26.0 & 2.830 & -0.600 & 57.2 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 4468.517 & 22.1 & 1.130 & -0.600 & 119.1 & 2.26  \\ 
SMSS~J021323.26$-$495936.5 & 4470.853 & 22.1 & 1.170 & -2.020 & 39.6 & 2.27  \\ 
SMSS~J021323.26$-$495936.5 & 4476.019 & 26.0 & 2.850 & -0.820 & 47.8 & 4.72  \\ 
SMSS~J021323.26$-$495936.5 & 4489.185 & 26.1 & 2.830 & -2.970 & 21.9 & 4.70  \\ 
SMSS~J021323.26$-$495936.5 & 4489.739 & 26.0 & 0.120 & -3.899 & 50.0 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 4491.410 & 26.1 & 2.860 & -2.710 & 27.1 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 4494.563 & 26.0 & 2.200 & -1.143 & 67.3 & 4.62  \\ 
SMSS~J021323.26$-$495936.5 & 4501.270 & 22.1 & 1.120 & -0.770 & 118.5 & 2.41  \\ 
SMSS~J021323.26$-$495936.5 & 4508.283 & 26.1 & 2.860 & -2.580 & 42.8 & 4.77  \\ 
SMSS~J021323.26$-$495936.5 & 4515.340 & 26.1 & 2.840 & -2.600 & 37.1 & 4.66  \\ 
SMSS~J021323.26$-$495936.5 & 4520.224 & 26.1 & 2.810 & -2.600 & 38.5 & 4.65  \\ 
SMSS~J021323.26$-$495936.5 & 4522.630 & 26.1 & 2.840 & -2.250 & 65.8 & 4.81  \\ 
SMSS~J021323.26$-$495936.5 & 4528.614 & 26.0 & 2.180 & -0.822 & 81.8 & 4.55  \\ 
SMSS~J021323.26$-$495936.5 & 4531.148 & 26.0 & 1.480 & -2.101 & 60.0 & 4.61  \\ 
SMSS~J021323.26$-$495936.5 & 4533.249 & 22.0 & 0.850 & 0.532 & 47.8 & 2.38  \\ 
SMSS~J021323.26$-$495936.5 & 4533.960 & 22.1 & 1.240 & -0.530 & 126.9 & 2.47  \\ 
SMSS~J021323.26$-$495936.5 & 4535.567 & 22.0 & 0.830 & 0.120 & 27.2 & 2.39  \\ 
SMSS~J021323.26$-$495936.5 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.60  \\ 
SMSS~J021323.26$-$495936.5 & 4555.890 & 26.1 & 2.830 & -2.400 & 44.9 & 4.59  \\ 
SMSS~J021323.26$-$495936.5 & 4563.770 & 22.1 & 1.220 & -0.960 & 108.0 & 2.47  \\ 
SMSS~J021323.26$-$495936.5 & 4571.096 & 12.0 & 0.000 & -5.688 & 46.8 & 5.19  \\ 
SMSS~J021323.26$-$495936.5 & 4571.971 & 22.1 & 1.570 & -0.320 & 115.5 & 2.42  \\ 
SMSS~J021323.26$-$495936.5 & 4583.840 & 26.1 & 2.810 & -1.930 & 78.4 & 4.68  \\ 
SMSS~J021323.26$-$495936.5 & 4589.915 & 22.1 & 1.240 & -1.790 & 64.6 & 2.52  \\ 
SMSS~J021323.26$-$495936.5 & 4592.651 & 26.0 & 1.560 & -2.462 & 44.0 & 4.79  \\ 
SMSS~J021323.26$-$495936.5 & 4602.941 & 26.0 & 1.490 & -2.208 & 53.5 & 4.61  \\ 
SMSS~J021323.26$-$495936.5 & 4632.912 & 26.0 & 1.610 & -2.913 & 12.1 & 4.55  \\ 
SMSS~J021323.26$-$495936.5 & 4646.150 & 24.0 & 1.030 & -0.740 & 24.6 & 2.60  \\ 
SMSS~J021323.26$-$495936.5 & 4647.434 & 26.0 & 2.950 & -1.351 & 15.1 & 4.65  \\ 
SMSS~J021323.26$-$495936.5 & 4652.158 & 24.0 & 1.000 & -1.030 & 13.4 & 2.54  \\ 
SMSS~J021323.26$-$495936.5 & 4656.470 & 22.0 & 0.000 & -1.289 & 14.3 & 2.48  \\ 
SMSS~J021323.26$-$495936.5 & 4657.200 & 22.1 & 1.240 & -2.240 & 23.2 & 2.24  \\ 
SMSS~J021323.26$-$495936.5 & 4678.846 & 26.0 & 3.600 & -0.830 & 10.4 & 4.69  \\ 
SMSS~J021323.26$-$495936.5 & 4681.910 & 22.0 & 0.050 & -1.015 & 15.7 & 2.30  \\ 
SMSS~J021323.26$-$495936.5 & 4702.990 & 12.0 & 4.330 & -0.380 & 57.7 & 5.06  \\ 
SMSS~J021323.26$-$495936.5 & 4708.662 & 22.1 & 1.240 & -2.340 & 24.6 & 2.37  \\ 
SMSS~J021323.26$-$495936.5 & 4714.421 & 28.0 & 3.380 & 0.230 & 20.8 & 3.42  \\ 
SMSS~J021323.26$-$495936.5 & 4722.150 & 30.0 & 4.030 & -0.390 & 15.7 & 2.13  \\ 
SMSS~J021323.26$-$495936.5 & 4731.439 & 26.1 & 2.890 & -3.360 & 10.7 & 4.78  \\ 
SMSS~J021323.26$-$495936.5 & 4733.591 & 26.0 & 1.490 & -2.988 & 19.4 & 4.73  \\ 
SMSS~J021323.26$-$495936.5 & 4736.772 & 26.0 & 3.210 & -0.752 & 32.9 & 4.78  \\ 
SMSS~J021323.26$-$495936.5 & 4779.979 & 22.1 & 2.050 & -1.370 & 28.1 & 2.41  \\ 
SMSS~J021323.26$-$495936.5 & 4798.532 & 22.1 & 1.080 & -2.680 & 24.0 & 2.50  \\ 
SMSS~J021323.26$-$495936.5 & 4805.089 & 22.1 & 2.060 & -1.100 & 44.8 & 2.46  \\ 
SMSS~J021323.26$-$495936.5 & 4823.528 & 25.0 & 2.320 & 0.144 & 20.1 & 2.37  \\ 
SMSS~J021323.26$-$495936.5 & 4865.610 & 22.1 & 1.120 & -2.810 & 16.0 & 2.46  \\ 
SMSS~J021323.26$-$495936.5 & 4871.318 & 26.0 & 2.870 & -0.362 & 60.9 & 4.48  \\ 
SMSS~J021323.26$-$495936.5 & 4872.137 & 26.0 & 2.880 & -0.567 & 57.4 & 4.65  \\ 
SMSS~J021323.26$-$495936.5 & 4890.755 & 26.0 & 2.880 & -0.394 & 67.1 & 4.63  \\ 
SMSS~J021323.26$-$495936.5 & 4891.492 & 26.0 & 2.850 & -0.111 & 77.9 & 4.51  \\ 
SMSS~J021323.26$-$495936.5 & 4903.310 & 26.0 & 2.880 & -0.926 & 37.2 & 4.65  \\ 
SMSS~J021323.26$-$495936.5 & 4918.994 & 26.0 & 2.850 & -0.342 & 69.7 & 4.59  \\ 
SMSS~J021323.26$-$495936.5 & 4920.503 & 26.0 & 2.830 & 0.068 & 86.3 & 4.47  \\ 
SMSS~J021323.26$-$495936.5 & 4923.930 & 26.1 & 2.890 & -1.320 & 101.4 & 4.57  \\ 
SMSS~J021323.26$-$495936.5 & 4924.770 & 26.0 & 2.280 & -2.114 & 17.7 & 4.70  \\ 
SMSS~J021323.26$-$495936.5 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.60  \\ 
SMSS~J021323.26$-$495936.5 & 4938.814 & 26.0 & 2.880 & -1.077 & 27.1 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 4939.687 & 26.0 & 0.860 & -3.252 & 34.8 & 4.57  \\ 
SMSS~J021323.26$-$495936.5 & 4966.089 & 26.0 & 3.330 & -0.871 & 14.2 & 4.56  \\ 
SMSS~J021323.26$-$495936.5 & 4981.730 & 22.0 & 0.840 & 0.560 & 40.7 & 2.18  \\ 
SMSS~J021323.26$-$495936.5 & 4994.130 & 26.0 & 0.920 & -2.969 & 46.6 & 4.56  \\ 
SMSS~J021323.26$-$495936.5 & 4999.500 & 22.0 & 0.830 & 0.306 & 40.6 & 2.42  \\ 
SMSS~J021323.26$-$495936.5 & 5001.870 & 26.0 & 3.880 & 0.050 & 31.5 & 4.71  \\ 
SMSS~J021323.26$-$495936.5 & 5006.119 & 26.0 & 2.830 & -0.615 & 49.3 & 4.48  \\ 
SMSS~J021323.26$-$495936.5 & 5007.206 & 22.0 & 0.820 & 0.168 & 37.9 & 2.50  \\ 
SMSS~J021323.26$-$495936.5 & 5012.068 & 26.0 & 0.860 & -2.642 & 70.6 & 4.55  \\ 
SMSS~J021323.26$-$495936.5 & 5018.450 & 26.1 & 2.890 & -1.220 & 99.9 & 4.42  \\ 
SMSS~J021323.26$-$495936.5 & 5031.010 & 21.1 & 1.360 & -0.400 & 20.5 & 0.07  \\ 
SMSS~J021323.26$-$495936.5 & 5041.072 & 26.0 & 0.960 & -3.090 & 43.5 & 4.67  \\ 
SMSS~J021323.26$-$495936.5 & 5041.756 & 26.0 & 1.490 & -2.200 & 55.3 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 5049.820 & 26.0 & 2.280 & -1.355 & 52.8 & 4.63  \\ 
SMSS~J021323.26$-$495936.5 & 5064.650 & 22.0 & 0.050 & -0.935 & 22.2 & 2.39  \\ 
SMSS~J021323.26$-$495936.5 & 5079.740 & 26.0 & 0.990 & -3.245 & 39.5 & 4.80  \\ 
SMSS~J021323.26$-$495936.5 & 5083.339 & 26.0 & 0.960 & -2.842 & 59.0 & 4.67  \\ 
SMSS~J021323.26$-$495936.5 & 5098.697 & 26.0 & 2.180 & -2.030 & 27.5 & 4.74  \\ 
SMSS~J021323.26$-$495936.5 & 5110.413 & 26.0 & 0.000 & -3.760 & 79.0 & 4.78  \\ 
SMSS~J021323.26$-$495936.5 & 5123.720 & 26.0 & 1.010 & -3.058 & 44.2 & 4.71  \\ 
SMSS~J021323.26$-$495936.5 & 5127.360 & 26.0 & 0.920 & -3.249 & 34.8 & 4.63  \\ 
SMSS~J021323.26$-$495936.5 & 5142.929 & 26.0 & 0.960 & -3.080 & 41.1 & 4.61  \\ 
SMSS~J021323.26$-$495936.5 & 5150.839 & 26.0 & 0.990 & -3.037 & 40.8 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 5151.911 & 26.0 & 1.010 & -3.321 & 27.2 & 4.65  \\ 
SMSS~J021323.26$-$495936.5 & 5166.282 & 26.0 & 0.000 & -4.123 & 55.6 & 4.75  \\ 
SMSS~J021323.26$-$495936.5 & 5171.596 & 26.0 & 1.490 & -1.721 & 85.7 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 5173.740 & 22.0 & 0.000 & -1.062 & 19.3 & 2.37  \\ 
SMSS~J021323.26$-$495936.5 & 5185.902 & 22.1 & 1.890 & -1.490 & 28.1 & 2.32  \\ 
SMSS~J021323.26$-$495936.5 & 5188.687 & 22.1 & 1.580 & -1.050 & 86.7 & 2.49  \\ 
SMSS~J021323.26$-$495936.5 & 5191.455 & 26.0 & 3.040 & -0.551 & 45.8 & 4.59  \\ 
SMSS~J021323.26$-$495936.5 & 5192.344 & 26.0 & 3.000 & -0.421 & 54.7 & 4.57  \\ 
SMSS~J021323.26$-$495936.5 & 5192.970 & 22.0 & 0.020 & -0.950 & 24.2 & 2.40  \\ 
SMSS~J021323.26$-$495936.5 & 5194.942 & 26.0 & 1.560 & -2.021 & 70.9 & 4.75  \\ 
SMSS~J021323.26$-$495936.5 & 5197.580 & 26.1 & 3.230 & -2.220 & 34.3 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 5202.336 & 26.0 & 2.180 & -1.871 & 39.2 & 4.80  \\ 
SMSS~J021323.26$-$495936.5 & 5206.040 & 24.0 & 0.940 & 0.020 & 67.1 & 2.45  \\ 
SMSS~J021323.26$-$495936.5 & 5216.274 & 26.0 & 1.610 & -2.082 & 50.9 & 4.54  \\ 
SMSS~J021323.26$-$495936.5 & 5232.940 & 26.0 & 2.940 & -0.057 & 84.9 & 4.67  \\ 
SMSS~J021323.26$-$495936.5 & 5234.630 & 26.1 & 3.220 & -2.180 & 27.7 & 4.46  \\ 
SMSS~J021323.26$-$495936.5 & 5276.000 & 26.1 & 3.200 & -2.010 & 42.5 & 4.55  \\ 
SMSS~J021323.26$-$495936.5 & 5281.790 & 26.0 & 3.040 & -0.833 & 28.8 & 4.55  \\ 
SMSS~J021323.26$-$495936.5 & 5283.621 & 26.0 & 3.240 & -0.524 & 40.9 & 4.71  \\ 
SMSS~J021323.26$-$495936.5 & 5284.080 & 26.1 & 2.890 & -3.190 & 16.3 & 4.80  \\ 
SMSS~J021323.26$-$495936.5 & 5302.300 & 26.0 & 3.280 & -0.720 & 27.4 & 4.69  \\ 
SMSS~J021323.26$-$495936.5 & 5307.361 & 26.0 & 1.610 & -2.912 & 15.5 & 4.63  \\ 
SMSS~J021323.26$-$495936.5 & 5324.179 & 26.0 & 3.210 & -0.103 & 58.2 & 4.55  \\ 
SMSS~J021323.26$-$495936.5 & 5328.039 & 26.0 & 0.920 & -1.466 & 140.1 & 4.78  \\ 
SMSS~J021323.26$-$495936.5 & 5332.900 & 26.0 & 1.550 & -2.776 & 22.3 & 4.62  \\ 
SMSS~J021323.26$-$495936.5 & 5336.786 & 22.1 & 1.580 & -1.590 & 46.4 & 2.37  \\ 
SMSS~J021323.26$-$495936.5 & 5339.930 & 26.0 & 3.270 & -0.720 & 24.4 & 4.61  \\ 
SMSS~J021323.26$-$495936.5 & 5364.871 & 26.0 & 4.450 & 0.228 & 15.6 & 4.77  \\ 
SMSS~J021323.26$-$495936.5 & 5367.467 & 26.0 & 4.420 & 0.443 & 12.3 & 4.40  \\ 
SMSS~J021323.26$-$495936.5 & 5369.962 & 26.0 & 4.370 & 0.536 & 22.1 & 4.56  \\ 
SMSS~J021323.26$-$495936.5 & 5371.489 & 26.0 & 0.960 & -1.644 & 126.9 & 4.73  \\ 
SMSS~J021323.26$-$495936.5 & 5381.021 & 22.1 & 1.570 & -1.920 & 35.1 & 2.50  \\ 
SMSS~J021323.26$-$495936.5 & 5383.369 & 26.0 & 4.310 & 0.645 & 33.1 & 4.62  \\ 
SMSS~J021323.26$-$495936.5 & 5393.168 & 26.0 & 3.240 & -0.910 & 14.6 & 4.49  \\ 
SMSS~J021323.26$-$495936.5 & 5397.128 & 26.0 & 0.920 & -1.982 & 117.7 & 4.83  \\ 
SMSS~J021323.26$-$495936.5 & 5405.775 & 26.0 & 0.990 & -1.852 & 122.6 & 4.88  \\ 
SMSS~J021323.26$-$495936.5 & 5409.770 & 24.0 & 1.030 & -0.670 & 25.5 & 2.51  \\ 
SMSS~J021323.26$-$495936.5 & 5415.199 & 26.0 & 4.390 & 0.643 & 26.8 & 4.58  \\ 
SMSS~J021323.26$-$495936.5 & 5424.068 & 26.0 & 4.320 & 0.520 & 33.2 & 4.76  \\ 
SMSS~J021323.26$-$495936.5 & 5429.696 & 26.0 & 0.960 & -1.881 & 119.3 & 4.80  \\ 
SMSS~J021323.26$-$495936.5 & 5434.524 & 26.0 & 1.010 & -2.126 & 99.0 & 4.69  \\ 
SMSS~J021323.26$-$495936.5 & 5446.917 & 26.0 & 0.990 & -1.910 & 117.2 & 4.82  \\ 
SMSS~J021323.26$-$495936.5 & 5455.609 & 26.0 & 1.010 & -2.090 & 101.0 & 4.69  \\ 
SMSS~J021323.26$-$495936.5 & 5476.900 & 28.0 & 1.830 & -0.890 & 65.6 & 3.53  \\ 
SMSS~J021323.26$-$495936.5 & 5501.465 & 26.0 & 0.960 & -3.046 & 51.4 & 4.73  \\ 
SMSS~J021323.26$-$495936.5 & 5506.779 & 26.0 & 0.990 & -2.789 & 67.5 & 4.76  \\ 
SMSS~J021323.26$-$495936.5 & 5526.785 & 21.1 & 1.770 & 0.020 & 30.4 & 0.32  \\ 
SMSS~J021323.26$-$495936.5 & 5528.405 & 12.0 & 4.340 & -0.498 & 69.8 & 5.36  \\ 
SMSS~J021323.26$-$495936.5 & 5569.618 & 26.0 & 3.420 & -0.540 & 19.5 & 4.47  \\ 
SMSS~J021323.26$-$495936.5 & 5572.842 & 26.0 & 3.400 & -0.275 & 39.8 & 4.62  \\ 
SMSS~J021323.26$-$495936.5 & 5576.088 & 26.0 & 3.430 & -1.000 & 9.9 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 5586.756 & 26.0 & 3.370 & -0.144 & 51.9 & 4.65  \\ 
SMSS~J021323.26$-$495936.5 & 5588.760 & 20.0 & 2.520 & 0.210 & 55.4 & 4.16  \\ 
SMSS~J021323.26$-$495936.5 & 5594.468 & 20.0 & 2.520 & 0.097 & 41.1 & 4.02  \\ 
SMSS~J021323.26$-$495936.5 & 5598.487 & 20.0 & 2.520 & -0.087 & 30.9 & 4.02  \\ 
SMSS~J021323.26$-$495936.5 & 5615.644 & 26.0 & 3.330 & 0.050 & 59.7 & 4.54  \\ 
SMSS~J021323.26$-$495936.5 & 5624.542 & 26.0 & 3.420 & -0.755 & 21.8 & 4.75  \\ 
SMSS~J021323.26$-$495936.5 & 5657.907 & 21.1 & 1.510 & -0.600 & 17.7 & 0.33  \\ 
SMSS~J021323.26$-$495936.5 & 5857.450 & 20.0 & 2.930 & 0.230 & 27.7 & 4.09  \\ 
SMSS~J021323.26$-$495936.5 & 5889.950 & 11.0 & 0.000 & 0.108 & 179.0 & 4.12  \\ 
SMSS~J021323.26$-$495936.5 & 5895.924 & 11.0 & 0.000 & -0.194 & 160.2 & 4.12  \\ 
SMSS~J021323.26$-$495936.5 & 6065.481 & 26.0 & 2.610 & -1.410 & 32.5 & 4.67  \\ 
SMSS~J021323.26$-$495936.5 & 6102.720 & 20.0 & 1.880 & -0.790 & 34.9 & 4.04  \\ 
SMSS~J021323.26$-$495936.5 & 6122.220 & 20.0 & 1.890 & -0.315 & 63.9 & 4.07  \\ 
SMSS~J021323.26$-$495936.5 & 6136.615 & 26.0 & 2.450 & -1.410 & 41.4 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 6137.691 & 26.0 & 2.590 & -1.346 & 35.5 & 4.64  \\ 
SMSS~J021323.26$-$495936.5 & 6162.170 & 20.0 & 1.900 & -0.089 & 69.9 & 3.95  \\ 
SMSS~J021323.26$-$495936.5 & 6191.558 & 26.0 & 2.430 & -1.416 & 41.1 & 4.62  \\ 
SMSS~J021323.26$-$495936.5 & 6219.280 & 26.0 & 2.200 & -2.448 & 12.7 & 4.72  \\ 
SMSS~J021323.26$-$495936.5 & 6230.723 & 26.0 & 2.560 & -1.276 & 47.1 & 4.73  \\ 
SMSS~J021323.26$-$495936.5 & 6254.257 & 26.0 & 2.280 & -2.443 & 16.8 & 4.94  \\ 
SMSS~J021323.26$-$495936.5 & 6265.134 & 26.0 & 2.180 & -2.540 & 15.7 & 4.89  \\ 
SMSS~J021323.26$-$495936.5 & 6393.601 & 26.0 & 2.430 & -1.576 & 32.8 & 4.62  \\ 
SMSS~J021323.26$-$495936.5 & 6411.649 & 26.0 & 3.650 & -0.595 & 17.4 & 4.69  \\ 
SMSS~J021323.26$-$495936.5 & 6421.350 & 26.0 & 2.280 & -2.014 & 21.5 & 4.63  \\ 
SMSS~J021323.26$-$495936.5 & 6430.846 & 26.0 & 2.180 & -1.946 & 32.3 & 4.69  \\ 
SMSS~J021323.26$-$495936.5 & 6439.070 & 20.0 & 2.520 & 0.470 & 63.9 & 4.01  \\ 
SMSS~J021323.26$-$495936.5 & 6494.980 & 26.0 & 2.400 & -1.239 & 54.1 & 4.60  \\ 
SMSS~J021323.26$-$495936.5 & 6496.896 & 56.1 & 0.600 & -0.369 & 66.3 & -0.89  \\ 
SMSS~J021323.26$-$495936.5 & 6592.912 & 26.0 & 2.730 & -1.473 & 22.5 & 4.63  \\ 
SMSS~J021323.26$-$495936.5 & 6677.986 & 26.0 & 2.690 & -1.418 & 30.4 & 4.71  \\ 
SMSS~J022410.38$-$534659.9 & 3765.539 & 26.0 & 3.240 & 0.482 & 53.2 & 3.81  \\ 
SMSS~J022410.38$-$534659.9 & 3786.677 & 26.0 & 1.010 & -2.185 & 58.9 & 3.88  \\ 
SMSS~J022410.38$-$534659.9 & 3787.880 & 26.0 & 1.010 & -0.838 & 121.5 & 4.05  \\ 
SMSS~J022410.38$-$534659.9 & 3805.343 & 26.0 & 3.300 & 0.313 & 46.9 & 3.93  \\ 
SMSS~J022410.38$-$534659.9 & 3807.140 & 28.0 & 0.420 & -1.220 & 100.0 & 2.86  \\ 
SMSS~J022410.38$-$534659.9 & 3841.048 & 26.0 & 1.610 & -0.044 & 118.0 & 3.87  \\ 
SMSS~J022410.38$-$534659.9 & 3845.468 & 27.0 & 0.920 & 0.010 & 71.4 & 1.67  \\ 
SMSS~J022410.38$-$534659.9 & 3846.800 & 26.0 & 3.250 & -0.020 & 34.1 & 3.95  \\ 
SMSS~J022410.38$-$534659.9 & 3858.301 & 28.0 & 0.420 & -0.951 & 96.5 & 2.47  \\ 
SMSS~J022410.38$-$534659.9 & 3865.523 & 26.0 & 1.010 & -0.950 & 120.4 & 4.08  \\ 
SMSS~J022410.38$-$534659.9 & 3867.216 & 26.0 & 3.020 & -0.450 & 33.2 & 4.09  \\ 
SMSS~J022410.38$-$534659.9 & 3902.946 & 26.0 & 1.560 & -0.442 & 115.4 & 4.12  \\ 
SMSS~J022410.38$-$534659.9 & 3940.878 & 26.0 & 0.960 & -2.600 & 59.4 & 4.22  \\ 
SMSS~J022410.38$-$534659.9 & 3949.953 & 26.0 & 2.180 & -1.251 & 36.5 & 3.94  \\ 
SMSS~J022410.38$-$534659.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 114.5 & 2.62  \\ 
SMSS~J022410.38$-$534659.9 & 3977.741 & 26.0 & 2.200 & -1.120 & 42.8 & 3.95  \\ 
SMSS~J022410.38$-$534659.9 & 3989.760 & 22.0 & 0.020 & -0.062 & 38.7 & 1.55  \\ 
SMSS~J022410.38$-$534659.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 50.6 & 1.48  \\ 
SMSS~J022410.38$-$534659.9 & 4005.242 & 26.0 & 1.560 & -0.583 & 101.3 & 3.86  \\ 
SMSS~J022410.38$-$534659.9 & 4014.531 & 26.0 & 3.050 & -0.590 & 33.6 & 4.27  \\ 
SMSS~J022410.38$-$534659.9 & 4025.120 & 22.1 & 0.610 & -1.980 & 49.1 & 1.55  \\ 
SMSS~J022410.38$-$534659.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.34  \\ 
SMSS~J022410.38$-$534659.9 & 4032.627 & 26.0 & 1.490 & -2.380 & 26.9 & 4.03  \\ 
SMSS~J022410.38$-$534659.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.44  \\ 
SMSS~J022410.38$-$534659.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.55  \\ 
SMSS~J022410.38$-$534659.9 & 4062.441 & 26.0 & 2.850 & -0.860 & 15.4 & 3.84  \\ 
SMSS~J022410.38$-$534659.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.60  \\ 
SMSS~J022410.38$-$534659.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 77.8 & 5.07  \\ 
SMSS~J022410.38$-$534659.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 18.8 & 4.03  \\ 
SMSS~J022410.38$-$534659.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 56.3 & 1.67  \\ 
SMSS~J022410.38$-$534659.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.53  \\ 
SMSS~J022410.38$-$534659.9 & 4132.058 & 26.0 & 1.610 & -0.675 & 93.0 & 3.77  \\ 
SMSS~J022410.38$-$534659.9 & 4132.899 & 26.0 & 2.850 & -1.010 & 17.9 & 4.07  \\ 
SMSS~J022410.38$-$534659.9 & 4134.678 & 26.0 & 2.830 & -0.649 & 26.9 & 3.91  \\ 
SMSS~J022410.38$-$534659.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 43.7 & 4.06  \\ 
SMSS~J022410.38$-$534659.9 & 4143.868 & 26.0 & 1.560 & -0.511 & 110.1 & 3.95  \\ 
SMSS~J022410.38$-$534659.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 44.1 & 4.03  \\ 
SMSS~J022410.38$-$534659.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 14.1 & 3.91  \\ 
SMSS~J022410.38$-$534659.9 & 4156.799 & 26.0 & 2.830 & -0.808 & 25.4 & 4.04  \\ 
SMSS~J022410.38$-$534659.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 17.8 & 4.14  \\ 
SMSS~J022410.38$-$534659.9 & 4158.793 & 26.0 & 3.430 & -0.670 & 7.5 & 3.99  \\ 
SMSS~J022410.38$-$534659.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 14.9 & 1.56  \\ 
SMSS~J022410.38$-$534659.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 15.7 & 1.66  \\ 
SMSS~J022410.38$-$534659.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 27.8 & 4.77  \\ 
SMSS~J022410.38$-$534659.9 & 4174.913 & 26.0 & 0.910 & -2.938 & 37.1 & 4.07  \\ 
SMSS~J022410.38$-$534659.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 24.9 & 4.07  \\ 
SMSS~J022410.38$-$534659.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 29.1 & 4.02  \\ 
SMSS~J022410.38$-$534659.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 44.0 & 3.97  \\ 
SMSS~J022410.38$-$534659.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 16.1 & 3.85  \\ 
SMSS~J022410.38$-$534659.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 60.7 & 3.94  \\ 
SMSS~J022410.38$-$534659.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 63.6 & 3.96  \\ 
SMSS~J022410.38$-$534659.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 62.7 & 4.16  \\ 
SMSS~J022410.38$-$534659.9 & 4195.329 & 26.0 & 3.330 & -0.492 & 16.1 & 4.06  \\ 
SMSS~J022410.38$-$534659.9 & 4196.208 & 26.0 & 3.400 & -0.700 & 8.5 & 4.05  \\ 
SMSS~J022410.38$-$534659.9 & 4202.029 & 26.0 & 1.490 & -0.689 & 99.2 & 3.76  \\ 
SMSS~J022410.38$-$534659.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.58  \\ 
SMSS~J022410.38$-$534659.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 88.8 & 4.32  \\ 
SMSS~J022410.38$-$534659.9 & 4222.213 & 26.0 & 2.450 & -0.914 & 53.1 & 4.20  \\ 
SMSS~J022410.38$-$534659.9 & 4227.427 & 26.0 & 3.330 & 0.266 & 52.4 & 4.07  \\ 
SMSS~J022410.38$-$534659.9 & 4233.170 & 26.1 & 2.580 & -1.970 & 64.2 & 4.12  \\ 
SMSS~J022410.38$-$534659.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 57.1 & 3.98  \\ 
SMSS~J022410.38$-$534659.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 18.0 & 3.95  \\ 
SMSS~J022410.38$-$534659.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.26  \\ 
SMSS~J022410.38$-$534659.9 & 4250.119 & 26.0 & 2.470 & -0.380 & 74.5 & 4.09  \\ 
SMSS~J022410.38$-$534659.9 & 4250.787 & 26.0 & 1.560 & -0.713 & 105.0 & 3.99  \\ 
SMSS~J022410.38$-$534659.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 74.3 & 1.38  \\ 
SMSS~J022410.38$-$534659.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 89.0 & 3.85  \\ 
SMSS~J022410.38$-$534659.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 63.9 & 3.82  \\ 
SMSS~J022410.38$-$534659.9 & 4271.760 & 26.0 & 1.490 & -0.173 & 133.6 & 4.01  \\ 
SMSS~J022410.38$-$534659.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 80.5 & 1.60  \\ 
SMSS~J022410.38$-$534659.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 71.9 & 1.59  \\ 
SMSS~J022410.38$-$534659.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 77.7 & 1.64  \\ 
SMSS~J022410.38$-$534659.9 & 4300.049 & 22.1 & 1.180 & -0.490 & 102.3 & 1.71  \\ 
SMSS~J022410.38$-$534659.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 30.0 & 3.26  \\ 
SMSS~J022410.38$-$534659.9 & 4330.723 & 22.1 & 1.180 & -2.060 & 18.6 & 1.69  \\ 
SMSS~J022410.38$-$534659.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 66.0 & 4.12  \\ 
SMSS~J022410.38$-$534659.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 82.8 & 1.66  \\ 
SMSS~J022410.38$-$534659.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 40.7 & 4.08  \\ 
SMSS~J022410.38$-$534659.9 & 4375.930 & 26.0 & 0.000 & -3.005 & 106.1 & 4.31  \\ 
SMSS~J022410.38$-$534659.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 100.1 & 1.56  \\ 
SMSS~J022410.38$-$534659.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 19.6 & 1.66  \\ 
SMSS~J022410.38$-$534659.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 52.3 & 1.55  \\ 
SMSS~J022410.38$-$534659.9 & 4404.750 & 26.0 & 1.560 & -0.147 & 133.5 & 4.02  \\ 
SMSS~J022410.38$-$534659.9 & 4407.709 & 26.0 & 2.180 & -1.970 & 21.3 & 4.31  \\ 
SMSS~J022410.38$-$534659.9 & 4415.122 & 26.0 & 1.610 & -0.621 & 115.2 & 4.14  \\ 
SMSS~J022410.38$-$534659.9 & 4416.817 & 26.1 & 2.780 & -2.600 & 25.8 & 4.27  \\ 
SMSS~J022410.38$-$534659.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 66.2 & 1.69  \\ 
SMSS~J022410.38$-$534659.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 17.8 & 1.65  \\ 
SMSS~J022410.38$-$534659.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 20.6 & 4.23  \\ 
SMSS~J022410.38$-$534659.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 22.3 & 3.23  \\ 
SMSS~J022410.38$-$534659.9 & 4427.310 & 26.0 & 0.050 & -2.924 & 113.2 & 4.44  \\ 
SMSS~J022410.38$-$534659.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 24.8 & 4.13  \\ 
SMSS~J022410.38$-$534659.9 & 4435.690 & 20.0 & 1.890 & -0.519 & 12.2 & 3.08  \\ 
SMSS~J022410.38$-$534659.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 51.6 & 4.17  \\ 
SMSS~J022410.38$-$534659.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 15.9 & 4.04  \\ 
SMSS~J022410.38$-$534659.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 93.5 & 1.60  \\ 
SMSS~J022410.38$-$534659.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 16.3 & 1.72  \\ 
SMSS~J022410.38$-$534659.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 38.4 & 4.08  \\ 
SMSS~J022410.38$-$534659.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 51.6 & 1.67  \\ 
SMSS~J022410.38$-$534659.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 45.8 & 3.09  \\ 
SMSS~J022410.38$-$534659.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 15.6 & 3.23  \\ 
SMSS~J022410.38$-$534659.9 & 4459.118 & 26.0 & 2.180 & -1.279 & 47.2 & 4.12  \\ 
SMSS~J022410.38$-$534659.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 94.8 & 4.32  \\ 
SMSS~J022410.38$-$534659.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 29.0 & 1.66  \\ 
SMSS~J022410.38$-$534659.9 & 4466.552 & 26.0 & 2.830 & -0.600 & 43.0 & 4.16  \\ 
SMSS~J022410.38$-$534659.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 89.2 & 1.45  \\ 
SMSS~J022410.38$-$534659.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 16.8 & 1.58  \\ 
SMSS~J022410.38$-$534659.9 & 4476.019 & 26.0 & 2.850 & -0.820 & 27.5 & 4.10  \\ 
SMSS~J022410.38$-$534659.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 45.3 & 4.18  \\ 
SMSS~J022410.38$-$534659.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 19.0 & 4.30  \\ 
SMSS~J022410.38$-$534659.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 41.1 & 3.90  \\ 
SMSS~J022410.38$-$534659.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 86.1 & 1.54  \\ 
SMSS~J022410.38$-$534659.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 15.2 & 4.05  \\ 
SMSS~J022410.38$-$534659.9 & 4522.630 & 26.1 & 2.840 & -2.250 & 37.6 & 4.22  \\ 
SMSS~J022410.38$-$534659.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 68.2 & 4.01  \\ 
SMSS~J022410.38$-$534659.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 19.8 & 1.53  \\ 
SMSS~J022410.38$-$534659.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 92.0 & 1.56  \\ 
SMSS~J022410.38$-$534659.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 15.8 & 1.59  \\ 
SMSS~J022410.38$-$534659.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.90  \\ 
SMSS~J022410.38$-$534659.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 28.6 & 4.18  \\ 
SMSS~J022410.38$-$534659.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 78.2 & 1.70  \\ 
SMSS~J022410.38$-$534659.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 37.9 & 4.68  \\ 
SMSS~J022410.38$-$534659.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 85.0 & 1.62  \\ 
SMSS~J022410.38$-$534659.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 46.6 & 4.02  \\ 
SMSS~J022410.38$-$534659.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 31.1 & 1.77  \\ 
SMSS~J022410.38$-$534659.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 31.7 & 4.26  \\ 
SMSS~J022410.38$-$534659.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 43.7 & 4.14  \\ 
SMSS~J022410.38$-$534659.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 38.9 & 4.62  \\ 
SMSS~J022410.38$-$534659.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 8.7 & 1.65  \\ 
SMSS~J022410.38$-$534659.9 & 4714.421 & 28.0 & 3.380 & 0.230 & 11.1 & 2.91  \\ 
SMSS~J022410.38$-$534659.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 17.8 & 4.21  \\ 
SMSS~J022410.38$-$534659.9 & 4859.741 & 26.0 & 2.880 & -0.760 & 36.9 & 4.25  \\ 
SMSS~J022410.38$-$534659.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 44.4 & 3.96  \\ 
SMSS~J022410.38$-$534659.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 42.7 & 4.16  \\ 
SMSS~J022410.38$-$534659.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 45.7 & 4.03  \\ 
SMSS~J022410.38$-$534659.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 61.3 & 3.97  \\ 
SMSS~J022410.38$-$534659.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 26.1 & 4.20  \\ 
SMSS~J022410.38$-$534659.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 53.2 & 4.06  \\ 
SMSS~J022410.38$-$534659.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 77.8 & 4.05  \\ 
SMSS~J022410.38$-$534659.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.78  \\ 
SMSS~J022410.38$-$534659.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 22.2 & 4.25  \\ 
SMSS~J022410.38$-$534659.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 34.7 & 4.22  \\ 
SMSS~J022410.38$-$534659.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 30.2 & 1.70  \\ 
SMSS~J022410.38$-$534659.9 & 4994.130 & 26.0 & 0.920 & -2.969 & 48.6 & 4.24  \\ 
SMSS~J022410.38$-$534659.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 18.4 & 1.66  \\ 
SMSS~J022410.38$-$534659.9 & 5006.119 & 26.0 & 2.830 & -0.615 & 36.1 & 4.01  \\ 
SMSS~J022410.38$-$534659.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 74.4 & 4.24  \\ 
SMSS~J022410.38$-$534659.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 82.5 & 3.97  \\ 
SMSS~J022410.38$-$534659.9 & 5041.072 & 26.0 & 0.960 & -3.090 & 38.2 & 4.23  \\ 
SMSS~J022410.38$-$534659.9 & 5041.756 & 26.0 & 1.490 & -2.200 & 45.9 & 4.13  \\ 
SMSS~J022410.38$-$534659.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 49.5 & 4.17  \\ 
SMSS~J022410.38$-$534659.9 & 5098.697 & 26.0 & 2.180 & -2.030 & 15.5 & 4.16  \\ 
SMSS~J022410.38$-$534659.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 30.0 & 4.11  \\ 
SMSS~J022410.38$-$534659.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 21.3 & 4.00  \\ 
SMSS~J022410.38$-$534659.9 & 5129.156 & 22.1 & 1.890 & -1.240 & 16.9 & 1.64  \\ 
SMSS~J022410.38$-$534659.9 & 5142.929 & 26.0 & 0.960 & -3.080 & 45.9 & 4.35  \\ 
SMSS~J022410.38$-$534659.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 41.8 & 4.27  \\ 
SMSS~J022410.38$-$534659.9 & 5151.911 & 26.0 & 1.010 & -3.321 & 29.1 & 4.35  \\ 
SMSS~J022410.38$-$534659.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 44.7 & 4.17  \\ 
SMSS~J022410.38$-$534659.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 75.4 & 4.10  \\ 
SMSS~J022410.38$-$534659.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 166.8 & 4.85  \\ 
SMSS~J022410.38$-$534659.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 191.4 & 4.97  \\ 
SMSS~J022410.38$-$534659.9 & 5188.687 & 22.1 & 1.580 & -1.050 & 49.4 & 1.71  \\ 
SMSS~J022410.38$-$534659.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 28.6 & 4.05  \\ 
SMSS~J022410.38$-$534659.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 43.7 & 4.15  \\ 
SMSS~J022410.38$-$534659.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 48.5 & 4.06  \\ 
SMSS~J022410.38$-$534659.9 & 5202.336 & 26.0 & 2.180 & -1.871 & 15.7 & 4.00  \\ 
SMSS~J022410.38$-$534659.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 42.5 & 1.76  \\ 
SMSS~J022410.38$-$534659.9 & 5208.419 & 24.0 & 0.940 & 0.160 & 56.6 & 1.85  \\ 
SMSS~J022410.38$-$534659.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 44.9 & 4.13  \\ 
SMSS~J022410.38$-$534659.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 67.8 & 4.11  \\ 
SMSS~J022410.38$-$534659.9 & 5254.956 & 26.0 & 0.110 & -4.764 & 10.7 & 4.15  \\ 
SMSS~J022410.38$-$534659.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 11.8 & 4.18  \\ 
SMSS~J022410.38$-$534659.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 36.0 & 3.98  \\ 
SMSS~J022410.38$-$534659.9 & 5269.537 & 26.0 & 0.860 & -1.333 & 140.1 & 4.18  \\ 
SMSS~J022410.38$-$534659.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 19.3 & 3.98  \\ 
SMSS~J022410.38$-$534659.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 46.6 & 4.12  \\ 
SMSS~J022410.38$-$534659.9 & 5328.039 & 26.0 & 0.920 & -1.466 & 131.2 & 4.20  \\ 
SMSS~J022410.38$-$534659.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 21.4 & 1.72  \\ 
SMSS~J022410.38$-$534659.9 & 5371.489 & 26.0 & 0.960 & -1.644 & 125.0 & 4.28  \\ 
SMSS~J022410.38$-$534659.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 108.1 & 4.22  \\ 
SMSS~J022410.38$-$534659.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 115.8 & 4.34  \\ 
SMSS~J022410.38$-$534659.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 120.4 & 4.41  \\ 
SMSS~J022410.38$-$534659.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 111.5 & 4.29  \\ 
SMSS~J022410.38$-$534659.9 & 5455.609 & 26.0 & 1.010 & -2.090 & 88.3 & 4.06  \\ 
SMSS~J022410.38$-$534659.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 34.8 & 2.72  \\ 
SMSS~J022410.38$-$534659.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 55.3 & 4.27  \\ 
SMSS~J022410.38$-$534659.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 46.8 & 4.30  \\ 
SMSS~J022410.38$-$534659.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 48.1 & 4.09  \\ 
SMSS~J022410.38$-$534659.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 43.1 & 4.79  \\ 
SMSS~J022410.38$-$534659.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 12.6 & 4.04  \\ 
SMSS~J022410.38$-$534659.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 21.7 & 4.04  \\ 
SMSS~J022410.38$-$534659.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 31.3 & 4.07  \\ 
SMSS~J022410.38$-$534659.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 18.1 & 3.26  \\ 
SMSS~J022410.38$-$534659.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 43.1 & 4.04  \\ 
SMSS~J022410.38$-$534659.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 174.6 & 3.75  \\ 
SMSS~J022410.38$-$534659.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 139.2 & 3.45  \\ 
SMSS~J022410.38$-$534659.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 20.8 & 4.16  \\ 
SMSS~J022410.38$-$534659.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 23.7 & 3.16  \\ 
SMSS~J022410.38$-$534659.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 44.3 & 3.32  \\ 
SMSS~J022410.38$-$534659.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 25.9 & 4.06  \\ 
SMSS~J022410.38$-$534659.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 28.8 & 4.14  \\ 
SMSS~J022410.38$-$534659.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 19.5 & 4.14  \\ 
SMSS~J022410.38$-$534659.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 23.7 & 4.16  \\ 
SMSS~J022410.38$-$534659.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 18.2 & 4.15  \\ 
SMSS~J022410.38$-$534659.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 14.9 & 4.16  \\ 
SMSS~J022410.38$-$534659.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 25.0 & 4.25  \\ 
SMSS~J022410.38$-$534659.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 25.6 & 3.15  \\ 
SMSS~J022410.38$-$534659.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 35.6 & 4.01  \\ 
SMSS~J022410.38$-$534659.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 86.5 & -0.89  \\ 
SMSS~J022410.38$-$534659.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 20.0 & 4.21  \\ 
SMSS~J022423.27$-$573705.1 & 3440.990 & 26.0 & 0.050 & -0.960 & 109.5 & 3.48  \\ 
SMSS~J022423.27$-$573705.1 & 3452.880 & 28.0 & 0.110 & -0.900 & 75.0 & 2.16  \\ 
SMSS~J022423.27$-$573705.1 & 3472.540 & 28.0 & 0.110 & -0.790 & 84.2 & 2.34  \\ 
SMSS~J022423.27$-$573705.1 & 3490.574 & 26.0 & 0.050 & -1.105 & 95.8 & 3.22  \\ 
SMSS~J022423.27$-$573705.1 & 3497.841 & 26.0 & 0.110 & -1.549 & 89.0 & 3.53  \\ 
SMSS~J022423.27$-$573705.1 & 3524.540 & 28.0 & 0.030 & 0.007 & 108.7 & 2.14  \\ 
SMSS~J022423.27$-$573705.1 & 3565.379 & 26.0 & 0.960 & -0.133 & 101.1 & 3.44  \\ 
SMSS~J022423.27$-$573705.1 & 3597.710 & 28.0 & 0.210 & -1.115 & 60.4 & 2.03  \\ 
SMSS~J022423.27$-$573705.1 & 3608.859 & 26.0 & 1.010 & -0.090 & 94.3 & 3.24  \\ 
SMSS~J022423.27$-$573705.1 & 3618.768 & 26.0 & 0.990 & -0.003 & 99.1 & 3.26  \\ 
SMSS~J022423.27$-$573705.1 & 3727.619 & 26.0 & 0.960 & -0.609 & 96.3 & 3.58  \\ 
SMSS~J022423.27$-$573705.1 & 3743.362 & 26.0 & 0.990 & -0.790 & 89.6 & 3.60  \\ 
SMSS~J022423.27$-$573705.1 & 3758.233 & 26.0 & 0.960 & -0.005 & 105.8 & 3.24  \\ 
SMSS~J022423.27$-$573705.1 & 3765.539 & 26.0 & 3.240 & 0.482 & 32.8 & 3.59  \\ 
SMSS~J022423.27$-$573705.1 & 3767.192 & 26.0 & 1.010 & -0.390 & 98.2 & 3.46  \\
SMSS~J022423.27$-$573705.1 & 3774.330 & 39.1 & 0.130 & 0.290 & synth & -0.87 \\
SMSS~J022423.27$-$573705.1 & 3783.520 & 28.0 & 0.420 & -1.420 & 52.5 & 2.30  \\ 
SMSS~J022423.27$-$573705.1 & 3787.880 & 26.0 & 1.010 & -0.838 & 85.0 & 3.52  \\ 
SMSS~J022423.27$-$573705.1 & 3805.343 & 26.0 & 3.300 & 0.313 & 14.4 & 3.34  \\ 
SMSS~J022423.27$-$573705.1 & 3807.140 & 28.0 & 0.420 & -1.220 & 58.6 & 2.23  \\ 
SMSS~J022423.27$-$573705.1 & 3813.394 & 22.1 & 0.610 & -2.020 & 22.1 & 1.43  \\ 
SMSS~J022423.27$-$573705.1 & 3815.840 & 26.0 & 1.480 & 0.237 & 102.2 & 3.46  \\ 
SMSS~J022423.27$-$573705.1 & 3827.823 & 26.0 & 1.560 & 0.094 & 91.5 & 3.40  \\ 
SMSS~J022423.27$-$573705.1 & 3829.355 & 12.0 & 2.710 & -0.208 & 114.2 & 4.27  \\ 
SMSS~J022423.27$-$573705.1 & 3832.304 & 12.0 & 2.710 & 0.270 & 138.5 & 4.24  \\ 
SMSS~J022423.27$-$573705.1 & 3838.292 & 12.0 & 2.720 & 0.490 & 144.2 & 4.12  \\ 
SMSS~J022423.27$-$573705.1 & 3840.438 & 26.0 & 0.990 & -0.497 & 98.1 & 3.52  \\ 
SMSS~J022423.27$-$573705.1 & 3841.048 & 26.0 & 1.610 & -0.044 & 82.3 & 3.33  \\ 
SMSS~J022423.27$-$573705.1 & 3845.468 & 27.0 & 0.920 & 0.010 & 37.3 & 1.30  \\ 
SMSS~J022423.27$-$573705.1 & 3846.800 & 26.0 & 3.250 & -0.020 & 17.5 & 3.72  \\ 
SMSS~J022423.27$-$573705.1 & 3849.967 & 26.0 & 1.010 & -0.863 & 86.7 & 3.57  \\ 
SMSS~J022423.27$-$573705.1 & 3850.818 & 26.0 & 0.990 & -1.745 & 43.0 & 3.40  \\ 
SMSS~J022423.27$-$573705.1 & 3856.372 & 26.0 & 0.050 & -1.280 & 119.7 & 3.75  \\ 
SMSS~J022423.27$-$573705.1 & 3858.301 & 28.0 & 0.420 & -0.951 & 66.7 & 2.13  \\ 
SMSS~J022423.27$-$573705.1 & 3865.523 & 26.0 & 1.010 & -0.950 & 73.0 & 3.28  \\ 
SMSS~J022423.27$-$573705.1 & 3878.018 & 26.0 & 0.960 & -0.896 & 84.8 & 3.48  \\ 
SMSS~J022423.27$-$573705.1 & 3887.048 & 26.0 & 0.910 & -1.140 & 78.1 & 3.47  \\ 
SMSS~J022423.27$-$573705.1 & 3899.707 & 26.0 & 0.090 & -1.515 & 106.5 & 3.68  \\ 
SMSS~J022423.27$-$573705.1 & 3902.946 & 26.0 & 1.560 & -0.442 & 82.3 & 3.65  \\ 
SMSS~J022423.27$-$573705.1 & 3905.523 & 14.0 & 1.910 & -1.092 & 106.1 & 3.99  \\ 
SMSS~J022423.27$-$573705.1 & 3913.461 & 22.1 & 1.120 & -0.420 & 60.2 & 1.20  \\ 
SMSS~J022423.27$-$573705.1 & 3917.181 & 26.0 & 0.990 & -2.155 & 22.7 & 3.36  \\ 
SMSS~J022423.27$-$573705.1 & 3920.258 & 26.0 & 0.120 & -1.734 & 99.4 & 3.73  \\ 
SMSS~J022423.27$-$573705.1 & 3922.912 & 26.0 & 0.050 & -1.626 & 106.6 & 3.75  \\ 
SMSS~J022423.27$-$573705.1 & 3940.878 & 26.0 & 0.960 & -2.600 & 22.3 & 3.76  \\ 
SMSS~J022423.27$-$573705.1 & 3949.953 & 26.0 & 2.180 & -1.251 & 9.3 & 3.38  \\ 
SMSS~J022423.27$-$573705.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 80.0 & 2.10  \\ 
SMSS~J022423.27$-$573705.1 & 3989.760 & 22.0 & 0.020 & -0.062 & 11.5 & 1.11  \\ 
SMSS~J022423.27$-$573705.1 & 3995.306 & 27.0 & 0.920 & -0.220 & 34.0 & 1.45  \\ 
SMSS~J022423.27$-$573705.1 & 3998.640 & 22.0 & 0.050 & 0.010 & 24.2 & 1.47  \\ 
SMSS~J022423.27$-$573705.1 & 4005.242 & 26.0 & 1.560 & -0.583 & 78.1 & 3.66  \\ 
SMSS~J022423.27$-$573705.1 & 4012.396 & 22.1 & 0.570 & -1.750 & 39.8 & 1.48  \\ 
SMSS~J022423.27$-$573705.1 & 4025.120 & 22.1 & 0.610 & -1.980 & 22.3 & 1.38  \\ 
SMSS~J022423.27$-$573705.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 0.86  \\ 
SMSS~J022423.27$-$573705.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 0.72  \\ 
SMSS~J022423.27$-$573705.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.09  \\ 
SMSS~J022423.27$-$573705.1 & 4045.812 & 26.0 & 1.490 & 0.284 & 108.0 & 3.51  \\ 
SMSS~J022423.27$-$573705.1 & 4063.594 & 26.0 & 1.560 & 0.062 & 102.9 & 3.67  \\ 
SMSS~J022423.27$-$573705.1 & 4071.738 & 26.0 & 1.610 & -0.008 & 95.2 & 3.59  \\ 
SMSS~J022423.27$-$573705.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.05  \\ 
SMSS~J022423.27$-$573705.1 & 4102.936 & 14.0 & 1.910 & -3.140 & 19.1 & 4.20  \\ 
SMSS~J022423.27$-$573705.1 & 4118.767 & 27.0 & 1.050 & -0.490 & 10.7 & 1.21  \\ 
SMSS~J022423.27$-$573705.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 21.0 & 1.24  \\ 
SMSS~J022423.27$-$573705.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.30  \\ 
SMSS~J022423.27$-$573705.1 & 4132.058 & 26.0 & 1.610 & -0.675 & 73.8 & 3.68  \\ 
SMSS~J022423.27$-$573705.1 & 4143.414 & 26.0 & 3.050 & -0.200 & 20.0 & 3.72  \\ 
SMSS~J022423.27$-$573705.1 & 4143.868 & 26.0 & 1.560 & -0.511 & 81.5 & 3.65  \\ 
SMSS~J022423.27$-$573705.1 & 4147.669 & 26.0 & 1.480 & -2.071 & 16.7 & 3.67  \\
SMSS~J022423.27$-$573705.1 & 4149.198 & 40.1 & 0.802 & -0.040 & synth & -0.35 \\
SMSS~J022423.27$-$573705.1 & 4161.200 & 40.1 & 0.713 & -0.590 & synth & -0.16 \\
SMSS~J022423.27$-$573705.1 & 4163.634 & 22.1 & 2.590 & -0.400 & 7.0 & 1.53  \\ 
SMSS~J022423.27$-$573705.1 & 4174.913 & 26.0 & 0.910 & -2.938 & 13.2 & 3.75  \\ 
SMSS~J022423.27$-$573705.1 & 4178.860 & 26.1 & 2.580 & -2.510 & 6.6 & 3.51  \\ 
SMSS~J022423.27$-$573705.1 & 4181.755 & 26.0 & 2.830 & -0.371 & 14.5 & 3.47  \\ 
SMSS~J022423.27$-$573705.1 & 4187.039 & 26.0 & 2.450 & -0.514 & 22.7 & 3.41  \\ 
SMSS~J022423.27$-$573705.1 & 4187.795 & 26.0 & 2.420 & -0.510 & 29.8 & 3.54  \\ 
SMSS~J022423.27$-$573705.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 21.5 & 3.56  \\ 
SMSS~J022423.27$-$573705.1 & 4195.329 & 26.0 & 3.330 & -0.492 & 5.4 & 3.68  \\ 
SMSS~J022423.27$-$573705.1 & 4199.095 & 26.0 & 3.050 & 0.156 & 29.7 & 3.60  \\ 
SMSS~J022423.27$-$573705.1 & 4202.029 & 26.0 & 1.490 & -0.689 & 74.2 & 3.54  \\
SMSS~J022423.27$-$573705.1 & 4208.990 & 40.1 & 0.713 & -0.510 & synth & -0.49 \\
SMSS~J022423.27$-$573705.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.02  \\ 
SMSS~J022423.27$-$573705.1 & 4216.184 & 26.0 & 0.000 & -3.357 & 30.5 & 3.55  \\ 
SMSS~J022423.27$-$573705.1 & 4222.213 & 26.0 & 2.450 & -0.914 & 15.0 & 3.58  \\ 
SMSS~J022423.27$-$573705.1 & 4226.730 & 20.0 & 0.000 & 0.244 & 119.2 & 2.72  \\ 
SMSS~J022423.27$-$573705.1 & 4227.427 & 26.0 & 3.330 & 0.266 & 11.3 & 3.28  \\ 
SMSS~J022423.27$-$573705.1 & 4233.170 & 26.1 & 2.580 & -1.970 & 26.0 & 3.68  \\ 
SMSS~J022423.27$-$573705.1 & 4233.603 & 26.0 & 2.480 & -0.579 & 26.1 & 3.59  \\ 
SMSS~J022423.27$-$573705.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.47  \\ 
SMSS~J022423.27$-$573705.1 & 4250.119 & 26.0 & 2.470 & -0.380 & 27.2 & 3.40  \\ 
SMSS~J022423.27$-$573705.1 & 4250.787 & 26.0 & 1.560 & -0.713 & 70.4 & 3.55  \\ 
SMSS~J022423.27$-$573705.1 & 4254.332 & 24.0 & 0.000 & -0.114 & 43.2 & 1.09  \\ 
SMSS~J022423.27$-$573705.1 & 4260.474 & 26.0 & 2.400 & 0.077 & 50.0 & 3.31  \\ 
SMSS~J022423.27$-$573705.1 & 4271.154 & 26.0 & 2.450 & -0.337 & 40.1 & 3.60  \\ 
SMSS~J022423.27$-$573705.1 & 4271.760 & 26.0 & 1.490 & -0.173 & 95.8 & 3.57  \\ 
SMSS~J022423.27$-$573705.1 & 4274.800 & 24.0 & 0.000 & -0.220 & 37.9 & 1.10  \\ 
SMSS~J022423.27$-$573705.1 & 4282.403 & 26.0 & 2.180 & -0.779 & 21.0 & 3.31  \\ 
SMSS~J022423.27$-$573705.1 & 4283.010 & 20.0 & 1.890 & -0.224 & 11.2 & 2.86  \\ 
SMSS~J022423.27$-$573705.1 & 4289.720 & 24.0 & 0.000 & -0.370 & 30.8 & 1.11  \\ 
SMSS~J022423.27$-$573705.1 & 4290.219 & 22.1 & 1.160 & -0.930 & 43.7 & 1.40  \\ 
SMSS~J022423.27$-$573705.1 & 4300.049 & 22.1 & 1.180 & -0.490 & 54.8 & 1.19  \\ 
SMSS~J022423.27$-$573705.1 & 4325.762 & 26.0 & 1.610 & 0.006 & 99.6 & 3.62  \\ 
SMSS~J022423.27$-$573705.1 & 4337.046 & 26.0 & 1.560 & -1.695 & 23.0 & 3.56  \\ 
SMSS~J022423.27$-$573705.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 53.0 & 1.50  \\ 
SMSS~J022423.27$-$573705.1 & 4375.930 & 26.0 & 0.000 & -3.005 & 54.3 & 3.63  \\ 
SMSS~J022423.27$-$573705.1 & 4383.545 & 26.0 & 1.480 & 0.200 & 114.7 & 3.65  \\ 
SMSS~J022423.27$-$573705.1 & 4395.031 & 22.1 & 1.080 & -0.540 & 66.4 & 1.32  \\
SMSS~J022423.27$-$573705.1 & 4398.010 & 39.1 & 0.130 & -0.750 & synth & -0.96 \\ 
SMSS~J022423.27$-$573705.1 & 4399.765 & 22.1 & 1.240 & -1.190 & 18.5 & 1.20  \\ 
SMSS~J022423.27$-$573705.1 & 4404.750 & 26.0 & 1.560 & -0.147 & 93.6 & 3.54  \\ 
SMSS~J022423.27$-$573705.1 & 4415.122 & 26.0 & 1.610 & -0.621 & 69.0 & 3.47  \\ 
SMSS~J022423.27$-$573705.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 18.9 & 1.13  \\ 
SMSS~J022423.27$-$573705.1 & 4427.310 & 26.0 & 0.050 & -2.924 & 43.3 & 3.40  \\ 
SMSS~J022423.27$-$573705.1 & 4434.960 & 20.0 & 1.890 & -0.010 & 14.7 & 2.79  \\ 
SMSS~J022423.27$-$573705.1 & 4442.339 & 26.0 & 2.200 & -1.228 & 12.4 & 3.50  \\ 
SMSS~J022423.27$-$573705.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 57.0 & 1.32  \\ 
SMSS~J022423.27$-$573705.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 19.4 & 2.68  \\ 
SMSS~J022423.27$-$573705.1 & 4459.118 & 26.0 & 2.180 & -1.279 & 14.9 & 3.62  \\ 
SMSS~J022423.27$-$573705.1 & 4461.653 & 26.0 & 0.090 & -3.194 & 37.4 & 3.61  \\ 
SMSS~J022423.27$-$573705.1 & 4464.448 & 22.1 & 1.160 & -1.810 & 6.9 & 1.24  \\ 
SMSS~J022423.27$-$573705.1 & 4466.552 & 26.0 & 2.830 & -0.600 & 12.9 & 3.62  \\ 
SMSS~J022423.27$-$573705.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 56.7 & 1.25  \\
SMSS~J022423.27$-$573705.1 & 4883.680 & 39.1 & 1.084 & 0.190 & synth & -1.32 \\
SMSS~J022423.27$-$573705.1 & 4489.739 & 26.0 & 0.120 & -3.899 & 13.1 & 3.74  \\ 
SMSS~J022423.27$-$573705.1 & 4494.563 & 26.0 & 2.200 & -1.143 & 14.5 & 3.49  \\ 
SMSS~J022423.27$-$573705.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 48.8 & 1.26  \\ 
SMSS~J022423.27$-$573705.1 & 4522.630 & 26.1 & 2.840 & -2.250 & 6.0 & 3.49  \\ 
SMSS~J022423.27$-$573705.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 23.6 & 3.40  \\ 
SMSS~J022423.27$-$573705.1 & 4531.148 & 26.0 & 1.480 & -2.101 & 8.8 & 3.35  \\ 
SMSS~J022423.27$-$573705.1 & 4533.249 & 22.0 & 0.850 & 0.532 & 10.6 & 1.42  \\ 
SMSS~J022423.27$-$573705.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 49.5 & 1.17  \\ 
SMSS~J022423.27$-$573705.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.70  \\ 
SMSS~J022423.27$-$573705.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 41.2 & 1.43  \\ 
SMSS~J022423.27$-$573705.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 46.3 & 1.30  \\ 
SMSS~J022423.27$-$573705.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 14.7 & 3.57  \\ 
SMSS~J022423.27$-$573705.1 & 4589.915 & 22.1 & 1.240 & -1.790 & 8.9 & 1.43  \\ 
SMSS~J022423.27$-$573705.1 & 4592.651 & 26.0 & 1.560 & -2.462 & 6.4 & 3.66  \\ 
SMSS~J022423.27$-$573705.1 & 4602.941 & 26.0 & 1.490 & -2.208 & 11.5 & 3.60  \\ 
SMSS~J022423.27$-$573705.1 & 4810.528 & 30.0 & 4.080 & -0.137 & 4.8 & 1.39  \\ 
SMSS~J022423.27$-$573705.1 & 4871.318 & 26.0 & 2.870 & -0.362 & 14.7 & 3.47  \\ 
SMSS~J022423.27$-$573705.1 & 4891.492 & 26.0 & 2.850 & -0.111 & 24.2 & 3.47  \\ 
SMSS~J022423.27$-$573705.1 & 4918.994 & 26.0 & 2.850 & -0.342 & 17.1 & 3.51  \\ 
SMSS~J022423.27$-$573705.1 & 4920.503 & 26.0 & 2.830 & 0.068 & 27.7 & 3.35  \\ 
SMSS~J022423.27$-$573705.1 & 4923.930 & 26.1 & 2.890 & -1.320 & 29.3 & 3.42  \\ 
SMSS~J022423.27$-$573705.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.70  \\ 
SMSS~J022423.27$-$573705.1 & 5012.068 & 26.0 & 0.860 & -2.642 & 21.4 & 3.58  \\ 
SMSS~J022423.27$-$573705.1 & 5018.450 & 26.1 & 2.890 & -1.220 & 44.2 & 3.61  \\ 
SMSS~J022423.27$-$573705.1 & 5110.413 & 26.0 & 0.000 & -3.760 & 24.0 & 3.74  \\ 
SMSS~J022423.27$-$573705.1 & 5171.596 & 26.0 & 1.490 & -1.721 & 24.7 & 3.48  \\ 
SMSS~J022423.27$-$573705.1 & 5172.684 & 12.0 & 2.710 & -0.450 & 112.7 & 4.21  \\ 
SMSS~J022423.27$-$573705.1 & 5183.604 & 12.0 & 2.720 & -0.239 & 134.9 & 4.42  \\ 
SMSS~J022423.27$-$573705.1 & 5200.410 & 39.1 & 0.992 & -0.470 & synth & -0.71 \\
SMSS~J022423.27$-$573705.1 & 5208.419 & 24.0 & 0.940 & 0.160 & 15.8 & 1.24  \\ 
SMSS~J022423.27$-$573705.1 & 5216.274 & 26.0 & 1.610 & -2.082 & 8.2 & 3.41  \\ 
SMSS~J022423.27$-$573705.1 & 5266.555 & 26.0 & 3.000 & -0.385 & 14.0 & 3.61  \\ 
SMSS~J022423.27$-$573705.1 & 5269.537 & 26.0 & 0.860 & -1.333 & 95.4 & 3.79  \\ 
SMSS~J022423.27$-$573705.1 & 5324.179 & 26.0 & 3.210 & -0.103 & 12.5 & 3.51  \\ 
SMSS~J022423.27$-$573705.1 & 5328.039 & 26.0 & 0.920 & -1.466 & 86.9 & 3.80  \\ 
SMSS~J022423.27$-$573705.1 & 5371.489 & 26.0 & 0.960 & -1.644 & 64.7 & 3.52  \\ 
SMSS~J022423.27$-$573705.1 & 5397.128 & 26.0 & 0.920 & -1.982 & 56.5 & 3.66  \\ 
SMSS~J022423.27$-$573705.1 & 5405.775 & 26.0 & 0.990 & -1.852 & 44.5 & 3.39  \\ 
SMSS~J022423.27$-$573705.1 & 5429.696 & 26.0 & 0.960 & -1.881 & 48.9 & 3.47  \\ 
SMSS~J022423.27$-$573705.1 & 5434.524 & 26.0 & 1.010 & -2.126 & 39.7 & 3.61  \\ 
SMSS~J022423.27$-$573705.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 55.1 & 3.65  \\ 
SMSS~J022423.27$-$573705.1 & 5455.609 & 26.0 & 1.010 & -2.090 & 40.1 & 3.58  \\ 
SMSS~J022423.27$-$573705.1 & 5572.842 & 26.0 & 3.400 & -0.275 & 6.5 & 3.58  \\ 
SMSS~J022423.27$-$573705.1 & 5615.644 & 26.0 & 3.330 & 0.050 & 9.2 & 3.33  \\ 
SMSS~J022423.27$-$573705.1 & 5889.950 & 11.0 & 0.000 & 0.108 & 72.7 & 2.31  \\ 
SMSS~J022423.27$-$573705.1 & 5895.924 & 11.0 & 0.000 & -0.194 & 48.5 & 2.22  \\ 
SMSS~J022423.27$-$573705.1 & 6191.558 & 26.0 & 2.430 & -1.416 & 6.8 & 3.58  \\ 
SMSS~J022423.27$-$573705.1 & 6300.300 & 8.0 & 0.000 & -9.820 & 33.3 & 7.77  \\ 
SMSS~J022423.27$-$573705.1 & 6439.070 & 20.0 & 2.520 & 0.470 & 11.2 & 2.83  \\ 
SMSS~J022452.58$-$731051.8 & 3753.611 & 26.0 & 2.180 & -0.890 & 81.0 & 4.78  \\ 
SMSS~J022452.58$-$731051.8 & 3805.343 & 26.0 & 3.300 & 0.313 & 82.8 & 4.90  \\ 
SMSS~J022452.58$-$731051.8 & 3813.394 & 22.1 & 0.610 & -2.020 & 75.0 & 2.59  \\ 
SMSS~J022452.58$-$731051.8 & 3845.468 & 27.0 & 0.920 & 0.010 & 94.3 & 2.55  \\ 
SMSS~J022452.58$-$731051.8 & 3858.301 & 28.0 & 0.420 & -0.951 & 137.5 & 3.75  \\ 
SMSS~J022452.58$-$731051.8 & 3867.216 & 26.0 & 3.020 & -0.450 & 64.0 & 4.90  \\ 
SMSS~J022452.58$-$731051.8 & 3887.048 & 26.0 & 0.910 & -1.140 & 132.3 & 4.70  \\ 
SMSS~J022452.58$-$731051.8 & 3961.520 & 13.0 & 0.010 & -0.340 & 159.4 & 3.55  \\ 
SMSS~J022452.58$-$731051.8 & 3989.760 & 22.0 & 0.020 & -0.062 & 77.3 & 2.58  \\ 
SMSS~J022452.58$-$731051.8 & 3998.640 & 22.0 & 0.050 & 0.010 & 77.1 & 2.54  \\ 
SMSS~J022452.58$-$731051.8 & 4001.661 & 26.0 & 2.180 & -1.900 & 37.5 & 4.87  \\ 
SMSS~J022452.58$-$731051.8 & 4012.396 & 22.1 & 0.570 & -1.750 & 92.9 & 2.61  \\ 
SMSS~J022452.58$-$731051.8 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.14  \\ 
SMSS~J022452.58$-$731051.8 & 4032.627 & 26.0 & 1.490 & -2.380 & 64.0 & 5.03  \\ 
SMSS~J022452.58$-$731051.8 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.94  \\ 
SMSS~J022452.58$-$731051.8 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.09  \\ 
SMSS~J022452.58$-$731051.8 & 4062.441 & 26.0 & 2.850 & -0.860 & 62.1 & 5.05  \\ 
SMSS~J022452.58$-$731051.8 & 4076.629 & 26.0 & 3.210 & -0.370 & 63.5 & 4.99  \\ 
SMSS~J022452.58$-$731051.8 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.55  \\ 
SMSS~J022452.58$-$731051.8 & 4102.936 & 14.0 & 1.910 & -3.140 & 62.3 & 5.07  \\ 
SMSS~J022452.58$-$731051.8 & 4121.318 & 27.0 & 0.920 & -0.320 & 79.8 & 2.47  \\ 
SMSS~J022452.58$-$731051.8 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.40  \\ 
SMSS~J022452.58$-$731051.8 & 4143.414 & 26.0 & 3.050 & -0.200 & 79.6 & 4.97  \\ 
SMSS~J022452.58$-$731051.8 & 4147.669 & 26.0 & 1.480 & -2.071 & 80.2 & 5.02  \\ 
SMSS~J022452.58$-$731051.8 & 4152.169 & 26.0 & 0.960 & -3.232 & 48.8 & 4.97  \\ 
SMSS~J022452.58$-$731051.8 & 4153.899 & 26.0 & 3.400 & -0.320 & 48.2 & 4.87  \\ 
SMSS~J022452.58$-$731051.8 & 4163.634 & 22.1 & 2.590 & -0.400 & 43.0 & 2.65  \\ 
SMSS~J022452.58$-$731051.8 & 4167.271 & 12.0 & 4.350 & -0.710 & 60.6 & 5.44  \\ 
SMSS~J022452.58$-$731051.8 & 4174.913 & 26.0 & 0.910 & -2.938 & 66.8 & 4.94  \\ 
SMSS~J022452.58$-$731051.8 & 4175.636 & 26.0 & 2.850 & -0.827 & 60.8 & 4.98  \\ 
SMSS~J022452.58$-$731051.8 & 4181.755 & 26.0 & 2.830 & -0.371 & 66.3 & 4.61  \\ 
SMSS~J022452.58$-$731051.8 & 4191.430 & 26.0 & 2.470 & -0.666 & 94.8 & 5.07  \\ 
SMSS~J022452.58$-$731051.8 & 4202.029 & 26.0 & 1.490 & -0.689 & 135.6 & 4.87  \\ 
SMSS~J022452.58$-$731051.8 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.50  \\ 
SMSS~J022452.58$-$731051.8 & 4216.184 & 26.0 & 0.000 & -3.357 & 112.9 & 5.30  \\ 
SMSS~J022452.58$-$731051.8 & 4222.213 & 26.0 & 2.450 & -0.914 & 69.8 & 4.75  \\ 
SMSS~J022452.58$-$731051.8 & 4238.810 & 26.0 & 3.400 & -0.233 & 47.0 & 4.75  \\ 
SMSS~J022452.58$-$731051.8 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.33  \\ 
SMSS~J022452.58$-$731051.8 & 4250.119 & 26.0 & 2.470 & -0.380 & 95.8 & 4.79  \\ 
SMSS~J022452.58$-$731051.8 & 4254.332 & 24.0 & 0.000 & -0.114 & 108.3 & 2.47  \\ 
SMSS~J022452.58$-$731051.8 & 4260.474 & 26.0 & 2.400 & 0.077 & 114.5 & 4.64  \\ 
SMSS~J022452.58$-$731051.8 & 4274.800 & 24.0 & 0.000 & -0.220 & 103.2 & 2.45  \\ 
SMSS~J022452.58$-$731051.8 & 4283.010 & 20.0 & 1.890 & -0.224 & 64.0 & 4.06  \\ 
SMSS~J022452.58$-$731051.8 & 4289.720 & 24.0 & 0.000 & -0.370 & 102.8 & 2.59  \\ 
SMSS~J022452.58$-$731051.8 & 4290.219 & 22.1 & 1.160 & -0.930 & 113.4 & 2.89  \\ 
SMSS~J022452.58$-$731051.8 & 4337.046 & 26.0 & 1.560 & -1.695 & 94.8 & 5.04  \\ 
SMSS~J022452.58$-$731051.8 & 4337.914 & 22.1 & 1.080 & -0.960 & 105.8 & 2.64  \\ 
SMSS~J022452.58$-$731051.8 & 4375.930 & 26.0 & 0.000 & -3.005 & 115.1 & 4.94  \\ 
SMSS~J022452.58$-$731051.8 & 4394.059 & 22.1 & 1.220 & -1.780 & 62.0 & 2.74  \\ 
SMSS~J022452.58$-$731051.8 & 4395.031 & 22.1 & 1.080 & -0.540 & 121.5 & 2.55  \\ 
SMSS~J022452.58$-$731051.8 & 4399.765 & 22.1 & 1.240 & -1.190 & 85.7 & 2.61  \\ 
SMSS~J022452.58$-$731051.8 & 4415.122 & 26.0 & 1.610 & -0.621 & 124.9 & 4.67  \\ 
SMSS~J022452.58$-$731051.8 & 4416.817 & 26.1 & 2.780 & -2.600 & 43.1 & 4.97  \\ 
SMSS~J022452.58$-$731051.8 & 4417.714 & 22.1 & 1.170 & -1.190 & 84.6 & 2.51  \\ 
SMSS~J022452.58$-$731051.8 & 4422.568 & 26.0 & 2.850 & -1.110 & 42.7 & 4.91  \\ 
SMSS~J022452.58$-$731051.8 & 4425.440 & 20.0 & 1.880 & -0.358 & 62.0 & 4.13  \\ 
SMSS~J022452.58$-$731051.8 & 4430.614 & 26.0 & 2.220 & -1.659 & 38.5 & 4.66  \\ 
SMSS~J022452.58$-$731051.8 & 4442.339 & 26.0 & 2.200 & -1.228 & 75.9 & 4.89  \\ 
SMSS~J022452.58$-$731051.8 & 4443.194 & 26.0 & 2.860 & -1.043 & 55.1 & 5.07  \\ 
SMSS~J022452.58$-$731051.8 & 4443.801 & 22.1 & 1.080 & -0.720 & 123.0 & 2.75  \\ 
SMSS~J022452.58$-$731051.8 & 4444.554 & 22.1 & 1.120 & -2.240 & 38.6 & 2.68  \\ 
SMSS~J022452.58$-$731051.8 & 4450.482 & 22.1 & 1.080 & -1.520 & 73.5 & 2.51  \\ 
SMSS~J022452.58$-$731051.8 & 4455.890 & 20.0 & 1.900 & -0.530 & 42.7 & 3.99  \\ 
SMSS~J022452.58$-$731051.8 & 4459.118 & 26.0 & 2.180 & -1.279 & 78.2 & 4.96  \\ 
SMSS~J022452.58$-$731051.8 & 4464.448 & 22.1 & 1.160 & -1.810 & 56.6 & 2.60  \\ 
SMSS~J022452.58$-$731051.8 & 4466.552 & 26.0 & 2.830 & -0.600 & 70.2 & 4.89  \\ 
SMSS~J022452.58$-$731051.8 & 4470.853 & 22.1 & 1.170 & -2.020 & 33.0 & 2.41  \\ 
SMSS~J022452.58$-$731051.8 & 4489.185 & 26.1 & 2.830 & -2.970 & 20.2 & 4.91  \\ 
SMSS~J022452.58$-$731051.8 & 4501.270 & 22.1 & 1.120 & -0.770 & 104.7 & 2.43  \\ 
SMSS~J022452.58$-$731051.8 & 4508.283 & 26.1 & 2.860 & -2.580 & 52.6 & 5.21  \\ 
SMSS~J022452.58$-$731051.8 & 4522.630 & 26.1 & 2.840 & -2.250 & 53.6 & 4.87  \\ 
SMSS~J022452.58$-$731051.8 & 4528.614 & 26.0 & 2.180 & -0.822 & 92.9 & 4.80  \\ 
SMSS~J022452.58$-$731051.8 & 4533.249 & 22.0 & 0.850 & 0.532 & 49.3 & 2.38  \\ 
SMSS~J022452.58$-$731051.8 & 4533.960 & 22.1 & 1.240 & -0.530 & 119.3 & 2.64  \\ 
SMSS~J022452.58$-$731051.8 & 4534.780 & 22.0 & 0.840 & 0.336 & 50.4 & 2.58  \\ 
SMSS~J022452.58$-$731051.8 & 4541.523 & 26.1 & 2.860 & -3.050 & 21.8 & 5.07  \\ 
SMSS~J022452.58$-$731051.8 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.53  \\ 
SMSS~J022452.58$-$731051.8 & 4555.890 & 26.1 & 2.830 & -2.400 & 44.5 & 4.85  \\ 
SMSS~J022452.58$-$731051.8 & 4563.770 & 22.1 & 1.220 & -0.960 & 96.2 & 2.54  \\ 
SMSS~J022452.58$-$731051.8 & 4571.096 & 12.0 & 0.000 & -5.688 & 81.2 & 5.70  \\ 
SMSS~J022452.58$-$731051.8 & 4571.971 & 22.1 & 1.570 & -0.320 & 118.6 & 2.81  \\ 
SMSS~J022452.58$-$731051.8 & 4583.840 & 26.1 & 2.810 & -1.930 & 75.3 & 4.91  \\ 
SMSS~J022452.58$-$731051.8 & 4589.915 & 22.1 & 1.240 & -1.790 & 65.9 & 2.82  \\ 
SMSS~J022452.58$-$731051.8 & 4602.941 & 26.0 & 1.490 & -2.208 & 71.0 & 4.92  \\ 
SMSS~J022452.58$-$731051.8 & 4647.434 & 26.0 & 2.950 & -1.351 & 28.6 & 4.98  \\ 
SMSS~J022452.58$-$731051.8 & 4702.990 & 12.0 & 4.330 & -0.380 & 91.0 & 5.51  \\ 
SMSS~J022452.58$-$731051.8 & 4859.741 & 26.0 & 2.880 & -0.760 & 71.7 & 5.08  \\ 
SMSS~J022452.58$-$731051.8 & 4872.137 & 26.0 & 2.880 & -0.567 & 68.2 & 4.82  \\ 
SMSS~J022452.58$-$731051.8 & 4890.755 & 26.0 & 2.880 & -0.394 & 76.2 & 4.79  \\ 
SMSS~J022452.58$-$731051.8 & 4920.503 & 26.0 & 2.830 & 0.068 & 102.9 & 4.80  \\ 
SMSS~J022452.58$-$731051.8 & 4981.730 & 22.0 & 0.840 & 0.560 & 64.2 & 2.56  \\ 
SMSS~J022452.58$-$731051.8 & 5012.068 & 26.0 & 0.860 & -2.642 & 107.0 & 5.29  \\ 
SMSS~J022452.58$-$731051.8 & 5041.756 & 26.0 & 1.490 & -2.200 & 88.7 & 5.22  \\ 
SMSS~J022452.58$-$731051.8 & 5051.634 & 26.0 & 0.920 & -2.764 & 77.9 & 4.88  \\ 
SMSS~J022452.58$-$731051.8 & 5083.339 & 26.0 & 0.960 & -2.842 & 84.0 & 5.12  \\ 
SMSS~J022452.58$-$731051.8 & 5110.413 & 26.0 & 0.000 & -3.760 & 81.2 & 4.84  \\ 
SMSS~J022452.58$-$731051.8 & 5142.929 & 26.0 & 0.960 & -3.080 & 75.3 & 5.19  \\ 
SMSS~J022452.58$-$731051.8 & 5151.911 & 26.0 & 1.010 & -3.321 & 64.1 & 5.29  \\ 
SMSS~J022452.58$-$731051.8 & 5166.282 & 26.0 & 0.000 & -4.123 & 67.2 & 4.93  \\ 
SMSS~J022452.58$-$731051.8 & 5171.596 & 26.0 & 1.490 & -1.721 & 105.0 & 5.06  \\ 
SMSS~J022452.58$-$731051.8 & 5188.687 & 22.1 & 1.580 & -1.050 & 60.4 & 2.34  \\ 
SMSS~J022452.58$-$731051.8 & 5191.455 & 26.0 & 3.040 & -0.551 & 59.0 & 4.81  \\ 
SMSS~J022452.58$-$731051.8 & 5192.344 & 26.0 & 3.000 & -0.421 & 63.1 & 4.70  \\ 
SMSS~J022452.58$-$731051.8 & 5206.040 & 24.0 & 0.940 & 0.020 & 65.0 & 2.41  \\ 
SMSS~J022452.58$-$731051.8 & 5232.940 & 26.0 & 2.940 & -0.057 & 93.9 & 4.85  \\ 
SMSS~J022452.58$-$731051.8 & 5434.524 & 26.0 & 1.010 & -2.126 & 120.6 & 5.18  \\ 
SMSS~J022452.58$-$731051.8 & 5446.917 & 26.0 & 0.990 & -1.910 & 122.0 & 4.96  \\ 
SMSS~J022452.58$-$731051.8 & 5455.609 & 26.0 & 1.010 & -2.090 & 120.8 & 5.14  \\ 
SMSS~J022452.58$-$731051.8 & 5497.516 & 26.0 & 1.010 & -2.825 & 89.0 & 5.23  \\ 
SMSS~J022452.58$-$731051.8 & 5506.779 & 26.0 & 0.990 & -2.789 & 89.0 & 5.16  \\ 
SMSS~J022452.58$-$731051.8 & 5528.405 & 12.0 & 4.340 & -0.498 & 99.0 & 5.79  \\ 
SMSS~J022452.58$-$731051.8 & 5889.950 & 11.0 & 0.000 & 0.108 & 184.5 & 4.06  \\ 
SMSS~J022452.58$-$731051.8 & 5895.924 & 11.0 & 0.000 & -0.194 & 174.0 & 4.23  \\ 
SMSS~J022452.58$-$731051.8 & 6102.720 & 20.0 & 1.880 & -0.790 & 33.9 & 4.01  \\ 
SMSS~J022452.58$-$731051.8 & 6162.170 & 20.0 & 1.900 & -0.089 & 83.5 & 4.17  \\ 
SMSS~J022452.58$-$731051.8 & 6191.558 & 26.0 & 2.430 & -1.416 & 59.1 & 4.93  \\ 
SMSS~J022452.58$-$731051.8 & 6230.723 & 26.0 & 2.560 & -1.276 & 71.5 & 5.15  \\ 
SMSS~J022452.58$-$731051.8 & 6252.555 & 26.0 & 2.400 & -1.687 & 51.5 & 5.03  \\ 
SMSS~J022452.58$-$731051.8 & 6439.070 & 20.0 & 2.520 & 0.470 & 64.7 & 4.02  \\ 
SMSS~J022545.31$-$774119.9 & 3842.047 & 27.0 & 0.920 & -0.770 & 36.0 & 2.45  \\ 
SMSS~J022545.31$-$774119.9 & 3845.468 & 27.0 & 0.920 & 0.010 & 63.8 & 2.29  \\ 
SMSS~J022545.31$-$774119.9 & 3873.120 & 27.0 & 0.430 & -0.660 & 65.3 & 2.44  \\ 
SMSS~J022545.31$-$774119.9 & 3878.018 & 26.0 & 0.960 & -0.896 & 117.4 & 4.69  \\ 
SMSS~J022545.31$-$774119.9 & 3902.946 & 26.0 & 1.560 & -0.442 & 128.4 & 5.02  \\ 
SMSS~J022545.31$-$774119.9 & 3917.181 & 26.0 & 0.990 & -2.155 & 78.8 & 5.05  \\ 
SMSS~J022545.31$-$774119.9 & 3949.953 & 26.0 & 2.180 & -1.251 & 45.8 & 4.66  \\ 
SMSS~J022545.31$-$774119.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 106.6 & 2.97  \\ 
SMSS~J022545.31$-$774119.9 & 3998.640 & 22.0 & 0.050 & 0.010 & 53.5 & 2.45  \\ 
SMSS~J022545.31$-$774119.9 & 4005.242 & 26.0 & 1.560 & -0.583 & 100.9 & 4.64  \\ 
SMSS~J022545.31$-$774119.9 & 4012.396 & 22.1 & 0.570 & -1.750 & 71.6 & 2.73  \\ 
SMSS~J022545.31$-$774119.9 & 4014.531 & 26.0 & 3.050 & -0.590 & 49.3 & 5.04  \\ 
SMSS~J022545.31$-$774119.9 & 4021.866 & 26.0 & 2.760 & -0.730 & 57.7 & 5.04  \\ 
SMSS~J022545.31$-$774119.9 & 4028.338 & 22.1 & 1.890 & -0.960 & 29.5 & 2.52  \\ 
SMSS~J022545.31$-$774119.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.27  \\ 
SMSS~J022545.31$-$774119.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.24  \\ 
SMSS~J022545.31$-$774119.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.89  \\ 
SMSS~J022545.31$-$774119.9 & 4071.738 & 26.0 & 1.610 & -0.008 & 125.4 & 4.56  \\ 
SMSS~J022545.31$-$774119.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.00  \\ 
SMSS~J022545.31$-$774119.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 54.8 & 2.36  \\ 
SMSS~J022545.31$-$774119.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.41  \\ 
SMSS~J022545.31$-$774119.9 & 4132.058 & 26.0 & 1.610 & -0.675 & 111.5 & 4.99  \\ 
SMSS~J022545.31$-$774119.9 & 4134.678 & 26.0 & 2.830 & -0.649 & 60.3 & 5.09  \\ 
SMSS~J022545.31$-$774119.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 56.4 & 4.78  \\ 
SMSS~J022545.31$-$774119.9 & 4143.868 & 26.0 & 1.560 & -0.511 & 115.5 & 4.84  \\ 
SMSS~J022545.31$-$774119.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 60.1 & 4.99  \\ 
SMSS~J022545.31$-$774119.9 & 4158.793 & 26.0 & 3.430 & -0.670 & 24.3 & 4.97  \\ 
SMSS~J022545.31$-$774119.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 20.3 & 2.50  \\ 
SMSS~J022545.31$-$774119.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 38.1 & 5.19  \\ 
SMSS~J022545.31$-$774119.9 & 4174.913 & 26.0 & 0.910 & -2.938 & 38.1 & 4.75  \\ 
SMSS~J022545.31$-$774119.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 33.7 & 4.84  \\ 
SMSS~J022545.31$-$774119.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 56.4 & 4.71  \\ 
SMSS~J022545.31$-$774119.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 78.8 & 4.90  \\ 
SMSS~J022545.31$-$774119.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 57.6 & 4.61  \\ 
SMSS~J022545.31$-$774119.9 & 4195.329 & 26.0 & 3.330 & -0.492 & 24.2 & 4.67  \\ 
SMSS~J022545.31$-$774119.9 & 4199.095 & 26.0 & 3.050 & 0.156 & 63.6 & 4.60  \\ 
SMSS~J022545.31$-$774119.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.50  \\ 
SMSS~J022545.31$-$774119.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 75.7 & 4.99  \\ 
SMSS~J022545.31$-$774119.9 & 4222.213 & 26.0 & 2.450 & -0.914 & 45.6 & 4.58  \\ 
SMSS~J022545.31$-$774119.9 & 4227.427 & 26.0 & 3.330 & 0.266 & 70.7 & 4.95  \\ 
SMSS~J022545.31$-$774119.9 & 4233.170 & 26.1 & 2.580 & -1.970 & 57.7 & 4.80  \\ 
SMSS~J022545.31$-$774119.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 57.7 & 4.53  \\ 
SMSS~J022545.31$-$774119.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 40.5 & 4.84  \\ 
SMSS~J022545.31$-$774119.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.39  \\ 
SMSS~J022545.31$-$774119.9 & 4247.426 & 26.0 & 3.370 & -0.240 & 49.2 & 5.00  \\ 
SMSS~J022545.31$-$774119.9 & 4250.787 & 26.0 & 1.560 & -0.713 & 94.8 & 4.58  \\ 
SMSS~J022545.31$-$774119.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 83.2 & 2.39  \\ 
SMSS~J022545.31$-$774119.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 98.5 & 4.66  \\ 
SMSS~J022545.31$-$774119.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 69.3 & 4.51  \\ 
SMSS~J022545.31$-$774119.9 & 4271.760 & 26.0 & 1.490 & -0.173 & 132.7 & 4.67  \\ 
SMSS~J022545.31$-$774119.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 85.6 & 2.56  \\ 
SMSS~J022545.31$-$774119.9 & 4282.403 & 26.0 & 2.180 & -0.779 & 69.3 & 4.71  \\ 
SMSS~J022545.31$-$774119.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 72.5 & 2.56  \\ 
SMSS~J022545.31$-$774119.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 46.4 & 3.93  \\ 
SMSS~J022545.31$-$774119.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 76.3 & 5.08  \\ 
SMSS~J022545.31$-$774119.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 78.3 & 2.63  \\ 
SMSS~J022545.31$-$774119.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 48.1 & 4.76  \\ 
SMSS~J022545.31$-$774119.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 39.6 & 2.77  \\ 
SMSS~J022545.31$-$774119.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 95.4 & 2.63  \\ 
SMSS~J022545.31$-$774119.9 & 4407.709 & 26.0 & 2.180 & -1.970 & 32.9 & 5.07  \\ 
SMSS~J022545.31$-$774119.9 & 4415.122 & 26.0 & 1.610 & -0.621 & 116.4 & 4.96  \\ 
SMSS~J022545.31$-$774119.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 65.8 & 2.66  \\ 
SMSS~J022545.31$-$774119.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 48.1 & 4.09  \\ 
SMSS~J022545.31$-$774119.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 38.8 & 4.93  \\ 
SMSS~J022545.31$-$774119.9 & 4434.960 & 20.0 & 1.890 & -0.010 & 72.2 & 4.22  \\ 
SMSS~J022545.31$-$774119.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 60.4 & 4.93  \\ 
SMSS~J022545.31$-$774119.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 34.7 & 4.94  \\ 
SMSS~J022545.31$-$774119.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 89.0 & 2.64  \\ 
SMSS~J022545.31$-$774119.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 19.7 & 2.67  \\ 
SMSS~J022545.31$-$774119.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 49.3 & 4.82  \\ 
SMSS~J022545.31$-$774119.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 53.3 & 2.62  \\ 
SMSS~J022545.31$-$774119.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 76.5 & 4.04  \\ 
SMSS~J022545.31$-$774119.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 40.7 & 4.14  \\ 
SMSS~J022545.31$-$774119.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 71.4 & 4.77  \\ 
SMSS~J022545.31$-$774119.9 & 4466.552 & 26.0 & 2.830 & -0.600 & 57.3 & 4.94  \\ 
SMSS~J022545.31$-$774119.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 90.9 & 2.62  \\ 
SMSS~J022545.31$-$774119.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 44.0 & 4.91  \\ 
SMSS~J022545.31$-$774119.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 19.6 & 4.99  \\ 
SMSS~J022545.31$-$774119.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 56.3 & 4.75  \\ 
SMSS~J022545.31$-$774119.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 87.2 & 2.68  \\ 
SMSS~J022545.31$-$774119.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 23.3 & 4.92  \\ 
SMSS~J022545.31$-$774119.9 & 4522.630 & 26.1 & 2.840 & -2.250 & 36.6 & 4.91  \\ 
SMSS~J022545.31$-$774119.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 74.9 & 4.83  \\ 
SMSS~J022545.31$-$774119.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 58.4 & 4.94  \\ 
SMSS~J022545.31$-$774119.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 42.5 & 2.55  \\ 
SMSS~J022545.31$-$774119.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 34.2 & 2.56  \\ 
SMSS~J022545.31$-$774119.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 25.6 & 2.58  \\ 
SMSS~J022545.31$-$774119.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.20  \\ 
SMSS~J022545.31$-$774119.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 26.4 & 4.82  \\ 
SMSS~J022545.31$-$774119.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 75.8 & 2.70  \\ 
SMSS~J022545.31$-$774119.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 74.2 & 2.42  \\ 
SMSS~J022545.31$-$774119.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 58.8 & 5.02  \\ 
SMSS~J022545.31$-$774119.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 34.6 & 2.69  \\ 
SMSS~J022545.31$-$774119.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 43.0 & 5.07  \\ 
SMSS~J022545.31$-$774119.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 47.2 & 4.83  \\ 
SMSS~J022545.31$-$774119.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 10.7 & 4.73  \\ 
SMSS~J022545.31$-$774119.9 & 4647.434 & 26.0 & 2.950 & -1.351 & 20.5 & 5.00  \\ 
SMSS~J022545.31$-$774119.9 & 4691.411 & 26.0 & 2.990 & -1.520 & 16.5 & 5.09  \\ 
SMSS~J022545.31$-$774119.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 71.3 & 5.33  \\ 
SMSS~J022545.31$-$774119.9 & 4707.274 & 26.0 & 3.240 & -1.080 & 18.8 & 5.00  \\ 
SMSS~J022545.31$-$774119.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 32.0 & 4.95  \\ 
SMSS~J022545.31$-$774119.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 57.9 & 4.71  \\ 
SMSS~J022545.31$-$774119.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 49.5 & 4.76  \\ 
SMSS~J022545.31$-$774119.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 58.4 & 4.76  \\ 
SMSS~J022545.31$-$774119.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 73.2 & 4.75  \\ 
SMSS~J022545.31$-$774119.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 41.0 & 4.95  \\ 
SMSS~J022545.31$-$774119.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 58.6 & 4.68  \\ 
SMSS~J022545.31$-$774119.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 84.6 & 4.79  \\ 
SMSS~J022545.31$-$774119.9 & 4923.930 & 26.1 & 2.890 & -1.320 & 70.5 & 4.74  \\ 
SMSS~J022545.31$-$774119.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.37  \\ 
SMSS~J022545.31$-$774119.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 29.4 & 4.86  \\ 
SMSS~J022545.31$-$774119.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 46.2 & 5.11  \\ 
SMSS~J022545.31$-$774119.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 19.3 & 4.89  \\ 
SMSS~J022545.31$-$774119.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 44.4 & 2.52  \\ 
SMSS~J022545.31$-$774119.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 43.5 & 2.62  \\ 
SMSS~J022545.31$-$774119.9 & 4994.130 & 26.0 & 0.920 & -2.969 & 39.0 & 4.75  \\ 
SMSS~J022545.31$-$774119.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 39.2 & 2.66  \\ 
SMSS~J022545.31$-$774119.9 & 5001.870 & 26.0 & 3.880 & 0.050 & 17.7 & 4.53  \\ 
SMSS~J022545.31$-$774119.9 & 5006.119 & 26.0 & 2.830 & -0.615 & 57.4 & 4.90  \\ 
SMSS~J022545.31$-$774119.9 & 5007.206 & 22.0 & 0.820 & 0.168 & 37.7 & 2.75  \\ 
SMSS~J022545.31$-$774119.9 & 5098.697 & 26.0 & 2.180 & -2.030 & 35.0 & 5.14  \\ 
SMSS~J022545.31$-$774119.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 39.6 & 4.95  \\ 
SMSS~J022545.31$-$774119.9 & 5142.929 & 26.0 & 0.960 & -3.080 & 39.0 & 4.90  \\ 
SMSS~J022545.31$-$774119.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 29.5 & 4.70  \\ 
SMSS~J022545.31$-$774119.9 & 5162.273 & 26.0 & 4.180 & 0.020 & 16.8 & 4.85  \\ 
SMSS~J022545.31$-$774119.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 41.0 & 4.89  \\ 
SMSS~J022545.31$-$774119.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 72.2 & 4.85  \\ 
SMSS~J022545.31$-$774119.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 49.0 & 4.72  \\ 
SMSS~J022545.31$-$774119.9 & 5202.336 & 26.0 & 2.180 & -1.871 & 32.1 & 4.92  \\ 
SMSS~J022545.31$-$774119.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 55.3 & 4.96  \\ 
SMSS~J022545.31$-$774119.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 23.1 & 5.14  \\ 
SMSS~J022545.31$-$774119.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 44.0 & 2.68  \\ 
SMSS~J022545.31$-$774119.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 81.1 & 4.95  \\ 
SMSS~J022545.31$-$774119.9 & 5265.556 & 20.0 & 2.520 & -0.260 & 19.5 & 4.05  \\ 
SMSS~J022545.31$-$774119.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 60.1 & 4.91  \\ 
SMSS~J022545.31$-$774119.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 31.7 & 4.82  \\ 
SMSS~J022545.31$-$774119.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 33.0 & 4.76  \\ 
SMSS~J022545.31$-$774119.9 & 5328.039 & 26.0 & 0.920 & -1.466 & 124.8 & 5.08  \\ 
SMSS~J022545.31$-$774119.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 30.8 & 2.75  \\ 
SMSS~J022545.31$-$774119.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 28.8 & 4.90  \\ 
SMSS~J022545.31$-$774119.9 & 5367.467 & 26.0 & 4.420 & 0.443 & 19.3 & 4.76  \\ 
SMSS~J022545.31$-$774119.9 & 5383.369 & 26.0 & 4.310 & 0.645 & 25.9 & 4.61  \\ 
SMSS~J022545.31$-$774119.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 28.7 & 5.05  \\ 
SMSS~J022545.31$-$774119.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 102.5 & 5.15  \\ 
SMSS~J022545.31$-$774119.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 101.6 & 5.08  \\ 
SMSS~J022545.31$-$774119.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 106.3 & 5.18  \\ 
SMSS~J022545.31$-$774119.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 102.5 & 5.15  \\ 
SMSS~J022545.31$-$774119.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 50.7 & 3.63  \\ 
SMSS~J022545.31$-$774119.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 48.5 & 4.88  \\ 
SMSS~J022545.31$-$774119.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 57.8 & 5.01  \\ 
SMSS~J022545.31$-$774119.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 62.1 & 5.36  \\ 
SMSS~J022545.31$-$774119.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 32.3 & 4.96  \\ 
SMSS~J022545.31$-$774119.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 33.1 & 4.69  \\ 
SMSS~J022545.31$-$774119.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 55.4 & 4.96  \\ 
SMSS~J022545.31$-$774119.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 43.3 & 4.12  \\ 
SMSS~J022545.31$-$774119.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 63.1 & 4.88  \\ 
SMSS~J022545.31$-$774119.9 & 5658.816 & 26.0 & 3.400 & -0.793 & 13.2 & 4.66  \\ 
SMSS~J022545.31$-$774119.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 22.9 & 4.09  \\ 
SMSS~J022545.31$-$774119.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 161.3 & 4.03  \\ 
SMSS~J022545.31$-$774119.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 149.6 & 4.20  \\ 
SMSS~J022545.31$-$774119.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 28.5 & 4.08  \\ 
SMSS~J022545.31$-$774119.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 55.4 & 4.15  \\ 
SMSS~J022545.31$-$774119.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 44.6 & 4.99  \\ 
SMSS~J022545.31$-$774119.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 74.6 & 4.28  \\ 
SMSS~J022545.31$-$774119.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 43.5 & 4.96  \\ 
SMSS~J022545.31$-$774119.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 26.4 & 4.82  \\ 
SMSS~J022545.31$-$774119.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 43.1 & 5.09  \\ 
SMSS~J022545.31$-$774119.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 28.5 & 4.80  \\ 
SMSS~J022545.31$-$774119.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 24.4 & 4.95  \\ 
SMSS~J022545.31$-$774119.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 27.2 & 4.85  \\ 
SMSS~J022545.31$-$774119.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 44.2 & 4.74  \\ 
SMSS~J022545.31$-$774119.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 40.0 & -0.54  \\ 
SMSS~J022545.31$-$774119.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 25.0 & 4.92  \\ 
SMSS~J022545.31$-$774119.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 31.0 & 4.96  \\ 
SMSS~J022756.48$-$684256.6 & 3765.539 & 26.0 & 3.240 & 0.482 & 106.3 & 5.42  \\ 
SMSS~J022756.48$-$684256.6 & 3783.520 & 28.0 & 0.420 & -1.420 & 113.5 & 4.17  \\ 
SMSS~J022756.48$-$684256.6 & 3807.140 & 28.0 & 0.420 & -1.220 & 118.7 & 4.06  \\ 
SMSS~J022756.48$-$684256.6 & 3813.394 & 22.1 & 0.610 & -2.020 & 70.1 & 2.87  \\ 
SMSS~J022756.48$-$684256.6 & 3829.355 & 12.0 & 2.710 & -0.208 & 179.9 & 5.30  \\ 
SMSS~J022756.48$-$684256.6 & 3832.304 & 12.0 & 2.710 & 0.270 & 242.8 & 5.25  \\ 
SMSS~J022756.48$-$684256.6 & 3838.292 & 12.0 & 2.720 & 0.490 & 287.2 & 5.24  \\ 
SMSS~J022756.48$-$684256.6 & 3839.256 & 26.0 & 3.050 & -0.330 & 76.7 & 5.34  \\ 
SMSS~J022756.48$-$684256.6 & 3852.573 & 26.0 & 2.180 & -1.180 & 81.0 & 5.34  \\ 
SMSS~J022756.48$-$684256.6 & 3858.301 & 28.0 & 0.420 & -0.951 & 131.2 & 4.02  \\ 
SMSS~J022756.48$-$684256.6 & 3867.216 & 26.0 & 3.020 & -0.450 & 69.4 & 5.26  \\ 
SMSS~J022756.48$-$684256.6 & 3873.120 & 27.0 & 0.430 & -0.660 & 94.0 & 3.05  \\ 
SMSS~J022756.48$-$684256.6 & 3881.869 & 27.0 & 0.580 & -1.130 & 64.3 & 2.99  \\ 
SMSS~J022756.48$-$684256.6 & 3949.953 & 26.0 & 2.180 & -1.251 & 66.6 & 5.06  \\ 
SMSS~J022756.48$-$684256.6 & 3961.520 & 13.0 & 0.010 & -0.340 & 133.1 & 3.41  \\ 
SMSS~J022756.48$-$684256.6 & 3986.753 & 12.0 & 4.350 & -1.030 & 41.9 & 5.59  \\ 
SMSS~J022756.48$-$684256.6 & 3989.760 & 22.0 & 0.020 & -0.062 & 74.8 & 2.90  \\ 
SMSS~J022756.48$-$684256.6 & 3995.306 & 27.0 & 0.920 & -0.220 & 79.7 & 2.77  \\ 
SMSS~J022756.48$-$684256.6 & 3998.640 & 22.0 & 0.050 & 0.010 & 62.9 & 2.62  \\ 
SMSS~J022756.48$-$684256.6 & 4001.661 & 26.0 & 2.180 & -1.900 & 44.6 & 5.28  \\ 
SMSS~J022756.48$-$684256.6 & 4007.272 & 26.0 & 2.760 & -1.280 & 43.4 & 5.27  \\ 
SMSS~J022756.48$-$684256.6 & 4012.396 & 22.1 & 0.570 & -1.750 & 93.6 & 3.03  \\ 
SMSS~J022756.48$-$684256.6 & 4014.531 & 26.0 & 3.050 & -0.590 & 69.1 & 5.41  \\ 
SMSS~J022756.48$-$684256.6 & 4021.866 & 26.0 & 2.760 & -0.730 & 72.2 & 5.29  \\ 
SMSS~J022756.48$-$684256.6 & 4025.120 & 22.1 & 0.610 & -1.980 & 83.0 & 3.06  \\ 
SMSS~J022756.48$-$684256.6 & 4028.338 & 22.1 & 1.890 & -0.960 & 50.1 & 2.83  \\ 
SMSS~J022756.48$-$684256.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.67  \\ 
SMSS~J022756.48$-$684256.6 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.79  \\ 
SMSS~J022756.48$-$684256.6 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.64  \\ 
SMSS~J022756.48$-$684256.6 & 4044.609 & 26.0 & 2.830 & -1.220 & 36.7 & 5.16  \\ 
SMSS~J022756.48$-$684256.6 & 4053.829 & 22.1 & 1.890 & -1.210 & 52.6 & 3.12  \\ 
SMSS~J022756.48$-$684256.6 & 4057.505 & 12.0 & 4.350 & -0.890 & 34.9 & 5.33  \\ 
SMSS~J022756.48$-$684256.6 & 4067.271 & 26.0 & 2.560 & -1.419 & 52.5 & 5.36  \\ 
SMSS~J022756.48$-$684256.6 & 4073.763 & 26.0 & 3.270 & -0.900 & 30.4 & 5.19  \\ 
SMSS~J022756.48$-$684256.6 & 4076.629 & 26.0 & 3.210 & -0.370 & 60.6 & 5.17  \\ 
SMSS~J022756.48$-$684256.6 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.35  \\ 
SMSS~J022756.48$-$684256.6 & 4079.838 & 26.0 & 2.860 & -1.360 & 24.9 & 5.08  \\ 
SMSS~J022756.48$-$684256.6 & 4095.970 & 26.0 & 2.590 & -1.480 & 35.7 & 5.14  \\ 
SMSS~J022756.48$-$684256.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 101.3 & 6.10  \\ 
SMSS~J022756.48$-$684256.6 & 4118.767 & 27.0 & 1.050 & -0.490 & 76.0 & 3.08  \\ 
SMSS~J022756.48$-$684256.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 86.2 & 3.00  \\ 
SMSS~J022756.48$-$684256.6 & 4121.802 & 26.0 & 2.830 & -1.450 & 28.6 & 5.22  \\ 
SMSS~J022756.48$-$684256.6 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.35  \\ 
SMSS~J022756.48$-$684256.6 & 4134.678 & 26.0 & 2.830 & -0.649 & 63.8 & 5.10  \\ 
SMSS~J022756.48$-$684256.6 & 4136.998 & 26.0 & 3.420 & -0.450 & 35.3 & 5.00  \\ 
SMSS~J022756.48$-$684256.6 & 4139.927 & 26.0 & 0.990 & -3.629 & 22.4 & 5.24  \\ 
SMSS~J022756.48$-$684256.6 & 4152.169 & 26.0 & 0.960 & -3.232 & 54.5 & 5.43  \\ 
SMSS~J022756.48$-$684256.6 & 4153.899 & 26.0 & 3.400 & -0.320 & 45.8 & 5.04  \\ 
SMSS~J022756.48$-$684256.6 & 4154.805 & 26.0 & 3.370 & -0.400 & 57.1 & 5.30  \\ 
SMSS~J022756.48$-$684256.6 & 4156.799 & 26.0 & 2.830 & -0.808 & 72.4 & 5.44  \\ 
SMSS~J022756.48$-$684256.6 & 4157.780 & 26.0 & 3.420 & -0.403 & 54.5 & 5.31  \\ 
SMSS~J022756.48$-$684256.6 & 4158.793 & 26.0 & 3.430 & -0.670 & 29.8 & 5.11  \\ 
SMSS~J022756.48$-$684256.6 & 4161.527 & 22.1 & 1.080 & -2.160 & 46.3 & 3.05  \\ 
SMSS~J022756.48$-$684256.6 & 4163.634 & 22.1 & 2.590 & -0.400 & 44.5 & 2.93  \\ 
SMSS~J022756.48$-$684256.6 & 4167.271 & 12.0 & 4.350 & -0.710 & 58.5 & 5.54  \\ 
SMSS~J022756.48$-$684256.6 & 4174.913 & 26.0 & 0.910 & -2.938 & 64.3 & 5.27  \\ 
SMSS~J022756.48$-$684256.6 & 4175.636 & 26.0 & 2.850 & -0.827 & 59.5 & 5.22  \\ 
SMSS~J022756.48$-$684256.6 & 4178.860 & 26.1 & 2.580 & -2.510 & 63.9 & 5.31  \\ 
SMSS~J022756.48$-$684256.6 & 4184.309 & 22.1 & 1.080 & -2.510 & 30.4 & 3.11  \\ 
SMSS~J022756.48$-$684256.6 & 4184.892 & 26.0 & 2.830 & -0.869 & 68.6 & 5.42  \\ 
SMSS~J022756.48$-$684256.6 & 4191.430 & 26.0 & 2.470 & -0.666 & 86.0 & 5.16  \\ 
SMSS~J022756.48$-$684256.6 & 4195.329 & 26.0 & 3.330 & -0.492 & 51.5 & 5.24  \\ 
SMSS~J022756.48$-$684256.6 & 4196.208 & 26.0 & 3.400 & -0.700 & 38.2 & 5.28  \\ 
SMSS~J022756.48$-$684256.6 & 4199.095 & 26.0 & 3.050 & 0.156 & 101.2 & 5.38  \\ 
SMSS~J022756.48$-$684256.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.25  \\ 
SMSS~J022756.48$-$684256.6 & 4216.184 & 26.0 & 0.000 & -3.357 & 104.9 & 5.57  \\ 
SMSS~J022756.48$-$684256.6 & 4222.213 & 26.0 & 2.450 & -0.914 & 85.0 & 5.35  \\ 
SMSS~J022756.48$-$684256.6 & 4227.427 & 26.0 & 3.330 & 0.266 & 98.4 & 5.47  \\ 
SMSS~J022756.48$-$684256.6 & 4233.170 & 26.1 & 2.580 & -1.970 & 94.5 & 5.43  \\ 
SMSS~J022756.48$-$684256.6 & 4233.603 & 26.0 & 2.480 & -0.579 & 101.9 & 5.41  \\ 
SMSS~J022756.48$-$684256.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.88  \\ 
SMSS~J022756.48$-$684256.6 & 4250.119 & 26.0 & 2.470 & -0.380 & 100.9 & 5.18  \\ 
SMSS~J022756.48$-$684256.6 & 4254.332 & 24.0 & 0.000 & -0.114 & 129.4 & 3.30  \\ 
SMSS~J022756.48$-$684256.6 & 4271.154 & 26.0 & 2.450 & -0.337 & 120.1 & 5.48  \\ 
SMSS~J022756.48$-$684256.6 & 4274.800 & 24.0 & 0.000 & -0.220 & 122.0 & 3.25  \\ 
SMSS~J022756.48$-$684256.6 & 4283.010 & 20.0 & 1.890 & -0.224 & 67.3 & 4.32  \\ 
SMSS~J022756.48$-$684256.6 & 4290.219 & 22.1 & 1.160 & -0.930 & 103.0 & 3.03  \\ 
SMSS~J022756.48$-$684256.6 & 4318.650 & 20.0 & 1.890 & -0.210 & 63.4 & 4.23  \\ 
SMSS~J022756.48$-$684256.6 & 4330.723 & 22.1 & 1.180 & -2.060 & 35.5 & 2.85  \\ 
SMSS~J022756.48$-$684256.6 & 4337.046 & 26.0 & 1.560 & -1.695 & 102.1 & 5.57  \\ 
SMSS~J022756.48$-$684256.6 & 4352.735 & 26.0 & 2.220 & -1.290 & 80.8 & 5.40  \\ 
SMSS~J022756.48$-$684256.6 & 4375.930 & 26.0 & 0.000 & -3.005 & 111.8 & 5.33  \\ 
SMSS~J022756.48$-$684256.6 & 4388.407 & 26.0 & 3.600 & -0.681 & 19.1 & 5.04  \\ 
SMSS~J022756.48$-$684256.6 & 4394.059 & 22.1 & 1.220 & -1.780 & 50.7 & 2.88  \\ 
SMSS~J022756.48$-$684256.6 & 4395.031 & 22.1 & 1.080 & -0.540 & 120.0 & 2.90  \\ 
SMSS~J022756.48$-$684256.6 & 4395.839 & 22.1 & 1.240 & -1.930 & 41.4 & 2.90  \\ 
SMSS~J022756.48$-$684256.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 82.7 & 2.91  \\ 
SMSS~J022756.48$-$684256.6 & 4416.817 & 26.1 & 2.780 & -2.600 & 37.7 & 5.12  \\ 
SMSS~J022756.48$-$684256.6 & 4417.714 & 22.1 & 1.170 & -1.190 & 85.2 & 2.88  \\ 
SMSS~J022756.48$-$684256.6 & 4418.331 & 22.1 & 1.240 & -1.970 & 47.2 & 3.03  \\ 
SMSS~J022756.48$-$684256.6 & 4422.568 & 26.0 & 2.850 & -1.110 & 46.3 & 5.23  \\ 
SMSS~J022756.48$-$684256.6 & 4425.440 & 20.0 & 1.880 & -0.358 & 57.5 & 4.25  \\ 
SMSS~J022756.48$-$684256.6 & 4430.614 & 26.0 & 2.220 & -1.659 & 61.7 & 5.37  \\ 
SMSS~J022756.48$-$684256.6 & 4435.690 & 20.0 & 1.890 & -0.519 & 48.4 & 4.27  \\ 
SMSS~J022756.48$-$684256.6 & 4441.731 & 22.1 & 1.180 & -2.410 & 29.1 & 3.07  \\ 
SMSS~J022756.48$-$684256.6 & 4443.194 & 26.0 & 2.860 & -1.043 & 45.3 & 5.15  \\ 
SMSS~J022756.48$-$684256.6 & 4443.801 & 22.1 & 1.080 & -0.720 & 124.1 & 3.16  \\ 
SMSS~J022756.48$-$684256.6 & 4444.554 & 22.1 & 1.120 & -2.240 & 43.9 & 3.11  \\ 
SMSS~J022756.48$-$684256.6 & 4447.717 & 26.0 & 2.220 & -1.339 & 66.5 & 5.14  \\ 
SMSS~J022756.48$-$684256.6 & 4450.482 & 22.1 & 1.080 & -1.520 & 78.8 & 2.97  \\ 
SMSS~J022756.48$-$684256.6 & 4454.381 & 26.0 & 2.830 & -1.300 & 31.7 & 5.12  \\ 
SMSS~J022756.48$-$684256.6 & 4455.890 & 20.0 & 1.900 & -0.530 & 43.9 & 4.21  \\ 
SMSS~J022756.48$-$684256.6 & 4461.653 & 26.0 & 0.090 & -3.194 & 104.3 & 5.43  \\ 
SMSS~J022756.48$-$684256.6 & 4464.448 & 22.1 & 1.160 & -1.810 & 61.7 & 3.03  \\ 
SMSS~J022756.48$-$684256.6 & 4466.552 & 26.0 & 2.830 & -0.600 & 75.2 & 5.26  \\ 
SMSS~J022756.48$-$684256.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 120.9 & 3.02  \\ 
SMSS~J022756.48$-$684256.6 & 4470.853 & 22.1 & 1.170 & -2.020 & 45.4 & 2.97  \\ 
SMSS~J022756.48$-$684256.6 & 4476.019 & 26.0 & 2.850 & -0.820 & 70.8 & 5.40  \\ 
SMSS~J022756.48$-$684256.6 & 4489.185 & 26.1 & 2.830 & -2.970 & 25.6 & 5.29  \\ 
SMSS~J022756.48$-$684256.6 & 4489.739 & 26.0 & 0.120 & -3.899 & 55.3 & 5.14  \\ 
SMSS~J022756.48$-$684256.6 & 4491.410 & 26.1 & 2.860 & -2.710 & 38.7 & 5.33  \\ 
SMSS~J022756.48$-$684256.6 & 4494.563 & 26.0 & 2.200 & -1.143 & 77.3 & 5.13  \\ 
SMSS~J022756.48$-$684256.6 & 4501.270 & 22.1 & 1.120 & -0.770 & 111.5 & 2.96  \\ 
SMSS~J022756.48$-$684256.6 & 4508.283 & 26.1 & 2.860 & -2.580 & 47.3 & 5.36  \\ 
SMSS~J022756.48$-$684256.6 & 4520.224 & 26.1 & 2.810 & -2.600 & 40.6 & 5.20  \\ 
SMSS~J022756.48$-$684256.6 & 4528.614 & 26.0 & 2.180 & -0.822 & 111.9 & 5.54  \\ 
SMSS~J022756.48$-$684256.6 & 4529.480 & 22.1 & 1.570 & -2.030 & 29.5 & 3.13  \\ 
SMSS~J022756.48$-$684256.6 & 4531.148 & 26.0 & 1.480 & -2.101 & 80.6 & 5.36  \\ 
SMSS~J022756.48$-$684256.6 & 4533.249 & 22.0 & 0.850 & 0.532 & 59.1 & 2.86  \\ 
SMSS~J022756.48$-$684256.6 & 4533.960 & 22.1 & 1.240 & -0.530 & 116.2 & 2.96  \\ 
SMSS~J022756.48$-$684256.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 45.0 & 2.79  \\ 
SMSS~J022756.48$-$684256.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 43.2 & 2.97  \\ 
SMSS~J022756.48$-$684256.6 & 4541.523 & 26.1 & 2.860 & -3.050 & 20.8 & 5.28  \\ 
SMSS~J022756.48$-$684256.6 & 4544.687 & 22.0 & 0.820 & -0.520 & 17.1 & 3.03  \\ 
SMSS~J022756.48$-$684256.6 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.32  \\ 
SMSS~J022756.48$-$684256.6 & 4555.890 & 26.1 & 2.830 & -2.400 & 64.2 & 5.46  \\ 
SMSS~J022756.48$-$684256.6 & 4558.594 & 24.1 & 4.070 & -0.656 & 24.4 & 3.48  \\ 
SMSS~J022756.48$-$684256.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 102.2 & 3.05  \\ 
SMSS~J022756.48$-$684256.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 58.6 & 5.74  \\ 
SMSS~J022756.48$-$684256.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 110.9 & 3.00  \\ 
SMSS~J022756.48$-$684256.6 & 4583.840 & 26.1 & 2.810 & -1.930 & 80.9 & 5.29  \\ 
SMSS~J022756.48$-$684256.6 & 4589.915 & 22.1 & 1.240 & -1.790 & 64.9 & 3.14  \\ 
SMSS~J022756.48$-$684256.6 & 4602.941 & 26.0 & 1.490 & -2.208 & 74.7 & 5.35  \\ 
SMSS~J022756.48$-$684256.6 & 4616.137 & 24.0 & 0.980 & -1.190 & 23.8 & 3.24  \\ 
SMSS~J022756.48$-$684256.6 & 4646.150 & 24.0 & 1.030 & -0.740 & 42.6 & 3.22  \\ 
SMSS~J022756.48$-$684256.6 & 4647.434 & 26.0 & 2.950 & -1.351 & 22.4 & 5.08  \\ 
SMSS~J022756.48$-$684256.6 & 4651.280 & 24.0 & 0.980 & -1.460 & 16.7 & 3.32  \\ 
SMSS~J022756.48$-$684256.6 & 4652.158 & 24.0 & 1.000 & -1.030 & 26.6 & 3.16  \\ 
SMSS~J022756.48$-$684256.6 & 4657.200 & 22.1 & 1.240 & -2.240 & 37.2 & 3.11  \\ 
SMSS~J022756.48$-$684256.6 & 4681.910 & 22.0 & 0.050 & -1.015 & 37.5 & 3.12  \\ 
SMSS~J022756.48$-$684256.6 & 4702.990 & 12.0 & 4.330 & -0.380 & 74.9 & 5.40  \\ 
SMSS~J022756.48$-$684256.6 & 4708.662 & 22.1 & 1.240 & -2.340 & 22.6 & 2.91  \\ 
SMSS~J022756.48$-$684256.6 & 4714.421 & 28.0 & 3.380 & 0.230 & 32.1 & 3.88  \\ 
SMSS~J022756.48$-$684256.6 & 4736.772 & 26.0 & 3.210 & -0.752 & 41.8 & 5.16  \\ 
SMSS~J022756.48$-$684256.6 & 4779.979 & 22.1 & 2.050 & -1.370 & 32.5 & 3.04  \\ 
SMSS~J022756.48$-$684256.6 & 4786.806 & 26.0 & 3.000 & -1.606 & 12.8 & 5.09  \\ 
SMSS~J022756.48$-$684256.6 & 4798.532 & 22.1 & 1.080 & -2.680 & 27.1 & 3.17  \\ 
SMSS~J022756.48$-$684256.6 & 4805.089 & 22.1 & 2.060 & -1.100 & 46.3 & 3.04  \\ 
SMSS~J022756.48$-$684256.6 & 4810.528 & 30.0 & 4.080 & -0.137 & 15.6 & 2.24  \\ 
SMSS~J022756.48$-$684256.6 & 4823.528 & 25.0 & 2.320 & 0.144 & 24.5 & 2.71  \\ 
SMSS~J022756.48$-$684256.6 & 4871.318 & 26.0 & 2.870 & -0.362 & 95.3 & 5.41  \\ 
SMSS~J022756.48$-$684256.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 99.2 & 5.21  \\ 
SMSS~J022756.48$-$684256.6 & 4918.994 & 26.0 & 2.850 & -0.342 & 83.5 & 5.13  \\ 
SMSS~J022756.48$-$684256.6 & 4924.770 & 26.0 & 2.280 & -2.114 & 25.8 & 5.17  \\ 
SMSS~J022756.48$-$684256.6 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.43  \\ 
SMSS~J022756.48$-$684256.6 & 4938.814 & 26.0 & 2.880 & -1.077 & 48.2 & 5.24  \\ 
SMSS~J022756.48$-$684256.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 54.6 & 5.27  \\ 
SMSS~J022756.48$-$684256.6 & 4966.089 & 26.0 & 3.330 & -0.871 & 41.4 & 5.40  \\ 
SMSS~J022756.48$-$684256.6 & 4981.730 & 22.0 & 0.840 & 0.560 & 58.0 & 2.78  \\ 
SMSS~J022756.48$-$684256.6 & 4991.070 & 22.0 & 0.840 & 0.436 & 64.7 & 3.02  \\ 
SMSS~J022756.48$-$684256.6 & 5014.276 & 22.0 & 0.810 & 0.110 & 52.9 & 3.10  \\ 
SMSS~J022756.48$-$684256.6 & 5014.942 & 26.0 & 3.940 & -0.300 & 29.5 & 5.26  \\ 
SMSS~J022756.48$-$684256.6 & 5018.450 & 26.1 & 2.890 & -1.220 & 112.9 & 5.33  \\ 
SMSS~J022756.48$-$684256.6 & 5039.960 & 22.0 & 0.020 & -1.130 & 30.1 & 3.05  \\ 
SMSS~J022756.48$-$684256.6 & 5049.820 & 26.0 & 2.280 & -1.355 & 81.5 & 5.48  \\ 
SMSS~J022756.48$-$684256.6 & 5064.650 & 22.0 & 0.050 & -0.935 & 31.1 & 2.90  \\ 
SMSS~J022756.48$-$684256.6 & 5110.413 & 26.0 & 0.000 & -3.760 & 89.2 & 5.46  \\ 
SMSS~J022756.48$-$684256.6 & 5129.156 & 22.1 & 1.890 & -1.240 & 37.6 & 2.82  \\ 
SMSS~J022756.48$-$684256.6 & 5150.839 & 26.0 & 0.990 & -3.037 & 62.4 & 5.33  \\ 
SMSS~J022756.48$-$684256.6 & 5166.282 & 26.0 & 0.000 & -4.123 & 71.2 & 5.46  \\ 
SMSS~J022756.48$-$684256.6 & 5172.684 & 12.0 & 2.710 & -0.450 & 208.2 & 5.53  \\ 
SMSS~J022756.48$-$684256.6 & 5183.604 & 12.0 & 2.720 & -0.239 & 236.1 & 5.51  \\ 
SMSS~J022756.48$-$684256.6 & 5185.902 & 22.1 & 1.890 & -1.490 & 36.0 & 3.03  \\ 
SMSS~J022756.48$-$684256.6 & 5188.687 & 22.1 & 1.580 & -1.050 & 76.7 & 2.96  \\ 
SMSS~J022756.48$-$684256.6 & 5191.455 & 26.0 & 3.040 & -0.551 & 77.5 & 5.42  \\ 
SMSS~J022756.48$-$684256.6 & 5192.970 & 22.0 & 0.020 & -0.950 & 37.0 & 2.99  \\ 
SMSS~J022756.48$-$684256.6 & 5194.942 & 26.0 & 1.560 & -2.021 & 82.2 & 5.34  \\ 
SMSS~J022756.48$-$684256.6 & 5198.711 & 26.0 & 2.220 & -2.091 & 33.5 & 5.24  \\ 
SMSS~J022756.48$-$684256.6 & 5202.336 & 26.0 & 2.180 & -1.871 & 55.3 & 5.37  \\ 
SMSS~J022756.48$-$684256.6 & 5206.040 & 24.0 & 0.940 & 0.020 & 101.0 & 3.47  \\ 
SMSS~J022756.48$-$684256.6 & 5208.419 & 24.0 & 0.940 & 0.160 & 116.4 & 3.64  \\ 
SMSS~J022756.48$-$684256.6 & 5210.390 & 22.0 & 0.050 & -0.828 & 28.4 & 2.73  \\ 
SMSS~J022756.48$-$684256.6 & 5216.274 & 26.0 & 1.610 & -2.082 & 72.0 & 5.25  \\ 
SMSS~J022756.48$-$684256.6 & 5226.538 & 22.1 & 1.570 & -1.260 & 68.3 & 3.00  \\ 
SMSS~J022756.48$-$684256.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 104.6 & 5.34  \\ 
SMSS~J022756.48$-$684256.6 & 5234.630 & 26.1 & 3.220 & -2.180 & 48.2 & 5.34  \\ 
SMSS~J022756.48$-$684256.6 & 5250.646 & 26.0 & 2.200 & -2.180 & 38.4 & 5.40  \\ 
SMSS~J022756.48$-$684256.6 & 5266.555 & 26.0 & 3.000 & -0.385 & 71.6 & 5.09  \\ 
SMSS~J022756.48$-$684256.6 & 5276.000 & 26.1 & 3.200 & -2.010 & 51.8 & 5.22  \\ 
SMSS~J022756.48$-$684256.6 & 5283.621 & 26.0 & 3.240 & -0.524 & 58.8 & 5.25  \\ 
SMSS~J022756.48$-$684256.6 & 5324.179 & 26.0 & 3.210 & -0.103 & 89.1 & 5.37  \\ 
SMSS~J022756.48$-$684256.6 & 5332.900 & 26.0 & 1.550 & -2.776 & 38.0 & 5.26  \\ 
SMSS~J022756.48$-$684256.6 & 5336.786 & 22.1 & 1.580 & -1.590 & 45.1 & 2.95  \\ 
SMSS~J022756.48$-$684256.6 & 5339.930 & 26.0 & 3.270 & -0.720 & 41.8 & 5.18  \\ 
SMSS~J022756.48$-$684256.6 & 5371.489 & 26.0 & 0.960 & -1.644 & 134.1 & 5.33  \\ 
SMSS~J022756.48$-$684256.6 & 5393.168 & 26.0 & 3.240 & -0.910 & 37.5 & 5.25  \\ 
SMSS~J022756.48$-$684256.6 & 5397.128 & 26.0 & 0.920 & -1.982 & 127.4 & 5.50  \\ 
SMSS~J022756.48$-$684256.6 & 5405.775 & 26.0 & 0.990 & -1.852 & 128.7 & 5.47  \\ 
SMSS~J022756.48$-$684256.6 & 5409.770 & 24.0 & 1.030 & -0.670 & 41.4 & 3.10  \\ 
SMSS~J022756.48$-$684256.6 & 5418.768 & 22.1 & 1.580 & -2.000 & 21.8 & 2.89  \\ 
SMSS~J022756.48$-$684256.6 & 5429.696 & 26.0 & 0.960 & -1.881 & 121.3 & 5.32  \\ 
SMSS~J022756.48$-$684256.6 & 5434.524 & 26.0 & 1.010 & -2.126 & 103.2 & 5.26  \\ 
SMSS~J022756.48$-$684256.6 & 5446.917 & 26.0 & 0.990 & -1.910 & 126.7 & 5.48  \\ 
SMSS~J022756.48$-$684256.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 66.2 & 3.89  \\ 
SMSS~J022756.48$-$684256.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 73.2 & 5.49  \\ 
SMSS~J022756.48$-$684256.6 & 5526.785 & 21.1 & 1.770 & 0.020 & 43.9 & 1.14  \\ 
SMSS~J022756.48$-$684256.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 72.9 & 5.53  \\ 
SMSS~J022756.48$-$684256.6 & 5572.842 & 26.0 & 3.400 & -0.275 & 67.0 & 5.33  \\ 
SMSS~J022756.48$-$684256.6 & 5588.760 & 20.0 & 2.520 & 0.210 & 54.2 & 4.31  \\ 
SMSS~J022756.48$-$684256.6 & 5594.468 & 20.0 & 2.520 & 0.097 & 41.7 & 4.19  \\ 
SMSS~J022756.48$-$684256.6 & 5598.487 & 20.0 & 2.520 & -0.087 & 38.2 & 4.32  \\ 
SMSS~J022756.48$-$684256.6 & 5624.542 & 26.0 & 3.420 & -0.755 & 32.0 & 5.19  \\ 
SMSS~J022756.48$-$684256.6 & 5657.907 & 21.1 & 1.510 & -0.600 & 25.2 & 1.10  \\ 
SMSS~J022756.48$-$684256.6 & 5857.450 & 20.0 & 2.930 & 0.230 & 33.3 & 4.34  \\ 
SMSS~J022756.48$-$684256.6 & 5889.950 & 11.0 & 0.000 & 0.108 & 170.9 & 4.16  \\ 
SMSS~J022756.48$-$684256.6 & 5895.924 & 11.0 & 0.000 & -0.194 & 143.1 & 4.08  \\ 
SMSS~J022756.48$-$684256.6 & 6102.720 & 20.0 & 1.880 & -0.790 & 34.9 & 4.24  \\ 
SMSS~J022756.48$-$684256.6 & 6122.220 & 20.0 & 1.890 & -0.315 & 57.9 & 4.18  \\ 
SMSS~J022756.48$-$684256.6 & 6136.615 & 26.0 & 2.450 & -1.410 & 69.0 & 5.43  \\ 
SMSS~J022756.48$-$684256.6 & 6162.170 & 20.0 & 1.900 & -0.089 & 86.0 & 4.45  \\ 
SMSS~J022756.48$-$684256.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 61.1 & 5.27  \\ 
SMSS~J022756.48$-$684256.6 & 6254.257 & 26.0 & 2.280 & -2.443 & 21.3 & 5.34  \\ 
SMSS~J022756.48$-$684256.6 & 6297.792 & 26.0 & 2.220 & -2.640 & 15.9 & 5.32  \\ 
SMSS~J022756.48$-$684256.6 & 6355.029 & 26.0 & 2.840 & -2.291 & 7.9 & 5.31  \\ 
SMSS~J022756.48$-$684256.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 55.2 & 5.31  \\ 
SMSS~J022756.48$-$684256.6 & 6400.000 & 26.0 & 3.600 & -0.290 & 49.1 & 5.22  \\ 
SMSS~J022756.48$-$684256.6 & 6411.649 & 26.0 & 3.650 & -0.595 & 33.1 & 5.27  \\ 
SMSS~J022756.48$-$684256.6 & 6421.350 & 26.0 & 2.280 & -2.014 & 43.7 & 5.37  \\ 
SMSS~J022756.48$-$684256.6 & 6430.846 & 26.0 & 2.180 & -1.946 & 47.0 & 5.26  \\ 
SMSS~J022756.48$-$684256.6 & 6439.070 & 20.0 & 2.520 & 0.470 & 73.5 & 4.39  \\ 
SMSS~J022756.48$-$684256.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 87.5 & 5.55  \\ 
SMSS~J022756.48$-$684256.6 & 6496.896 & 56.1 & 0.600 & -0.369 & 60.5 & -0.26  \\ 
SMSS~J022756.48$-$684256.6 & 6593.868 & 26.0 & 2.440 & -2.366 & 11.0 & 5.10  \\ 
SMSS~J022756.48$-$684256.6 & 6677.986 & 26.0 & 2.690 & -1.418 & 48.7 & 5.32  \\ 
SMSS~J022756.48$-$684256.6 & 6750.152 & 26.0 & 2.420 & -2.584 & 10.5 & 5.26  \\ 
SMSS~J023139.43$-$523957.4 & 3689.458 & 26.0 & 2.940 & -0.168 & 59.9 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 3786.677 & 26.0 & 1.010 & -2.185 & 65.7 & 4.43  \\ 
SMSS~J023139.43$-$523957.4 & 3807.140 & 28.0 & 0.420 & -1.220 & 90.6 & 3.17  \\ 
SMSS~J023139.43$-$523957.4 & 3841.048 & 26.0 & 1.610 & -0.044 & 117.2 & 4.35  \\ 
SMSS~J023139.43$-$523957.4 & 3845.169 & 26.0 & 2.420 & -1.390 & 33.1 & 4.57  \\ 
SMSS~J023139.43$-$523957.4 & 3858.301 & 28.0 & 0.420 & -0.951 & 95.2 & 3.02  \\ 
SMSS~J023139.43$-$523957.4 & 3865.523 & 26.0 & 1.010 & -0.950 & 111.9 & 4.44  \\ 
SMSS~J023139.43$-$523957.4 & 3878.018 & 26.0 & 0.960 & -0.896 & 120.3 & 4.53  \\ 
SMSS~J023139.43$-$523957.4 & 3885.510 & 26.0 & 2.420 & -1.090 & 42.0 & 4.45  \\ 
SMSS~J023139.43$-$523957.4 & 3887.048 & 26.0 & 0.910 & -1.140 & 118.7 & 4.67  \\ 
SMSS~J023139.43$-$523957.4 & 3902.946 & 26.0 & 1.560 & -0.442 & 110.1 & 4.51  \\ 
SMSS~J023139.43$-$523957.4 & 3917.181 & 26.0 & 0.990 & -2.155 & 73.7 & 4.56  \\ 
SMSS~J023139.43$-$523957.4 & 3940.878 & 26.0 & 0.960 & -2.600 & 65.3 & 4.75  \\ 
SMSS~J023139.43$-$523957.4 & 3949.953 & 26.0 & 2.180 & -1.251 & 51.9 & 4.53  \\ 
SMSS~J023139.43$-$523957.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 107.8 & 2.84  \\ 
SMSS~J023139.43$-$523957.4 & 3977.741 & 26.0 & 2.200 & -1.120 & 54.8 & 4.48  \\ 
SMSS~J023139.43$-$523957.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 58.8 & 2.28  \\ 
SMSS~J023139.43$-$523957.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 70.1 & 2.29  \\ 
SMSS~J023139.43$-$523957.4 & 3998.640 & 22.0 & 0.050 & 0.010 & 60.7 & 2.29  \\ 
SMSS~J023139.43$-$523957.4 & 4005.242 & 26.0 & 1.560 & -0.583 & 102.4 & 4.42  \\ 
SMSS~J023139.43$-$523957.4 & 4008.928 & 22.0 & 0.020 & -1.016 & 16.0 & 2.30  \\ 
SMSS~J023139.43$-$523957.4 & 4012.396 & 22.1 & 0.570 & -1.750 & 80.9 & 2.37  \\ 
SMSS~J023139.43$-$523957.4 & 4021.866 & 26.0 & 2.760 & -0.730 & 40.2 & 4.43  \\ 
SMSS~J023139.43$-$523957.4 & 4025.120 & 22.1 & 0.610 & -1.980 & 62.5 & 2.23  \\ 
SMSS~J023139.43$-$523957.4 & 4028.338 & 22.1 & 1.890 & -0.960 & 39.0 & 2.25  \\ 
SMSS~J023139.43$-$523957.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.09  \\ 
SMSS~J023139.43$-$523957.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.24  \\ 
SMSS~J023139.43$-$523957.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.34  \\ 
SMSS~J023139.43$-$523957.4 & 4053.829 & 22.1 & 1.890 & -1.210 & 23.5 & 2.16  \\ 
SMSS~J023139.43$-$523957.4 & 4057.505 & 12.0 & 4.350 & -0.890 & 46.2 & 5.42  \\ 
SMSS~J023139.43$-$523957.4 & 4058.217 & 26.0 & 3.210 & -1.110 & 13.6 & 4.65  \\ 
SMSS~J023139.43$-$523957.4 & 4062.441 & 26.0 & 2.850 & -0.860 & 27.6 & 4.39  \\ 
SMSS~J023139.43$-$523957.4 & 4067.271 & 26.0 & 2.560 & -1.419 & 21.5 & 4.47  \\ 
SMSS~J023139.43$-$523957.4 & 4067.978 & 26.0 & 3.210 & -0.470 & 29.9 & 4.47  \\ 
SMSS~J023139.43$-$523957.4 & 4070.769 & 26.0 & 3.240 & -0.790 & 23.4 & 4.67  \\ 
SMSS~J023139.43$-$523957.4 & 4076.629 & 26.0 & 3.210 & -0.370 & 30.0 & 4.37  \\ 
SMSS~J023139.43$-$523957.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.74  \\ 
SMSS~J023139.43$-$523957.4 & 4079.838 & 26.0 & 2.860 & -1.360 & 16.6 & 4.61  \\ 
SMSS~J023139.43$-$523957.4 & 4095.970 & 26.0 & 2.590 & -1.480 & 17.9 & 4.46  \\ 
SMSS~J023139.43$-$523957.4 & 4098.176 & 26.0 & 3.240 & -0.880 & 16.0 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 4102.936 & 14.0 & 1.910 & -3.140 & 76.3 & 5.38  \\ 
SMSS~J023139.43$-$523957.4 & 4109.802 & 26.0 & 2.850 & -0.940 & 29.4 & 4.51  \\ 
SMSS~J023139.43$-$523957.4 & 4114.445 & 26.0 & 2.830 & -1.303 & 14.7 & 4.45  \\ 
SMSS~J023139.43$-$523957.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 66.5 & 2.27  \\ 
SMSS~J023139.43$-$523957.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.42  \\ 
SMSS~J023139.43$-$523957.4 & 4132.058 & 26.0 & 1.610 & -0.675 & 100.1 & 4.48  \\ 
SMSS~J023139.43$-$523957.4 & 4132.899 & 26.0 & 2.850 & -1.010 & 27.1 & 4.52  \\ 
SMSS~J023139.43$-$523957.4 & 4134.678 & 26.0 & 2.830 & -0.649 & 43.0 & 4.48  \\ 
SMSS~J023139.43$-$523957.4 & 4136.998 & 26.0 & 3.420 & -0.450 & 19.5 & 4.42  \\ 
SMSS~J023139.43$-$523957.4 & 4143.414 & 26.0 & 3.050 & -0.200 & 55.8 & 4.55  \\ 
SMSS~J023139.43$-$523957.4 & 4143.868 & 26.0 & 1.560 & -0.511 & 107.6 & 4.44  \\ 
SMSS~J023139.43$-$523957.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 51.5 & 4.50  \\ 
SMSS~J023139.43$-$523957.4 & 4153.899 & 26.0 & 3.400 & -0.320 & 26.3 & 4.44  \\ 
SMSS~J023139.43$-$523957.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 40.2 & 4.46  \\ 
SMSS~J023139.43$-$523957.4 & 4154.805 & 26.0 & 3.370 & -0.400 & 25.7 & 4.48  \\ 
SMSS~J023139.43$-$523957.4 & 4156.799 & 26.0 & 2.830 & -0.808 & 42.7 & 4.63  \\ 
SMSS~J023139.43$-$523957.4 & 4161.527 & 22.1 & 1.080 & -2.160 & 30.1 & 2.31  \\ 
SMSS~J023139.43$-$523957.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 37.7 & 2.47  \\ 
SMSS~J023139.43$-$523957.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 56.1 & 5.41  \\ 
SMSS~J023139.43$-$523957.4 & 4174.913 & 26.0 & 0.910 & -2.938 & 49.3 & 4.66  \\ 
SMSS~J023139.43$-$523957.4 & 4175.636 & 26.0 & 2.850 & -0.827 & 38.1 & 4.58  \\ 
SMSS~J023139.43$-$523957.4 & 4178.860 & 26.1 & 2.580 & -2.510 & 34.9 & 4.43  \\ 
SMSS~J023139.43$-$523957.4 & 4181.755 & 26.0 & 2.830 & -0.371 & 60.7 & 4.57  \\ 
SMSS~J023139.43$-$523957.4 & 4184.309 & 22.1 & 1.080 & -2.510 & 14.9 & 2.26  \\ 
SMSS~J023139.43$-$523957.4 & 4184.892 & 26.0 & 2.830 & -0.869 & 27.7 & 4.38  \\ 
SMSS~J023139.43$-$523957.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 65.1 & 4.35  \\ 
SMSS~J023139.43$-$523957.4 & 4187.795 & 26.0 & 2.420 & -0.510 & 75.1 & 4.56  \\ 
SMSS~J023139.43$-$523957.4 & 4191.430 & 26.0 & 2.470 & -0.666 & 64.8 & 4.53  \\ 
SMSS~J023139.43$-$523957.4 & 4195.329 & 26.0 & 3.330 & -0.492 & 33.1 & 4.68  \\ 
SMSS~J023139.43$-$523957.4 & 4199.095 & 26.0 & 3.050 & 0.156 & 72.3 & 4.57  \\ 
SMSS~J023139.43$-$523957.4 & 4202.029 & 26.0 & 1.490 & -0.689 & 105.2 & 4.46  \\ 
SMSS~J023139.43$-$523957.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.74  \\ 
SMSS~J023139.43$-$523957.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 77.2 & 4.62  \\ 
SMSS~J023139.43$-$523957.4 & 4222.213 & 26.0 & 2.450 & -0.914 & 56.5 & 4.56  \\ 
SMSS~J023139.43$-$523957.4 & 4227.427 & 26.0 & 3.330 & 0.266 & 64.5 & 4.58  \\ 
SMSS~J023139.43$-$523957.4 & 4233.170 & 26.1 & 2.580 & -1.970 & 66.4 & 4.53  \\ 
SMSS~J023139.43$-$523957.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 68.3 & 4.52  \\ 
SMSS~J023139.43$-$523957.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 32.8 & 4.49  \\ 
SMSS~J023139.43$-$523957.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.23  \\ 
SMSS~J023139.43$-$523957.4 & 4250.119 & 26.0 & 2.470 & -0.380 & 76.5 & 4.51  \\ 
SMSS~J023139.43$-$523957.4 & 4250.787 & 26.0 & 1.560 & -0.713 & 107.9 & 4.62  \\ 
SMSS~J023139.43$-$523957.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 91.2 & 2.25  \\ 
SMSS~J023139.43$-$523957.4 & 4260.474 & 26.0 & 2.400 & 0.077 & 90.9 & 4.32  \\ 
SMSS~J023139.43$-$523957.4 & 4271.760 & 26.0 & 1.490 & -0.173 & 134.5 & 4.55  \\ 
SMSS~J023139.43$-$523957.4 & 4274.800 & 24.0 & 0.000 & -0.220 & 91.2 & 2.36  \\ 
SMSS~J023139.43$-$523957.4 & 4282.403 & 26.0 & 2.180 & -0.779 & 68.4 & 4.38  \\ 
SMSS~J023139.43$-$523957.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 59.6 & 4.04  \\ 
SMSS~J023139.43$-$523957.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 56.5 & 3.96  \\ 
SMSS~J023139.43$-$523957.4 & 4330.723 & 22.1 & 1.180 & -2.060 & 24.9 & 2.20  \\ 
SMSS~J023139.43$-$523957.4 & 4337.046 & 26.0 & 1.560 & -1.695 & 64.9 & 4.49  \\ 
SMSS~J023139.43$-$523957.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 50.1 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 4375.930 & 26.0 & 0.000 & -3.005 & 92.7 & 4.62  \\ 
SMSS~J023139.43$-$523957.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 43.9 & 2.35  \\ 
SMSS~J023139.43$-$523957.4 & 4395.839 & 22.1 & 1.240 & -1.930 & 31.3 & 2.28  \\ 
SMSS~J023139.43$-$523957.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 73.7 & 2.36  \\ 
SMSS~J023139.43$-$523957.4 & 4404.750 & 26.0 & 1.560 & -0.147 & 133.6 & 4.57  \\ 
SMSS~J023139.43$-$523957.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 107.9 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 75.7 & 2.33  \\ 
SMSS~J023139.43$-$523957.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 37.7 & 2.44  \\ 
SMSS~J023139.43$-$523957.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 21.8 & 4.48  \\ 
SMSS~J023139.43$-$523957.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 42.1 & 3.81  \\ 
SMSS~J023139.43$-$523957.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 96.3 & 4.69  \\ 
SMSS~J023139.43$-$523957.4 & 4430.614 & 26.0 & 2.220 & -1.659 & 35.0 & 4.60  \\ 
SMSS~J023139.43$-$523957.4 & 4435.690 & 20.0 & 1.890 & -0.519 & 37.3 & 3.89  \\ 
SMSS~J023139.43$-$523957.4 & 4442.339 & 26.0 & 2.200 & -1.228 & 56.8 & 4.57  \\ 
SMSS~J023139.43$-$523957.4 & 4443.194 & 26.0 & 2.860 & -1.043 & 21.3 & 4.41  \\ 
SMSS~J023139.43$-$523957.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 94.0 & 2.18  \\ 
SMSS~J023139.43$-$523957.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 29.6 & 2.40  \\ 
SMSS~J023139.43$-$523957.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 50.4 & 4.58  \\ 
SMSS~J023139.43$-$523957.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 71.7 & 2.46  \\ 
SMSS~J023139.43$-$523957.4 & 4454.381 & 26.0 & 2.830 & -1.300 & 18.2 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 71.3 & 3.79  \\ 
SMSS~J023139.43$-$523957.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 31.1 & 3.78  \\ 
SMSS~J023139.43$-$523957.4 & 4459.118 & 26.0 & 2.180 & -1.279 & 61.7 & 4.71  \\ 
SMSS~J023139.43$-$523957.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 81.9 & 4.61  \\ 
SMSS~J023139.43$-$523957.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 42.6 & 2.28  \\ 
SMSS~J023139.43$-$523957.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 51.2 & 4.57  \\ 
SMSS~J023139.43$-$523957.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 31.9 & 2.29  \\ 
SMSS~J023139.43$-$523957.4 & 4489.739 & 26.0 & 0.120 & -3.899 & 51.6 & 4.69  \\ 
SMSS~J023139.43$-$523957.4 & 4491.410 & 26.1 & 2.860 & -2.710 & 18.9 & 4.55  \\ 
SMSS~J023139.43$-$523957.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 58.8 & 4.53  \\ 
SMSS~J023139.43$-$523957.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 90.2 & 2.17  \\ 
SMSS~J023139.43$-$523957.4 & 4508.283 & 26.1 & 2.860 & -2.580 & 32.5 & 4.75  \\ 
SMSS~J023139.43$-$523957.4 & 4515.340 & 26.1 & 2.840 & -2.600 & 28.9 & 4.67  \\ 
SMSS~J023139.43$-$523957.4 & 4518.020 & 22.0 & 0.830 & -0.269 & 9.7 & 2.20  \\ 
SMSS~J023139.43$-$523957.4 & 4520.224 & 26.1 & 2.810 & -2.600 & 24.1 & 4.52  \\ 
SMSS~J023139.43$-$523957.4 & 4522.630 & 26.1 & 2.840 & -2.250 & 43.5 & 4.61  \\ 
SMSS~J023139.43$-$523957.4 & 4528.614 & 26.0 & 2.180 & -0.822 & 81.2 & 4.70  \\ 
SMSS~J023139.43$-$523957.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 53.0 & 4.52  \\ 
SMSS~J023139.43$-$523957.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 38.8 & 2.21  \\ 
SMSS~J023139.43$-$523957.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 102.0 & 2.36  \\ 
SMSS~J023139.43$-$523957.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 32.9 & 2.28  \\ 
SMSS~J023139.43$-$523957.4 & 4535.567 & 22.0 & 0.830 & 0.120 & 29.2 & 2.40  \\ 
SMSS~J023139.43$-$523957.4 & 4541.523 & 26.1 & 2.860 & -3.050 & 13.7 & 4.72  \\ 
SMSS~J023139.43$-$523957.4 & 4548.760 & 22.0 & 0.830 & -0.298 & 11.1 & 2.30  \\ 
SMSS~J023139.43$-$523957.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.03  \\ 
SMSS~J023139.43$-$523957.4 & 4555.890 & 26.1 & 2.830 & -2.400 & 37.2 & 4.62  \\ 
SMSS~J023139.43$-$523957.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 54.4 & 5.30  \\ 
SMSS~J023139.43$-$523957.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 90.4 & 2.26  \\ 
SMSS~J023139.43$-$523957.4 & 4583.840 & 26.1 & 2.810 & -1.930 & 55.7 & 4.49  \\ 
SMSS~J023139.43$-$523957.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 44.3 & 2.37  \\ 
SMSS~J023139.43$-$523957.4 & 4592.651 & 26.0 & 1.560 & -2.462 & 36.8 & 4.66  \\ 
SMSS~J023139.43$-$523957.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 52.4 & 4.62  \\ 
SMSS~J023139.43$-$523957.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 15.4 & 4.64  \\ 
SMSS~J023139.43$-$523957.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 20.8 & 2.48  \\ 
SMSS~J023139.43$-$523957.4 & 4647.434 & 26.0 & 2.950 & -1.351 & 12.2 & 4.51  \\ 
SMSS~J023139.43$-$523957.4 & 4656.470 & 22.0 & 0.000 & -1.289 & 8.4 & 2.18  \\ 
SMSS~J023139.43$-$523957.4 & 4657.200 & 22.1 & 1.240 & -2.240 & 21.5 & 2.34  \\ 
SMSS~J023139.43$-$523957.4 & 4681.910 & 22.0 & 0.050 & -1.015 & 15.0 & 2.24  \\ 
SMSS~J023139.43$-$523957.4 & 4691.411 & 26.0 & 2.990 & -1.520 & 11.9 & 4.71  \\ 
SMSS~J023139.43$-$523957.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 66.8 & 5.21  \\ 
SMSS~J023139.43$-$523957.4 & 4708.662 & 22.1 & 1.240 & -2.340 & 17.7 & 2.33  \\ 
SMSS~J023139.43$-$523957.4 & 4722.150 & 30.0 & 4.030 & -0.390 & 8.1 & 1.85  \\ 
SMSS~J023139.43$-$523957.4 & 4733.591 & 26.0 & 1.490 & -2.988 & 16.4 & 4.61  \\ 
SMSS~J023139.43$-$523957.4 & 4736.772 & 26.0 & 3.210 & -0.752 & 28.6 & 4.68  \\ 
SMSS~J023139.43$-$523957.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 31.4 & 2.38  \\ 
SMSS~J023139.43$-$523957.4 & 4810.528 & 30.0 & 4.080 & -0.137 & 14.3 & 1.93  \\ 
SMSS~J023139.43$-$523957.4 & 4823.528 & 25.0 & 2.320 & 0.144 & 14.1 & 2.16  \\ 
SMSS~J023139.43$-$523957.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 59.6 & 4.51  \\ 
SMSS~J023139.43$-$523957.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 43.2 & 4.41  \\ 
SMSS~J023139.43$-$523957.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 50.2 & 4.36  \\ 
SMSS~J023139.43$-$523957.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 67.7 & 4.40  \\ 
SMSS~J023139.43$-$523957.4 & 4903.310 & 26.0 & 2.880 & -0.926 & 34.0 & 4.59  \\ 
SMSS~J023139.43$-$523957.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 57.7 & 4.42  \\ 
SMSS~J023139.43$-$523957.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 78.6 & 4.44  \\ 
SMSS~J023139.43$-$523957.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 78.3 & 4.44  \\ 
SMSS~J023139.43$-$523957.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.03  \\ 
SMSS~J023139.43$-$523957.4 & 4938.814 & 26.0 & 2.880 & -1.077 & 22.6 & 4.48  \\ 
SMSS~J023139.43$-$523957.4 & 4939.687 & 26.0 & 0.860 & -3.252 & 34.0 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 4981.730 & 22.0 & 0.840 & 0.560 & 41.1 & 2.19  \\ 
SMSS~J023139.43$-$523957.4 & 4991.070 & 22.0 & 0.840 & 0.436 & 44.9 & 2.38  \\ 
SMSS~J023139.43$-$523957.4 & 4994.130 & 26.0 & 0.920 & -2.969 & 46.2 & 4.56  \\ 
SMSS~J023139.43$-$523957.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 32.7 & 2.26  \\ 
SMSS~J023139.43$-$523957.4 & 5001.870 & 26.0 & 3.880 & 0.050 & 20.1 & 4.43  \\ 
SMSS~J023139.43$-$523957.4 & 5006.119 & 26.0 & 2.830 & -0.615 & 45.6 & 4.43  \\ 
SMSS~J023139.43$-$523957.4 & 5007.206 & 22.0 & 0.820 & 0.168 & 35.0 & 2.43  \\ 
SMSS~J023139.43$-$523957.4 & 5012.068 & 26.0 & 0.860 & -2.642 & 72.2 & 4.67  \\ 
SMSS~J023139.43$-$523957.4 & 5018.450 & 26.1 & 2.890 & -1.220 & 89.0 & 4.56  \\ 
SMSS~J023139.43$-$523957.4 & 5031.010 & 21.1 & 1.360 & -0.400 & 28.3 & 0.40  \\ 
SMSS~J023139.43$-$523957.4 & 5035.902 & 22.0 & 1.460 & 0.260 & 10.2 & 2.40  \\ 
SMSS~J023139.43$-$523957.4 & 5039.960 & 22.0 & 0.020 & -1.130 & 12.5 & 2.21  \\ 
SMSS~J023139.43$-$523957.4 & 5041.072 & 26.0 & 0.960 & -3.090 & 42.6 & 4.66  \\ 
SMSS~J023139.43$-$523957.4 & 5041.756 & 26.0 & 1.490 & -2.200 & 50.1 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 5049.820 & 26.0 & 2.280 & -1.355 & 42.7 & 4.47  \\ 
SMSS~J023139.43$-$523957.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 58.2 & 4.57  \\ 
SMSS~J023139.43$-$523957.4 & 5068.766 & 26.0 & 2.940 & -1.041 & 27.6 & 4.62  \\ 
SMSS~J023139.43$-$523957.4 & 5079.224 & 26.0 & 2.200 & -2.105 & 14.9 & 4.47  \\ 
SMSS~J023139.43$-$523957.4 & 5079.740 & 26.0 & 0.990 & -3.245 & 30.3 & 4.61  \\ 
SMSS~J023139.43$-$523957.4 & 5083.339 & 26.0 & 0.960 & -2.842 & 52.6 & 4.59  \\ 
SMSS~J023139.43$-$523957.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 67.5 & 4.66  \\ 
SMSS~J023139.43$-$523957.4 & 5123.720 & 26.0 & 1.010 & -3.058 & 37.4 & 4.58  \\ 
SMSS~J023139.43$-$523957.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 33.9 & 4.59  \\ 
SMSS~J023139.43$-$523957.4 & 5129.156 & 22.1 & 1.890 & -1.240 & 26.0 & 2.18  \\ 
SMSS~J023139.43$-$523957.4 & 5151.911 & 26.0 & 1.010 & -3.321 & 32.6 & 4.74  \\ 
SMSS~J023139.43$-$523957.4 & 5162.273 & 26.0 & 4.180 & 0.020 & 14.1 & 4.60  \\ 
SMSS~J023139.43$-$523957.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 51.3 & 4.70  \\ 
SMSS~J023139.43$-$523957.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 77.1 & 4.60  \\ 
SMSS~J023139.43$-$523957.4 & 5185.902 & 22.1 & 1.890 & -1.490 & 18.1 & 2.23  \\ 
SMSS~J023139.43$-$523957.4 & 5188.687 & 22.1 & 1.580 & -1.050 & 61.6 & 2.30  \\ 
SMSS~J023139.43$-$523957.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 38.6 & 4.47  \\ 
SMSS~J023139.43$-$523957.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 52.4 & 4.56  \\ 
SMSS~J023139.43$-$523957.4 & 5192.970 & 22.0 & 0.020 & -0.950 & 23.1 & 2.34  \\ 
SMSS~J023139.43$-$523957.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 62.2 & 4.66  \\ 
SMSS~J023139.43$-$523957.4 & 5197.580 & 26.1 & 3.230 & -2.220 & 24.0 & 4.59  \\ 
SMSS~J023139.43$-$523957.4 & 5198.711 & 26.0 & 2.220 & -2.091 & 18.5 & 4.60  \\ 
SMSS~J023139.43$-$523957.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 61.7 & 2.42  \\ 
SMSS~J023139.43$-$523957.4 & 5210.390 & 22.0 & 0.050 & -0.828 & 26.7 & 2.34  \\ 
SMSS~J023139.43$-$523957.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 49.7 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 5226.538 & 22.1 & 1.570 & -1.260 & 55.9 & 2.39  \\ 
SMSS~J023139.43$-$523957.4 & 5232.940 & 26.0 & 2.940 & -0.057 & 72.5 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 5247.050 & 26.0 & 0.090 & -4.946 & 15.3 & 4.85  \\ 
SMSS~J023139.43$-$523957.4 & 5254.956 & 26.0 & 0.110 & -4.764 & 15.0 & 4.67  \\ 
SMSS~J023139.43$-$523957.4 & 5263.305 & 26.0 & 3.270 & -0.879 & 19.2 & 4.63  \\ 
SMSS~J023139.43$-$523957.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 52.8 & 4.53  \\ 
SMSS~J023139.43$-$523957.4 & 5269.537 & 26.0 & 0.860 & -1.333 & 132.1 & 4.72  \\ 
SMSS~J023139.43$-$523957.4 & 5276.000 & 26.1 & 3.200 & -2.010 & 32.8 & 4.54  \\ 
SMSS~J023139.43$-$523957.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 37.4 & 4.72  \\ 
SMSS~J023139.43$-$523957.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 41.0 & 4.71  \\ 
SMSS~J023139.43$-$523957.4 & 5302.300 & 26.0 & 3.280 & -0.720 & 19.2 & 4.47  \\ 
SMSS~J023139.43$-$523957.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 121.0 & 4.69  \\ 
SMSS~J023139.43$-$523957.4 & 5328.531 & 26.0 & 1.560 & -1.850 & 73.2 & 4.71  \\ 
SMSS~J023139.43$-$523957.4 & 5332.900 & 26.0 & 1.550 & -2.776 & 21.3 & 4.57  \\ 
SMSS~J023139.43$-$523957.4 & 5336.786 & 22.1 & 1.580 & -1.590 & 36.2 & 2.37  \\ 
SMSS~J023139.43$-$523957.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 24.7 & 4.60  \\ 
SMSS~J023139.43$-$523957.4 & 5345.800 & 24.0 & 1.000 & -0.950 & 15.3 & 2.45  \\ 
SMSS~J023139.43$-$523957.4 & 5364.871 & 26.0 & 4.450 & 0.228 & 12.8 & 4.65  \\ 
SMSS~J023139.43$-$523957.4 & 5369.962 & 26.0 & 4.370 & 0.536 & 20.8 & 4.50  \\ 
SMSS~J023139.43$-$523957.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 117.1 & 4.81  \\ 
SMSS~J023139.43$-$523957.4 & 5383.369 & 26.0 & 4.310 & 0.645 & 28.6 & 4.52  \\ 
SMSS~J023139.43$-$523957.4 & 5405.775 & 26.0 & 0.990 & -1.852 & 101.4 & 4.69  \\ 
SMSS~J023139.43$-$523957.4 & 5409.770 & 24.0 & 1.030 & -0.670 & 28.1 & 2.54  \\ 
SMSS~J023139.43$-$523957.4 & 5410.910 & 26.0 & 4.470 & 0.398 & 16.0 & 4.62  \\ 
SMSS~J023139.43$-$523957.4 & 5434.524 & 26.0 & 1.010 & -2.126 & 84.8 & 4.60  \\ 
SMSS~J023139.43$-$523957.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 105.1 & 4.83  \\ 
SMSS~J023139.43$-$523957.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 46.0 & 3.23  \\ 
SMSS~J023139.43$-$523957.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 56.3 & 4.68  \\ 
SMSS~J023139.43$-$523957.4 & 5501.465 & 26.0 & 0.960 & -3.046 & 49.2 & 4.71  \\ 
SMSS~J023139.43$-$523957.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 61.5 & 4.71  \\ 
SMSS~J023139.43$-$523957.4 & 5526.785 & 21.1 & 1.770 & 0.020 & 26.9 & 0.40  \\ 
SMSS~J023139.43$-$523957.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 69.3 & 5.38  \\ 
SMSS~J023139.43$-$523957.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 20.5 & 4.48  \\ 
SMSS~J023139.43$-$523957.4 & 5572.842 & 26.0 & 3.400 & -0.275 & 37.2 & 4.58  \\ 
SMSS~J023139.43$-$523957.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 48.2 & 4.61  \\ 
SMSS~J023139.43$-$523957.4 & 5588.760 & 20.0 & 2.520 & 0.210 & 45.3 & 4.00  \\ 
SMSS~J023139.43$-$523957.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 35.6 & 3.92  \\ 
SMSS~J023139.43$-$523957.4 & 5598.487 & 20.0 & 2.520 & -0.087 & 22.1 & 3.81  \\ 
SMSS~J023139.43$-$523957.4 & 5615.644 & 26.0 & 3.330 & 0.050 & 50.5 & 4.42  \\ 
SMSS~J023139.43$-$523957.4 & 5657.907 & 21.1 & 1.510 & -0.600 & 14.4 & 0.37  \\ 
SMSS~J023139.43$-$523957.4 & 5857.450 & 20.0 & 2.930 & 0.230 & 22.0 & 3.95  \\ 
SMSS~J023139.43$-$523957.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 174.9 & 4.16  \\ 
SMSS~J023139.43$-$523957.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 154.3 & 4.18  \\ 
SMSS~J023139.43$-$523957.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 50.6 & 3.88  \\ 
SMSS~J023139.43$-$523957.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 41.7 & 4.66  \\ 
SMSS~J023139.43$-$523957.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 65.9 & 3.94  \\ 
SMSS~J023139.43$-$523957.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 35.8 & 4.53  \\ 
SMSS~J023139.43$-$523957.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 41.3 & 4.65  \\ 
SMSS~J023139.43$-$523957.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 31.9 & 4.68  \\ 
SMSS~J023139.43$-$523957.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 36.5 & 4.69  \\ 
SMSS~J023139.43$-$523957.4 & 6400.000 & 26.0 & 3.600 & -0.290 & 20.9 & 4.42  \\ 
SMSS~J023139.43$-$523957.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 27.4 & 4.58  \\ 
SMSS~J023139.43$-$523957.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 53.3 & 3.87  \\ 
SMSS~J023139.43$-$523957.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 45.5 & 4.48  \\ 
SMSS~J023139.43$-$523957.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 48.3 & -0.97  \\ 
SMSS~J023139.43$-$523957.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 20.1 & 4.55  \\ 
SMSS~J023139.43$-$523957.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 29.9 & 4.69  \\ 
SMSS~J023147.96$-$575341.7 & 3743.362 & 26.0 & 0.990 & -0.790 & 115.1 & 4.18  \\ 
SMSS~J023147.96$-$575341.7 & 3787.880 & 26.0 & 1.010 & -0.838 & 100.9 & 3.86  \\ 
SMSS~J023147.96$-$575341.7 & 3805.343 & 26.0 & 3.300 & 0.313 & 39.1 & 3.88  \\ 
SMSS~J023147.96$-$575341.7 & 3807.140 & 28.0 & 0.420 & -1.220 & 96.2 & 3.09  \\ 
SMSS~J023147.96$-$575341.7 & 3813.394 & 22.1 & 0.610 & -2.020 & 42.8 & 1.64  \\ 
SMSS~J023147.96$-$575341.7 & 3827.823 & 26.0 & 1.560 & 0.094 & 110.0 & 3.81  \\ 
SMSS~J023147.96$-$575341.7 & 3845.468 & 27.0 & 0.920 & 0.010 & 75.9 & 2.02  \\ 
SMSS~J023147.96$-$575341.7 & 3846.800 & 26.0 & 3.250 & -0.020 & 36.7 & 4.10  \\ 
SMSS~J023147.96$-$575341.7 & 3849.967 & 26.0 & 1.010 & -0.863 & 100.0 & 3.82  \\ 
SMSS~J023147.96$-$575341.7 & 3850.818 & 26.0 & 0.990 & -1.745 & 74.8 & 3.97  \\ 
SMSS~J023147.96$-$575341.7 & 3858.301 & 28.0 & 0.420 & -0.951 & 106.6 & 3.08  \\ 
SMSS~J023147.96$-$575341.7 & 3865.523 & 26.0 & 1.010 & -0.950 & 108.7 & 4.14  \\ 
SMSS~J023147.96$-$575341.7 & 3867.216 & 26.0 & 3.020 & -0.450 & 22.4 & 3.93  \\ 
SMSS~J023147.96$-$575341.7 & 3878.018 & 26.0 & 0.960 & -0.896 & 111.5 & 4.10  \\ 
SMSS~J023147.96$-$575341.7 & 3881.869 & 27.0 & 0.580 & -1.130 & 53.4 & 2.22  \\ 
SMSS~J023147.96$-$575341.7 & 3885.510 & 26.0 & 2.420 & -1.090 & 27.0 & 3.98  \\ 
SMSS~J023147.96$-$575341.7 & 3887.048 & 26.0 & 0.910 & -1.140 & 106.5 & 4.14  \\ 
SMSS~J023147.96$-$575341.7 & 3902.946 & 26.0 & 1.560 & -0.442 & 99.8 & 4.04  \\ 
SMSS~J023147.96$-$575341.7 & 3913.461 & 22.1 & 1.120 & -0.420 & 89.4 & 1.67  \\ 
SMSS~J023147.96$-$575341.7 & 3917.181 & 26.0 & 0.990 & -2.155 & 63.3 & 4.09  \\ 
SMSS~J023147.96$-$575341.7 & 3920.258 & 26.0 & 0.120 & -1.734 & 113.7 & 3.94  \\ 
SMSS~J023147.96$-$575341.7 & 3922.912 & 26.0 & 0.050 & -1.626 & 128.2 & 4.10  \\ 
SMSS~J023147.96$-$575341.7 & 3940.878 & 26.0 & 0.960 & -2.600 & 39.3 & 4.01  \\ 
SMSS~J023147.96$-$575341.7 & 3949.953 & 26.0 & 2.180 & -1.251 & 40.6 & 4.14  \\ 
SMSS~J023147.96$-$575341.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 85.1 & 2.16  \\ 
SMSS~J023147.96$-$575341.7 & 3977.741 & 26.0 & 2.200 & -1.120 & 46.9 & 4.16  \\ 
SMSS~J023147.96$-$575341.7 & 4005.242 & 26.0 & 1.560 & -0.583 & 92.3 & 3.93  \\ 
SMSS~J023147.96$-$575341.7 & 4007.272 & 26.0 & 2.760 & -1.280 & 11.8 & 4.11  \\ 
SMSS~J023147.96$-$575341.7 & 4012.396 & 22.1 & 0.570 & -1.750 & 66.3 & 1.75  \\ 
SMSS~J023147.96$-$575341.7 & 4021.866 & 26.0 & 2.760 & -0.730 & 27.3 & 4.03  \\ 
SMSS~J023147.96$-$575341.7 & 4025.120 & 22.1 & 0.610 & -1.980 & 39.6 & 1.52  \\ 
SMSS~J023147.96$-$575341.7 & 4028.338 & 22.1 & 1.890 & -0.960 & 17.2 & 1.52  \\ 
SMSS~J023147.96$-$575341.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.54  \\ 
SMSS~J023147.96$-$575341.7 & 4032.627 & 26.0 & 1.490 & -2.380 & 21.5 & 4.02  \\ 
SMSS~J023147.96$-$575341.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.59  \\ 
SMSS~J023147.96$-$575341.7 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.69  \\ 
SMSS~J023147.96$-$575341.7 & 4062.441 & 26.0 & 2.850 & -0.860 & 16.9 & 3.98  \\ 
SMSS~J023147.96$-$575341.7 & 4063.594 & 26.0 & 1.560 & 0.062 & 120.2 & 4.00  \\ 
SMSS~J023147.96$-$575341.7 & 4067.978 & 26.0 & 3.210 & -0.470 & 18.1 & 4.05  \\ 
SMSS~J023147.96$-$575341.7 & 4071.738 & 26.0 & 1.610 & -0.008 & 111.9 & 3.92  \\ 
SMSS~J023147.96$-$575341.7 & 4076.629 & 26.0 & 3.210 & -0.370 & 20.7 & 4.02  \\ 
SMSS~J023147.96$-$575341.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -2.70  \\ 
SMSS~J023147.96$-$575341.7 & 4095.970 & 26.0 & 2.590 & -1.480 & 11.8 & 4.11  \\ 
SMSS~J023147.96$-$575341.7 & 4102.936 & 14.0 & 1.910 & -3.140 & 35.5 & 4.45  \\ 
SMSS~J023147.96$-$575341.7 & 4118.767 & 27.0 & 1.050 & -0.490 & 56.5 & 2.17  \\ 
SMSS~J023147.96$-$575341.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 64.5 & 2.02  \\ 
SMSS~J023147.96$-$575341.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.60  \\ 
SMSS~J023147.96$-$575341.7 & 4132.058 & 26.0 & 1.610 & -0.675 & 96.9 & 4.16  \\ 
SMSS~J023147.96$-$575341.7 & 4134.678 & 26.0 & 2.830 & -0.649 & 28.5 & 4.05  \\ 
SMSS~J023147.96$-$575341.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 38.7 & 4.07  \\ 
SMSS~J023147.96$-$575341.7 & 4143.868 & 26.0 & 1.560 & -0.511 & 100.3 & 4.03  \\ 
SMSS~J023147.96$-$575341.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 40.9 & 4.12  \\ 
SMSS~J023147.96$-$575341.7 & 4152.169 & 26.0 & 0.960 & -3.232 & 19.5 & 4.18  \\ 
SMSS~J023147.96$-$575341.7 & 4153.899 & 26.0 & 3.400 & -0.320 & 13.7 & 3.97  \\ 
SMSS~J023147.96$-$575341.7 & 4154.498 & 26.0 & 2.830 & -0.688 & 21.4 & 3.92  \\ 
SMSS~J023147.96$-$575341.7 & 4154.805 & 26.0 & 3.370 & -0.400 & 12.2 & 3.96  \\ 
SMSS~J023147.96$-$575341.7 & 4156.799 & 26.0 & 2.830 & -0.808 & 26.6 & 4.16  \\ 
SMSS~J023147.96$-$575341.7 & 4157.780 & 26.0 & 3.420 & -0.403 & 13.9 & 4.09  \\ 
SMSS~J023147.96$-$575341.7 & 4174.913 & 26.0 & 0.910 & -2.938 & 31.2 & 4.10  \\ 
SMSS~J023147.96$-$575341.7 & 4175.636 & 26.0 & 2.850 & -0.827 & 28.3 & 4.25  \\ 
SMSS~J023147.96$-$575341.7 & 4178.860 & 26.1 & 2.580 & -2.510 & 29.2 & 4.10  \\ 
SMSS~J023147.96$-$575341.7 & 4181.755 & 26.0 & 2.830 & -0.371 & 38.0 & 3.97  \\ 
SMSS~J023147.96$-$575341.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 51.5 & 3.92  \\ 
SMSS~J023147.96$-$575341.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 55.2 & 3.95  \\ 
SMSS~J023147.96$-$575341.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 46.7 & 4.00  \\ 
SMSS~J023147.96$-$575341.7 & 4195.329 & 26.0 & 3.330 & -0.492 & 13.7 & 4.06  \\ 
SMSS~J023147.96$-$575341.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 55.2 & 4.03  \\ 
SMSS~J023147.96$-$575341.7 & 4202.029 & 26.0 & 1.490 & -0.689 & 97.8 & 4.04  \\ 
SMSS~J023147.96$-$575341.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -2.55  \\ 
SMSS~J023147.96$-$575341.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 64.2 & 4.06  \\ 
SMSS~J023147.96$-$575341.7 & 4227.427 & 26.0 & 3.330 & 0.266 & 39.1 & 3.93  \\ 
SMSS~J023147.96$-$575341.7 & 4233.170 & 26.1 & 2.580 & -1.970 & 53.9 & 4.05  \\ 
SMSS~J023147.96$-$575341.7 & 4233.603 & 26.0 & 2.480 & -0.579 & 52.9 & 4.04  \\ 
SMSS~J023147.96$-$575341.7 & 4238.810 & 26.0 & 3.400 & -0.233 & 16.0 & 3.96  \\ 
SMSS~J023147.96$-$575341.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.65  \\ 
SMSS~J023147.96$-$575341.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 67.1 & 4.12  \\ 
SMSS~J023147.96$-$575341.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 88.2 & 3.87  \\ 
SMSS~J023147.96$-$575341.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 73.1 & 1.57  \\ 
SMSS~J023147.96$-$575341.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 86.5 & 4.03  \\ 
SMSS~J023147.96$-$575341.7 & 4271.154 & 26.0 & 2.450 & -0.337 & 73.8 & 4.20  \\ 
SMSS~J023147.96$-$575341.7 & 4271.760 & 26.0 & 1.490 & -0.173 & 125.8 & 4.19  \\ 
SMSS~J023147.96$-$575341.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 67.2 & 1.55  \\ 
SMSS~J023147.96$-$575341.7 & 4282.403 & 26.0 & 2.180 & -0.779 & 55.0 & 3.92  \\ 
SMSS~J023147.96$-$575341.7 & 4283.010 & 20.0 & 1.890 & -0.224 & 19.9 & 3.11  \\ 
SMSS~J023147.96$-$575341.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 20.9 & 3.13  \\ 
SMSS~J023147.96$-$575341.7 & 4325.762 & 26.0 & 1.610 & 0.006 & 122.2 & 4.06  \\ 
SMSS~J023147.96$-$575341.7 & 4337.046 & 26.0 & 1.560 & -1.695 & 59.3 & 4.17  \\ 
SMSS~J023147.96$-$575341.7 & 4337.914 & 22.1 & 1.080 & -0.960 & 72.1 & 1.65  \\ 
SMSS~J023147.96$-$575341.7 & 4352.735 & 26.0 & 2.220 & -1.290 & 29.7 & 3.98  \\ 
SMSS~J023147.96$-$575341.7 & 4375.930 & 26.0 & 0.000 & -3.005 & 89.7 & 4.25  \\ 
SMSS~J023147.96$-$575341.7 & 4383.545 & 26.0 & 1.480 & 0.200 & 136.2 & 3.99  \\ 
SMSS~J023147.96$-$575341.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 17.4 & 1.52  \\ 
SMSS~J023147.96$-$575341.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 87.1 & 1.53  \\ 
SMSS~J023147.96$-$575341.7 & 4395.839 & 22.1 & 1.240 & -1.930 & 14.5 & 1.60  \\ 
SMSS~J023147.96$-$575341.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 54.1 & 1.71  \\ 
SMSS~J023147.96$-$575341.7 & 4404.750 & 26.0 & 1.560 & -0.147 & 112.4 & 3.89  \\ 
SMSS~J023147.96$-$575341.7 & 4407.709 & 26.0 & 2.180 & -1.970 & 15.4 & 4.23  \\ 
SMSS~J023147.96$-$575341.7 & 4415.122 & 26.0 & 1.610 & -0.621 & 100.8 & 4.12  \\ 
SMSS~J023147.96$-$575341.7 & 4416.817 & 26.1 & 2.780 & -2.600 & 19.8 & 4.19  \\ 
SMSS~J023147.96$-$575341.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 54.1 & 1.63  \\ 
SMSS~J023147.96$-$575341.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 16.9 & 1.72  \\ 
SMSS~J023147.96$-$575341.7 & 4422.568 & 26.0 & 2.850 & -1.110 & 10.9 & 3.99  \\ 
SMSS~J023147.96$-$575341.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 92.5 & 4.30  \\ 
SMSS~J023147.96$-$575341.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 16.6 & 4.01  \\ 
SMSS~J023147.96$-$575341.7 & 4442.339 & 26.0 & 2.200 & -1.228 & 34.0 & 3.98  \\ 
SMSS~J023147.96$-$575341.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 78.3 & 1.51  \\ 
SMSS~J023147.96$-$575341.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 30.2 & 4.03  \\ 
SMSS~J023147.96$-$575341.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 46.0 & 3.19  \\ 
SMSS~J023147.96$-$575341.7 & 4459.118 & 26.0 & 2.180 & -1.279 & 47.6 & 4.26  \\ 
SMSS~J023147.96$-$575341.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 80.5 & 4.31  \\ 
SMSS~J023147.96$-$575341.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 23.5 & 1.64  \\ 
SMSS~J023147.96$-$575341.7 & 4466.552 & 26.0 & 2.830 & -0.600 & 38.3 & 4.18  \\ 
SMSS~J023147.96$-$575341.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 80.7 & 1.50  \\ 
SMSS~J023147.96$-$575341.7 & 4476.019 & 26.0 & 2.850 & -0.820 & 22.9 & 4.09  \\ 
SMSS~J023147.96$-$575341.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 34.8 & 4.15  \\ 
SMSS~J023147.96$-$575341.7 & 4494.563 & 26.0 & 2.200 & -1.143 & 46.0 & 4.11  \\ 
SMSS~J023147.96$-$575341.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 80.8 & 1.65  \\ 
SMSS~J023147.96$-$575341.7 & 4515.340 & 26.1 & 2.840 & -2.600 & 16.9 & 4.17  \\ 
SMSS~J023147.96$-$575341.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 61.5 & 4.06  \\ 
SMSS~J023147.96$-$575341.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 36.9 & 4.04  \\ 
SMSS~J023147.96$-$575341.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 23.7 & 1.74  \\ 
SMSS~J023147.96$-$575341.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 80.0 & 1.53  \\ 
SMSS~J023147.96$-$575341.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 20.5 & 1.84  \\ 
SMSS~J023147.96$-$575341.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.85  \\ 
SMSS~J023147.96$-$575341.7 & 4555.890 & 26.1 & 2.830 & -2.400 & 22.7 & 4.12  \\ 
SMSS~J023147.96$-$575341.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 74.9 & 1.83  \\ 
SMSS~J023147.96$-$575341.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 67.8 & 1.47  \\ 
SMSS~J023147.96$-$575341.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 41.8 & 4.02  \\ 
SMSS~J023147.96$-$575341.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 29.5 & 1.84  \\ 
SMSS~J023147.96$-$575341.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 21.9 & 4.16  \\ 
SMSS~J023147.96$-$575341.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 29.3 & 4.00  \\ 
SMSS~J023147.96$-$575341.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 26.4 & 4.42  \\ 
SMSS~J023147.96$-$575341.7 & 4823.528 & 25.0 & 2.320 & 0.144 & 7.0 & 1.70  \\ 
SMSS~J023147.96$-$575341.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 37.9 & 3.95  \\ 
SMSS~J023147.96$-$575341.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 37.0 & 4.16  \\ 
SMSS~J023147.96$-$575341.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 41.5 & 4.07  \\ 
SMSS~J023147.96$-$575341.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 52.3 & 3.95  \\ 
SMSS~J023147.96$-$575341.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 39.3 & 3.93  \\ 
SMSS~J023147.96$-$575341.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 67.9 & 4.04  \\ 
SMSS~J023147.96$-$575341.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 67.0 & 3.94  \\ 
SMSS~J023147.96$-$575341.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.90  \\ 
SMSS~J023147.96$-$575341.7 & 4991.070 & 22.0 & 0.840 & 0.436 & 17.0 & 1.61  \\ 
SMSS~J023147.96$-$575341.7 & 4994.130 & 26.0 & 0.920 & -2.969 & 31.1 & 4.08  \\ 
SMSS~J023147.96$-$575341.7 & 4999.500 & 22.0 & 0.830 & 0.306 & 13.5 & 1.61  \\ 
SMSS~J023147.96$-$575341.7 & 5006.119 & 26.0 & 2.830 & -0.615 & 25.7 & 3.89  \\ 
SMSS~J023147.96$-$575341.7 & 5012.068 & 26.0 & 0.860 & -2.642 & 58.1 & 4.16  \\ 
SMSS~J023147.96$-$575341.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 77.2 & 4.04  \\ 
SMSS~J023147.96$-$575341.7 & 5041.756 & 26.0 & 1.490 & -2.200 & 36.2 & 4.09  \\ 
SMSS~J023147.96$-$575341.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 45.2 & 4.13  \\ 
SMSS~J023147.96$-$575341.7 & 5079.740 & 26.0 & 0.990 & -3.245 & 22.2 & 4.24  \\ 
SMSS~J023147.96$-$575341.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 58.3 & 4.23  \\ 
SMSS~J023147.96$-$575341.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 28.1 & 4.16  \\ 
SMSS~J023147.96$-$575341.7 & 5151.911 & 26.0 & 1.010 & -3.321 & 22.8 & 4.34  \\ 
SMSS~J023147.96$-$575341.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 36.1 & 4.19  \\ 
SMSS~J023147.96$-$575341.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 57.1 & 3.97  \\ 
SMSS~J023147.96$-$575341.7 & 5172.684 & 12.0 & 2.710 & -0.450 & 124.6 & 4.38  \\ 
SMSS~J023147.96$-$575341.7 & 5183.604 & 12.0 & 2.720 & -0.239 & 147.7 & 4.60  \\ 
SMSS~J023147.96$-$575341.7 & 5188.687 & 22.1 & 1.580 & -1.050 & 33.1 & 1.54  \\ 
SMSS~J023147.96$-$575341.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 35.4 & 4.10  \\ 
SMSS~J023147.96$-$575341.7 & 5194.942 & 26.0 & 1.560 & -2.021 & 34.5 & 3.95  \\ 
SMSS~J023147.96$-$575341.7 & 5202.336 & 26.0 & 2.180 & -1.871 & 17.6 & 4.16  \\ 
SMSS~J023147.96$-$575341.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 42.7 & 4.23  \\ 
SMSS~J023147.96$-$575341.7 & 5226.538 & 22.1 & 1.570 & -1.260 & 30.4 & 1.68  \\ 
SMSS~J023147.96$-$575341.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 57.2 & 4.06  \\ 
SMSS~J023147.96$-$575341.7 & 5269.537 & 26.0 & 0.860 & -1.333 & 124.8 & 4.26  \\ 
SMSS~J023147.96$-$575341.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 111.0 & 4.15  \\ 
SMSS~J023147.96$-$575341.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 45.4 & 3.97  \\ 
SMSS~J023147.96$-$575341.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 107.1 & 4.27  \\ 
SMSS~J023147.96$-$575341.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 92.9 & 4.23  \\ 
SMSS~J023147.96$-$575341.7 & 5405.775 & 26.0 & 0.990 & -1.852 & 93.4 & 4.19  \\ 
SMSS~J023147.96$-$575341.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 96.5 & 4.25  \\ 
SMSS~J023147.96$-$575341.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 80.8 & 4.23  \\ 
SMSS~J023147.96$-$575341.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 94.9 & 4.28  \\ 
SMSS~J023147.96$-$575341.7 & 5455.609 & 26.0 & 1.010 & -2.090 & 83.3 & 4.24  \\ 
SMSS~J023147.96$-$575341.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 47.7 & 3.08  \\ 
SMSS~J023147.96$-$575341.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 50.3 & 4.36  \\ 
SMSS~J023147.96$-$575341.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 38.0 & 4.07  \\ 
SMSS~J023147.96$-$575341.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 32.5 & 3.94  \\ 
SMSS~J023147.96$-$575341.7 & 5889.950 & 11.0 & 0.000 & 0.108 & 97.6 & 2.64  \\ 
SMSS~J023147.96$-$575341.7 & 5895.924 & 11.0 & 0.000 & -0.194 & 81.7 & 2.66  \\ 
SMSS~J023147.96$-$575341.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 21.2 & 4.07  \\ 
SMSS~J023147.96$-$575341.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 30.4 & 3.16  \\ 
SMSS~J023147.96$-$575341.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 23.6 & 4.11  \\ 
SMSS~J023147.96$-$575341.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 28.4 & 4.24  \\ 
SMSS~J023147.96$-$575341.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 29.7 & 4.01  \\ 
SMSS~J024643.28$-$352502.4 & 3786.677 & 26.0 & 1.010 & -2.185 & 69.9 & 4.18  \\ 
SMSS~J024643.28$-$352502.4 & 3849.967 & 26.0 & 1.010 & -0.863 & 114.5 & 3.88  \\ 
SMSS~J024643.28$-$352502.4 & 3850.818 & 26.0 & 0.990 & -1.745 & 90.1 & 4.14  \\ 
SMSS~J024643.28$-$352502.4 & 3852.573 & 26.0 & 2.180 & -1.180 & 39.5 & 4.01  \\ 
SMSS~J024643.28$-$352502.4 & 3865.523 & 26.0 & 1.010 & -0.950 & 115.4 & 3.99  \\ 
SMSS~J024643.28$-$352502.4 & 3881.869 & 27.0 & 0.580 & -1.130 & 64.3 & 2.33  \\ 
SMSS~J024643.28$-$352502.4 & 3887.048 & 26.0 & 0.910 & -1.140 & 110.2 & 3.92  \\ 
SMSS~J024643.28$-$352502.4 & 3902.946 & 26.0 & 1.560 & -0.442 & 109.7 & 3.98  \\ 
SMSS~J024643.28$-$352502.4 & 3913.461 & 22.1 & 1.120 & -0.420 & 108.0 & 1.86  \\ 
SMSS~J024643.28$-$352502.4 & 3917.181 & 26.0 & 0.990 & -2.155 & 79.8 & 4.29  \\ 
SMSS~J024643.28$-$352502.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 112.3 & 2.57  \\ 
SMSS~J024643.28$-$352502.4 & 3977.741 & 26.0 & 2.200 & -1.120 & 35.5 & 3.90  \\ 
SMSS~J024643.28$-$352502.4 & 4005.242 & 26.0 & 1.560 & -0.583 & 105.6 & 3.98  \\ 
SMSS~J024643.28$-$352502.4 & 4021.866 & 26.0 & 2.760 & -0.730 & 23.5 & 3.91  \\ 
SMSS~J024643.28$-$352502.4 & 4025.120 & 22.1 & 0.610 & -1.980 & 63.8 & 1.88  \\ 
SMSS~J024643.28$-$352502.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.79  \\ 
SMSS~J024643.28$-$352502.4 & 4032.627 & 26.0 & 1.490 & -2.380 & 22.5 & 4.03  \\ 
SMSS~J024643.28$-$352502.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.49  \\ 
SMSS~J024643.28$-$352502.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.62  \\ 
SMSS~J024643.28$-$352502.4 & 4071.738 & 26.0 & 1.610 & -0.008 & 124.8 & 3.91  \\ 
SMSS~J024643.28$-$352502.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.73  \\ 
SMSS~J024643.28$-$352502.4 & 4102.936 & 14.0 & 1.910 & -3.140 & 51.2 & 4.69  \\ 
SMSS~J024643.28$-$352502.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 62.5 & 1.86  \\ 
SMSS~J024643.28$-$352502.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.35  \\ 
SMSS~J024643.28$-$352502.4 & 4132.058 & 26.0 & 1.610 & -0.675 & 113.9 & 4.30  \\ 
SMSS~J024643.28$-$352502.4 & 4134.678 & 26.0 & 2.830 & -0.649 & 33.9 & 4.13  \\ 
SMSS~J024643.28$-$352502.4 & 4143.414 & 26.0 & 3.050 & -0.200 & 38.4 & 4.02  \\ 
SMSS~J024643.28$-$352502.4 & 4143.868 & 26.0 & 1.560 & -0.511 & 108.4 & 3.93  \\ 
SMSS~J024643.28$-$352502.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 51.1 & 4.25  \\ 
SMSS~J024643.28$-$352502.4 & 4153.899 & 26.0 & 3.400 & -0.320 & 17.0 & 4.08  \\ 
SMSS~J024643.28$-$352502.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 24.2 & 3.97  \\ 
SMSS~J024643.28$-$352502.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 28.8 & 2.06  \\ 
SMSS~J024643.28$-$352502.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 30.9 & 4.87  \\ 
SMSS~J024643.28$-$352502.4 & 4174.913 & 26.0 & 0.910 & -2.938 & 41.6 & 4.27  \\ 
SMSS~J024643.28$-$352502.4 & 4181.755 & 26.0 & 2.830 & -0.371 & 37.9 & 3.93  \\ 
SMSS~J024643.28$-$352502.4 & 4184.892 & 26.0 & 2.830 & -0.869 & 21.3 & 4.08  \\ 
SMSS~J024643.28$-$352502.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 63.4 & 4.05  \\ 
SMSS~J024643.28$-$352502.4 & 4187.795 & 26.0 & 2.420 & -0.510 & 64.0 & 4.02  \\ 
SMSS~J024643.28$-$352502.4 & 4191.430 & 26.0 & 2.470 & -0.666 & 68.2 & 4.32  \\ 
SMSS~J024643.28$-$352502.4 & 4199.095 & 26.0 & 3.050 & 0.156 & 55.0 & 3.95  \\ 
SMSS~J024643.28$-$352502.4 & 4202.029 & 26.0 & 1.490 & -0.689 & 114.7 & 4.16  \\ 
SMSS~J024643.28$-$352502.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.62  \\ 
SMSS~J024643.28$-$352502.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 90.5 & 4.46  \\ 
SMSS~J024643.28$-$352502.4 & 4222.213 & 26.0 & 2.450 & -0.914 & 29.6 & 3.85  \\ 
SMSS~J024643.28$-$352502.4 & 4227.427 & 26.0 & 3.330 & 0.266 & 56.8 & 4.20  \\ 
SMSS~J024643.28$-$352502.4 & 4233.170 & 26.1 & 2.580 & -1.970 & 61.0 & 4.09  \\ 
SMSS~J024643.28$-$352502.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 57.8 & 4.06  \\ 
SMSS~J024643.28$-$352502.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 24.5 & 4.18  \\ 
SMSS~J024643.28$-$352502.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.02  \\ 
SMSS~J024643.28$-$352502.4 & 4247.426 & 26.0 & 3.370 & -0.240 & 33.2 & 4.34  \\ 
SMSS~J024643.28$-$352502.4 & 4250.119 & 26.0 & 2.470 & -0.380 & 68.3 & 4.03  \\ 
SMSS~J024643.28$-$352502.4 & 4250.787 & 26.0 & 1.560 & -0.713 & 101.8 & 3.95  \\ 
SMSS~J024643.28$-$352502.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 95.7 & 1.88  \\ 
SMSS~J024643.28$-$352502.4 & 4260.474 & 26.0 & 2.400 & 0.077 & 87.3 & 3.84  \\ 
SMSS~J024643.28$-$352502.4 & 4271.760 & 26.0 & 1.490 & -0.173 & 125.0 & 3.85  \\ 
SMSS~J024643.28$-$352502.4 & 4282.403 & 26.0 & 2.180 & -0.779 & 56.4 & 3.87  \\ 
SMSS~J024643.28$-$352502.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 35.5 & 3.44  \\ 
SMSS~J024643.28$-$352502.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 82.2 & 1.85  \\ 
SMSS~J024643.28$-$352502.4 & 4290.219 & 22.1 & 1.160 & -0.930 & 86.8 & 1.86  \\ 
SMSS~J024643.28$-$352502.4 & 4300.049 & 22.1 & 1.180 & -0.490 & 100.9 & 1.72  \\ 
SMSS~J024643.28$-$352502.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 42.0 & 3.54  \\ 
SMSS~J024643.28$-$352502.4 & 4337.046 & 26.0 & 1.560 & -1.695 & 55.9 & 4.03  \\ 
SMSS~J024643.28$-$352502.4 & 4337.914 & 22.1 & 1.080 & -0.960 & 88.8 & 1.82  \\ 
SMSS~J024643.28$-$352502.4 & 4375.930 & 26.0 & 0.000 & -3.005 & 94.7 & 4.13  \\ 
SMSS~J024643.28$-$352502.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 37.6 & 1.95  \\ 
SMSS~J024643.28$-$352502.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 111.6 & 1.84  \\ 
SMSS~J024643.28$-$352502.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 76.0 & 2.00  \\ 
SMSS~J024643.28$-$352502.4 & 4404.750 & 26.0 & 1.560 & -0.147 & 129.1 & 3.96  \\ 
SMSS~J024643.28$-$352502.4 & 4407.709 & 26.0 & 2.180 & -1.970 & 21.3 & 4.39  \\ 
SMSS~J024643.28$-$352502.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 113.8 & 4.14  \\ 
SMSS~J024643.28$-$352502.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 74.3 & 1.88  \\ 
SMSS~J024643.28$-$352502.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 22.2 & 1.85  \\ 
SMSS~J024643.28$-$352502.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 111.7 & 4.48  \\ 
SMSS~J024643.28$-$352502.4 & 4430.614 & 26.0 & 2.220 & -1.659 & 20.9 & 4.12  \\ 
SMSS~J024643.28$-$352502.4 & 4442.339 & 26.0 & 2.200 & -1.228 & 36.5 & 3.99  \\ 
SMSS~J024643.28$-$352502.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 99.1 & 1.75  \\ 
SMSS~J024643.28$-$352502.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 29.2 & 2.13  \\ 
SMSS~J024643.28$-$352502.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 67.6 & 1.99  \\ 
SMSS~J024643.28$-$352502.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 64.5 & 3.45  \\ 
SMSS~J024643.28$-$352502.4 & 4459.118 & 26.0 & 2.180 & -1.279 & 38.8 & 4.06  \\ 
SMSS~J024643.28$-$352502.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 92.8 & 4.38  \\ 
SMSS~J024643.28$-$352502.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 35.7 & 1.87  \\ 
SMSS~J024643.28$-$352502.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 39.1 & 4.16  \\ 
SMSS~J024643.28$-$352502.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 112.3 & 1.96  \\ 
SMSS~J024643.28$-$352502.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 24.3 & 1.86  \\ 
SMSS~J024643.28$-$352502.4 & 4476.019 & 26.0 & 2.850 & -0.820 & 24.1 & 4.10  \\ 
SMSS~J024643.28$-$352502.4 & 4489.739 & 26.0 & 0.120 & -3.899 & 39.9 & 4.21  \\ 
SMSS~J024643.28$-$352502.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 52.8 & 4.17  \\ 
SMSS~J024643.28$-$352502.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 112.1 & 2.09  \\ 
SMSS~J024643.28$-$352502.4 & 4508.283 & 26.1 & 2.860 & -2.580 & 21.9 & 4.30  \\ 
SMSS~J024643.28$-$352502.4 & 4520.224 & 26.1 & 2.810 & -2.600 & 18.5 & 4.17  \\ 
SMSS~J024643.28$-$352502.4 & 4522.630 & 26.1 & 2.840 & -2.250 & 35.5 & 4.23  \\ 
SMSS~J024643.28$-$352502.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 37.8 & 4.02  \\ 
SMSS~J024643.28$-$352502.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 102.2 & 1.79  \\ 
SMSS~J024643.28$-$352502.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 22.4 & 1.87  \\ 
SMSS~J024643.28$-$352502.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.95  \\ 
SMSS~J024643.28$-$352502.4 & 4555.890 & 26.1 & 2.830 & -2.400 & 25.6 & 4.17  \\ 
SMSS~J024643.28$-$352502.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 100.8 & 2.16  \\ 
SMSS~J024643.28$-$352502.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 40.7 & 4.85  \\ 
SMSS~J024643.28$-$352502.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 96.0 & 1.87  \\ 
SMSS~J024643.28$-$352502.4 & 4583.840 & 26.1 & 2.810 & -1.930 & 57.2 & 4.23  \\ 
SMSS~J024643.28$-$352502.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 42.2 & 2.04  \\ 
SMSS~J024643.28$-$352502.4 & 4592.651 & 26.0 & 1.560 & -2.462 & 26.5 & 4.25  \\ 
SMSS~J024643.28$-$352502.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 51.5 & 4.36  \\ 
SMSS~J024643.28$-$352502.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 11.8 & 4.33  \\ 
SMSS~J024643.28$-$352502.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 13.8 & 2.11  \\ 
SMSS~J024643.28$-$352502.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 47.0 & 4.78  \\ 
SMSS~J024643.28$-$352502.4 & 4736.772 & 26.0 & 3.210 & -0.752 & 13.2 & 4.13  \\ 
SMSS~J024643.28$-$352502.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 31.6 & 2.14  \\ 
SMSS~J024643.28$-$352502.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 35.3 & 3.87  \\ 
SMSS~J024643.28$-$352502.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 31.4 & 4.02  \\ 
SMSS~J024643.28$-$352502.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 50.7 & 4.17  \\ 
SMSS~J024643.28$-$352502.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 64.5 & 4.08  \\ 
SMSS~J024643.28$-$352502.4 & 4903.310 & 26.0 & 2.880 & -0.926 & 20.7 & 4.14  \\ 
SMSS~J024643.28$-$352502.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 57.1 & 4.18  \\ 
SMSS~J024643.28$-$352502.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 71.4 & 3.99  \\ 
SMSS~J024643.28$-$352502.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 82.9 & 4.12  \\ 
SMSS~J024643.28$-$352502.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.90  \\ 
SMSS~J024643.28$-$352502.4 & 4939.687 & 26.0 & 0.860 & -3.252 & 23.3 & 4.10  \\ 
SMSS~J024643.28$-$352502.4 & 4991.070 & 22.0 & 0.840 & 0.436 & 29.9 & 1.91  \\ 
SMSS~J024643.28$-$352502.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 31.0 & 2.04  \\ 
SMSS~J024643.28$-$352502.4 & 5006.119 & 26.0 & 2.830 & -0.615 & 44.6 & 4.23  \\ 
SMSS~J024643.28$-$352502.4 & 5007.206 & 22.0 & 0.820 & 0.168 & 30.7 & 2.17  \\ 
SMSS~J024643.28$-$352502.4 & 5012.068 & 26.0 & 0.860 & -2.642 & 60.6 & 4.13  \\ 
SMSS~J024643.28$-$352502.4 & 5014.276 & 22.0 & 0.810 & 0.110 & 22.4 & 2.04  \\ 
SMSS~J024643.28$-$352502.4 & 5018.450 & 26.1 & 2.890 & -1.220 & 80.6 & 3.96  \\ 
SMSS~J024643.28$-$352502.4 & 5041.072 & 26.0 & 0.960 & -3.090 & 21.4 & 4.01  \\ 
SMSS~J024643.28$-$352502.4 & 5041.756 & 26.0 & 1.490 & -2.200 & 48.3 & 4.26  \\ 
SMSS~J024643.28$-$352502.4 & 5049.820 & 26.0 & 2.280 & -1.355 & 21.5 & 3.86  \\ 
SMSS~J024643.28$-$352502.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 50.1 & 4.16  \\ 
SMSS~J024643.28$-$352502.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 35.7 & 4.41  \\ 
SMSS~J024643.28$-$352502.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 42.2 & 4.26  \\ 
SMSS~J024643.28$-$352502.4 & 5172.684 & 12.0 & 2.710 & -0.450 & 162.4 & 4.82  \\ 
SMSS~J024643.28$-$352502.4 & 5188.687 & 22.1 & 1.580 & -1.050 & 55.8 & 1.88  \\ 
SMSS~J024643.28$-$352502.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 20.9 & 3.94  \\ 
SMSS~J024643.28$-$352502.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 33.3 & 3.90  \\ 
SMSS~J024643.28$-$352502.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 59.7 & 2.11  \\ 
SMSS~J024643.28$-$352502.4 & 5208.419 & 24.0 & 0.940 & 0.160 & 69.3 & 2.12  \\ 
SMSS~J024643.28$-$352502.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 39.5 & 4.13  \\ 
SMSS~J024643.28$-$352502.4 & 5232.940 & 26.0 & 2.940 & -0.057 & 68.3 & 4.17  \\ 
SMSS~J024643.28$-$352502.4 & 5269.537 & 26.0 & 0.860 & -1.333 & 142.1 & 4.31  \\ 
SMSS~J024643.28$-$352502.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 23.9 & 4.29  \\ 
SMSS~J024643.28$-$352502.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 123.0 & 4.12  \\ 
SMSS~J024643.28$-$352502.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 131.0 & 4.49  \\ 
SMSS~J024643.28$-$352502.4 & 5397.128 & 26.0 & 0.920 & -1.982 & 106.9 & 4.29  \\ 
SMSS~J024643.28$-$352502.4 & 5429.696 & 26.0 & 0.960 & -1.881 & 110.3 & 4.30  \\ 
SMSS~J024643.28$-$352502.4 & 5434.524 & 26.0 & 1.010 & -2.126 & 100.2 & 4.43  \\ 
SMSS~J024643.28$-$352502.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 104.9 & 4.27  \\ 
SMSS~J024643.28$-$352502.4 & 5455.609 & 26.0 & 1.010 & -2.090 & 109.6 & 4.55  \\ 
SMSS~J024643.28$-$352502.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 33.2 & 4.03  \\ 
SMSS~J024643.28$-$352502.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 46.0 & 4.17  \\ 
SMSS~J024643.28$-$352502.4 & 5526.785 & 21.1 & 1.770 & 0.020 & 16.7 & -0.10  \\ 
SMSS~J024643.28$-$352502.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 57.2 & 5.04  \\ 
SMSS~J024643.28$-$352502.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 32.4 & 4.15  \\ 
SMSS~J024643.28$-$352502.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 21.6 & 3.51  \\ 
SMSS~J024643.28$-$352502.4 & 5615.644 & 26.0 & 3.330 & 0.050 & 39.1 & 4.04  \\ 
SMSS~J024643.28$-$352502.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 156.1 & 3.81  \\ 
SMSS~J024643.28$-$352502.4 & 6065.481 & 26.0 & 2.610 & -1.410 & 24.9 & 4.34  \\ 
SMSS~J024643.28$-$352502.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 44.5 & 3.60  \\ 
SMSS~J024643.28$-$352502.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 23.6 & 4.22  \\ 
SMSS~J024643.28$-$352502.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 53.9 & 3.53  \\ 
SMSS~J024643.28$-$352502.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 37.2 & 4.36  \\ 
SMSS~J024643.28$-$352502.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 22.7 & 4.09  \\ 
SMSS~J024643.28$-$352502.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 13.8 & 4.05  \\ 
SMSS~J024643.28$-$352502.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 19.4 & 4.21  \\ 
SMSS~J024643.28$-$352502.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 87.6 & -0.76  \\ 
SMSS~J024858.41$-$684306.4 & 3759.291 & 22.1 & 0.610 & 0.280 & 103.8 & 1.34  \\ 
SMSS~J024858.41$-$684306.4 & 3761.320 & 22.1 & 0.570 & 0.180 & 102.5 & 1.35  \\ 
SMSS~J024858.41$-$684306.4 & 3783.520 & 28.0 & 0.420 & -1.420 & 53.2 & 2.57  \\ 
SMSS~J024858.41$-$684306.4 & 3807.140 & 28.0 & 0.420 & -1.220 & 57.6 & 2.47  \\ 
SMSS~J024858.41$-$684306.4 & 3829.355 & 12.0 & 2.710 & -0.208 & 110.7 & 4.44  \\ 
SMSS~J024858.41$-$684306.4 & 3832.304 & 12.0 & 2.710 & 0.270 & 136.1 & 4.46  \\ 
SMSS~J024858.41$-$684306.4 & 3838.292 & 12.0 & 2.720 & 0.490 & 150.5 & 4.46  \\ 
SMSS~J024858.41$-$684306.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 39.3 & 1.55  \\ 
SMSS~J024858.41$-$684306.4 & 3858.301 & 28.0 & 0.420 & -0.951 & 73.0 & 2.61  \\ 
SMSS~J024858.41$-$684306.4 & 3905.523 & 14.0 & 1.910 & -1.092 & 125.6 & 4.71  \\ 
SMSS~J024858.41$-$684306.4 & 3913.461 & 22.1 & 1.120 & -0.420 & 58.5 & 1.31  \\ 
SMSS~J024858.41$-$684306.4 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.10  \\ 
SMSS~J024858.41$-$684306.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 65.2 & 2.02  \\ 
SMSS~J024858.41$-$684306.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 24.6 & 1.44  \\ 
SMSS~J024858.41$-$684306.4 & 4005.242 & 26.0 & 1.560 & -0.583 & 73.6 & 3.84  \\ 
SMSS~J024858.41$-$684306.4 & 4014.531 & 26.0 & 3.050 & -0.590 & 10.3 & 3.90  \\ 
SMSS~J024858.41$-$684306.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.44  \\ 
SMSS~J024858.41$-$684306.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.42  \\ 
SMSS~J024858.41$-$684306.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.42  \\ 
SMSS~J024858.41$-$684306.4 & 4045.812 & 26.0 & 1.490 & 0.284 & 104.7 & 3.79  \\ 
SMSS~J024858.41$-$684306.4 & 4063.594 & 26.0 & 1.560 & 0.062 & 89.0 & 3.64  \\ 
SMSS~J024858.41$-$684306.4 & 4067.978 & 26.0 & 3.210 & -0.470 & 5.9 & 3.69  \\ 
SMSS~J024858.41$-$684306.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.00  \\ 
SMSS~J024858.41$-$684306.4 & 4118.767 & 27.0 & 1.050 & -0.490 & 12.7 & 1.48  \\ 
SMSS~J024858.41$-$684306.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 24.4 & 1.52  \\ 
SMSS~J024858.41$-$684306.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.19  \\ 
SMSS~J024858.41$-$684306.4 & 4132.058 & 26.0 & 1.610 & -0.675 & 66.1 & 3.76  \\ 
SMSS~J024858.41$-$684306.4 & 4134.678 & 26.0 & 2.830 & -0.649 & 12.2 & 3.79  \\ 
SMSS~J024858.41$-$684306.4 & 4143.868 & 26.0 & 1.560 & -0.511 & 75.4 & 3.79  \\ 
SMSS~J024858.41$-$684306.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 13.6 & 3.74  \\ 
SMSS~J024858.41$-$684306.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 11.2 & 3.79  \\ 
SMSS~J024858.41$-$684306.4 & 4156.799 & 26.0 & 2.830 & -0.808 & 10.9 & 3.89  \\ 
SMSS~J024858.41$-$684306.4 & 4174.913 & 26.0 & 0.910 & -2.938 & 13.3 & 3.94  \\ 
SMSS~J024858.41$-$684306.4 & 4175.636 & 26.0 & 2.850 & -0.827 & 9.6 & 3.87  \\ 
SMSS~J024858.41$-$684306.4 & 4181.755 & 26.0 & 2.830 & -0.371 & 15.8 & 3.64  \\ 
SMSS~J024858.41$-$684306.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 29.1 & 3.71  \\ 
SMSS~J024858.41$-$684306.4 & 4187.795 & 26.0 & 2.420 & -0.510 & 29.9 & 3.70  \\ 
SMSS~J024858.41$-$684306.4 & 4191.430 & 26.0 & 2.470 & -0.666 & 21.2 & 3.70  \\ 
SMSS~J024858.41$-$684306.4 & 4202.029 & 26.0 & 1.490 & -0.689 & 67.7 & 3.66  \\ 
SMSS~J024858.41$-$684306.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.99  \\ 
SMSS~J024858.41$-$684306.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 32.8 & 3.83  \\ 
SMSS~J024858.41$-$684306.4 & 4226.730 & 20.0 & 0.000 & 0.244 & 115.2 & 2.97  \\ 
SMSS~J024858.41$-$684306.4 & 4227.427 & 26.0 & 3.330 & 0.266 & 21.0 & 3.72  \\ 
SMSS~J024858.41$-$684306.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 25.0 & 3.72  \\ 
SMSS~J024858.41$-$684306.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 6.0 & 3.66  \\ 
SMSS~J024858.41$-$684306.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.67  \\ 
SMSS~J024858.41$-$684306.4 & 4247.426 & 26.0 & 3.370 & -0.240 & 9.2 & 3.84  \\ 
SMSS~J024858.41$-$684306.4 & 4250.119 & 26.0 & 2.470 & -0.380 & 34.7 & 3.72  \\ 
SMSS~J024858.41$-$684306.4 & 4250.787 & 26.0 & 1.560 & -0.713 & 71.8 & 3.87  \\ 
SMSS~J024858.41$-$684306.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 50.6 & 1.46  \\ 
SMSS~J024858.41$-$684306.4 & 4260.474 & 26.0 & 2.400 & 0.077 & 54.8 & 3.61  \\ 
SMSS~J024858.41$-$684306.4 & 4271.154 & 26.0 & 2.450 & -0.337 & 36.7 & 3.70  \\ 
SMSS~J024858.41$-$684306.4 & 4271.760 & 26.0 & 1.490 & -0.173 & 92.5 & 3.84  \\ 
SMSS~J024858.41$-$684306.4 & 4274.800 & 24.0 & 0.000 & -0.220 & 46.9 & 1.49  \\ 
SMSS~J024858.41$-$684306.4 & 4282.403 & 26.0 & 2.180 & -0.779 & 27.7 & 3.64  \\ 
SMSS~J024858.41$-$684306.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 14.2 & 3.10  \\ 
SMSS~J024858.41$-$684306.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 38.7 & 1.47  \\ 
SMSS~J024858.41$-$684306.4 & 4290.219 & 22.1 & 1.160 & -0.930 & 28.0 & 1.19  \\ 
SMSS~J024858.41$-$684306.4 & 4300.049 & 22.1 & 1.180 & -0.490 & 54.4 & 1.30  \\ 
SMSS~J024858.41$-$684306.4 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.80  \\ 
SMSS~J024858.41$-$684306.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 10.4 & 2.93  \\ 
SMSS~J024858.41$-$684306.4 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.83  \\ 
SMSS~J024858.41$-$684306.4 & 4325.762 & 26.0 & 1.610 & 0.006 & 93.1 & 3.80  \\ 
SMSS~J024858.41$-$684306.4 & 4337.914 & 22.1 & 1.080 & -0.960 & 42.5 & 1.42  \\ 
SMSS~J024858.41$-$684306.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 12.8 & 3.76  \\ 
SMSS~J024858.41$-$684306.4 & 4375.930 & 26.0 & 0.000 & -3.005 & 51.7 & 3.84  \\ 
SMSS~J024858.41$-$684306.4 & 4383.545 & 26.0 & 1.480 & 0.200 & 102.5 & 3.72  \\ 
SMSS~J024858.41$-$684306.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 55.2 & 1.24  \\ 
SMSS~J024858.41$-$684306.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 17.6 & 1.26  \\ 
SMSS~J024858.41$-$684306.4 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.65  \\ 
SMSS~J024858.41$-$684306.4 & 4404.750 & 26.0 & 1.560 & -0.147 & 91.0 & 3.83  \\ 
SMSS~J024858.41$-$684306.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 70.0 & 3.76  \\ 
SMSS~J024858.41$-$684306.4 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -0.55  \\ 
SMSS~J024858.41$-$684306.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 22.2 & 1.31  \\ 
SMSS~J024858.41$-$684306.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 4.3 & 3.76  \\ 
SMSS~J024858.41$-$684306.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 8.1 & 2.94  \\ 
SMSS~J024858.41$-$684306.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 51.6 & 3.81  \\ 
SMSS~J024858.41$-$684306.4 & 4434.960 & 20.0 & 1.890 & -0.010 & 20.5 & 3.08  \\ 
SMSS~J024858.41$-$684306.4 & 4442.339 & 26.0 & 2.200 & -1.228 & 14.0 & 3.71  \\ 
SMSS~J024858.41$-$684306.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 47.0 & 1.25  \\ 
SMSS~J024858.41$-$684306.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 10.1 & 3.68  \\ 
SMSS~J024858.41$-$684306.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 16.6 & 1.37  \\ 
SMSS~J024858.41$-$684306.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 29.8 & 3.04  \\ 
SMSS~J024858.41$-$684306.4 & 4459.118 & 26.0 & 2.180 & -1.279 & 17.2 & 3.85  \\ 
SMSS~J024858.41$-$684306.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 34.6 & 3.78  \\ 
SMSS~J024858.41$-$684306.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 7.8 & 1.38  \\ 
SMSS~J024858.41$-$684306.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 13.9 & 3.79  \\ 
SMSS~J024858.41$-$684306.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 50.5 & 1.26  \\ 
SMSS~J024858.41$-$684306.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 16.1 & 3.69  \\ 
SMSS~J024858.41$-$684306.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 41.8 & 1.25  \\ 
SMSS~J024858.41$-$684306.4 & 4512.730 & 22.0 & 0.840 & -0.424 & 6.2 & 2.26  \\ 
SMSS~J024858.41$-$684306.4 & 4522.630 & 26.1 & 2.840 & -2.250 & 11.9 & 3.85  \\ 
SMSS~J024858.41$-$684306.4 & 4528.614 & 26.0 & 2.180 & -0.822 & 28.7 & 3.68  \\ 
SMSS~J024858.41$-$684306.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 12.2 & 3.68  \\ 
SMSS~J024858.41$-$684306.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 45.6 & 1.21  \\ 
SMSS~J024858.41$-$684306.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.85  \\ 
SMSS~J024858.41$-$684306.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 7.5 & 4.31  \\ 
SMSS~J024858.41$-$684306.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 36.5 & 1.21  \\ 
SMSS~J024858.41$-$684306.4 & 4583.840 & 26.1 & 2.810 & -1.930 & 18.2 & 3.72  \\ 
SMSS~J024858.41$-$684306.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 22.5 & 3.84  \\ 
SMSS~J024858.41$-$684306.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 28.4 & 3.71  \\ 
SMSS~J024858.41$-$684306.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 26.8 & 3.90  \\ 
SMSS~J024858.41$-$684306.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 45.5 & 3.80  \\ 
SMSS~J024858.41$-$684306.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.03  \\ 
SMSS~J024858.41$-$684306.4 & 5001.870 & 26.0 & 3.880 & 0.050 & 5.3 & 3.83  \\ 
SMSS~J024858.41$-$684306.4 & 5006.119 & 26.0 & 2.830 & -0.615 & 9.9 & 3.60  \\ 
SMSS~J024858.41$-$684306.4 & 5012.068 & 26.0 & 0.860 & -2.642 & 27.2 & 3.92  \\ 
SMSS~J024858.41$-$684306.4 & 5014.942 & 26.0 & 3.940 & -0.300 & 2.4 & 3.89  \\ 
SMSS~J024858.41$-$684306.4 & 5024.843 & 22.0 & 0.820 & -0.546 & 7.6 & 2.44  \\ 
SMSS~J024858.41$-$684306.4 & 5035.902 & 22.0 & 1.460 & 0.260 & 6.4 & 2.28  \\ 
SMSS~J024858.41$-$684306.4 & 5041.756 & 26.0 & 1.490 & -2.200 & 10.4 & 3.69  \\ 
SMSS~J024858.41$-$684306.4 & 5098.697 & 26.0 & 2.180 & -2.030 & 3.8 & 3.83  \\ 
SMSS~J024858.41$-$684306.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 20.1 & 3.86  \\ 
SMSS~J024858.41$-$684306.4 & 5142.929 & 26.0 & 0.960 & -3.080 & 9.1 & 3.88  \\ 
SMSS~J024858.41$-$684306.4 & 5150.839 & 26.0 & 0.990 & -3.037 & 7.0 & 3.75  \\ 
SMSS~J024858.41$-$684306.4 & 5151.911 & 26.0 & 1.010 & -3.321 & 4.3 & 3.83  \\ 
SMSS~J024858.41$-$684306.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 31.2 & 3.81  \\ 
SMSS~J024858.41$-$684306.4 & 5172.684 & 12.0 & 2.710 & -0.450 & 117.5 & 4.57  \\ 
SMSS~J024858.41$-$684306.4 & 5183.604 & 12.0 & 2.720 & -0.239 & 129.6 & 4.60  \\ 
SMSS~J024858.41$-$684306.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 8.3 & 3.69  \\ 
SMSS~J024858.41$-$684306.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 15.5 & 3.83  \\ 
SMSS~J024858.41$-$684306.4 & 5202.336 & 26.0 & 2.180 & -1.871 & 6.6 & 3.92  \\ 
SMSS~J024858.41$-$684306.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 20.3 & 1.68  \\ 
SMSS~J024858.41$-$684306.4 & 5208.419 & 24.0 & 0.940 & 0.160 & 24.3 & 1.64  \\ 
SMSS~J024858.41$-$684306.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 11.4 & 3.74  \\ 
SMSS~J024858.41$-$684306.4 & 5232.940 & 26.0 & 2.940 & -0.057 & 31.7 & 3.82  \\ 
SMSS~J024858.41$-$684306.4 & 5234.630 & 26.1 & 3.220 & -2.180 & 5.3 & 3.79  \\ 
SMSS~J024858.41$-$684306.4 & 5250.646 & 26.0 & 2.200 & -2.180 & 3.1 & 3.91  \\ 
SMSS~J024858.41$-$684306.4 & 5269.537 & 26.0 & 0.860 & -1.333 & 89.2 & 4.00  \\ 
SMSS~J024858.41$-$684306.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 7.5 & 3.92  \\ 
SMSS~J024858.41$-$684306.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 7.1 & 3.81  \\ 
SMSS~J024858.41$-$684306.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 14.4 & 3.70  \\ 
SMSS~J024858.41$-$684306.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 83.7 & 4.06  \\ 
SMSS~J024858.41$-$684306.4 & 5328.531 & 26.0 & 1.560 & -1.850 & 23.3 & 3.83  \\ 
SMSS~J024858.41$-$684306.4 & 5332.900 & 26.0 & 1.550 & -2.776 & 3.3 & 3.78  \\ 
SMSS~J024858.41$-$684306.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 71.0 & 3.95  \\ 
SMSS~J024858.41$-$684306.4 & 5397.128 & 26.0 & 0.920 & -1.982 & 56.8 & 3.91  \\ 
SMSS~J024858.41$-$684306.4 & 5405.775 & 26.0 & 0.990 & -1.852 & 53.8 & 3.80  \\ 
SMSS~J024858.41$-$684306.4 & 5429.696 & 26.0 & 0.960 & -1.881 & 58.0 & 3.88  \\ 
SMSS~J024858.41$-$684306.4 & 5434.524 & 26.0 & 1.010 & -2.126 & 41.8 & 3.87  \\ 
SMSS~J024858.41$-$684306.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 53.7 & 3.86  \\ 
SMSS~J024858.41$-$684306.4 & 5455.609 & 26.0 & 1.010 & -2.090 & 41.5 & 3.82  \\ 
SMSS~J024858.41$-$684306.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 13.7 & 2.58  \\ 
SMSS~J024858.41$-$684306.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 14.0 & 3.89  \\ 
SMSS~J024858.41$-$684306.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 14.7 & 3.85  \\ 
SMSS~J024858.41$-$684306.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 17.0 & 4.41  \\ 
SMSS~J024858.41$-$684306.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 3.6 & 3.72  \\ 
SMSS~J024858.41$-$684306.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 12.5 & 3.84  \\ 
SMSS~J024858.41$-$684306.4 & 5588.760 & 20.0 & 2.520 & 0.210 & 11.3 & 3.21  \\ 
SMSS~J024858.41$-$684306.4 & 5615.644 & 26.0 & 3.330 & 0.050 & 12.3 & 3.60  \\ 
SMSS~J024858.41$-$684306.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 76.3 & 2.57  \\ 
SMSS~J024858.41$-$684306.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 56.7 & 2.52  \\ 
SMSS~J024858.41$-$684306.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 14.2 & 3.13  \\ 
SMSS~J024858.41$-$684306.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 8.9 & 3.87  \\ 
SMSS~J024858.41$-$684306.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 5.0 & 3.70  \\ 
SMSS~J024858.41$-$684306.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 20.1 & 3.10  \\ 
SMSS~J024858.41$-$684306.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 8.4 & 3.83  \\ 
SMSS~J024858.41$-$684306.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 5.7 & 3.88  \\ 
SMSS~J024858.41$-$684306.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 6.2 & 3.92  \\ 
SMSS~J024858.41$-$684306.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 14.8 & 3.07  \\ 
SMSS~J024858.41$-$684306.4 & 6456.383 & 26.1 & 3.900 & -2.080 & 1.3 & 3.79  \\ 
SMSS~J024858.41$-$684306.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 11.1 & 3.74  \\ 
SMSS~J024858.41$-$684306.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 3.0 & 3.73  \\ 
SMSS~J024858.41$-$684306.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 5.8 & 3.93  \\ 
2MASS~J03084611$-$4747083 & 3765.539 & 26.0 & 3.240 & 0.482 & 112.2 & 5.58  \\ 
2MASS~J03084611$-$4747083 & 3852.573 & 26.0 & 2.180 & -1.180 & 106.7 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 3949.953 & 26.0 & 2.180 & -1.251 & 93.4 & 5.63  \\ 
2MASS~J03084611$-$4747083 & 3961.520 & 13.0 & 0.010 & -0.340 & 161.1 & 3.81  \\ 
2MASS~J03084611$-$4747083 & 3977.741 & 26.0 & 2.200 & -1.120 & 111.2 & 5.97  \\ 
2MASS~J03084611$-$4747083 & 3995.306 & 27.0 & 0.920 & -0.220 & 115.1 & 3.52  \\ 
2MASS~J03084611$-$4747083 & 4001.661 & 26.0 & 2.180 & -1.900 & 75.4 & 5.81  \\ 
2MASS~J03084611$-$4747083 & 4021.866 & 26.0 & 2.760 & -0.730 & 99.9 & 5.92  \\ 
2MASS~J03084611$-$4747083 & 4025.120 & 22.1 & 0.610 & -1.980 & 113.1 & 3.87  \\ 
2MASS~J03084611$-$4747083 & 4028.338 & 22.1 & 1.890 & -0.960 & 90.1 & 3.76  \\ 
2MASS~J03084611$-$4747083 & 4032.627 & 26.0 & 1.490 & -2.380 & 84.9 & 5.72  \\ 
2MASS~J03084611$-$4747083 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 3.49  \\ 
2MASS~J03084611$-$4747083 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.86  \\ 
2MASS~J03084611$-$4747083 & 4044.609 & 26.0 & 2.830 & -1.220 & 74.5 & 5.84  \\ 
2MASS~J03084611$-$4747083 & 4058.217 & 26.0 & 3.210 & -1.110 & 69.2 & 6.03  \\ 
2MASS~J03084611$-$4747083 & 4062.441 & 26.0 & 2.850 & -0.860 & 84.3 & 5.74  \\ 
2MASS~J03084611$-$4747083 & 4067.271 & 26.0 & 2.560 & -1.419 & 89.7 & 6.11  \\ 
2MASS~J03084611$-$4747083 & 4067.978 & 26.0 & 3.210 & -0.470 & 93.3 & 5.95  \\ 
2MASS~J03084611$-$4747083 & 4073.763 & 26.0 & 3.270 & -0.900 & 60.9 & 5.70  \\ 
2MASS~J03084611$-$4747083 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 1.40  \\ 
2MASS~J03084611$-$4747083 & 4102.936 & 14.0 & 1.910 & -3.140 & 110.3 & 6.23  \\ 
2MASS~J03084611$-$4747083 & 4109.057 & 26.0 & 3.290 & -1.560 & 45.5 & 6.07  \\ 
2MASS~J03084611$-$4747083 & 4109.802 & 26.0 & 2.850 & -0.940 & 93.4 & 6.04  \\ 
2MASS~J03084611$-$4747083 & 4110.532 & 27.0 & 1.050 & -1.080 & 83.3 & 3.72  \\ 
2MASS~J03084611$-$4747083 & 4114.445 & 26.0 & 2.830 & -1.303 & 76.8 & 5.97  \\ 
2MASS~J03084611$-$4747083 & 4120.207 & 26.0 & 2.990 & -1.270 & 68.8 & 5.93  \\ 
2MASS~J03084611$-$4747083 & 4121.318 & 27.0 & 0.920 & -0.320 & 116.8 & 3.61  \\ 
2MASS~J03084611$-$4747083 & 4121.802 & 26.0 & 2.830 & -1.450 & 70.3 & 5.96  \\ 
2MASS~J03084611$-$4747083 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -0.49  \\ 
2MASS~J03084611$-$4747083 & 4132.899 & 26.0 & 2.850 & -1.010 & 89.1 & 6.00  \\ 
2MASS~J03084611$-$4747083 & 4139.927 & 26.0 & 0.990 & -3.629 & 57.0 & 5.75  \\ 
2MASS~J03084611$-$4747083 & 4143.414 & 26.0 & 3.050 & -0.200 & 115.9 & 6.04  \\ 
2MASS~J03084611$-$4747083 & 4147.669 & 26.0 & 1.480 & -2.071 & 100.4 & 5.75  \\ 
2MASS~J03084611$-$4747083 & 4153.899 & 26.0 & 3.400 & -0.320 & 96.5 & 6.06  \\ 
2MASS~J03084611$-$4747083 & 4154.498 & 26.0 & 2.830 & -0.688 & 97.7 & 5.86  \\ 
2MASS~J03084611$-$4747083 & 4154.805 & 26.0 & 3.370 & -0.400 & 78.4 & 5.69  \\ 
2MASS~J03084611$-$4747083 & 4157.780 & 26.0 & 3.420 & -0.403 & 77.7 & 5.75  \\ 
2MASS~J03084611$-$4747083 & 4161.527 & 22.1 & 1.080 & -2.160 & 77.8 & 3.72  \\ 
2MASS~J03084611$-$4747083 & 4163.634 & 22.1 & 2.590 & -0.400 & 75.1 & 3.62  \\ 
2MASS~J03084611$-$4747083 & 4175.636 & 26.0 & 2.850 & -0.827 & 96.9 & 6.01  \\ 
2MASS~J03084611$-$4747083 & 4181.755 & 26.0 & 2.830 & -0.371 & 116.6 & 5.99  \\ 
2MASS~J03084611$-$4747083 & 4184.309 & 22.1 & 1.080 & -2.510 & 71.0 & 3.92  \\ 
2MASS~J03084611$-$4747083 & 4184.892 & 26.0 & 2.830 & -0.869 & 81.6 & 5.64  \\ 
2MASS~J03084611$-$4747083 & 4187.039 & 26.0 & 2.450 & -0.514 & 119.9 & 5.65  \\ 
2MASS~J03084611$-$4747083 & 4195.329 & 26.0 & 3.330 & -0.492 & 90.5 & 6.04  \\ 
2MASS~J03084611$-$4747083 & 4196.208 & 26.0 & 3.400 & -0.700 & 70.0 & 5.83  \\ 
2MASS~J03084611$-$4747083 & 4199.095 & 26.0 & 3.050 & 0.156 & 114.4 & 5.66  \\ 
2MASS~J03084611$-$4747083 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 1.40  \\ 
2MASS~J03084611$-$4747083 & 4216.184 & 26.0 & 0.000 & -3.357 & 127.8 & 5.90  \\ 
2MASS~J03084611$-$4747083 & 4217.545 & 26.0 & 3.430 & -0.484 & 88.7 & 6.07  \\ 
2MASS~J03084611$-$4747083 & 4222.213 & 26.0 & 2.450 & -0.914 & 107.7 & 5.81  \\ 
2MASS~J03084611$-$4747083 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 1.43  \\ 
2MASS~J03084611$-$4747083 & 4250.119 & 26.0 & 2.470 & -0.380 & 129.2 & 5.70  \\ 
2MASS~J03084611$-$4747083 & 4318.650 & 20.0 & 1.890 & -0.210 & 118.6 & 5.36  \\ 
2MASS~J03084611$-$4747083 & 4330.723 & 22.1 & 1.180 & -2.060 & 89.0 & 3.95  \\ 
2MASS~J03084611$-$4747083 & 4337.046 & 26.0 & 1.560 & -1.695 & 124.9 & 5.97  \\ 
2MASS~J03084611$-$4747083 & 4337.914 & 22.1 & 1.080 & -0.960 & 134.5 & 3.77  \\ 
2MASS~J03084611$-$4747083 & 4388.407 & 26.0 & 3.600 & -0.681 & 58.6 & 5.78  \\ 
2MASS~J03084611$-$4747083 & 4394.059 & 22.1 & 1.220 & -1.780 & 98.5 & 3.94  \\ 
2MASS~J03084611$-$4747083 & 4399.765 & 22.1 & 1.240 & -1.190 & 114.4 & 3.74  \\ 
2MASS~J03084611$-$4747083 & 4416.817 & 26.1 & 2.780 & -2.600 & 76.1 & 5.98  \\ 
2MASS~J03084611$-$4747083 & 4417.714 & 22.1 & 1.170 & -1.190 & 117.7 & 3.72  \\ 
2MASS~J03084611$-$4747083 & 4418.331 & 22.1 & 1.240 & -1.970 & 77.4 & 3.67  \\ 
2MASS~J03084611$-$4747083 & 4422.568 & 26.0 & 2.850 & -1.110 & 78.3 & 5.80  \\ 
2MASS~J03084611$-$4747083 & 4425.440 & 20.0 & 1.880 & -0.358 & 101.0 & 5.07  \\ 
2MASS~J03084611$-$4747083 & 4430.614 & 26.0 & 2.220 & -1.659 & 92.5 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 4442.339 & 26.0 & 2.200 & -1.228 & 121.0 & 6.11  \\ 
2MASS~J03084611$-$4747083 & 4443.194 & 26.0 & 2.860 & -1.043 & 93.4 & 6.09  \\ 
2MASS~J03084611$-$4747083 & 4444.554 & 22.1 & 1.120 & -2.240 & 72.8 & 3.70  \\ 
2MASS~J03084611$-$4747083 & 4447.717 & 26.0 & 2.220 & -1.339 & 103.4 & 5.87  \\ 
2MASS~J03084611$-$4747083 & 4450.482 & 22.1 & 1.080 & -1.520 & 116.0 & 3.90  \\ 
2MASS~J03084611$-$4747083 & 4454.780 & 20.0 & 1.900 & 0.260 & 144.5 & 5.21  \\ 
2MASS~J03084611$-$4747083 & 4455.890 & 20.0 & 1.900 & -0.530 & 92.0 & 5.07  \\ 
2MASS~J03084611$-$4747083 & 4461.653 & 26.0 & 0.090 & -3.194 & 134.8 & 5.89  \\ 
2MASS~J03084611$-$4747083 & 4464.448 & 22.1 & 1.160 & -1.810 & 97.3 & 3.85  \\ 
2MASS~J03084611$-$4747083 & 4466.552 & 26.0 & 2.830 & -0.600 & 112.2 & 6.06  \\ 
2MASS~J03084611$-$4747083 & 4470.853 & 22.1 & 1.170 & -2.020 & 77.5 & 3.63  \\ 
2MASS~J03084611$-$4747083 & 4484.220 & 26.0 & 3.600 & -0.860 & 59.8 & 5.98  \\ 
2MASS~J03084611$-$4747083 & 4488.342 & 22.1 & 3.120 & -0.820 & 43.5 & 3.96  \\ 
2MASS~J03084611$-$4747083 & 4489.185 & 26.1 & 2.830 & -2.970 & 60.8 & 6.07  \\ 
2MASS~J03084611$-$4747083 & 4489.739 & 26.0 & 0.120 & -3.899 & 104.2 & 5.96  \\ 
2MASS~J03084611$-$4747083 & 4490.083 & 26.0 & 3.020 & -1.580 & 49.1 & 5.84  \\ 
2MASS~J03084611$-$4747083 & 4491.410 & 26.1 & 2.860 & -2.710 & 65.0 & 5.93  \\ 
2MASS~J03084611$-$4747083 & 4493.522 & 22.1 & 1.080 & -3.020 & 44.0 & 3.88  \\ 
2MASS~J03084611$-$4747083 & 4494.563 & 26.0 & 2.200 & -1.143 & 117.2 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 4508.283 & 26.1 & 2.860 & -2.580 & 77.4 & 6.07  \\ 
2MASS~J03084611$-$4747083 & 4512.730 & 22.0 & 0.840 & -0.424 & 47.4 & 3.45  \\ 
2MASS~J03084611$-$4747083 & 4515.340 & 26.1 & 2.840 & -2.600 & 73.3 & 5.98  \\ 
2MASS~J03084611$-$4747083 & 4518.020 & 22.0 & 0.830 & -0.269 & 56.5 & 3.46  \\ 
2MASS~J03084611$-$4747083 & 4520.224 & 26.1 & 2.810 & -2.600 & 73.8 & 5.95  \\ 
2MASS~J03084611$-$4747083 & 4533.249 & 22.0 & 0.850 & 0.532 & 91.6 & 3.41  \\ 
2MASS~J03084611$-$4747083 & 4534.780 & 22.0 & 0.840 & 0.336 & 84.8 & 3.44  \\ 
2MASS~J03084611$-$4747083 & 4535.567 & 22.0 & 0.830 & 0.120 & 87.3 & 3.71  \\ 
2MASS~J03084611$-$4747083 & 4541.523 & 26.1 & 2.860 & -3.050 & 50.9 & 5.98  \\ 
2MASS~J03084611$-$4747083 & 4544.687 & 22.0 & 0.820 & -0.520 & 55.5 & 3.67  \\ 
2MASS~J03084611$-$4747083 & 4545.950 & 24.0 & 0.940 & -1.370 & 59.3 & 3.93  \\ 
2MASS~J03084611$-$4747083 & 4548.760 & 22.0 & 0.830 & -0.298 & 55.2 & 3.46  \\ 
2MASS~J03084611$-$4747083 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.83  \\ 
2MASS~J03084611$-$4747083 & 4555.490 & 22.0 & 0.850 & -0.432 & 44.8 & 3.43  \\ 
2MASS~J03084611$-$4747083 & 4555.890 & 26.1 & 2.830 & -2.400 & 81.6 & 5.96  \\ 
2MASS~J03084611$-$4747083 & 4558.594 & 24.1 & 4.070 & -0.656 & 54.4 & 4.19  \\ 
2MASS~J03084611$-$4747083 & 4563.770 & 22.1 & 1.220 & -0.960 & 129.8 & 3.77  \\ 
2MASS~J03084611$-$4747083 & 4571.096 & 12.0 & 0.000 & -5.688 & 117.5 & 6.60  \\ 
2MASS~J03084611$-$4747083 & 4571.971 & 22.1 & 1.570 & -0.320 & 137.4 & 3.70  \\ 
2MASS~J03084611$-$4747083 & 4576.340 & 26.1 & 2.840 & -2.950 & 51.0 & 5.86  \\ 
2MASS~J03084611$-$4747083 & 4580.056 & 24.0 & 0.940 & -1.650 & 57.2 & 4.17  \\ 
2MASS~J03084611$-$4747083 & 4583.409 & 22.1 & 1.160 & -2.920 & 40.9 & 3.81  \\ 
2MASS~J03084611$-$4747083 & 4588.142 & 24.1 & 4.070 & -0.826 & 44.6 & 4.16  \\ 
2MASS~J03084611$-$4747083 & 4589.915 & 22.1 & 1.240 & -1.790 & 93.9 & 3.83  \\ 
2MASS~J03084611$-$4747083 & 4591.992 & 24.1 & 4.070 & -1.419 & 16.7 & 4.07  \\ 
2MASS~J03084611$-$4747083 & 4595.359 & 26.0 & 3.290 & -1.758 & 38.7 & 6.12  \\ 
2MASS~J03084611$-$4747083 & 4600.752 & 24.0 & 1.000 & -1.260 & 62.5 & 3.95  \\ 
2MASS~J03084611$-$4747083 & 4602.941 & 26.0 & 1.490 & -2.208 & 106.8 & 5.95  \\ 
2MASS~J03084611$-$4747083 & 4605.000 & 28.0 & 3.480 & -0.290 & 39.9 & 4.59  \\ 
2MASS~J03084611$-$4747083 & 4616.137 & 24.0 & 0.980 & -1.190 & 67.8 & 3.96  \\ 
2MASS~J03084611$-$4747083 & 4620.520 & 26.1 & 2.830 & -3.210 & 37.0 & 5.82  \\ 
2MASS~J03084611$-$4747083 & 4626.188 & 24.0 & 0.970 & -1.320 & 62.9 & 3.98  \\ 
2MASS~J03084611$-$4747083 & 4630.120 & 26.0 & 2.280 & -2.587 & 55.6 & 6.12  \\ 
2MASS~J03084611$-$4747083 & 4636.320 & 22.1 & 1.160 & -3.020 & 28.3 & 3.66  \\ 
2MASS~J03084611$-$4747083 & 4643.463 & 26.0 & 3.640 & -1.147 & 30.8 & 5.73  \\ 
2MASS~J03084611$-$4747083 & 4646.150 & 24.0 & 1.030 & -0.740 & 81.2 & 3.85  \\ 
2MASS~J03084611$-$4747083 & 4647.434 & 26.0 & 2.950 & -1.351 & 70.2 & 5.95  \\ 
2MASS~J03084611$-$4747083 & 4648.659 & 28.0 & 3.420 & -0.160 & 47.2 & 4.53  \\ 
2MASS~J03084611$-$4747083 & 4651.280 & 24.0 & 0.980 & -1.460 & 50.5 & 3.89  \\ 
2MASS~J03084611$-$4747083 & 4652.158 & 24.0 & 1.000 & -1.030 & 70.0 & 3.87  \\ 
2MASS~J03084611$-$4747083 & 4656.470 & 22.0 & 0.000 & -1.289 & 57.6 & 3.53  \\ 
2MASS~J03084611$-$4747083 & 4657.200 & 22.1 & 1.240 & -2.240 & 68.9 & 3.74  \\ 
2MASS~J03084611$-$4747083 & 4678.846 & 26.0 & 3.600 & -0.830 & 62.5 & 5.99  \\ 
2MASS~J03084611$-$4747083 & 4681.910 & 22.0 & 0.050 & -1.015 & 72.8 & 3.60  \\ 
2MASS~J03084611$-$4747083 & 4702.990 & 12.0 & 4.330 & -0.380 & 129.0 & 6.23  \\ 
2MASS~J03084611$-$4747083 & 4707.274 & 26.0 & 3.240 & -1.080 & 76.6 & 6.12  \\ 
2MASS~J03084611$-$4747083 & 4708.662 & 22.1 & 1.240 & -2.340 & 63.8 & 3.73  \\ 
2MASS~J03084611$-$4747083 & 4710.283 & 26.0 & 3.020 & -1.610 & 62.1 & 6.11  \\ 
2MASS~J03084611$-$4747083 & 4714.421 & 28.0 & 3.380 & 0.230 & 70.2 & 4.56  \\ 
2MASS~J03084611$-$4747083 & 4722.150 & 30.0 & 4.030 & -0.390 & 35.5 & 2.93  \\ 
2MASS~J03084611$-$4747083 & 4733.591 & 26.0 & 1.490 & -2.988 & 76.0 & 6.01  \\ 
2MASS~J03084611$-$4747083 & 4736.772 & 26.0 & 3.210 & -0.752 & 85.2 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 4779.979 & 22.1 & 2.050 & -1.370 & 65.2 & 3.72  \\ 
2MASS~J03084611$-$4747083 & 4786.806 & 26.0 & 3.000 & -1.606 & 53.5 & 5.92  \\ 
2MASS~J03084611$-$4747083 & 4789.650 & 26.0 & 3.530 & -0.957 & 57.3 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 4798.532 & 22.1 & 1.080 & -2.680 & 58.7 & 3.79  \\ 
2MASS~J03084611$-$4747083 & 4800.648 & 26.0 & 4.120 & -1.028 & 14.5 & 5.71  \\ 
2MASS~J03084611$-$4747083 & 4805.089 & 22.1 & 2.060 & -1.100 & 82.5 & 3.82  \\ 
2MASS~J03084611$-$4747083 & 4810.528 & 30.0 & 4.080 & -0.137 & 46.6 & 2.96  \\ 
2MASS~J03084611$-$4747083 & 4823.528 & 25.0 & 2.320 & 0.144 & 77.3 & 3.66  \\ 
2MASS~J03084611$-$4747083 & 4840.870 & 22.0 & 0.900 & -0.453 & 53.3 & 3.64  \\ 
2MASS~J03084611$-$4747083 & 4855.414 & 28.0 & 3.540 & 0.000 & 60.8 & 4.77  \\ 
2MASS~J03084611$-$4747083 & 4859.741 & 26.0 & 2.880 & -0.760 & 110.0 & 6.08  \\ 
2MASS~J03084611$-$4747083 & 4865.610 & 22.1 & 1.120 & -2.810 & 54.1 & 3.88  \\ 
2MASS~J03084611$-$4747083 & 4871.318 & 26.0 & 2.870 & -0.362 & 116.9 & 5.80  \\ 
2MASS~J03084611$-$4747083 & 4872.137 & 26.0 & 2.880 & -0.567 & 116.3 & 6.00  \\ 
2MASS~J03084611$-$4747083 & 4890.755 & 26.0 & 2.880 & -0.394 & 119.5 & 5.88  \\ 
2MASS~J03084611$-$4747083 & 4891.492 & 26.0 & 2.850 & -0.111 & 134.9 & 5.82  \\ 
2MASS~J03084611$-$4747083 & 4903.310 & 26.0 & 2.880 & -0.926 & 94.9 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 4918.994 & 26.0 & 2.850 & -0.342 & 123.0 & 5.85  \\ 
2MASS~J03084611$-$4747083 & 4923.930 & 26.1 & 2.890 & -1.320 & 124.1 & 5.85  \\ 
2MASS~J03084611$-$4747083 & 4924.770 & 26.0 & 2.280 & -2.114 & 66.2 & 5.83  \\ 
2MASS~J03084611$-$4747083 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.77  \\ 
2MASS~J03084611$-$4747083 & 4938.814 & 26.0 & 2.880 & -1.077 & 82.3 & 5.82  \\ 
2MASS~J03084611$-$4747083 & 4939.687 & 26.0 & 0.860 & -3.252 & 99.0 & 6.00  \\ 
2MASS~J03084611$-$4747083 & 4946.388 & 26.0 & 3.370 & -1.170 & 63.6 & 6.08  \\ 
2MASS~J03084611$-$4747083 & 4966.089 & 26.0 & 3.330 & -0.871 & 76.2 & 5.99  \\ 
2MASS~J03084611$-$4747083 & 4973.102 & 26.0 & 3.960 & -0.950 & 40.4 & 6.07  \\ 
2MASS~J03084611$-$4747083 & 4980.161 & 28.0 & 3.610 & -0.110 & 41.5 & 4.57  \\ 
2MASS~J03084611$-$4747083 & 4981.730 & 22.0 & 0.840 & 0.560 & 96.3 & 3.41  \\ 
2MASS~J03084611$-$4747083 & 4994.130 & 26.0 & 0.920 & -2.969 & 100.3 & 5.80  \\ 
2MASS~J03084611$-$4747083 & 4999.500 & 22.0 & 0.830 & 0.306 & 92.7 & 3.57  \\ 
2MASS~J03084611$-$4747083 & 5005.159 & 22.1 & 1.570 & -2.730 & 28.3 & 3.81  \\ 
2MASS~J03084611$-$4747083 & 5006.119 & 26.0 & 2.830 & -0.615 & 115.1 & 5.95  \\ 
2MASS~J03084611$-$4747083 & 5014.942 & 26.0 & 3.940 & -0.300 & 66.5 & 5.92  \\ 
2MASS~J03084611$-$4747083 & 5016.160 & 22.0 & 0.850 & -0.518 & 46.4 & 3.52  \\ 
2MASS~J03084611$-$4747083 & 5017.591 & 28.0 & 3.540 & -0.080 & 43.0 & 4.49  \\ 
2MASS~J03084611$-$4747083 & 5018.450 & 26.1 & 2.890 & -1.220 & 134.4 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 5020.024 & 22.0 & 0.840 & -0.358 & 64.0 & 3.66  \\ 
2MASS~J03084611$-$4747083 & 5024.843 & 22.0 & 0.820 & -0.546 & 48.8 & 3.55  \\ 
2MASS~J03084611$-$4747083 & 5028.127 & 26.0 & 3.560 & -1.122 & 36.5 & 5.72  \\ 
2MASS~J03084611$-$4747083 & 5031.010 & 21.1 & 1.360 & -0.400 & 74.5 & 1.73  \\ 
2MASS~J03084611$-$4747083 & 5035.374 & 28.0 & 3.630 & 0.290 & 55.4 & 4.47  \\ 
2MASS~J03084611$-$4747083 & 5035.902 & 22.0 & 1.460 & 0.260 & 58.8 & 3.66  \\ 
2MASS~J03084611$-$4747083 & 5038.396 & 22.0 & 1.430 & 0.069 & 44.9 & 3.56  \\ 
2MASS~J03084611$-$4747083 & 5039.960 & 22.0 & 0.020 & -1.130 & 57.1 & 3.35  \\ 
2MASS~J03084611$-$4747083 & 5044.212 & 26.0 & 2.850 & -2.017 & 29.2 & 5.67  \\ 
2MASS~J03084611$-$4747083 & 5049.820 & 26.0 & 2.280 & -1.355 & 98.5 & 5.75  \\ 
2MASS~J03084611$-$4747083 & 5064.650 & 22.0 & 0.050 & -0.935 & 81.0 & 3.65  \\ 
2MASS~J03084611$-$4747083 & 5068.766 & 26.0 & 2.940 & -1.041 & 81.9 & 5.83  \\ 
2MASS~J03084611$-$4747083 & 5074.749 & 26.0 & 4.220 & -0.200 & 60.7 & 6.01  \\ 
2MASS~J03084611$-$4747083 & 5080.523 & 28.0 & 3.650 & 0.130 & 57.7 & 4.69  \\ 
2MASS~J03084611$-$4747083 & 5081.110 & 28.0 & 3.850 & 0.300 & 46.0 & 4.52  \\ 
2MASS~J03084611$-$4747083 & 5083.339 & 26.0 & 0.960 & -2.842 & 106.8 & 5.84  \\ 
2MASS~J03084611$-$4747083 & 5084.080 & 28.0 & 3.680 & 0.030 & 38.4 & 4.45  \\ 
2MASS~J03084611$-$4747083 & 5090.770 & 26.0 & 4.260 & -0.360 & 31.0 & 5.63  \\ 
2MASS~J03084611$-$4747083 & 5110.413 & 26.0 & 0.000 & -3.760 & 130.6 & 6.08  \\ 
2MASS~J03084611$-$4747083 & 5123.720 & 26.0 & 1.010 & -3.058 & 111.4 & 6.21  \\ 
2MASS~J03084611$-$4747083 & 5127.360 & 26.0 & 0.920 & -3.249 & 105.0 & 6.16  \\ 
2MASS~J03084611$-$4747083 & 5129.156 & 22.1 & 1.890 & -1.240 & 92.0 & 3.94  \\ 
2MASS~J03084611$-$4747083 & 5131.468 & 26.0 & 2.220 & -2.515 & 67.5 & 6.18  \\ 
2MASS~J03084611$-$4747083 & 5133.689 & 26.0 & 4.180 & 0.140 & 78.9 & 6.01  \\ 
2MASS~J03084611$-$4747083 & 5137.382 & 26.0 & 4.180 & -0.400 & 48.4 & 5.93  \\ 
2MASS~J03084611$-$4747083 & 5141.739 & 26.0 & 2.420 & -2.238 & 68.0 & 6.15  \\ 
2MASS~J03084611$-$4747083 & 5150.839 & 26.0 & 0.990 & -3.037 & 108.9 & 6.11  \\ 
2MASS~J03084611$-$4747083 & 5155.760 & 28.0 & 3.900 & -0.090 & 26.4 & 4.56  \\ 
2MASS~J03084611$-$4747083 & 5162.273 & 26.0 & 4.180 & 0.020 & 63.9 & 5.81  \\ 
2MASS~J03084611$-$4747083 & 5166.282 & 26.0 & 0.000 & -4.123 & 107.6 & 5.97  \\ 
2MASS~J03084611$-$4747083 & 5171.596 & 26.0 & 1.490 & -1.721 & 128.5 & 5.78  \\ 
2MASS~J03084611$-$4747083 & 5173.740 & 22.0 & 0.000 & -1.062 & 76.9 & 3.62  \\ 
2MASS~J03084611$-$4747083 & 5185.902 & 22.1 & 1.890 & -1.490 & 71.7 & 3.76  \\ 
2MASS~J03084611$-$4747083 & 5191.455 & 26.0 & 3.040 & -0.551 & 113.5 & 6.08  \\ 
2MASS~J03084611$-$4747083 & 5192.344 & 26.0 & 3.000 & -0.421 & 117.8 & 5.98  \\ 
2MASS~J03084611$-$4747083 & 5194.942 & 26.0 & 1.560 & -2.021 & 119.5 & 5.98  \\ 
2MASS~J03084611$-$4747083 & 5197.580 & 26.1 & 3.230 & -2.220 & 65.7 & 5.86  \\ 
2MASS~J03084611$-$4747083 & 5198.711 & 26.0 & 2.220 & -2.091 & 81.5 & 6.04  \\ 
2MASS~J03084611$-$4747083 & 5206.040 & 24.0 & 0.940 & 0.020 & 132.3 & 3.96  \\ 
2MASS~J03084611$-$4747083 & 5216.274 & 26.0 & 1.610 & -2.082 & 110.7 & 5.92  \\ 
2MASS~J03084611$-$4747083 & 5217.390 & 26.0 & 3.210 & -1.162 & 69.6 & 6.00  \\ 
2MASS~J03084611$-$4747083 & 5225.526 & 26.0 & 0.110 & -4.755 & 80.2 & 6.17  \\ 
2MASS~J03084611$-$4747083 & 5226.538 & 22.1 & 1.570 & -1.260 & 99.3 & 3.72  \\ 
2MASS~J03084611$-$4747083 & 5232.940 & 26.0 & 2.940 & -0.057 & 129.2 & 5.74  \\ 
2MASS~J03084611$-$4747083 & 5234.630 & 26.1 & 3.220 & -2.180 & 74.1 & 5.98  \\ 
2MASS~J03084611$-$4747083 & 5239.811 & 21.1 & 1.460 & -0.770 & 59.1 & 1.92  \\ 
2MASS~J03084611$-$4747083 & 5242.491 & 26.0 & 3.630 & -0.967 & 51.0 & 5.92  \\ 
2MASS~J03084611$-$4747083 & 5247.050 & 26.0 & 0.090 & -4.946 & 71.5 & 6.18  \\ 
2MASS~J03084611$-$4747083 & 5247.564 & 24.0 & 0.960 & -1.640 & 54.6 & 4.10  \\ 
2MASS~J03084611$-$4747083 & 5250.210 & 26.0 & 0.120 & -4.938 & 63.6 & 6.06  \\ 
2MASS~J03084611$-$4747083 & 5250.646 & 26.0 & 2.200 & -2.180 & 85.7 & 6.19  \\ 
2MASS~J03084611$-$4747083 & 5263.305 & 26.0 & 3.270 & -0.879 & 77.1 & 5.93  \\ 
2MASS~J03084611$-$4747083 & 5266.555 & 26.0 & 3.000 & -0.385 & 114.7 & 5.89  \\ 
2MASS~J03084611$-$4747083 & 5281.790 & 26.0 & 3.040 & -0.833 & 90.3 & 5.89  \\ 
2MASS~J03084611$-$4747083 & 5283.621 & 26.0 & 3.240 & -0.524 & 99.4 & 5.99  \\ 
2MASS~J03084611$-$4747083 & 5284.080 & 26.1 & 2.890 & -3.190 & 38.9 & 5.90  \\ 
2MASS~J03084611$-$4747083 & 5288.527 & 26.0 & 3.680 & -1.508 & 17.1 & 5.77  \\ 
2MASS~J03084611$-$4747083 & 5296.690 & 24.0 & 0.980 & -1.360 & 66.4 & 4.06  \\ 
2MASS~J03084611$-$4747083 & 5300.740 & 24.0 & 0.980 & -2.000 & 32.0 & 4.05  \\ 
2MASS~J03084611$-$4747083 & 5302.300 & 26.0 & 3.280 & -0.720 & 84.8 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 5307.361 & 26.0 & 1.610 & -2.912 & 76.0 & 6.02  \\ 
2MASS~J03084611$-$4747083 & 5322.040 & 26.0 & 2.280 & -2.802 & 31.6 & 5.84  \\ 
2MASS~J03084611$-$4747083 & 5324.179 & 26.0 & 3.210 & -0.103 & 112.3 & 5.78  \\ 
2MASS~J03084611$-$4747083 & 5332.900 & 26.0 & 1.550 & -2.776 & 86.2 & 6.03  \\ 
2MASS~J03084611$-$4747083 & 5336.786 & 22.1 & 1.580 & -1.590 & 87.1 & 3.80  \\ 
2MASS~J03084611$-$4747083 & 5339.930 & 26.0 & 3.270 & -0.720 & 84.4 & 5.92  \\ 
2MASS~J03084611$-$4747083 & 5345.800 & 24.0 & 1.000 & -0.950 & 85.9 & 4.06  \\ 
2MASS~J03084611$-$4747083 & 5348.310 & 24.0 & 1.000 & -1.210 & 68.5 & 3.97  \\ 
2MASS~J03084611$-$4747083 & 5349.465 & 20.0 & 2.710 & -0.310 & 59.5 & 5.09  \\ 
2MASS~J03084611$-$4747083 & 5364.871 & 26.0 & 4.450 & 0.228 & 61.3 & 5.85  \\ 
2MASS~J03084611$-$4747083 & 5365.400 & 26.0 & 3.560 & -1.020 & 41.5 & 5.71  \\ 
2MASS~J03084611$-$4747083 & 5367.467 & 26.0 & 4.420 & 0.443 & 66.9 & 5.72  \\ 
2MASS~J03084611$-$4747083 & 5369.962 & 26.0 & 4.370 & 0.536 & 74.3 & 5.71  \\ 
2MASS~J03084611$-$4747083 & 5381.021 & 22.1 & 1.570 & -1.920 & 64.1 & 3.66  \\ 
2MASS~J03084611$-$4747083 & 5383.369 & 26.0 & 4.310 & 0.645 & 80.3 & 5.66  \\ 
2MASS~J03084611$-$4747083 & 5389.479 & 26.0 & 4.420 & -0.410 & 31.4 & 5.86  \\ 
2MASS~J03084611$-$4747083 & 5393.168 & 26.0 & 3.240 & -0.910 & 82.5 & 6.04  \\ 
2MASS~J03084611$-$4747083 & 5397.128 & 26.0 & 0.920 & -1.982 & 160.5 & 5.86  \\ 
2MASS~J03084611$-$4747083 & 5409.770 & 24.0 & 1.030 & -0.670 & 102.6 & 4.16  \\ 
2MASS~J03084611$-$4747083 & 5415.199 & 26.0 & 4.390 & 0.643 & 82.4 & 5.80  \\ 
2MASS~J03084611$-$4747083 & 5418.768 & 22.1 & 1.580 & -2.000 & 60.5 & 3.69  \\ 
2MASS~J03084611$-$4747083 & 5424.068 & 26.0 & 4.320 & 0.520 & 90.4 & 6.01  \\ 
2MASS~J03084611$-$4747083 & 5497.516 & 26.0 & 1.010 & -2.825 & 112.0 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 5501.465 & 26.0 & 0.960 & -3.046 & 115.1 & 6.16  \\ 
2MASS~J03084611$-$4747083 & 5506.779 & 26.0 & 0.990 & -2.789 & 120.6 & 6.04  \\ 
2MASS~J03084611$-$4747083 & 5526.785 & 21.1 & 1.770 & 0.020 & 74.5 & 1.76  \\ 
2MASS~J03084611$-$4747083 & 5528.405 & 12.0 & 4.340 & -0.498 & 133.6 & 6.49  \\ 
2MASS~J03084611$-$4747083 & 5534.834 & 26.1 & 3.250 & -2.930 & 34.9 & 5.96  \\ 
2MASS~J03084611$-$4747083 & 5569.618 & 26.0 & 3.420 & -0.540 & 83.2 & 5.87  \\ 
2MASS~J03084611$-$4747083 & 5572.842 & 26.0 & 3.400 & -0.275 & 106.7 & 6.05  \\ 
2MASS~J03084611$-$4747083 & 5576.088 & 26.0 & 3.430 & -1.000 & 72.8 & 6.14  \\ 
2MASS~J03084611$-$4747083 & 5578.734 & 28.0 & 1.680 & -2.640 & 32.5 & 4.71  \\ 
2MASS~J03084611$-$4747083 & 5581.971 & 20.0 & 2.520 & -0.555 & 52.6 & 4.99  \\ 
2MASS~J03084611$-$4747083 & 5586.756 & 26.0 & 3.370 & -0.144 & 103.5 & 5.82  \\ 
2MASS~J03084611$-$4747083 & 5588.760 & 20.0 & 2.520 & 0.210 & 108.4 & 5.34  \\ 
2MASS~J03084611$-$4747083 & 5594.468 & 20.0 & 2.520 & 0.097 & 99.4 & 5.27  \\ 
2MASS~J03084611$-$4747083 & 5601.285 & 20.0 & 2.530 & -0.523 & 59.8 & 5.10  \\ 
2MASS~J03084611$-$4747083 & 5615.644 & 26.0 & 3.330 & 0.050 & 122.8 & 5.92  \\ 
2MASS~J03084611$-$4747083 & 5624.542 & 26.0 & 3.420 & -0.755 & 71.9 & 5.86  \\ 
2MASS~J03084611$-$4747083 & 5641.000 & 21.1 & 1.500 & -1.130 & 32.6 & 1.82  \\ 
2MASS~J03084611$-$4747083 & 5662.516 & 26.0 & 4.180 & -0.573 & 43.6 & 6.00  \\ 
2MASS~J03084611$-$4747083 & 5667.164 & 21.1 & 1.500 & -1.310 & 24.4 & 1.82  \\ 
2MASS~J03084611$-$4747083 & 5669.055 & 21.1 & 1.500 & -1.200 & 33.2 & 1.90  \\ 
2MASS~J03084611$-$4747083 & 5701.544 & 26.0 & 2.560 & -2.143 & 53.6 & 5.91  \\ 
2MASS~J03084611$-$4747083 & 5753.122 & 26.0 & 4.260 & -0.688 & 26.4 & 5.84  \\ 
2MASS~J03084611$-$4747083 & 5816.373 & 26.0 & 4.550 & -0.601 & 17.3 & 5.83  \\ 
2MASS~J03084611$-$4747083 & 5857.450 & 20.0 & 2.930 & 0.230 & 78.2 & 5.15  \\ 
2MASS~J03084611$-$4747083 & 5889.950 & 11.0 & 0.000 & 0.108 & 286.1 & 5.01  \\ 
2MASS~J03084611$-$4747083 & 5895.924 & 11.0 & 0.000 & -0.194 & 234.9 & 5.00  \\ 
2MASS~J03084611$-$4747083 & 6065.481 & 26.0 & 2.610 & -1.410 & 90.5 & 5.94  \\ 
2MASS~J03084611$-$4747083 & 6122.220 & 20.0 & 1.890 & -0.315 & 128.4 & 5.36  \\ 
2MASS~J03084611$-$4747083 & 6162.170 & 20.0 & 1.900 & -0.089 & 136.8 & 5.26  \\ 
2MASS~J03084611$-$4747083 & 6169.055 & 20.0 & 2.520 & -0.797 & 46.7 & 5.10  \\ 
2MASS~J03084611$-$4747083 & 6169.559 & 20.0 & 2.530 & -0.478 & 65.5 & 5.14  \\ 
2MASS~J03084611$-$4747083 & 6191.558 & 26.0 & 2.430 & -1.416 & 104.1 & 6.00  \\ 
2MASS~J03084611$-$4747083 & 6200.312 & 26.0 & 2.610 & -2.437 & 47.4 & 6.13  \\ 
2MASS~J03084611$-$4747083 & 6213.429 & 26.0 & 2.220 & -2.481 & 63.8 & 6.02  \\ 
2MASS~J03084611$-$4747083 & 6219.280 & 26.0 & 2.200 & -2.448 & 66.6 & 6.02  \\ 
2MASS~J03084611$-$4747083 & 6230.723 & 26.0 & 2.560 & -1.276 & 112.6 & 6.17  \\ 
2MASS~J03084611$-$4747083 & 6240.645 & 26.0 & 2.220 & -3.173 & 27.2 & 6.01  \\ 
2MASS~J03084611$-$4747083 & 6246.318 & 26.0 & 3.600 & -0.877 & 65.8 & 6.05  \\ 
2MASS~J03084611$-$4747083 & 6254.257 & 26.0 & 2.280 & -2.443 & 71.0 & 6.18  \\ 
2MASS~J03084611$-$4747083 & 6265.134 & 26.0 & 2.180 & -2.540 & 65.0 & 6.06  \\ 
2MASS~J03084611$-$4747083 & 6297.792 & 26.0 & 2.220 & -2.640 & 47.4 & 5.87  \\ 
2MASS~J03084611$-$4747083 & 6322.684 & 26.0 & 2.590 & -2.469 & 43.3 & 6.05  \\ 
2MASS~J03084611$-$4747083 & 6344.148 & 26.0 & 2.430 & -2.877 & 36.9 & 6.16  \\ 
2MASS~J03084611$-$4747083 & 6355.029 & 26.0 & 2.840 & -2.291 & 32.7 & 5.95  \\ 
2MASS~J03084611$-$4747083 & 6393.601 & 26.0 & 2.430 & -1.576 & 104.3 & 6.14  \\ 
2MASS~J03084611$-$4747083 & 6411.649 & 26.0 & 3.650 & -0.595 & 71.7 & 5.93  \\ 
2MASS~J03084611$-$4747083 & 6421.350 & 26.0 & 2.280 & -2.014 & 92.0 & 6.15  \\ 
2MASS~J03084611$-$4747083 & 6430.846 & 26.0 & 2.180 & -1.946 & 98.5 & 6.10  \\ 
2MASS~J03084611$-$4747083 & 6439.070 & 20.0 & 2.520 & 0.470 & 118.4 & 5.21  \\ 
2MASS~J03084611$-$4747083 & 6494.980 & 26.0 & 2.400 & -1.239 & 121.1 & 6.07  \\ 
2MASS~J03084611$-$4747083 & 6496.896 & 56.1 & 0.600 & -0.369 & 115.1 & 0.83  \\ 
2MASS~J03084611$-$4747083 & 6499.649 & 20.0 & 2.520 & -0.818 & 44.1 & 5.07  \\ 
2MASS~J03084611$-$4747083 & 6592.912 & 26.0 & 2.730 & -1.473 & 91.6 & 6.13  \\ 
2MASS~J03084611$-$4747083 & 6593.868 & 26.0 & 2.440 & -2.366 & 59.5 & 6.07  \\ 
2MASS~J03084611$-$4747083 & 6604.578 & 21.1 & 1.360 & -1.310 & 29.1 & 1.73  \\ 
2MASS~J03084611$-$4747083 & 6609.109 & 26.0 & 2.560 & -2.661 & 34.0 & 6.02  \\ 
2MASS~J03084611$-$4747083 & 6663.440 & 26.0 & 2.420 & -2.479 & 58.5 & 6.13  \\ 
2MASS~J03084611$-$4747083 & 6677.986 & 26.0 & 2.690 & -1.418 & 99.5 & 6.18  \\ 
2MASS~J03084611$-$4747083 & 6717.685 & 20.0 & 2.710 & -0.524 & 57.9 & 5.23  \\ 
2MASS~J03084611$-$4747083 & 6750.152 & 26.0 & 2.420 & -2.584 & 44.4 & 5.97  \\ 
2MASS~J03084611$-$4747083 & 6767.770 & 28.0 & 1.830 & -2.170 & 52.5 & 4.74  \\ 
2MASS~J03084611$-$4747083 & 6978.850 & 26.0 & 2.480 & -2.452 & 60.3 & 6.19  \\ 
SMSS~J031556.09$-$473442.1 & 3753.611 & 26.0 & 2.180 & -0.890 & 44.6 & 4.15  \\ 
SMSS~J031556.09$-$473442.1 & 3767.192 & 26.0 & 1.010 & -0.390 & 115.6 & 4.14  \\ 
SMSS~J031556.09$-$473442.1 & 3783.520 & 28.0 & 0.420 & -1.420 & 81.6 & 3.28  \\ 
SMSS~J031556.09$-$473442.1 & 3787.880 & 26.0 & 1.010 & -0.838 & 107.8 & 4.39  \\ 
SMSS~J031556.09$-$473442.1 & 3807.140 & 28.0 & 0.420 & -1.220 & 91.0 & 3.34  \\ 
SMSS~J031556.09$-$473442.1 & 3827.823 & 26.0 & 1.560 & 0.094 & 109.2 & 4.09  \\ 
SMSS~J031556.09$-$473442.1 & 3841.048 & 26.0 & 1.610 & -0.044 & 104.5 & 4.15  \\ 
SMSS~J031556.09$-$473442.1 & 3845.468 & 27.0 & 0.920 & 0.010 & 55.6 & 1.88  \\ 
SMSS~J031556.09$-$473442.1 & 3846.800 & 26.0 & 3.250 & -0.020 & 31.0 & 4.19  \\ 
SMSS~J031556.09$-$473442.1 & 3850.818 & 26.0 & 0.990 & -1.745 & 71.7 & 4.25  \\ 
SMSS~J031556.09$-$473442.1 & 3858.301 & 28.0 & 0.420 & -0.951 & 93.5 & 3.12  \\ 
SMSS~J031556.09$-$473442.1 & 3865.523 & 26.0 & 1.010 & -0.950 & 97.8 & 4.21  \\ 
SMSS~J031556.09$-$473442.1 & 3878.018 & 26.0 & 0.960 & -0.896 & 96.3 & 4.06  \\ 
SMSS~J031556.09$-$473442.1 & 3899.707 & 26.0 & 0.090 & -1.515 & 119.2 & 4.25  \\ 
SMSS~J031556.09$-$473442.1 & 3913.461 & 22.1 & 1.120 & -0.420 & 89.0 & 2.12  \\ 
SMSS~J031556.09$-$473442.1 & 3917.181 & 26.0 & 0.990 & -2.155 & 55.7 & 4.26  \\ 
SMSS~J031556.09$-$473442.1 & 3920.258 & 26.0 & 0.120 & -1.734 & 108.5 & 4.24  \\ 
SMSS~J031556.09$-$473442.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 82.8 & 2.35  \\ 
SMSS~J031556.09$-$473442.1 & 3977.741 & 26.0 & 2.200 & -1.120 & 44.6 & 4.38  \\ 
SMSS~J031556.09$-$473442.1 & 3989.760 & 22.0 & 0.020 & -0.062 & 38.0 & 2.00  \\ 
SMSS~J031556.09$-$473442.1 & 3995.306 & 27.0 & 0.920 & -0.220 & 45.0 & 1.88  \\ 
SMSS~J031556.09$-$473442.1 & 3998.640 & 22.0 & 0.050 & 0.010 & 43.2 & 2.07  \\ 
SMSS~J031556.09$-$473442.1 & 4005.242 & 26.0 & 1.560 & -0.583 & 96.4 & 4.38  \\ 
SMSS~J031556.09$-$473442.1 & 4012.396 & 22.1 & 0.570 & -1.750 & 53.0 & 1.94  \\ 
SMSS~J031556.09$-$473442.1 & 4028.338 & 22.1 & 1.890 & -0.960 & 20.0 & 1.97  \\ 
SMSS~J031556.09$-$473442.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.49  \\ 
SMSS~J031556.09$-$473442.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.16  \\ 
SMSS~J031556.09$-$473442.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.09  \\ 
SMSS~J031556.09$-$473442.1 & 4063.594 & 26.0 & 1.560 & 0.062 & 117.8 & 4.25  \\ 
SMSS~J031556.09$-$473442.1 & 4071.738 & 26.0 & 1.610 & -0.008 & 104.5 & 4.06  \\ 
SMSS~J031556.09$-$473442.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -2.40  \\ 
SMSS~J031556.09$-$473442.1 & 4118.767 & 27.0 & 1.050 & -0.490 & 24.1 & 1.84  \\ 
SMSS~J031556.09$-$473442.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 35.5 & 1.78  \\ 
SMSS~J031556.09$-$473442.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.75  \\ 
SMSS~J031556.09$-$473442.1 & 4132.058 & 26.0 & 1.610 & -0.675 & 84.5 & 4.18  \\ 
SMSS~J031556.09$-$473442.1 & 4143.414 & 26.0 & 3.050 & -0.200 & 33.8 & 4.18  \\ 
SMSS~J031556.09$-$473442.1 & 4143.868 & 26.0 & 1.560 & -0.511 & 100.3 & 4.38  \\ 
SMSS~J031556.09$-$473442.1 & 4147.669 & 26.0 & 1.480 & -2.071 & 34.4 & 4.29  \\ 
SMSS~J031556.09$-$473442.1 & 4181.755 & 26.0 & 2.830 & -0.371 & 34.6 & 4.12  \\ 
SMSS~J031556.09$-$473442.1 & 4187.039 & 26.0 & 2.450 & -0.514 & 49.0 & 4.11  \\ 
SMSS~J031556.09$-$473442.1 & 4187.795 & 26.0 & 2.420 & -0.510 & 59.5 & 4.29  \\ 
SMSS~J031556.09$-$473442.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 43.2 & 4.18  \\ 
SMSS~J031556.09$-$473442.1 & 4199.095 & 26.0 & 3.050 & 0.156 & 46.0 & 4.07  \\ 
SMSS~J031556.09$-$473442.1 & 4202.029 & 26.0 & 1.490 & -0.689 & 91.6 & 4.23  \\ 
SMSS~J031556.09$-$473442.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -2.34  \\ 
SMSS~J031556.09$-$473442.1 & 4216.184 & 26.0 & 0.000 & -3.357 & 57.4 & 4.32  \\ 
SMSS~J031556.09$-$473442.1 & 4222.213 & 26.0 & 2.450 & -0.914 & 35.0 & 4.23  \\ 
SMSS~J031556.09$-$473442.1 & 4227.427 & 26.0 & 3.330 & 0.266 & 40.5 & 4.16  \\ 
SMSS~J031556.09$-$473442.1 & 4233.170 & 26.1 & 2.580 & -1.970 & 49.5 & 4.30  \\ 
SMSS~J031556.09$-$473442.1 & 4233.603 & 26.0 & 2.480 & -0.579 & 42.1 & 4.08  \\ 
SMSS~J031556.09$-$473442.1 & 4238.810 & 26.0 & 3.400 & -0.233 & 16.4 & 4.16  \\ 
SMSS~J031556.09$-$473442.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.07  \\ 
SMSS~J031556.09$-$473442.1 & 4250.119 & 26.0 & 2.470 & -0.380 & 64.8 & 4.33  \\ 
SMSS~J031556.09$-$473442.1 & 4250.787 & 26.0 & 1.560 & -0.713 & 82.8 & 4.08  \\ 
SMSS~J031556.09$-$473442.1 & 4254.332 & 24.0 & 0.000 & -0.114 & 68.8 & 1.82  \\ 
SMSS~J031556.09$-$473442.1 & 4260.474 & 26.0 & 2.400 & 0.077 & 79.9 & 4.14  \\ 
SMSS~J031556.09$-$473442.1 & 4271.154 & 26.0 & 2.450 & -0.337 & 66.3 & 4.30  \\ 
SMSS~J031556.09$-$473442.1 & 4271.760 & 26.0 & 1.490 & -0.173 & 111.2 & 4.20  \\ 
SMSS~J031556.09$-$473442.1 & 4274.800 & 24.0 & 0.000 & -0.220 & 70.4 & 1.96  \\ 
SMSS~J031556.09$-$473442.1 & 4282.403 & 26.0 & 2.180 & -0.779 & 60.2 & 4.31  \\ 
SMSS~J031556.09$-$473442.1 & 4283.010 & 20.0 & 1.890 & -0.224 & 29.2 & 3.50  \\ 
SMSS~J031556.09$-$473442.1 & 4289.720 & 24.0 & 0.000 & -0.370 & 58.8 & 1.86  \\ 
SMSS~J031556.09$-$473442.1 & 4318.650 & 20.0 & 1.890 & -0.210 & 32.9 & 3.57  \\ 
SMSS~J031556.09$-$473442.1 & 4325.762 & 26.0 & 1.610 & 0.006 & 119.7 & 4.33  \\ 
SMSS~J031556.09$-$473442.1 & 4337.046 & 26.0 & 1.560 & -1.695 & 51.8 & 4.34  \\ 
SMSS~J031556.09$-$473442.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 61.6 & 1.86  \\ 
SMSS~J031556.09$-$473442.1 & 4352.735 & 26.0 & 2.220 & -1.290 & 25.7 & 4.14  \\ 
SMSS~J031556.09$-$473442.1 & 4375.930 & 26.0 & 0.000 & -3.005 & 75.1 & 4.34  \\ 
SMSS~J031556.09$-$473442.1 & 4395.031 & 22.1 & 1.080 & -0.540 & 87.6 & 2.03  \\ 
SMSS~J031556.09$-$473442.1 & 4404.750 & 26.0 & 1.560 & -0.147 & 116.3 & 4.34  \\ 
SMSS~J031556.09$-$473442.1 & 4415.122 & 26.0 & 1.610 & -0.621 & 90.1 & 4.21  \\ 
SMSS~J031556.09$-$473442.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 51.0 & 1.98  \\ 
SMSS~J031556.09$-$473442.1 & 4425.440 & 20.0 & 1.880 & -0.358 & 18.6 & 3.36  \\ 
SMSS~J031556.09$-$473442.1 & 4427.310 & 26.0 & 0.050 & -2.924 & 70.6 & 4.20  \\ 
SMSS~J031556.09$-$473442.1 & 4430.614 & 26.0 & 2.220 & -1.659 & 14.6 & 4.19  \\ 
SMSS~J031556.09$-$473442.1 & 4434.960 & 20.0 & 1.890 & -0.010 & 40.7 & 3.52  \\ 
SMSS~J031556.09$-$473442.1 & 4435.690 & 20.0 & 1.890 & -0.519 & 23.0 & 3.65  \\ 
SMSS~J031556.09$-$473442.1 & 4442.339 & 26.0 & 2.200 & -1.228 & 33.8 & 4.23  \\ 
SMSS~J031556.09$-$473442.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 86.0 & 2.16  \\ 
SMSS~J031556.09$-$473442.1 & 4447.717 & 26.0 & 2.220 & -1.339 & 21.7 & 4.09  \\ 
SMSS~J031556.09$-$473442.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 36.0 & 1.93  \\ 
SMSS~J031556.09$-$473442.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 51.0 & 3.45  \\ 
SMSS~J031556.09$-$473442.1 & 4459.118 & 26.0 & 2.180 & -1.279 & 31.2 & 4.20  \\ 
SMSS~J031556.09$-$473442.1 & 4461.653 & 26.0 & 0.090 & -3.194 & 64.3 & 4.37  \\ 
SMSS~J031556.09$-$473442.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 80.5 & 1.97  \\ 
SMSS~J031556.09$-$473442.1 & 4494.563 & 26.0 & 2.200 & -1.143 & 39.4 & 4.25  \\ 
SMSS~J031556.09$-$473442.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 73.2 & 1.95  \\ 
SMSS~J031556.09$-$473442.1 & 4522.630 & 26.1 & 2.840 & -2.250 & 24.0 & 4.32  \\ 
SMSS~J031556.09$-$473442.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 58.0 & 4.28  \\ 
SMSS~J031556.09$-$473442.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 72.8 & 1.83  \\ 
SMSS~J031556.09$-$473442.1 & 4534.780 & 22.0 & 0.840 & 0.336 & 16.9 & 2.00  \\ 
SMSS~J031556.09$-$473442.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.92  \\ 
SMSS~J031556.09$-$473442.1 & 4555.890 & 26.1 & 2.830 & -2.400 & 19.2 & 4.34  \\ 
SMSS~J031556.09$-$473442.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 64.8 & 2.06  \\ 
SMSS~J031556.09$-$473442.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 16.1 & 4.69  \\ 
SMSS~J031556.09$-$473442.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 65.2 & 1.84  \\ 
SMSS~J031556.09$-$473442.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 34.2 & 4.20  \\ 
SMSS~J031556.09$-$473442.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 37.6 & 4.75  \\ 
SMSS~J031556.09$-$473442.1 & 4736.772 & 26.0 & 3.210 & -0.752 & 14.2 & 4.37  \\ 
SMSS~J031556.09$-$473442.1 & 4871.318 & 26.0 & 2.870 & -0.362 & 43.9 & 4.30  \\ 
SMSS~J031556.09$-$473442.1 & 4891.492 & 26.0 & 2.850 & -0.111 & 52.8 & 4.19  \\ 
SMSS~J031556.09$-$473442.1 & 4903.310 & 26.0 & 2.880 & -0.926 & 17.9 & 4.30  \\ 
SMSS~J031556.09$-$473442.1 & 4918.994 & 26.0 & 2.850 & -0.342 & 39.9 & 4.18  \\ 
SMSS~J031556.09$-$473442.1 & 4920.503 & 26.0 & 2.830 & 0.068 & 59.5 & 4.12  \\ 
SMSS~J031556.09$-$473442.1 & 4923.930 & 26.1 & 2.890 & -1.320 & 60.0 & 4.16  \\ 
SMSS~J031556.09$-$473442.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.00  \\ 
SMSS~J031556.09$-$473442.1 & 4994.130 & 26.0 & 0.920 & -2.969 & 29.4 & 4.38  \\ 
SMSS~J031556.09$-$473442.1 & 5012.068 & 26.0 & 0.860 & -2.642 & 56.4 & 4.50  \\ 
SMSS~J031556.09$-$473442.1 & 5018.450 & 26.1 & 2.890 & -1.220 & 64.8 & 4.16  \\ 
SMSS~J031556.09$-$473442.1 & 5041.756 & 26.0 & 1.490 & -2.200 & 27.2 & 4.21  \\ 
SMSS~J031556.09$-$473442.1 & 5166.282 & 26.0 & 0.000 & -4.123 & 22.1 & 4.28  \\ 
SMSS~J031556.09$-$473442.1 & 5171.596 & 26.0 & 1.490 & -1.721 & 57.9 & 4.33  \\ 
SMSS~J031556.09$-$473442.1 & 5172.684 & 12.0 & 2.710 & -0.450 & 143.8 & 4.90  \\ 
SMSS~J031556.09$-$473442.1 & 5183.604 & 12.0 & 2.720 & -0.239 & 161.0 & 4.92  \\ 
SMSS~J031556.09$-$473442.1 & 5232.940 & 26.0 & 2.940 & -0.057 & 54.4 & 4.26  \\ 
SMSS~J031556.09$-$473442.1 & 5266.555 & 26.0 & 3.000 & -0.385 & 24.9 & 4.06  \\ 
SMSS~J031556.09$-$473442.1 & 5269.537 & 26.0 & 0.860 & -1.333 & 101.3 & 4.22  \\ 
SMSS~J031556.09$-$473442.1 & 5328.531 & 26.0 & 1.560 & -1.850 & 44.1 & 4.27  \\ 
SMSS~J031556.09$-$473442.1 & 5371.489 & 26.0 & 0.960 & -1.644 & 94.6 & 4.47  \\ 
SMSS~J031556.09$-$473442.1 & 5397.128 & 26.0 & 0.920 & -1.982 & 85.1 & 4.52  \\ 
SMSS~J031556.09$-$473442.1 & 5405.775 & 26.0 & 0.990 & -1.852 & 69.7 & 4.11  \\ 
SMSS~J031556.09$-$473442.1 & 5434.524 & 26.0 & 1.010 & -2.126 & 58.1 & 4.17  \\ 
SMSS~J031556.09$-$473442.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 86.2 & 4.55  \\ 
SMSS~J031556.09$-$473442.1 & 5497.516 & 26.0 & 1.010 & -2.825 & 31.6 & 4.36  \\ 
SMSS~J031556.09$-$473442.1 & 5501.465 & 26.0 & 0.960 & -3.046 & 28.7 & 4.46  \\ 
SMSS~J031556.09$-$473442.1 & 5506.779 & 26.0 & 0.990 & -2.789 & 24.9 & 4.15  \\ 
SMSS~J031556.09$-$473442.1 & 5588.760 & 20.0 & 2.520 & 0.210 & 20.4 & 3.52  \\ 
SMSS~J031556.09$-$473442.1 & 5615.644 & 26.0 & 3.330 & 0.050 & 31.3 & 4.13  \\ 
SMSS~J031556.09$-$473442.1 & 5889.950 & 11.0 & 0.000 & 0.108 & 99.8 & 2.98  \\ 
SMSS~J031556.09$-$473442.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 27.2 & 3.28  \\ 
SMSS~J032132.29$-$363123.6 & 3765.539 & 26.0 & 3.240 & 0.482 & 48.6 & 3.80  \\ 
SMSS~J032132.29$-$363123.6 & 3805.343 & 26.0 & 3.300 & 0.313 & 45.2 & 3.97  \\ 
SMSS~J032132.29$-$363123.6 & 3807.140 & 28.0 & 0.420 & -1.220 & 91.3 & 2.82  \\ 
SMSS~J032132.29$-$363123.6 & 3813.394 & 22.1 & 0.610 & -2.020 & 65.3 & 1.97  \\ 
SMSS~J032132.29$-$363123.6 & 3839.256 & 26.0 & 3.050 & -0.330 & 37.4 & 4.16  \\ 
SMSS~J032132.29$-$363123.6 & 3841.048 & 26.0 & 1.610 & -0.044 & 109.2 & 3.85  \\ 
SMSS~J032132.29$-$363123.6 & 3845.468 & 27.0 & 0.920 & 0.010 & 66.6 & 1.70  \\ 
SMSS~J032132.29$-$363123.6 & 3849.967 & 26.0 & 1.010 & -0.863 & 116.0 & 4.10  \\ 
SMSS~J032132.29$-$363123.6 & 3852.573 & 26.0 & 2.180 & -1.180 & 33.8 & 3.90  \\ 
SMSS~J032132.29$-$363123.6 & 3858.301 & 28.0 & 0.420 & -0.951 & 111.0 & 3.06  \\ 
SMSS~J032132.29$-$363123.6 & 3878.018 & 26.0 & 0.960 & -0.896 & 115.4 & 4.06  \\ 
SMSS~J032132.29$-$363123.6 & 3905.523 & 14.0 & 1.910 & -1.092 & 132.5 & 4.45  \\ 
SMSS~J032132.29$-$363123.6 & 3989.760 & 22.0 & 0.020 & -0.062 & 61.4 & 2.07  \\ 
SMSS~J032132.29$-$363123.6 & 3998.640 & 22.0 & 0.050 & 0.010 & 51.6 & 1.85  \\ 
SMSS~J032132.29$-$363123.6 & 4012.396 & 22.1 & 0.570 & -1.750 & 89.3 & 2.12  \\ 
SMSS~J032132.29$-$363123.6 & 4021.866 & 26.0 & 2.760 & -0.730 & 28.3 & 4.01  \\ 
SMSS~J032132.29$-$363123.6 & 4025.120 & 22.1 & 0.610 & -1.980 & 61.7 & 1.82  \\ 
SMSS~J032132.29$-$363123.6 & 4028.338 & 22.1 & 1.890 & -0.960 & 28.1 & 1.71  \\ 
SMSS~J032132.29$-$363123.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.54  \\ 
SMSS~J032132.29$-$363123.6 & 4071.738 & 26.0 & 1.610 & -0.008 & 123.4 & 4.06  \\ 
SMSS~J032132.29$-$363123.6 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.20  \\ 
SMSS~J032132.29$-$363123.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 45.2 & 4.59  \\ 
SMSS~J032132.29$-$363123.6 & 4118.767 & 27.0 & 1.050 & -0.490 & 40.6 & 1.81  \\ 
SMSS~J032132.29$-$363123.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 49.1 & 1.64  \\ 
SMSS~J032132.29$-$363123.6 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.85  \\ 
SMSS~J032132.29$-$363123.6 & 4143.414 & 26.0 & 3.050 & -0.200 & 40.2 & 4.07  \\ 
SMSS~J032132.29$-$363123.6 & 4143.868 & 26.0 & 1.560 & -0.511 & 109.7 & 4.13  \\ 
SMSS~J032132.29$-$363123.6 & 4147.669 & 26.0 & 1.480 & -2.071 & 48.2 & 4.20  \\ 
SMSS~J032132.29$-$363123.6 & 4163.634 & 22.1 & 2.590 & -0.400 & 25.8 & 1.93  \\ 
SMSS~J032132.29$-$363123.6 & 4167.271 & 12.0 & 4.350 & -0.710 & 28.5 & 4.83  \\ 
SMSS~J032132.29$-$363123.6 & 4174.913 & 26.0 & 0.910 & -2.938 & 44.1 & 4.29  \\ 
SMSS~J032132.29$-$363123.6 & 4187.039 & 26.0 & 2.450 & -0.514 & 54.1 & 3.92  \\ 
SMSS~J032132.29$-$363123.6 & 4187.795 & 26.0 & 2.420 & -0.510 & 53.6 & 3.87  \\ 
SMSS~J032132.29$-$363123.6 & 4191.430 & 26.0 & 2.470 & -0.666 & 51.7 & 4.06  \\ 
SMSS~J032132.29$-$363123.6 & 4199.095 & 26.0 & 3.050 & 0.156 & 43.5 & 3.76  \\ 
SMSS~J032132.29$-$363123.6 & 4202.029 & 26.0 & 1.490 & -0.689 & 97.9 & 3.91  \\ 
SMSS~J032132.29$-$363123.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.30  \\ 
SMSS~J032132.29$-$363123.6 & 4216.184 & 26.0 & 0.000 & -3.357 & 77.0 & 4.23  \\ 
SMSS~J032132.29$-$363123.6 & 4222.213 & 26.0 & 2.450 & -0.914 & 32.2 & 3.89  \\ 
SMSS~J032132.29$-$363123.6 & 4233.170 & 26.1 & 2.580 & -1.970 & 58.8 & 4.05  \\ 
SMSS~J032132.29$-$363123.6 & 4233.603 & 26.0 & 2.480 & -0.579 & 62.6 & 4.18  \\ 
SMSS~J032132.29$-$363123.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.47  \\ 
SMSS~J032132.29$-$363123.6 & 4250.119 & 26.0 & 2.470 & -0.380 & 68.8 & 4.09  \\ 
SMSS~J032132.29$-$363123.6 & 4254.332 & 24.0 & 0.000 & -0.114 & 92.1 & 1.91  \\ 
SMSS~J032132.29$-$363123.6 & 4260.474 & 26.0 & 2.400 & 0.077 & 90.3 & 4.04  \\ 
SMSS~J032132.29$-$363123.6 & 4271.154 & 26.0 & 2.450 & -0.337 & 71.2 & 4.08  \\ 
SMSS~J032132.29$-$363123.6 & 4271.760 & 26.0 & 1.490 & -0.173 & 132.3 & 4.19  \\ 
SMSS~J032132.29$-$363123.6 & 4274.800 & 24.0 & 0.000 & -0.220 & 84.7 & 1.84  \\ 
SMSS~J032132.29$-$363123.6 & 4282.403 & 26.0 & 2.180 & -0.779 & 61.1 & 3.98  \\ 
SMSS~J032132.29$-$363123.6 & 4283.010 & 20.0 & 1.890 & -0.224 & 36.3 & 3.46  \\ 
SMSS~J032132.29$-$363123.6 & 4289.720 & 24.0 & 0.000 & -0.370 & 63.9 & 1.55  \\ 
SMSS~J032132.29$-$363123.6 & 4290.219 & 22.1 & 1.160 & -0.930 & 77.3 & 1.69  \\ 
SMSS~J032132.29$-$363123.6 & 4300.049 & 22.1 & 1.180 & -0.490 & 104.3 & 1.86  \\ 
SMSS~J032132.29$-$363123.6 & 4318.650 & 20.0 & 1.890 & -0.210 & 30.4 & 3.33  \\ 
SMSS~J032132.29$-$363123.6 & 4325.762 & 26.0 & 1.610 & 0.006 & 131.5 & 4.10  \\ 
SMSS~J032132.29$-$363123.6 & 4337.046 & 26.0 & 1.560 & -1.695 & 53.7 & 4.00  \\ 
SMSS~J032132.29$-$363123.6 & 4337.914 & 22.1 & 1.080 & -0.960 & 79.6 & 1.66  \\ 
SMSS~J032132.29$-$363123.6 & 4352.735 & 26.0 & 2.220 & -1.290 & 38.6 & 4.12  \\ 
SMSS~J032132.29$-$363123.6 & 4394.059 & 22.1 & 1.220 & -1.780 & 31.4 & 1.77  \\ 
SMSS~J032132.29$-$363123.6 & 4395.031 & 22.1 & 1.080 & -0.540 & 104.7 & 1.76  \\ 
SMSS~J032132.29$-$363123.6 & 4395.839 & 22.1 & 1.240 & -1.930 & 22.6 & 1.75  \\ 
SMSS~J032132.29$-$363123.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 69.0 & 1.87  \\ 
SMSS~J032132.29$-$363123.6 & 4404.750 & 26.0 & 1.560 & -0.147 & 127.3 & 4.09  \\ 
SMSS~J032132.29$-$363123.6 & 4415.122 & 26.0 & 1.610 & -0.621 & 109.5 & 4.19  \\ 
SMSS~J032132.29$-$363123.6 & 4417.714 & 22.1 & 1.170 & -1.190 & 71.1 & 1.82  \\ 
SMSS~J032132.29$-$363123.6 & 4418.331 & 22.1 & 1.240 & -1.970 & 25.1 & 1.85  \\ 
SMSS~J032132.29$-$363123.6 & 4425.440 & 20.0 & 1.880 & -0.358 & 20.4 & 3.23  \\ 
SMSS~J032132.29$-$363123.6 & 4427.310 & 26.0 & 0.050 & -2.924 & 95.4 & 4.21  \\ 
SMSS~J032132.29$-$363123.6 & 4430.614 & 26.0 & 2.220 & -1.659 & 20.2 & 4.08  \\ 
SMSS~J032132.29$-$363123.6 & 4434.960 & 20.0 & 1.890 & -0.010 & 49.7 & 3.49  \\ 
SMSS~J032132.29$-$363123.6 & 4442.339 & 26.0 & 2.200 & -1.228 & 47.9 & 4.20  \\ 
SMSS~J032132.29$-$363123.6 & 4443.801 & 22.1 & 1.080 & -0.720 & 103.4 & 1.89  \\ 
SMSS~J032132.29$-$363123.6 & 4447.717 & 26.0 & 2.220 & -1.339 & 33.4 & 4.06  \\ 
SMSS~J032132.29$-$363123.6 & 4450.482 & 22.1 & 1.080 & -1.520 & 58.5 & 1.82  \\ 
SMSS~J032132.29$-$363123.6 & 4454.780 & 20.0 & 1.900 & 0.260 & 55.9 & 3.34  \\ 
SMSS~J032132.29$-$363123.6 & 4455.890 & 20.0 & 1.900 & -0.530 & 20.1 & 3.41  \\ 
SMSS~J032132.29$-$363123.6 & 4459.118 & 26.0 & 2.180 & -1.279 & 43.7 & 4.14  \\ 
SMSS~J032132.29$-$363123.6 & 4461.653 & 26.0 & 0.090 & -3.194 & 82.0 & 4.22  \\ 
SMSS~J032132.29$-$363123.6 & 4464.448 & 22.1 & 1.160 & -1.810 & 37.7 & 1.84  \\ 
SMSS~J032132.29$-$363123.6 & 4466.552 & 26.0 & 2.830 & -0.600 & 35.5 & 4.09  \\ 
SMSS~J032132.29$-$363123.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 105.8 & 1.87  \\ 
SMSS~J032132.29$-$363123.6 & 4470.853 & 22.1 & 1.170 & -2.020 & 23.9 & 1.78  \\ 
SMSS~J032132.29$-$363123.6 & 4476.019 & 26.0 & 2.850 & -0.820 & 31.9 & 4.26  \\ 
SMSS~J032132.29$-$363123.6 & 4489.739 & 26.0 & 0.120 & -3.899 & 39.6 & 4.18  \\ 
SMSS~J032132.29$-$363123.6 & 4501.270 & 22.1 & 1.120 & -0.770 & 97.2 & 1.84  \\ 
SMSS~J032132.29$-$363123.6 & 4515.340 & 26.1 & 2.840 & -2.600 & 19.4 & 4.17  \\ 
SMSS~J032132.29$-$363123.6 & 4522.630 & 26.1 & 2.840 & -2.250 & 36.3 & 4.20  \\ 
SMSS~J032132.29$-$363123.6 & 4528.614 & 26.0 & 2.180 & -0.822 & 67.2 & 4.11  \\ 
SMSS~J032132.29$-$363123.6 & 4531.148 & 26.0 & 1.480 & -2.101 & 48.2 & 4.19  \\ 
SMSS~J032132.29$-$363123.6 & 4533.249 & 22.0 & 0.850 & 0.532 & 34.8 & 1.94  \\ 
SMSS~J032132.29$-$363123.6 & 4533.960 & 22.1 & 1.240 & -0.530 & 102.2 & 1.85  \\ 
SMSS~J032132.29$-$363123.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 21.2 & 1.82  \\ 
SMSS~J032132.29$-$363123.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 12.3 & 1.75  \\ 
SMSS~J032132.29$-$363123.6 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.45  \\ 
SMSS~J032132.29$-$363123.6 & 4555.890 & 26.1 & 2.830 & -2.400 & 25.9 & 4.12  \\ 
SMSS~J032132.29$-$363123.6 & 4558.594 & 24.1 & 4.070 & -0.656 & 8.9 & 2.49  \\ 
SMSS~J032132.29$-$363123.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 88.2 & 1.96  \\ 
SMSS~J032132.29$-$363123.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 25.4 & 4.53  \\ 
SMSS~J032132.29$-$363123.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 84.0 & 1.67  \\ 
SMSS~J032132.29$-$363123.6 & 4583.840 & 26.1 & 2.810 & -1.930 & 55.0 & 4.17  \\ 
SMSS~J032132.29$-$363123.6 & 4589.915 & 22.1 & 1.240 & -1.790 & 43.6 & 2.01  \\ 
SMSS~J032132.29$-$363123.6 & 4592.651 & 26.0 & 1.560 & -2.462 & 22.6 & 4.14  \\ 
SMSS~J032132.29$-$363123.6 & 4602.941 & 26.0 & 1.490 & -2.208 & 48.6 & 4.31  \\ 
SMSS~J032132.29$-$363123.6 & 4616.137 & 24.0 & 0.980 & -1.190 & 4.9 & 1.99  \\ 
SMSS~J032132.29$-$363123.6 & 4646.150 & 24.0 & 1.030 & -0.740 & 10.6 & 1.95  \\ 
SMSS~J032132.29$-$363123.6 & 4648.659 & 28.0 & 3.420 & -0.160 & 5.8 & 3.09  \\ 
SMSS~J032132.29$-$363123.6 & 4656.470 & 22.0 & 0.000 & -1.289 & 7.4 & 1.90  \\ 
SMSS~J032132.29$-$363123.6 & 4657.200 & 22.1 & 1.240 & -2.240 & 11.4 & 1.69  \\ 
SMSS~J032132.29$-$363123.6 & 4681.910 & 22.0 & 0.050 & -1.015 & 11.4 & 1.88  \\ 
SMSS~J032132.29$-$363123.6 & 4702.990 & 12.0 & 4.330 & -0.380 & 36.9 & 4.63  \\ 
SMSS~J032132.29$-$363123.6 & 4714.421 & 28.0 & 3.380 & 0.230 & 10.9 & 2.94  \\ 
SMSS~J032132.29$-$363123.6 & 4722.150 & 30.0 & 4.030 & -0.390 & 12.5 & 1.88  \\ 
SMSS~J032132.29$-$363123.6 & 4779.979 & 22.1 & 2.050 & -1.370 & 10.2 & 1.74  \\ 
SMSS~J032132.29$-$363123.6 & 4805.089 & 22.1 & 2.060 & -1.100 & 26.8 & 1.99  \\ 
SMSS~J032132.29$-$363123.6 & 4810.528 & 30.0 & 4.080 & -0.137 & 13.6 & 1.73  \\ 
SMSS~J032132.29$-$363123.6 & 4871.318 & 26.0 & 2.870 & -0.362 & 43.0 & 4.01  \\ 
SMSS~J032132.29$-$363123.6 & 4872.137 & 26.0 & 2.880 & -0.567 & 34.3 & 4.07  \\ 
SMSS~J032132.29$-$363123.6 & 4890.755 & 26.0 & 2.880 & -0.394 & 44.4 & 4.08  \\ 
SMSS~J032132.29$-$363123.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 57.8 & 4.00  \\ 
SMSS~J032132.29$-$363123.6 & 4918.994 & 26.0 & 2.850 & -0.342 & 50.0 & 4.09  \\ 
SMSS~J032132.29$-$363123.6 & 4920.503 & 26.0 & 2.830 & 0.068 & 67.4 & 3.96  \\ 
SMSS~J032132.29$-$363123.6 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.55  \\ 
SMSS~J032132.29$-$363123.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 26.3 & 4.14  \\ 
SMSS~J032132.29$-$363123.6 & 4981.730 & 22.0 & 0.840 & 0.560 & 31.5 & 1.80  \\ 
SMSS~J032132.29$-$363123.6 & 5006.119 & 26.0 & 2.830 & -0.615 & 38.8 & 4.13  \\ 
SMSS~J032132.29$-$363123.6 & 5007.206 & 22.0 & 0.820 & 0.168 & 26.1 & 2.05  \\ 
SMSS~J032132.29$-$363123.6 & 5012.068 & 26.0 & 0.860 & -2.642 & 73.8 & 4.37  \\ 
SMSS~J032132.29$-$363123.6 & 5014.276 & 22.0 & 0.810 & 0.110 & 19.9 & 1.95  \\ 
SMSS~J032132.29$-$363123.6 & 5018.450 & 26.1 & 2.890 & -1.220 & 87.5 & 4.11  \\ 
SMSS~J032132.29$-$363123.6 & 5031.010 & 21.1 & 1.360 & -0.400 & 19.9 & -0.13  \\ 
SMSS~J032132.29$-$363123.6 & 5039.960 & 22.0 & 0.020 & -1.130 & 11.9 & 1.96  \\ 
SMSS~J032132.29$-$363123.6 & 5041.072 & 26.0 & 0.960 & -3.090 & 28.7 & 4.14  \\ 
SMSS~J032132.29$-$363123.6 & 5041.756 & 26.0 & 1.490 & -2.200 & 38.6 & 4.08  \\ 
SMSS~J032132.29$-$363123.6 & 5049.820 & 26.0 & 2.280 & -1.355 & 33.9 & 4.11  \\ 
SMSS~J032132.29$-$363123.6 & 5051.634 & 26.0 & 0.920 & -2.764 & 43.9 & 4.04  \\ 
SMSS~J032132.29$-$363123.6 & 5083.339 & 26.0 & 0.960 & -2.842 & 35.6 & 4.02  \\ 
SMSS~J032132.29$-$363123.6 & 5110.413 & 26.0 & 0.000 & -3.760 & 58.9 & 4.15  \\ 
SMSS~J032132.29$-$363123.6 & 5127.360 & 26.0 & 0.920 & -3.249 & 20.6 & 4.06  \\ 
SMSS~J032132.29$-$363123.6 & 5137.075 & 28.0 & 1.680 & -1.990 & 9.9 & 3.06  \\ 
SMSS~J032132.29$-$363123.6 & 5142.929 & 26.0 & 0.960 & -3.080 & 29.7 & 4.14  \\ 
SMSS~J032132.29$-$363123.6 & 5166.282 & 26.0 & 0.000 & -4.123 & 35.3 & 4.11  \\ 
SMSS~J032132.29$-$363123.6 & 5171.596 & 26.0 & 1.490 & -1.721 & 64.5 & 4.03  \\ 
SMSS~J032132.29$-$363123.6 & 5172.684 & 12.0 & 2.710 & -0.450 & 157.2 & 4.88  \\ 
SMSS~J032132.29$-$363123.6 & 5185.902 & 22.1 & 1.890 & -1.490 & 17.2 & 1.90  \\ 
SMSS~J032132.29$-$363123.6 & 5188.687 & 22.1 & 1.580 & -1.050 & 55.0 & 1.82  \\ 
SMSS~J032132.29$-$363123.6 & 5192.344 & 26.0 & 3.000 & -0.421 & 38.1 & 4.12  \\ 
SMSS~J032132.29$-$363123.6 & 5194.942 & 26.0 & 1.560 & -2.021 & 36.9 & 3.95  \\ 
SMSS~J032132.29$-$363123.6 & 5197.580 & 26.1 & 3.230 & -2.220 & 15.7 & 4.11  \\ 
SMSS~J032132.29$-$363123.6 & 5206.040 & 24.0 & 0.940 & 0.020 & 55.8 & 2.06  \\ 
SMSS~J032132.29$-$363123.6 & 5208.419 & 24.0 & 0.940 & 0.160 & 56.9 & 1.94  \\ 
SMSS~J032132.29$-$363123.6 & 5210.390 & 22.0 & 0.050 & -0.828 & 16.0 & 1.84  \\ 
SMSS~J032132.29$-$363123.6 & 5216.274 & 26.0 & 1.610 & -2.082 & 34.4 & 4.02  \\ 
SMSS~J032132.29$-$363123.6 & 5226.538 & 22.1 & 1.570 & -1.260 & 44.0 & 1.83  \\ 
SMSS~J032132.29$-$363123.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 54.4 & 3.97  \\ 
SMSS~J032132.29$-$363123.6 & 5234.630 & 26.1 & 3.220 & -2.180 & 18.0 & 4.13  \\ 
SMSS~J032132.29$-$363123.6 & 5266.555 & 26.0 & 3.000 & -0.385 & 38.3 & 4.09  \\ 
SMSS~J032132.29$-$363123.6 & 5269.537 & 26.0 & 0.860 & -1.333 & 135.6 & 4.28  \\ 
SMSS~J032132.29$-$363123.6 & 5276.000 & 26.1 & 3.200 & -2.010 & 26.7 & 4.15  \\ 
SMSS~J032132.29$-$363123.6 & 5283.621 & 26.0 & 3.240 & -0.524 & 23.1 & 4.19  \\ 
SMSS~J032132.29$-$363123.6 & 5324.179 & 26.0 & 3.210 & -0.103 & 36.2 & 4.01  \\ 
SMSS~J032132.29$-$363123.6 & 5328.039 & 26.0 & 0.920 & -1.466 & 121.2 & 4.18  \\ 
SMSS~J032132.29$-$363123.6 & 5328.531 & 26.0 & 1.560 & -1.850 & 60.5 & 4.17  \\ 
SMSS~J032132.29$-$363123.6 & 5336.786 & 22.1 & 1.580 & -1.590 & 27.1 & 1.86  \\ 
SMSS~J032132.29$-$363123.6 & 5371.489 & 26.0 & 0.960 & -1.644 & 113.0 & 4.22  \\ 
SMSS~J032132.29$-$363123.6 & 5381.021 & 22.1 & 1.570 & -1.920 & 15.3 & 1.87  \\ 
SMSS~J032132.29$-$363123.6 & 5397.128 & 26.0 & 0.920 & -1.982 & 99.9 & 4.22  \\ 
SMSS~J032132.29$-$363123.6 & 5405.775 & 26.0 & 0.990 & -1.852 & 102.6 & 4.23  \\ 
SMSS~J032132.29$-$363123.6 & 5409.770 & 24.0 & 1.030 & -0.670 & 9.8 & 1.80  \\ 
SMSS~J032132.29$-$363123.6 & 5418.768 & 22.1 & 1.580 & -2.000 & 13.8 & 1.91  \\ 
SMSS~J032132.29$-$363123.6 & 5429.696 & 26.0 & 0.960 & -1.881 & 107.7 & 4.32  \\ 
SMSS~J032132.29$-$363123.6 & 5434.524 & 26.0 & 1.010 & -2.126 & 83.4 & 4.15  \\ 
SMSS~J032132.29$-$363123.6 & 5446.917 & 26.0 & 0.990 & -1.910 & 100.6 & 4.24  \\ 
SMSS~J032132.29$-$363123.6 & 5455.609 & 26.0 & 1.010 & -2.090 & 94.7 & 4.34  \\ 
SMSS~J032132.29$-$363123.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 36.0 & 2.82  \\ 
SMSS~J032132.29$-$363123.6 & 5497.516 & 26.0 & 1.010 & -2.825 & 41.1 & 4.14  \\ 
SMSS~J032132.29$-$363123.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 34.5 & 4.18  \\ 
SMSS~J032132.29$-$363123.6 & 5506.779 & 26.0 & 0.990 & -2.789 & 51.5 & 4.24  \\ 
SMSS~J032132.29$-$363123.6 & 5526.785 & 21.1 & 1.770 & 0.020 & 14.9 & -0.23  \\ 
SMSS~J032132.29$-$363123.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 46.1 & 4.89  \\ 
SMSS~J032132.29$-$363123.6 & 5572.842 & 26.0 & 3.400 & -0.275 & 29.8 & 4.27  \\ 
SMSS~J032132.29$-$363123.6 & 5586.756 & 26.0 & 3.370 & -0.144 & 28.4 & 4.07  \\ 
SMSS~J032132.29$-$363123.6 & 5588.760 & 20.0 & 2.520 & 0.210 & 24.4 & 3.47  \\ 
SMSS~J032132.29$-$363123.6 & 5594.468 & 20.0 & 2.520 & 0.097 & 24.8 & 3.59  \\ 
SMSS~J032132.29$-$363123.6 & 5615.644 & 26.0 & 3.330 & 0.050 & 41.2 & 4.08  \\ 
SMSS~J032132.29$-$363123.6 & 5889.950 & 11.0 & 0.000 & 0.108 & 150.3 & 3.52  \\ 
SMSS~J032132.29$-$363123.6 & 5895.924 & 11.0 & 0.000 & -0.194 & 122.6 & 3.30  \\ 
SMSS~J032132.29$-$363123.6 & 6122.220 & 20.0 & 1.890 & -0.315 & 38.4 & 3.50  \\ 
SMSS~J032132.29$-$363123.6 & 6162.170 & 20.0 & 1.900 & -0.089 & 50.6 & 3.49  \\ 
SMSS~J032132.29$-$363123.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 25.7 & 4.12  \\ 
SMSS~J032132.29$-$363123.6 & 6230.723 & 26.0 & 2.560 & -1.276 & 26.2 & 4.15  \\ 
SMSS~J032132.29$-$363123.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 21.0 & 4.16  \\ 
SMSS~J032132.29$-$363123.6 & 6439.070 & 20.0 & 2.520 & 0.470 & 39.3 & 3.47  \\ 
SMSS~J032132.29$-$363123.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 35.0 & 4.07  \\ 
SMSS~J032132.29$-$363123.6 & 6496.896 & 56.1 & 0.600 & -0.369 & 35.8 & -1.62  \\ 
SMSS~J033005.90$-$681352.5 & 3759.291 & 22.1 & 0.610 & 0.280 & 130.5 & 1.62  \\ 
SMSS~J033005.90$-$681352.5 & 3783.520 & 28.0 & 0.420 & -1.420 & 75.8 & 2.87  \\ 
SMSS~J033005.90$-$681352.5 & 3813.394 & 22.1 & 0.610 & -2.020 & 30.5 & 1.61  \\ 
SMSS~J033005.90$-$681352.5 & 3829.355 & 12.0 & 2.710 & -0.208 & 135.5 & 4.73  \\ 
SMSS~J033005.90$-$681352.5 & 3832.304 & 12.0 & 2.710 & 0.270 & 169.9 & 4.74  \\ 
SMSS~J033005.90$-$681352.5 & 3845.468 & 27.0 & 0.920 & 0.010 & 59.4 & 1.78  \\ 
SMSS~J033005.90$-$681352.5 & 3858.301 & 28.0 & 0.420 & -0.951 & 92.3 & 2.82  \\ 
SMSS~J033005.90$-$681352.5 & 3881.869 & 27.0 & 0.580 & -1.130 & 26.4 & 1.86  \\ 
SMSS~J033005.90$-$681352.5 & 3905.523 & 14.0 & 1.910 & -1.092 & 167.8 & 5.12  \\ 
SMSS~J033005.90$-$681352.5 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.06  \\ 
SMSS~J033005.90$-$681352.5 & 3961.520 & 13.0 & 0.010 & -0.340 & 74.6 & 2.03  \\ 
SMSS~J033005.90$-$681352.5 & 3995.306 & 27.0 & 0.920 & -0.220 & 38.9 & 1.60  \\ 
SMSS~J033005.90$-$681352.5 & 3998.640 & 22.0 & 0.050 & 0.010 & 26.0 & 1.57  \\ 
SMSS~J033005.90$-$681352.5 & 4005.242 & 26.0 & 1.560 & -0.583 & 93.6 & 4.07  \\ 
SMSS~J033005.90$-$681352.5 & 4012.396 & 22.1 & 0.570 & -1.750 & 43.2 & 1.51  \\ 
SMSS~J033005.90$-$681352.5 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.59  \\ 
SMSS~J033005.90$-$681352.5 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.47  \\ 
SMSS~J033005.90$-$681352.5 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.74  \\ 
SMSS~J033005.90$-$681352.5 & 4063.594 & 26.0 & 1.560 & 0.062 & 119.2 & 4.07  \\ 
SMSS~J033005.90$-$681352.5 & 4071.738 & 26.0 & 1.610 & -0.008 & 109.9 & 3.97  \\ 
SMSS~J033005.90$-$681352.5 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.74  \\ 
SMSS~J033005.90$-$681352.5 & 4102.936 & 14.0 & 1.910 & -3.140 & 62.6 & 5.07  \\ 
SMSS~J033005.90$-$681352.5 & 4121.318 & 27.0 & 0.920 & -0.320 & 43.2 & 1.77  \\ 
SMSS~J033005.90$-$681352.5 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.30  \\ 
SMSS~J033005.90$-$681352.5 & 4132.058 & 26.0 & 1.610 & -0.675 & 84.5 & 3.95  \\ 
SMSS~J033005.90$-$681352.5 & 4147.669 & 26.0 & 1.480 & -2.071 & 28.6 & 4.03  \\ 
SMSS~J033005.90$-$681352.5 & 4154.498 & 26.0 & 2.830 & -0.688 & 22.4 & 4.06  \\ 
SMSS~J033005.90$-$681352.5 & 4167.271 & 12.0 & 4.350 & -0.710 & 18.7 & 4.66  \\ 
SMSS~J033005.90$-$681352.5 & 4174.913 & 26.0 & 0.910 & -2.938 & 30.4 & 4.27  \\ 
SMSS~J033005.90$-$681352.5 & 4178.860 & 26.1 & 2.580 & -2.510 & 22.3 & 4.09  \\ 
SMSS~J033005.90$-$681352.5 & 4181.755 & 26.0 & 2.830 & -0.371 & 31.7 & 3.95  \\ 
SMSS~J033005.90$-$681352.5 & 4187.039 & 26.0 & 2.450 & -0.514 & 50.8 & 4.02  \\ 
SMSS~J033005.90$-$681352.5 & 4187.795 & 26.0 & 2.420 & -0.510 & 52.0 & 4.01  \\ 
SMSS~J033005.90$-$681352.5 & 4191.430 & 26.0 & 2.470 & -0.666 & 43.8 & 4.07  \\ 
SMSS~J033005.90$-$681352.5 & 4199.095 & 26.0 & 3.050 & 0.156 & 51.6 & 4.06  \\ 
SMSS~J033005.90$-$681352.5 & 4202.029 & 26.0 & 1.490 & -0.689 & 86.2 & 3.85  \\ 
SMSS~J033005.90$-$681352.5 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.82  \\ 
SMSS~J033005.90$-$681352.5 & 4216.184 & 26.0 & 0.000 & -3.357 & 51.6 & 4.01  \\ 
SMSS~J033005.90$-$681352.5 & 4226.730 & 20.0 & 0.000 & 0.244 & 137.4 & 3.11  \\ 
SMSS~J033005.90$-$681352.5 & 4227.427 & 26.0 & 3.330 & 0.266 & 38.4 & 4.02  \\ 
SMSS~J033005.90$-$681352.5 & 4233.170 & 26.1 & 2.580 & -1.970 & 40.4 & 3.93  \\ 
SMSS~J033005.90$-$681352.5 & 4233.603 & 26.0 & 2.480 & -0.579 & 43.9 & 3.99  \\ 
SMSS~J033005.90$-$681352.5 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.40  \\ 
SMSS~J033005.90$-$681352.5 & 4250.119 & 26.0 & 2.470 & -0.380 & 54.5 & 3.98  \\ 
SMSS~J033005.90$-$681352.5 & 4254.332 & 24.0 & 0.000 & -0.114 & 72.1 & 1.70  \\ 
SMSS~J033005.90$-$681352.5 & 4260.474 & 26.0 & 2.400 & 0.077 & 77.3 & 3.91  \\ 
SMSS~J033005.90$-$681352.5 & 4271.154 & 26.0 & 2.450 & -0.337 & 65.4 & 4.13  \\ 
SMSS~J033005.90$-$681352.5 & 4271.760 & 26.0 & 1.490 & -0.173 & 112.0 & 3.98  \\ 
SMSS~J033005.90$-$681352.5 & 4274.800 & 24.0 & 0.000 & -0.220 & 68.9 & 1.74  \\ 
SMSS~J033005.90$-$681352.5 & 4289.720 & 24.0 & 0.000 & -0.370 & 60.2 & 1.71  \\ 
SMSS~J033005.90$-$681352.5 & 4290.219 & 22.1 & 1.160 & -0.930 & 49.8 & 1.48  \\ 
SMSS~J033005.90$-$681352.5 & 4300.049 & 22.1 & 1.180 & -0.490 & 71.2 & 1.46  \\ 
SMSS~J033005.90$-$681352.5 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.45  \\ 
SMSS~J033005.90$-$681352.5 & 4318.650 & 20.0 & 1.890 & -0.210 & 19.1 & 3.17  \\ 
SMSS~J033005.90$-$681352.5 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.32  \\ 
SMSS~J033005.90$-$681352.5 & 4325.762 & 26.0 & 1.610 & 0.006 & 111.7 & 3.92  \\ 
SMSS~J033005.90$-$681352.5 & 4337.914 & 22.1 & 1.080 & -0.960 & 57.8 & 1.54  \\ 
SMSS~J033005.90$-$681352.5 & 4352.735 & 26.0 & 2.220 & -1.290 & 30.8 & 4.14  \\ 
SMSS~J033005.90$-$681352.5 & 4375.930 & 26.0 & 0.000 & -3.005 & 73.7 & 4.06  \\ 
SMSS~J033005.90$-$681352.5 & 4395.031 & 22.1 & 1.080 & -0.540 & 79.2 & 1.54  \\ 
SMSS~J033005.90$-$681352.5 & 4399.765 & 22.1 & 1.240 & -1.190 & 37.4 & 1.60  \\ 
SMSS~J033005.90$-$681352.5 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.38  \\ 
SMSS~J033005.90$-$681352.5 & 4415.122 & 26.0 & 1.610 & -0.621 & 88.2 & 3.93  \\ 
SMSS~J033005.90$-$681352.5 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -0.10  \\ 
SMSS~J033005.90$-$681352.5 & 4417.714 & 22.1 & 1.170 & -1.190 & 42.0 & 1.60  \\ 
SMSS~J033005.90$-$681352.5 & 4427.310 & 26.0 & 0.050 & -2.924 & 72.4 & 4.01  \\ 
SMSS~J033005.90$-$681352.5 & 4434.960 & 20.0 & 1.890 & -0.010 & 24.7 & 3.11  \\ 
SMSS~J033005.90$-$681352.5 & 4435.690 & 20.0 & 1.890 & -0.519 & 13.4 & 3.29  \\ 
SMSS~J033005.90$-$681352.5 & 4442.339 & 26.0 & 2.200 & -1.228 & 30.0 & 4.03  \\ 
SMSS~J033005.90$-$681352.5 & 4443.801 & 22.1 & 1.080 & -0.720 & 66.8 & 1.46  \\ 
SMSS~J033005.90$-$681352.5 & 4450.482 & 22.1 & 1.080 & -1.520 & 22.2 & 1.42  \\ 
SMSS~J033005.90$-$681352.5 & 4454.780 & 20.0 & 1.900 & 0.260 & 45.9 & 3.27  \\ 
SMSS~J033005.90$-$681352.5 & 4455.890 & 20.0 & 1.900 & -0.530 & 11.3 & 3.23  \\ 
SMSS~J033005.90$-$681352.5 & 4459.118 & 26.0 & 2.180 & -1.279 & 30.7 & 4.07  \\ 
SMSS~J033005.90$-$681352.5 & 4461.653 & 26.0 & 0.090 & -3.194 & 66.6 & 4.20  \\ 
SMSS~J033005.90$-$681352.5 & 4464.448 & 22.1 & 1.160 & -1.810 & 19.7 & 1.74  \\ 
SMSS~J033005.90$-$681352.5 & 4468.517 & 22.1 & 1.130 & -0.600 & 79.7 & 1.65  \\ 
SMSS~J033005.90$-$681352.5 & 4501.270 & 22.1 & 1.120 & -0.770 & 69.0 & 1.59  \\ 
SMSS~J033005.90$-$681352.5 & 4533.960 & 22.1 & 1.240 & -0.530 & 73.3 & 1.58  \\ 
SMSS~J033005.90$-$681352.5 & 4918.994 & 26.0 & 2.850 & -0.342 & 43.9 & 4.14  \\ 
SMSS~J033005.90$-$681352.5 & 4923.930 & 26.1 & 2.890 & -1.320 & 67.0 & 4.08  \\ 
SMSS~J033005.90$-$681352.5 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.94  \\ 
SMSS~J033005.90$-$681352.5 & 4991.070 & 22.0 & 0.840 & 0.436 & 17.6 & 1.78  \\ 
SMSS~J033005.90$-$681352.5 & 5012.068 & 26.0 & 0.860 & -2.642 & 37.6 & 3.98  \\ 
SMSS~J033005.90$-$681352.5 & 5041.756 & 26.0 & 1.490 & -2.200 & 31.7 & 4.17  \\ 
SMSS~J033005.90$-$681352.5 & 5049.820 & 26.0 & 2.280 & -1.355 & 31.5 & 4.24  \\ 
SMSS~J033005.90$-$681352.5 & 5051.634 & 26.0 & 0.920 & -2.764 & 32.8 & 4.08  \\ 
SMSS~J033005.90$-$681352.5 & 5123.720 & 26.0 & 1.010 & -3.058 & 21.9 & 4.25  \\ 
SMSS~J033005.90$-$681352.5 & 5129.156 & 22.1 & 1.890 & -1.240 & 11.3 & 1.70  \\ 
SMSS~J033005.90$-$681352.5 & 5166.282 & 26.0 & 0.000 & -4.123 & 24.4 & 4.17  \\ 
SMSS~J033005.90$-$681352.5 & 5172.684 & 12.0 & 2.710 & -0.450 & 147.7 & 4.87  \\ 
SMSS~J033005.90$-$681352.5 & 5183.604 & 12.0 & 2.720 & -0.239 & 158.0 & 4.82  \\ 
SMSS~J033005.90$-$681352.5 & 5194.942 & 26.0 & 1.560 & -2.021 & 25.1 & 3.92  \\ 
SMSS~J033005.90$-$681352.5 & 5206.040 & 24.0 & 0.940 & 0.020 & 30.4 & 1.80  \\ 
SMSS~J033005.90$-$681352.5 & 5208.419 & 24.0 & 0.940 & 0.160 & 35.7 & 1.77  \\ 
SMSS~J033005.90$-$681352.5 & 5210.390 & 22.0 & 0.050 & -0.828 & 7.4 & 1.69  \\ 
SMSS~J033005.90$-$681352.5 & 5269.537 & 26.0 & 0.860 & -1.333 & 114.2 & 4.24  \\ 
SMSS~J033005.90$-$681352.5 & 5276.000 & 26.1 & 3.200 & -2.010 & 17.8 & 4.13  \\ 
SMSS~J033005.90$-$681352.5 & 5283.621 & 26.0 & 3.240 & -0.524 & 10.0 & 3.89  \\ 
SMSS~J033005.90$-$681352.5 & 5324.179 & 26.0 & 3.210 & -0.103 & 26.3 & 3.95  \\ 
SMSS~J033005.90$-$681352.5 & 5328.039 & 26.0 & 0.920 & -1.466 & 102.3 & 4.16  \\ 
SMSS~J033005.90$-$681352.5 & 5328.531 & 26.0 & 1.560 & -1.850 & 45.1 & 4.14  \\ 
SMSS~J033005.90$-$681352.5 & 5371.489 & 26.0 & 0.960 & -1.644 & 91.4 & 4.11  \\ 
SMSS~J033005.90$-$681352.5 & 5405.775 & 26.0 & 0.990 & -1.852 & 76.5 & 4.03  \\ 
SMSS~J033005.90$-$681352.5 & 5434.524 & 26.0 & 1.010 & -2.126 & 71.4 & 4.24  \\ 
SMSS~J033005.90$-$681352.5 & 5446.917 & 26.0 & 0.990 & -1.910 & 84.6 & 4.26  \\ 
SMSS~J033005.90$-$681352.5 & 5455.609 & 26.0 & 1.010 & -2.090 & 63.8 & 4.05  \\ 
SMSS~J033005.90$-$681352.5 & 5476.900 & 28.0 & 1.830 & -0.890 & 25.8 & 2.81  \\ 
SMSS~J033005.90$-$681352.5 & 5497.516 & 26.0 & 1.010 & -2.825 & 28.0 & 4.13  \\ 
SMSS~J033005.90$-$681352.5 & 5501.465 & 26.0 & 0.960 & -3.046 & 15.4 & 3.97  \\ 
SMSS~J033005.90$-$681352.5 & 5506.779 & 26.0 & 0.990 & -2.789 & 24.0 & 3.98  \\ 
SMSS~J033005.90$-$681352.5 & 5528.405 & 12.0 & 4.340 & -0.498 & 41.6 & 4.89  \\ 
SMSS~J033005.90$-$681352.5 & 5586.756 & 26.0 & 3.370 & -0.144 & 22.0 & 4.06  \\ 
SMSS~J033005.90$-$681352.5 & 5588.760 & 20.0 & 2.520 & 0.210 & 12.6 & 3.21  \\ 
SMSS~J033005.90$-$681352.5 & 5895.924 & 11.0 & 0.000 & -0.194 & 120.9 & 3.53  \\ 
SMSS~J033005.90$-$681352.5 & 6065.481 & 26.0 & 2.610 & -1.410 & 13.8 & 4.18  \\ 
SMSS~J033005.90$-$681352.5 & 6136.615 & 26.0 & 2.450 & -1.410 & 15.8 & 4.06  \\ 
SMSS~J033005.90$-$681352.5 & 6162.170 & 20.0 & 1.900 & -0.089 & 26.4 & 3.18  \\ 
SMSS~J033005.90$-$681352.5 & 6230.723 & 26.0 & 2.560 & -1.276 & 11.9 & 3.91  \\ 
SMSS~J033005.90$-$681352.5 & 6439.070 & 20.0 & 2.520 & 0.470 & 16.4 & 3.06  \\ 
SMSS~J033005.90$-$681352.5 & 6496.896 & 56.1 & 0.600 & -0.369 & 15.0 & -1.76  \\ 
SMSS~J033005.90$-$681352.5 & 6677.986 & 26.0 & 2.690 & -1.418 & 8.6 & 4.02  \\ 
SMSS~J034249.53$-$284216.0 & 3753.611 & 26.0 & 2.180 & -0.890 & 83.7 & 4.89  \\ 
SMSS~J034249.53$-$284216.0 & 3813.394 & 22.1 & 0.610 & -2.020 & 74.6 & 2.62  \\ 
SMSS~J034249.53$-$284216.0 & 3863.741 & 26.0 & 2.690 & -1.430 & 47.1 & 5.14  \\ 
SMSS~J034249.53$-$284216.0 & 3867.216 & 26.0 & 3.020 & -0.450 & 61.5 & 4.85  \\ 
SMSS~J034249.53$-$284216.0 & 3917.181 & 26.0 & 0.990 & -2.155 & 106.6 & 5.26  \\ 
SMSS~J034249.53$-$284216.0 & 3949.953 & 26.0 & 2.180 & -1.251 & 75.6 & 4.98  \\ 
SMSS~J034249.53$-$284216.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 108.2 & 2.70  \\ 
SMSS~J034249.53$-$284216.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 83.7 & 2.49  \\ 
SMSS~J034249.53$-$284216.0 & 4001.661 & 26.0 & 2.180 & -1.900 & 51.3 & 5.08  \\ 
SMSS~J034249.53$-$284216.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 78.8 & 2.62  \\ 
SMSS~J034249.53$-$284216.0 & 4028.338 & 22.1 & 1.890 & -0.960 & 46.1 & 2.45  \\ 
SMSS~J034249.53$-$284216.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.54  \\ 
SMSS~J034249.53$-$284216.0 & 4032.627 & 26.0 & 1.490 & -2.380 & 71.5 & 5.16  \\ 
SMSS~J034249.53$-$284216.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.64  \\ 
SMSS~J034249.53$-$284216.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.44  \\ 
SMSS~J034249.53$-$284216.0 & 4044.609 & 26.0 & 2.830 & -1.220 & 46.4 & 5.06  \\ 
SMSS~J034249.53$-$284216.0 & 4057.505 & 12.0 & 4.350 & -0.890 & 37.0 & 5.22  \\ 
SMSS~J034249.53$-$284216.0 & 4058.217 & 26.0 & 3.210 & -1.110 & 42.7 & 5.32  \\ 
SMSS~J034249.53$-$284216.0 & 4067.271 & 26.0 & 2.560 & -1.419 & 60.4 & 5.23  \\ 
SMSS~J034249.53$-$284216.0 & 4067.978 & 26.0 & 3.210 & -0.470 & 61.8 & 5.06  \\ 
SMSS~J034249.53$-$284216.0 & 4073.763 & 26.0 & 3.270 & -0.900 & 34.0 & 5.00  \\ 
SMSS~J034249.53$-$284216.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.13  \\ 
SMSS~J034249.53$-$284216.0 & 4095.970 & 26.0 & 2.590 & -1.480 & 46.9 & 5.05  \\ 
SMSS~J034249.53$-$284216.0 & 4098.176 & 26.0 & 3.240 & -0.880 & 41.3 & 5.09  \\ 
SMSS~J034249.53$-$284216.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 78.3 & 5.32  \\ 
SMSS~J034249.53$-$284216.0 & 4109.802 & 26.0 & 2.850 & -0.940 & 56.9 & 5.01  \\ 
SMSS~J034249.53$-$284216.0 & 4118.767 & 27.0 & 1.050 & -0.490 & 52.4 & 2.19  \\ 
SMSS~J034249.53$-$284216.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 76.7 & 2.39  \\ 
SMSS~J034249.53$-$284216.0 & 4121.802 & 26.0 & 2.830 & -1.450 & 45.4 & 5.26  \\ 
SMSS~J034249.53$-$284216.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.50  \\ 
SMSS~J034249.53$-$284216.0 & 4132.899 & 26.0 & 2.850 & -1.010 & 56.7 & 5.07  \\ 
SMSS~J034249.53$-$284216.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 64.8 & 4.86  \\ 
SMSS~J034249.53$-$284216.0 & 4136.998 & 26.0 & 3.420 & -0.450 & 43.5 & 4.91  \\ 
SMSS~J034249.53$-$284216.0 & 4139.927 & 26.0 & 0.990 & -3.629 & 42.7 & 5.22  \\ 
SMSS~J034249.53$-$284216.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 78.0 & 4.97  \\ 
SMSS~J034249.53$-$284216.0 & 4157.780 & 26.0 & 3.420 & -0.403 & 52.7 & 5.04  \\ 
SMSS~J034249.53$-$284216.0 & 4158.793 & 26.0 & 3.430 & -0.670 & 35.0 & 4.97  \\ 
SMSS~J034249.53$-$284216.0 & 4161.527 & 22.1 & 1.080 & -2.160 & 34.6 & 2.46  \\ 
SMSS~J034249.53$-$284216.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 45.3 & 2.68  \\ 
SMSS~J034249.53$-$284216.0 & 4174.913 & 26.0 & 0.910 & -2.938 & 88.0 & 5.39  \\ 
SMSS~J034249.53$-$284216.0 & 4181.755 & 26.0 & 2.830 & -0.371 & 80.1 & 4.93  \\ 
SMSS~J034249.53$-$284216.0 & 4182.382 & 26.0 & 3.020 & -1.180 & 40.9 & 5.12  \\ 
SMSS~J034249.53$-$284216.0 & 4184.309 & 22.1 & 1.080 & -2.510 & 25.9 & 2.63  \\ 
SMSS~J034249.53$-$284216.0 & 4184.892 & 26.0 & 2.830 & -0.869 & 71.6 & 5.22  \\ 
SMSS~J034249.53$-$284216.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 100.5 & 5.07  \\ 
SMSS~J034249.53$-$284216.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 105.8 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 87.9 & 4.96  \\ 
SMSS~J034249.53$-$284216.0 & 4195.329 & 26.0 & 3.330 & -0.492 & 52.1 & 5.01  \\ 
SMSS~J034249.53$-$284216.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.10  \\ 
SMSS~J034249.53$-$284216.0 & 4216.184 & 26.0 & 0.000 & -3.357 & 109.6 & 5.21  \\ 
SMSS~J034249.53$-$284216.0 & 4217.545 & 26.0 & 3.430 & -0.484 & 50.4 & 5.08  \\ 
SMSS~J034249.53$-$284216.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 88.0 & 5.17  \\ 
SMSS~J034249.53$-$284216.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 87.5 & 5.08  \\ 
SMSS~J034249.53$-$284216.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 88.8 & 4.90  \\ 
SMSS~J034249.53$-$284216.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.23  \\ 
SMSS~J034249.53$-$284216.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 110.8 & 5.17  \\ 
SMSS~J034249.53$-$284216.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 121.4 & 2.79  \\ 
SMSS~J034249.53$-$284216.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 129.3 & 3.05  \\ 
SMSS~J034249.53$-$284216.0 & 4282.403 & 26.0 & 2.180 & -0.779 & 103.4 & 5.13  \\ 
SMSS~J034249.53$-$284216.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 54.0 & 3.85  \\ 
SMSS~J034249.53$-$284216.0 & 4330.723 & 22.1 & 1.180 & -2.060 & 33.4 & 2.44  \\ 
SMSS~J034249.53$-$284216.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 93.8 & 5.03  \\ 
SMSS~J034249.53$-$284216.0 & 4337.566 & 24.0 & 0.970 & -1.112 & 30.8 & 2.96  \\ 
SMSS~J034249.53$-$284216.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 82.4 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 4388.407 & 26.0 & 3.600 & -0.681 & 34.5 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 45.1 & 2.43  \\ 
SMSS~J034249.53$-$284216.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 109.7 & 2.37  \\ 
SMSS~J034249.53$-$284216.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 32.9 & 2.37  \\ 
SMSS~J034249.53$-$284216.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 72.5 & 2.38  \\ 
SMSS~J034249.53$-$284216.0 & 4407.709 & 26.0 & 2.180 & -1.970 & 62.4 & 5.32  \\ 
SMSS~J034249.53$-$284216.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 79.0 & 2.42  \\ 
SMSS~J034249.53$-$284216.0 & 4418.331 & 22.1 & 1.240 & -1.970 & 30.6 & 2.36  \\ 
SMSS~J034249.53$-$284216.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 53.2 & 5.07  \\ 
SMSS~J034249.53$-$284216.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 39.0 & 3.70  \\ 
SMSS~J034249.53$-$284216.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 59.9 & 5.00  \\ 
SMSS~J034249.53$-$284216.0 & 4441.731 & 22.1 & 1.180 & -2.410 & 29.0 & 2.69  \\ 
SMSS~J034249.53$-$284216.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 89.1 & 5.19  \\ 
SMSS~J034249.53$-$284216.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 51.6 & 4.98  \\ 
SMSS~J034249.53$-$284216.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 104.2 & 2.41  \\ 
SMSS~J034249.53$-$284216.0 & 4444.554 & 22.1 & 1.120 & -2.240 & 34.6 & 2.56  \\ 
SMSS~J034249.53$-$284216.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 83.2 & 5.19  \\ 
SMSS~J034249.53$-$284216.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 71.2 & 2.48  \\ 
SMSS~J034249.53$-$284216.0 & 4454.381 & 26.0 & 2.830 & -1.300 & 38.0 & 4.94  \\ 
SMSS~J034249.53$-$284216.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 75.5 & 3.80  \\ 
SMSS~J034249.53$-$284216.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 35.7 & 3.83  \\ 
SMSS~J034249.53$-$284216.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 49.0 & 2.45  \\ 
SMSS~J034249.53$-$284216.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 113.4 & 2.56  \\ 
SMSS~J034249.53$-$284216.0 & 4484.220 & 26.0 & 3.600 & -0.860 & 26.8 & 5.16  \\ 
SMSS~J034249.53$-$284216.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 89.0 & 5.32  \\ 
SMSS~J034249.53$-$284216.0 & 4490.083 & 26.0 & 3.020 & -1.580 & 18.4 & 4.99  \\ 
SMSS~J034249.53$-$284216.0 & 4491.410 & 26.1 & 2.860 & -2.710 & 46.4 & 5.23  \\ 
SMSS~J034249.53$-$284216.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 96.2 & 5.26  \\ 
SMSS~J034249.53$-$284216.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 99.8 & 2.39  \\ 
SMSS~J034249.53$-$284216.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 58.3 & 5.32  \\ 
SMSS~J034249.53$-$284216.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 53.9 & 5.20  \\ 
SMSS~J034249.53$-$284216.0 & 4522.630 & 26.1 & 2.840 & -2.250 & 68.6 & 5.19  \\ 
SMSS~J034249.53$-$284216.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 97.5 & 5.38  \\ 
SMSS~J034249.53$-$284216.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 44.1 & 2.23  \\ 
SMSS~J034249.53$-$284216.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 113.1 & 2.59  \\ 
SMSS~J034249.53$-$284216.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 34.5 & 2.23  \\ 
SMSS~J034249.53$-$284216.0 & 4541.523 & 26.1 & 2.860 & -3.050 & 25.0 & 5.12  \\ 
SMSS~J034249.53$-$284216.0 & 4545.950 & 24.0 & 0.940 & -1.370 & 18.7 & 2.88  \\ 
SMSS~J034249.53$-$284216.0 & 4548.760 & 22.0 & 0.830 & -0.298 & 14.0 & 2.34  \\ 
SMSS~J034249.53$-$284216.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.00  \\ 
SMSS~J034249.53$-$284216.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 60.3 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 4558.594 & 24.1 & 4.070 & -0.656 & 28.4 & 3.39  \\ 
SMSS~J034249.53$-$284216.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 88.8 & 2.45  \\ 
SMSS~J034249.53$-$284216.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 52.9 & 5.16  \\ 
SMSS~J034249.53$-$284216.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 96.4 & 2.40  \\ 
SMSS~J034249.53$-$284216.0 & 4576.340 & 26.1 & 2.840 & -2.950 & 41.2 & 5.34  \\ 
SMSS~J034249.53$-$284216.0 & 4580.056 & 24.0 & 0.940 & -1.650 & 17.3 & 3.12  \\ 
SMSS~J034249.53$-$284216.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 83.2 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 4588.142 & 24.1 & 4.070 & -0.826 & 20.5 & 3.36  \\ 
SMSS~J034249.53$-$284216.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 53.6 & 2.59  \\ 
SMSS~J034249.53$-$284216.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 77.9 & 5.37  \\ 
SMSS~J034249.53$-$284216.0 & 4600.752 & 24.0 & 1.000 & -1.260 & 20.6 & 2.89  \\ 
SMSS~J034249.53$-$284216.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 86.4 & 5.23  \\ 
SMSS~J034249.53$-$284216.0 & 4605.000 & 28.0 & 3.480 & -0.290 & 10.5 & 3.65  \\ 
SMSS~J034249.53$-$284216.0 & 4616.137 & 24.0 & 0.980 & -1.190 & 25.9 & 2.92  \\ 
SMSS~J034249.53$-$284216.0 & 4626.188 & 24.0 & 0.970 & -1.320 & 25.2 & 3.03  \\ 
SMSS~J034249.53$-$284216.0 & 4630.120 & 26.0 & 2.280 & -2.587 & 28.6 & 5.38  \\ 
SMSS~J034249.53$-$284216.0 & 4632.912 & 26.0 & 1.610 & -2.913 & 50.7 & 5.33  \\ 
SMSS~J034249.53$-$284216.0 & 4646.150 & 24.0 & 1.030 & -0.740 & 43.8 & 2.89  \\ 
SMSS~J034249.53$-$284216.0 & 4647.434 & 26.0 & 2.950 & -1.351 & 34.8 & 5.06  \\ 
SMSS~J034249.53$-$284216.0 & 4648.659 & 28.0 & 3.420 & -0.160 & 15.6 & 3.64  \\ 
SMSS~J034249.53$-$284216.0 & 4652.158 & 24.0 & 1.000 & -1.030 & 29.3 & 2.86  \\ 
SMSS~J034249.53$-$284216.0 & 4678.846 & 26.0 & 3.600 & -0.830 & 34.5 & 5.29  \\ 
SMSS~J034249.53$-$284216.0 & 4681.910 & 22.0 & 0.050 & -1.015 & 18.6 & 2.27  \\ 
SMSS~J034249.53$-$284216.0 & 4691.411 & 26.0 & 2.990 & -1.520 & 33.5 & 5.24  \\ 
SMSS~J034249.53$-$284216.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 56.0 & 4.98  \\ 
SMSS~J034249.53$-$284216.0 & 4707.274 & 26.0 & 3.240 & -1.080 & 42.6 & 5.27  \\ 
SMSS~J034249.53$-$284216.0 & 4710.283 & 26.0 & 3.020 & -1.610 & 27.4 & 5.24  \\ 
SMSS~J034249.53$-$284216.0 & 4714.421 & 28.0 & 3.380 & 0.230 & 32.3 & 3.63  \\ 
SMSS~J034249.53$-$284216.0 & 4736.772 & 26.0 & 3.210 & -0.752 & 55.6 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 4779.979 & 22.1 & 2.050 & -1.370 & 19.9 & 2.44  \\ 
SMSS~J034249.53$-$284216.0 & 4786.806 & 26.0 & 3.000 & -1.606 & 20.3 & 5.04  \\ 
SMSS~J034249.53$-$284216.0 & 4789.650 & 26.0 & 3.530 & -0.957 & 20.4 & 5.01  \\ 
SMSS~J034249.53$-$284216.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 35.6 & 2.53  \\ 
SMSS~J034249.53$-$284216.0 & 4810.528 & 30.0 & 4.080 & -0.137 & 13.1 & 1.90  \\ 
SMSS~J034249.53$-$284216.0 & 4823.528 & 25.0 & 2.320 & 0.144 & 22.6 & 2.35  \\ 
SMSS~J034249.53$-$284216.0 & 4859.741 & 26.0 & 2.880 & -0.760 & 77.3 & 5.20  \\ 
SMSS~J034249.53$-$284216.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 88.1 & 5.01  \\ 
SMSS~J034249.53$-$284216.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 86.2 & 5.20  \\ 
SMSS~J034249.53$-$284216.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 92.7 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 103.0 & 5.05  \\ 
SMSS~J034249.53$-$284216.0 & 4903.310 & 26.0 & 2.880 & -0.926 & 65.9 & 5.13  \\ 
SMSS~J034249.53$-$284216.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 92.1 & 5.05  \\ 
SMSS~J034249.53$-$284216.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 120.1 & 5.18  \\ 
SMSS~J034249.53$-$284216.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 105.9 & 5.10  \\ 
SMSS~J034249.53$-$284216.0 & 4924.770 & 26.0 & 2.280 & -2.114 & 38.8 & 5.09  \\ 
SMSS~J034249.53$-$284216.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.85  \\ 
SMSS~J034249.53$-$284216.0 & 4938.814 & 26.0 & 2.880 & -1.077 & 54.9 & 5.06  \\ 
SMSS~J034249.53$-$284216.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 75.3 & 5.21  \\ 
SMSS~J034249.53$-$284216.0 & 4946.388 & 26.0 & 3.370 & -1.170 & 27.6 & 5.20  \\ 
SMSS~J034249.53$-$284216.0 & 4966.089 & 26.0 & 3.330 & -0.871 & 43.0 & 5.16  \\ 
SMSS~J034249.53$-$284216.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 44.1 & 2.15  \\ 
SMSS~J034249.53$-$284216.0 & 4991.070 & 22.0 & 0.840 & 0.436 & 40.1 & 2.20  \\ 
SMSS~J034249.53$-$284216.0 & 4994.130 & 26.0 & 0.920 & -2.969 & 84.2 & 5.18  \\ 
SMSS~J034249.53$-$284216.0 & 4999.500 & 22.0 & 0.830 & 0.306 & 41.5 & 2.34  \\ 
SMSS~J034249.53$-$284216.0 & 5006.119 & 26.0 & 2.830 & -0.615 & 77.4 & 4.97  \\ 
SMSS~J034249.53$-$284216.0 & 5012.068 & 26.0 & 0.860 & -2.642 & 110.3 & 5.34  \\ 
SMSS~J034249.53$-$284216.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 111.3 & 5.10  \\ 
SMSS~J034249.53$-$284216.0 & 5035.374 & 28.0 & 3.630 & 0.290 & 17.9 & 3.50  \\ 
SMSS~J034249.53$-$284216.0 & 5041.756 & 26.0 & 1.490 & -2.200 & 98.9 & 5.43  \\ 
SMSS~J034249.53$-$284216.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 77.8 & 5.07  \\ 
SMSS~J034249.53$-$284216.0 & 5051.634 & 26.0 & 0.920 & -2.764 & 92.9 & 5.14  \\ 
SMSS~J034249.53$-$284216.0 & 5060.080 & 26.0 & 0.000 & -5.460 & 18.2 & 5.25  \\ 
SMSS~J034249.53$-$284216.0 & 5079.224 & 26.0 & 2.200 & -2.105 & 55.1 & 5.27  \\ 
SMSS~J034249.53$-$284216.0 & 5079.740 & 26.0 & 0.990 & -3.245 & 71.4 & 5.28  \\ 
SMSS~J034249.53$-$284216.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 87.5 & 5.16  \\ 
SMSS~J034249.53$-$284216.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 112.7 & 5.42  \\ 
SMSS~J034249.53$-$284216.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 86.6 & 5.41  \\ 
SMSS~J034249.53$-$284216.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 32.7 & 2.39  \\ 
SMSS~J034249.53$-$284216.0 & 5133.689 & 26.0 & 4.180 & 0.140 & 49.5 & 5.26  \\ 
SMSS~J034249.53$-$284216.0 & 5137.075 & 28.0 & 1.680 & -1.990 & 24.0 & 3.65  \\ 
SMSS~J034249.53$-$284216.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 74.2 & 5.42  \\ 
SMSS~J034249.53$-$284216.0 & 5162.273 & 26.0 & 4.180 & 0.020 & 42.7 & 5.25  \\ 
SMSS~J034249.53$-$284216.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 84.9 & 5.19  \\ 
SMSS~J034249.53$-$284216.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 119.5 & 5.36  \\ 
SMSS~J034249.53$-$284216.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 175.9 & 5.09  \\ 
SMSS~J034249.53$-$284216.0 & 5183.604 & 12.0 & 2.720 & -0.239 & 190.1 & 5.04  \\ 
SMSS~J034249.53$-$284216.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 77.0 & 2.64  \\ 
SMSS~J034249.53$-$284216.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 81.8 & 5.24  \\ 
SMSS~J034249.53$-$284216.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 90.2 & 5.24  \\ 
SMSS~J034249.53$-$284216.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 95.4 & 5.23  \\ 
SMSS~J034249.53$-$284216.0 & 5197.580 & 26.1 & 3.230 & -2.220 & 48.6 & 5.18  \\ 
SMSS~J034249.53$-$284216.0 & 5198.711 & 26.0 & 2.220 & -2.091 & 50.9 & 5.20  \\ 
SMSS~J034249.53$-$284216.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 88.8 & 2.86  \\ 
SMSS~J034249.53$-$284216.0 & 5216.274 & 26.0 & 1.610 & -2.082 & 97.2 & 5.38  \\ 
SMSS~J034249.53$-$284216.0 & 5225.526 & 26.0 & 0.110 & -4.755 & 47.5 & 5.26  \\ 
SMSS~J034249.53$-$284216.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 101.4 & 5.03  \\ 
SMSS~J034249.53$-$284216.0 & 5234.630 & 26.1 & 3.220 & -2.180 & 57.0 & 5.28  \\ 
SMSS~J034249.53$-$284216.0 & 5242.491 & 26.0 & 3.630 & -0.967 & 21.2 & 5.13  \\ 
SMSS~J034249.53$-$284216.0 & 5247.050 & 26.0 & 0.090 & -4.946 & 47.8 & 5.44  \\ 
SMSS~J034249.53$-$284216.0 & 5250.210 & 26.0 & 0.120 & -4.938 & 44.5 & 5.41  \\ 
SMSS~J034249.53$-$284216.0 & 5263.305 & 26.0 & 3.270 & -0.879 & 45.2 & 5.13  \\ 
SMSS~J034249.53$-$284216.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 89.7 & 5.19  \\ 
SMSS~J034249.53$-$284216.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 61.1 & 5.16  \\ 
SMSS~J034249.53$-$284216.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 51.5 & 4.92  \\ 
SMSS~J034249.53$-$284216.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 67.8 & 5.16  \\ 
SMSS~J034249.53$-$284216.0 & 5298.280 & 24.0 & 0.980 & -1.140 & 38.1 & 3.08  \\ 
SMSS~J034249.53$-$284216.0 & 5302.300 & 26.0 & 3.280 & -0.720 & 45.8 & 4.99  \\ 
SMSS~J034249.53$-$284216.0 & 5307.361 & 26.0 & 1.610 & -2.912 & 50.2 & 5.27  \\ 
SMSS~J034249.53$-$284216.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 84.0 & 5.02  \\ 
SMSS~J034249.53$-$284216.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 58.6 & 5.22  \\ 
SMSS~J034249.53$-$284216.0 & 5336.786 & 22.1 & 1.580 & -1.590 & 45.0 & 2.59  \\ 
SMSS~J034249.53$-$284216.0 & 5339.930 & 26.0 & 3.270 & -0.720 & 61.3 & 5.26  \\ 
SMSS~J034249.53$-$284216.0 & 5348.310 & 24.0 & 1.000 & -1.210 & 27.4 & 2.96  \\ 
SMSS~J034249.53$-$284216.0 & 5364.871 & 26.0 & 4.450 & 0.228 & 31.2 & 5.12  \\ 
SMSS~J034249.53$-$284216.0 & 5367.467 & 26.0 & 4.420 & 0.443 & 42.7 & 5.11  \\ 
SMSS~J034249.53$-$284216.0 & 5369.962 & 26.0 & 4.370 & 0.536 & 40.3 & 4.90  \\ 
SMSS~J034249.53$-$284216.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 50.1 & 4.91  \\ 
SMSS~J034249.53$-$284216.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 135.4 & 5.18  \\ 
SMSS~J034249.53$-$284216.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 142.2 & 5.26  \\ 
SMSS~J034249.53$-$284216.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 55.3 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 5455.609 & 26.0 & 1.010 & -2.090 & 139.9 & 5.47  \\ 
SMSS~J034249.53$-$284216.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 87.3 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 85.8 & 5.28  \\ 
SMSS~J034249.53$-$284216.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 103.4 & 5.42  \\ 
SMSS~J034249.53$-$284216.0 & 5526.785 & 21.1 & 1.770 & 0.020 & 15.5 & 0.16  \\ 
SMSS~J034249.53$-$284216.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 58.4 & 5.14  \\ 
SMSS~J034249.53$-$284216.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 56.0 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 5576.088 & 26.0 & 3.430 & -1.000 & 35.0 & 5.23  \\ 
SMSS~J034249.53$-$284216.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 80.1 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 39.4 & 3.84  \\ 
SMSS~J034249.53$-$284216.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 35.6 & 3.87  \\ 
SMSS~J034249.53$-$284216.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 91.5 & 5.14  \\ 
SMSS~J034249.53$-$284216.0 & 5624.542 & 26.0 & 3.420 & -0.755 & 41.2 & 5.09  \\ 
SMSS~J034249.53$-$284216.0 & 5658.816 & 26.0 & 3.400 & -0.793 & 40.5 & 5.09  \\ 
SMSS~J034249.53$-$284216.0 & 5662.516 & 26.0 & 4.180 & -0.573 & 19.5 & 5.31  \\ 
SMSS~J034249.53$-$284216.0 & 5701.544 & 26.0 & 2.560 & -2.143 & 22.3 & 5.06  \\ 
SMSS~J034249.53$-$284216.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 157.0 & 3.70  \\ 
SMSS~J034249.53$-$284216.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 128.8 & 3.55  \\ 
SMSS~J034249.53$-$284216.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 64.5 & 5.19  \\ 
SMSS~J034249.53$-$284216.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 28.4 & 3.85  \\ 
SMSS~J034249.53$-$284216.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 56.9 & 3.92  \\ 
SMSS~J034249.53$-$284216.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 81.5 & 5.31  \\ 
SMSS~J034249.53$-$284216.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 74.0 & 4.00  \\ 
SMSS~J034249.53$-$284216.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 80.0 & 5.27  \\ 
SMSS~J034249.53$-$284216.0 & 6200.312 & 26.0 & 2.610 & -2.437 & 16.5 & 5.23  \\ 
SMSS~J034249.53$-$284216.0 & 6213.429 & 26.0 & 2.220 & -2.481 & 34.5 & 5.23  \\ 
SMSS~J034249.53$-$284216.0 & 6219.280 & 26.0 & 2.200 & -2.448 & 38.4 & 5.25  \\ 
SMSS~J034249.53$-$284216.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 80.9 & 5.30  \\ 
SMSS~J034249.53$-$284216.0 & 6246.318 & 26.0 & 3.600 & -0.877 & 40.2 & 5.38  \\ 
SMSS~J034249.53$-$284216.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 72.2 & 5.35  \\ 
SMSS~J034249.53$-$284216.0 & 6254.257 & 26.0 & 2.280 & -2.443 & 30.7 & 5.19  \\ 
SMSS~J034249.53$-$284216.0 & 6265.134 & 26.0 & 2.180 & -2.540 & 33.4 & 5.22  \\ 
SMSS~J034249.53$-$284216.0 & 6297.792 & 26.0 & 2.220 & -2.640 & 28.7 & 5.27  \\ 
SMSS~J034249.53$-$284216.0 & 6301.499 & 26.0 & 3.650 & -0.718 & 36.6 & 5.21  \\ 
SMSS~J034249.53$-$284216.0 & 6322.684 & 26.0 & 2.590 & -2.469 & 20.6 & 5.35  \\ 
SMSS~J034249.53$-$284216.0 & 6335.330 & 26.0 & 2.200 & -2.180 & 53.9 & 5.25  \\ 
SMSS~J034249.53$-$284216.0 & 6336.835 & 26.0 & 3.690 & -1.050 & 24.8 & 5.33  \\ 
SMSS~J034249.53$-$284216.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 68.5 & 5.20  \\ 
SMSS~J034249.53$-$284216.0 & 6400.000 & 26.0 & 3.600 & -0.290 & 58.3 & 5.12  \\ 
SMSS~J034249.53$-$284216.0 & 6411.649 & 26.0 & 3.650 & -0.595 & 48.4 & 5.30  \\ 
SMSS~J034249.53$-$284216.0 & 6421.350 & 26.0 & 2.280 & -2.014 & 65.7 & 5.39  \\ 
SMSS~J034249.53$-$284216.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 61.5 & 5.13  \\ 
SMSS~J034249.53$-$284216.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 86.4 & 5.15  \\ 
SMSS~J034249.53$-$284216.0 & 6592.912 & 26.0 & 2.730 & -1.473 & 60.7 & 5.29  \\ 
SMSS~J034249.53$-$284216.0 & 6593.868 & 26.0 & 2.440 & -2.366 & 26.0 & 5.19  \\ 
SMSS~J034249.53$-$284216.0 & 6677.986 & 26.0 & 2.690 & -1.418 & 67.6 & 5.32  \\ 
SMSS~J034249.53$-$284216.0 & 6978.850 & 26.0 & 2.480 & -2.452 & 26.8 & 5.32  \\ 
SMSS~J040148.04$-$743537.3 & 3813.394 & 22.1 & 0.610 & -2.020 & 60.0 & 2.34  \\ 
SMSS~J040148.04$-$743537.3 & 3829.355 & 12.0 & 2.710 & -0.208 & 157.9 & 4.94  \\ 
SMSS~J040148.04$-$743537.3 & 3845.468 & 27.0 & 0.920 & 0.010 & 69.6 & 2.02  \\ 
SMSS~J040148.04$-$743537.3 & 3873.120 & 27.0 & 0.430 & -0.660 & 72.9 & 2.19  \\ 
SMSS~J040148.04$-$743537.3 & 3881.869 & 27.0 & 0.580 & -1.130 & 38.5 & 2.12  \\ 
SMSS~J040148.04$-$743537.3 & 3882.291 & 22.1 & 1.120 & -1.710 & 39.8 & 2.25  \\ 
SMSS~J040148.04$-$743537.3 & 3905.523 & 14.0 & 1.910 & -1.092 & 155.5 & 4.85  \\ 
SMSS~J040148.04$-$743537.3 & 3913.461 & 22.1 & 1.120 & -0.420 & 104.4 & 2.41  \\ 
SMSS~J040148.04$-$743537.3 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.25  \\ 
SMSS~J040148.04$-$743537.3 & 3961.520 & 13.0 & 0.010 & -0.340 & 95.7 & 2.47  \\ 
SMSS~J040148.04$-$743537.3 & 3986.753 & 12.0 & 4.350 & -1.030 & 16.5 & 4.91  \\ 
SMSS~J040148.04$-$743537.3 & 3989.760 & 22.0 & 0.020 & -0.062 & 50.4 & 2.08  \\ 
SMSS~J040148.04$-$743537.3 & 3995.306 & 27.0 & 0.920 & -0.220 & 65.8 & 2.14  \\ 
SMSS~J040148.04$-$743537.3 & 3998.640 & 22.0 & 0.050 & 0.010 & 44.0 & 1.93  \\ 
SMSS~J040148.04$-$743537.3 & 4005.242 & 26.0 & 1.560 & -0.583 & 103.9 & 4.34  \\ 
SMSS~J040148.04$-$743537.3 & 4012.396 & 22.1 & 0.570 & -1.750 & 69.0 & 2.18  \\ 
SMSS~J040148.04$-$743537.3 & 4014.531 & 26.0 & 3.050 & -0.590 & 36.6 & 4.54  \\ 
SMSS~J040148.04$-$743537.3 & 4025.120 & 22.1 & 0.610 & -1.980 & 50.7 & 2.10  \\ 
SMSS~J040148.04$-$743537.3 & 4028.338 & 22.1 & 1.890 & -0.960 & 26.3 & 2.10  \\ 
SMSS~J040148.04$-$743537.3 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.12  \\ 
SMSS~J040148.04$-$743537.3 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.72  \\ 
SMSS~J040148.04$-$743537.3 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.94  \\ 
SMSS~J040148.04$-$743537.3 & 4057.505 & 12.0 & 4.350 & -0.890 & 24.0 & 4.97  \\ 
SMSS~J040148.04$-$743537.3 & 4071.738 & 26.0 & 1.610 & -0.008 & 120.6 & 4.19  \\ 
SMSS~J040148.04$-$743537.3 & 4076.629 & 26.0 & 3.210 & -0.370 & 25.9 & 4.27  \\ 
SMSS~J040148.04$-$743537.3 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.35  \\ 
SMSS~J040148.04$-$743537.3 & 4095.970 & 26.0 & 2.590 & -1.480 & 17.3 & 4.44  \\ 
SMSS~J040148.04$-$743537.3 & 4102.936 & 14.0 & 1.910 & -3.140 & 52.6 & 4.92  \\ 
SMSS~J040148.04$-$743537.3 & 4109.802 & 26.0 & 2.850 & -0.940 & 27.4 & 4.46  \\ 
SMSS~J040148.04$-$743537.3 & 4121.318 & 27.0 & 0.920 & -0.320 & 58.2 & 2.06  \\ 
SMSS~J040148.04$-$743537.3 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.10  \\ 
SMSS~J040148.04$-$743537.3 & 4132.899 & 26.0 & 2.850 & -1.010 & 25.1 & 4.47  \\ 
SMSS~J040148.04$-$743537.3 & 4134.678 & 26.0 & 2.830 & -0.649 & 36.0 & 4.33  \\ 
SMSS~J040148.04$-$743537.3 & 4136.998 & 26.0 & 3.420 & -0.450 & 15.9 & 4.31  \\ 
SMSS~J040148.04$-$743537.3 & 4143.414 & 26.0 & 3.050 & -0.200 & 50.4 & 4.41  \\ 
SMSS~J040148.04$-$743537.3 & 4147.669 & 26.0 & 1.480 & -2.071 & 43.9 & 4.33  \\ 
SMSS~J040148.04$-$743537.3 & 4153.899 & 26.0 & 3.400 & -0.320 & 25.0 & 4.41  \\ 
SMSS~J040148.04$-$743537.3 & 4154.498 & 26.0 & 2.830 & -0.688 & 40.9 & 4.46  \\ 
SMSS~J040148.04$-$743537.3 & 4156.799 & 26.0 & 2.830 & -0.808 & 39.3 & 4.55  \\ 
SMSS~J040148.04$-$743537.3 & 4157.780 & 26.0 & 3.420 & -0.403 & 26.6 & 4.55  \\ 
SMSS~J040148.04$-$743537.3 & 4161.527 & 22.1 & 1.080 & -2.160 & 19.9 & 2.19  \\ 
SMSS~J040148.04$-$743537.3 & 4163.634 & 22.1 & 2.590 & -0.400 & 29.8 & 2.42  \\ 
SMSS~J040148.04$-$743537.3 & 4167.271 & 12.0 & 4.350 & -0.710 & 29.7 & 4.92  \\ 
SMSS~J040148.04$-$743537.3 & 4174.913 & 26.0 & 0.910 & -2.938 & 44.1 & 4.53  \\ 
SMSS~J040148.04$-$743537.3 & 4175.636 & 26.0 & 2.850 & -0.827 & 31.3 & 4.43  \\ 
SMSS~J040148.04$-$743537.3 & 4178.860 & 26.1 & 2.580 & -2.510 & 27.1 & 4.38  \\ 
SMSS~J040148.04$-$743537.3 & 4181.755 & 26.0 & 2.830 & -0.371 & 46.5 & 4.25  \\ 
SMSS~J040148.04$-$743537.3 & 4184.892 & 26.0 & 2.830 & -0.869 & 27.0 & 4.35  \\ 
SMSS~J040148.04$-$743537.3 & 4187.795 & 26.0 & 2.420 & -0.510 & 68.9 & 4.35  \\ 
SMSS~J040148.04$-$743537.3 & 4195.329 & 26.0 & 3.330 & -0.492 & 18.4 & 4.32  \\ 
SMSS~J040148.04$-$743537.3 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.75  \\ 
SMSS~J040148.04$-$743537.3 & 4216.184 & 26.0 & 0.000 & -3.357 & 77.1 & 4.55  \\ 
SMSS~J040148.04$-$743537.3 & 4222.213 & 26.0 & 2.450 & -0.914 & 41.2 & 4.24  \\ 
SMSS~J040148.04$-$743537.3 & 4226.730 & 20.0 & 0.000 & 0.244 & 184.5 & 3.60  \\ 
SMSS~J040148.04$-$743537.3 & 4227.427 & 26.0 & 3.330 & 0.266 & 57.8 & 4.40  \\ 
SMSS~J040148.04$-$743537.3 & 4233.170 & 26.1 & 2.580 & -1.970 & 54.5 & 4.38  \\ 
SMSS~J040148.04$-$743537.3 & 4233.603 & 26.0 & 2.480 & -0.579 & 61.5 & 4.33  \\ 
SMSS~J040148.04$-$743537.3 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.07  \\ 
SMSS~J040148.04$-$743537.3 & 4247.426 & 26.0 & 3.370 & -0.240 & 32.5 & 4.45  \\ 
SMSS~J040148.04$-$743537.3 & 4250.119 & 26.0 & 2.470 & -0.380 & 68.5 & 4.26  \\ 
SMSS~J040148.04$-$743537.3 & 4250.787 & 26.0 & 1.560 & -0.713 & 101.5 & 4.35  \\ 
SMSS~J040148.04$-$743537.3 & 4254.332 & 24.0 & 0.000 & -0.114 & 95.8 & 2.29  \\ 
SMSS~J040148.04$-$743537.3 & 4260.474 & 26.0 & 2.400 & 0.077 & 91.2 & 4.23  \\ 
SMSS~J040148.04$-$743537.3 & 4271.154 & 26.0 & 2.450 & -0.337 & 74.0 & 4.32  \\ 
SMSS~J040148.04$-$743537.3 & 4271.760 & 26.0 & 1.490 & -0.173 & 128.2 & 4.32  \\ 
SMSS~J040148.04$-$743537.3 & 4274.800 & 24.0 & 0.000 & -0.220 & 94.2 & 2.36  \\ 
SMSS~J040148.04$-$743537.3 & 4283.010 & 20.0 & 1.890 & -0.224 & 45.5 & 3.74  \\ 
SMSS~J040148.04$-$743537.3 & 4289.720 & 24.0 & 0.000 & -0.370 & 92.1 & 2.45  \\ 
SMSS~J040148.04$-$743537.3 & 4290.219 & 22.1 & 1.160 & -0.930 & 74.8 & 2.13  \\ 
SMSS~J040148.04$-$743537.3 & 4300.049 & 22.1 & 1.180 & -0.490 & 100.0 & 2.32  \\ 
SMSS~J040148.04$-$743537.3 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.05  \\ 
SMSS~J040148.04$-$743537.3 & 4318.650 & 20.0 & 1.890 & -0.210 & 41.0 & 3.64  \\ 
SMSS~J040148.04$-$743537.3 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.07  \\ 
SMSS~J040148.04$-$743537.3 & 4337.046 & 26.0 & 1.560 & -1.695 & 62.3 & 4.39  \\ 
SMSS~J040148.04$-$743537.3 & 4337.914 & 22.1 & 1.080 & -0.960 & 76.2 & 2.10  \\ 
SMSS~J040148.04$-$743537.3 & 4352.735 & 26.0 & 2.220 & -1.290 & 41.2 & 4.35  \\ 
SMSS~J040148.04$-$743537.3 & 4375.930 & 26.0 & 0.000 & -3.005 & 93.5 & 4.57  \\ 
SMSS~J040148.04$-$743537.3 & 4394.059 & 22.1 & 1.220 & -1.780 & 25.0 & 2.08  \\ 
SMSS~J040148.04$-$743537.3 & 4395.031 & 22.1 & 1.080 & -0.540 & 106.9 & 2.39  \\ 
SMSS~J040148.04$-$743537.3 & 4395.839 & 22.1 & 1.240 & -1.930 & 27.6 & 2.32  \\ 
SMSS~J040148.04$-$743537.3 & 4399.765 & 22.1 & 1.240 & -1.190 & 65.5 & 2.28  \\ 
SMSS~J040148.04$-$743537.3 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.12  \\ 
SMSS~J040148.04$-$743537.3 & 4404.750 & 26.0 & 1.560 & -0.147 & 127.2 & 4.33  \\ 
SMSS~J040148.04$-$743537.3 & 4407.709 & 26.0 & 2.180 & -1.970 & 22.8 & 4.58  \\ 
SMSS~J040148.04$-$743537.3 & 4415.122 & 26.0 & 1.610 & -0.621 & 109.5 & 4.47  \\ 
SMSS~J040148.04$-$743537.3 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.12  \\ 
SMSS~J040148.04$-$743537.3 & 4416.817 & 26.1 & 2.780 & -2.600 & 21.9 & 4.56  \\ 
SMSS~J040148.04$-$743537.3 & 4417.714 & 22.1 & 1.170 & -1.190 & 72.0 & 2.33  \\ 
SMSS~J040148.04$-$743537.3 & 4425.440 & 20.0 & 1.880 & -0.358 & 34.4 & 3.65  \\ 
SMSS~J040148.04$-$743537.3 & 4435.690 & 20.0 & 1.890 & -0.519 & 24.4 & 3.60  \\ 
SMSS~J040148.04$-$743537.3 & 4442.339 & 26.0 & 2.200 & -1.228 & 49.0 & 4.40  \\ 
SMSS~J040148.04$-$743537.3 & 4443.194 & 26.0 & 2.860 & -1.043 & 25.9 & 4.51  \\ 
SMSS~J040148.04$-$743537.3 & 4443.801 & 22.1 & 1.080 & -0.720 & 93.0 & 2.23  \\ 
SMSS~J040148.04$-$743537.3 & 4444.554 & 22.1 & 1.120 & -2.240 & 19.0 & 2.27  \\ 
SMSS~J040148.04$-$743537.3 & 4447.717 & 26.0 & 2.220 & -1.339 & 45.3 & 4.46  \\ 
SMSS~J040148.04$-$743537.3 & 4450.482 & 22.1 & 1.080 & -1.520 & 60.3 & 2.32  \\ 
SMSS~J040148.04$-$743537.3 & 4454.780 & 20.0 & 1.900 & 0.260 & 66.5 & 3.65  \\ 
SMSS~J040148.04$-$743537.3 & 4459.118 & 26.0 & 2.180 & -1.279 & 51.9 & 4.48  \\ 
SMSS~J040148.04$-$743537.3 & 4461.653 & 26.0 & 0.090 & -3.194 & 76.0 & 4.42  \\ 
SMSS~J040148.04$-$743537.3 & 4464.448 & 22.1 & 1.160 & -1.810 & 35.5 & 2.25  \\ 
SMSS~J040148.04$-$743537.3 & 4466.552 & 26.0 & 2.830 & -0.600 & 46.4 & 4.46  \\ 
SMSS~J040148.04$-$743537.3 & 4468.517 & 22.1 & 1.130 & -0.600 & 99.0 & 2.30  \\ 
SMSS~J040148.04$-$743537.3 & 4489.739 & 26.0 & 0.120 & -3.899 & 50.1 & 4.64  \\ 
SMSS~J040148.04$-$743537.3 & 4494.563 & 26.0 & 2.200 & -1.143 & 49.6 & 4.32  \\ 
SMSS~J040148.04$-$743537.3 & 4903.310 & 26.0 & 2.880 & -0.926 & 33.9 & 4.57  \\ 
SMSS~J040148.04$-$743537.3 & 4923.930 & 26.1 & 2.890 & -1.320 & 67.7 & 4.30  \\ 
SMSS~J040148.04$-$743537.3 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.30  \\ 
SMSS~J040148.04$-$743537.3 & 4938.814 & 26.0 & 2.880 & -1.077 & 21.0 & 4.43  \\ 
SMSS~J040148.04$-$743537.3 & 4939.687 & 26.0 & 0.860 & -3.252 & 32.6 & 4.50  \\ 
SMSS~J040148.04$-$743537.3 & 4981.730 & 22.0 & 0.840 & 0.560 & 39.3 & 2.14  \\ 
SMSS~J040148.04$-$743537.3 & 4991.070 & 22.0 & 0.840 & 0.436 & 34.8 & 2.17  \\ 
SMSS~J040148.04$-$743537.3 & 4999.500 & 22.0 & 0.830 & 0.306 & 26.3 & 2.11  \\ 
SMSS~J040148.04$-$743537.3 & 5006.119 & 26.0 & 2.830 & -0.615 & 37.0 & 4.25  \\ 
SMSS~J040148.04$-$743537.3 & 5012.068 & 26.0 & 0.860 & -2.642 & 69.3 & 4.58  \\ 
SMSS~J040148.04$-$743537.3 & 5017.591 & 28.0 & 3.540 & -0.080 & 8.8 & 3.45  \\ 
SMSS~J040148.04$-$743537.3 & 5018.450 & 26.1 & 2.890 & -1.220 & 75.5 & 4.35  \\ 
SMSS~J040148.04$-$743537.3 & 5031.010 & 21.1 & 1.360 & -0.400 & 20.3 & 0.33  \\ 
SMSS~J040148.04$-$743537.3 & 5041.072 & 26.0 & 0.960 & -3.090 & 33.8 & 4.48  \\ 
SMSS~J040148.04$-$743537.3 & 5041.756 & 26.0 & 1.490 & -2.200 & 37.5 & 4.29  \\ 
SMSS~J040148.04$-$743537.3 & 5049.820 & 26.0 & 2.280 & -1.355 & 38.3 & 4.38  \\ 
SMSS~J040148.04$-$743537.3 & 5051.634 & 26.0 & 0.920 & -2.764 & 57.5 & 4.54  \\ 
SMSS~J040148.04$-$743537.3 & 5064.650 & 22.0 & 0.050 & -0.935 & 11.2 & 1.99  \\ 
SMSS~J040148.04$-$743537.3 & 5079.224 & 26.0 & 2.200 & -2.105 & 17.3 & 4.55  \\ 
SMSS~J040148.04$-$743537.3 & 5079.740 & 26.0 & 0.990 & -3.245 & 25.9 & 4.51  \\ 
SMSS~J040148.04$-$743537.3 & 5080.523 & 28.0 & 3.650 & 0.130 & 11.2 & 3.48  \\ 
SMSS~J040148.04$-$743537.3 & 5098.697 & 26.0 & 2.180 & -2.030 & 12.8 & 4.30  \\ 
SMSS~J040148.04$-$743537.3 & 5123.720 & 26.0 & 1.010 & -3.058 & 31.3 & 4.45  \\ 
SMSS~J040148.04$-$743537.3 & 5127.360 & 26.0 & 0.920 & -3.249 & 23.7 & 4.37  \\ 
SMSS~J040148.04$-$743537.3 & 5133.689 & 26.0 & 4.180 & 0.140 & 14.0 & 4.48  \\ 
SMSS~J040148.04$-$743537.3 & 5142.929 & 26.0 & 0.960 & -3.080 & 26.6 & 4.31  \\ 
SMSS~J040148.04$-$743537.3 & 5150.839 & 26.0 & 0.990 & -3.037 & 29.9 & 4.38  \\ 
SMSS~J040148.04$-$743537.3 & 5151.911 & 26.0 & 1.010 & -3.321 & 18.6 & 4.41  \\ 
SMSS~J040148.04$-$743537.3 & 5172.684 & 12.0 & 2.710 & -0.450 & 174.1 & 5.09  \\ 
SMSS~J040148.04$-$743537.3 & 5183.604 & 12.0 & 2.720 & -0.239 & 191.4 & 5.05  \\ 
SMSS~J040148.04$-$743537.3 & 5185.902 & 22.1 & 1.890 & -1.490 & 11.6 & 2.13  \\ 
SMSS~J040148.04$-$743537.3 & 5188.687 & 22.1 & 1.580 & -1.050 & 46.6 & 2.14  \\ 
SMSS~J040148.04$-$743537.3 & 5192.970 & 22.0 & 0.020 & -0.950 & 18.6 & 2.22  \\ 
SMSS~J040148.04$-$743537.3 & 5194.942 & 26.0 & 1.560 & -2.021 & 47.4 & 4.36  \\ 
SMSS~J040148.04$-$743537.3 & 5197.580 & 26.1 & 3.230 & -2.220 & 14.5 & 4.44  \\ 
SMSS~J040148.04$-$743537.3 & 5198.711 & 26.0 & 2.220 & -2.091 & 10.2 & 4.29  \\ 
SMSS~J040148.04$-$743537.3 & 5202.336 & 26.0 & 2.180 & -1.871 & 18.2 & 4.32  \\ 
SMSS~J040148.04$-$743537.3 & 5206.040 & 24.0 & 0.940 & 0.020 & 55.0 & 2.26  \\ 
SMSS~J040148.04$-$743537.3 & 5208.419 & 24.0 & 0.940 & 0.160 & 65.1 & 2.32  \\ 
SMSS~J040148.04$-$743537.3 & 5210.390 & 22.0 & 0.050 & -0.828 & 18.1 & 2.12  \\ 
SMSS~J040148.04$-$743537.3 & 5216.274 & 26.0 & 1.610 & -2.082 & 50.1 & 4.53  \\ 
SMSS~J040148.04$-$743537.3 & 5226.538 & 22.1 & 1.570 & -1.260 & 38.5 & 2.20  \\ 
SMSS~J040148.04$-$743537.3 & 5232.940 & 26.0 & 2.940 & -0.057 & 63.7 & 4.32  \\ 
SMSS~J040148.04$-$743537.3 & 5234.630 & 26.1 & 3.220 & -2.180 & 15.9 & 4.44  \\ 
SMSS~J040148.04$-$743537.3 & 5250.646 & 26.0 & 2.200 & -2.180 & 16.3 & 4.59  \\ 
SMSS~J040148.04$-$743537.3 & 5265.556 & 20.0 & 2.520 & -0.260 & 11.9 & 3.65  \\ 
SMSS~J040148.04$-$743537.3 & 5266.555 & 26.0 & 3.000 & -0.385 & 45.8 & 4.39  \\ 
SMSS~J040148.04$-$743537.3 & 5269.537 & 26.0 & 0.860 & -1.333 & 131.1 & 4.61  \\ 
SMSS~J040148.04$-$743537.3 & 5276.000 & 26.1 & 3.200 & -2.010 & 23.8 & 4.47  \\ 
SMSS~J040148.04$-$743537.3 & 5283.621 & 26.0 & 3.240 & -0.524 & 24.4 & 4.36  \\ 
SMSS~J040148.04$-$743537.3 & 5302.300 & 26.0 & 3.280 & -0.720 & 13.0 & 4.26  \\ 
SMSS~J040148.04$-$743537.3 & 5307.361 & 26.0 & 1.610 & -2.912 & 9.2 & 4.34  \\ 
SMSS~J040148.04$-$743537.3 & 5324.179 & 26.0 & 3.210 & -0.103 & 48.9 & 4.40  \\ 
SMSS~J040148.04$-$743537.3 & 5328.531 & 26.0 & 1.560 & -1.850 & 62.0 & 4.46  \\ 
SMSS~J040148.04$-$743537.3 & 5336.786 & 22.1 & 1.580 & -1.590 & 20.4 & 2.15  \\ 
SMSS~J040148.04$-$743537.3 & 5339.930 & 26.0 & 3.270 & -0.720 & 19.2 & 4.46  \\ 
SMSS~J040148.04$-$743537.3 & 5345.800 & 24.0 & 1.000 & -0.950 & 9.5 & 2.21  \\ 
SMSS~J040148.04$-$743537.3 & 5364.871 & 26.0 & 4.450 & 0.228 & 8.3 & 4.44  \\ 
SMSS~J040148.04$-$743537.3 & 5367.467 & 26.0 & 4.420 & 0.443 & 9.1 & 4.24  \\ 
SMSS~J040148.04$-$743537.3 & 5369.962 & 26.0 & 4.370 & 0.536 & 11.7 & 4.20  \\ 
SMSS~J040148.04$-$743537.3 & 5381.021 & 22.1 & 1.570 & -1.920 & 11.6 & 2.17  \\ 
SMSS~J040148.04$-$743537.3 & 5383.369 & 26.0 & 4.310 & 0.645 & 21.2 & 4.34  \\ 
SMSS~J040148.04$-$743537.3 & 5393.168 & 26.0 & 3.240 & -0.910 & 11.7 & 4.35  \\ 
SMSS~J040148.04$-$743537.3 & 5405.775 & 26.0 & 0.990 & -1.852 & 89.4 & 4.35  \\ 
SMSS~J040148.04$-$743537.3 & 5410.910 & 26.0 & 4.470 & 0.398 & 10.9 & 4.42  \\ 
SMSS~J040148.04$-$743537.3 & 5424.068 & 26.0 & 4.320 & 0.520 & 20.6 & 4.46  \\ 
SMSS~J040148.04$-$743537.3 & 5429.696 & 26.0 & 0.960 & -1.881 & 96.5 & 4.51  \\ 
SMSS~J040148.04$-$743537.3 & 5434.524 & 26.0 & 1.010 & -2.126 & 80.2 & 4.45  \\ 
SMSS~J040148.04$-$743537.3 & 5455.609 & 26.0 & 1.010 & -2.090 & 88.4 & 4.59  \\ 
SMSS~J040148.04$-$743537.3 & 5476.900 & 28.0 & 1.830 & -0.890 & 49.3 & 3.28  \\ 
SMSS~J040148.04$-$743537.3 & 5497.516 & 26.0 & 1.010 & -2.825 & 43.5 & 4.44  \\ 
SMSS~J040148.04$-$743537.3 & 5501.465 & 26.0 & 0.960 & -3.046 & 35.5 & 4.45  \\ 
SMSS~J040148.04$-$743537.3 & 5506.779 & 26.0 & 0.990 & -2.789 & 46.6 & 4.43  \\ 
SMSS~J040148.04$-$743537.3 & 5526.785 & 21.1 & 1.770 & 0.020 & 12.9 & 0.13  \\ 
SMSS~J040148.04$-$743537.3 & 5528.405 & 12.0 & 4.340 & -0.498 & 56.9 & 5.15  \\ 
SMSS~J040148.04$-$743537.3 & 5569.618 & 26.0 & 3.420 & -0.540 & 15.1 & 4.32  \\ 
SMSS~J040148.04$-$743537.3 & 5586.756 & 26.0 & 3.370 & -0.144 & 38.5 & 4.42  \\ 
SMSS~J040148.04$-$743537.3 & 5588.760 & 20.0 & 2.520 & 0.210 & 27.1 & 3.62  \\ 
SMSS~J040148.04$-$743537.3 & 5594.468 & 20.0 & 2.520 & 0.097 & 25.9 & 3.71  \\ 
SMSS~J040148.04$-$743537.3 & 5598.487 & 20.0 & 2.520 & -0.087 & 17.9 & 3.69  \\ 
SMSS~J040148.04$-$743537.3 & 5615.644 & 26.0 & 3.330 & 0.050 & 42.6 & 4.26  \\ 
SMSS~J040148.04$-$743537.3 & 5624.542 & 26.0 & 3.420 & -0.755 & 15.1 & 4.53  \\ 
SMSS~J040148.04$-$743537.3 & 5658.816 & 26.0 & 3.400 & -0.793 & 16.3 & 4.58  \\ 
SMSS~J040148.04$-$743537.3 & 5889.950 & 11.0 & 0.000 & 0.108 & 139.3 & 3.57  \\ 
SMSS~J040148.04$-$743537.3 & 5895.924 & 11.0 & 0.000 & -0.194 & 128.2 & 3.68  \\ 
SMSS~J040148.04$-$743537.3 & 6102.720 & 20.0 & 1.880 & -0.790 & 22.7 & 3.77  \\ 
SMSS~J040148.04$-$743537.3 & 6122.220 & 20.0 & 1.890 & -0.315 & 42.8 & 3.72  \\ 
SMSS~J040148.04$-$743537.3 & 6136.615 & 26.0 & 2.450 & -1.410 & 27.5 & 4.37  \\ 
SMSS~J040148.04$-$743537.3 & 6162.170 & 20.0 & 1.900 & -0.089 & 51.6 & 3.66  \\ 
SMSS~J040148.04$-$743537.3 & 6169.559 & 20.0 & 2.530 & -0.478 & 10.4 & 3.79  \\ 
SMSS~J040148.04$-$743537.3 & 6191.558 & 26.0 & 2.430 & -1.416 & 27.5 & 4.35  \\ 
SMSS~J040148.04$-$743537.3 & 6219.280 & 26.0 & 2.200 & -2.448 & 9.3 & 4.54  \\ 
SMSS~J040148.04$-$743537.3 & 6230.723 & 26.0 & 2.560 & -1.276 & 34.3 & 4.51  \\ 
SMSS~J040148.04$-$743537.3 & 6335.330 & 26.0 & 2.200 & -2.180 & 19.4 & 4.64  \\ 
SMSS~J040148.04$-$743537.3 & 6393.601 & 26.0 & 2.430 & -1.576 & 28.3 & 4.52  \\ 
SMSS~J040148.04$-$743537.3 & 6400.000 & 26.0 & 3.600 & -0.290 & 21.7 & 4.44  \\ 
SMSS~J040148.04$-$743537.3 & 6411.649 & 26.0 & 3.650 & -0.595 & 8.7 & 4.33  \\ 
SMSS~J040148.04$-$743537.3 & 6421.350 & 26.0 & 2.280 & -2.014 & 17.6 & 4.50  \\ 
SMSS~J040148.04$-$743537.3 & 6430.846 & 26.0 & 2.180 & -1.946 & 19.7 & 4.39  \\ 
SMSS~J040148.04$-$743537.3 & 6439.070 & 20.0 & 2.520 & 0.470 & 36.2 & 3.54  \\ 
SMSS~J040148.04$-$743537.3 & 6449.810 & 20.0 & 2.520 & -0.502 & 9.3 & 3.74  \\ 
SMSS~J040148.04$-$743537.3 & 6496.896 & 56.1 & 0.600 & -0.369 & 22.2 & -1.38  \\ 
SMSS~J040148.04$-$743537.3 & 6592.912 & 26.0 & 2.730 & -1.473 & 12.8 & 4.32  \\ 
SMSS~J040148.04$-$743537.3 & 6677.986 & 26.0 & 2.690 & -1.418 & 21.9 & 4.50  \\ 
SMSS~J041957.56$-$493818.3 & 3783.520 & 28.0 & 0.420 & -1.420 & 105.6 & 3.33  \\ 
SMSS~J041957.56$-$493818.3 & 3805.343 & 26.0 & 3.300 & 0.313 & 60.2 & 4.25  \\ 
SMSS~J041957.56$-$493818.3 & 3807.140 & 28.0 & 0.420 & -1.220 & 105.8 & 3.12  \\ 
SMSS~J041957.56$-$493818.3 & 3842.047 & 27.0 & 0.920 & -0.770 & 42.6 & 1.85  \\ 
SMSS~J041957.56$-$493818.3 & 3850.818 & 26.0 & 0.990 & -1.745 & 111.7 & 4.78  \\ 
SMSS~J041957.56$-$493818.3 & 3867.216 & 26.0 & 3.020 & -0.450 & 43.5 & 4.28  \\ 
SMSS~J041957.56$-$493818.3 & 3881.869 & 27.0 & 0.580 & -1.130 & 56.8 & 2.07  \\ 
SMSS~J041957.56$-$493818.3 & 3949.953 & 26.0 & 2.180 & -1.251 & 63.8 & 4.49  \\ 
SMSS~J041957.56$-$493818.3 & 3961.520 & 13.0 & 0.010 & -0.340 & 127.1 & 3.01  \\ 
SMSS~J041957.56$-$493818.3 & 3977.741 & 26.0 & 2.200 & -1.120 & 61.7 & 4.33  \\ 
SMSS~J041957.56$-$493818.3 & 3986.753 & 12.0 & 4.350 & -1.030 & 20.0 & 4.89  \\ 
SMSS~J041957.56$-$493818.3 & 3989.760 & 22.0 & 0.020 & -0.062 & 64.9 & 2.03  \\ 
SMSS~J041957.56$-$493818.3 & 3995.306 & 27.0 & 0.920 & -0.220 & 70.8 & 1.89  \\ 
SMSS~J041957.56$-$493818.3 & 3998.640 & 22.0 & 0.050 & 0.010 & 64.6 & 1.99  \\ 
SMSS~J041957.56$-$493818.3 & 4001.661 & 26.0 & 2.180 & -1.900 & 31.6 & 4.44  \\ 
SMSS~J041957.56$-$493818.3 & 4005.242 & 26.0 & 1.560 & -0.583 & 120.8 & 4.46  \\ 
SMSS~J041957.56$-$493818.3 & 4020.898 & 27.0 & 0.430 & -2.070 & 24.3 & 2.12  \\ 
SMSS~J041957.56$-$493818.3 & 4021.866 & 26.0 & 2.760 & -0.730 & 53.0 & 4.43  \\ 
SMSS~J041957.56$-$493818.3 & 4025.120 & 22.1 & 0.610 & -1.980 & 81.9 & 2.23  \\ 
SMSS~J041957.56$-$493818.3 & 4028.338 & 22.1 & 1.890 & -0.960 & 41.9 & 1.96  \\ 
SMSS~J041957.56$-$493818.3 & 4032.627 & 26.0 & 1.490 & -2.380 & 50.1 & 4.45  \\ 
SMSS~J041957.56$-$493818.3 & 4044.609 & 26.0 & 2.830 & -1.220 & 22.7 & 4.35  \\ 
SMSS~J041957.56$-$493818.3 & 4053.829 & 22.1 & 1.890 & -1.210 & 33.3 & 2.03  \\ 
SMSS~J041957.56$-$493818.3 & 4057.505 & 12.0 & 4.350 & -0.890 & 33.8 & 5.07  \\ 
SMSS~J041957.56$-$493818.3 & 4062.441 & 26.0 & 2.850 & -0.860 & 40.0 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 4067.271 & 26.0 & 2.560 & -1.419 & 37.5 & 4.55  \\ 
SMSS~J041957.56$-$493818.3 & 4067.978 & 26.0 & 3.210 & -0.470 & 37.6 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 4070.769 & 26.0 & 3.240 & -0.790 & 21.1 & 4.37  \\ 
SMSS~J041957.56$-$493818.3 & 4073.763 & 26.0 & 3.270 & -0.900 & 17.6 & 4.41  \\ 
SMSS~J041957.56$-$493818.3 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.45  \\ 
SMSS~J041957.56$-$493818.3 & 4079.838 & 26.0 & 2.860 & -1.360 & 18.3 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 4095.970 & 26.0 & 2.590 & -1.480 & 25.5 & 4.38  \\ 
SMSS~J041957.56$-$493818.3 & 4098.176 & 26.0 & 3.240 & -0.880 & 27.8 & 4.63  \\ 
SMSS~J041957.56$-$493818.3 & 4102.936 & 14.0 & 1.910 & -3.140 & 90.7 & 5.39  \\ 
SMSS~J041957.56$-$493818.3 & 4109.802 & 26.0 & 2.850 & -0.940 & 32.7 & 4.32  \\ 
SMSS~J041957.56$-$493818.3 & 4110.532 & 27.0 & 1.050 & -1.080 & 23.5 & 1.88  \\ 
SMSS~J041957.56$-$493818.3 & 4114.445 & 26.0 & 2.830 & -1.303 & 20.5 & 4.36  \\ 
SMSS~J041957.56$-$493818.3 & 4118.767 & 27.0 & 1.050 & -0.490 & 54.3 & 1.94  \\ 
SMSS~J041957.56$-$493818.3 & 4120.207 & 26.0 & 2.990 & -1.270 & 16.2 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 4121.318 & 27.0 & 0.920 & -0.320 & 75.9 & 2.08  \\ 
SMSS~J041957.56$-$493818.3 & 4121.802 & 26.0 & 2.830 & -1.450 & 16.8 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.75  \\ 
SMSS~J041957.56$-$493818.3 & 4132.899 & 26.0 & 2.850 & -1.010 & 38.5 & 4.51  \\ 
SMSS~J041957.56$-$493818.3 & 4134.678 & 26.0 & 2.830 & -0.649 & 54.5 & 4.45  \\ 
SMSS~J041957.56$-$493818.3 & 4139.927 & 26.0 & 0.990 & -3.629 & 31.2 & 4.69  \\ 
SMSS~J041957.56$-$493818.3 & 4153.899 & 26.0 & 3.400 & -0.320 & 32.3 & 4.36  \\ 
SMSS~J041957.56$-$493818.3 & 4154.498 & 26.0 & 2.830 & -0.688 & 48.0 & 4.36  \\ 
SMSS~J041957.56$-$493818.3 & 4154.805 & 26.0 & 3.370 & -0.400 & 39.3 & 4.55  \\ 
SMSS~J041957.56$-$493818.3 & 4156.799 & 26.0 & 2.830 & -0.808 & 52.6 & 4.57  \\ 
SMSS~J041957.56$-$493818.3 & 4161.527 & 22.1 & 1.080 & -2.160 & 37.7 & 2.06  \\ 
SMSS~J041957.56$-$493818.3 & 4163.634 & 22.1 & 2.590 & -0.400 & 38.0 & 2.17  \\ 
SMSS~J041957.56$-$493818.3 & 4167.271 & 12.0 & 4.350 & -0.710 & 36.8 & 4.95  \\ 
SMSS~J041957.56$-$493818.3 & 4178.860 & 26.1 & 2.580 & -2.510 & 53.1 & 4.48  \\ 
SMSS~J041957.56$-$493818.3 & 4181.755 & 26.0 & 2.830 & -0.371 & 64.7 & 4.39  \\ 
SMSS~J041957.56$-$493818.3 & 4184.309 & 22.1 & 1.080 & -2.510 & 30.0 & 2.25  \\ 
SMSS~J041957.56$-$493818.3 & 4184.892 & 26.0 & 2.830 & -0.869 & 39.3 & 4.36  \\ 
SMSS~J041957.56$-$493818.3 & 4195.329 & 26.0 & 3.330 & -0.492 & 35.1 & 4.50  \\ 
SMSS~J041957.56$-$493818.3 & 4196.208 & 26.0 & 3.400 & -0.700 & 16.3 & 4.32  \\ 
SMSS~J041957.56$-$493818.3 & 4199.095 & 26.0 & 3.050 & 0.156 & 74.8 & 4.37  \\ 
SMSS~J041957.56$-$493818.3 & 4202.029 & 26.0 & 1.490 & -0.689 & 131.2 & 4.61  \\ 
SMSS~J041957.56$-$493818.3 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.38  \\ 
SMSS~J041957.56$-$493818.3 & 4217.545 & 26.0 & 3.430 & -0.484 & 25.4 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 4222.213 & 26.0 & 2.450 & -0.914 & 65.7 & 4.47  \\ 
SMSS~J041957.56$-$493818.3 & 4233.170 & 26.1 & 2.580 & -1.970 & 77.8 & 4.48  \\ 
SMSS~J041957.56$-$493818.3 & 4238.810 & 26.0 & 3.400 & -0.233 & 33.4 & 4.29  \\ 
SMSS~J041957.56$-$493818.3 & 4247.426 & 26.0 & 3.370 & -0.240 & 49.4 & 4.59  \\ 
SMSS~J041957.56$-$493818.3 & 4250.119 & 26.0 & 2.470 & -0.380 & 87.5 & 4.47  \\ 
SMSS~J041957.56$-$493818.3 & 4250.787 & 26.0 & 1.560 & -0.713 & 123.5 & 4.54  \\ 
SMSS~J041957.56$-$493818.3 & 4254.332 & 24.0 & 0.000 & -0.114 & 110.5 & 2.28  \\ 
SMSS~J041957.56$-$493818.3 & 4260.474 & 26.0 & 2.400 & 0.077 & 117.5 & 4.63  \\ 
SMSS~J041957.56$-$493818.3 & 4274.800 & 24.0 & 0.000 & -0.220 & 110.3 & 2.38  \\ 
SMSS~J041957.56$-$493818.3 & 4282.403 & 26.0 & 2.180 & -0.779 & 80.9 & 4.34  \\ 
SMSS~J041957.56$-$493818.3 & 4283.010 & 20.0 & 1.890 & -0.224 & 54.3 & 3.74  \\ 
SMSS~J041957.56$-$493818.3 & 4289.720 & 24.0 & 0.000 & -0.370 & 102.7 & 2.34  \\ 
SMSS~J041957.56$-$493818.3 & 4318.650 & 20.0 & 1.890 & -0.210 & 49.2 & 3.63  \\ 
SMSS~J041957.56$-$493818.3 & 4330.723 & 22.1 & 1.180 & -2.060 & 39.3 & 2.10  \\ 
SMSS~J041957.56$-$493818.3 & 4337.046 & 26.0 & 1.560 & -1.695 & 89.4 & 4.68  \\ 
SMSS~J041957.56$-$493818.3 & 4337.914 & 22.1 & 1.080 & -0.960 & 106.2 & 2.24  \\ 
SMSS~J041957.56$-$493818.3 & 4394.059 & 22.1 & 1.220 & -1.780 & 52.1 & 2.10  \\ 
SMSS~J041957.56$-$493818.3 & 4395.031 & 22.1 & 1.080 & -0.540 & 121.2 & 2.14  \\ 
SMSS~J041957.56$-$493818.3 & 4395.839 & 22.1 & 1.240 & -1.930 & 40.3 & 2.06  \\ 
SMSS~J041957.56$-$493818.3 & 4399.765 & 22.1 & 1.240 & -1.190 & 85.6 & 2.20  \\ 
SMSS~J041957.56$-$493818.3 & 4415.122 & 26.0 & 1.610 & -0.621 & 130.3 & 4.58  \\ 
SMSS~J041957.56$-$493818.3 & 4416.817 & 26.1 & 2.780 & -2.600 & 35.9 & 4.46  \\ 
SMSS~J041957.56$-$493818.3 & 4417.714 & 22.1 & 1.170 & -1.190 & 89.5 & 2.18  \\ 
SMSS~J041957.56$-$493818.3 & 4418.331 & 22.1 & 1.240 & -1.970 & 41.8 & 2.12  \\ 
SMSS~J041957.56$-$493818.3 & 4422.568 & 26.0 & 2.850 & -1.110 & 33.8 & 4.50  \\ 
SMSS~J041957.56$-$493818.3 & 4425.440 & 20.0 & 1.880 & -0.358 & 34.2 & 3.46  \\ 
SMSS~J041957.56$-$493818.3 & 4430.614 & 26.0 & 2.220 & -1.659 & 48.0 & 4.55  \\ 
SMSS~J041957.56$-$493818.3 & 4435.690 & 20.0 & 1.890 & -0.519 & 33.7 & 3.63  \\ 
SMSS~J041957.56$-$493818.3 & 4442.339 & 26.0 & 2.200 & -1.228 & 68.0 & 4.49  \\ 
SMSS~J041957.56$-$493818.3 & 4443.194 & 26.0 & 2.860 & -1.043 & 35.5 & 4.47  \\ 
SMSS~J041957.56$-$493818.3 & 4443.801 & 22.1 & 1.080 & -0.720 & 115.8 & 2.17  \\ 
SMSS~J041957.56$-$493818.3 & 4444.554 & 22.1 & 1.120 & -2.240 & 43.0 & 2.27  \\ 
SMSS~J041957.56$-$493818.3 & 4450.482 & 22.1 & 1.080 & -1.520 & 79.6 & 2.18  \\ 
SMSS~J041957.56$-$493818.3 & 4454.381 & 26.0 & 2.830 & -1.300 & 22.0 & 4.39  \\ 
SMSS~J041957.56$-$493818.3 & 4454.780 & 20.0 & 1.900 & 0.260 & 67.4 & 3.51  \\ 
SMSS~J041957.56$-$493818.3 & 4455.890 & 20.0 & 1.900 & -0.530 & 30.1 & 3.57  \\ 
SMSS~J041957.56$-$493818.3 & 4464.448 & 22.1 & 1.160 & -1.810 & 55.8 & 2.11  \\ 
SMSS~J041957.56$-$493818.3 & 4468.517 & 22.1 & 1.130 & -0.600 & 115.8 & 2.11  \\ 
SMSS~J041957.56$-$493818.3 & 4470.853 & 22.1 & 1.170 & -2.020 & 41.6 & 2.08  \\ 
SMSS~J041957.56$-$493818.3 & 4484.220 & 26.0 & 3.600 & -0.860 & 12.4 & 4.57  \\ 
SMSS~J041957.56$-$493818.3 & 4489.185 & 26.1 & 2.830 & -2.970 & 19.8 & 4.51  \\ 
SMSS~J041957.56$-$493818.3 & 4489.739 & 26.0 & 0.120 & -3.899 & 80.7 & 4.79  \\ 
SMSS~J041957.56$-$493818.3 & 4491.410 & 26.1 & 2.860 & -2.710 & 27.4 & 4.47  \\ 
SMSS~J041957.56$-$493818.3 & 4493.522 & 22.1 & 1.080 & -3.020 & 14.0 & 2.31  \\ 
SMSS~J041957.56$-$493818.3 & 4501.270 & 22.1 & 1.120 & -0.770 & 112.7 & 2.19  \\ 
SMSS~J041957.56$-$493818.3 & 4508.283 & 26.1 & 2.860 & -2.580 & 42.0 & 4.65  \\ 
SMSS~J041957.56$-$493818.3 & 4512.730 & 22.0 & 0.840 & -0.424 & 10.6 & 2.09  \\ 
SMSS~J041957.56$-$493818.3 & 4515.340 & 26.1 & 2.840 & -2.600 & 37.9 & 4.56  \\ 
SMSS~J041957.56$-$493818.3 & 4520.224 & 26.1 & 2.810 & -2.600 & 35.0 & 4.46  \\ 
SMSS~J041957.56$-$493818.3 & 4533.249 & 22.0 & 0.850 & 0.532 & 43.7 & 1.98  \\ 
SMSS~J041957.56$-$493818.3 & 4533.960 & 22.1 & 1.240 & -0.530 & 116.2 & 2.16  \\ 
SMSS~J041957.56$-$493818.3 & 4534.780 & 22.0 & 0.840 & 0.336 & 36.3 & 2.02  \\ 
SMSS~J041957.56$-$493818.3 & 4535.567 & 22.0 & 0.830 & 0.120 & 28.2 & 2.06  \\ 
SMSS~J041957.56$-$493818.3 & 4548.760 & 22.0 & 0.830 & -0.298 & 14.1 & 2.10  \\ 
SMSS~J041957.56$-$493818.3 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.41  \\ 
SMSS~J041957.56$-$493818.3 & 4555.890 & 26.1 & 2.830 & -2.400 & 43.6 & 4.46  \\ 
SMSS~J041957.56$-$493818.3 & 4558.594 & 24.1 & 4.070 & -0.656 & 19.8 & 2.88  \\ 
SMSS~J041957.56$-$493818.3 & 4563.770 & 22.1 & 1.220 & -0.960 & 100.6 & 2.21  \\ 
SMSS~J041957.56$-$493818.3 & 4571.096 & 12.0 & 0.000 & -5.688 & 76.4 & 5.23  \\ 
SMSS~J041957.56$-$493818.3 & 4571.971 & 22.1 & 1.570 & -0.320 & 100.2 & 2.02  \\ 
SMSS~J041957.56$-$493818.3 & 4576.340 & 26.1 & 2.840 & -2.950 & 21.5 & 4.54  \\ 
SMSS~J041957.56$-$493818.3 & 4583.840 & 26.1 & 2.810 & -1.930 & 74.1 & 4.56  \\ 
SMSS~J041957.56$-$493818.3 & 4588.142 & 24.1 & 4.070 & -0.826 & 10.2 & 2.70  \\ 
SMSS~J041957.56$-$493818.3 & 4589.915 & 22.1 & 1.240 & -1.790 & 63.7 & 2.32  \\ 
SMSS~J041957.56$-$493818.3 & 4600.752 & 24.0 & 1.000 & -1.260 & 11.5 & 2.35  \\ 
SMSS~J041957.56$-$493818.3 & 4620.520 & 26.1 & 2.830 & -3.210 & 12.7 & 4.51  \\ 
SMSS~J041957.56$-$493818.3 & 4630.120 & 26.0 & 2.280 & -2.587 & 13.4 & 4.74  \\ 
SMSS~J041957.56$-$493818.3 & 4632.912 & 26.0 & 1.610 & -2.913 & 30.3 & 4.68  \\ 
SMSS~J041957.56$-$493818.3 & 4646.150 & 24.0 & 1.030 & -0.740 & 30.1 & 2.39  \\ 
SMSS~J041957.56$-$493818.3 & 4647.434 & 26.0 & 2.950 & -1.351 & 20.3 & 4.53  \\ 
SMSS~J041957.56$-$493818.3 & 4652.158 & 24.0 & 1.000 & -1.030 & 22.1 & 2.46  \\ 
SMSS~J041957.56$-$493818.3 & 4656.470 & 22.0 & 0.000 & -1.289 & 14.4 & 2.06  \\ 
SMSS~J041957.56$-$493818.3 & 4657.200 & 22.1 & 1.240 & -2.240 & 33.8 & 2.22  \\ 
SMSS~J041957.56$-$493818.3 & 4678.846 & 26.0 & 3.600 & -0.830 & 15.8 & 4.66  \\ 
SMSS~J041957.56$-$493818.3 & 4681.910 & 22.0 & 0.050 & -1.015 & 20.6 & 2.03  \\ 
SMSS~J041957.56$-$493818.3 & 4691.411 & 26.0 & 2.990 & -1.520 & 16.6 & 4.64  \\ 
SMSS~J041957.56$-$493818.3 & 4702.990 & 12.0 & 4.330 & -0.380 & 55.2 & 4.90  \\ 
SMSS~J041957.56$-$493818.3 & 4707.274 & 26.0 & 3.240 & -1.080 & 20.6 & 4.62  \\ 
SMSS~J041957.56$-$493818.3 & 4708.662 & 22.1 & 1.240 & -2.340 & 29.0 & 2.22  \\ 
SMSS~J041957.56$-$493818.3 & 4710.283 & 26.0 & 3.020 & -1.610 & 8.0 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 4714.421 & 28.0 & 3.380 & 0.230 & 17.9 & 3.11  \\ 
SMSS~J041957.56$-$493818.3 & 4722.150 & 30.0 & 4.030 & -0.390 & 6.1 & 1.48  \\ 
SMSS~J041957.56$-$493818.3 & 4731.439 & 26.1 & 2.890 & -3.360 & 11.5 & 4.68  \\ 
SMSS~J041957.56$-$493818.3 & 4733.591 & 26.0 & 1.490 & -2.988 & 37.2 & 4.74  \\ 
SMSS~J041957.56$-$493818.3 & 4736.772 & 26.0 & 3.210 & -0.752 & 30.5 & 4.49  \\ 
SMSS~J041957.56$-$493818.3 & 4779.979 & 22.1 & 2.050 & -1.370 & 24.6 & 2.15  \\ 
SMSS~J041957.56$-$493818.3 & 4798.532 & 22.1 & 1.080 & -2.680 & 19.8 & 2.14  \\ 
SMSS~J041957.56$-$493818.3 & 4805.089 & 22.1 & 2.060 & -1.100 & 36.8 & 2.14  \\ 
SMSS~J041957.56$-$493818.3 & 4810.528 & 30.0 & 4.080 & -0.137 & 12.8 & 1.65  \\ 
SMSS~J041957.56$-$493818.3 & 4859.741 & 26.0 & 2.880 & -0.760 & 56.2 & 4.57  \\ 
SMSS~J041957.56$-$493818.3 & 4865.610 & 22.1 & 1.120 & -2.810 & 15.8 & 2.19  \\ 
SMSS~J041957.56$-$493818.3 & 4871.318 & 26.0 & 2.870 & -0.362 & 61.8 & 4.26  \\ 
SMSS~J041957.56$-$493818.3 & 4872.137 & 26.0 & 2.880 & -0.567 & 59.7 & 4.44  \\ 
SMSS~J041957.56$-$493818.3 & 4890.755 & 26.0 & 2.880 & -0.394 & 70.1 & 4.46  \\ 
SMSS~J041957.56$-$493818.3 & 4891.492 & 26.0 & 2.850 & -0.111 & 80.1 & 4.34  \\ 
SMSS~J041957.56$-$493818.3 & 4903.310 & 26.0 & 2.880 & -0.926 & 38.3 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 4904.410 & 28.0 & 3.540 & -0.170 & 7.4 & 3.25  \\ 
SMSS~J041957.56$-$493818.3 & 4918.994 & 26.0 & 2.850 & -0.342 & 71.7 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 4920.503 & 26.0 & 2.830 & 0.068 & 87.6 & 4.30  \\ 
SMSS~J041957.56$-$493818.3 & 4923.930 & 26.1 & 2.890 & -1.320 & 99.1 & 4.52  \\ 
SMSS~J041957.56$-$493818.3 & 4924.770 & 26.0 & 2.280 & -2.114 & 19.2 & 4.42  \\ 
SMSS~J041957.56$-$493818.3 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.60  \\ 
SMSS~J041957.56$-$493818.3 & 4938.814 & 26.0 & 2.880 & -1.077 & 35.8 & 4.51  \\ 
SMSS~J041957.56$-$493818.3 & 4939.687 & 26.0 & 0.860 & -3.252 & 62.4 & 4.63  \\ 
SMSS~J041957.56$-$493818.3 & 4946.388 & 26.0 & 3.370 & -1.170 & 11.9 & 4.57  \\ 
SMSS~J041957.56$-$493818.3 & 4966.089 & 26.0 & 3.330 & -0.871 & 19.5 & 4.47  \\ 
SMSS~J041957.56$-$493818.3 & 4981.730 & 22.0 & 0.840 & 0.560 & 50.1 & 2.01  \\ 
SMSS~J041957.56$-$493818.3 & 4991.070 & 22.0 & 0.840 & 0.436 & 43.0 & 2.00  \\ 
SMSS~J041957.56$-$493818.3 & 4994.130 & 26.0 & 0.920 & -2.969 & 73.3 & 4.62  \\ 
SMSS~J041957.56$-$493818.3 & 4999.500 & 22.0 & 0.830 & 0.306 & 39.1 & 2.05  \\ 
SMSS~J041957.56$-$493818.3 & 5006.119 & 26.0 & 2.830 & -0.615 & 65.4 & 4.51  \\ 
SMSS~J041957.56$-$493818.3 & 5012.068 & 26.0 & 0.860 & -2.642 & 101.9 & 4.81  \\ 
SMSS~J041957.56$-$493818.3 & 5014.942 & 26.0 & 3.940 & -0.300 & 13.3 & 4.44  \\ 
SMSS~J041957.56$-$493818.3 & 5018.450 & 26.1 & 2.890 & -1.220 & 101.2 & 4.44  \\ 
SMSS~J041957.56$-$493818.3 & 5020.024 & 22.0 & 0.840 & -0.358 & 11.1 & 2.02  \\ 
SMSS~J041957.56$-$493818.3 & 5031.010 & 21.1 & 1.360 & -0.400 & 30.1 & 0.04  \\ 
SMSS~J041957.56$-$493818.3 & 5035.374 & 28.0 & 3.630 & 0.290 & 15.7 & 3.27  \\ 
SMSS~J041957.56$-$493818.3 & 5039.960 & 22.0 & 0.020 & -1.130 & 19.8 & 2.07  \\ 
SMSS~J041957.56$-$493818.3 & 5041.756 & 26.0 & 1.490 & -2.200 & 81.2 & 4.72  \\ 
SMSS~J041957.56$-$493818.3 & 5049.820 & 26.0 & 2.280 & -1.355 & 54.4 & 4.36  \\ 
SMSS~J041957.56$-$493818.3 & 5051.634 & 26.0 & 0.920 & -2.764 & 87.8 & 4.69  \\ 
SMSS~J041957.56$-$493818.3 & 5060.080 & 26.0 & 0.000 & -5.460 & 16.6 & 4.84  \\ 
SMSS~J041957.56$-$493818.3 & 5068.766 & 26.0 & 2.940 & -1.041 & 33.9 & 4.49  \\ 
SMSS~J041957.56$-$493818.3 & 5079.224 & 26.0 & 2.200 & -2.105 & 39.3 & 4.74  \\ 
SMSS~J041957.56$-$493818.3 & 5083.339 & 26.0 & 0.960 & -2.842 & 77.3 & 4.61  \\ 
SMSS~J041957.56$-$493818.3 & 5084.080 & 28.0 & 3.680 & 0.030 & 9.5 & 3.33  \\ 
SMSS~J041957.56$-$493818.3 & 5123.720 & 26.0 & 1.010 & -3.058 & 74.3 & 4.83  \\ 
SMSS~J041957.56$-$493818.3 & 5127.360 & 26.0 & 0.920 & -3.249 & 62.4 & 4.68  \\ 
SMSS~J041957.56$-$493818.3 & 5129.156 & 22.1 & 1.890 & -1.240 & 37.8 & 2.06  \\ 
SMSS~J041957.56$-$493818.3 & 5133.689 & 26.0 & 4.180 & 0.140 & 19.3 & 4.48  \\ 
SMSS~J041957.56$-$493818.3 & 5137.075 & 28.0 & 1.680 & -1.990 & 20.7 & 3.30  \\ 
SMSS~J041957.56$-$493818.3 & 5137.382 & 26.0 & 4.180 & -0.400 & 6.2 & 4.45  \\ 
SMSS~J041957.56$-$493818.3 & 5142.929 & 26.0 & 0.960 & -3.080 & 72.6 & 4.75  \\ 
SMSS~J041957.56$-$493818.3 & 5150.839 & 26.0 & 0.990 & -3.037 & 68.8 & 4.67  \\ 
SMSS~J041957.56$-$493818.3 & 5151.911 & 26.0 & 1.010 & -3.321 & 56.5 & 4.76  \\ 
SMSS~J041957.56$-$493818.3 & 5162.273 & 26.0 & 4.180 & 0.020 & 18.0 & 4.56  \\ 
SMSS~J041957.56$-$493818.3 & 5171.596 & 26.0 & 1.490 & -1.721 & 93.4 & 4.46  \\ 
SMSS~J041957.56$-$493818.3 & 5173.740 & 22.0 & 0.000 & -1.062 & 24.4 & 2.07  \\ 
SMSS~J041957.56$-$493818.3 & 5185.902 & 22.1 & 1.890 & -1.490 & 34.9 & 2.26  \\ 
SMSS~J041957.56$-$493818.3 & 5188.687 & 22.1 & 1.580 & -1.050 & 75.4 & 2.12  \\ 
SMSS~J041957.56$-$493818.3 & 5191.455 & 26.0 & 3.040 & -0.551 & 56.4 & 4.53  \\ 
SMSS~J041957.56$-$493818.3 & 5192.344 & 26.0 & 3.000 & -0.421 & 65.5 & 4.51  \\ 
SMSS~J041957.56$-$493818.3 & 5192.970 & 22.0 & 0.020 & -0.950 & 27.9 & 2.07  \\ 
SMSS~J041957.56$-$493818.3 & 5194.942 & 26.0 & 1.560 & -2.021 & 82.4 & 4.63  \\ 
SMSS~J041957.56$-$493818.3 & 5197.580 & 26.1 & 3.230 & -2.220 & 35.9 & 4.57  \\ 
SMSS~J041957.56$-$493818.3 & 5198.711 & 26.0 & 2.220 & -2.091 & 32.3 & 4.61  \\ 
SMSS~J041957.56$-$493818.3 & 5202.336 & 26.0 & 2.180 & -1.871 & 49.4 & 4.65  \\ 
SMSS~J041957.56$-$493818.3 & 5206.040 & 24.0 & 0.940 & 0.020 & 85.4 & 2.49  \\ 
SMSS~J041957.56$-$493818.3 & 5216.274 & 26.0 & 1.610 & -2.082 & 75.3 & 4.61  \\ 
SMSS~J041957.56$-$493818.3 & 5225.526 & 26.0 & 0.110 & -4.755 & 47.2 & 4.89  \\ 
SMSS~J041957.56$-$493818.3 & 5226.538 & 22.1 & 1.570 & -1.260 & 65.3 & 2.14  \\ 
SMSS~J041957.56$-$493818.3 & 5232.940 & 26.0 & 2.940 & -0.057 & 89.1 & 4.54  \\ 
SMSS~J041957.56$-$493818.3 & 5234.630 & 26.1 & 3.220 & -2.180 & 39.6 & 4.59  \\ 
SMSS~J041957.56$-$493818.3 & 5242.491 & 26.0 & 3.630 & -0.967 & 11.5 & 4.65  \\ 
SMSS~J041957.56$-$493818.3 & 5247.050 & 26.0 & 0.090 & -4.946 & 34.8 & 4.84  \\ 
SMSS~J041957.56$-$493818.3 & 5250.210 & 26.0 & 0.120 & -4.938 & 31.6 & 4.81  \\ 
SMSS~J041957.56$-$493818.3 & 5250.646 & 26.0 & 2.200 & -2.180 & 35.7 & 4.74  \\ 
SMSS~J041957.56$-$493818.3 & 5254.956 & 26.0 & 0.110 & -4.764 & 45.4 & 4.87  \\ 
SMSS~J041957.56$-$493818.3 & 5266.555 & 26.0 & 3.000 & -0.385 & 60.0 & 4.37  \\ 
SMSS~J041957.56$-$493818.3 & 5281.790 & 26.0 & 3.040 & -0.833 & 40.2 & 4.51  \\ 
SMSS~J041957.56$-$493818.3 & 5296.690 & 24.0 & 0.980 & -1.360 & 11.4 & 2.38  \\ 
SMSS~J041957.56$-$493818.3 & 5298.280 & 24.0 & 0.980 & -1.140 & 17.2 & 2.37  \\ 
SMSS~J041957.56$-$493818.3 & 5302.300 & 26.0 & 3.280 & -0.720 & 27.4 & 4.44  \\ 
SMSS~J041957.56$-$493818.3 & 5307.361 & 26.0 & 1.610 & -2.912 & 26.6 & 4.55  \\ 
SMSS~J041957.56$-$493818.3 & 5324.179 & 26.0 & 3.210 & -0.103 & 62.6 & 4.39  \\ 
SMSS~J041957.56$-$493818.3 & 5328.531 & 26.0 & 1.560 & -1.850 & 93.9 & 4.66  \\ 
SMSS~J041957.56$-$493818.3 & 5332.900 & 26.0 & 1.550 & -2.776 & 36.2 & 4.53  \\ 
SMSS~J041957.56$-$493818.3 & 5336.786 & 22.1 & 1.580 & -1.590 & 40.3 & 2.05  \\ 
SMSS~J041957.56$-$493818.3 & 5339.930 & 26.0 & 3.270 & -0.720 & 34.5 & 4.57  \\ 
SMSS~J041957.56$-$493818.3 & 5345.800 & 24.0 & 1.000 & -0.950 & 25.6 & 2.42  \\ 
SMSS~J041957.56$-$493818.3 & 5364.871 & 26.0 & 4.450 & 0.228 & 16.6 & 4.62  \\ 
SMSS~J041957.56$-$493818.3 & 5367.467 & 26.0 & 4.420 & 0.443 & 24.4 & 4.59  \\ 
SMSS~J041957.56$-$493818.3 & 5369.962 & 26.0 & 4.370 & 0.536 & 19.5 & 4.30  \\ 
SMSS~J041957.56$-$493818.3 & 5381.021 & 22.1 & 1.570 & -1.920 & 22.0 & 2.00  \\ 
SMSS~J041957.56$-$493818.3 & 5383.369 & 26.0 & 4.310 & 0.645 & 30.2 & 4.38  \\ 
SMSS~J041957.56$-$493818.3 & 5393.168 & 26.0 & 3.240 & -0.910 & 33.7 & 4.70  \\ 
SMSS~J041957.56$-$493818.3 & 5409.770 & 24.0 & 1.030 & -0.670 & 38.6 & 2.43  \\ 
SMSS~J041957.56$-$493818.3 & 5410.910 & 26.0 & 4.470 & 0.398 & 13.0 & 4.35  \\ 
SMSS~J041957.56$-$493818.3 & 5415.199 & 26.0 & 4.390 & 0.643 & 25.4 & 4.38  \\ 
SMSS~J041957.56$-$493818.3 & 5418.768 & 22.1 & 1.580 & -2.000 & 21.9 & 2.09  \\ 
SMSS~J041957.56$-$493818.3 & 5424.068 & 26.0 & 4.320 & 0.520 & 35.3 & 4.63  \\ 
SMSS~J041957.56$-$493818.3 & 5476.900 & 28.0 & 1.830 & -0.890 & 70.3 & 3.28  \\ 
SMSS~J041957.56$-$493818.3 & 5497.516 & 26.0 & 1.010 & -2.825 & 87.1 & 4.78  \\ 
SMSS~J041957.56$-$493818.3 & 5506.779 & 26.0 & 0.990 & -2.789 & 76.1 & 4.50  \\ 
SMSS~J041957.56$-$493818.3 & 5526.785 & 21.1 & 1.770 & 0.020 & 28.6 & 0.06  \\ 
SMSS~J041957.56$-$493818.3 & 5528.405 & 12.0 & 4.340 & -0.498 & 63.8 & 5.13  \\ 
SMSS~J041957.56$-$493818.3 & 5569.618 & 26.0 & 3.420 & -0.540 & 33.3 & 4.53  \\ 
SMSS~J041957.56$-$493818.3 & 5572.842 & 26.0 & 3.400 & -0.275 & 36.6 & 4.32  \\ 
SMSS~J041957.56$-$493818.3 & 5586.756 & 26.0 & 3.370 & -0.144 & 50.9 & 4.39  \\ 
SMSS~J041957.56$-$493818.3 & 5594.468 & 20.0 & 2.520 & 0.097 & 29.6 & 3.62  \\ 
SMSS~J041957.56$-$493818.3 & 5615.644 & 26.0 & 3.330 & 0.050 & 64.1 & 4.38  \\ 
SMSS~J041957.56$-$493818.3 & 5624.542 & 26.0 & 3.420 & -0.755 & 22.6 & 4.52  \\ 
SMSS~J041957.56$-$493818.3 & 5662.516 & 26.0 & 4.180 & -0.573 & 6.8 & 4.65  \\ 
SMSS~J041957.56$-$493818.3 & 5669.055 & 21.1 & 1.500 & -1.200 & 5.8 & 0.14  \\ 
SMSS~J041957.56$-$493818.3 & 5684.214 & 21.1 & 1.510 & -1.070 & 7.3 & 0.13  \\ 
SMSS~J041957.56$-$493818.3 & 5701.544 & 26.0 & 2.560 & -2.143 & 14.9 & 4.62  \\ 
SMSS~J041957.56$-$493818.3 & 5754.675 & 28.0 & 1.940 & -2.330 & 5.7 & 3.29  \\ 
SMSS~J041957.56$-$493818.3 & 5857.450 & 20.0 & 2.930 & 0.230 & 18.9 & 3.72  \\ 
SMSS~J041957.56$-$493818.3 & 5889.950 & 11.0 & 0.000 & 0.108 & 165.0 & 3.64  \\ 
SMSS~J041957.56$-$493818.3 & 5895.924 & 11.0 & 0.000 & -0.194 & 155.2 & 3.78  \\ 
SMSS~J041957.56$-$493818.3 & 6065.481 & 26.0 & 2.610 & -1.410 & 38.5 & 4.47  \\ 
SMSS~J041957.56$-$493818.3 & 6122.220 & 20.0 & 1.890 & -0.315 & 50.8 & 3.62  \\ 
SMSS~J041957.56$-$493818.3 & 6136.615 & 26.0 & 2.450 & -1.410 & 58.5 & 4.60  \\ 
SMSS~J041957.56$-$493818.3 & 6137.691 & 26.0 & 2.590 & -1.346 & 53.2 & 4.63  \\ 
SMSS~J041957.56$-$493818.3 & 6162.170 & 20.0 & 1.900 & -0.089 & 70.7 & 3.74  \\ 
SMSS~J041957.56$-$493818.3 & 6169.559 & 20.0 & 2.530 & -0.478 & 9.1 & 3.56  \\ 
SMSS~J041957.56$-$493818.3 & 6191.558 & 26.0 & 2.430 & -1.416 & 55.1 & 4.52  \\ 
SMSS~J041957.56$-$493818.3 & 6213.429 & 26.0 & 2.220 & -2.481 & 18.7 & 4.62  \\ 
SMSS~J041957.56$-$493818.3 & 6219.280 & 26.0 & 2.200 & -2.448 & 22.6 & 4.67  \\ 
SMSS~J041957.56$-$493818.3 & 6230.723 & 26.0 & 2.560 & -1.276 & 55.5 & 4.55  \\ 
SMSS~J041957.56$-$493818.3 & 6240.645 & 26.0 & 2.220 & -3.173 & 5.0 & 4.67  \\ 
SMSS~J041957.56$-$493818.3 & 6252.555 & 26.0 & 2.400 & -1.687 & 41.5 & 4.53  \\ 
SMSS~J041957.56$-$493818.3 & 6254.257 & 26.0 & 2.280 & -2.443 & 20.8 & 4.71  \\ 
SMSS~J041957.56$-$493818.3 & 6265.134 & 26.0 & 2.180 & -2.540 & 20.8 & 4.68  \\ 
SMSS~J041957.56$-$493818.3 & 6301.499 & 26.0 & 3.650 & -0.718 & 12.4 & 4.41  \\ 
SMSS~J041957.56$-$493818.3 & 6322.684 & 26.0 & 2.590 & -2.469 & 7.5 & 4.61  \\ 
SMSS~J041957.56$-$493818.3 & 6335.330 & 26.0 & 2.200 & -2.180 & 34.6 & 4.64  \\ 
SMSS~J041957.56$-$493818.3 & 6336.835 & 26.0 & 3.690 & -1.050 & 5.5 & 4.40  \\ 
SMSS~J041957.56$-$493818.3 & 6393.601 & 26.0 & 2.430 & -1.576 & 54.6 & 4.66  \\ 
SMSS~J041957.56$-$493818.3 & 6400.000 & 26.0 & 3.600 & -0.290 & 33.6 & 4.46  \\ 
SMSS~J041957.56$-$493818.3 & 6411.649 & 26.0 & 3.650 & -0.595 & 15.2 & 4.38  \\ 
SMSS~J041957.56$-$493818.3 & 6421.350 & 26.0 & 2.280 & -2.014 & 39.4 & 4.65  \\ 
SMSS~J041957.56$-$493818.3 & 6430.846 & 26.0 & 2.180 & -1.946 & 49.0 & 4.62  \\ 
SMSS~J041957.56$-$493818.3 & 6439.070 & 20.0 & 2.520 & 0.470 & 54.9 & 3.67  \\ 
SMSS~J041957.56$-$493818.3 & 6449.810 & 20.0 & 2.520 & -0.502 & 11.8 & 3.68  \\ 
SMSS~J041957.56$-$493818.3 & 6456.383 & 26.1 & 3.900 & -2.080 & 14.9 & 4.67  \\ 
SMSS~J041957.56$-$493818.3 & 6494.980 & 26.0 & 2.400 & -1.239 & 74.8 & 4.61  \\ 
SMSS~J041957.56$-$493818.3 & 6496.896 & 56.1 & 0.600 & -0.369 & 42.5 & -1.59  \\ 
SMSS~J041957.56$-$493818.3 & 6592.912 & 26.0 & 2.730 & -1.473 & 30.3 & 4.49  \\ 
SMSS~J041957.56$-$493818.3 & 6593.868 & 26.0 & 2.440 & -2.366 & 9.9 & 4.44  \\ 
SMSS~J041957.56$-$493818.3 & 6604.578 & 21.1 & 1.360 & -1.310 & 5.8 & 0.01  \\ 
SMSS~J041957.56$-$493818.3 & 6663.440 & 26.0 & 2.420 & -2.479 & 10.9 & 4.57  \\ 
SMSS~J041957.56$-$493818.3 & 6677.986 & 26.0 & 2.690 & -1.418 & 42.1 & 4.60  \\ 
SMSS~J041957.56$-$493818.3 & 6750.152 & 26.0 & 2.420 & -2.584 & 9.9 & 4.62  \\ 
SMSS~J041957.56$-$493818.3 & 6767.770 & 28.0 & 1.830 & -2.170 & 9.8 & 3.18  \\ 
SMSS~J051008.62$-$372019.8 & 3519.770 & 28.0 & 0.280 & -1.422 & 62.2 & 3.08  \\ 
SMSS~J051008.62$-$372019.8 & 3524.540 & 28.0 & 0.030 & 0.007 & 120.1 & 2.90  \\ 
SMSS~J051008.62$-$372019.8 & 3566.370 & 28.0 & 0.420 & -0.251 & 97.9 & 3.14  \\ 
SMSS~J051008.62$-$372019.8 & 3578.680 & 24.0 & 0.000 & 0.420 & 75.1 & 2.08  \\ 
SMSS~J051008.62$-$372019.8 & 3597.710 & 28.0 & 0.210 & -1.115 & 69.6 & 2.92  \\ 
SMSS~J051008.62$-$372019.8 & 3689.458 & 26.0 & 2.940 & -0.168 & 31.9 & 4.17  \\ 
SMSS~J051008.62$-$372019.8 & 3727.619 & 26.0 & 0.960 & -0.609 & 96.6 & 4.20  \\ 
SMSS~J051008.62$-$372019.8 & 3753.611 & 26.0 & 2.180 & -0.890 & 37.1 & 4.18  \\ 
SMSS~J051008.62$-$372019.8 & 3759.291 & 22.1 & 0.610 & 0.280 & 105.6 & 1.84  \\ 
SMSS~J051008.62$-$372019.8 & 3761.320 & 22.1 & 0.570 & 0.180 & 106.4 & 1.91  \\ 
SMSS~J051008.62$-$372019.8 & 3763.789 & 26.0 & 0.990 & -0.221 & 109.2 & 4.12  \\ 
SMSS~J051008.62$-$372019.8 & 3765.539 & 26.0 & 3.240 & 0.482 & 47.4 & 4.20  \\ 
SMSS~J051008.62$-$372019.8 & 3767.192 & 26.0 & 1.010 & -0.390 & 99.2 & 4.09  \\ 
SMSS~J051008.62$-$372019.8 & 3783.520 & 28.0 & 0.420 & -1.420 & 60.5 & 3.04  \\ 
SMSS~J051008.62$-$372019.8 & 3786.677 & 26.0 & 1.010 & -2.185 & 43.6 & 4.32  \\ 
SMSS~J051008.62$-$372019.8 & 3787.880 & 26.0 & 1.010 & -0.838 & 87.8 & 4.23  \\ 
SMSS~J051008.62$-$372019.8 & 3805.343 & 26.0 & 3.300 & 0.313 & 38.5 & 4.23  \\ 
SMSS~J051008.62$-$372019.8 & 3807.140 & 28.0 & 0.420 & -1.220 & 63.9 & 2.93  \\ 
SMSS~J051008.62$-$372019.8 & 3815.840 & 26.0 & 1.480 & 0.237 & 118.5 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 3827.823 & 26.0 & 1.560 & 0.094 & 105.6 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 3839.256 & 26.0 & 3.050 & -0.330 & 23.0 & 4.22  \\ 
SMSS~J051008.62$-$372019.8 & 3840.438 & 26.0 & 0.990 & -0.497 & 99.2 & 4.16  \\ 
SMSS~J051008.62$-$372019.8 & 3841.048 & 26.0 & 1.610 & -0.044 & 92.0 & 4.17  \\ 
SMSS~J051008.62$-$372019.8 & 3845.169 & 26.0 & 2.420 & -1.390 & 11.6 & 4.21  \\ 
SMSS~J051008.62$-$372019.8 & 3845.468 & 27.0 & 0.920 & 0.010 & 41.0 & 1.82  \\ 
SMSS~J051008.62$-$372019.8 & 3846.800 & 26.0 & 3.250 & -0.020 & 25.4 & 4.19  \\ 
SMSS~J051008.62$-$372019.8 & 3849.967 & 26.0 & 1.010 & -0.863 & 91.5 & 4.34  \\ 
SMSS~J051008.62$-$372019.8 & 3850.818 & 26.0 & 0.990 & -1.745 & 67.6 & 4.48  \\ 
SMSS~J051008.62$-$372019.8 & 3852.573 & 26.0 & 2.180 & -1.180 & 27.0 & 4.22  \\ 
SMSS~J051008.62$-$372019.8 & 3856.372 & 26.0 & 0.050 & -1.280 & 112.0 & 4.20  \\ 
SMSS~J051008.62$-$372019.8 & 3858.301 & 28.0 & 0.420 & -0.951 & 82.2 & 3.21  \\ 
SMSS~J051008.62$-$372019.8 & 3865.523 & 26.0 & 1.010 & -0.950 & 89.9 & 4.38  \\ 
SMSS~J051008.62$-$372019.8 & 3867.216 & 26.0 & 3.020 & -0.450 & 18.7 & 4.18  \\ 
SMSS~J051008.62$-$372019.8 & 3878.018 & 26.0 & 0.960 & -0.896 & 93.1 & 4.36  \\ 
SMSS~J051008.62$-$372019.8 & 3881.869 & 27.0 & 0.580 & -1.130 & 18.6 & 2.02  \\ 
SMSS~J051008.62$-$372019.8 & 3887.048 & 26.0 & 0.910 & -1.140 & 79.1 & 4.13  \\ 
SMSS~J051008.62$-$372019.8 & 3895.656 & 26.0 & 0.110 & -1.668 & 101.1 & 4.40  \\ 
SMSS~J051008.62$-$372019.8 & 3899.707 & 26.0 & 0.090 & -1.515 & 102.3 & 4.25  \\ 
SMSS~J051008.62$-$372019.8 & 3902.946 & 26.0 & 1.560 & -0.442 & 81.9 & 4.22  \\ 
SMSS~J051008.62$-$372019.8 & 3913.461 & 22.1 & 1.120 & -0.420 & 72.1 & 2.08  \\ 
SMSS~J051008.62$-$372019.8 & 3917.181 & 26.0 & 0.990 & -2.155 & 44.4 & 4.26  \\ 
SMSS~J051008.62$-$372019.8 & 3920.258 & 26.0 & 0.120 & -1.734 & 92.6 & 4.24  \\ 
SMSS~J051008.62$-$372019.8 & 3922.912 & 26.0 & 0.050 & -1.626 & 109.0 & 4.47  \\ 
SMSS~J051008.62$-$372019.8 & 3940.878 & 26.0 & 0.960 & -2.600 & 31.1 & 4.38  \\ 
SMSS~J051008.62$-$372019.8 & 3949.953 & 26.0 & 2.180 & -1.251 & 26.5 & 4.27  \\ 
SMSS~J051008.62$-$372019.8 & 3961.520 & 13.0 & 0.010 & -0.340 & 74.1 & 2.39  \\ 
SMSS~J051008.62$-$372019.8 & 3977.741 & 26.0 & 2.200 & -1.120 & 32.8 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 3995.306 & 27.0 & 0.920 & -0.220 & 34.1 & 1.87  \\ 
SMSS~J051008.62$-$372019.8 & 3998.640 & 22.0 & 0.050 & 0.010 & 32.7 & 2.06  \\ 
SMSS~J051008.62$-$372019.8 & 4001.661 & 26.0 & 2.180 & -1.900 & 9.2 & 4.33  \\ 
SMSS~J051008.62$-$372019.8 & 4005.242 & 26.0 & 1.560 & -0.583 & 77.6 & 4.21  \\ 
SMSS~J051008.62$-$372019.8 & 4007.272 & 26.0 & 2.760 & -1.280 & 10.0 & 4.39  \\ 
SMSS~J051008.62$-$372019.8 & 4012.396 & 22.1 & 0.570 & -1.750 & 43.2 & 2.06  \\ 
SMSS~J051008.62$-$372019.8 & 4014.531 & 26.0 & 3.050 & -0.590 & 17.3 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 4021.866 & 26.0 & 2.760 & -0.730 & 21.8 & 4.26  \\ 
SMSS~J051008.62$-$372019.8 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.81  \\ 
SMSS~J051008.62$-$372019.8 & 4032.627 & 26.0 & 1.490 & -2.380 & 14.5 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.91  \\ 
SMSS~J051008.62$-$372019.8 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.99  \\ 
SMSS~J051008.62$-$372019.8 & 4057.505 & 12.0 & 4.350 & -0.890 & 17.3 & 4.92  \\ 
SMSS~J051008.62$-$372019.8 & 4062.441 & 26.0 & 2.850 & -0.860 & 16.1 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 4063.594 & 26.0 & 1.560 & 0.062 & 108.5 & 4.35  \\ 
SMSS~J051008.62$-$372019.8 & 4067.978 & 26.0 & 3.210 & -0.470 & 14.6 & 4.26  \\ 
SMSS~J051008.62$-$372019.8 & 4070.769 & 26.0 & 3.240 & -0.790 & 7.5 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 4071.738 & 26.0 & 1.610 & -0.008 & 97.1 & 4.22  \\ 
SMSS~J051008.62$-$372019.8 & 4076.629 & 26.0 & 3.210 & -0.370 & 19.3 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.00  \\ 
SMSS~J051008.62$-$372019.8 & 4079.838 & 26.0 & 2.860 & -1.360 & 9.4 & 4.54  \\ 
SMSS~J051008.62$-$372019.8 & 4109.802 & 26.0 & 2.850 & -0.940 & 11.0 & 4.19  \\ 
SMSS~J051008.62$-$372019.8 & 4121.318 & 27.0 & 0.920 & -0.320 & 30.9 & 1.89  \\ 
SMSS~J051008.62$-$372019.8 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.73  \\ 
SMSS~J051008.62$-$372019.8 & 4132.058 & 26.0 & 1.610 & -0.675 & 76.7 & 4.32  \\ 
SMSS~J051008.62$-$372019.8 & 4132.899 & 26.0 & 2.850 & -1.010 & 13.6 & 4.37  \\ 
SMSS~J051008.62$-$372019.8 & 4134.678 & 26.0 & 2.830 & -0.649 & 25.1 & 4.34  \\ 
SMSS~J051008.62$-$372019.8 & 4143.414 & 26.0 & 3.050 & -0.200 & 29.4 & 4.23  \\ 
SMSS~J051008.62$-$372019.8 & 4143.868 & 26.0 & 1.560 & -0.511 & 82.0 & 4.25  \\ 
SMSS~J051008.62$-$372019.8 & 4147.669 & 26.0 & 1.480 & -2.071 & 25.1 & 4.27  \\ 
SMSS~J051008.62$-$372019.8 & 4153.899 & 26.0 & 3.400 & -0.320 & 14.4 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 4154.498 & 26.0 & 2.830 & -0.688 & 17.4 & 4.16  \\ 
SMSS~J051008.62$-$372019.8 & 4154.805 & 26.0 & 3.370 & -0.400 & 12.3 & 4.27  \\ 
SMSS~J051008.62$-$372019.8 & 4156.799 & 26.0 & 2.830 & -0.808 & 16.7 & 4.26  \\ 
SMSS~J051008.62$-$372019.8 & 4157.780 & 26.0 & 3.420 & -0.403 & 11.6 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 4167.271 & 12.0 & 4.350 & -0.710 & 29.4 & 5.04  \\ 
SMSS~J051008.62$-$372019.8 & 4174.913 & 26.0 & 0.910 & -2.938 & 23.0 & 4.45  \\ 
SMSS~J051008.62$-$372019.8 & 4175.636 & 26.0 & 2.850 & -0.827 & 18.8 & 4.36  \\ 
SMSS~J051008.62$-$372019.8 & 4178.860 & 26.1 & 2.580 & -2.510 & 14.1 & 4.23  \\ 
SMSS~J051008.62$-$372019.8 & 4181.755 & 26.0 & 2.830 & -0.371 & 33.3 & 4.25  \\ 
SMSS~J051008.62$-$372019.8 & 4184.892 & 26.0 & 2.830 & -0.869 & 15.9 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 4187.039 & 26.0 & 2.450 & -0.514 & 41.9 & 4.16  \\ 
SMSS~J051008.62$-$372019.8 & 4187.795 & 26.0 & 2.420 & -0.510 & 48.0 & 4.26  \\ 
SMSS~J051008.62$-$372019.8 & 4191.430 & 26.0 & 2.470 & -0.666 & 36.9 & 4.23  \\ 
SMSS~J051008.62$-$372019.8 & 4199.095 & 26.0 & 3.050 & 0.156 & 42.5 & 4.17  \\ 
SMSS~J051008.62$-$372019.8 & 4202.029 & 26.0 & 1.490 & -0.689 & 79.9 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.16  \\ 
SMSS~J051008.62$-$372019.8 & 4216.184 & 26.0 & 0.000 & -3.357 & 44.2 & 4.33  \\ 
SMSS~J051008.62$-$372019.8 & 4222.213 & 26.0 & 2.450 & -0.914 & 25.8 & 4.19  \\ 
SMSS~J051008.62$-$372019.8 & 4227.427 & 26.0 & 3.330 & 0.266 & 37.3 & 4.25  \\ 
SMSS~J051008.62$-$372019.8 & 4233.170 & 26.1 & 2.580 & -1.970 & 41.2 & 4.39  \\ 
SMSS~J051008.62$-$372019.8 & 4233.603 & 26.0 & 2.480 & -0.579 & 41.0 & 4.24  \\ 
SMSS~J051008.62$-$372019.8 & 4238.810 & 26.0 & 3.400 & -0.233 & 13.5 & 4.18  \\ 
SMSS~J051008.62$-$372019.8 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.06  \\ 
SMSS~J051008.62$-$372019.8 & 4247.426 & 26.0 & 3.370 & -0.240 & 22.8 & 4.45  \\ 
SMSS~J051008.62$-$372019.8 & 4250.119 & 26.0 & 2.470 & -0.380 & 47.5 & 4.17  \\ 
SMSS~J051008.62$-$372019.8 & 4250.787 & 26.0 & 1.560 & -0.713 & 78.0 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 4254.332 & 24.0 & 0.000 & -0.114 & 62.9 & 1.99  \\ 
SMSS~J051008.62$-$372019.8 & 4260.474 & 26.0 & 2.400 & 0.077 & 73.4 & 4.26  \\ 
SMSS~J051008.62$-$372019.8 & 4271.154 & 26.0 & 2.450 & -0.337 & 56.0 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 4271.760 & 26.0 & 1.490 & -0.173 & 103.6 & 4.37  \\ 
SMSS~J051008.62$-$372019.8 & 4274.800 & 24.0 & 0.000 & -0.220 & 57.8 & 1.96  \\ 
SMSS~J051008.62$-$372019.8 & 4282.403 & 26.0 & 2.180 & -0.779 & 43.2 & 4.16  \\ 
SMSS~J051008.62$-$372019.8 & 4283.010 & 20.0 & 1.890 & -0.224 & 28.8 & 3.61  \\ 
SMSS~J051008.62$-$372019.8 & 4289.720 & 24.0 & 0.000 & -0.370 & 55.1 & 2.05  \\ 
SMSS~J051008.62$-$372019.8 & 4290.219 & 22.1 & 1.160 & -0.930 & 45.8 & 1.93  \\ 
SMSS~J051008.62$-$372019.8 & 4318.650 & 20.0 & 1.890 & -0.210 & 20.7 & 3.39  \\ 
SMSS~J051008.62$-$372019.8 & 4325.762 & 26.0 & 1.610 & 0.006 & 104.3 & 4.32  \\ 
SMSS~J051008.62$-$372019.8 & 4337.046 & 26.0 & 1.560 & -1.695 & 38.0 & 4.27  \\ 
SMSS~J051008.62$-$372019.8 & 4337.914 & 22.1 & 1.080 & -0.960 & 48.9 & 1.93  \\ 
SMSS~J051008.62$-$372019.8 & 4352.735 & 26.0 & 2.220 & -1.290 & 23.1 & 4.24  \\ 
SMSS~J051008.62$-$372019.8 & 4375.930 & 26.0 & 0.000 & -3.005 & 62.5 & 4.39  \\ 
SMSS~J051008.62$-$372019.8 & 4383.545 & 26.0 & 1.480 & 0.200 & 119.0 & 4.27  \\ 
SMSS~J051008.62$-$372019.8 & 4395.031 & 22.1 & 1.080 & -0.540 & 65.8 & 1.90  \\ 
SMSS~J051008.62$-$372019.8 & 4399.765 & 22.1 & 1.240 & -1.190 & 33.2 & 2.00  \\ 
SMSS~J051008.62$-$372019.8 & 4404.750 & 26.0 & 1.560 & -0.147 & 102.3 & 4.37  \\ 
SMSS~J051008.62$-$372019.8 & 4407.709 & 26.0 & 2.180 & -1.970 & 9.6 & 4.40  \\ 
SMSS~J051008.62$-$372019.8 & 4415.122 & 26.0 & 1.610 & -0.621 & 80.5 & 4.33  \\ 
SMSS~J051008.62$-$372019.8 & 4417.714 & 22.1 & 1.170 & -1.190 & 30.9 & 1.87  \\ 
SMSS~J051008.62$-$372019.8 & 4422.568 & 26.0 & 2.850 & -1.110 & 9.8 & 4.29  \\ 
SMSS~J051008.62$-$372019.8 & 4425.440 & 20.0 & 1.880 & -0.358 & 18.4 & 3.46  \\ 
SMSS~J051008.62$-$372019.8 & 4427.310 & 26.0 & 0.050 & -2.924 & 65.6 & 4.45  \\ 
SMSS~J051008.62$-$372019.8 & 4430.614 & 26.0 & 2.220 & -1.659 & 16.4 & 4.41  \\ 
SMSS~J051008.62$-$372019.8 & 4434.960 & 20.0 & 1.890 & -0.010 & 35.5 & 3.54  \\ 
SMSS~J051008.62$-$372019.8 & 4435.690 & 20.0 & 1.890 & -0.519 & 19.5 & 3.66  \\ 
SMSS~J051008.62$-$372019.8 & 4442.339 & 26.0 & 2.200 & -1.228 & 31.8 & 4.36  \\ 
SMSS~J051008.62$-$372019.8 & 4443.194 & 26.0 & 2.860 & -1.043 & 10.9 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 4443.801 & 22.1 & 1.080 & -0.720 & 59.9 & 1.93  \\ 
SMSS~J051008.62$-$372019.8 & 4447.717 & 26.0 & 2.220 & -1.339 & 23.5 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 4450.482 & 22.1 & 1.080 & -1.520 & 21.4 & 1.87  \\ 
SMSS~J051008.62$-$372019.8 & 4454.780 & 20.0 & 1.900 & 0.260 & 46.2 & 3.50  \\ 
SMSS~J051008.62$-$372019.8 & 4455.890 & 20.0 & 1.900 & -0.530 & 13.5 & 3.49  \\ 
SMSS~J051008.62$-$372019.8 & 4459.118 & 26.0 & 2.180 & -1.279 & 31.3 & 4.38  \\ 
SMSS~J051008.62$-$372019.8 & 4461.653 & 26.0 & 0.090 & -3.194 & 49.9 & 4.36  \\ 
SMSS~J051008.62$-$372019.8 & 4464.448 & 22.1 & 1.160 & -1.810 & 13.0 & 1.98  \\ 
SMSS~J051008.62$-$372019.8 & 4466.552 & 26.0 & 2.830 & -0.600 & 27.7 & 4.34  \\ 
SMSS~J051008.62$-$372019.8 & 4468.517 & 22.1 & 1.130 & -0.600 & 62.0 & 1.91  \\ 
SMSS~J051008.62$-$372019.8 & 4476.019 & 26.0 & 2.850 & -0.820 & 23.2 & 4.46  \\ 
SMSS~J051008.62$-$372019.8 & 4489.739 & 26.0 & 0.120 & -3.899 & 17.0 & 4.32  \\ 
SMSS~J051008.62$-$372019.8 & 4494.563 & 26.0 & 2.200 & -1.143 & 33.6 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 4501.270 & 22.1 & 1.120 & -0.770 & 56.1 & 1.93  \\ 
SMSS~J051008.62$-$372019.8 & 4508.283 & 26.1 & 2.860 & -2.580 & 10.3 & 4.43  \\ 
SMSS~J051008.62$-$372019.8 & 4515.340 & 26.1 & 2.840 & -2.600 & 9.6 & 4.39  \\ 
SMSS~J051008.62$-$372019.8 & 4522.630 & 26.1 & 2.840 & -2.250 & 18.0 & 4.37  \\ 
SMSS~J051008.62$-$372019.8 & 4528.614 & 26.0 & 2.180 & -0.822 & 49.0 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 4531.148 & 26.0 & 1.480 & -2.101 & 23.9 & 4.24  \\ 
SMSS~J051008.62$-$372019.8 & 4533.249 & 22.0 & 0.850 & 0.532 & 16.6 & 1.97  \\ 
SMSS~J051008.62$-$372019.8 & 4533.960 & 22.1 & 1.240 & -0.530 & 59.9 & 1.92  \\ 
SMSS~J051008.62$-$372019.8 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.22  \\ 
SMSS~J051008.62$-$372019.8 & 4555.890 & 26.1 & 2.830 & -2.400 & 12.0 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 4563.770 & 22.1 & 1.220 & -0.960 & 46.8 & 2.02  \\ 
SMSS~J051008.62$-$372019.8 & 4571.096 & 12.0 & 0.000 & -5.688 & 16.6 & 4.91  \\ 
SMSS~J051008.62$-$372019.8 & 4571.971 & 22.1 & 1.570 & -0.320 & 48.1 & 1.81  \\ 
SMSS~J051008.62$-$372019.8 & 4583.840 & 26.1 & 2.810 & -1.930 & 30.0 & 4.33  \\ 
SMSS~J051008.62$-$372019.8 & 4589.915 & 22.1 & 1.240 & -1.790 & 10.8 & 1.95  \\ 
SMSS~J051008.62$-$372019.8 & 4592.651 & 26.0 & 1.560 & -2.462 & 12.2 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 4602.941 & 26.0 & 1.490 & -2.208 & 22.4 & 4.32  \\ 
SMSS~J051008.62$-$372019.8 & 4678.846 & 26.0 & 3.600 & -0.830 & 3.6 & 4.35  \\ 
SMSS~J051008.62$-$372019.8 & 4702.990 & 12.0 & 4.330 & -0.380 & 43.1 & 4.94  \\ 
SMSS~J051008.62$-$372019.8 & 4736.772 & 26.0 & 3.210 & -0.752 & 11.3 & 4.38  \\ 
SMSS~J051008.62$-$372019.8 & 4823.528 & 25.0 & 2.320 & 0.144 & 4.0 & 1.78  \\ 
SMSS~J051008.62$-$372019.8 & 4871.318 & 26.0 & 2.870 & -0.362 & 36.1 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 4872.137 & 26.0 & 2.880 & -0.567 & 25.4 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 4890.755 & 26.0 & 2.880 & -0.394 & 30.5 & 4.22  \\ 
SMSS~J051008.62$-$372019.8 & 4891.492 & 26.0 & 2.850 & -0.111 & 47.3 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 4903.310 & 26.0 & 2.880 & -0.926 & 13.2 & 4.27  \\ 
SMSS~J051008.62$-$372019.8 & 4918.994 & 26.0 & 2.850 & -0.342 & 37.2 & 4.29  \\ 
SMSS~J051008.62$-$372019.8 & 4920.503 & 26.0 & 2.830 & 0.068 & 57.9 & 4.32  \\ 
SMSS~J051008.62$-$372019.8 & 4923.930 & 26.1 & 2.890 & -1.320 & 53.7 & 4.33  \\ 
SMSS~J051008.62$-$372019.8 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.32  \\ 
SMSS~J051008.62$-$372019.8 & 4938.814 & 26.0 & 2.880 & -1.077 & 9.4 & 4.25  \\ 
SMSS~J051008.62$-$372019.8 & 4939.687 & 26.0 & 0.860 & -3.252 & 14.4 & 4.39  \\ 
SMSS~J051008.62$-$372019.8 & 4981.730 & 22.0 & 0.840 & 0.560 & 19.1 & 1.99  \\ 
SMSS~J051008.62$-$372019.8 & 4999.500 & 22.0 & 0.830 & 0.306 & 14.6 & 2.08  \\ 
SMSS~J051008.62$-$372019.8 & 5001.870 & 26.0 & 3.880 & 0.050 & 10.1 & 4.25  \\ 
SMSS~J051008.62$-$372019.8 & 5006.119 & 26.0 & 2.830 & -0.615 & 24.8 & 4.25  \\ 
SMSS~J051008.62$-$372019.8 & 5007.206 & 22.0 & 0.820 & 0.168 & 12.3 & 2.12  \\ 
SMSS~J051008.62$-$372019.8 & 5012.068 & 26.0 & 0.860 & -2.642 & 30.2 & 4.21  \\ 
SMSS~J051008.62$-$372019.8 & 5014.276 & 22.0 & 0.810 & 0.110 & 11.4 & 2.13  \\ 
SMSS~J051008.62$-$372019.8 & 5018.450 & 26.1 & 2.890 & -1.220 & 53.0 & 4.21  \\ 
SMSS~J051008.62$-$372019.8 & 5041.072 & 26.0 & 0.960 & -3.090 & 17.8 & 4.45  \\ 
SMSS~J051008.62$-$372019.8 & 5041.756 & 26.0 & 1.490 & -2.200 & 21.8 & 4.27  \\ 
SMSS~J051008.62$-$372019.8 & 5049.820 & 26.0 & 2.280 & -1.355 & 20.1 & 4.25  \\ 
SMSS~J051008.62$-$372019.8 & 5051.634 & 26.0 & 0.920 & -2.764 & 30.1 & 4.40  \\ 
SMSS~J051008.62$-$372019.8 & 5068.766 & 26.0 & 2.940 & -1.041 & 7.8 & 4.18  \\ 
SMSS~J051008.62$-$372019.8 & 5083.339 & 26.0 & 0.960 & -2.842 & 20.5 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 5098.697 & 26.0 & 2.180 & -2.030 & 8.7 & 4.38  \\ 
SMSS~J051008.62$-$372019.8 & 5110.413 & 26.0 & 0.000 & -3.760 & 30.9 & 4.37  \\ 
SMSS~J051008.62$-$372019.8 & 5142.929 & 26.0 & 0.960 & -3.080 & 13.8 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 5150.839 & 26.0 & 0.990 & -3.037 & 16.4 & 4.38  \\ 
SMSS~J051008.62$-$372019.8 & 5166.282 & 26.0 & 0.000 & -4.123 & 17.7 & 4.39  \\ 
SMSS~J051008.62$-$372019.8 & 5171.596 & 26.0 & 1.490 & -1.721 & 40.7 & 4.22  \\ 
SMSS~J051008.62$-$372019.8 & 5172.684 & 12.0 & 2.710 & -0.450 & 162.0 & 5.22  \\ 
SMSS~J051008.62$-$372019.8 & 5188.687 & 22.1 & 1.580 & -1.050 & 18.5 & 1.84  \\ 
SMSS~J051008.62$-$372019.8 & 5191.455 & 26.0 & 3.040 & -0.551 & 19.9 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 5192.344 & 26.0 & 3.000 & -0.421 & 22.1 & 4.17  \\ 
SMSS~J051008.62$-$372019.8 & 5194.942 & 26.0 & 1.560 & -2.021 & 23.5 & 4.21  \\ 
SMSS~J051008.62$-$372019.8 & 5198.711 & 26.0 & 2.220 & -2.091 & 7.4 & 4.40  \\ 
SMSS~J051008.62$-$372019.8 & 5202.336 & 26.0 & 2.180 & -1.871 & 10.4 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 5206.040 & 24.0 & 0.940 & 0.020 & 33.8 & 2.18  \\ 
SMSS~J051008.62$-$372019.8 & 5232.940 & 26.0 & 2.940 & -0.057 & 40.8 & 4.18  \\ 
SMSS~J051008.62$-$372019.8 & 5266.555 & 26.0 & 3.000 & -0.385 & 28.8 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 5281.790 & 26.0 & 3.040 & -0.833 & 9.2 & 4.15  \\ 
SMSS~J051008.62$-$372019.8 & 5283.621 & 26.0 & 3.240 & -0.524 & 15.4 & 4.33  \\ 
SMSS~J051008.62$-$372019.8 & 5302.300 & 26.0 & 3.280 & -0.720 & 10.2 & 4.36  \\ 
SMSS~J051008.62$-$372019.8 & 5328.039 & 26.0 & 0.920 & -1.466 & 87.7 & 4.53  \\ 
SMSS~J051008.62$-$372019.8 & 5328.531 & 26.0 & 1.560 & -1.850 & 35.6 & 4.32  \\ 
SMSS~J051008.62$-$372019.8 & 5369.962 & 26.0 & 4.370 & 0.536 & 11.5 & 4.35  \\ 
SMSS~J051008.62$-$372019.8 & 5371.489 & 26.0 & 0.960 & -1.644 & 84.9 & 4.66  \\ 
SMSS~J051008.62$-$372019.8 & 5383.369 & 26.0 & 4.310 & 0.645 & 9.3 & 4.07  \\ 
SMSS~J051008.62$-$372019.8 & 5393.168 & 26.0 & 3.240 & -0.910 & 10.0 & 4.49  \\ 
SMSS~J051008.62$-$372019.8 & 5397.128 & 26.0 & 0.920 & -1.982 & 68.3 & 4.50  \\ 
SMSS~J051008.62$-$372019.8 & 5405.775 & 26.0 & 0.990 & -1.852 & 74.4 & 4.61  \\ 
SMSS~J051008.62$-$372019.8 & 5410.910 & 26.0 & 4.470 & 0.398 & 6.9 & 4.35  \\ 
SMSS~J051008.62$-$372019.8 & 5415.199 & 26.0 & 4.390 & 0.643 & 10.4 & 4.22  \\ 
SMSS~J051008.62$-$372019.8 & 5429.696 & 26.0 & 0.960 & -1.881 & 73.1 & 4.57  \\ 
SMSS~J051008.62$-$372019.8 & 5434.524 & 26.0 & 1.010 & -2.126 & 54.4 & 4.39  \\ 
SMSS~J051008.62$-$372019.8 & 5446.917 & 26.0 & 0.990 & -1.910 & 71.5 & 4.59  \\ 
SMSS~J051008.62$-$372019.8 & 5455.609 & 26.0 & 1.010 & -2.090 & 62.8 & 4.56  \\ 
SMSS~J051008.62$-$372019.8 & 5497.516 & 26.0 & 1.010 & -2.825 & 17.7 & 4.22  \\ 
SMSS~J051008.62$-$372019.8 & 5501.465 & 26.0 & 0.960 & -3.046 & 19.6 & 4.44  \\ 
SMSS~J051008.62$-$372019.8 & 5506.779 & 26.0 & 0.990 & -2.789 & 23.1 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 5528.405 & 12.0 & 4.340 & -0.498 & 42.0 & 5.06  \\ 
SMSS~J051008.62$-$372019.8 & 5569.618 & 26.0 & 3.420 & -0.540 & 8.7 & 4.25  \\ 
SMSS~J051008.62$-$372019.8 & 5572.842 & 26.0 & 3.400 & -0.275 & 14.8 & 4.23  \\ 
SMSS~J051008.62$-$372019.8 & 5586.756 & 26.0 & 3.370 & -0.144 & 25.8 & 4.38  \\ 
SMSS~J051008.62$-$372019.8 & 5588.760 & 20.0 & 2.520 & 0.210 & 20.9 & 3.64  \\ 
SMSS~J051008.62$-$372019.8 & 5594.468 & 20.0 & 2.520 & 0.097 & 15.1 & 3.57  \\ 
SMSS~J051008.62$-$372019.8 & 5615.644 & 26.0 & 3.330 & 0.050 & 29.5 & 4.24  \\ 
SMSS~J051008.62$-$372019.8 & 5658.816 & 26.0 & 3.400 & -0.793 & 8.3 & 4.45  \\ 
SMSS~J051008.62$-$372019.8 & 5889.950 & 11.0 & 0.000 & 0.108 & 129.6 & 3.83  \\ 
SMSS~J051008.62$-$372019.8 & 5895.924 & 11.0 & 0.000 & -0.194 & 109.4 & 3.77  \\ 
SMSS~J051008.62$-$372019.8 & 6065.481 & 26.0 & 2.610 & -1.410 & 9.9 & 4.27  \\ 
SMSS~J051008.62$-$372019.8 & 6102.720 & 20.0 & 1.880 & -0.790 & 13.7 & 3.69  \\ 
SMSS~J051008.62$-$372019.8 & 6122.220 & 20.0 & 1.890 & -0.315 & 28.6 & 3.66  \\ 
SMSS~J051008.62$-$372019.8 & 6136.615 & 26.0 & 2.450 & -1.410 & 16.9 & 4.37  \\ 
SMSS~J051008.62$-$372019.8 & 6137.691 & 26.0 & 2.590 & -1.346 & 10.0 & 4.19  \\ 
SMSS~J051008.62$-$372019.8 & 6162.170 & 20.0 & 1.900 & -0.089 & 35.5 & 3.59  \\ 
SMSS~J051008.62$-$372019.8 & 6191.558 & 26.0 & 2.430 & -1.416 & 17.0 & 4.36  \\ 
SMSS~J051008.62$-$372019.8 & 6230.723 & 26.0 & 2.560 & -1.276 & 14.8 & 4.28  \\ 
SMSS~J051008.62$-$372019.8 & 6400.000 & 26.0 & 3.600 & -0.290 & 13.6 & 4.40  \\ 
SMSS~J051008.62$-$372019.8 & 6421.350 & 26.0 & 2.280 & -2.014 & 6.9 & 4.31  \\ 
SMSS~J051008.62$-$372019.8 & 6430.846 & 26.0 & 2.180 & -1.946 & 9.5 & 4.30  \\ 
SMSS~J051008.62$-$372019.8 & 6439.070 & 20.0 & 2.520 & 0.470 & 24.0 & 3.45  \\ 
SMSS~J051008.62$-$372019.8 & 6494.980 & 26.0 & 2.400 & -1.239 & 25.1 & 4.36  \\ 
SMSS~J051008.62$-$372019.8 & 6677.986 & 26.0 & 2.690 & -1.418 & 11.8 & 4.44  \\ 
SMSS~J055746.51$-$575057.4 & 3387.833 & 22.1 & 0.030 & -0.410 & 120.0 & 2.74  \\ 
SMSS~J055746.51$-$575057.4 & 3759.291 & 22.1 & 0.610 & 0.280 & 134.3 & 2.68  \\ 
SMSS~J055746.51$-$575057.4 & 3761.320 & 22.1 & 0.570 & 0.180 & 136.4 & 2.76  \\ 
SMSS~J055746.51$-$575057.4 & 3783.520 & 28.0 & 0.420 & -1.420 & 73.3 & 3.79  \\ 
SMSS~J055746.51$-$575057.4 & 3807.140 & 28.0 & 0.420 & -1.220 & 85.5 & 3.92  \\ 
SMSS~J055746.51$-$575057.4 & 3829.355 & 12.0 & 2.710 & -0.208 & 188.0 & 5.40  \\ 
SMSS~J055746.51$-$575057.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 53.3 & 2.45  \\ 
SMSS~J055746.51$-$575057.4 & 3858.301 & 28.0 & 0.420 & -0.951 & 91.0 & 3.77  \\ 
SMSS~J055746.51$-$575057.4 & 3905.523 & 14.0 & 1.910 & -1.092 & 184.4 & 5.48  \\ 
SMSS~J055746.51$-$575057.4 & 3913.461 & 22.1 & 1.120 & -0.420 & 85.0 & 2.85  \\ 
SMSS~J055746.51$-$575057.4 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.00  \\ 
SMSS~J055746.51$-$575057.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 102.4 & 3.21  \\ 
SMSS~J055746.51$-$575057.4 & 3986.753 & 12.0 & 4.350 & -1.030 & 29.4 & 5.47  \\ 
SMSS~J055746.51$-$575057.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 48.8 & 2.77  \\ 
SMSS~J055746.51$-$575057.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 54.0 & 2.68  \\ 
SMSS~J055746.51$-$575057.4 & 4001.661 & 26.0 & 2.180 & -1.900 & 22.6 & 5.08  \\ 
SMSS~J055746.51$-$575057.4 & 4005.242 & 26.0 & 1.560 & -0.583 & 89.8 & 4.81  \\ 
SMSS~J055746.51$-$575057.4 & 4012.396 & 22.1 & 0.570 & -1.750 & 63.7 & 2.96  \\ 
SMSS~J055746.51$-$575057.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.79  \\ 
SMSS~J055746.51$-$575057.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.79  \\ 
SMSS~J055746.51$-$575057.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.82  \\ 
SMSS~J055746.51$-$575057.4 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.55  \\ 
SMSS~J055746.51$-$575057.4 & 4057.505 & 12.0 & 4.350 & -0.890 & 36.5 & 5.48  \\ 
SMSS~J055746.51$-$575057.4 & 4062.441 & 26.0 & 2.850 & -0.860 & 31.8 & 4.97  \\ 
SMSS~J055746.51$-$575057.4 & 4067.271 & 26.0 & 2.560 & -1.419 & 17.7 & 4.85  \\ 
SMSS~J055746.51$-$575057.4 & 4067.978 & 26.0 & 3.210 & -0.470 & 37.5 & 5.07  \\ 
SMSS~J055746.51$-$575057.4 & 4070.769 & 26.0 & 3.240 & -0.790 & 17.1 & 4.91  \\ 
SMSS~J055746.51$-$575057.4 & 4071.738 & 26.0 & 1.610 & -0.008 & 117.9 & 4.80  \\ 
SMSS~J055746.51$-$575057.4 & 4073.763 & 26.0 & 3.270 & -0.900 & 18.4 & 5.08  \\ 
SMSS~J055746.51$-$575057.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.47  \\ 
SMSS~J055746.51$-$575057.4 & 4109.802 & 26.0 & 2.850 & -0.940 & 34.4 & 5.11  \\ 
SMSS~J055746.51$-$575057.4 & 4114.445 & 26.0 & 2.830 & -1.303 & 13.7 & 4.87  \\ 
SMSS~J055746.51$-$575057.4 & 4118.767 & 27.0 & 1.050 & -0.490 & 34.6 & 2.61  \\ 
SMSS~J055746.51$-$575057.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 47.0 & 2.59  \\ 
SMSS~J055746.51$-$575057.4 & 4121.802 & 26.0 & 2.830 & -1.450 & 14.1 & 5.03  \\ 
SMSS~J055746.51$-$575057.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.65  \\ 
SMSS~J055746.51$-$575057.4 & 4132.058 & 26.0 & 1.610 & -0.675 & 89.9 & 4.94  \\ 
SMSS~J055746.51$-$575057.4 & 4132.899 & 26.0 & 2.850 & -1.010 & 24.1 & 4.92  \\ 
SMSS~J055746.51$-$575057.4 & 4134.678 & 26.0 & 2.830 & -0.649 & 39.3 & 4.91  \\ 
SMSS~J055746.51$-$575057.4 & 4136.998 & 26.0 & 3.420 & -0.450 & 18.6 & 4.80  \\ 
SMSS~J055746.51$-$575057.4 & 4139.927 & 26.0 & 0.990 & -3.629 & 15.2 & 5.31  \\ 
SMSS~J055746.51$-$575057.4 & 4143.414 & 26.0 & 3.050 & -0.200 & 53.7 & 5.03  \\ 
SMSS~J055746.51$-$575057.4 & 4143.868 & 26.0 & 1.560 & -0.511 & 103.3 & 5.00  \\ 
SMSS~J055746.51$-$575057.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 41.6 & 4.95  \\ 
SMSS~J055746.51$-$575057.4 & 4152.169 & 26.0 & 0.960 & -3.232 & 26.3 & 5.20  \\ 
SMSS~J055746.51$-$575057.4 & 4153.899 & 26.0 & 3.400 & -0.320 & 36.6 & 5.09  \\ 
SMSS~J055746.51$-$575057.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 39.3 & 4.94  \\ 
SMSS~J055746.51$-$575057.4 & 4154.805 & 26.0 & 3.370 & -0.400 & 32.8 & 5.06  \\ 
SMSS~J055746.51$-$575057.4 & 4157.780 & 26.0 & 3.420 & -0.403 & 23.6 & 4.89  \\ 
SMSS~J055746.51$-$575057.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 44.7 & 5.45  \\ 
SMSS~J055746.51$-$575057.4 & 4174.913 & 26.0 & 0.910 & -2.938 & 32.4 & 5.00  \\ 
SMSS~J055746.51$-$575057.4 & 4175.636 & 26.0 & 2.850 & -0.827 & 37.8 & 5.07  \\ 
SMSS~J055746.51$-$575057.4 & 4181.755 & 26.0 & 2.830 & -0.371 & 49.6 & 4.87  \\ 
SMSS~J055746.51$-$575057.4 & 4184.309 & 22.1 & 1.080 & -2.510 & 12.6 & 2.96  \\ 
SMSS~J055746.51$-$575057.4 & 4184.892 & 26.0 & 2.830 & -0.869 & 29.9 & 4.90  \\ 
SMSS~J055746.51$-$575057.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 61.2 & 4.84  \\ 
SMSS~J055746.51$-$575057.4 & 4187.795 & 26.0 & 2.420 & -0.510 & 63.8 & 4.87  \\ 
SMSS~J055746.51$-$575057.4 & 4195.329 & 26.0 & 3.330 & -0.492 & 26.5 & 4.96  \\ 
SMSS~J055746.51$-$575057.4 & 4196.208 & 26.0 & 3.400 & -0.700 & 14.1 & 4.87  \\ 
SMSS~J055746.51$-$575057.4 & 4199.095 & 26.0 & 3.050 & 0.156 & 59.6 & 4.83  \\ 
SMSS~J055746.51$-$575057.4 & 4202.029 & 26.0 & 1.490 & -0.689 & 96.2 & 4.96  \\ 
SMSS~J055746.51$-$575057.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.55  \\ 
SMSS~J055746.51$-$575057.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 60.4 & 5.11  \\ 
SMSS~J055746.51$-$575057.4 & 4217.545 & 26.0 & 3.430 & -0.484 & 19.4 & 4.86  \\ 
SMSS~J055746.51$-$575057.4 & 4233.170 & 26.1 & 2.580 & -1.970 & 53.7 & 4.99  \\ 
SMSS~J055746.51$-$575057.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 57.5 & 4.85  \\ 
SMSS~J055746.51$-$575057.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 38.5 & 5.04  \\ 
SMSS~J055746.51$-$575057.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.80  \\ 
SMSS~J055746.51$-$575057.4 & 4247.426 & 26.0 & 3.370 & -0.240 & 43.8 & 5.14  \\ 
SMSS~J055746.51$-$575057.4 & 4250.119 & 26.0 & 2.470 & -0.380 & 63.7 & 4.79  \\ 
SMSS~J055746.51$-$575057.4 & 4250.787 & 26.0 & 1.560 & -0.713 & 86.8 & 4.83  \\ 
SMSS~J055746.51$-$575057.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 83.7 & 2.89  \\ 
SMSS~J055746.51$-$575057.4 & 4260.474 & 26.0 & 2.400 & 0.077 & 94.0 & 4.90  \\ 
SMSS~J055746.51$-$575057.4 & 4271.154 & 26.0 & 2.450 & -0.337 & 78.4 & 5.06  \\ 
SMSS~J055746.51$-$575057.4 & 4271.760 & 26.0 & 1.490 & -0.173 & 120.3 & 4.85  \\ 
SMSS~J055746.51$-$575057.4 & 4274.800 & 24.0 & 0.000 & -0.220 & 86.2 & 3.06  \\ 
SMSS~J055746.51$-$575057.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 47.5 & 4.20  \\ 
SMSS~J055746.51$-$575057.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 76.8 & 2.96  \\ 
SMSS~J055746.51$-$575057.4 & 4290.219 & 22.1 & 1.160 & -0.930 & 61.2 & 2.67  \\ 
SMSS~J055746.51$-$575057.4 & 4300.049 & 22.1 & 1.180 & -0.490 & 85.6 & 2.91  \\ 
SMSS~J055746.51$-$575057.4 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.42  \\ 
SMSS~J055746.51$-$575057.4 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.40  \\ 
SMSS~J055746.51$-$575057.4 & 4325.762 & 26.0 & 1.610 & 0.006 & 135.1 & 4.97  \\ 
SMSS~J055746.51$-$575057.4 & 4337.046 & 26.0 & 1.560 & -1.695 & 48.5 & 4.81  \\ 
SMSS~J055746.51$-$575057.4 & 4337.914 & 22.1 & 1.080 & -0.960 & 78.6 & 3.07  \\ 
SMSS~J055746.51$-$575057.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 47.3 & 5.08  \\ 
SMSS~J055746.51$-$575057.4 & 4375.930 & 26.0 & 0.000 & -3.005 & 78.0 & 5.23  \\ 
SMSS~J055746.51$-$575057.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 27.5 & 2.80  \\ 
SMSS~J055746.51$-$575057.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 80.2 & 2.68  \\ 
SMSS~J055746.51$-$575057.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 48.8 & 2.70  \\ 
SMSS~J055746.51$-$575057.4 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.45  \\ 
SMSS~J055746.51$-$575057.4 & 4404.750 & 26.0 & 1.560 & -0.147 & 122.4 & 4.91  \\ 
SMSS~J055746.51$-$575057.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 101.5 & 5.09  \\ 
SMSS~J055746.51$-$575057.4 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.72  \\ 
SMSS~J055746.51$-$575057.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 57.9 & 2.84  \\ 
SMSS~J055746.51$-$575057.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 18.2 & 2.77  \\ 
SMSS~J055746.51$-$575057.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 22.0 & 4.95  \\ 
SMSS~J055746.51$-$575057.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 39.4 & 4.14  \\ 
SMSS~J055746.51$-$575057.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 76.7 & 5.18  \\ 
SMSS~J055746.51$-$575057.4 & 4435.690 & 20.0 & 1.890 & -0.519 & 31.6 & 4.14  \\ 
SMSS~J055746.51$-$575057.4 & 4442.339 & 26.0 & 2.200 & -1.228 & 46.1 & 4.95  \\ 
SMSS~J055746.51$-$575057.4 & 4443.194 & 26.0 & 2.860 & -1.043 & 26.9 & 5.02  \\ 
SMSS~J055746.51$-$575057.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 77.2 & 2.78  \\ 
SMSS~J055746.51$-$575057.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 45.0 & 5.06  \\ 
SMSS~J055746.51$-$575057.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 41.7 & 2.70  \\ 
SMSS~J055746.51$-$575057.4 & 4454.381 & 26.0 & 2.830 & -1.300 & 12.9 & 4.82  \\ 
SMSS~J055746.51$-$575057.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 40.5 & 4.35  \\ 
SMSS~J055746.51$-$575057.4 & 4459.118 & 26.0 & 2.180 & -1.279 & 46.2 & 4.98  \\ 
SMSS~J055746.51$-$575057.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 62.4 & 5.07  \\ 
SMSS~J055746.51$-$575057.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 29.2 & 2.81  \\ 
SMSS~J055746.51$-$575057.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 44.6 & 4.97  \\ 
SMSS~J055746.51$-$575057.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 19.4 & 2.77  \\ 
SMSS~J055746.51$-$575057.4 & 4476.019 & 26.0 & 2.850 & -0.820 & 42.9 & 5.16  \\ 
SMSS~J055746.51$-$575057.4 & 4489.185 & 26.1 & 2.830 & -2.970 & 7.2 & 4.90  \\ 
SMSS~J055746.51$-$575057.4 & 4491.410 & 26.1 & 2.860 & -2.710 & 13.2 & 4.97  \\ 
SMSS~J055746.51$-$575057.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 52.4 & 5.01  \\ 
SMSS~J055746.51$-$575057.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 74.6 & 2.79  \\ 
SMSS~J055746.51$-$575057.4 & 4508.283 & 26.1 & 2.860 & -2.580 & 23.1 & 5.16  \\ 
SMSS~J055746.51$-$575057.4 & 4515.340 & 26.1 & 2.840 & -2.600 & 19.3 & 5.05  \\ 
SMSS~J055746.51$-$575057.4 & 4520.224 & 26.1 & 2.810 & -2.600 & 17.2 & 4.95  \\ 
SMSS~J055746.51$-$575057.4 & 4528.614 & 26.0 & 2.180 & -0.822 & 68.0 & 5.06  \\ 
SMSS~J055746.51$-$575057.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 44.8 & 5.02  \\ 
SMSS~J055746.51$-$575057.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 37.0 & 2.76  \\ 
SMSS~J055746.51$-$575057.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 80.1 & 2.83  \\ 
SMSS~J055746.51$-$575057.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 23.8 & 2.63  \\ 
SMSS~J055746.51$-$575057.4 & 4535.567 & 22.0 & 0.830 & 0.120 & 16.8 & 2.64  \\ 
SMSS~J055746.51$-$575057.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.45  \\ 
SMSS~J055746.51$-$575057.4 & 4555.890 & 26.1 & 2.830 & -2.400 & 25.0 & 4.99  \\ 
SMSS~J055746.51$-$575057.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 70.7 & 2.98  \\ 
SMSS~J055746.51$-$575057.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 34.8 & 5.68  \\ 
SMSS~J055746.51$-$575057.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 73.2 & 2.79  \\ 
SMSS~J055746.51$-$575057.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 29.4 & 2.87  \\ 
SMSS~J055746.51$-$575057.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 44.4 & 5.13  \\ 
SMSS~J055746.51$-$575057.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 24.2 & 3.10  \\ 
SMSS~J055746.51$-$575057.4 & 4647.434 & 26.0 & 2.950 & -1.351 & 14.5 & 5.05  \\ 
SMSS~J055746.51$-$575057.4 & 4678.846 & 26.0 & 3.600 & -0.830 & 11.1 & 5.06  \\ 
SMSS~J055746.51$-$575057.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 60.4 & 5.30  \\ 
SMSS~J055746.51$-$575057.4 & 4707.274 & 26.0 & 3.240 & -1.080 & 11.1 & 4.94  \\ 
SMSS~J055746.51$-$575057.4 & 4733.591 & 26.0 & 1.490 & -2.988 & 10.7 & 4.98  \\ 
SMSS~J055746.51$-$575057.4 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.52  \\ 
SMSS~J055746.51$-$575057.4 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.47  \\ 
SMSS~J055746.51$-$575057.4 & 4789.650 & 26.0 & 3.530 & -0.957 & 9.9 & 5.07  \\ 
SMSS~J055746.51$-$575057.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 17.9 & 2.74  \\ 
SMSS~J055746.51$-$575057.4 & 4810.528 & 30.0 & 4.080 & -0.137 & 12.4 & 2.33  \\ 
SMSS~J055746.51$-$575057.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 56.3 & 4.98  \\ 
SMSS~J055746.51$-$575057.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 40.7 & 4.86  \\ 
SMSS~J055746.51$-$575057.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 50.1 & 4.88  \\ 
SMSS~J055746.51$-$575057.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 60.9 & 4.81  \\ 
SMSS~J055746.51$-$575057.4 & 4903.310 & 26.0 & 2.880 & -0.926 & 32.0 & 5.03  \\ 
SMSS~J055746.51$-$575057.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 63.1 & 5.09  \\ 
SMSS~J055746.51$-$575057.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 79.8 & 5.02  \\ 
SMSS~J055746.51$-$575057.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 62.9 & 4.87  \\ 
SMSS~J055746.51$-$575057.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.65  \\ 
SMSS~J055746.51$-$575057.4 & 4939.687 & 26.0 & 0.860 & -3.252 & 22.0 & 4.95  \\ 
SMSS~J055746.51$-$575057.4 & 4966.089 & 26.0 & 3.330 & -0.871 & 21.8 & 5.19  \\ 
SMSS~J055746.51$-$575057.4 & 4981.730 & 22.0 & 0.840 & 0.560 & 28.2 & 2.50  \\ 
SMSS~J055746.51$-$575057.4 & 4991.070 & 22.0 & 0.840 & 0.436 & 37.1 & 2.82  \\ 
SMSS~J055746.51$-$575057.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 25.9 & 2.68  \\ 
SMSS~J055746.51$-$575057.4 & 5006.119 & 26.0 & 2.830 & -0.615 & 42.7 & 4.89  \\ 
SMSS~J055746.51$-$575057.4 & 5007.206 & 22.0 & 0.820 & 0.168 & 27.1 & 2.84  \\ 
SMSS~J055746.51$-$575057.4 & 5012.068 & 26.0 & 0.860 & -2.642 & 61.4 & 5.28  \\ 
SMSS~J055746.51$-$575057.4 & 5014.942 & 26.0 & 3.940 & -0.300 & 15.1 & 5.05  \\ 
SMSS~J055746.51$-$575057.4 & 5018.450 & 26.1 & 2.890 & -1.220 & 71.5 & 4.99  \\ 
SMSS~J055746.51$-$575057.4 & 5041.072 & 26.0 & 0.960 & -3.090 & 28.0 & 5.05  \\ 
SMSS~J055746.51$-$575057.4 & 5041.756 & 26.0 & 1.490 & -2.200 & 31.9 & 4.82  \\ 
SMSS~J055746.51$-$575057.4 & 5049.820 & 26.0 & 2.280 & -1.355 & 34.5 & 4.87  \\ 
SMSS~J055746.51$-$575057.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 40.6 & 4.96  \\ 
SMSS~J055746.51$-$575057.4 & 5068.766 & 26.0 & 2.940 & -1.041 & 27.9 & 5.10  \\ 
SMSS~J055746.51$-$575057.4 & 5079.224 & 26.0 & 2.200 & -2.105 & 20.0 & 5.17  \\ 
SMSS~J055746.51$-$575057.4 & 5079.740 & 26.0 & 0.990 & -3.245 & 23.2 & 5.12  \\ 
SMSS~J055746.51$-$575057.4 & 5080.523 & 28.0 & 3.650 & 0.130 & 9.0 & 3.73  \\ 
SMSS~J055746.51$-$575057.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 46.9 & 5.11  \\ 
SMSS~J055746.51$-$575057.4 & 5123.720 & 26.0 & 1.010 & -3.058 & 23.6 & 4.96  \\ 
SMSS~J055746.51$-$575057.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 16.8 & 4.85  \\ 
SMSS~J055746.51$-$575057.4 & 5129.156 & 22.1 & 1.890 & -1.240 & 16.6 & 2.65  \\ 
SMSS~J055746.51$-$575057.4 & 5133.689 & 26.0 & 4.180 & 0.140 & 19.8 & 5.01  \\ 
SMSS~J055746.51$-$575057.4 & 5142.929 & 26.0 & 0.960 & -3.080 & 19.7 & 4.81  \\ 
SMSS~J055746.51$-$575057.4 & 5150.839 & 26.0 & 0.990 & -3.037 & 22.2 & 4.88  \\ 
SMSS~J055746.51$-$575057.4 & 5151.911 & 26.0 & 1.010 & -3.321 & 17.1 & 5.03  \\ 
SMSS~J055746.51$-$575057.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 32.0 & 5.13  \\ 
SMSS~J055746.51$-$575057.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 57.3 & 4.93  \\ 
SMSS~J055746.51$-$575057.4 & 5172.684 & 12.0 & 2.710 & -0.450 & 197.8 & 5.50  \\ 
SMSS~J055746.51$-$575057.4 & 5183.604 & 12.0 & 2.720 & -0.239 & 235.3 & 5.50  \\ 
SMSS~J055746.51$-$575057.4 & 5188.687 & 22.1 & 1.580 & -1.050 & 48.4 & 2.88  \\ 
SMSS~J055746.51$-$575057.4 & 5192.970 & 22.0 & 0.020 & -0.950 & 17.9 & 2.85  \\ 
SMSS~J055746.51$-$575057.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 38.1 & 4.85  \\ 
SMSS~J055746.51$-$575057.4 & 5197.580 & 26.1 & 3.230 & -2.220 & 20.9 & 5.11  \\ 
SMSS~J055746.51$-$575057.4 & 5198.711 & 26.0 & 2.220 & -2.091 & 12.4 & 4.92  \\ 
SMSS~J055746.51$-$575057.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 52.5 & 2.88  \\ 
SMSS~J055746.51$-$575057.4 & 5208.419 & 24.0 & 0.940 & 0.160 & 63.4 & 3.00  \\ 
SMSS~J055746.51$-$575057.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 44.1 & 5.10  \\ 
SMSS~J055746.51$-$575057.4 & 5234.630 & 26.1 & 3.220 & -2.180 & 22.1 & 5.09  \\ 
SMSS~J055746.51$-$575057.4 & 5242.491 & 26.0 & 3.630 & -0.967 & 9.0 & 5.12  \\ 
SMSS~J055746.51$-$575057.4 & 5263.305 & 26.0 & 3.270 & -0.879 & 15.6 & 4.93  \\ 
SMSS~J055746.51$-$575057.4 & 5265.556 & 20.0 & 2.520 & -0.260 & 21.0 & 4.27  \\ 
SMSS~J055746.51$-$575057.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 48.0 & 4.96  \\ 
SMSS~J055746.51$-$575057.4 & 5269.537 & 26.0 & 0.860 & -1.333 & 112.3 & 5.13  \\ 
SMSS~J055746.51$-$575057.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 34.3 & 5.04  \\ 
SMSS~J055746.51$-$575057.4 & 5298.280 & 24.0 & 0.980 & -1.140 & 14.5 & 3.13  \\ 
SMSS~J055746.51$-$575057.4 & 5302.300 & 26.0 & 3.280 & -0.720 & 20.0 & 4.92  \\ 
SMSS~J055746.51$-$575057.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 50.4 & 4.94  \\ 
SMSS~J055746.51$-$575057.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 109.0 & 5.28  \\ 
SMSS~J055746.51$-$575057.4 & 5328.531 & 26.0 & 1.560 & -1.850 & 57.9 & 5.14  \\ 
SMSS~J055746.51$-$575057.4 & 5332.900 & 26.0 & 1.550 & -2.776 & 19.0 & 5.12  \\ 
SMSS~J055746.51$-$575057.4 & 5336.786 & 22.1 & 1.580 & -1.590 & 17.2 & 2.68  \\ 
SMSS~J055746.51$-$575057.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 27.7 & 5.11  \\ 
SMSS~J055746.51$-$575057.4 & 5345.800 & 24.0 & 1.000 & -0.950 & 21.1 & 3.17  \\ 
SMSS~J055746.51$-$575057.4 & 5369.962 & 26.0 & 4.370 & 0.536 & 17.0 & 4.71  \\ 
SMSS~J055746.51$-$575057.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 91.9 & 5.14  \\ 
SMSS~J055746.51$-$575057.4 & 5383.369 & 26.0 & 4.310 & 0.645 & 27.5 & 4.83  \\ 
SMSS~J055746.51$-$575057.4 & 5393.168 & 26.0 & 3.240 & -0.910 & 18.5 & 5.02  \\ 
SMSS~J055746.51$-$575057.4 & 5397.128 & 26.0 & 0.920 & -1.982 & 81.0 & 5.18  \\ 
SMSS~J055746.51$-$575057.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 80.0 & 5.15  \\ 
SMSS~J055746.51$-$575057.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 49.3 & 3.96  \\ 
SMSS~J055746.51$-$575057.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 35.7 & 5.00  \\ 
SMSS~J055746.51$-$575057.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 69.4 & 5.65  \\ 
SMSS~J055746.51$-$575057.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 23.1 & 4.97  \\ 
SMSS~J055746.51$-$575057.4 & 5572.842 & 26.0 & 3.400 & -0.275 & 36.5 & 5.01  \\ 
SMSS~J055746.51$-$575057.4 & 5581.971 & 20.0 & 2.520 & -0.555 & 17.1 & 4.44  \\ 
SMSS~J055746.51$-$575057.4 & 5588.760 & 20.0 & 2.520 & 0.210 & 43.7 & 4.34  \\ 
SMSS~J055746.51$-$575057.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 33.8 & 4.23  \\ 
SMSS~J055746.51$-$575057.4 & 5598.487 & 20.0 & 2.520 & -0.087 & 31.1 & 4.35  \\ 
SMSS~J055746.51$-$575057.4 & 5658.816 & 26.0 & 3.400 & -0.793 & 11.4 & 4.81  \\ 
SMSS~J055746.51$-$575057.4 & 5711.090 & 12.0 & 4.340 & -1.724 & 8.0 & 5.46  \\ 
SMSS~J055746.51$-$575057.4 & 5857.450 & 20.0 & 2.930 & 0.230 & 21.0 & 4.20  \\ 
SMSS~J055746.51$-$575057.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 140.4 & 4.07  \\ 
SMSS~J055746.51$-$575057.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 124.1 & 4.15  \\ 
SMSS~J055746.51$-$575057.4 & 6065.481 & 26.0 & 2.610 & -1.410 & 18.1 & 4.83  \\ 
SMSS~J055746.51$-$575057.4 & 6102.720 & 20.0 & 1.880 & -0.790 & 26.9 & 4.26  \\ 
SMSS~J055746.51$-$575057.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 52.9 & 4.35  \\ 
SMSS~J055746.51$-$575057.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 32.8 & 5.05  \\ 
SMSS~J055746.51$-$575057.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 29.4 & 5.05  \\ 
SMSS~J055746.51$-$575057.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 64.4 & 4.35  \\ 
SMSS~J055746.51$-$575057.4 & 6169.559 & 20.0 & 2.530 & -0.478 & 14.3 & 4.27  \\ 
SMSS~J055746.51$-$575057.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 32.8 & 5.03  \\ 
SMSS~J055746.51$-$575057.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 38.7 & 5.17  \\ 
SMSS~J055746.51$-$575057.4 & 6246.318 & 26.0 & 3.600 & -0.877 & 9.7 & 5.01  \\ 
SMSS~J055746.51$-$575057.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 25.3 & 5.08  \\ 
SMSS~J055746.51$-$575057.4 & 6258.099 & 22.0 & 1.440 & -0.299 & 2.3 & 2.69  \\ 
SMSS~J055746.51$-$575057.4 & 6411.649 & 26.0 & 3.650 & -0.595 & 17.1 & 5.07  \\ 
SMSS~J055746.51$-$575057.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 21.8 & 5.01  \\ 
SMSS~J055746.51$-$575057.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 42.6 & 4.04  \\ 
SMSS~J055746.51$-$575057.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 42.5 & 5.03  \\ 
SMSS~J055746.51$-$575057.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 23.4 & -0.56  \\ 
SMSS~J055746.51$-$575057.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 20.4 & 5.07  \\ 
SMSS~J055746.51$-$575057.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 24.5 & 5.09  \\ 
SMSS~J061725.30$-$600740.6 & 3578.680 & 24.0 & 0.000 & 0.420 & 117.6 & 2.64  \\ 
SMSS~J061725.30$-$600740.6 & 3807.140 & 28.0 & 0.420 & -1.220 & 108.5 & 3.49  \\ 
SMSS~J061725.30$-$600740.6 & 3813.394 & 22.1 & 0.610 & -2.020 & 73.6 & 2.46  \\ 
SMSS~J061725.30$-$600740.6 & 3829.355 & 12.0 & 2.710 & -0.208 & 169.6 & 5.20  \\ 
SMSS~J061725.30$-$600740.6 & 3832.304 & 12.0 & 2.710 & 0.270 & 215.6 & 5.11  \\ 
SMSS~J061725.30$-$600740.6 & 3838.292 & 12.0 & 2.720 & 0.490 & 261.0 & 5.15  \\ 
SMSS~J061725.30$-$600740.6 & 3842.047 & 27.0 & 0.920 & -0.770 & 46.6 & 2.24  \\ 
SMSS~J061725.30$-$600740.6 & 3845.468 & 27.0 & 0.920 & 0.010 & 80.8 & 2.24  \\ 
SMSS~J061725.30$-$600740.6 & 3858.301 & 28.0 & 0.420 & -0.951 & 111.1 & 3.26  \\ 
SMSS~J061725.30$-$600740.6 & 3904.784 & 22.0 & 0.900 & 0.030 & 24.2 & 2.44  \\ 
SMSS~J061725.30$-$600740.6 & 3905.523 & 14.0 & 1.910 & -1.092 & 219.3 & 5.52  \\ 
SMSS~J061725.30$-$600740.6 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.70  \\ 
SMSS~J061725.30$-$600740.6 & 3961.520 & 13.0 & 0.010 & -0.340 & 123.6 & 3.09  \\ 
SMSS~J061725.30$-$600740.6 & 3989.760 & 22.0 & 0.020 & -0.062 & 67.9 & 2.38  \\ 
SMSS~J061725.30$-$600740.6 & 3998.640 & 22.0 & 0.050 & 0.010 & 71.7 & 2.42  \\ 
SMSS~J061725.30$-$600740.6 & 4001.661 & 26.0 & 2.180 & -1.900 & 35.6 & 4.77  \\ 
SMSS~J061725.30$-$600740.6 & 4007.272 & 26.0 & 2.760 & -1.280 & 28.2 & 4.67  \\ 
SMSS~J061725.30$-$600740.6 & 4014.531 & 26.0 & 3.050 & -0.590 & 55.9 & 4.89  \\ 
SMSS~J061725.30$-$600740.6 & 4020.898 & 27.0 & 0.430 & -2.070 & 21.1 & 2.38  \\ 
SMSS~J061725.30$-$600740.6 & 4021.866 & 26.0 & 2.760 & -0.730 & 55.3 & 4.67  \\ 
SMSS~J061725.30$-$600740.6 & 4025.120 & 22.1 & 0.610 & -1.980 & 82.3 & 2.56  \\ 
SMSS~J061725.30$-$600740.6 & 4028.338 & 22.1 & 1.890 & -0.960 & 53.2 & 2.47  \\ 
SMSS~J061725.30$-$600740.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.41  \\ 
SMSS~J061725.30$-$600740.6 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.04  \\ 
SMSS~J061725.30$-$600740.6 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.34  \\ 
SMSS~J061725.30$-$600740.6 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.17  \\ 
SMSS~J061725.30$-$600740.6 & 4044.609 & 26.0 & 2.830 & -1.220 & 29.9 & 4.72  \\ 
SMSS~J061725.30$-$600740.6 & 4053.829 & 22.1 & 1.890 & -1.210 & 47.0 & 2.59  \\ 
SMSS~J061725.30$-$600740.6 & 4057.505 & 12.0 & 4.350 & -0.890 & 46.8 & 5.41  \\ 
SMSS~J061725.30$-$600740.6 & 4062.441 & 26.0 & 2.850 & -0.860 & 36.4 & 4.52  \\ 
SMSS~J061725.30$-$600740.6 & 4067.271 & 26.0 & 2.560 & -1.419 & 44.0 & 4.90  \\ 
SMSS~J061725.30$-$600740.6 & 4067.978 & 26.0 & 3.210 & -0.470 & 44.2 & 4.71  \\ 
SMSS~J061725.30$-$600740.6 & 4070.769 & 26.0 & 3.240 & -0.790 & 26.2 & 4.68  \\ 
SMSS~J061725.30$-$600740.6 & 4073.763 & 26.0 & 3.270 & -0.900 & 16.4 & 4.56  \\ 
SMSS~J061725.30$-$600740.6 & 4076.629 & 26.0 & 3.210 & -0.370 & 40.5 & 4.53  \\ 
SMSS~J061725.30$-$600740.6 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.25  \\ 
SMSS~J061725.30$-$600740.6 & 4095.970 & 26.0 & 2.590 & -1.480 & 36.2 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 4098.176 & 26.0 & 3.240 & -0.880 & 24.5 & 4.73  \\ 
SMSS~J061725.30$-$600740.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 90.2 & 5.60  \\ 
SMSS~J061725.30$-$600740.6 & 4109.802 & 26.0 & 2.850 & -0.940 & 36.7 & 4.61  \\ 
SMSS~J061725.30$-$600740.6 & 4110.532 & 27.0 & 1.050 & -1.080 & 24.7 & 2.22  \\ 
SMSS~J061725.30$-$600740.6 & 4114.445 & 26.0 & 2.830 & -1.303 & 20.4 & 4.57  \\ 
SMSS~J061725.30$-$600740.6 & 4118.767 & 27.0 & 1.050 & -0.490 & 68.8 & 2.54  \\ 
SMSS~J061725.30$-$600740.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 80.1 & 2.49  \\ 
SMSS~J061725.30$-$600740.6 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.10  \\ 
SMSS~J061725.30$-$600740.6 & 4132.058 & 26.0 & 1.610 & -0.675 & 117.2 & 4.74  \\ 
SMSS~J061725.30$-$600740.6 & 4132.899 & 26.0 & 2.850 & -1.010 & 39.4 & 4.73  \\ 
SMSS~J061725.30$-$600740.6 & 4134.678 & 26.0 & 2.830 & -0.649 & 57.8 & 4.72  \\ 
SMSS~J061725.30$-$600740.6 & 4143.414 & 26.0 & 3.050 & -0.200 & 68.8 & 4.77  \\ 
SMSS~J061725.30$-$600740.6 & 4147.669 & 26.0 & 1.480 & -2.071 & 59.2 & 4.56  \\ 
SMSS~J061725.30$-$600740.6 & 4152.169 & 26.0 & 0.960 & -3.232 & 52.0 & 4.96  \\ 
SMSS~J061725.30$-$600740.6 & 4153.899 & 26.0 & 3.400 & -0.320 & 37.4 & 4.63  \\ 
SMSS~J061725.30$-$600740.6 & 4154.498 & 26.0 & 2.830 & -0.688 & 49.1 & 4.58  \\ 
SMSS~J061725.30$-$600740.6 & 4154.805 & 26.0 & 3.370 & -0.400 & 36.2 & 4.66  \\ 
SMSS~J061725.30$-$600740.6 & 4156.799 & 26.0 & 2.830 & -0.808 & 51.7 & 4.75  \\ 
SMSS~J061725.30$-$600740.6 & 4157.780 & 26.0 & 3.420 & -0.403 & 45.9 & 4.91  \\ 
SMSS~J061725.30$-$600740.6 & 4158.793 & 26.0 & 3.430 & -0.670 & 20.3 & 4.62  \\ 
SMSS~J061725.30$-$600740.6 & 4161.527 & 22.1 & 1.080 & -2.160 & 46.9 & 2.57  \\ 
SMSS~J061725.30$-$600740.6 & 4163.634 & 22.1 & 2.590 & -0.400 & 43.1 & 2.52  \\ 
SMSS~J061725.30$-$600740.6 & 4167.271 & 12.0 & 4.350 & -0.710 & 48.2 & 5.25  \\ 
SMSS~J061725.30$-$600740.6 & 4174.913 & 26.0 & 0.910 & -2.938 & 65.1 & 4.87  \\ 
SMSS~J061725.30$-$600740.6 & 4175.636 & 26.0 & 2.850 & -0.827 & 45.9 & 4.67  \\ 
SMSS~J061725.30$-$600740.6 & 4181.755 & 26.0 & 2.830 & -0.371 & 61.5 & 4.51  \\ 
SMSS~J061725.30$-$600740.6 & 4184.309 & 22.1 & 1.080 & -2.510 & 32.2 & 2.63  \\ 
SMSS~J061725.30$-$600740.6 & 4184.892 & 26.0 & 2.830 & -0.869 & 38.9 & 4.55  \\ 
SMSS~J061725.30$-$600740.6 & 4187.039 & 26.0 & 2.450 & -0.514 & 76.8 & 4.54  \\ 
SMSS~J061725.30$-$600740.6 & 4187.795 & 26.0 & 2.420 & -0.510 & 87.2 & 4.76  \\ 
SMSS~J061725.30$-$600740.6 & 4191.430 & 26.0 & 2.470 & -0.666 & 70.8 & 4.59  \\ 
SMSS~J061725.30$-$600740.6 & 4195.329 & 26.0 & 3.330 & -0.492 & 45.1 & 4.88  \\ 
SMSS~J061725.30$-$600740.6 & 4199.095 & 26.0 & 3.050 & 0.156 & 69.6 & 4.42  \\ 
SMSS~J061725.30$-$600740.6 & 4202.029 & 26.0 & 1.490 & -0.689 & 119.6 & 4.64  \\ 
SMSS~J061725.30$-$600740.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.25  \\ 
SMSS~J061725.30$-$600740.6 & 4216.184 & 26.0 & 0.000 & -3.357 & 97.5 & 4.95  \\ 
SMSS~J061725.30$-$600740.6 & 4222.213 & 26.0 & 2.450 & -0.914 & 60.5 & 4.57  \\ 
SMSS~J061725.30$-$600740.6 & 4233.170 & 26.1 & 2.580 & -1.970 & 85.8 & 4.91  \\ 
SMSS~J061725.30$-$600740.6 & 4233.603 & 26.0 & 2.480 & -0.579 & 84.1 & 4.81  \\ 
SMSS~J061725.30$-$600740.6 & 4238.810 & 26.0 & 3.400 & -0.233 & 44.9 & 4.69  \\ 
SMSS~J061725.30$-$600740.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.36  \\ 
SMSS~J061725.30$-$600740.6 & 4247.426 & 26.0 & 3.370 & -0.240 & 58.7 & 4.94  \\ 
SMSS~J061725.30$-$600740.6 & 4250.119 & 26.0 & 2.470 & -0.380 & 87.1 & 4.67  \\ 
SMSS~J061725.30$-$600740.6 & 4250.787 & 26.0 & 1.560 & -0.713 & 117.9 & 4.69  \\ 
SMSS~J061725.30$-$600740.6 & 4254.332 & 24.0 & 0.000 & -0.114 & 110.1 & 2.58  \\ 
SMSS~J061725.30$-$600740.6 & 4260.474 & 26.0 & 2.400 & 0.077 & 110.6 & 4.67  \\ 
SMSS~J061725.30$-$600740.6 & 4271.154 & 26.0 & 2.450 & -0.337 & 100.8 & 4.93  \\ 
SMSS~J061725.30$-$600740.6 & 4274.800 & 24.0 & 0.000 & -0.220 & 102.9 & 2.50  \\ 
SMSS~J061725.30$-$600740.6 & 4282.403 & 26.0 & 2.180 & -0.779 & 82.8 & 4.63  \\ 
SMSS~J061725.30$-$600740.6 & 4283.010 & 20.0 & 1.890 & -0.224 & 54.9 & 3.89  \\ 
SMSS~J061725.30$-$600740.6 & 4289.720 & 24.0 & 0.000 & -0.370 & 111.9 & 2.87  \\ 
SMSS~J061725.30$-$600740.6 & 4290.219 & 22.1 & 1.160 & -0.930 & 104.7 & 2.64  \\ 
SMSS~J061725.30$-$600740.6 & 4300.049 & 22.1 & 1.180 & -0.490 & 120.5 & 2.60  \\ 
SMSS~J061725.30$-$600740.6 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.18  \\ 
SMSS~J061725.30$-$600740.6 & 4318.650 & 20.0 & 1.890 & -0.210 & 52.4 & 3.83  \\ 
SMSS~J061725.30$-$600740.6 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.08  \\ 
SMSS~J061725.30$-$600740.6 & 4330.723 & 22.1 & 1.180 & -2.060 & 38.6 & 2.41  \\ 
SMSS~J061725.30$-$600740.6 & 4337.046 & 26.0 & 1.560 & -1.695 & 84.8 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 4337.566 & 24.0 & 0.970 & -1.112 & 25.0 & 2.83  \\ 
SMSS~J061725.30$-$600740.6 & 4337.914 & 22.1 & 1.080 & -0.960 & 96.4 & 2.37  \\ 
SMSS~J061725.30$-$600740.6 & 4352.735 & 26.0 & 2.220 & -1.290 & 68.8 & 4.85  \\ 
SMSS~J061725.30$-$600740.6 & 4375.930 & 26.0 & 0.000 & -3.005 & 113.6 & 4.94  \\ 
SMSS~J061725.30$-$600740.6 & 4394.059 & 22.1 & 1.220 & -1.780 & 51.1 & 2.40  \\ 
SMSS~J061725.30$-$600740.6 & 4395.031 & 22.1 & 1.080 & -0.540 & 117.8 & 2.43  \\ 
SMSS~J061725.30$-$600740.6 & 4395.839 & 22.1 & 1.240 & -1.930 & 36.4 & 2.31  \\ 
SMSS~J061725.30$-$600740.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 84.5 & 2.51  \\ 
SMSS~J061725.30$-$600740.6 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.32  \\ 
SMSS~J061725.30$-$600740.6 & 4407.709 & 26.0 & 2.180 & -1.970 & 42.8 & 4.94  \\ 
SMSS~J061725.30$-$600740.6 & 4415.122 & 26.0 & 1.610 & -0.621 & 124.7 & 4.76  \\ 
SMSS~J061725.30$-$600740.6 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.28  \\ 
SMSS~J061725.30$-$600740.6 & 4416.817 & 26.1 & 2.780 & -2.600 & 39.7 & 4.78  \\ 
SMSS~J061725.30$-$600740.6 & 4417.714 & 22.1 & 1.170 & -1.190 & 81.8 & 2.36  \\ 
SMSS~J061725.30$-$600740.6 & 4418.331 & 22.1 & 1.240 & -1.970 & 40.1 & 2.42  \\ 
SMSS~J061725.30$-$600740.6 & 4422.568 & 26.0 & 2.850 & -1.110 & 40.2 & 4.82  \\ 
SMSS~J061725.30$-$600740.6 & 4425.440 & 20.0 & 1.880 & -0.358 & 43.8 & 3.80  \\ 
SMSS~J061725.30$-$600740.6 & 4427.310 & 26.0 & 0.050 & -2.924 & 113.0 & 4.90  \\ 
SMSS~J061725.30$-$600740.6 & 4430.614 & 26.0 & 2.220 & -1.659 & 42.0 & 4.66  \\ 
SMSS~J061725.30$-$600740.6 & 4435.690 & 20.0 & 1.890 & -0.519 & 43.9 & 3.97  \\ 
SMSS~J061725.30$-$600740.6 & 4442.339 & 26.0 & 2.200 & -1.228 & 72.4 & 4.82  \\ 
SMSS~J061725.30$-$600740.6 & 4443.194 & 26.0 & 2.860 & -1.043 & 35.3 & 4.67  \\ 
SMSS~J061725.30$-$600740.6 & 4443.801 & 22.1 & 1.080 & -0.720 & 102.6 & 2.24  \\ 
SMSS~J061725.30$-$600740.6 & 4444.554 & 22.1 & 1.120 & -2.240 & 43.2 & 2.60  \\ 
SMSS~J061725.30$-$600740.6 & 4447.717 & 26.0 & 2.220 & -1.339 & 64.5 & 4.78  \\ 
SMSS~J061725.30$-$600740.6 & 4450.482 & 22.1 & 1.080 & -1.520 & 84.3 & 2.63  \\ 
SMSS~J061725.30$-$600740.6 & 4454.780 & 20.0 & 1.900 & 0.260 & 80.2 & 3.93  \\ 
SMSS~J061725.30$-$600740.6 & 4455.890 & 20.0 & 1.900 & -0.530 & 42.4 & 3.96  \\ 
SMSS~J061725.30$-$600740.6 & 4459.118 & 26.0 & 2.180 & -1.279 & 78.2 & 4.98  \\ 
SMSS~J061725.30$-$600740.6 & 4461.653 & 26.0 & 0.090 & -3.194 & 101.3 & 4.91  \\ 
SMSS~J061725.30$-$600740.6 & 4464.448 & 22.1 & 1.160 & -1.810 & 57.2 & 2.47  \\ 
SMSS~J061725.30$-$600740.6 & 4466.552 & 26.0 & 2.830 & -0.600 & 68.9 & 4.87  \\ 
SMSS~J061725.30$-$600740.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 112.6 & 2.41  \\ 
SMSS~J061725.30$-$600740.6 & 4470.853 & 22.1 & 1.170 & -2.020 & 43.2 & 2.43  \\ 
SMSS~J061725.30$-$600740.6 & 4476.019 & 26.0 & 2.850 & -0.820 & 61.6 & 4.95  \\ 
SMSS~J061725.30$-$600740.6 & 4484.220 & 26.0 & 3.600 & -0.860 & 15.3 & 4.84  \\ 
SMSS~J061725.30$-$600740.6 & 4489.185 & 26.1 & 2.830 & -2.970 & 20.7 & 4.78  \\ 
SMSS~J061725.30$-$600740.6 & 4489.739 & 26.0 & 0.120 & -3.899 & 69.1 & 4.91  \\ 
SMSS~J061725.30$-$600740.6 & 4491.410 & 26.1 & 2.860 & -2.710 & 24.8 & 4.66  \\ 
SMSS~J061725.30$-$600740.6 & 4494.563 & 26.0 & 2.200 & -1.143 & 68.8 & 4.65  \\ 
SMSS~J061725.30$-$600740.6 & 4501.270 & 22.1 & 1.120 & -0.770 & 97.9 & 2.22  \\ 
SMSS~J061725.30$-$600740.6 & 4508.283 & 26.1 & 2.860 & -2.580 & 38.3 & 4.82  \\ 
SMSS~J061725.30$-$600740.6 & 4512.730 & 22.0 & 0.840 & -0.424 & 14.2 & 2.48  \\ 
SMSS~J061725.30$-$600740.6 & 4515.340 & 26.1 & 2.840 & -2.600 & 39.4 & 4.84  \\ 
SMSS~J061725.30$-$600740.6 & 4520.224 & 26.1 & 2.810 & -2.600 & 39.7 & 4.81  \\ 
SMSS~J061725.30$-$600740.6 & 4528.614 & 26.0 & 2.180 & -0.822 & 90.3 & 4.80  \\ 
SMSS~J061725.30$-$600740.6 & 4529.480 & 22.1 & 1.570 & -2.030 & 32.1 & 2.71  \\ 
SMSS~J061725.30$-$600740.6 & 4531.148 & 26.0 & 1.480 & -2.101 & 70.5 & 4.78  \\ 
SMSS~J061725.30$-$600740.6 & 4533.249 & 22.0 & 0.850 & 0.532 & 54.9 & 2.43  \\ 
SMSS~J061725.30$-$600740.6 & 4533.960 & 22.1 & 1.240 & -0.530 & 112.7 & 2.46  \\ 
SMSS~J061725.30$-$600740.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 40.5 & 2.35  \\ 
SMSS~J061725.30$-$600740.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 35.2 & 2.45  \\ 
SMSS~J061725.30$-$600740.6 & 4541.523 & 26.1 & 2.860 & -3.050 & 18.3 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.85  \\ 
SMSS~J061725.30$-$600740.6 & 4555.890 & 26.1 & 2.830 & -2.400 & 38.8 & 4.61  \\ 
SMSS~J061725.30$-$600740.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 95.5 & 2.46  \\ 
SMSS~J061725.30$-$600740.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 65.4 & 5.38  \\ 
SMSS~J061725.30$-$600740.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 99.5 & 2.34  \\ 
SMSS~J061725.30$-$600740.6 & 4576.340 & 26.1 & 2.840 & -2.950 & 20.2 & 4.75  \\ 
SMSS~J061725.30$-$600740.6 & 4580.056 & 24.0 & 0.940 & -1.650 & 11.6 & 2.91  \\ 
SMSS~J061725.30$-$600740.6 & 4583.840 & 26.1 & 2.810 & -1.930 & 78.6 & 4.92  \\ 
SMSS~J061725.30$-$600740.6 & 4589.915 & 22.1 & 1.240 & -1.790 & 65.3 & 2.67  \\ 
SMSS~J061725.30$-$600740.6 & 4592.651 & 26.0 & 1.560 & -2.462 & 58.0 & 4.97  \\ 
SMSS~J061725.30$-$600740.6 & 4600.752 & 24.0 & 1.000 & -1.260 & 12.9 & 2.64  \\ 
SMSS~J061725.30$-$600740.6 & 4602.941 & 26.0 & 1.490 & -2.208 & 67.0 & 4.82  \\ 
SMSS~J061725.30$-$600740.6 & 4616.137 & 24.0 & 0.980 & -1.190 & 19.1 & 2.75  \\ 
SMSS~J061725.30$-$600740.6 & 4632.912 & 26.0 & 1.610 & -2.913 & 22.4 & 4.76  \\ 
SMSS~J061725.30$-$600740.6 & 4646.150 & 24.0 & 1.030 & -0.740 & 34.0 & 2.71  \\ 
SMSS~J061725.30$-$600740.6 & 4647.434 & 26.0 & 2.950 & -1.351 & 30.9 & 4.98  \\ 
SMSS~J061725.30$-$600740.6 & 4652.158 & 24.0 & 1.000 & -1.030 & 27.9 & 2.83  \\ 
SMSS~J061725.30$-$600740.6 & 4656.470 & 22.0 & 0.000 & -1.289 & 15.2 & 2.38  \\ 
SMSS~J061725.30$-$600740.6 & 4657.200 & 22.1 & 1.240 & -2.240 & 23.9 & 2.33  \\ 
SMSS~J061725.30$-$600740.6 & 4678.846 & 26.0 & 3.600 & -0.830 & 16.1 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 4681.910 & 22.0 & 0.050 & -1.015 & 27.9 & 2.50  \\ 
SMSS~J061725.30$-$600740.6 & 4702.990 & 12.0 & 4.330 & -0.380 & 68.3 & 5.21  \\ 
SMSS~J061725.30$-$600740.6 & 4707.274 & 26.0 & 3.240 & -1.080 & 21.3 & 4.82  \\ 
SMSS~J061725.30$-$600740.6 & 4708.662 & 22.1 & 1.240 & -2.340 & 31.2 & 2.59  \\ 
SMSS~J061725.30$-$600740.6 & 4710.283 & 26.0 & 3.020 & -1.610 & 11.3 & 4.76  \\ 
SMSS~J061725.30$-$600740.6 & 4714.421 & 28.0 & 3.380 & 0.230 & 22.9 & 3.41  \\ 
SMSS~J061725.30$-$600740.6 & 4722.150 & 30.0 & 4.030 & -0.390 & 13.1 & 2.04  \\ 
SMSS~J061725.30$-$600740.6 & 4731.439 & 26.1 & 2.890 & -3.360 & 13.3 & 4.99  \\ 
SMSS~J061725.30$-$600740.6 & 4733.591 & 26.0 & 1.490 & -2.988 & 29.3 & 4.85  \\ 
SMSS~J061725.30$-$600740.6 & 4736.772 & 26.0 & 3.210 & -0.752 & 31.6 & 4.69  \\ 
SMSS~J061725.30$-$600740.6 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.17  \\ 
SMSS~J061725.30$-$600740.6 & 4779.979 & 22.1 & 2.050 & -1.370 & 25.4 & 2.45  \\ 
SMSS~J061725.30$-$600740.6 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.25  \\ 
SMSS~J061725.30$-$600740.6 & 4798.532 & 22.1 & 1.080 & -2.680 & 22.7 & 2.54  \\ 
SMSS~J061725.30$-$600740.6 & 4805.089 & 22.1 & 2.060 & -1.100 & 36.4 & 2.42  \\ 
SMSS~J061725.30$-$600740.6 & 4810.528 & 30.0 & 4.080 & -0.137 & 13.8 & 1.87  \\ 
SMSS~J061725.30$-$600740.6 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.30  \\ 
SMSS~J061725.30$-$600740.6 & 4823.528 & 25.0 & 2.320 & 0.144 & 22.4 & 2.35  \\ 
SMSS~J061725.30$-$600740.6 & 4855.414 & 28.0 & 3.540 & 0.000 & 10.4 & 3.41  \\ 
SMSS~J061725.30$-$600740.6 & 4859.741 & 26.0 & 2.880 & -0.760 & 56.6 & 4.79  \\ 
SMSS~J061725.30$-$600740.6 & 4865.610 & 22.1 & 1.120 & -2.810 & 16.0 & 2.53  \\ 
SMSS~J061725.30$-$600740.6 & 4871.318 & 26.0 & 2.870 & -0.362 & 74.2 & 4.74  \\ 
SMSS~J061725.30$-$600740.6 & 4872.137 & 26.0 & 2.880 & -0.567 & 59.8 & 4.66  \\ 
SMSS~J061725.30$-$600740.6 & 4890.755 & 26.0 & 2.880 & -0.394 & 71.7 & 4.72  \\ 
SMSS~J061725.30$-$600740.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 76.1 & 4.50  \\ 
SMSS~J061725.30$-$600740.6 & 4903.310 & 26.0 & 2.880 & -0.926 & 50.5 & 4.84  \\ 
SMSS~J061725.30$-$600740.6 & 4918.994 & 26.0 & 2.850 & -0.342 & 75.6 & 4.72  \\ 
SMSS~J061725.30$-$600740.6 & 4920.503 & 26.0 & 2.830 & 0.068 & 90.1 & 4.60  \\ 
SMSS~J061725.30$-$600740.6 & 4923.930 & 26.1 & 2.890 & -1.320 & 93.8 & 4.70  \\ 
SMSS~J061725.30$-$600740.6 & 4924.770 & 26.0 & 2.280 & -2.114 & 24.4 & 4.79  \\ 
SMSS~J061725.30$-$600740.6 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.93  \\ 
SMSS~J061725.30$-$600740.6 & 4938.814 & 26.0 & 2.880 & -1.077 & 36.8 & 4.73  \\ 
SMSS~J061725.30$-$600740.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 54.0 & 4.81  \\ 
SMSS~J061725.30$-$600740.6 & 4981.730 & 22.0 & 0.840 & 0.560 & 50.7 & 2.28  \\ 
SMSS~J061725.30$-$600740.6 & 4991.070 & 22.0 & 0.840 & 0.436 & 51.6 & 2.41  \\ 
SMSS~J061725.30$-$600740.6 & 4994.130 & 26.0 & 0.920 & -2.969 & 65.2 & 4.80  \\ 
SMSS~J061725.30$-$600740.6 & 4999.500 & 22.0 & 0.830 & 0.306 & 44.4 & 2.40  \\ 
SMSS~J061725.30$-$600740.6 & 5006.119 & 26.0 & 2.830 & -0.615 & 59.2 & 4.62  \\ 
SMSS~J061725.30$-$600740.6 & 5007.206 & 22.0 & 0.820 & 0.168 & 39.1 & 2.43  \\ 
SMSS~J061725.30$-$600740.6 & 5012.068 & 26.0 & 0.860 & -2.642 & 87.0 & 4.85  \\ 
SMSS~J061725.30$-$600740.6 & 5014.276 & 22.0 & 0.810 & 0.110 & 39.6 & 2.49  \\ 
SMSS~J061725.30$-$600740.6 & 5020.024 & 22.0 & 0.840 & -0.358 & 16.1 & 2.46  \\ 
SMSS~J061725.30$-$600740.6 & 5022.236 & 26.0 & 3.980 & -0.530 & 17.5 & 5.00  \\ 
SMSS~J061725.30$-$600740.6 & 5024.843 & 22.0 & 0.820 & -0.546 & 14.1 & 2.55  \\ 
SMSS~J061725.30$-$600740.6 & 5031.010 & 21.1 & 1.360 & -0.400 & 27.8 & 0.32  \\ 
SMSS~J061725.30$-$600740.6 & 5039.960 & 22.0 & 0.020 & -1.130 & 19.7 & 2.36  \\ 
SMSS~J061725.30$-$600740.6 & 5041.072 & 26.0 & 0.960 & -3.090 & 65.7 & 4.98  \\ 
SMSS~J061725.30$-$600740.6 & 5041.756 & 26.0 & 1.490 & -2.200 & 70.2 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 5049.820 & 26.0 & 2.280 & -1.355 & 64.8 & 4.81  \\ 
SMSS~J061725.30$-$600740.6 & 5051.634 & 26.0 & 0.920 & -2.764 & 75.3 & 4.79  \\ 
SMSS~J061725.30$-$600740.6 & 5064.650 & 22.0 & 0.050 & -0.935 & 21.1 & 2.24  \\ 
SMSS~J061725.30$-$600740.6 & 5068.766 & 26.0 & 2.940 & -1.041 & 50.9 & 5.02  \\ 
SMSS~J061725.30$-$600740.6 & 5079.224 & 26.0 & 2.200 & -2.105 & 39.0 & 4.98  \\ 
SMSS~J061725.30$-$600740.6 & 5079.740 & 26.0 & 0.990 & -3.245 & 55.1 & 4.98  \\ 
SMSS~J061725.30$-$600740.6 & 5081.110 & 28.0 & 3.850 & 0.300 & 11.5 & 3.51  \\ 
SMSS~J061725.30$-$600740.6 & 5083.339 & 26.0 & 0.960 & -2.842 & 70.8 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 5098.697 & 26.0 & 2.180 & -2.030 & 41.8 & 4.94  \\ 
SMSS~J061725.30$-$600740.6 & 5127.360 & 26.0 & 0.920 & -3.249 & 51.3 & 4.82  \\ 
SMSS~J061725.30$-$600740.6 & 5129.156 & 22.1 & 1.890 & -1.240 & 43.9 & 2.48  \\ 
SMSS~J061725.30$-$600740.6 & 5133.689 & 26.0 & 4.180 & 0.140 & 26.1 & 4.79  \\ 
SMSS~J061725.30$-$600740.6 & 5137.075 & 28.0 & 1.680 & -1.990 & 15.5 & 3.40  \\ 
SMSS~J061725.30$-$600740.6 & 5141.739 & 26.0 & 2.420 & -2.238 & 18.1 & 4.90  \\ 
SMSS~J061725.30$-$600740.6 & 5142.929 & 26.0 & 0.960 & -3.080 & 63.3 & 4.91  \\ 
SMSS~J061725.30$-$600740.6 & 5150.839 & 26.0 & 0.990 & -3.037 & 62.0 & 4.88  \\ 
SMSS~J061725.30$-$600740.6 & 5151.911 & 26.0 & 1.010 & -3.321 & 39.9 & 4.79  \\ 
SMSS~J061725.30$-$600740.6 & 5162.273 & 26.0 & 4.180 & 0.020 & 20.4 & 4.77  \\ 
SMSS~J061725.30$-$600740.6 & 5166.282 & 26.0 & 0.000 & -4.123 & 66.7 & 4.85  \\ 
SMSS~J061725.30$-$600740.6 & 5171.596 & 26.0 & 1.490 & -1.721 & 97.7 & 4.93  \\ 
SMSS~J061725.30$-$600740.6 & 5172.684 & 12.0 & 2.710 & -0.450 & 193.8 & 5.37  \\ 
SMSS~J061725.30$-$600740.6 & 5173.740 & 22.0 & 0.000 & -1.062 & 25.6 & 2.40  \\ 
SMSS~J061725.30$-$600740.6 & 5183.604 & 12.0 & 2.720 & -0.239 & 217.2 & 5.37  \\ 
SMSS~J061725.30$-$600740.6 & 5188.687 & 22.1 & 1.580 & -1.050 & 66.7 & 2.31  \\ 
SMSS~J061725.30$-$600740.6 & 5191.455 & 26.0 & 3.040 & -0.551 & 52.5 & 4.67  \\ 
SMSS~J061725.30$-$600740.6 & 5192.344 & 26.0 & 3.000 & -0.421 & 62.1 & 4.68  \\ 
SMSS~J061725.30$-$600740.6 & 5192.970 & 22.0 & 0.020 & -0.950 & 29.0 & 2.39  \\ 
SMSS~J061725.30$-$600740.6 & 5194.942 & 26.0 & 1.560 & -2.021 & 75.2 & 4.82  \\ 
SMSS~J061725.30$-$600740.6 & 5197.580 & 26.1 & 3.230 & -2.220 & 25.8 & 4.59  \\ 
SMSS~J061725.30$-$600740.6 & 5198.711 & 26.0 & 2.220 & -2.091 & 31.7 & 4.84  \\ 
SMSS~J061725.30$-$600740.6 & 5202.336 & 26.0 & 2.180 & -1.871 & 52.2 & 4.96  \\ 
SMSS~J061725.30$-$600740.6 & 5206.040 & 24.0 & 0.940 & 0.020 & 84.0 & 2.78  \\ 
SMSS~J061725.30$-$600740.6 & 5210.390 & 22.0 & 0.050 & -0.828 & 47.6 & 2.65  \\ 
SMSS~J061725.30$-$600740.6 & 5216.274 & 26.0 & 1.610 & -2.082 & 68.4 & 4.79  \\ 
SMSS~J061725.30$-$600740.6 & 5217.390 & 26.0 & 3.210 & -1.162 & 24.5 & 4.92  \\ 
SMSS~J061725.30$-$600740.6 & 5225.526 & 26.0 & 0.110 & -4.755 & 28.4 & 4.91  \\ 
SMSS~J061725.30$-$600740.6 & 5226.538 & 22.1 & 1.570 & -1.260 & 64.7 & 2.47  \\ 
SMSS~J061725.30$-$600740.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 83.3 & 4.68  \\ 
SMSS~J061725.30$-$600740.6 & 5234.630 & 26.1 & 3.220 & -2.180 & 38.8 & 4.82  \\ 
SMSS~J061725.30$-$600740.6 & 5247.050 & 26.0 & 0.090 & -4.946 & 22.3 & 4.94  \\ 
SMSS~J061725.30$-$600740.6 & 5250.210 & 26.0 & 0.120 & -4.938 & 23.0 & 4.98  \\ 
SMSS~J061725.30$-$600740.6 & 5250.646 & 26.0 & 2.200 & -2.180 & 22.8 & 4.70  \\ 
SMSS~J061725.30$-$600740.6 & 5254.956 & 26.0 & 0.110 & -4.764 & 31.5 & 4.98  \\ 
SMSS~J061725.30$-$600740.6 & 5263.305 & 26.0 & 3.270 & -0.879 & 24.1 & 4.70  \\ 
SMSS~J061725.30$-$600740.6 & 5266.555 & 26.0 & 3.000 & -0.385 & 65.7 & 4.71  \\ 
SMSS~J061725.30$-$600740.6 & 5269.537 & 26.0 & 0.860 & -1.333 & 139.2 & 4.62  \\ 
SMSS~J061725.30$-$600740.6 & 5276.000 & 26.1 & 3.200 & -2.010 & 44.1 & 4.72  \\ 
SMSS~J061725.30$-$600740.6 & 5281.790 & 26.0 & 3.040 & -0.833 & 45.7 & 4.82  \\ 
SMSS~J061725.30$-$600740.6 & 5283.621 & 26.0 & 3.240 & -0.524 & 48.3 & 4.79  \\ 
SMSS~J061725.30$-$600740.6 & 5296.690 & 24.0 & 0.980 & -1.360 & 15.2 & 2.76  \\ 
SMSS~J061725.30$-$600740.6 & 5298.280 & 24.0 & 0.980 & -1.140 & 22.9 & 2.76  \\ 
SMSS~J061725.30$-$600740.6 & 5302.300 & 26.0 & 3.280 & -0.720 & 30.5 & 4.69  \\ 
SMSS~J061725.30$-$600740.6 & 5324.179 & 26.0 & 3.210 & -0.103 & 65.3 & 4.66  \\ 
SMSS~J061725.30$-$600740.6 & 5328.039 & 26.0 & 0.920 & -1.466 & 142.8 & 4.89  \\ 
SMSS~J061725.30$-$600740.6 & 5328.531 & 26.0 & 1.560 & -1.850 & 90.6 & 4.95  \\ 
SMSS~J061725.30$-$600740.6 & 5332.900 & 26.0 & 1.550 & -2.776 & 27.8 & 4.64  \\ 
SMSS~J061725.30$-$600740.6 & 5336.786 & 22.1 & 1.580 & -1.590 & 38.1 & 2.33  \\ 
SMSS~J061725.30$-$600740.6 & 5339.930 & 26.0 & 3.270 & -0.720 & 38.2 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 5345.800 & 24.0 & 1.000 & -0.950 & 28.0 & 2.71  \\ 
SMSS~J061725.30$-$600740.6 & 5348.310 & 24.0 & 1.000 & -1.210 & 26.2 & 2.93  \\ 
SMSS~J061725.30$-$600740.6 & 5364.871 & 26.0 & 4.450 & 0.228 & 16.3 & 4.74  \\ 
SMSS~J061725.30$-$600740.6 & 5367.467 & 26.0 & 4.420 & 0.443 & 25.3 & 4.74  \\ 
SMSS~J061725.30$-$600740.6 & 5369.962 & 26.0 & 4.370 & 0.536 & 25.8 & 4.60  \\ 
SMSS~J061725.30$-$600740.6 & 5371.489 & 26.0 & 0.960 & -1.644 & 126.5 & 4.78  \\ 
SMSS~J061725.30$-$600740.6 & 5381.021 & 22.1 & 1.570 & -1.920 & 27.3 & 2.44  \\ 
SMSS~J061725.30$-$600740.6 & 5383.369 & 26.0 & 4.310 & 0.645 & 32.8 & 4.57  \\ 
SMSS~J061725.30$-$600740.6 & 5393.168 & 26.0 & 3.240 & -0.910 & 35.6 & 4.93  \\ 
SMSS~J061725.30$-$600740.6 & 5397.128 & 26.0 & 0.920 & -1.982 & 115.7 & 4.84  \\ 
SMSS~J061725.30$-$600740.6 & 5405.775 & 26.0 & 0.990 & -1.852 & 120.5 & 4.90  \\ 
SMSS~J061725.30$-$600740.6 & 5409.770 & 24.0 & 1.030 & -0.670 & 37.4 & 2.66  \\ 
SMSS~J061725.30$-$600740.6 & 5424.068 & 26.0 & 4.320 & 0.520 & 43.4 & 4.93  \\ 
SMSS~J061725.30$-$600740.6 & 5429.696 & 26.0 & 0.960 & -1.881 & 116.7 & 4.81  \\ 
SMSS~J061725.30$-$600740.6 & 5434.524 & 26.0 & 1.010 & -2.126 & 112.8 & 5.04  \\ 
SMSS~J061725.30$-$600740.6 & 5446.917 & 26.0 & 0.990 & -1.910 & 115.6 & 4.85  \\ 
SMSS~J061725.30$-$600740.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 72.7 & 3.65  \\ 
SMSS~J061725.30$-$600740.6 & 5497.516 & 26.0 & 1.010 & -2.825 & 70.2 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 64.6 & 4.88  \\ 
SMSS~J061725.30$-$600740.6 & 5506.779 & 26.0 & 0.990 & -2.789 & 80.8 & 4.97  \\ 
SMSS~J061725.30$-$600740.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 69.3 & 5.35  \\ 
SMSS~J061725.30$-$600740.6 & 5569.618 & 26.0 & 3.420 & -0.540 & 33.7 & 4.73  \\ 
SMSS~J061725.30$-$600740.6 & 5572.842 & 26.0 & 3.400 & -0.275 & 37.1 & 4.52  \\ 
SMSS~J061725.30$-$600740.6 & 5576.088 & 26.0 & 3.430 & -1.000 & 20.2 & 4.89  \\ 
SMSS~J061725.30$-$600740.6 & 5586.756 & 26.0 & 3.370 & -0.144 & 49.8 & 4.58  \\ 
SMSS~J061725.30$-$600740.6 & 5588.760 & 20.0 & 2.520 & 0.210 & 50.7 & 4.06  \\ 
SMSS~J061725.30$-$600740.6 & 5594.468 & 20.0 & 2.520 & 0.097 & 38.1 & 3.93  \\ 
SMSS~J061725.30$-$600740.6 & 5598.487 & 20.0 & 2.520 & -0.087 & 26.6 & 3.88  \\ 
SMSS~J061725.30$-$600740.6 & 5615.644 & 26.0 & 3.330 & 0.050 & 64.9 & 4.63  \\ 
SMSS~J061725.30$-$600740.6 & 5624.542 & 26.0 & 3.420 & -0.755 & 21.8 & 4.68  \\ 
SMSS~J061725.30$-$600740.6 & 5657.907 & 21.1 & 1.510 & -0.600 & 24.2 & 0.58  \\ 
SMSS~J061725.30$-$600740.6 & 5658.816 & 26.0 & 3.400 & -0.793 & 25.4 & 4.78  \\ 
SMSS~J061725.30$-$600740.6 & 5669.055 & 21.1 & 1.500 & -1.200 & 6.5 & 0.51  \\ 
SMSS~J061725.30$-$600740.6 & 5701.544 & 26.0 & 2.560 & -2.143 & 17.5 & 4.92  \\ 
SMSS~J061725.30$-$600740.6 & 5708.397 & 14.0 & 4.930 & -1.470 & 8.3 & 5.53  \\ 
SMSS~J061725.30$-$600740.6 & 5857.450 & 20.0 & 2.930 & 0.230 & 28.8 & 4.07  \\ 
SMSS~J061725.30$-$600740.6 & 5889.950 & 11.0 & 0.000 & 0.108 & 169.1 & 3.96  \\ 
SMSS~J061725.30$-$600740.6 & 5895.924 & 11.0 & 0.000 & -0.194 & 146.2 & 3.91  \\ 
SMSS~J061725.30$-$600740.6 & 6065.481 & 26.0 & 2.610 & -1.410 & 36.2 & 4.67  \\ 
SMSS~J061725.30$-$600740.6 & 6102.720 & 20.0 & 1.880 & -0.790 & 34.9 & 3.98  \\ 
SMSS~J061725.30$-$600740.6 & 6122.220 & 20.0 & 1.890 & -0.315 & 69.3 & 4.15  \\ 
SMSS~J061725.30$-$600740.6 & 6136.615 & 26.0 & 2.450 & -1.410 & 50.7 & 4.74  \\ 
SMSS~J061725.30$-$600740.6 & 6137.691 & 26.0 & 2.590 & -1.346 & 45.2 & 4.75  \\ 
SMSS~J061725.30$-$600740.6 & 6162.170 & 20.0 & 1.900 & -0.089 & 77.0 & 4.08  \\ 
SMSS~J061725.30$-$600740.6 & 6169.559 & 20.0 & 2.530 & -0.478 & 23.4 & 4.18  \\ 
SMSS~J061725.30$-$600740.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 55.1 & 4.81  \\ 
SMSS~J061725.30$-$600740.6 & 6219.280 & 26.0 & 2.200 & -2.448 & 21.6 & 4.89  \\ 
SMSS~J061725.30$-$600740.6 & 6230.723 & 26.0 & 2.560 & -1.276 & 56.1 & 4.84  \\ 
SMSS~J061725.30$-$600740.6 & 6252.555 & 26.0 & 2.400 & -1.687 & 47.2 & 4.89  \\ 
SMSS~J061725.30$-$600740.6 & 6254.257 & 26.0 & 2.280 & -2.443 & 16.8 & 4.84  \\ 
SMSS~J061725.30$-$600740.6 & 6265.134 & 26.0 & 2.180 & -2.540 & 19.1 & 4.89  \\ 
SMSS~J061725.30$-$600740.6 & 6335.330 & 26.0 & 2.200 & -2.180 & 26.4 & 4.74  \\ 
SMSS~J061725.30$-$600740.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 51.1 & 4.88  \\ 
SMSS~J061725.30$-$600740.6 & 6400.000 & 26.0 & 3.600 & -0.290 & 32.9 & 4.64  \\ 
SMSS~J061725.30$-$600740.6 & 6421.350 & 26.0 & 2.280 & -2.014 & 33.8 & 4.81  \\ 
SMSS~J061725.30$-$600740.6 & 6430.846 & 26.0 & 2.180 & -1.946 & 44.2 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 6439.070 & 20.0 & 2.520 & 0.470 & 56.5 & 3.88  \\ 
SMSS~J061725.30$-$600740.6 & 6449.810 & 20.0 & 2.520 & -0.502 & 14.2 & 3.92  \\ 
SMSS~J061725.30$-$600740.6 & 6456.383 & 26.1 & 3.900 & -2.080 & 9.4 & 4.66  \\ 
SMSS~J061725.30$-$600740.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 68.0 & 4.81  \\ 
SMSS~J061725.30$-$600740.6 & 6592.912 & 26.0 & 2.730 & -1.473 & 31.4 & 4.75  \\ 
SMSS~J061725.30$-$600740.6 & 6593.868 & 26.0 & 2.440 & -2.366 & 8.8 & 4.62  \\ 
SMSS~J061725.30$-$600740.6 & 6643.640 & 28.0 & 1.680 & -2.300 & 13.6 & 3.56  \\ 
SMSS~J061725.30$-$600740.6 & 6663.440 & 26.0 & 2.420 & -2.479 & 9.4 & 4.74  \\ 
SMSS~J061725.30$-$600740.6 & 6677.986 & 26.0 & 2.690 & -1.418 & 40.7 & 4.83  \\ 
SMSS~J061725.30$-$600740.6 & 6750.152 & 26.0 & 2.420 & -2.584 & 11.5 & 4.93  \\ 
SMSS~J061725.30$-$600740.6 & 6767.770 & 28.0 & 1.830 & -2.170 & 15.1 & 3.66  \\ 
SMSS~J062609.83$-$590503.2 & 3491.049 & 22.1 & 0.110 & -1.150 & 106.7 & 2.50  \\ 
SMSS~J062609.83$-$590503.2 & 3597.710 & 28.0 & 0.210 & -1.115 & 106.0 & 3.66  \\ 
SMSS~J062609.83$-$590503.2 & 3759.291 & 22.1 & 0.610 & 0.280 & 151.9 & 2.31  \\ 
SMSS~J062609.83$-$590503.2 & 3761.320 & 22.1 & 0.570 & 0.180 & 152.6 & 2.37  \\ 
SMSS~J062609.83$-$590503.2 & 3783.520 & 28.0 & 0.420 & -1.420 & 96.6 & 3.79  \\ 
SMSS~J062609.83$-$590503.2 & 3807.140 & 28.0 & 0.420 & -1.220 & 94.4 & 3.51  \\ 
SMSS~J062609.83$-$590503.2 & 3813.394 & 22.1 & 0.610 & -2.020 & 58.1 & 2.38  \\ 
SMSS~J062609.83$-$590503.2 & 3829.355 & 12.0 & 2.710 & -0.208 & 144.2 & 4.98  \\ 
SMSS~J062609.83$-$590503.2 & 3832.304 & 12.0 & 2.710 & 0.270 & 188.2 & 4.95  \\ 
SMSS~J062609.83$-$590503.2 & 3838.292 & 12.0 & 2.720 & 0.490 & 209.7 & 4.89  \\ 
SMSS~J062609.83$-$590503.2 & 3845.468 & 27.0 & 0.920 & 0.010 & 66.4 & 2.18  \\ 
SMSS~J062609.83$-$590503.2 & 3858.301 & 28.0 & 0.420 & -0.951 & 107.5 & 3.57  \\ 
SMSS~J062609.83$-$590503.2 & 3881.869 & 27.0 & 0.580 & -1.130 & 41.1 & 2.32  \\ 
SMSS~J062609.83$-$590503.2 & 3882.291 & 22.1 & 1.120 & -1.710 & 40.0 & 2.28  \\ 
SMSS~J062609.83$-$590503.2 & 3905.523 & 14.0 & 1.910 & -1.092 & 166.6 & 5.20  \\ 
SMSS~J062609.83$-$590503.2 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.60  \\ 
SMSS~J062609.83$-$590503.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 100.0 & 2.80  \\ 
SMSS~J062609.83$-$590503.2 & 3989.760 & 22.0 & 0.020 & -0.062 & 57.5 & 2.40  \\ 
SMSS~J062609.83$-$590503.2 & 3995.306 & 27.0 & 0.920 & -0.220 & 57.5 & 2.15  \\ 
SMSS~J062609.83$-$590503.2 & 3998.640 & 22.0 & 0.050 & 0.010 & 53.5 & 2.27  \\ 
SMSS~J062609.83$-$590503.2 & 4001.661 & 26.0 & 2.180 & -1.900 & 19.5 & 4.56  \\ 
SMSS~J062609.83$-$590503.2 & 4005.242 & 26.0 & 1.560 & -0.583 & 104.3 & 4.66  \\ 
SMSS~J062609.83$-$590503.2 & 4007.272 & 26.0 & 2.760 & -1.280 & 26.1 & 4.77  \\ 
SMSS~J062609.83$-$590503.2 & 4014.531 & 26.0 & 3.050 & -0.590 & 44.4 & 4.81  \\ 
SMSS~J062609.83$-$590503.2 & 4025.120 & 22.1 & 0.610 & -1.980 & 57.0 & 2.28  \\ 
SMSS~J062609.83$-$590503.2 & 4028.338 & 22.1 & 1.890 & -0.960 & 45.6 & 2.51  \\ 
SMSS~J062609.83$-$590503.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.89  \\ 
SMSS~J062609.83$-$590503.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.54  \\ 
SMSS~J062609.83$-$590503.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.79  \\ 
SMSS~J062609.83$-$590503.2 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.55  \\ 
SMSS~J062609.83$-$590503.2 & 4044.609 & 26.0 & 2.830 & -1.220 & 21.0 & 4.65  \\ 
SMSS~J062609.83$-$590503.2 & 4053.829 & 22.1 & 1.890 & -1.210 & 29.7 & 2.43  \\ 
SMSS~J062609.83$-$590503.2 & 4057.505 & 12.0 & 4.350 & -0.890 & 27.8 & 5.11  \\ 
SMSS~J062609.83$-$590503.2 & 4062.441 & 26.0 & 2.850 & -0.860 & 29.3 & 4.52  \\ 
SMSS~J062609.83$-$590503.2 & 4067.978 & 26.0 & 3.210 & -0.470 & 34.3 & 4.65  \\ 
SMSS~J062609.83$-$590503.2 & 4070.769 & 26.0 & 3.240 & -0.790 & 21.2 & 4.69  \\ 
SMSS~J062609.83$-$590503.2 & 4076.629 & 26.0 & 3.210 & -0.370 & 45.0 & 4.78  \\ 
SMSS~J062609.83$-$590503.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.25  \\ 
SMSS~J062609.83$-$590503.2 & 4098.176 & 26.0 & 3.240 & -0.880 & 23.0 & 4.83  \\ 
SMSS~J062609.83$-$590503.2 & 4102.936 & 14.0 & 1.910 & -3.140 & 54.1 & 5.07  \\ 
SMSS~J062609.83$-$590503.2 & 4109.802 & 26.0 & 2.850 & -0.940 & 35.0 & 4.73  \\ 
SMSS~J062609.83$-$590503.2 & 4110.532 & 27.0 & 1.050 & -1.080 & 26.0 & 2.46  \\ 
SMSS~J062609.83$-$590503.2 & 4114.445 & 26.0 & 2.830 & -1.303 & 15.9 & 4.57  \\ 
SMSS~J062609.83$-$590503.2 & 4118.767 & 27.0 & 1.050 & -0.490 & 48.8 & 2.36  \\ 
SMSS~J062609.83$-$590503.2 & 4120.207 & 26.0 & 2.990 & -1.270 & 12.4 & 4.59  \\ 
SMSS~J062609.83$-$590503.2 & 4121.318 & 27.0 & 0.920 & -0.320 & 63.6 & 2.38  \\ 
SMSS~J062609.83$-$590503.2 & 4121.802 & 26.0 & 2.830 & -1.450 & 14.0 & 4.66  \\ 
SMSS~J062609.83$-$590503.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.19  \\ 
SMSS~J062609.83$-$590503.2 & 4132.058 & 26.0 & 1.610 & -0.675 & 107.4 & 4.85  \\ 
SMSS~J062609.83$-$590503.2 & 4132.899 & 26.0 & 2.850 & -1.010 & 32.7 & 4.74  \\ 
SMSS~J062609.83$-$590503.2 & 4134.678 & 26.0 & 2.830 & -0.649 & 39.9 & 4.51  \\ 
SMSS~J062609.83$-$590503.2 & 4139.927 & 26.0 & 0.990 & -3.629 & 14.6 & 4.76  \\ 
SMSS~J062609.83$-$590503.2 & 4143.414 & 26.0 & 3.050 & -0.200 & 54.2 & 4.63  \\ 
SMSS~J062609.83$-$590503.2 & 4143.868 & 26.0 & 1.560 & -0.511 & 113.3 & 4.76  \\ 
SMSS~J062609.83$-$590503.2 & 4147.669 & 26.0 & 1.480 & -2.071 & 50.3 & 4.61  \\ 
SMSS~J062609.83$-$590503.2 & 4153.899 & 26.0 & 3.400 & -0.320 & 32.2 & 4.66  \\ 
SMSS~J062609.83$-$590503.2 & 4154.498 & 26.0 & 2.830 & -0.688 & 38.5 & 4.52  \\ 
SMSS~J062609.83$-$590503.2 & 4154.805 & 26.0 & 3.370 & -0.400 & 31.9 & 4.70  \\ 
SMSS~J062609.83$-$590503.2 & 4156.799 & 26.0 & 2.830 & -0.808 & 42.9 & 4.74  \\ 
SMSS~J062609.83$-$590503.2 & 4157.780 & 26.0 & 3.420 & -0.403 & 26.4 & 4.63  \\ 
SMSS~J062609.83$-$590503.2 & 4161.527 & 22.1 & 1.080 & -2.160 & 25.6 & 2.35  \\ 
SMSS~J062609.83$-$590503.2 & 4163.634 & 22.1 & 2.590 & -0.400 & 38.5 & 2.59  \\ 
SMSS~J062609.83$-$590503.2 & 4167.271 & 12.0 & 4.350 & -0.710 & 39.8 & 5.17  \\ 
SMSS~J062609.83$-$590503.2 & 4174.913 & 26.0 & 0.910 & -2.938 & 48.5 & 4.78  \\ 
SMSS~J062609.83$-$590503.2 & 4175.636 & 26.0 & 2.850 & -0.827 & 42.0 & 4.76  \\ 
SMSS~J062609.83$-$590503.2 & 4178.860 & 26.1 & 2.580 & -2.510 & 39.6 & 4.63  \\ 
SMSS~J062609.83$-$590503.2 & 4181.755 & 26.0 & 2.830 & -0.371 & 58.2 & 4.64  \\ 
SMSS~J062609.83$-$590503.2 & 4184.892 & 26.0 & 2.830 & -0.869 & 32.6 & 4.58  \\ 
SMSS~J062609.83$-$590503.2 & 4187.039 & 26.0 & 2.450 & -0.514 & 72.2 & 4.67  \\ 
SMSS~J062609.83$-$590503.2 & 4187.795 & 26.0 & 2.420 & -0.510 & 72.4 & 4.64  \\ 
SMSS~J062609.83$-$590503.2 & 4191.430 & 26.0 & 2.470 & -0.666 & 61.9 & 4.60  \\ 
SMSS~J062609.83$-$590503.2 & 4195.329 & 26.0 & 3.330 & -0.492 & 33.6 & 4.78  \\ 
SMSS~J062609.83$-$590503.2 & 4196.208 & 26.0 & 3.400 & -0.700 & 15.0 & 4.58  \\ 
SMSS~J062609.83$-$590503.2 & 4202.029 & 26.0 & 1.490 & -0.689 & 103.1 & 4.60  \\ 
SMSS~J062609.83$-$590503.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.10  \\ 
SMSS~J062609.83$-$590503.2 & 4216.184 & 26.0 & 0.000 & -3.357 & 74.9 & 4.76  \\ 
SMSS~J062609.83$-$590503.2 & 4217.545 & 26.0 & 3.430 & -0.484 & 22.0 & 4.60  \\ 
SMSS~J062609.83$-$590503.2 & 4222.213 & 26.0 & 2.450 & -0.914 & 50.0 & 4.54  \\ 
SMSS~J062609.83$-$590503.2 & 4226.730 & 20.0 & 0.000 & 0.244 & 158.5 & 3.57  \\ 
SMSS~J062609.83$-$590503.2 & 4227.427 & 26.0 & 3.330 & 0.266 & 62.1 & 4.65  \\ 
SMSS~J062609.83$-$590503.2 & 4233.170 & 26.1 & 2.580 & -1.970 & 69.7 & 4.77  \\ 
SMSS~J062609.83$-$590503.2 & 4233.603 & 26.0 & 2.480 & -0.579 & 68.4 & 4.67  \\ 
SMSS~J062609.83$-$590503.2 & 4238.810 & 26.0 & 3.400 & -0.233 & 35.7 & 4.64  \\ 
SMSS~J062609.83$-$590503.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.00  \\ 
SMSS~J062609.83$-$590503.2 & 4250.787 & 26.0 & 1.560 & -0.713 & 100.5 & 4.62  \\ 
SMSS~J062609.83$-$590503.2 & 4254.332 & 24.0 & 0.000 & -0.114 & 99.5 & 2.68  \\ 
SMSS~J062609.83$-$590503.2 & 4260.474 & 26.0 & 2.400 & 0.077 & 95.2 & 4.59  \\ 
SMSS~J062609.83$-$590503.2 & 4271.154 & 26.0 & 2.450 & -0.337 & 83.9 & 4.78  \\ 
SMSS~J062609.83$-$590503.2 & 4274.800 & 24.0 & 0.000 & -0.220 & 94.1 & 2.65  \\ 
SMSS~J062609.83$-$590503.2 & 4283.010 & 20.0 & 1.890 & -0.224 & 45.6 & 3.84  \\ 
SMSS~J062609.83$-$590503.2 & 4289.720 & 24.0 & 0.000 & -0.370 & 95.9 & 2.84  \\ 
SMSS~J062609.83$-$590503.2 & 4290.219 & 22.1 & 1.160 & -0.930 & 82.3 & 2.43  \\ 
SMSS~J062609.83$-$590503.2 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.03  \\ 
SMSS~J062609.83$-$590503.2 & 4318.650 & 20.0 & 1.890 & -0.210 & 37.8 & 3.67  \\ 
SMSS~J062609.83$-$590503.2 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.10  \\ 
SMSS~J062609.83$-$590503.2 & 4337.046 & 26.0 & 1.560 & -1.695 & 74.0 & 4.88  \\ 
SMSS~J062609.83$-$590503.2 & 4337.914 & 22.1 & 1.080 & -0.960 & 92.3 & 2.62  \\ 
SMSS~J062609.83$-$590503.2 & 4352.735 & 26.0 & 2.220 & -1.290 & 53.6 & 4.73  \\ 
SMSS~J062609.83$-$590503.2 & 4375.930 & 26.0 & 0.000 & -3.005 & 88.6 & 4.74  \\ 
SMSS~J062609.83$-$590503.2 & 4394.059 & 22.1 & 1.220 & -1.780 & 38.7 & 2.39  \\ 
SMSS~J062609.83$-$590503.2 & 4395.031 & 22.1 & 1.080 & -0.540 & 103.9 & 2.48  \\ 
SMSS~J062609.83$-$590503.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 31.1 & 2.40  \\ 
SMSS~J062609.83$-$590503.2 & 4399.765 & 22.1 & 1.240 & -1.190 & 75.2 & 2.59  \\ 
SMSS~J062609.83$-$590503.2 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.08  \\ 
SMSS~J062609.83$-$590503.2 & 4404.750 & 26.0 & 1.560 & -0.147 & 129.3 & 4.64  \\ 
SMSS~J062609.83$-$590503.2 & 4407.709 & 26.0 & 2.180 & -1.970 & 33.1 & 4.93  \\ 
SMSS~J062609.83$-$590503.2 & 4415.122 & 26.0 & 1.610 & -0.621 & 103.8 & 4.63  \\ 
SMSS~J062609.83$-$590503.2 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.08  \\ 
SMSS~J062609.83$-$590503.2 & 4416.817 & 26.1 & 2.780 & -2.600 & 27.6 & 4.68  \\ 
SMSS~J062609.83$-$590503.2 & 4417.714 & 22.1 & 1.170 & -1.190 & 76.4 & 2.54  \\ 
SMSS~J062609.83$-$590503.2 & 4418.331 & 22.1 & 1.240 & -1.970 & 30.5 & 2.43  \\ 
SMSS~J062609.83$-$590503.2 & 4422.568 & 26.0 & 2.850 & -1.110 & 29.3 & 4.75  \\ 
SMSS~J062609.83$-$590503.2 & 4425.440 & 20.0 & 1.880 & -0.358 & 31.8 & 3.68  \\ 
SMSS~J062609.83$-$590503.2 & 4427.310 & 26.0 & 0.050 & -2.924 & 89.7 & 4.74  \\ 
SMSS~J062609.83$-$590503.2 & 4430.614 & 26.0 & 2.220 & -1.659 & 39.5 & 4.80  \\ 
SMSS~J062609.83$-$590503.2 & 4434.960 & 20.0 & 1.890 & -0.010 & 57.8 & 3.87  \\ 
SMSS~J062609.83$-$590503.2 & 4441.731 & 22.1 & 1.180 & -2.410 & 20.3 & 2.55  \\ 
SMSS~J062609.83$-$590503.2 & 4442.339 & 26.0 & 2.200 & -1.228 & 56.0 & 4.69  \\ 
SMSS~J062609.83$-$590503.2 & 4443.194 & 26.0 & 2.860 & -1.043 & 29.1 & 4.69  \\ 
SMSS~J062609.83$-$590503.2 & 4443.801 & 22.1 & 1.080 & -0.720 & 95.0 & 2.42  \\ 
SMSS~J062609.83$-$590503.2 & 4444.554 & 22.1 & 1.120 & -2.240 & 26.3 & 2.46  \\ 
SMSS~J062609.83$-$590503.2 & 4447.717 & 26.0 & 2.220 & -1.339 & 47.1 & 4.63  \\ 
SMSS~J062609.83$-$590503.2 & 4450.482 & 22.1 & 1.080 & -1.520 & 60.6 & 2.39  \\ 
SMSS~J062609.83$-$590503.2 & 4454.381 & 26.0 & 2.830 & -1.300 & 20.2 & 4.69  \\ 
SMSS~J062609.83$-$590503.2 & 4454.780 & 20.0 & 1.900 & 0.260 & 65.2 & 3.76  \\ 
SMSS~J062609.83$-$590503.2 & 4455.890 & 20.0 & 1.900 & -0.530 & 25.2 & 3.72  \\ 
SMSS~J062609.83$-$590503.2 & 4461.653 & 26.0 & 0.090 & -3.194 & 81.0 & 4.81  \\ 
SMSS~J062609.83$-$590503.2 & 4464.448 & 22.1 & 1.160 & -1.810 & 39.1 & 2.35  \\ 
SMSS~J062609.83$-$590503.2 & 4466.552 & 26.0 & 2.830 & -0.600 & 52.2 & 4.70  \\ 
SMSS~J062609.83$-$590503.2 & 4470.853 & 22.1 & 1.170 & -2.020 & 29.0 & 2.36  \\ 
SMSS~J062609.83$-$590503.2 & 4476.019 & 26.0 & 2.850 & -0.820 & 49.8 & 4.89  \\ 
SMSS~J062609.83$-$590503.2 & 4489.739 & 26.0 & 0.120 & -3.899 & 45.6 & 4.73  \\ 
SMSS~J062609.83$-$590503.2 & 4494.563 & 26.0 & 2.200 & -1.143 & 61.6 & 4.72  \\ 
SMSS~J062609.83$-$590503.2 & 4501.270 & 22.1 & 1.120 & -0.770 & 91.1 & 2.41  \\ 
SMSS~J062609.83$-$590503.2 & 4508.283 & 26.1 & 2.860 & -2.580 & 31.0 & 4.82  \\ 
SMSS~J062609.83$-$590503.2 & 4515.340 & 26.1 & 2.840 & -2.600 & 31.0 & 4.82  \\ 
SMSS~J062609.83$-$590503.2 & 4520.224 & 26.1 & 2.810 & -2.600 & 23.9 & 4.62  \\ 
SMSS~J062609.83$-$590503.2 & 4528.614 & 26.0 & 2.180 & -0.822 & 80.0 & 4.84  \\ 
SMSS~J062609.83$-$590503.2 & 4531.148 & 26.0 & 1.480 & -2.101 & 53.7 & 4.67  \\ 
SMSS~J062609.83$-$590503.2 & 4533.960 & 22.1 & 1.240 & -0.530 & 97.8 & 2.47  \\ 
SMSS~J062609.83$-$590503.2 & 4535.567 & 22.0 & 0.830 & 0.120 & 26.6 & 2.45  \\ 
SMSS~J062609.83$-$590503.2 & 4545.950 & 24.0 & 0.940 & -1.370 & 11.1 & 2.78  \\ 
SMSS~J062609.83$-$590503.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.20  \\ 
SMSS~J062609.83$-$590503.2 & 4555.890 & 26.1 & 2.830 & -2.400 & 38.0 & 4.75  \\ 
SMSS~J062609.83$-$590503.2 & 4563.770 & 22.1 & 1.220 & -0.960 & 83.9 & 2.52  \\ 
SMSS~J062609.83$-$590503.2 & 4571.096 & 12.0 & 0.000 & -5.688 & 28.4 & 4.97  \\ 
SMSS~J062609.83$-$590503.2 & 4571.971 & 22.1 & 1.570 & -0.320 & 87.6 & 2.39  \\ 
SMSS~J062609.83$-$590503.2 & 4583.840 & 26.1 & 2.810 & -1.930 & 58.9 & 4.70  \\ 
SMSS~J062609.83$-$590503.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 47.2 & 2.56  \\ 
SMSS~J062609.83$-$590503.2 & 4602.941 & 26.0 & 1.490 & -2.208 & 51.4 & 4.74  \\ 
SMSS~J062609.83$-$590503.2 & 4616.137 & 24.0 & 0.980 & -1.190 & 20.9 & 2.97  \\ 
SMSS~J062609.83$-$590503.2 & 4626.188 & 24.0 & 0.970 & -1.320 & 13.9 & 2.87  \\ 
SMSS~J062609.83$-$590503.2 & 4632.912 & 26.0 & 1.610 & -2.913 & 13.1 & 4.66  \\ 
SMSS~J062609.83$-$590503.2 & 4646.150 & 24.0 & 1.030 & -0.740 & 33.5 & 2.87  \\ 
SMSS~J062609.83$-$590503.2 & 4647.434 & 26.0 & 2.950 & -1.351 & 14.3 & 4.67  \\ 
SMSS~J062609.83$-$590503.2 & 4648.659 & 28.0 & 3.420 & -0.160 & 11.8 & 3.61  \\ 
SMSS~J062609.83$-$590503.2 & 4652.158 & 24.0 & 1.000 & -1.030 & 19.8 & 2.80  \\ 
SMSS~J062609.83$-$590503.2 & 4657.200 & 22.1 & 1.240 & -2.240 & 17.0 & 2.34  \\ 
SMSS~J062609.83$-$590503.2 & 4681.910 & 22.0 & 0.050 & -1.015 & 16.0 & 2.39  \\ 
SMSS~J062609.83$-$590503.2 & 4691.411 & 26.0 & 2.990 & -1.520 & 13.0 & 4.84  \\ 
SMSS~J062609.83$-$590503.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 54.3 & 5.05  \\ 
SMSS~J062609.83$-$590503.2 & 4707.274 & 26.0 & 3.240 & -1.080 & 14.9 & 4.75  \\ 
SMSS~J062609.83$-$590503.2 & 4708.662 & 22.1 & 1.240 & -2.340 & 18.0 & 2.47  \\ 
SMSS~J062609.83$-$590503.2 & 4710.283 & 26.0 & 3.020 & -1.610 & 7.2 & 4.67  \\ 
SMSS~J062609.83$-$590503.2 & 4714.421 & 28.0 & 3.380 & 0.230 & 27.0 & 3.64  \\ 
SMSS~J062609.83$-$590503.2 & 4722.150 & 30.0 & 4.030 & -0.390 & 20.0 & 2.39  \\ 
SMSS~J062609.83$-$590503.2 & 4733.591 & 26.0 & 1.490 & -2.988 & 21.2 & 4.86  \\ 
SMSS~J062609.83$-$590503.2 & 4736.772 & 26.0 & 3.210 & -0.752 & 26.8 & 4.72  \\ 
SMSS~J062609.83$-$590503.2 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.55  \\ 
SMSS~J062609.83$-$590503.2 & 4779.979 & 22.1 & 2.050 & -1.370 & 21.4 & 2.52  \\ 
SMSS~J062609.83$-$590503.2 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.60  \\ 
SMSS~J062609.83$-$590503.2 & 4786.806 & 26.0 & 3.000 & -1.606 & 11.0 & 4.85  \\ 
SMSS~J062609.83$-$590503.2 & 4805.089 & 22.1 & 2.060 & -1.100 & 29.8 & 2.46  \\ 
SMSS~J062609.83$-$590503.2 & 4810.528 & 30.0 & 4.080 & -0.137 & 27.4 & 2.39  \\ 
SMSS~J062609.83$-$590503.2 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.65  \\ 
SMSS~J062609.83$-$590503.2 & 4823.528 & 25.0 & 2.320 & 0.144 & 27.9 & 2.63  \\ 
SMSS~J062609.83$-$590503.2 & 4859.741 & 26.0 & 2.880 & -0.760 & 51.2 & 4.87  \\ 
SMSS~J062609.83$-$590503.2 & 4871.318 & 26.0 & 2.870 & -0.362 & 57.0 & 4.57  \\ 
SMSS~J062609.83$-$590503.2 & 4872.137 & 26.0 & 2.880 & -0.567 & 53.4 & 4.72  \\ 
SMSS~J062609.83$-$590503.2 & 4890.755 & 26.0 & 2.880 & -0.394 & 64.4 & 4.78  \\ 
SMSS~J062609.83$-$590503.2 & 4891.492 & 26.0 & 2.850 & -0.111 & 71.1 & 4.62  \\ 
SMSS~J062609.83$-$590503.2 & 4903.310 & 26.0 & 2.880 & -0.926 & 37.8 & 4.76  \\ 
SMSS~J062609.83$-$590503.2 & 4923.930 & 26.1 & 2.890 & -1.320 & 82.6 & 4.71  \\ 
SMSS~J062609.83$-$590503.2 & 4924.770 & 26.0 & 2.280 & -2.114 & 17.0 & 4.75  \\ 
SMSS~J062609.83$-$590503.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.30  \\ 
SMSS~J062609.83$-$590503.2 & 4938.814 & 26.0 & 2.880 & -1.077 & 26.8 & 4.67  \\ 
SMSS~J062609.83$-$590503.2 & 4939.687 & 26.0 & 0.860 & -3.252 & 34.2 & 4.67  \\ 
SMSS~J062609.83$-$590503.2 & 4946.388 & 26.0 & 3.370 & -1.170 & 11.7 & 4.85  \\ 
SMSS~J062609.83$-$590503.2 & 4966.089 & 26.0 & 3.330 & -0.871 & 20.0 & 4.79  \\ 
SMSS~J062609.83$-$590503.2 & 4980.161 & 28.0 & 3.610 & -0.110 & 10.6 & 3.71  \\ 
SMSS~J062609.83$-$590503.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 43.6 & 2.35  \\ 
SMSS~J062609.83$-$590503.2 & 4991.070 & 22.0 & 0.840 & 0.436 & 44.7 & 2.49  \\ 
SMSS~J062609.83$-$590503.2 & 4994.130 & 26.0 & 0.920 & -2.969 & 40.2 & 4.58  \\ 
SMSS~J062609.83$-$590503.2 & 4999.500 & 22.0 & 0.830 & 0.306 & 35.3 & 2.42  \\ 
SMSS~J062609.83$-$590503.2 & 5006.119 & 26.0 & 2.830 & -0.615 & 50.3 & 4.63  \\ 
SMSS~J062609.83$-$590503.2 & 5007.206 & 22.0 & 0.820 & 0.168 & 32.1 & 2.48  \\ 
SMSS~J062609.83$-$590503.2 & 5012.068 & 26.0 & 0.860 & -2.642 & 73.6 & 4.90  \\ 
SMSS~J062609.83$-$590503.2 & 5014.276 & 22.0 & 0.810 & 0.110 & 28.4 & 2.45  \\ 
SMSS~J062609.83$-$590503.2 & 5014.942 & 26.0 & 3.940 & -0.300 & 15.9 & 4.79  \\ 
SMSS~J062609.83$-$590503.2 & 5017.591 & 28.0 & 3.540 & -0.080 & 13.1 & 3.71  \\ 
SMSS~J062609.83$-$590503.2 & 5018.450 & 26.1 & 2.890 & -1.220 & 84.8 & 4.66  \\ 
SMSS~J062609.83$-$590503.2 & 5031.010 & 21.1 & 1.360 & -0.400 & 15.2 & 0.18  \\ 
SMSS~J062609.83$-$590503.2 & 5035.374 & 28.0 & 3.630 & 0.290 & 16.2 & 3.55  \\ 
SMSS~J062609.83$-$590503.2 & 5039.960 & 22.0 & 0.020 & -1.130 & 20.0 & 2.57  \\ 
SMSS~J062609.83$-$590503.2 & 5041.072 & 26.0 & 0.960 & -3.090 & 52.4 & 4.99  \\ 
SMSS~J062609.83$-$590503.2 & 5049.820 & 26.0 & 2.280 & -1.355 & 48.6 & 4.71  \\ 
SMSS~J062609.83$-$590503.2 & 5051.634 & 26.0 & 0.920 & -2.764 & 51.3 & 4.59  \\ 
SMSS~J062609.83$-$590503.2 & 5068.766 & 26.0 & 2.940 & -1.041 & 27.6 & 4.71  \\ 
SMSS~J062609.83$-$590503.2 & 5079.740 & 26.0 & 0.990 & -3.245 & 41.1 & 4.95  \\ 
SMSS~J062609.83$-$590503.2 & 5080.523 & 28.0 & 3.650 & 0.130 & 15.9 & 3.72  \\ 
SMSS~J062609.83$-$590503.2 & 5083.339 & 26.0 & 0.960 & -2.842 & 52.8 & 4.74  \\ 
SMSS~J062609.83$-$590503.2 & 5110.413 & 26.0 & 0.000 & -3.760 & 68.1 & 4.86  \\ 
SMSS~J062609.83$-$590503.2 & 5123.720 & 26.0 & 1.010 & -3.058 & 47.8 & 4.92  \\ 
SMSS~J062609.83$-$590503.2 & 5127.360 & 26.0 & 0.920 & -3.249 & 36.4 & 4.77  \\ 
SMSS~J062609.83$-$590503.2 & 5133.689 & 26.0 & 4.180 & 0.140 & 17.6 & 4.66  \\ 
SMSS~J062609.83$-$590503.2 & 5137.075 & 28.0 & 1.680 & -1.990 & 25.1 & 3.85  \\ 
SMSS~J062609.83$-$590503.2 & 5141.739 & 26.0 & 2.420 & -2.238 & 13.1 & 4.89  \\ 
SMSS~J062609.83$-$590503.2 & 5142.929 & 26.0 & 0.960 & -3.080 & 39.9 & 4.72  \\ 
SMSS~J062609.83$-$590503.2 & 5150.839 & 26.0 & 0.990 & -3.037 & 37.2 & 4.66  \\ 
SMSS~J062609.83$-$590503.2 & 5151.911 & 26.0 & 1.010 & -3.321 & 24.9 & 4.70  \\ 
SMSS~J062609.83$-$590503.2 & 5166.282 & 26.0 & 0.000 & -4.123 & 51.5 & 4.86  \\ 
SMSS~J062609.83$-$590503.2 & 5171.596 & 26.0 & 1.490 & -1.721 & 76.5 & 4.77  \\ 
SMSS~J062609.83$-$590503.2 & 5172.684 & 12.0 & 2.710 & -0.450 & 171.9 & 5.26  \\ 
SMSS~J062609.83$-$590503.2 & 5183.604 & 12.0 & 2.720 & -0.239 & 191.4 & 5.24  \\ 
SMSS~J062609.83$-$590503.2 & 5188.687 & 22.1 & 1.580 & -1.050 & 54.8 & 2.32  \\ 
SMSS~J062609.83$-$590503.2 & 5191.455 & 26.0 & 3.040 & -0.551 & 46.9 & 4.74  \\ 
SMSS~J062609.83$-$590503.2 & 5192.344 & 26.0 & 3.000 & -0.421 & 57.8 & 4.78  \\ 
SMSS~J062609.83$-$590503.2 & 5194.942 & 26.0 & 1.560 & -2.021 & 63.0 & 4.83  \\ 
SMSS~J062609.83$-$590503.2 & 5197.580 & 26.1 & 3.230 & -2.220 & 27.5 & 4.77  \\ 
SMSS~J062609.83$-$590503.2 & 5198.711 & 26.0 & 2.220 & -2.091 & 22.6 & 4.80  \\ 
SMSS~J062609.83$-$590503.2 & 5202.336 & 26.0 & 2.180 & -1.871 & 31.6 & 4.75  \\ 
SMSS~J062609.83$-$590503.2 & 5206.040 & 24.0 & 0.940 & 0.020 & 79.3 & 2.97  \\ 
SMSS~J062609.83$-$590503.2 & 5208.419 & 24.0 & 0.940 & 0.160 & 84.5 & 2.95  \\ 
SMSS~J062609.83$-$590503.2 & 5210.390 & 22.0 & 0.050 & -0.828 & 24.2 & 2.40  \\ 
SMSS~J062609.83$-$590503.2 & 5216.274 & 26.0 & 1.610 & -2.082 & 54.3 & 4.76  \\ 
SMSS~J062609.83$-$590503.2 & 5226.538 & 22.1 & 1.570 & -1.260 & 57.6 & 2.57  \\ 
SMSS~J062609.83$-$590503.2 & 5232.940 & 26.0 & 2.940 & -0.057 & 67.5 & 4.57  \\ 
SMSS~J062609.83$-$590503.2 & 5250.646 & 26.0 & 2.200 & -2.180 & 23.6 & 4.90  \\ 
SMSS~J062609.83$-$590503.2 & 5263.305 & 26.0 & 3.270 & -0.879 & 22.4 & 4.79  \\ 
SMSS~J062609.83$-$590503.2 & 5265.556 & 20.0 & 2.520 & -0.260 & 15.0 & 3.83  \\ 
SMSS~J062609.83$-$590503.2 & 5266.555 & 26.0 & 3.000 & -0.385 & 51.8 & 4.63  \\ 
SMSS~J062609.83$-$590503.2 & 5269.537 & 26.0 & 0.860 & -1.333 & 125.4 & 4.78  \\ 
SMSS~J062609.83$-$590503.2 & 5281.790 & 26.0 & 3.040 & -0.833 & 32.1 & 4.70  \\ 
SMSS~J062609.83$-$590503.2 & 5283.621 & 26.0 & 3.240 & -0.524 & 41.9 & 4.83  \\ 
SMSS~J062609.83$-$590503.2 & 5284.080 & 26.1 & 2.890 & -3.190 & 11.2 & 4.85  \\ 
SMSS~J062609.83$-$590503.2 & 5302.300 & 26.0 & 3.280 & -0.720 & 32.8 & 4.88  \\ 
SMSS~J062609.83$-$590503.2 & 5324.179 & 26.0 & 3.210 & -0.103 & 50.4 & 4.54  \\ 
SMSS~J062609.83$-$590503.2 & 5328.039 & 26.0 & 0.920 & -1.466 & 118.8 & 4.84  \\ 
SMSS~J062609.83$-$590503.2 & 5328.531 & 26.0 & 1.560 & -1.850 & 75.0 & 4.93  \\ 
SMSS~J062609.83$-$590503.2 & 5332.900 & 26.0 & 1.550 & -2.776 & 21.3 & 4.68  \\ 
SMSS~J062609.83$-$590503.2 & 5336.786 & 22.1 & 1.580 & -1.590 & 33.5 & 2.44  \\ 
SMSS~J062609.83$-$590503.2 & 5339.930 & 26.0 & 3.270 & -0.720 & 34.6 & 4.91  \\ 
SMSS~J062609.83$-$590503.2 & 5345.800 & 24.0 & 1.000 & -0.950 & 28.1 & 2.89  \\ 
SMSS~J062609.83$-$590503.2 & 5364.871 & 26.0 & 4.450 & 0.228 & 13.3 & 4.72  \\ 
SMSS~J062609.83$-$590503.2 & 5367.467 & 26.0 & 4.420 & 0.443 & 15.5 & 4.56  \\ 
SMSS~J062609.83$-$590503.2 & 5369.962 & 26.0 & 4.370 & 0.536 & 21.7 & 4.59  \\ 
SMSS~J062609.83$-$590503.2 & 5371.489 & 26.0 & 0.960 & -1.644 & 106.2 & 4.77  \\ 
SMSS~J062609.83$-$590503.2 & 5381.021 & 22.1 & 1.570 & -1.920 & 16.5 & 2.34  \\ 
SMSS~J062609.83$-$590503.2 & 5383.369 & 26.0 & 4.310 & 0.645 & 28.2 & 4.58  \\ 
SMSS~J062609.83$-$590503.2 & 5393.168 & 26.0 & 3.240 & -0.910 & 25.2 & 4.85  \\ 
SMSS~J062609.83$-$590503.2 & 5397.128 & 26.0 & 0.920 & -1.982 & 101.2 & 4.95  \\ 
SMSS~J062609.83$-$590503.2 & 5405.775 & 26.0 & 0.990 & -1.852 & 100.7 & 4.89  \\ 
SMSS~J062609.83$-$590503.2 & 5409.770 & 24.0 & 1.030 & -0.670 & 38.7 & 2.87  \\ 
SMSS~J062609.83$-$590503.2 & 5410.910 & 26.0 & 4.470 & 0.398 & 16.0 & 4.67  \\ 
SMSS~J062609.83$-$590503.2 & 5415.199 & 26.0 & 4.390 & 0.643 & 26.1 & 4.63  \\ 
SMSS~J062609.83$-$590503.2 & 5418.768 & 22.1 & 1.580 & -2.000 & 15.4 & 2.40  \\ 
SMSS~J062609.83$-$590503.2 & 5434.524 & 26.0 & 1.010 & -2.126 & 91.5 & 4.96  \\ 
SMSS~J062609.83$-$590503.2 & 5476.900 & 28.0 & 1.830 & -0.890 & 66.7 & 3.80  \\ 
SMSS~J062609.83$-$590503.2 & 5497.516 & 26.0 & 1.010 & -2.825 & 59.0 & 4.89  \\ 
SMSS~J062609.83$-$590503.2 & 5501.465 & 26.0 & 0.960 & -3.046 & 50.6 & 4.88  \\ 
SMSS~J062609.83$-$590503.2 & 5506.779 & 26.0 & 0.990 & -2.789 & 61.3 & 4.88  \\ 
SMSS~J062609.83$-$590503.2 & 5528.405 & 12.0 & 4.340 & -0.498 & 48.2 & 5.08  \\ 
SMSS~J062609.83$-$590503.2 & 5569.618 & 26.0 & 3.420 & -0.540 & 27.9 & 4.74  \\ 
SMSS~J062609.83$-$590503.2 & 5572.842 & 26.0 & 3.400 & -0.275 & 39.7 & 4.72  \\ 
SMSS~J062609.83$-$590503.2 & 5581.971 & 20.0 & 2.520 & -0.555 & 10.7 & 3.95  \\ 
SMSS~J062609.83$-$590503.2 & 5586.756 & 26.0 & 3.370 & -0.144 & 50.9 & 4.77  \\ 
SMSS~J062609.83$-$590503.2 & 5588.760 & 20.0 & 2.520 & 0.210 & 36.4 & 3.90  \\ 
SMSS~J062609.83$-$590503.2 & 5594.468 & 20.0 & 2.520 & 0.097 & 24.2 & 3.73  \\ 
SMSS~J062609.83$-$590503.2 & 5598.487 & 20.0 & 2.520 & -0.087 & 20.9 & 3.83  \\ 
SMSS~J062609.83$-$590503.2 & 5615.644 & 26.0 & 3.330 & 0.050 & 56.3 & 4.64  \\ 
SMSS~J062609.83$-$590503.2 & 5658.816 & 26.0 & 3.400 & -0.793 & 16.8 & 4.67  \\ 
SMSS~J062609.83$-$590503.2 & 5711.090 & 12.0 & 4.340 & -1.724 & 5.6 & 5.08  \\ 
SMSS~J062609.83$-$590503.2 & 5857.450 & 20.0 & 2.930 & 0.230 & 16.3 & 3.83  \\ 
SMSS~J062609.83$-$590503.2 & 5889.950 & 11.0 & 0.000 & 0.108 & 138.9 & 3.75  \\ 
SMSS~J062609.83$-$590503.2 & 5895.924 & 11.0 & 0.000 & -0.194 & 123.4 & 3.77  \\ 
SMSS~J062609.83$-$590503.2 & 6102.720 & 20.0 & 1.880 & -0.790 & 19.3 & 3.75  \\ 
SMSS~J062609.83$-$590503.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 37.8 & 3.72  \\ 
SMSS~J062609.83$-$590503.2 & 6136.615 & 26.0 & 2.450 & -1.410 & 41.2 & 4.76  \\ 
SMSS~J062609.83$-$590503.2 & 6137.691 & 26.0 & 2.590 & -1.346 & 37.0 & 4.78  \\ 
SMSS~J062609.83$-$590503.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 53.5 & 3.80  \\ 
SMSS~J062609.83$-$590503.2 & 6191.558 & 26.0 & 2.430 & -1.416 & 39.6 & 4.71  \\ 
SMSS~J062609.83$-$590503.2 & 6213.429 & 26.0 & 2.220 & -2.481 & 10.8 & 4.76  \\ 
SMSS~J062609.83$-$590503.2 & 6230.723 & 26.0 & 2.560 & -1.276 & 43.1 & 4.79  \\ 
SMSS~J062609.83$-$590503.2 & 6246.318 & 26.0 & 3.600 & -0.877 & 12.7 & 4.82  \\ 
SMSS~J062609.83$-$590503.2 & 6252.555 & 26.0 & 2.400 & -1.687 & 32.7 & 4.80  \\ 
SMSS~J062609.83$-$590503.2 & 6254.257 & 26.0 & 2.280 & -2.443 & 13.9 & 4.91  \\ 
SMSS~J062609.83$-$590503.2 & 6393.601 & 26.0 & 2.430 & -1.576 & 37.3 & 4.82  \\ 
SMSS~J062609.83$-$590503.2 & 6400.000 & 26.0 & 3.600 & -0.290 & 28.7 & 4.69  \\ 
SMSS~J062609.83$-$590503.2 & 6411.649 & 26.0 & 3.650 & -0.595 & 17.5 & 4.75  \\ 
SMSS~J062609.83$-$590503.2 & 6421.350 & 26.0 & 2.280 & -2.014 & 21.9 & 4.72  \\ 
SMSS~J062609.83$-$590503.2 & 6430.846 & 26.0 & 2.180 & -1.946 & 33.4 & 4.82  \\ 
SMSS~J062609.83$-$590503.2 & 6439.070 & 20.0 & 2.520 & 0.470 & 38.6 & 3.66  \\ 
SMSS~J062609.83$-$590503.2 & 6592.912 & 26.0 & 2.730 & -1.473 & 20.7 & 4.66  \\ 
SMSS~J062609.83$-$590503.2 & 6593.868 & 26.0 & 2.440 & -2.366 & 7.7 & 4.71  \\ 
SMSS~J062609.83$-$590503.2 & 6643.640 & 28.0 & 1.680 & -2.300 & 8.7 & 3.53  \\ 
SMSS~J062609.83$-$590503.2 & 6677.986 & 26.0 & 2.690 & -1.418 & 32.7 & 4.85  \\ 
SMSS~J062609.83$-$590503.2 & 6767.770 & 28.0 & 1.830 & -2.170 & 13.6 & 3.79  \\ 
SMSS~J063447.15$-$622355.0 & 3759.291 & 22.1 & 0.610 & 0.280 & 180.0 & 1.69  \\ 
SMSS~J063447.15$-$622355.0 & 3761.320 & 22.1 & 0.570 & 0.180 & 176.4 & 1.69  \\ 
SMSS~J063447.15$-$622355.0 & 3783.520 & 28.0 & 0.420 & -1.420 & 109.8 & 3.10  \\ 
SMSS~J063447.15$-$622355.0 & 3807.140 & 28.0 & 0.420 & -1.220 & 113.2 & 2.96  \\ 
SMSS~J063447.15$-$622355.0 & 3813.394 & 22.1 & 0.610 & -2.020 & 65.9 & 1.80  \\ 
SMSS~J063447.15$-$622355.0 & 3829.355 & 12.0 & 2.710 & -0.208 & 167.4 & 4.98  \\ 
SMSS~J063447.15$-$622355.0 & 3832.304 & 12.0 & 2.710 & 0.270 & 195.3 & 4.77  \\ 
SMSS~J063447.15$-$622355.0 & 3838.292 & 12.0 & 2.720 & 0.490 & 209.0 & 4.66  \\ 
SMSS~J063447.15$-$622355.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 64.1 & 1.30  \\ 
SMSS~J063447.15$-$622355.0 & 3858.301 & 28.0 & 0.420 & -0.951 & 117.2 & 2.74  \\ 
SMSS~J063447.15$-$622355.0 & 3881.869 & 27.0 & 0.580 & -1.130 & 50.1 & 1.69  \\ 
SMSS~J063447.15$-$622355.0 & 3905.523 & 14.0 & 1.910 & -1.092 & 196.2 & 4.96  \\ 
SMSS~J063447.15$-$622355.0 & 3913.461 & 22.1 & 1.120 & -0.420 & 98.0 & 1.56  \\ 
SMSS~J063447.15$-$622355.0 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.40  \\ 
SMSS~J063447.15$-$622355.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 128.8 & 2.83  \\ 
SMSS~J063447.15$-$622355.0 & 3986.753 & 12.0 & 4.350 & -1.030 & 24.4 & 4.93  \\ 
SMSS~J063447.15$-$622355.0 & 3989.760 & 22.0 & 0.020 & -0.062 & 44.5 & 1.39  \\ 
SMSS~J063447.15$-$622355.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 67.8 & 1.57  \\ 
SMSS~J063447.15$-$622355.0 & 4001.661 & 26.0 & 2.180 & -1.900 & 21.2 & 4.03  \\ 
SMSS~J063447.15$-$622355.0 & 4021.866 & 26.0 & 2.760 & -0.730 & 36.8 & 3.94  \\ 
SMSS~J063447.15$-$622355.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 64.7 & 1.67  \\ 
SMSS~J063447.15$-$622355.0 & 4028.338 & 22.1 & 1.890 & -0.960 & 32.4 & 1.67  \\ 
SMSS~J063447.15$-$622355.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.64  \\ 
SMSS~J063447.15$-$622355.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.44  \\ 
SMSS~J063447.15$-$622355.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.39  \\ 
SMSS~J063447.15$-$622355.0 & 4044.609 & 26.0 & 2.830 & -1.220 & 13.7 & 3.93  \\ 
SMSS~J063447.15$-$622355.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.10  \\ 
SMSS~J063447.15$-$622355.0 & 4098.176 & 26.0 & 3.240 & -0.880 & 17.7 & 4.24  \\ 
SMSS~J063447.15$-$622355.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 76.1 & 4.87  \\ 
SMSS~J063447.15$-$622355.0 & 4109.802 & 26.0 & 2.850 & -0.940 & 22.6 & 3.95  \\ 
SMSS~J063447.15$-$622355.0 & 4110.532 & 27.0 & 1.050 & -1.080 & 25.7 & 1.73  \\ 
SMSS~J063447.15$-$622355.0 & 4118.767 & 27.0 & 1.050 & -0.490 & 46.9 & 1.57  \\ 
SMSS~J063447.15$-$622355.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 67.5 & 1.63  \\ 
SMSS~J063447.15$-$622355.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.00  \\ 
SMSS~J063447.15$-$622355.0 & 4132.058 & 26.0 & 1.610 & -0.675 & 112.2 & 4.06  \\ 
SMSS~J063447.15$-$622355.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 33.7 & 3.89  \\ 
SMSS~J063447.15$-$622355.0 & 4139.927 & 26.0 & 0.990 & -3.629 & 20.7 & 4.23  \\ 
SMSS~J063447.15$-$622355.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 47.1 & 3.97  \\ 
SMSS~J063447.15$-$622355.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 55.7 & 4.02  \\ 
SMSS~J063447.15$-$622355.0 & 4152.169 & 26.0 & 0.960 & -3.232 & 42.3 & 4.26  \\ 
SMSS~J063447.15$-$622355.0 & 4157.780 & 26.0 & 3.420 & -0.403 & 15.7 & 3.91  \\ 
SMSS~J063447.15$-$622355.0 & 4161.527 & 22.1 & 1.080 & -2.160 & 26.4 & 1.70  \\ 
SMSS~J063447.15$-$622355.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 18.8 & 1.65  \\ 
SMSS~J063447.15$-$622355.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 24.5 & 4.62  \\ 
SMSS~J063447.15$-$622355.0 & 4175.636 & 26.0 & 2.850 & -0.827 & 25.1 & 3.90  \\ 
SMSS~J063447.15$-$622355.0 & 4178.860 & 26.1 & 2.580 & -2.510 & 34.7 & 4.02  \\ 
SMSS~J063447.15$-$622355.0 & 4181.755 & 26.0 & 2.830 & -0.371 & 43.4 & 3.79  \\ 
SMSS~J063447.15$-$622355.0 & 4184.309 & 22.1 & 1.080 & -2.510 & 23.3 & 1.97  \\ 
SMSS~J063447.15$-$622355.0 & 4184.892 & 26.0 & 2.830 & -0.869 & 23.8 & 3.88  \\ 
SMSS~J063447.15$-$622355.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 66.2 & 3.90  \\ 
SMSS~J063447.15$-$622355.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 56.5 & 3.88  \\ 
SMSS~J063447.15$-$622355.0 & 4195.329 & 26.0 & 3.330 & -0.492 & 16.2 & 3.91  \\ 
SMSS~J063447.15$-$622355.0 & 4202.029 & 26.0 & 1.490 & -0.689 & 123.6 & 4.12  \\ 
SMSS~J063447.15$-$622355.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.10  \\ 
SMSS~J063447.15$-$622355.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 53.5 & 4.04  \\ 
SMSS~J063447.15$-$622355.0 & 4226.730 & 20.0 & 0.000 & 0.244 & 181.5 & 3.15  \\ 
SMSS~J063447.15$-$622355.0 & 4227.427 & 26.0 & 3.330 & 0.266 & 53.3 & 3.96  \\ 
SMSS~J063447.15$-$622355.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 65.6 & 3.98  \\ 
SMSS~J063447.15$-$622355.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 20.3 & 3.86  \\ 
SMSS~J063447.15$-$622355.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.53  \\ 
SMSS~J063447.15$-$622355.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 117.0 & 4.06  \\ 
SMSS~J063447.15$-$622355.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 92.8 & 1.55  \\ 
SMSS~J063447.15$-$622355.0 & 4260.474 & 26.0 & 2.400 & 0.077 & 99.4 & 3.96  \\ 
SMSS~J063447.15$-$622355.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 94.2 & 1.68  \\ 
SMSS~J063447.15$-$622355.0 & 4282.403 & 26.0 & 2.180 & -0.779 & 69.3 & 3.87  \\ 
SMSS~J063447.15$-$622355.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 25.4 & 3.04  \\ 
SMSS~J063447.15$-$622355.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 86.5 & 1.65  \\ 
SMSS~J063447.15$-$622355.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 86.9 & 1.71  \\ 
SMSS~J063447.15$-$622355.0 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.66  \\ 
SMSS~J063447.15$-$622355.0 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.58  \\ 
SMSS~J063447.15$-$622355.0 & 4330.723 & 22.1 & 1.180 & -2.060 & 26.6 & 1.72  \\ 
SMSS~J063447.15$-$622355.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 77.6 & 4.14  \\ 
SMSS~J063447.15$-$622355.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 84.8 & 1.57  \\ 
SMSS~J063447.15$-$622355.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 46.1 & 3.98  \\ 
SMSS~J063447.15$-$622355.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 35.1 & 1.66  \\ 
SMSS~J063447.15$-$622355.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 104.2 & 1.51  \\ 
SMSS~J063447.15$-$622355.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 21.7 & 1.55  \\ 
SMSS~J063447.15$-$622355.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 66.2 & 1.64  \\ 
SMSS~J063447.15$-$622355.0 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.50  \\ 
SMSS~J063447.15$-$622355.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 119.0 & 3.99  \\ 
SMSS~J063447.15$-$622355.0 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -0.44  \\ 
SMSS~J063447.15$-$622355.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 26.7 & 4.18  \\ 
SMSS~J063447.15$-$622355.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 76.9 & 1.75  \\ 
SMSS~J063447.15$-$622355.0 & 4418.331 & 22.1 & 1.240 & -1.970 & 22.9 & 1.62  \\ 
SMSS~J063447.15$-$622355.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 28.0 & 4.23  \\ 
SMSS~J063447.15$-$622355.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 21.4 & 3.06  \\ 
SMSS~J063447.15$-$622355.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 27.6 & 3.98  \\ 
SMSS~J063447.15$-$622355.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 59.3 & 4.12  \\ 
SMSS~J063447.15$-$622355.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 17.0 & 3.90  \\ 
SMSS~J063447.15$-$622355.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 97.7 & 1.54  \\ 
SMSS~J063447.15$-$622355.0 & 4444.554 & 22.1 & 1.120 & -2.240 & 29.7 & 1.88  \\ 
SMSS~J063447.15$-$622355.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 45.5 & 4.01  \\ 
SMSS~J063447.15$-$622355.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 60.7 & 1.66  \\ 
SMSS~J063447.15$-$622355.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 56.0 & 3.16  \\ 
SMSS~J063447.15$-$622355.0 & 4459.118 & 26.0 & 2.180 & -1.279 & 59.2 & 4.14  \\ 
SMSS~J063447.15$-$622355.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 38.7 & 1.68  \\ 
SMSS~J063447.15$-$622355.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 98.0 & 1.49  \\ 
SMSS~J063447.15$-$622355.0 & 4470.853 & 22.1 & 1.170 & -2.020 & 31.2 & 1.76  \\ 
SMSS~J063447.15$-$622355.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 31.6 & 4.02  \\ 
SMSS~J063447.15$-$622355.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 73.0 & 4.34  \\ 
SMSS~J063447.15$-$622355.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 58.8 & 4.01  \\ 
SMSS~J063447.15$-$622355.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 94.8 & 1.58  \\ 
SMSS~J063447.15$-$622355.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 24.0 & 4.18  \\ 
SMSS~J063447.15$-$622355.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 20.9 & 4.07  \\ 
SMSS~J063447.15$-$622355.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 79.2 & 4.04  \\ 
SMSS~J063447.15$-$622355.0 & 4529.480 & 22.1 & 1.570 & -2.030 & 16.6 & 1.92  \\ 
SMSS~J063447.15$-$622355.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 63.1 & 4.12  \\ 
SMSS~J063447.15$-$622355.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 26.4 & 1.47  \\ 
SMSS~J063447.15$-$622355.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 99.9 & 1.57  \\ 
SMSS~J063447.15$-$622355.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 16.4 & 1.38  \\ 
SMSS~J063447.15$-$622355.0 & 4535.567 & 22.0 & 0.830 & 0.120 & 13.7 & 1.49  \\ 
SMSS~J063447.15$-$622355.0 & 4548.760 & 22.0 & 0.830 & -0.298 & 8.9 & 1.70  \\ 
SMSS~J063447.15$-$622355.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.85  \\ 
SMSS~J063447.15$-$622355.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 32.8 & 4.16  \\ 
SMSS~J063447.15$-$622355.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 85.8 & 1.71  \\ 
SMSS~J063447.15$-$622355.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 67.7 & 4.85  \\ 
SMSS~J063447.15$-$622355.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 84.5 & 1.49  \\ 
SMSS~J063447.15$-$622355.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 56.3 & 4.10  \\ 
SMSS~J063447.15$-$622355.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 48.0 & 1.91  \\ 
SMSS~J063447.15$-$622355.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 41.9 & 4.21  \\ 
SMSS~J063447.15$-$622355.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 58.2 & 4.15  \\ 
SMSS~J063447.15$-$622355.0 & 4632.912 & 26.0 & 1.610 & -2.913 & 14.3 & 4.09  \\ 
SMSS~J063447.15$-$622355.0 & 4646.150 & 24.0 & 1.030 & -0.740 & 18.4 & 1.95  \\ 
SMSS~J063447.15$-$622355.0 & 4647.434 & 26.0 & 2.950 & -1.351 & 14.2 & 4.21  \\ 
SMSS~J063447.15$-$622355.0 & 4652.158 & 24.0 & 1.000 & -1.030 & 9.7 & 1.87  \\ 
SMSS~J063447.15$-$622355.0 & 4657.200 & 22.1 & 1.240 & -2.240 & 19.1 & 1.77  \\ 
SMSS~J063447.15$-$622355.0 & 4678.846 & 26.0 & 3.600 & -0.830 & 7.1 & 4.16  \\ 
SMSS~J063447.15$-$622355.0 & 4681.910 & 22.0 & 0.050 & -1.015 & 11.3 & 1.53  \\ 
SMSS~J063447.15$-$622355.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 41.6 & 4.59  \\ 
SMSS~J063447.15$-$622355.0 & 4707.274 & 26.0 & 3.240 & -1.080 & 8.8 & 4.07  \\ 
SMSS~J063447.15$-$622355.0 & 4708.662 & 22.1 & 1.240 & -2.340 & 17.5 & 1.83  \\ 
SMSS~J063447.15$-$622355.0 & 4714.421 & 28.0 & 3.380 & 0.230 & 12.0 & 2.80  \\ 
SMSS~J063447.15$-$622355.0 & 4733.591 & 26.0 & 1.490 & -2.988 & 20.4 & 4.20  \\ 
SMSS~J063447.15$-$622355.0 & 4736.772 & 26.0 & 3.210 & -0.752 & 21.4 & 4.16  \\ 
SMSS~J063447.15$-$622355.0 & 4779.979 & 22.1 & 2.050 & -1.370 & 9.3 & 1.56  \\ 
SMSS~J063447.15$-$622355.0 & 4786.806 & 26.0 & 3.000 & -1.606 & 7.3 & 4.21  \\ 
SMSS~J063447.15$-$622355.0 & 4798.532 & 22.1 & 1.080 & -2.680 & 15.6 & 1.89  \\ 
SMSS~J063447.15$-$622355.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 18.5 & 1.65  \\ 
SMSS~J063447.15$-$622355.0 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 1.45  \\ 
SMSS~J063447.15$-$622355.0 & 4823.528 & 25.0 & 2.320 & 0.144 & 8.3 & 1.51  \\ 
SMSS~J063447.15$-$622355.0 & 4840.870 & 22.0 & 0.900 & -0.453 & 4.5 & 1.61  \\ 
SMSS~J063447.15$-$622355.0 & 4859.741 & 26.0 & 2.880 & -0.760 & 36.7 & 4.07  \\ 
SMSS~J063447.15$-$622355.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 50.1 & 3.89  \\ 
SMSS~J063447.15$-$622355.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 41.1 & 3.96  \\ 
SMSS~J063447.15$-$622355.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 52.8 & 3.98  \\ 
SMSS~J063447.15$-$622355.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 63.2 & 3.83  \\ 
SMSS~J063447.15$-$622355.0 & 4903.310 & 26.0 & 2.880 & -0.926 & 25.6 & 4.01  \\ 
SMSS~J063447.15$-$622355.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 52.0 & 3.87  \\ 
SMSS~J063447.15$-$622355.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 88.3 & 4.07  \\ 
SMSS~J063447.15$-$622355.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 85.8 & 4.05  \\ 
SMSS~J063447.15$-$622355.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.80  \\ 
SMSS~J063447.15$-$622355.0 & 4938.814 & 26.0 & 2.880 & -1.077 & 18.6 & 3.99  \\ 
SMSS~J063447.15$-$622355.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 49.1 & 4.19  \\ 
SMSS~J063447.15$-$622355.0 & 4966.089 & 26.0 & 3.330 & -0.871 & 11.5 & 4.09  \\ 
SMSS~J063447.15$-$622355.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 26.4 & 1.39  \\ 
SMSS~J063447.15$-$622355.0 & 4991.070 & 22.0 & 0.840 & 0.436 & 21.8 & 1.40  \\ 
SMSS~J063447.15$-$622355.0 & 4994.130 & 26.0 & 0.920 & -2.969 & 62.0 & 4.18  \\ 
SMSS~J063447.15$-$622355.0 & 4999.500 & 22.0 & 0.830 & 0.306 & 23.6 & 1.56  \\ 
SMSS~J063447.15$-$622355.0 & 5001.870 & 26.0 & 3.880 & 0.050 & 14.1 & 3.96  \\ 
SMSS~J063447.15$-$622355.0 & 5006.119 & 26.0 & 2.830 & -0.615 & 42.6 & 3.95  \\ 
SMSS~J063447.15$-$622355.0 & 5007.206 & 22.0 & 0.820 & 0.168 & 22.1 & 1.65  \\ 
SMSS~J063447.15$-$622355.0 & 5012.068 & 26.0 & 0.860 & -2.642 & 95.7 & 4.33  \\ 
SMSS~J063447.15$-$622355.0 & 5014.276 & 22.0 & 0.810 & 0.110 & 18.4 & 1.60  \\ 
SMSS~J063447.15$-$622355.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 91.8 & 4.04  \\ 
SMSS~J063447.15$-$622355.0 & 5031.010 & 21.1 & 1.360 & -0.400 & 19.0 & -0.32  \\ 
SMSS~J063447.15$-$622355.0 & 5039.960 & 22.0 & 0.020 & -1.130 & 13.5 & 1.67  \\ 
SMSS~J063447.15$-$622355.0 & 5041.072 & 26.0 & 0.960 & -3.090 & 62.9 & 4.36  \\ 
SMSS~J063447.15$-$622355.0 & 5041.756 & 26.0 & 1.490 & -2.200 & 58.6 & 4.09  \\ 
SMSS~J063447.15$-$622355.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 43.1 & 4.00  \\ 
SMSS~J063447.15$-$622355.0 & 5051.634 & 26.0 & 0.920 & -2.764 & 83.0 & 4.30  \\ 
SMSS~J063447.15$-$622355.0 & 5064.650 & 22.0 & 0.050 & -0.935 & 17.4 & 1.65  \\ 
SMSS~J063447.15$-$622355.0 & 5068.766 & 26.0 & 2.940 & -1.041 & 15.3 & 3.91  \\ 
SMSS~J063447.15$-$622355.0 & 5079.224 & 26.0 & 2.200 & -2.105 & 24.7 & 4.29  \\ 
SMSS~J063447.15$-$622355.0 & 5079.740 & 26.0 & 0.990 & -3.245 & 42.8 & 4.23  \\ 
SMSS~J063447.15$-$622355.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 69.7 & 4.21  \\ 
SMSS~J063447.15$-$622355.0 & 5098.697 & 26.0 & 2.180 & -2.030 & 29.1 & 4.29  \\ 
SMSS~J063447.15$-$622355.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 59.5 & 4.33  \\ 
SMSS~J063447.15$-$622355.0 & 5127.360 & 26.0 & 0.920 & -3.249 & 52.2 & 4.29  \\ 
SMSS~J063447.15$-$622355.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 17.0 & 1.51  \\ 
SMSS~J063447.15$-$622355.0 & 5137.075 & 28.0 & 1.680 & -1.990 & 9.8 & 2.76  \\ 
SMSS~J063447.15$-$622355.0 & 5142.929 & 26.0 & 0.960 & -3.080 & 58.9 & 4.27  \\ 
SMSS~J063447.15$-$622355.0 & 5150.839 & 26.0 & 0.990 & -3.037 & 49.9 & 4.13  \\ 
SMSS~J063447.15$-$622355.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 39.6 & 4.27  \\ 
SMSS~J063447.15$-$622355.0 & 5162.273 & 26.0 & 4.180 & 0.020 & 8.3 & 4.09  \\ 
SMSS~J063447.15$-$622355.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 77.8 & 4.34  \\ 
SMSS~J063447.15$-$622355.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 88.1 & 4.07  \\ 
SMSS~J063447.15$-$622355.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 189.3 & 4.94  \\ 
SMSS~J063447.15$-$622355.0 & 5173.740 & 22.0 & 0.000 & -1.062 & 9.4 & 1.39  \\ 
SMSS~J063447.15$-$622355.0 & 5183.604 & 12.0 & 2.720 & -0.239 & 207.4 & 4.93  \\ 
SMSS~J063447.15$-$622355.0 & 5185.902 & 22.1 & 1.890 & -1.490 & 17.7 & 1.78  \\ 
SMSS~J063447.15$-$622355.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 54.6 & 1.64  \\ 
SMSS~J063447.15$-$622355.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 40.0 & 4.10  \\ 
SMSS~J063447.15$-$622355.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 37.2 & 3.86  \\ 
SMSS~J063447.15$-$622355.0 & 5192.970 & 22.0 & 0.020 & -0.950 & 23.0 & 1.76  \\ 
SMSS~J063447.15$-$622355.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 72.2 & 4.18  \\ 
SMSS~J063447.15$-$622355.0 & 5198.711 & 26.0 & 2.220 & -2.091 & 21.6 & 4.22  \\ 
SMSS~J063447.15$-$622355.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 33.6 & 4.21  \\ 
SMSS~J063447.15$-$622355.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 65.1 & 1.89  \\ 
SMSS~J063447.15$-$622355.0 & 5208.419 & 24.0 & 0.940 & 0.160 & 80.0 & 2.00  \\ 
SMSS~J063447.15$-$622355.0 & 5210.390 & 22.0 & 0.050 & -0.828 & 18.9 & 1.57  \\ 
SMSS~J063447.15$-$622355.0 & 5216.274 & 26.0 & 1.610 & -2.082 & 63.2 & 4.17  \\ 
SMSS~J063447.15$-$622355.0 & 5226.538 & 22.1 & 1.570 & -1.260 & 40.9 & 1.62  \\ 
SMSS~J063447.15$-$622355.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 69.0 & 3.94  \\ 
SMSS~J063447.15$-$622355.0 & 5234.630 & 26.1 & 3.220 & -2.180 & 20.8 & 4.12  \\ 
SMSS~J063447.15$-$622355.0 & 5239.811 & 21.1 & 1.460 & -0.770 & 5.8 & -0.42  \\ 
SMSS~J063447.15$-$622355.0 & 5247.050 & 26.0 & 0.090 & -4.946 & 21.3 & 4.34  \\ 
SMSS~J063447.15$-$622355.0 & 5250.210 & 26.0 & 0.120 & -4.938 & 21.1 & 4.37  \\ 
SMSS~J063447.15$-$622355.0 & 5250.646 & 26.0 & 2.200 & -2.180 & 21.9 & 4.29  \\ 
SMSS~J063447.15$-$622355.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 42.5 & 3.92  \\ 
SMSS~J063447.15$-$622355.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 24.3 & 4.01  \\ 
SMSS~J063447.15$-$622355.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 17.2 & 3.88  \\ 
SMSS~J063447.15$-$622355.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 25.1 & 4.02  \\ 
SMSS~J063447.15$-$622355.0 & 5298.280 & 24.0 & 0.980 & -1.140 & 8.3 & 1.86  \\ 
SMSS~J063447.15$-$622355.0 & 5302.300 & 26.0 & 3.280 & -0.720 & 16.8 & 4.06  \\ 
SMSS~J063447.15$-$622355.0 & 5307.361 & 26.0 & 1.610 & -2.912 & 20.0 & 4.22  \\ 
SMSS~J063447.15$-$622355.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 42.6 & 3.89  \\ 
SMSS~J063447.15$-$622355.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 85.8 & 4.22  \\ 
SMSS~J063447.15$-$622355.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 25.1 & 4.14  \\ 
SMSS~J063447.15$-$622355.0 & 5336.786 & 22.1 & 1.580 & -1.590 & 22.2 & 1.59  \\ 
SMSS~J063447.15$-$622355.0 & 5339.930 & 26.0 & 3.270 & -0.720 & 23.8 & 4.23  \\ 
SMSS~J063447.15$-$622355.0 & 5345.800 & 24.0 & 1.000 & -0.950 & 11.5 & 1.84  \\ 
SMSS~J063447.15$-$622355.0 & 5369.962 & 26.0 & 4.370 & 0.536 & 15.9 & 4.12  \\ 
SMSS~J063447.15$-$622355.0 & 5381.021 & 22.1 & 1.570 & -1.920 & 15.4 & 1.71  \\ 
SMSS~J063447.15$-$622355.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 17.6 & 3.99  \\ 
SMSS~J063447.15$-$622355.0 & 5393.168 & 26.0 & 3.240 & -0.910 & 15.9 & 4.16  \\ 
SMSS~J063447.15$-$622355.0 & 5409.770 & 24.0 & 1.030 & -0.670 & 21.8 & 1.92  \\ 
SMSS~J063447.15$-$622355.0 & 5415.199 & 26.0 & 4.390 & 0.643 & 18.5 & 4.12  \\ 
SMSS~J063447.15$-$622355.0 & 5418.768 & 22.1 & 1.580 & -2.000 & 10.0 & 1.60  \\ 
SMSS~J063447.15$-$622355.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 19.0 & 4.17  \\ 
SMSS~J063447.15$-$622355.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 137.0 & 4.32  \\ 
SMSS~J063447.15$-$622355.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 121.1 & 4.35  \\ 
SMSS~J063447.15$-$622355.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 43.8 & 2.64  \\ 
SMSS~J063447.15$-$622355.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 75.7 & 4.29  \\ 
SMSS~J063447.15$-$622355.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 71.0 & 4.37  \\ 
SMSS~J063447.15$-$622355.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 81.8 & 4.31  \\ 
SMSS~J063447.15$-$622355.0 & 5526.785 & 21.1 & 1.770 & 0.020 & 18.7 & -0.27  \\ 
SMSS~J063447.15$-$622355.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 49.1 & 4.79  \\ 
SMSS~J063447.15$-$622355.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 19.2 & 4.10  \\ 
SMSS~J063447.15$-$622355.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 26.0 & 3.98  \\ 
SMSS~J063447.15$-$622355.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 32.8 & 3.94  \\ 
SMSS~J063447.15$-$622355.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 26.0 & 3.35  \\ 
SMSS~J063447.15$-$622355.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 14.6 & 3.15  \\ 
SMSS~J063447.15$-$622355.0 & 5598.487 & 20.0 & 2.520 & -0.087 & 15.0 & 3.35  \\ 
SMSS~J063447.15$-$622355.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 49.4 & 3.98  \\ 
SMSS~J063447.15$-$622355.0 & 5658.816 & 26.0 & 3.400 & -0.793 & 10.8 & 4.04  \\ 
SMSS~J063447.15$-$622355.0 & 5701.544 & 26.0 & 2.560 & -2.143 & 7.9 & 4.18  \\ 
SMSS~J063447.15$-$622355.0 & 5857.450 & 20.0 & 2.930 & 0.230 & 8.1 & 3.22  \\ 
SMSS~J063447.15$-$622355.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 165.6 & 3.31  \\ 
SMSS~J063447.15$-$622355.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 142.8 & 3.24  \\ 
SMSS~J063447.15$-$622355.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 20.4 & 3.95  \\ 
SMSS~J063447.15$-$622355.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 16.6 & 3.28  \\ 
SMSS~J063447.15$-$622355.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 37.8 & 3.28  \\ 
SMSS~J063447.15$-$622355.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 40.0 & 4.13  \\ 
SMSS~J063447.15$-$622355.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 28.6 & 4.04  \\ 
SMSS~J063447.15$-$622355.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 50.6 & 3.26  \\ 
SMSS~J063447.15$-$622355.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 36.8 & 4.05  \\ 
SMSS~J063447.15$-$622355.0 & 6219.280 & 26.0 & 2.200 & -2.448 & 11.7 & 4.18  \\ 
SMSS~J063447.15$-$622355.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 38.7 & 4.11  \\ 
SMSS~J063447.15$-$622355.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 28.3 & 4.13  \\ 
SMSS~J063447.15$-$622355.0 & 6254.257 & 26.0 & 2.280 & -2.443 & 8.2 & 4.10  \\ 
SMSS~J063447.15$-$622355.0 & 6265.134 & 26.0 & 2.180 & -2.540 & 10.7 & 4.20  \\ 
SMSS~J063447.15$-$622355.0 & 6335.330 & 26.0 & 2.200 & -2.180 & 20.6 & 4.19  \\ 
SMSS~J063447.15$-$622355.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 33.7 & 4.15  \\ 
SMSS~J063447.15$-$622355.0 & 6400.000 & 26.0 & 3.600 & -0.290 & 21.6 & 4.09  \\ 
SMSS~J063447.15$-$622355.0 & 6421.350 & 26.0 & 2.280 & -2.014 & 22.3 & 4.15  \\ 
SMSS~J063447.15$-$622355.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 27.5 & 4.08  \\ 
SMSS~J063447.15$-$622355.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 34.5 & 3.20  \\ 
SMSS~J063447.15$-$622355.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 51.0 & 4.03  \\ 
SMSS~J063447.15$-$622355.0 & 6592.912 & 26.0 & 2.730 & -1.473 & 20.3 & 4.12  \\ 
SMSS~J063447.15$-$622355.0 & 6643.640 & 28.0 & 1.680 & -2.300 & 6.4 & 2.77  \\ 
SMSS~J063447.15$-$622355.0 & 6677.986 & 26.0 & 2.690 & -1.418 & 26.8 & 4.16  \\ 
SMSS~J064349.43$-$653038.6 & 3759.291 & 22.1 & 0.610 & 0.280 & 203.9 & 2.48  \\ 
SMSS~J064349.43$-$653038.6 & 3761.320 & 22.1 & 0.570 & 0.180 & 207.7 & 2.56  \\ 
SMSS~J064349.43$-$653038.6 & 3783.520 & 28.0 & 0.420 & -1.420 & 123.8 & 3.93  \\ 
SMSS~J064349.43$-$653038.6 & 3807.140 & 28.0 & 0.420 & -1.220 & 124.8 & 3.72  \\ 
SMSS~J064349.43$-$653038.6 & 3813.394 & 22.1 & 0.610 & -2.020 & 91.0 & 2.84  \\ 
SMSS~J064349.43$-$653038.6 & 3829.355 & 12.0 & 2.710 & -0.208 & 201.1 & 5.40  \\ 
SMSS~J064349.43$-$653038.6 & 3838.292 & 12.0 & 2.720 & 0.490 & 287.5 & 5.19  \\ 
SMSS~J064349.43$-$653038.6 & 3842.047 & 27.0 & 0.920 & -0.770 & 60.7 & 2.40  \\ 
SMSS~J064349.43$-$653038.6 & 3845.468 & 27.0 & 0.920 & 0.010 & 98.0 & 2.59  \\ 
SMSS~J064349.43$-$653038.6 & 3858.301 & 28.0 & 0.420 & -0.951 & 133.8 & 3.60  \\ 
SMSS~J064349.43$-$653038.6 & 3881.869 & 27.0 & 0.580 & -1.130 & 70.5 & 2.56  \\ 
SMSS~J064349.43$-$653038.6 & 3882.291 & 22.1 & 1.120 & -1.710 & 74.0 & 2.71  \\ 
SMSS~J064349.43$-$653038.6 & 3905.523 & 14.0 & 1.910 & -1.092 & 242.5 & 5.54  \\ 
SMSS~J064349.43$-$653038.6 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.90  \\ 
SMSS~J064349.43$-$653038.6 & 3961.520 & 13.0 & 0.010 & -0.340 & 140.0 & 3.29  \\ 
SMSS~J064349.43$-$653038.6 & 3986.753 & 12.0 & 4.350 & -1.030 & 48.1 & 5.52  \\ 
SMSS~J064349.43$-$653038.6 & 3995.306 & 27.0 & 0.920 & -0.220 & 80.3 & 2.28  \\ 
SMSS~J064349.43$-$653038.6 & 4001.661 & 26.0 & 2.180 & -1.900 & 45.0 & 4.85  \\ 
SMSS~J064349.43$-$653038.6 & 4007.272 & 26.0 & 2.760 & -1.280 & 45.4 & 4.93  \\ 
SMSS~J064349.43$-$653038.6 & 4008.928 & 22.0 & 0.020 & -1.016 & 41.0 & 2.64  \\ 
SMSS~J064349.43$-$653038.6 & 4012.396 & 22.1 & 0.570 & -1.750 & 106.0 & 2.82  \\ 
SMSS~J064349.43$-$653038.6 & 4020.898 & 27.0 & 0.430 & -2.070 & 38.9 & 2.61  \\ 
SMSS~J064349.43$-$653038.6 & 4021.866 & 26.0 & 2.760 & -0.730 & 67.1 & 4.86  \\ 
SMSS~J064349.43$-$653038.6 & 4025.120 & 22.1 & 0.610 & -1.980 & 80.4 & 2.46  \\ 
SMSS~J064349.43$-$653038.6 & 4028.338 & 22.1 & 1.890 & -0.960 & 61.4 & 2.57  \\ 
SMSS~J064349.43$-$653038.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.66  \\ 
SMSS~J064349.43$-$653038.6 & 4032.627 & 26.0 & 1.490 & -2.380 & 64.0 & 4.89  \\ 
SMSS~J064349.43$-$653038.6 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.44  \\ 
SMSS~J064349.43$-$653038.6 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.64  \\ 
SMSS~J064349.43$-$653038.6 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.68  \\ 
SMSS~J064349.43$-$653038.6 & 4044.609 & 26.0 & 2.830 & -1.220 & 36.9 & 4.77  \\ 
SMSS~J064349.43$-$653038.6 & 4057.505 & 12.0 & 4.350 & -0.890 & 56.0 & 5.52  \\ 
SMSS~J064349.43$-$653038.6 & 4058.217 & 26.0 & 3.210 & -1.110 & 37.2 & 5.12  \\ 
SMSS~J064349.43$-$653038.6 & 4062.441 & 26.0 & 2.850 & -0.860 & 52.9 & 4.77  \\ 
SMSS~J064349.43$-$653038.6 & 4067.271 & 26.0 & 2.560 & -1.419 & 52.6 & 4.97  \\ 
SMSS~J064349.43$-$653038.6 & 4067.978 & 26.0 & 3.210 & -0.470 & 55.5 & 4.86  \\ 
SMSS~J064349.43$-$653038.6 & 4070.769 & 26.0 & 3.240 & -0.790 & 34.9 & 4.79  \\ 
SMSS~J064349.43$-$653038.6 & 4073.763 & 26.0 & 3.270 & -0.900 & 29.8 & 4.82  \\ 
SMSS~J064349.43$-$653038.6 & 4076.629 & 26.0 & 3.210 & -0.370 & 61.4 & 4.89  \\ 
SMSS~J064349.43$-$653038.6 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.25  \\ 
SMSS~J064349.43$-$653038.6 & 4079.838 & 26.0 & 2.860 & -1.360 & 29.9 & 4.80  \\ 
SMSS~J064349.43$-$653038.6 & 4095.970 & 26.0 & 2.590 & -1.480 & 54.1 & 5.09  \\ 
SMSS~J064349.43$-$653038.6 & 4098.176 & 26.0 & 3.240 & -0.880 & 38.1 & 4.94  \\ 
SMSS~J064349.43$-$653038.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 94.0 & 5.57  \\ 
SMSS~J064349.43$-$653038.6 & 4109.057 & 26.0 & 3.290 & -1.560 & 13.9 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 4109.802 & 26.0 & 2.850 & -0.940 & 60.1 & 5.00  \\ 
SMSS~J064349.43$-$653038.6 & 4110.532 & 27.0 & 1.050 & -1.080 & 37.5 & 2.34  \\ 
SMSS~J064349.43$-$653038.6 & 4114.445 & 26.0 & 2.830 & -1.303 & 36.7 & 4.84  \\ 
SMSS~J064349.43$-$653038.6 & 4120.207 & 26.0 & 2.990 & -1.270 & 37.0 & 5.01  \\ 
SMSS~J064349.43$-$653038.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 90.9 & 2.62  \\ 
SMSS~J064349.43$-$653038.6 & 4121.802 & 26.0 & 2.830 & -1.450 & 37.8 & 5.02  \\ 
SMSS~J064349.43$-$653038.6 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.45  \\ 
SMSS~J064349.43$-$653038.6 & 4132.899 & 26.0 & 2.850 & -1.010 & 49.3 & 4.84  \\ 
SMSS~J064349.43$-$653038.6 & 4134.678 & 26.0 & 2.830 & -0.649 & 75.0 & 5.04  \\ 
SMSS~J064349.43$-$653038.6 & 4136.998 & 26.0 & 3.420 & -0.450 & 40.0 & 4.76  \\ 
SMSS~J064349.43$-$653038.6 & 4147.669 & 26.0 & 1.480 & -2.071 & 79.0 & 4.90  \\ 
SMSS~J064349.43$-$653038.6 & 4152.169 & 26.0 & 0.960 & -3.232 & 71.6 & 5.23  \\ 
SMSS~J064349.43$-$653038.6 & 4153.899 & 26.0 & 3.400 & -0.320 & 55.2 & 4.92  \\ 
SMSS~J064349.43$-$653038.6 & 4154.498 & 26.0 & 2.830 & -0.688 & 68.0 & 4.90  \\ 
SMSS~J064349.43$-$653038.6 & 4154.805 & 26.0 & 3.370 & -0.400 & 49.6 & 4.85  \\ 
SMSS~J064349.43$-$653038.6 & 4157.780 & 26.0 & 3.420 & -0.403 & 48.3 & 4.88  \\ 
SMSS~J064349.43$-$653038.6 & 4158.793 & 26.0 & 3.430 & -0.670 & 33.9 & 4.86  \\ 
SMSS~J064349.43$-$653038.6 & 4161.527 & 22.1 & 1.080 & -2.160 & 52.8 & 2.59  \\ 
SMSS~J064349.43$-$653038.6 & 4163.634 & 22.1 & 2.590 & -0.400 & 52.6 & 2.65  \\ 
SMSS~J064349.43$-$653038.6 & 4167.271 & 12.0 & 4.350 & -0.710 & 65.8 & 5.52  \\ 
SMSS~J064349.43$-$653038.6 & 4174.913 & 26.0 & 0.910 & -2.938 & 89.2 & 5.31  \\ 
SMSS~J064349.43$-$653038.6 & 4175.636 & 26.0 & 2.850 & -0.827 & 60.7 & 4.89  \\ 
SMSS~J064349.43$-$653038.6 & 4178.860 & 26.1 & 2.580 & -2.510 & 57.4 & 4.78  \\ 
SMSS~J064349.43$-$653038.6 & 4181.755 & 26.0 & 2.830 & -0.371 & 76.6 & 4.79  \\ 
SMSS~J064349.43$-$653038.6 & 4182.382 & 26.0 & 3.020 & -1.180 & 34.0 & 4.89  \\ 
SMSS~J064349.43$-$653038.6 & 4184.309 & 22.1 & 1.080 & -2.510 & 42.9 & 2.75  \\ 
SMSS~J064349.43$-$653038.6 & 4187.039 & 26.0 & 2.450 & -0.514 & 94.8 & 4.89  \\ 
SMSS~J064349.43$-$653038.6 & 4187.795 & 26.0 & 2.420 & -0.510 & 100.3 & 4.99  \\ 
SMSS~J064349.43$-$653038.6 & 4191.430 & 26.0 & 2.470 & -0.666 & 86.5 & 4.87  \\ 
SMSS~J064349.43$-$653038.6 & 4195.329 & 26.0 & 3.330 & -0.492 & 59.0 & 5.09  \\ 
SMSS~J064349.43$-$653038.6 & 4199.095 & 26.0 & 3.050 & 0.156 & 94.9 & 5.00  \\ 
SMSS~J064349.43$-$653038.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.22  \\ 
SMSS~J064349.43$-$653038.6 & 4217.545 & 26.0 & 3.430 & -0.484 & 43.5 & 4.87  \\ 
SMSS~J064349.43$-$653038.6 & 4222.213 & 26.0 & 2.450 & -0.914 & 81.9 & 4.97  \\ 
SMSS~J064349.43$-$653038.6 & 4233.170 & 26.1 & 2.580 & -1.970 & 91.9 & 5.05  \\ 
SMSS~J064349.43$-$653038.6 & 4233.603 & 26.0 & 2.480 & -0.579 & 97.8 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 4238.810 & 26.0 & 3.400 & -0.233 & 55.7 & 4.83  \\ 
SMSS~J064349.43$-$653038.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.18  \\ 
SMSS~J064349.43$-$653038.6 & 4250.119 & 26.0 & 2.470 & -0.380 & 101.6 & 4.93  \\ 
SMSS~J064349.43$-$653038.6 & 4254.332 & 24.0 & 0.000 & -0.114 & 125.2 & 2.77  \\ 
SMSS~J064349.43$-$653038.6 & 4274.800 & 24.0 & 0.000 & -0.220 & 137.6 & 3.12  \\ 
SMSS~J064349.43$-$653038.6 & 4282.403 & 26.0 & 2.180 & -0.779 & 92.1 & 4.77  \\ 
SMSS~J064349.43$-$653038.6 & 4283.010 & 20.0 & 1.890 & -0.224 & 76.5 & 4.29  \\ 
SMSS~J064349.43$-$653038.6 & 4289.720 & 24.0 & 0.000 & -0.370 & 120.5 & 2.92  \\ 
SMSS~J064349.43$-$653038.6 & 4290.219 & 22.1 & 1.160 & -0.930 & 113.7 & 2.81  \\ 
SMSS~J064349.43$-$653038.6 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.40  \\ 
SMSS~J064349.43$-$653038.6 & 4318.650 & 20.0 & 1.890 & -0.210 & 64.6 & 4.01  \\ 
SMSS~J064349.43$-$653038.6 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.34  \\ 
SMSS~J064349.43$-$653038.6 & 4330.723 & 22.1 & 1.180 & -2.060 & 53.2 & 2.59  \\ 
SMSS~J064349.43$-$653038.6 & 4337.046 & 26.0 & 1.560 & -1.695 & 96.6 & 5.01  \\ 
SMSS~J064349.43$-$653038.6 & 4337.914 & 22.1 & 1.080 & -0.960 & 107.7 & 2.58  \\ 
SMSS~J064349.43$-$653038.6 & 4388.407 & 26.0 & 3.600 & -0.681 & 22.2 & 4.79  \\ 
SMSS~J064349.43$-$653038.6 & 4394.059 & 22.1 & 1.220 & -1.780 & 58.4 & 2.45  \\ 
SMSS~J064349.43$-$653038.6 & 4395.031 & 22.1 & 1.080 & -0.540 & 133.8 & 2.73  \\ 
SMSS~J064349.43$-$653038.6 & 4395.839 & 22.1 & 1.240 & -1.930 & 48.6 & 2.45  \\ 
SMSS~J064349.43$-$653038.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 91.6 & 2.60  \\ 
SMSS~J064349.43$-$653038.6 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.36  \\ 
SMSS~J064349.43$-$653038.6 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.53  \\ 
SMSS~J064349.43$-$653038.6 & 4416.817 & 26.1 & 2.780 & -2.600 & 50.1 & 4.94  \\ 
SMSS~J064349.43$-$653038.6 & 4417.714 & 22.1 & 1.170 & -1.190 & 95.1 & 2.60  \\ 
SMSS~J064349.43$-$653038.6 & 4418.331 & 22.1 & 1.240 & -1.970 & 55.3 & 2.61  \\ 
SMSS~J064349.43$-$653038.6 & 4422.568 & 26.0 & 2.850 & -1.110 & 51.5 & 4.95  \\ 
SMSS~J064349.43$-$653038.6 & 4425.440 & 20.0 & 1.880 & -0.358 & 52.7 & 3.89  \\ 
SMSS~J064349.43$-$653038.6 & 4430.614 & 26.0 & 2.220 & -1.659 & 59.4 & 4.89  \\ 
SMSS~J064349.43$-$653038.6 & 4435.690 & 20.0 & 1.890 & -0.519 & 55.6 & 4.12  \\ 
SMSS~J064349.43$-$653038.6 & 4442.339 & 26.0 & 2.200 & -1.228 & 90.6 & 5.15  \\ 
SMSS~J064349.43$-$653038.6 & 4443.194 & 26.0 & 2.860 & -1.043 & 49.7 & 4.85  \\ 
SMSS~J064349.43$-$653038.6 & 4443.801 & 22.1 & 1.080 & -0.720 & 120.9 & 2.61  \\ 
SMSS~J064349.43$-$653038.6 & 4444.554 & 22.1 & 1.120 & -2.240 & 53.2 & 2.69  \\ 
SMSS~J064349.43$-$653038.6 & 4447.717 & 26.0 & 2.220 & -1.339 & 82.2 & 5.08  \\ 
SMSS~J064349.43$-$653038.6 & 4450.482 & 22.1 & 1.080 & -1.520 & 87.3 & 2.63  \\ 
SMSS~J064349.43$-$653038.6 & 4454.381 & 26.0 & 2.830 & -1.300 & 42.6 & 4.93  \\ 
SMSS~J064349.43$-$653038.6 & 4454.780 & 20.0 & 1.900 & 0.260 & 82.7 & 3.92  \\ 
SMSS~J064349.43$-$653038.6 & 4455.890 & 20.0 & 1.900 & -0.530 & 46.9 & 3.97  \\ 
SMSS~J064349.43$-$653038.6 & 4464.448 & 22.1 & 1.160 & -1.810 & 69.5 & 2.63  \\ 
SMSS~J064349.43$-$653038.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 123.9 & 2.61  \\ 
SMSS~J064349.43$-$653038.6 & 4470.853 & 22.1 & 1.170 & -2.020 & 51.6 & 2.50  \\ 
SMSS~J064349.43$-$653038.6 & 4484.220 & 26.0 & 3.600 & -0.860 & 26.2 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 4489.185 & 26.1 & 2.830 & -2.970 & 33.7 & 5.02  \\ 
SMSS~J064349.43$-$653038.6 & 4489.739 & 26.0 & 0.120 & -3.899 & 91.5 & 5.22  \\ 
SMSS~J064349.43$-$653038.6 & 4491.410 & 26.1 & 2.860 & -2.710 & 39.5 & 4.92  \\ 
SMSS~J064349.43$-$653038.6 & 4493.522 & 22.1 & 1.080 & -3.020 & 21.1 & 2.77  \\ 
SMSS~J064349.43$-$653038.6 & 4494.563 & 26.0 & 2.200 & -1.143 & 88.7 & 5.00  \\ 
SMSS~J064349.43$-$653038.6 & 4501.270 & 22.1 & 1.120 & -0.770 & 116.1 & 2.58  \\ 
SMSS~J064349.43$-$653038.6 & 4508.283 & 26.1 & 2.860 & -2.580 & 56.6 & 5.13  \\ 
SMSS~J064349.43$-$653038.6 & 4512.730 & 22.0 & 0.840 & -0.424 & 14.1 & 2.34  \\ 
SMSS~J064349.43$-$653038.6 & 4515.340 & 26.1 & 2.840 & -2.600 & 52.4 & 5.04  \\ 
SMSS~J064349.43$-$653038.6 & 4518.020 & 22.0 & 0.830 & -0.269 & 23.4 & 2.46  \\ 
SMSS~J064349.43$-$653038.6 & 4520.224 & 26.1 & 2.810 & -2.600 & 54.2 & 5.04  \\ 
SMSS~J064349.43$-$653038.6 & 4528.614 & 26.0 & 2.180 & -0.822 & 111.7 & 5.20  \\ 
SMSS~J064349.43$-$653038.6 & 4531.148 & 26.0 & 1.480 & -2.101 & 88.3 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 4533.960 & 22.1 & 1.240 & -0.530 & 129.3 & 2.77  \\ 
SMSS~J064349.43$-$653038.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 47.7 & 2.35  \\ 
SMSS~J064349.43$-$653038.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 44.6 & 2.50  \\ 
SMSS~J064349.43$-$653038.6 & 4541.523 & 26.1 & 2.860 & -3.050 & 35.3 & 5.17  \\ 
SMSS~J064349.43$-$653038.6 & 4544.687 & 22.0 & 0.820 & -0.520 & 22.2 & 2.66  \\ 
SMSS~J064349.43$-$653038.6 & 4545.950 & 24.0 & 0.940 & -1.370 & 26.0 & 2.94  \\ 
SMSS~J064349.43$-$653038.6 & 4548.760 & 22.0 & 0.830 & -0.298 & 19.8 & 2.39  \\ 
SMSS~J064349.43$-$653038.6 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.15  \\ 
SMSS~J064349.43$-$653038.6 & 4555.490 & 22.0 & 0.850 & -0.432 & 13.2 & 2.33  \\ 
SMSS~J064349.43$-$653038.6 & 4555.890 & 26.1 & 2.830 & -2.400 & 58.7 & 4.95  \\ 
SMSS~J064349.43$-$653038.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 108.2 & 2.69  \\ 
SMSS~J064349.43$-$653038.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 81.9 & 5.49  \\ 
SMSS~J064349.43$-$653038.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 111.2 & 2.56  \\ 
SMSS~J064349.43$-$653038.6 & 4576.340 & 26.1 & 2.840 & -2.950 & 32.4 & 4.98  \\ 
SMSS~J064349.43$-$653038.6 & 4580.056 & 24.0 & 0.940 & -1.650 & 27.6 & 3.25  \\ 
SMSS~J064349.43$-$653038.6 & 4583.840 & 26.1 & 2.810 & -1.930 & 88.0 & 5.11  \\ 
SMSS~J064349.43$-$653038.6 & 4589.915 & 22.1 & 1.240 & -1.790 & 76.9 & 2.83  \\ 
SMSS~J064349.43$-$653038.6 & 4592.651 & 26.0 & 1.560 & -2.462 & 79.4 & 5.29  \\ 
SMSS~J064349.43$-$653038.6 & 4600.752 & 24.0 & 1.000 & -1.260 & 28.8 & 2.96  \\ 
SMSS~J064349.43$-$653038.6 & 4602.941 & 26.0 & 1.490 & -2.208 & 82.7 & 5.03  \\ 
SMSS~J064349.43$-$653038.6 & 4605.000 & 28.0 & 3.480 & -0.290 & 15.6 & 3.76  \\ 
SMSS~J064349.43$-$653038.6 & 4616.137 & 24.0 & 0.980 & -1.190 & 32.0 & 2.93  \\ 
SMSS~J064349.43$-$653038.6 & 4620.520 & 26.1 & 2.830 & -3.210 & 17.3 & 4.85  \\ 
SMSS~J064349.43$-$653038.6 & 4626.188 & 24.0 & 0.970 & -1.320 & 26.9 & 2.94  \\ 
SMSS~J064349.43$-$653038.6 & 4630.120 & 26.0 & 2.280 & -2.587 & 22.9 & 5.13  \\ 
SMSS~J064349.43$-$653038.6 & 4632.912 & 26.0 & 1.610 & -2.913 & 41.1 & 5.02  \\ 
SMSS~J064349.43$-$653038.6 & 4636.320 & 22.1 & 1.160 & -3.020 & 12.0 & 2.56  \\ 
SMSS~J064349.43$-$653038.6 & 4643.463 & 26.0 & 3.640 & -1.147 & 10.8 & 4.91  \\ 
SMSS~J064349.43$-$653038.6 & 4646.150 & 24.0 & 1.030 & -0.740 & 51.7 & 2.93  \\ 
SMSS~J064349.43$-$653038.6 & 4647.434 & 26.0 & 2.950 & -1.351 & 36.5 & 4.99  \\ 
SMSS~J064349.43$-$653038.6 & 4648.659 & 28.0 & 3.420 & -0.160 & 20.4 & 3.70  \\ 
SMSS~J064349.43$-$653038.6 & 4651.280 & 24.0 & 0.980 & -1.460 & 20.8 & 2.94  \\ 
SMSS~J064349.43$-$653038.6 & 4652.158 & 24.0 & 1.000 & -1.030 & 37.1 & 2.90  \\ 
SMSS~J064349.43$-$653038.6 & 4656.470 & 22.0 & 0.000 & -1.289 & 23.6 & 2.46  \\ 
SMSS~J064349.43$-$653038.6 & 4657.200 & 22.1 & 1.240 & -2.240 & 42.9 & 2.63  \\ 
SMSS~J064349.43$-$653038.6 & 4678.846 & 26.0 & 3.600 & -0.830 & 30.3 & 5.12  \\ 
SMSS~J064349.43$-$653038.6 & 4681.910 & 22.0 & 0.050 & -1.015 & 34.1 & 2.47  \\ 
SMSS~J064349.43$-$653038.6 & 4691.411 & 26.0 & 2.990 & -1.520 & 31.1 & 5.10  \\ 
SMSS~J064349.43$-$653038.6 & 4702.990 & 12.0 & 4.330 & -0.380 & 82.4 & 5.40  \\ 
SMSS~J064349.43$-$653038.6 & 4707.274 & 26.0 & 3.240 & -1.080 & 35.6 & 5.04  \\ 
SMSS~J064349.43$-$653038.6 & 4708.662 & 22.1 & 1.240 & -2.340 & 34.4 & 2.56  \\ 
SMSS~J064349.43$-$653038.6 & 4710.283 & 26.0 & 3.020 & -1.610 & 22.0 & 5.01  \\ 
SMSS~J064349.43$-$653038.6 & 4714.421 & 28.0 & 3.380 & 0.230 & 40.7 & 3.71  \\ 
SMSS~J064349.43$-$653038.6 & 4722.150 & 30.0 & 4.030 & -0.390 & 21.0 & 2.23  \\ 
SMSS~J064349.43$-$653038.6 & 4731.439 & 26.1 & 2.890 & -3.360 & 20.1 & 5.15  \\ 
SMSS~J064349.43$-$653038.6 & 4733.591 & 26.0 & 1.490 & -2.988 & 47.0 & 5.05  \\ 
SMSS~J064349.43$-$653038.6 & 4736.772 & 26.0 & 3.210 & -0.752 & 55.1 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.65  \\ 
SMSS~J064349.43$-$653038.6 & 4779.979 & 22.1 & 2.050 & -1.370 & 36.5 & 2.61  \\ 
SMSS~J064349.43$-$653038.6 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.65  \\ 
SMSS~J064349.43$-$653038.6 & 4786.806 & 26.0 & 3.000 & -1.606 & 27.9 & 5.12  \\ 
SMSS~J064349.43$-$653038.6 & 4789.650 & 26.0 & 3.530 & -0.957 & 19.3 & 4.89  \\ 
SMSS~J064349.43$-$653038.6 & 4798.532 & 22.1 & 1.080 & -2.680 & 32.0 & 2.65  \\ 
SMSS~J064349.43$-$653038.6 & 4805.089 & 22.1 & 2.060 & -1.100 & 51.6 & 2.63  \\ 
SMSS~J064349.43$-$653038.6 & 4810.528 & 30.0 & 4.080 & -0.137 & 26.9 & 2.18  \\ 
SMSS~J064349.43$-$653038.6 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.58  \\ 
SMSS~J064349.43$-$653038.6 & 4823.528 & 25.0 & 2.320 & 0.144 & 41.5 & 2.65  \\ 
SMSS~J064349.43$-$653038.6 & 4855.414 & 28.0 & 3.540 & 0.000 & 28.2 & 3.87  \\ 
SMSS~J064349.43$-$653038.6 & 4859.741 & 26.0 & 2.880 & -0.760 & 68.4 & 4.92  \\ 
SMSS~J064349.43$-$653038.6 & 4865.610 & 22.1 & 1.120 & -2.810 & 24.9 & 2.67  \\ 
SMSS~J064349.43$-$653038.6 & 4871.318 & 26.0 & 2.870 & -0.362 & 93.0 & 5.05  \\ 
SMSS~J064349.43$-$653038.6 & 4872.137 & 26.0 & 2.880 & -0.567 & 82.0 & 5.02  \\ 
SMSS~J064349.43$-$653038.6 & 4890.755 & 26.0 & 2.880 & -0.394 & 87.2 & 4.96  \\ 
SMSS~J064349.43$-$653038.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 99.2 & 4.91  \\ 
SMSS~J064349.43$-$653038.6 & 4903.310 & 26.0 & 2.880 & -0.926 & 63.2 & 4.98  \\ 
SMSS~J064349.43$-$653038.6 & 4904.410 & 28.0 & 3.540 & -0.170 & 21.4 & 3.87  \\ 
SMSS~J064349.43$-$653038.6 & 4918.994 & 26.0 & 2.850 & -0.342 & 91.7 & 4.97  \\ 
SMSS~J064349.43$-$653038.6 & 4920.503 & 26.0 & 2.830 & 0.068 & 111.5 & 4.96  \\ 
SMSS~J064349.43$-$653038.6 & 4923.930 & 26.1 & 2.890 & -1.320 & 109.5 & 5.03  \\ 
SMSS~J064349.43$-$653038.6 & 4924.770 & 26.0 & 2.280 & -2.114 & 38.7 & 4.97  \\ 
SMSS~J064349.43$-$653038.6 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.40  \\ 
SMSS~J064349.43$-$653038.6 & 4938.814 & 26.0 & 2.880 & -1.077 & 52.6 & 4.92  \\ 
SMSS~J064349.43$-$653038.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 82.1 & 5.20  \\ 
SMSS~J064349.43$-$653038.6 & 4946.388 & 26.0 & 3.370 & -1.170 & 24.7 & 5.04  \\ 
SMSS~J064349.43$-$653038.6 & 4966.089 & 26.0 & 3.330 & -0.871 & 36.4 & 4.94  \\ 
SMSS~J064349.43$-$653038.6 & 4980.161 & 28.0 & 3.610 & -0.110 & 14.0 & 3.66  \\ 
SMSS~J064349.43$-$653038.6 & 4981.730 & 22.0 & 0.840 & 0.560 & 66.7 & 2.44  \\ 
SMSS~J064349.43$-$653038.6 & 4991.070 & 22.0 & 0.840 & 0.436 & 64.4 & 2.51  \\ 
SMSS~J064349.43$-$653038.6 & 4994.130 & 26.0 & 0.920 & -2.969 & 85.2 & 5.05  \\ 
SMSS~J064349.43$-$653038.6 & 4999.500 & 22.0 & 0.830 & 0.306 & 55.1 & 2.45  \\ 
SMSS~J064349.43$-$653038.6 & 5001.870 & 26.0 & 3.880 & 0.050 & 41.3 & 4.78  \\ 
SMSS~J064349.43$-$653038.6 & 5006.119 & 26.0 & 2.830 & -0.615 & 76.5 & 4.87  \\ 
SMSS~J064349.43$-$653038.6 & 5014.276 & 22.0 & 0.810 & 0.110 & 60.2 & 2.72  \\ 
SMSS~J064349.43$-$653038.6 & 5014.942 & 26.0 & 3.940 & -0.300 & 28.3 & 4.93  \\ 
SMSS~J064349.43$-$653038.6 & 5017.591 & 28.0 & 3.540 & -0.080 & 16.1 & 3.62  \\ 
SMSS~J064349.43$-$653038.6 & 5018.450 & 26.1 & 2.890 & -1.220 & 110.9 & 4.94  \\ 
SMSS~J064349.43$-$653038.6 & 5020.024 & 22.0 & 0.840 & -0.358 & 18.2 & 2.38  \\ 
SMSS~J064349.43$-$653038.6 & 5022.236 & 26.0 & 3.980 & -0.530 & 20.4 & 5.01  \\ 
SMSS~J064349.43$-$653038.6 & 5024.843 & 22.0 & 0.820 & -0.546 & 16.2 & 2.49  \\ 
SMSS~J064349.43$-$653038.6 & 5028.127 & 26.0 & 3.560 & -1.122 & 15.2 & 4.94  \\ 
SMSS~J064349.43$-$653038.6 & 5031.010 & 21.1 & 1.360 & -0.400 & 37.9 & 0.42  \\ 
SMSS~J064349.43$-$653038.6 & 5035.374 & 28.0 & 3.630 & 0.290 & 25.0 & 3.60  \\ 
SMSS~J064349.43$-$653038.6 & 5035.902 & 22.0 & 1.460 & 0.260 & 19.2 & 2.54  \\ 
SMSS~J064349.43$-$653038.6 & 5036.463 & 22.0 & 1.440 & 0.186 & 21.2 & 2.64  \\ 
SMSS~J064349.43$-$653038.6 & 5039.960 & 22.0 & 0.020 & -1.130 & 31.8 & 2.47  \\ 
SMSS~J064349.43$-$653038.6 & 5041.072 & 26.0 & 0.960 & -3.090 & 94.8 & 5.42  \\ 
SMSS~J064349.43$-$653038.6 & 5041.756 & 26.0 & 1.490 & -2.200 & 96.9 & 5.26  \\ 
SMSS~J064349.43$-$653038.6 & 5049.820 & 26.0 & 2.280 & -1.355 & 70.4 & 4.80  \\ 
SMSS~J064349.43$-$653038.6 & 5051.634 & 26.0 & 0.920 & -2.764 & 96.3 & 5.08  \\ 
SMSS~J064349.43$-$653038.6 & 5060.080 & 26.0 & 0.000 & -5.460 & 20.3 & 5.11  \\ 
SMSS~J064349.43$-$653038.6 & 5064.650 & 22.0 & 0.050 & -0.935 & 39.1 & 2.46  \\ 
SMSS~J064349.43$-$653038.6 & 5068.766 & 26.0 & 2.940 & -1.041 & 56.2 & 5.01  \\ 
SMSS~J064349.43$-$653038.6 & 5079.224 & 26.0 & 2.200 & -2.105 & 56.6 & 5.18  \\ 
SMSS~J064349.43$-$653038.6 & 5079.740 & 26.0 & 0.990 & -3.245 & 78.5 & 5.26  \\ 
SMSS~J064349.43$-$653038.6 & 5080.523 & 28.0 & 3.650 & 0.130 & 29.6 & 3.88  \\ 
SMSS~J064349.43$-$653038.6 & 5083.339 & 26.0 & 0.960 & -2.842 & 90.6 & 5.07  \\ 
SMSS~J064349.43$-$653038.6 & 5084.080 & 28.0 & 3.680 & 0.030 & 20.0 & 3.78  \\ 
SMSS~J064349.43$-$653038.6 & 5123.720 & 26.0 & 1.010 & -3.058 & 82.0 & 5.17  \\ 
SMSS~J064349.43$-$653038.6 & 5125.117 & 26.0 & 4.220 & -0.140 & 29.0 & 5.11  \\ 
SMSS~J064349.43$-$653038.6 & 5127.360 & 26.0 & 0.920 & -3.249 & 75.3 & 5.10  \\ 
SMSS~J064349.43$-$653038.6 & 5129.156 & 22.1 & 1.890 & -1.240 & 47.4 & 2.46  \\ 
SMSS~J064349.43$-$653038.6 & 5131.468 & 26.0 & 2.220 & -2.515 & 30.7 & 5.13  \\ 
SMSS~J064349.43$-$653038.6 & 5133.689 & 26.0 & 4.180 & 0.140 & 41.0 & 5.03  \\ 
SMSS~J064349.43$-$653038.6 & 5137.075 & 28.0 & 1.680 & -1.990 & 47.3 & 3.97  \\ 
SMSS~J064349.43$-$653038.6 & 5137.382 & 26.0 & 4.180 & -0.400 & 21.3 & 5.13  \\ 
SMSS~J064349.43$-$653038.6 & 5141.739 & 26.0 & 2.420 & -2.238 & 32.7 & 5.13  \\ 
SMSS~J064349.43$-$653038.6 & 5142.929 & 26.0 & 0.960 & -3.080 & 95.1 & 5.39  \\ 
SMSS~J064349.43$-$653038.6 & 5150.839 & 26.0 & 0.990 & -3.037 & 79.7 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 5151.911 & 26.0 & 1.010 & -3.321 & 72.8 & 5.23  \\ 
SMSS~J064349.43$-$653038.6 & 5155.760 & 28.0 & 3.900 & -0.090 & 10.0 & 3.80  \\ 
SMSS~J064349.43$-$653038.6 & 5171.596 & 26.0 & 1.490 & -1.721 & 113.3 & 5.10  \\ 
SMSS~J064349.43$-$653038.6 & 5172.684 & 12.0 & 2.710 & -0.450 & 219.3 & 5.47  \\ 
SMSS~J064349.43$-$653038.6 & 5173.740 & 22.0 & 0.000 & -1.062 & 39.5 & 2.52  \\ 
SMSS~J064349.43$-$653038.6 & 5183.604 & 12.0 & 2.720 & -0.239 & 236.8 & 5.39  \\ 
SMSS~J064349.43$-$653038.6 & 5185.902 & 22.1 & 1.890 & -1.490 & 32.2 & 2.42  \\ 
SMSS~J064349.43$-$653038.6 & 5188.687 & 22.1 & 1.580 & -1.050 & 86.3 & 2.62  \\ 
SMSS~J064349.43$-$653038.6 & 5191.455 & 26.0 & 3.040 & -0.551 & 69.0 & 4.88  \\ 
SMSS~J064349.43$-$653038.6 & 5192.344 & 26.0 & 3.000 & -0.421 & 78.6 & 4.91  \\ 
SMSS~J064349.43$-$653038.6 & 5192.970 & 22.0 & 0.020 & -0.950 & 46.3 & 2.55  \\ 
SMSS~J064349.43$-$653038.6 & 5194.942 & 26.0 & 1.560 & -2.021 & 93.0 & 5.03  \\ 
SMSS~J064349.43$-$653038.6 & 5197.580 & 26.1 & 3.230 & -2.220 & 48.5 & 5.01  \\ 
SMSS~J064349.43$-$653038.6 & 5198.711 & 26.0 & 2.220 & -2.091 & 54.8 & 5.14  \\ 
SMSS~J064349.43$-$653038.6 & 5202.336 & 26.0 & 2.180 & -1.871 & 70.7 & 5.19  \\ 
SMSS~J064349.43$-$653038.6 & 5206.040 & 24.0 & 0.940 & 0.020 & 96.9 & 2.92  \\ 
SMSS~J064349.43$-$653038.6 & 5210.390 & 22.0 & 0.050 & -0.828 & 47.8 & 2.49  \\ 
SMSS~J064349.43$-$653038.6 & 5216.274 & 26.0 & 1.610 & -2.082 & 89.1 & 5.08  \\ 
SMSS~J064349.43$-$653038.6 & 5217.390 & 26.0 & 3.210 & -1.162 & 39.4 & 5.13  \\ 
SMSS~J064349.43$-$653038.6 & 5225.526 & 26.0 & 0.110 & -4.755 & 52.9 & 5.16  \\ 
SMSS~J064349.43$-$653038.6 & 5226.538 & 22.1 & 1.570 & -1.260 & 77.0 & 2.62  \\ 
SMSS~J064349.43$-$653038.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 112.2 & 5.18  \\ 
SMSS~J064349.43$-$653038.6 & 5234.630 & 26.1 & 3.220 & -2.180 & 54.0 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 5242.491 & 26.0 & 3.630 & -0.967 & 16.3 & 4.90  \\ 
SMSS~J064349.43$-$653038.6 & 5247.050 & 26.0 & 0.090 & -4.946 & 43.8 & 5.18  \\ 
SMSS~J064349.43$-$653038.6 & 5250.646 & 26.0 & 2.200 & -2.180 & 54.2 & 5.20  \\ 
SMSS~J064349.43$-$653038.6 & 5254.956 & 26.0 & 0.110 & -4.764 & 59.0 & 5.27  \\ 
SMSS~J064349.43$-$653038.6 & 5263.305 & 26.0 & 3.270 & -0.879 & 43.7 & 5.00  \\ 
SMSS~J064349.43$-$653038.6 & 5265.556 & 20.0 & 2.520 & -0.260 & 40.1 & 4.27  \\ 
SMSS~J064349.43$-$653038.6 & 5276.000 & 26.1 & 3.200 & -2.010 & 55.2 & 4.88  \\ 
SMSS~J064349.43$-$653038.6 & 5281.790 & 26.0 & 3.040 & -0.833 & 62.5 & 5.03  \\ 
SMSS~J064349.43$-$653038.6 & 5283.621 & 26.0 & 3.240 & -0.524 & 68.4 & 5.07  \\ 
SMSS~J064349.43$-$653038.6 & 5284.080 & 26.1 & 2.890 & -3.190 & 21.8 & 5.00  \\ 
SMSS~J064349.43$-$653038.6 & 5296.690 & 24.0 & 0.980 & -1.360 & 21.2 & 2.81  \\ 
SMSS~J064349.43$-$653038.6 & 5298.280 & 24.0 & 0.980 & -1.140 & 48.1 & 3.13  \\ 
SMSS~J064349.43$-$653038.6 & 5302.300 & 26.0 & 3.280 & -0.720 & 46.8 & 4.91  \\ 
SMSS~J064349.43$-$653038.6 & 5307.361 & 26.0 & 1.610 & -2.912 & 45.6 & 5.04  \\ 
SMSS~J064349.43$-$653038.6 & 5324.179 & 26.0 & 3.210 & -0.103 & 84.1 & 4.94  \\ 
SMSS~J064349.43$-$653038.6 & 5328.531 & 26.0 & 1.560 & -1.850 & 108.9 & 5.19  \\ 
SMSS~J064349.43$-$653038.6 & 5332.900 & 26.0 & 1.550 & -2.776 & 57.9 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 5336.786 & 22.1 & 1.580 & -1.590 & 57.3 & 2.59  \\ 
SMSS~J064349.43$-$653038.6 & 5339.930 & 26.0 & 3.270 & -0.720 & 57.6 & 5.10  \\ 
SMSS~J064349.43$-$653038.6 & 5345.800 & 24.0 & 1.000 & -0.950 & 49.6 & 2.99  \\ 
SMSS~J064349.43$-$653038.6 & 5348.310 & 24.0 & 1.000 & -1.210 & 29.5 & 2.87  \\ 
SMSS~J064349.43$-$653038.6 & 5349.465 & 20.0 & 2.710 & -0.310 & 20.2 & 4.09  \\ 
SMSS~J064349.43$-$653038.6 & 5364.871 & 26.0 & 4.450 & 0.228 & 28.5 & 4.99  \\ 
SMSS~J064349.43$-$653038.6 & 5365.400 & 26.0 & 3.560 & -1.020 & 17.3 & 4.89  \\ 
SMSS~J064349.43$-$653038.6 & 5367.467 & 26.0 & 4.420 & 0.443 & 35.5 & 4.90  \\ 
SMSS~J064349.43$-$653038.6 & 5369.962 & 26.0 & 4.370 & 0.536 & 36.7 & 4.76  \\ 
SMSS~J064349.43$-$653038.6 & 5379.573 & 26.0 & 3.690 & -1.514 & 7.1 & 5.10  \\ 
SMSS~J064349.43$-$653038.6 & 5381.021 & 22.1 & 1.570 & -1.920 & 34.1 & 2.48  \\ 
SMSS~J064349.43$-$653038.6 & 5383.369 & 26.0 & 4.310 & 0.645 & 43.6 & 4.71  \\ 
SMSS~J064349.43$-$653038.6 & 5393.168 & 26.0 & 3.240 & -0.910 & 51.3 & 5.13  \\ 
SMSS~J064349.43$-$653038.6 & 5409.770 & 24.0 & 1.030 & -0.670 & 61.6 & 2.96  \\ 
SMSS~J064349.43$-$653038.6 & 5410.910 & 26.0 & 4.470 & 0.398 & 33.6 & 4.95  \\ 
SMSS~J064349.43$-$653038.6 & 5415.199 & 26.0 & 4.390 & 0.643 & 48.1 & 4.91  \\ 
SMSS~J064349.43$-$653038.6 & 5418.768 & 22.1 & 1.580 & -2.000 & 36.5 & 2.62  \\ 
SMSS~J064349.43$-$653038.6 & 5424.068 & 26.0 & 4.320 & 0.520 & 51.0 & 5.00  \\ 
SMSS~J064349.43$-$653038.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 89.5 & 3.85  \\ 
SMSS~J064349.43$-$653038.6 & 5497.516 & 26.0 & 1.010 & -2.825 & 95.5 & 5.15  \\ 
SMSS~J064349.43$-$653038.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 89.4 & 5.19  \\ 
SMSS~J064349.43$-$653038.6 & 5506.779 & 26.0 & 0.990 & -2.789 & 108.5 & 5.36  \\ 
SMSS~J064349.43$-$653038.6 & 5526.785 & 21.1 & 1.770 & 0.020 & 44.7 & 0.59  \\ 
SMSS~J064349.43$-$653038.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 80.9 & 5.47  \\ 
SMSS~J064349.43$-$653038.6 & 5534.834 & 26.1 & 3.250 & -2.930 & 24.8 & 5.23  \\ 
SMSS~J064349.43$-$653038.6 & 5569.618 & 26.0 & 3.420 & -0.540 & 48.1 & 4.91  \\ 
SMSS~J064349.43$-$653038.6 & 5572.842 & 26.0 & 3.400 & -0.275 & 63.2 & 4.91  \\ 
SMSS~J064349.43$-$653038.6 & 5576.088 & 26.0 & 3.430 & -1.000 & 30.4 & 5.04  \\ 
SMSS~J064349.43$-$653038.6 & 5581.971 & 20.0 & 2.520 & -0.555 & 17.7 & 4.04  \\ 
SMSS~J064349.43$-$653038.6 & 5586.756 & 26.0 & 3.370 & -0.144 & 76.5 & 4.99  \\ 
SMSS~J064349.43$-$653038.6 & 5588.760 & 20.0 & 2.520 & 0.210 & 62.1 & 4.20  \\ 
SMSS~J064349.43$-$653038.6 & 5590.120 & 20.0 & 2.520 & -0.571 & 23.9 & 4.22  \\ 
SMSS~J064349.43$-$653038.6 & 5594.468 & 20.0 & 2.520 & 0.097 & 50.5 & 4.08  \\ 
SMSS~J064349.43$-$653038.6 & 5598.487 & 20.0 & 2.520 & -0.087 & 33.1 & 3.94  \\ 
SMSS~J064349.43$-$653038.6 & 5601.285 & 20.0 & 2.530 & -0.523 & 18.0 & 4.02  \\ 
SMSS~J064349.43$-$653038.6 & 5615.644 & 26.0 & 3.330 & 0.050 & 81.6 & 4.85  \\ 
SMSS~J064349.43$-$653038.6 & 5624.542 & 26.0 & 3.420 & -0.755 & 42.8 & 5.03  \\ 
SMSS~J064349.43$-$653038.6 & 5641.000 & 21.1 & 1.500 & -1.130 & 8.3 & 0.46  \\ 
SMSS~J064349.43$-$653038.6 & 5657.907 & 21.1 & 1.510 & -0.600 & 27.0 & 0.55  \\ 
SMSS~J064349.43$-$653038.6 & 5658.362 & 21.1 & 1.500 & -1.210 & 7.0 & 0.46  \\ 
SMSS~J064349.43$-$653038.6 & 5658.816 & 26.0 & 3.400 & -0.793 & 37.8 & 4.93  \\ 
SMSS~J064349.43$-$653038.6 & 5662.516 & 26.0 & 4.180 & -0.573 & 14.6 & 5.08  \\ 
SMSS~J064349.43$-$653038.6 & 5665.554 & 14.0 & 4.900 & -1.730 & 6.1 & 5.55  \\ 
SMSS~J064349.43$-$653038.6 & 5667.164 & 21.1 & 1.500 & -1.310 & 7.5 & 0.59  \\ 
SMSS~J064349.43$-$653038.6 & 5669.055 & 21.1 & 1.500 & -1.200 & 11.7 & 0.69  \\ 
SMSS~J064349.43$-$653038.6 & 5684.214 & 21.1 & 1.510 & -1.070 & 14.0 & 0.66  \\ 
SMSS~J064349.43$-$653038.6 & 5701.544 & 26.0 & 2.560 & -2.143 & 26.5 & 5.03  \\ 
SMSS~J064349.43$-$653038.6 & 5711.090 & 12.0 & 4.340 & -1.724 & 13.3 & 5.35  \\ 
SMSS~J064349.43$-$653038.6 & 5753.122 & 26.0 & 4.260 & -0.688 & 9.5 & 5.07  \\ 
SMSS~J064349.43$-$653038.6 & 5754.675 & 28.0 & 1.940 & -2.330 & 16.8 & 3.93  \\ 
SMSS~J064349.43$-$653038.6 & 5857.450 & 20.0 & 2.930 & 0.230 & 33.4 & 4.11  \\ 
SMSS~J064349.43$-$653038.6 & 5889.950 & 11.0 & 0.000 & 0.108 & 179.2 & 3.93  \\ 
SMSS~J064349.43$-$653038.6 & 5895.924 & 11.0 & 0.000 & -0.194 & 165.6 & 4.05  \\ 
SMSS~J064349.43$-$653038.6 & 6065.481 & 26.0 & 2.610 & -1.410 & 57.9 & 4.94  \\ 
SMSS~J064349.43$-$653038.6 & 6102.720 & 20.0 & 1.880 & -0.790 & 43.1 & 4.04  \\ 
SMSS~J064349.43$-$653038.6 & 6108.121 & 28.0 & 1.680 & -2.450 & 17.5 & 3.73  \\ 
SMSS~J064349.43$-$653038.6 & 6122.220 & 20.0 & 1.890 & -0.315 & 77.0 & 4.19  \\ 
SMSS~J064349.43$-$653038.6 & 6136.615 & 26.0 & 2.450 & -1.410 & 70.3 & 4.97  \\ 
SMSS~J064349.43$-$653038.6 & 6137.691 & 26.0 & 2.590 & -1.346 & 64.7 & 4.97  \\ 
SMSS~J064349.43$-$653038.6 & 6151.618 & 26.0 & 2.180 & -3.371 & 10.5 & 5.29  \\ 
SMSS~J064349.43$-$653038.6 & 6162.170 & 20.0 & 1.900 & -0.089 & 91.2 & 4.24  \\ 
SMSS~J064349.43$-$653038.6 & 6169.055 & 20.0 & 2.520 & -0.797 & 15.0 & 4.17  \\ 
SMSS~J064349.43$-$653038.6 & 6169.559 & 20.0 & 2.530 & -0.478 & 23.0 & 4.10  \\ 
SMSS~J064349.43$-$653038.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 76.3 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 6200.312 & 26.0 & 2.610 & -2.437 & 18.7 & 5.17  \\ 
SMSS~J064349.43$-$653038.6 & 6213.429 & 26.0 & 2.220 & -2.481 & 28.8 & 4.98  \\ 
SMSS~J064349.43$-$653038.6 & 6219.280 & 26.0 & 2.200 & -2.448 & 36.5 & 5.08  \\ 
SMSS~J064349.43$-$653038.6 & 6230.723 & 26.0 & 2.560 & -1.276 & 78.9 & 5.13  \\ 
SMSS~J064349.43$-$653038.6 & 6246.318 & 26.0 & 3.600 & -0.877 & 32.0 & 5.12  \\ 
SMSS~J064349.43$-$653038.6 & 6252.555 & 26.0 & 2.400 & -1.687 & 67.8 & 5.13  \\ 
SMSS~J064349.43$-$653038.6 & 6254.257 & 26.0 & 2.280 & -2.443 & 39.9 & 5.23  \\ 
SMSS~J064349.43$-$653038.6 & 6258.099 & 22.0 & 1.440 & -0.299 & 6.8 & 2.49  \\ 
SMSS~J064349.43$-$653038.6 & 6265.134 & 26.0 & 2.180 & -2.540 & 37.1 & 5.15  \\ 
SMSS~J064349.43$-$653038.6 & 6301.499 & 26.0 & 3.650 & -0.718 & 31.9 & 5.02  \\ 
SMSS~J064349.43$-$653038.6 & 6322.684 & 26.0 & 2.590 & -2.469 & 13.9 & 5.01  \\ 
SMSS~J064349.43$-$653038.6 & 6335.330 & 26.0 & 2.200 & -2.180 & 45.4 & 4.96  \\ 
SMSS~J064349.43$-$653038.6 & 6336.835 & 26.0 & 3.690 & -1.050 & 18.8 & 5.08  \\ 
SMSS~J064349.43$-$653038.6 & 6344.148 & 26.0 & 2.430 & -2.877 & 16.6 & 5.32  \\ 
SMSS~J064349.43$-$653038.6 & 6355.029 & 26.0 & 2.840 & -2.291 & 9.2 & 4.93  \\ 
SMSS~J064349.43$-$653038.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 69.6 & 5.08  \\ 
SMSS~J064349.43$-$653038.6 & 6400.000 & 26.0 & 3.600 & -0.290 & 62.6 & 5.10  \\ 
SMSS~J064349.43$-$653038.6 & 6411.649 & 26.0 & 3.650 & -0.595 & 34.0 & 4.92  \\ 
SMSS~J064349.43$-$653038.6 & 6421.350 & 26.0 & 2.280 & -2.014 & 58.2 & 5.11  \\ 
SMSS~J064349.43$-$653038.6 & 6430.846 & 26.0 & 2.180 & -1.946 & 67.0 & 5.08  \\ 
SMSS~J064349.43$-$653038.6 & 6432.680 & 26.1 & 2.890 & -3.710 & 11.1 & 5.11  \\ 
SMSS~J064349.43$-$653038.6 & 6439.070 & 20.0 & 2.520 & 0.470 & 68.8 & 4.01  \\ 
SMSS~J064349.43$-$653038.6 & 6449.810 & 20.0 & 2.520 & -0.502 & 16.6 & 3.92  \\ 
SMSS~J064349.43$-$653038.6 & 6456.383 & 26.1 & 3.900 & -2.080 & 20.0 & 5.00  \\ 
SMSS~J064349.43$-$653038.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 89.0 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 6496.896 & 56.1 & 0.600 & -0.369 & 46.7 & -1.22  \\ 
SMSS~J064349.43$-$653038.6 & 6499.649 & 20.0 & 2.520 & -0.818 & 13.9 & 4.14  \\ 
SMSS~J064349.43$-$653038.6 & 6592.912 & 26.0 & 2.730 & -1.473 & 53.5 & 5.03  \\ 
SMSS~J064349.43$-$653038.6 & 6593.868 & 26.0 & 2.440 & -2.366 & 26.2 & 5.06  \\ 
SMSS~J064349.43$-$653038.6 & 6643.640 & 28.0 & 1.680 & -2.300 & 34.4 & 3.94  \\ 
SMSS~J064349.43$-$653038.6 & 6663.440 & 26.0 & 2.420 & -2.479 & 21.4 & 5.03  \\ 
SMSS~J064349.43$-$653038.6 & 6677.986 & 26.0 & 2.690 & -1.418 & 66.2 & 5.15  \\ 
SMSS~J064349.43$-$653038.6 & 6717.685 & 20.0 & 2.710 & -0.524 & 14.0 & 4.06  \\ 
SMSS~J064349.43$-$653038.6 & 6750.152 & 26.0 & 2.420 & -2.584 & 20.9 & 5.11  \\ 
SMSS~J064349.43$-$653038.6 & 6767.770 & 28.0 & 1.830 & -2.170 & 25.6 & 3.80  \\ 
SMSS~J064349.43$-$653038.6 & 6978.850 & 26.0 & 2.480 & -2.452 & 24.6 & 5.13  \\ 
SMSS~J065014.40$-$614328.0 & 3759.291 & 22.1 & 0.610 & 0.280 & 180.6 & 1.85  \\ 
SMSS~J065014.40$-$614328.0 & 3807.140 & 28.0 & 0.420 & -1.220 & 120.0 & 3.24  \\ 
SMSS~J065014.40$-$614328.0 & 3829.355 & 12.0 & 2.710 & -0.208 & 176.7 & 5.16  \\ 
SMSS~J065014.40$-$614328.0 & 3832.304 & 12.0 & 2.710 & 0.270 & 183.6 & 4.75  \\ 
SMSS~J065014.40$-$614328.0 & 3838.292 & 12.0 & 2.720 & 0.490 & 231.2 & 4.91  \\ 
SMSS~J065014.40$-$614328.0 & 3842.047 & 27.0 & 0.920 & -0.770 & 41.2 & 1.73  \\ 
SMSS~J065014.40$-$614328.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 74.5 & 1.63  \\ 
SMSS~J065014.40$-$614328.0 & 3858.301 & 28.0 & 0.420 & -0.951 & 127.4 & 3.10  \\ 
SMSS~J065014.40$-$614328.0 & 3881.869 & 27.0 & 0.580 & -1.130 & 60.8 & 2.04  \\ 
SMSS~J065014.40$-$614328.0 & 3882.291 & 22.1 & 1.120 & -1.710 & 43.7 & 1.73  \\ 
SMSS~J065014.40$-$614328.0 & 3905.523 & 14.0 & 1.910 & -1.092 & 191.7 & 5.06  \\ 
SMSS~J065014.40$-$614328.0 & 3913.461 & 22.1 & 1.120 & -0.420 & 115.3 & 1.97  \\ 
SMSS~J065014.40$-$614328.0 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.90  \\ 
SMSS~J065014.40$-$614328.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 124.1 & 2.79  \\ 
SMSS~J065014.40$-$614328.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 67.1 & 1.67  \\ 
SMSS~J065014.40$-$614328.0 & 4001.661 & 26.0 & 2.180 & -1.900 & 24.1 & 4.21  \\ 
SMSS~J065014.40$-$614328.0 & 4005.242 & 26.0 & 1.560 & -0.583 & 116.9 & 4.15  \\ 
SMSS~J065014.40$-$614328.0 & 4012.396 & 22.1 & 0.570 & -1.750 & 95.4 & 2.08  \\ 
SMSS~J065014.40$-$614328.0 & 4020.898 & 27.0 & 0.430 & -2.070 & 22.8 & 2.02  \\ 
SMSS~J065014.40$-$614328.0 & 4021.866 & 26.0 & 2.760 & -0.730 & 42.5 & 4.14  \\ 
SMSS~J065014.40$-$614328.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 72.0 & 1.87  \\ 
SMSS~J065014.40$-$614328.0 & 4028.338 & 22.1 & 1.890 & -0.960 & 35.3 & 1.77  \\ 
SMSS~J065014.40$-$614328.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.86  \\ 
SMSS~J065014.40$-$614328.0 & 4032.627 & 26.0 & 1.490 & -2.380 & 38.4 & 4.14  \\ 
SMSS~J065014.40$-$614328.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.59  \\ 
SMSS~J065014.40$-$614328.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.66  \\ 
SMSS~J065014.40$-$614328.0 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 1.68  \\ 
SMSS~J065014.40$-$614328.0 & 4062.441 & 26.0 & 2.850 & -0.860 & 31.4 & 4.16  \\ 
SMSS~J065014.40$-$614328.0 & 4067.271 & 26.0 & 2.560 & -1.419 & 29.3 & 4.32  \\ 
SMSS~J065014.40$-$614328.0 & 4067.978 & 26.0 & 3.210 & -0.470 & 35.5 & 4.29  \\ 
SMSS~J065014.40$-$614328.0 & 4070.769 & 26.0 & 3.240 & -0.790 & 19.1 & 4.27  \\ 
SMSS~J065014.40$-$614328.0 & 4073.763 & 26.0 & 3.270 & -0.900 & 19.7 & 4.43  \\ 
SMSS~J065014.40$-$614328.0 & 4076.629 & 26.0 & 3.210 & -0.370 & 33.2 & 4.14  \\ 
SMSS~J065014.40$-$614328.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.50  \\ 
SMSS~J065014.40$-$614328.0 & 4079.838 & 26.0 & 2.860 & -1.360 & 19.4 & 4.38  \\ 
SMSS~J065014.40$-$614328.0 & 4095.970 & 26.0 & 2.590 & -1.480 & 18.7 & 4.15  \\ 
SMSS~J065014.40$-$614328.0 & 4098.176 & 26.0 & 3.240 & -0.880 & 23.7 & 4.48  \\ 
SMSS~J065014.40$-$614328.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 76.2 & 4.95  \\ 
SMSS~J065014.40$-$614328.0 & 4109.802 & 26.0 & 2.850 & -0.940 & 28.4 & 4.17  \\ 
SMSS~J065014.40$-$614328.0 & 4114.445 & 26.0 & 2.830 & -1.303 & 22.2 & 4.36  \\ 
SMSS~J065014.40$-$614328.0 & 4118.767 & 27.0 & 1.050 & -0.490 & 51.6 & 1.79  \\ 
SMSS~J065014.40$-$614328.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 69.8 & 1.79  \\ 
SMSS~J065014.40$-$614328.0 & 4121.802 & 26.0 & 2.830 & -1.450 & 20.5 & 4.47  \\ 
SMSS~J065014.40$-$614328.0 & 4122.668 & 26.1 & 2.580 & -3.380 & 16.8 & 4.50  \\ 
SMSS~J065014.40$-$614328.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.80  \\ 
SMSS~J065014.40$-$614328.0 & 4132.058 & 26.0 & 1.610 & -0.675 & 118.1 & 4.28  \\ 
SMSS~J065014.40$-$614328.0 & 4132.899 & 26.0 & 2.850 & -1.010 & 24.6 & 4.16  \\ 
SMSS~J065014.40$-$614328.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 43.9 & 4.17  \\ 
SMSS~J065014.40$-$614328.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 57.0 & 4.23  \\ 
SMSS~J065014.40$-$614328.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 59.3 & 4.19  \\ 
SMSS~J065014.40$-$614328.0 & 4152.169 & 26.0 & 0.960 & -3.232 & 41.2 & 4.37  \\ 
SMSS~J065014.40$-$614328.0 & 4153.899 & 26.0 & 3.400 & -0.320 & 24.8 & 4.14  \\ 
SMSS~J065014.40$-$614328.0 & 4154.498 & 26.0 & 2.830 & -0.688 & 36.5 & 4.06  \\ 
SMSS~J065014.40$-$614328.0 & 4154.805 & 26.0 & 3.370 & -0.400 & 22.6 & 4.13  \\ 
SMSS~J065014.40$-$614328.0 & 4156.799 & 26.0 & 2.830 & -0.808 & 37.5 & 4.20  \\ 
SMSS~J065014.40$-$614328.0 & 4157.780 & 26.0 & 3.420 & -0.403 & 22.0 & 4.17  \\ 
SMSS~J065014.40$-$614328.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 39.4 & 4.96  \\ 
SMSS~J065014.40$-$614328.0 & 4174.913 & 26.0 & 0.910 & -2.938 & 68.2 & 4.50  \\ 
SMSS~J065014.40$-$614328.0 & 4175.636 & 26.0 & 2.850 & -0.827 & 33.3 & 4.16  \\ 
SMSS~J065014.40$-$614328.0 & 4181.755 & 26.0 & 2.830 & -0.371 & 59.2 & 4.16  \\ 
SMSS~J065014.40$-$614328.0 & 4182.382 & 26.0 & 3.020 & -1.180 & 13.3 & 4.20  \\ 
SMSS~J065014.40$-$614328.0 & 4184.892 & 26.0 & 2.830 & -0.869 & 30.7 & 4.12  \\ 
SMSS~J065014.40$-$614328.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 69.5 & 4.03  \\ 
SMSS~J065014.40$-$614328.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 64.5 & 4.12  \\ 
SMSS~J065014.40$-$614328.0 & 4195.329 & 26.0 & 3.330 & -0.492 & 24.5 & 4.22  \\ 
SMSS~J065014.40$-$614328.0 & 4196.208 & 26.0 & 3.400 & -0.700 & 16.6 & 4.30  \\ 
SMSS~J065014.40$-$614328.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 68.3 & 4.09  \\ 
SMSS~J065014.40$-$614328.0 & 4202.029 & 26.0 & 1.490 & -0.689 & 129.4 & 4.36  \\ 
SMSS~J065014.40$-$614328.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.44  \\ 
SMSS~J065014.40$-$614328.0 & 4216.184 & 26.0 & 0.000 & -3.357 & 103.7 & 4.51  \\ 
SMSS~J065014.40$-$614328.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 54.8 & 4.15  \\ 
SMSS~J065014.40$-$614328.0 & 4226.730 & 20.0 & 0.000 & 0.244 & 183.5 & 3.34  \\ 
SMSS~J065014.40$-$614328.0 & 4227.427 & 26.0 & 3.330 & 0.266 & 66.7 & 4.29  \\ 
SMSS~J065014.40$-$614328.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 74.9 & 4.28  \\ 
SMSS~J065014.40$-$614328.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 69.9 & 4.14  \\ 
SMSS~J065014.40$-$614328.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 27.5 & 4.11  \\ 
SMSS~J065014.40$-$614328.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.22  \\ 
SMSS~J065014.40$-$614328.0 & 4247.426 & 26.0 & 3.370 & -0.240 & 36.1 & 4.26  \\ 
SMSS~J065014.40$-$614328.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 71.2 & 3.95  \\ 
SMSS~J065014.40$-$614328.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 120.5 & 4.24  \\ 
SMSS~J065014.40$-$614328.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 99.2 & 1.79  \\ 
SMSS~J065014.40$-$614328.0 & 4260.474 & 26.0 & 2.400 & 0.077 & 104.8 & 4.14  \\ 
SMSS~J065014.40$-$614328.0 & 4271.154 & 26.0 & 2.450 & -0.337 & 83.0 & 4.12  \\ 
SMSS~J065014.40$-$614328.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 95.4 & 1.81  \\ 
SMSS~J065014.40$-$614328.0 & 4282.403 & 26.0 & 2.180 & -0.779 & 73.6 & 4.03  \\ 
SMSS~J065014.40$-$614328.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 38.6 & 3.38  \\ 
SMSS~J065014.40$-$614328.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 89.4 & 1.82  \\ 
SMSS~J065014.40$-$614328.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 91.3 & 1.84  \\ 
SMSS~J065014.40$-$614328.0 & 4300.049 & 22.1 & 1.180 & -0.490 & 104.2 & 1.69  \\ 
SMSS~J065014.40$-$614328.0 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.10  \\ 
SMSS~J065014.40$-$614328.0 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.15  \\ 
SMSS~J065014.40$-$614328.0 & 4330.723 & 22.1 & 1.180 & -2.060 & 34.3 & 1.95  \\ 
SMSS~J065014.40$-$614328.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 85.3 & 4.40  \\ 
SMSS~J065014.40$-$614328.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 99.7 & 1.91  \\ 
SMSS~J065014.40$-$614328.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 60.6 & 4.33  \\ 
SMSS~J065014.40$-$614328.0 & 4375.930 & 26.0 & 0.000 & -3.005 & 127.9 & 4.61  \\ 
SMSS~J065014.40$-$614328.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 44.9 & 1.90  \\ 
SMSS~J065014.40$-$614328.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 115.8 & 1.81  \\ 
SMSS~J065014.40$-$614328.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 31.4 & 1.83  \\ 
SMSS~J065014.40$-$614328.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 73.6 & 1.82  \\ 
SMSS~J065014.40$-$614328.0 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.10  \\ 
SMSS~J065014.40$-$614328.0 & 4407.709 & 26.0 & 2.180 & -1.970 & 36.2 & 4.52  \\ 
SMSS~J065014.40$-$614328.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 124.2 & 4.22  \\ 
SMSS~J065014.40$-$614328.0 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.00  \\ 
SMSS~J065014.40$-$614328.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 27.1 & 4.22  \\ 
SMSS~J065014.40$-$614328.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 82.4 & 1.89  \\ 
SMSS~J065014.40$-$614328.0 & 4418.331 & 22.1 & 1.240 & -1.970 & 28.8 & 1.81  \\ 
SMSS~J065014.40$-$614328.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 27.4 & 4.30  \\ 
SMSS~J065014.40$-$614328.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 33.0 & 3.39  \\ 
SMSS~J065014.40$-$614328.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 32.0 & 4.18  \\ 
SMSS~J065014.40$-$614328.0 & 4435.690 & 20.0 & 1.890 & -0.519 & 19.8 & 3.26  \\ 
SMSS~J065014.40$-$614328.0 & 4441.731 & 22.1 & 1.180 & -2.410 & 23.4 & 2.06  \\ 
SMSS~J065014.40$-$614328.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 64.9 & 4.31  \\ 
SMSS~J065014.40$-$614328.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 26.6 & 4.23  \\ 
SMSS~J065014.40$-$614328.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 109.1 & 1.82  \\ 
SMSS~J065014.40$-$614328.0 & 4444.554 & 22.1 & 1.120 & -2.240 & 26.9 & 1.90  \\ 
SMSS~J065014.40$-$614328.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 60.5 & 4.36  \\ 
SMSS~J065014.40$-$614328.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 68.8 & 1.86  \\ 
SMSS~J065014.40$-$614328.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 67.3 & 3.42  \\ 
SMSS~J065014.40$-$614328.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 17.6 & 3.22  \\ 
SMSS~J065014.40$-$614328.0 & 4459.118 & 26.0 & 2.180 & -1.279 & 67.3 & 4.37  \\ 
SMSS~J065014.40$-$614328.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 44.5 & 1.84  \\ 
SMSS~J065014.40$-$614328.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 104.2 & 1.66  \\ 
SMSS~J065014.40$-$614328.0 & 4470.853 & 22.1 & 1.170 & -2.020 & 31.3 & 1.83  \\ 
SMSS~J065014.40$-$614328.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 45.2 & 4.36  \\ 
SMSS~J065014.40$-$614328.0 & 4489.185 & 26.1 & 2.830 & -2.970 & 18.5 & 4.44  \\ 
SMSS~J065014.40$-$614328.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 78.2 & 4.59  \\ 
SMSS~J065014.40$-$614328.0 & 4491.410 & 26.1 & 2.860 & -2.710 & 24.2 & 4.36  \\ 
SMSS~J065014.40$-$614328.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 65.4 & 4.22  \\ 
SMSS~J065014.40$-$614328.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 100.7 & 1.74  \\ 
SMSS~J065014.40$-$614328.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 38.8 & 4.54  \\ 
SMSS~J065014.40$-$614328.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 31.2 & 4.38  \\ 
SMSS~J065014.40$-$614328.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 23.5 & 4.18  \\ 
SMSS~J065014.40$-$614328.0 & 4522.630 & 26.1 & 2.840 & -2.250 & 47.1 & 4.33  \\ 
SMSS~J065014.40$-$614328.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 89.2 & 4.33  \\ 
SMSS~J065014.40$-$614328.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 68.6 & 4.32  \\ 
SMSS~J065014.40$-$614328.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 37.8 & 1.80  \\ 
SMSS~J065014.40$-$614328.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 106.3 & 1.75  \\ 
SMSS~J065014.40$-$614328.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 28.2 & 1.80  \\ 
SMSS~J065014.40$-$614328.0 & 4535.567 & 22.0 & 0.830 & 0.120 & 19.4 & 1.79  \\ 
SMSS~J065014.40$-$614328.0 & 4541.523 & 26.1 & 2.860 & -3.050 & 12.3 & 4.34  \\ 
SMSS~J065014.40$-$614328.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.58  \\ 
SMSS~J065014.40$-$614328.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 45.0 & 4.43  \\ 
SMSS~J065014.40$-$614328.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 94.9 & 1.93  \\ 
SMSS~J065014.40$-$614328.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 69.9 & 5.02  \\ 
SMSS~J065014.40$-$614328.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 93.0 & 1.70  \\ 
SMSS~J065014.40$-$614328.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 70.3 & 4.38  \\ 
SMSS~J065014.40$-$614328.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 46.8 & 1.95  \\ 
SMSS~J065014.40$-$614328.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 47.7 & 4.42  \\ 
SMSS~J065014.40$-$614328.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 64.6 & 4.37  \\ 
SMSS~J065014.40$-$614328.0 & 4620.520 & 26.1 & 2.830 & -3.210 & 8.7 & 4.30  \\ 
SMSS~J065014.40$-$614328.0 & 4632.912 & 26.0 & 1.610 & -2.913 & 22.2 & 4.44  \\ 
SMSS~J065014.40$-$614328.0 & 4646.150 & 24.0 & 1.030 & -0.740 & 14.4 & 1.94  \\ 
SMSS~J065014.40$-$614328.0 & 4647.434 & 26.0 & 2.950 & -1.351 & 13.7 & 4.28  \\ 
SMSS~J065014.40$-$614328.0 & 4648.659 & 28.0 & 3.420 & -0.160 & 7.3 & 3.07  \\ 
SMSS~J065014.40$-$614328.0 & 4652.158 & 24.0 & 1.000 & -1.030 & 14.1 & 2.18  \\ 
SMSS~J065014.40$-$614328.0 & 4657.200 & 22.1 & 1.240 & -2.240 & 24.7 & 1.98  \\ 
SMSS~J065014.40$-$614328.0 & 4678.846 & 26.0 & 3.600 & -0.830 & 9.2 & 4.36  \\ 
SMSS~J065014.40$-$614328.0 & 4681.910 & 22.0 & 0.050 & -1.015 & 17.9 & 1.90  \\ 
SMSS~J065014.40$-$614328.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 56.2 & 4.87  \\ 
SMSS~J065014.40$-$614328.0 & 4707.274 & 26.0 & 3.240 & -1.080 & 13.9 & 4.37  \\ 
SMSS~J065014.40$-$614328.0 & 4708.662 & 22.1 & 1.240 & -2.340 & 18.8 & 1.93  \\ 
SMSS~J065014.40$-$614328.0 & 4714.421 & 28.0 & 3.380 & 0.230 & 19.4 & 3.12  \\ 
SMSS~J065014.40$-$614328.0 & 4722.150 & 30.0 & 4.030 & -0.390 & 3.9 & 1.25  \\ 
SMSS~J065014.40$-$614328.0 & 4733.591 & 26.0 & 1.490 & -2.988 & 23.1 & 4.38  \\ 
SMSS~J065014.40$-$614328.0 & 4736.772 & 26.0 & 3.210 & -0.752 & 27.4 & 4.37  \\ 
SMSS~J065014.40$-$614328.0 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 1.87  \\ 
SMSS~J065014.40$-$614328.0 & 4779.979 & 22.1 & 2.050 & -1.370 & 18.4 & 1.95  \\ 
SMSS~J065014.40$-$614328.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 25.8 & 1.88  \\ 
SMSS~J065014.40$-$614328.0 & 4810.528 & 30.0 & 4.080 & -0.137 & 9.2 & 1.46  \\ 
SMSS~J065014.40$-$614328.0 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 1.73  \\ 
SMSS~J065014.40$-$614328.0 & 4859.741 & 26.0 & 2.880 & -0.760 & 44.1 & 4.28  \\ 
SMSS~J065014.40$-$614328.0 & 4865.610 & 22.1 & 1.120 & -2.810 & 15.2 & 2.13  \\ 
SMSS~J065014.40$-$614328.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 64.7 & 4.21  \\ 
SMSS~J065014.40$-$614328.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 49.2 & 4.18  \\ 
SMSS~J065014.40$-$614328.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 56.2 & 4.11  \\ 
SMSS~J065014.40$-$614328.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 74.0 & 4.10  \\ 
SMSS~J065014.40$-$614328.0 & 4903.310 & 26.0 & 2.880 & -0.926 & 30.8 & 4.21  \\ 
SMSS~J065014.40$-$614328.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 62.1 & 4.12  \\ 
SMSS~J065014.40$-$614328.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 86.9 & 4.12  \\ 
SMSS~J065014.40$-$614328.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 89.2 & 4.15  \\ 
SMSS~J065014.40$-$614328.0 & 4924.770 & 26.0 & 2.280 & -2.114 & 19.6 & 4.39  \\ 
SMSS~J065014.40$-$614328.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.75  \\ 
SMSS~J065014.40$-$614328.0 & 4938.814 & 26.0 & 2.880 & -1.077 & 29.8 & 4.33  \\ 
SMSS~J065014.40$-$614328.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 52.0 & 4.36  \\ 
SMSS~J065014.40$-$614328.0 & 4946.388 & 26.0 & 3.370 & -1.170 & 11.7 & 4.52  \\ 
SMSS~J065014.40$-$614328.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 35.2 & 1.68  \\ 
SMSS~J065014.40$-$614328.0 & 4991.070 & 22.0 & 0.840 & 0.436 & 46.4 & 1.99  \\ 
SMSS~J065014.40$-$614328.0 & 4994.130 & 26.0 & 0.920 & -2.969 & 67.0 & 4.39  \\ 
SMSS~J065014.40$-$614328.0 & 4999.500 & 22.0 & 0.830 & 0.306 & 32.3 & 1.86  \\ 
SMSS~J065014.40$-$614328.0 & 5001.870 & 26.0 & 3.880 & 0.050 & 20.5 & 4.21  \\ 
SMSS~J065014.40$-$614328.0 & 5006.119 & 26.0 & 2.830 & -0.615 & 52.0 & 4.19  \\ 
SMSS~J065014.40$-$614328.0 & 5007.206 & 22.0 & 0.820 & 0.168 & 21.4 & 1.75  \\ 
SMSS~J065014.40$-$614328.0 & 5012.068 & 26.0 & 0.860 & -2.642 & 95.7 & 4.48  \\ 
SMSS~J065014.40$-$614328.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 98.0 & 4.20  \\ 
SMSS~J065014.40$-$614328.0 & 5031.010 & 21.1 & 1.360 & -0.400 & 31.5 & 0.02  \\ 
SMSS~J065014.40$-$614328.0 & 5035.374 & 28.0 & 3.630 & 0.290 & 12.6 & 3.12  \\ 
SMSS~J065014.40$-$614328.0 & 5039.960 & 22.0 & 0.020 & -1.130 & 12.2 & 1.77  \\ 
SMSS~J065014.40$-$614328.0 & 5041.072 & 26.0 & 0.960 & -3.090 & 63.5 & 4.49  \\ 
SMSS~J065014.40$-$614328.0 & 5041.756 & 26.0 & 1.490 & -2.200 & 80.2 & 4.56  \\ 
SMSS~J065014.40$-$614328.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 49.0 & 4.19  \\ 
SMSS~J065014.40$-$614328.0 & 5051.634 & 26.0 & 0.920 & -2.764 & 81.5 & 4.41  \\ 
SMSS~J065014.40$-$614328.0 & 5060.080 & 26.0 & 0.000 & -5.460 & 14.7 & 4.72  \\ 
SMSS~J065014.40$-$614328.0 & 5064.650 & 22.0 & 0.050 & -0.935 & 16.4 & 1.76  \\ 
SMSS~J065014.40$-$614328.0 & 5068.766 & 26.0 & 2.940 & -1.041 & 31.3 & 4.39  \\ 
SMSS~J065014.40$-$614328.0 & 5079.224 & 26.0 & 2.200 & -2.105 & 31.6 & 4.54  \\ 
SMSS~J065014.40$-$614328.0 & 5079.740 & 26.0 & 0.990 & -3.245 & 46.3 & 4.42  \\ 
SMSS~J065014.40$-$614328.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 80.5 & 4.52  \\ 
SMSS~J065014.40$-$614328.0 & 5098.697 & 26.0 & 2.180 & -2.030 & 34.1 & 4.49  \\ 
SMSS~J065014.40$-$614328.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 102.8 & 4.59  \\ 
SMSS~J065014.40$-$614328.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 54.0 & 4.37  \\ 
SMSS~J065014.40$-$614328.0 & 5127.360 & 26.0 & 0.920 & -3.249 & 57.9 & 4.51  \\ 
SMSS~J065014.40$-$614328.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 20.3 & 1.65  \\ 
SMSS~J065014.40$-$614328.0 & 5131.468 & 26.0 & 2.220 & -2.515 & 11.9 & 4.46  \\ 
SMSS~J065014.40$-$614328.0 & 5133.689 & 26.0 & 4.180 & 0.140 & 16.6 & 4.37  \\ 
SMSS~J065014.40$-$614328.0 & 5142.929 & 26.0 & 0.960 & -3.080 & 58.5 & 4.40  \\ 
SMSS~J065014.40$-$614328.0 & 5150.839 & 26.0 & 0.990 & -3.037 & 49.8 & 4.26  \\ 
SMSS~J065014.40$-$614328.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 47.2 & 4.53  \\ 
SMSS~J065014.40$-$614328.0 & 5162.273 & 26.0 & 4.180 & 0.020 & 16.4 & 4.48  \\ 
SMSS~J065014.40$-$614328.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 85.1 & 4.62  \\ 
SMSS~J065014.40$-$614328.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 93.4 & 4.29  \\ 
SMSS~J065014.40$-$614328.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 194.8 & 5.14  \\ 
SMSS~J065014.40$-$614328.0 & 5173.740 & 22.0 & 0.000 & -1.062 & 20.3 & 1.92  \\ 
SMSS~J065014.40$-$614328.0 & 5183.604 & 12.0 & 2.720 & -0.239 & 217.9 & 5.18  \\ 
SMSS~J065014.40$-$614328.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 68.2 & 1.90  \\ 
SMSS~J065014.40$-$614328.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 49.0 & 4.32  \\ 
SMSS~J065014.40$-$614328.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 45.9 & 4.09  \\ 
SMSS~J065014.40$-$614328.0 & 5192.970 & 22.0 & 0.020 & -0.950 & 16.4 & 1.72  \\ 
SMSS~J065014.40$-$614328.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 69.5 & 4.26  \\ 
SMSS~J065014.40$-$614328.0 & 5197.580 & 26.1 & 3.230 & -2.220 & 21.3 & 4.22  \\ 
SMSS~J065014.40$-$614328.0 & 5198.711 & 26.0 & 2.220 & -2.091 & 15.1 & 4.14  \\ 
SMSS~J065014.40$-$614328.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 39.7 & 4.42  \\ 
SMSS~J065014.40$-$614328.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 67.4 & 2.04  \\ 
SMSS~J065014.40$-$614328.0 & 5208.419 & 24.0 & 0.940 & 0.160 & 82.5 & 2.15  \\ 
SMSS~J065014.40$-$614328.0 & 5210.390 & 22.0 & 0.050 & -0.828 & 20.8 & 1.76  \\ 
SMSS~J065014.40$-$614328.0 & 5216.274 & 26.0 & 1.610 & -2.082 & 67.7 & 4.35  \\ 
SMSS~J065014.40$-$614328.0 & 5217.390 & 26.0 & 3.210 & -1.162 & 13.0 & 4.36  \\ 
SMSS~J065014.40$-$614328.0 & 5225.526 & 26.0 & 0.110 & -4.755 & 33.8 & 4.58  \\ 
SMSS~J065014.40$-$614328.0 & 5226.538 & 22.1 & 1.570 & -1.260 & 41.6 & 1.69  \\ 
SMSS~J065014.40$-$614328.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 74.6 & 4.12  \\ 
SMSS~J065014.40$-$614328.0 & 5234.630 & 26.1 & 3.220 & -2.180 & 30.2 & 4.37  \\ 
SMSS~J065014.40$-$614328.0 & 5239.811 & 21.1 & 1.460 & -0.770 & 12.6 & 0.01  \\ 
SMSS~J065014.40$-$614328.0 & 5247.050 & 26.0 & 0.090 & -4.946 & 24.2 & 4.56  \\ 
SMSS~J065014.40$-$614328.0 & 5250.210 & 26.0 & 0.120 & -4.938 & 23.2 & 4.57  \\ 
SMSS~J065014.40$-$614328.0 & 5250.646 & 26.0 & 2.200 & -2.180 & 27.8 & 4.53  \\ 
SMSS~J065014.40$-$614328.0 & 5254.956 & 26.0 & 0.110 & -4.764 & 30.9 & 4.54  \\ 
SMSS~J065014.40$-$614328.0 & 5263.305 & 26.0 & 3.270 & -0.879 & 16.6 & 4.27  \\ 
SMSS~J065014.40$-$614328.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 46.4 & 4.07  \\ 
SMSS~J065014.40$-$614328.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 31.5 & 4.19  \\ 
SMSS~J065014.40$-$614328.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 27.8 & 4.22  \\ 
SMSS~J065014.40$-$614328.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 36.6 & 4.32  \\ 
SMSS~J065014.40$-$614328.0 & 5298.280 & 24.0 & 0.980 & -1.140 & 11.8 & 2.13  \\ 
SMSS~J065014.40$-$614328.0 & 5302.300 & 26.0 & 3.280 & -0.720 & 19.5 & 4.21  \\ 
SMSS~J065014.40$-$614328.0 & 5307.361 & 26.0 & 1.610 & -2.912 & 21.8 & 4.38  \\ 
SMSS~J065014.40$-$614328.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 55.8 & 4.18  \\ 
SMSS~J065014.40$-$614328.0 & 5328.039 & 26.0 & 0.920 & -1.466 & 162.6 & 4.56  \\ 
SMSS~J065014.40$-$614328.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 88.1 & 4.38  \\ 
SMSS~J065014.40$-$614328.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 32.4 & 4.40  \\ 
SMSS~J065014.40$-$614328.0 & 5336.786 & 22.1 & 1.580 & -1.590 & 34.9 & 1.91  \\ 
SMSS~J065014.40$-$614328.0 & 5339.930 & 26.0 & 3.270 & -0.720 & 23.5 & 4.29  \\ 
SMSS~J065014.40$-$614328.0 & 5345.800 & 24.0 & 1.000 & -0.950 & 15.9 & 2.11  \\ 
SMSS~J065014.40$-$614328.0 & 5364.871 & 26.0 & 4.450 & 0.228 & 9.4 & 4.31  \\ 
SMSS~J065014.40$-$614328.0 & 5369.962 & 26.0 & 4.370 & 0.536 & 19.1 & 4.26  \\ 
SMSS~J065014.40$-$614328.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 145.3 & 4.47  \\ 
SMSS~J065014.40$-$614328.0 & 5381.021 & 22.1 & 1.570 & -1.920 & 21.2 & 1.94  \\ 
SMSS~J065014.40$-$614328.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 30.7 & 4.35  \\ 
SMSS~J065014.40$-$614328.0 & 5393.168 & 26.0 & 3.240 & -0.910 & 20.9 & 4.38  \\ 
SMSS~J065014.40$-$614328.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 134.6 & 4.55  \\ 
SMSS~J065014.40$-$614328.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 143.4 & 4.67  \\ 
SMSS~J065014.40$-$614328.0 & 5415.199 & 26.0 & 4.390 & 0.643 & 25.5 & 4.34  \\ 
SMSS~J065014.40$-$614328.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 25.2 & 4.37  \\ 
SMSS~J065014.40$-$614328.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 129.2 & 4.39  \\ 
SMSS~J065014.40$-$614328.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 114.5 & 4.41  \\ 
SMSS~J065014.40$-$614328.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 134.6 & 4.55  \\ 
SMSS~J065014.40$-$614328.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 55.4 & 2.94  \\ 
SMSS~J065014.40$-$614328.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 76.9 & 4.45  \\ 
SMSS~J065014.40$-$614328.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 69.8 & 4.50  \\ 
SMSS~J065014.40$-$614328.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 88.4 & 4.57  \\ 
SMSS~J065014.40$-$614328.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 62.3 & 5.04  \\ 
SMSS~J065014.40$-$614328.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 16.7 & 4.10  \\ 
SMSS~J065014.40$-$614328.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 28.9 & 4.12  \\ 
SMSS~J065014.40$-$614328.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 45.9 & 4.24  \\ 
SMSS~J065014.40$-$614328.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 24.9 & 3.38  \\ 
SMSS~J065014.40$-$614328.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 17.7 & 3.30  \\ 
SMSS~J065014.40$-$614328.0 & 5598.487 & 20.0 & 2.520 & -0.087 & 13.9 & 3.36  \\ 
SMSS~J065014.40$-$614328.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 49.4 & 4.06  \\ 
SMSS~J065014.40$-$614328.0 & 5624.542 & 26.0 & 3.420 & -0.755 & 23.8 & 4.50  \\ 
SMSS~J065014.40$-$614328.0 & 5641.000 & 21.1 & 1.500 & -1.130 & 10.9 & 0.33  \\ 
SMSS~J065014.40$-$614328.0 & 5657.907 & 21.1 & 1.510 & -0.600 & 19.5 & 0.10  \\ 
SMSS~J065014.40$-$614328.0 & 5658.816 & 26.0 & 3.400 & -0.793 & 13.3 & 4.21  \\ 
SMSS~J065014.40$-$614328.0 & 5701.544 & 26.0 & 2.560 & -2.143 & 12.8 & 4.50  \\ 
SMSS~J065014.40$-$614328.0 & 5711.090 & 12.0 & 4.340 & -1.724 & 10.0 & 5.14  \\ 
SMSS~J065014.40$-$614328.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 158.3 & 3.34  \\ 
SMSS~J065014.40$-$614328.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 141.3 & 3.35  \\ 
SMSS~J065014.40$-$614328.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 25.8 & 4.17  \\ 
SMSS~J065014.40$-$614328.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 23.9 & 3.54  \\ 
SMSS~J065014.40$-$614328.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 47.1 & 3.51  \\ 
SMSS~J065014.40$-$614328.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 44.2 & 4.29  \\ 
SMSS~J065014.40$-$614328.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 35.6 & 4.27  \\ 
SMSS~J065014.40$-$614328.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 58.7 & 3.46  \\ 
SMSS~J065014.40$-$614328.0 & 6169.559 & 20.0 & 2.530 & -0.478 & 12.1 & 3.67  \\ 
SMSS~J065014.40$-$614328.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 38.0 & 4.18  \\ 
SMSS~J065014.40$-$614328.0 & 6213.429 & 26.0 & 2.220 & -2.481 & 12.1 & 4.35  \\ 
SMSS~J065014.40$-$614328.0 & 6219.280 & 26.0 & 2.200 & -2.448 & 13.7 & 4.36  \\ 
SMSS~J065014.40$-$614328.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 49.7 & 4.38  \\ 
SMSS~J065014.40$-$614328.0 & 6246.318 & 26.0 & 3.600 & -0.877 & 10.8 & 4.41  \\ 
SMSS~J065014.40$-$614328.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 27.9 & 4.22  \\ 
SMSS~J065014.40$-$614328.0 & 6254.257 & 26.0 & 2.280 & -2.443 & 10.4 & 4.31  \\ 
SMSS~J065014.40$-$614328.0 & 6265.134 & 26.0 & 2.180 & -2.540 & 13.1 & 4.40  \\ 
SMSS~J065014.40$-$614328.0 & 6301.499 & 26.0 & 3.650 & -0.718 & 10.6 & 4.30  \\ 
SMSS~J065014.40$-$614328.0 & 6335.330 & 26.0 & 2.200 & -2.180 & 24.3 & 4.38  \\ 
SMSS~J065014.40$-$614328.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 39.6 & 4.35  \\ 
SMSS~J065014.40$-$614328.0 & 6400.000 & 26.0 & 3.600 & -0.290 & 25.1 & 4.24  \\ 
SMSS~J065014.40$-$614328.0 & 6411.649 & 26.0 & 3.650 & -0.595 & 14.3 & 4.31  \\ 
SMSS~J065014.40$-$614328.0 & 6421.350 & 26.0 & 2.280 & -2.014 & 30.3 & 4.43  \\ 
SMSS~J065014.40$-$614328.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 36.6 & 4.35  \\ 
SMSS~J065014.40$-$614328.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 40.3 & 3.37  \\ 
SMSS~J065014.40$-$614328.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 72.9 & 4.46  \\ 
SMSS~J065014.40$-$614328.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 10.3 & -2.41  \\ 
SMSS~J065014.40$-$614328.0 & 6592.912 & 26.0 & 2.730 & -1.473 & 23.5 & 4.30  \\ 
SMSS~J065014.40$-$614328.0 & 6677.986 & 26.0 & 2.690 & -1.418 & 34.5 & 4.41  \\ 
SMSS~J065014.40$-$614328.0 & 6767.770 & 28.0 & 1.830 & -2.170 & 7.4 & 3.00  \\ 
SMSS~J070257.95$-$600422.4 & 3500.850 & 28.0 & 0.170 & -1.294 & 99.9 & 3.37  \\ 
SMSS~J070257.95$-$600422.4 & 3597.710 & 28.0 & 0.210 & -1.115 & 108.1 & 3.40  \\ 
SMSS~J070257.95$-$600422.4 & 3829.355 & 12.0 & 2.710 & -0.208 & 183.3 & 5.36  \\ 
SMSS~J070257.95$-$600422.4 & 3832.304 & 12.0 & 2.710 & 0.270 & 234.2 & 5.24  \\ 
SMSS~J070257.95$-$600422.4 & 3838.292 & 12.0 & 2.720 & 0.490 & 267.3 & 5.19  \\ 
SMSS~J070257.95$-$600422.4 & 3842.047 & 27.0 & 0.920 & -0.770 & 46.5 & 2.26  \\ 
SMSS~J070257.95$-$600422.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 88.3 & 2.52  \\ 
SMSS~J070257.95$-$600422.4 & 3858.301 & 28.0 & 0.420 & -0.951 & 119.5 & 3.54  \\ 
SMSS~J070257.95$-$600422.4 & 3881.869 & 27.0 & 0.580 & -1.130 & 49.0 & 2.27  \\ 
SMSS~J070257.95$-$600422.4 & 3905.523 & 14.0 & 1.910 & -1.092 & 242.6 & 5.67  \\ 
SMSS~J070257.95$-$600422.4 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.60  \\ 
SMSS~J070257.95$-$600422.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 128.8 & 3.24  \\ 
SMSS~J070257.95$-$600422.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 74.0 & 2.56  \\ 
SMSS~J070257.95$-$600422.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 70.5 & 2.22  \\ 
SMSS~J070257.95$-$600422.4 & 3998.640 & 22.0 & 0.050 & 0.010 & 71.2 & 2.46  \\ 
SMSS~J070257.95$-$600422.4 & 4001.661 & 26.0 & 2.180 & -1.900 & 38.1 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 4005.242 & 26.0 & 1.560 & -0.583 & 122.9 & 4.82  \\ 
SMSS~J070257.95$-$600422.4 & 4007.272 & 26.0 & 2.760 & -1.280 & 32.1 & 4.77  \\ 
SMSS~J070257.95$-$600422.4 & 4012.396 & 22.1 & 0.570 & -1.750 & 89.3 & 2.55  \\ 
SMSS~J070257.95$-$600422.4 & 4020.898 & 27.0 & 0.430 & -2.070 & 23.6 & 2.47  \\ 
SMSS~J070257.95$-$600422.4 & 4021.866 & 26.0 & 2.760 & -0.730 & 54.4 & 4.68  \\ 
SMSS~J070257.95$-$600422.4 & 4025.120 & 22.1 & 0.610 & -1.980 & 73.2 & 2.43  \\ 
SMSS~J070257.95$-$600422.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.64  \\ 
SMSS~J070257.95$-$600422.4 & 4032.627 & 26.0 & 1.490 & -2.380 & 54.3 & 4.83  \\ 
SMSS~J070257.95$-$600422.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.19  \\ 
SMSS~J070257.95$-$600422.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.64  \\ 
SMSS~J070257.95$-$600422.4 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.25  \\ 
SMSS~J070257.95$-$600422.4 & 4044.609 & 26.0 & 2.830 & -1.220 & 29.4 & 4.73  \\ 
SMSS~J070257.95$-$600422.4 & 4053.829 & 22.1 & 1.890 & -1.210 & 44.5 & 2.58  \\ 
SMSS~J070257.95$-$600422.4 & 4057.505 & 12.0 & 4.350 & -0.890 & 50.6 & 5.48  \\ 
SMSS~J070257.95$-$600422.4 & 4058.217 & 26.0 & 3.210 & -1.110 & 27.2 & 5.01  \\ 
SMSS~J070257.95$-$600422.4 & 4062.441 & 26.0 & 2.850 & -0.860 & 46.6 & 4.75  \\ 
SMSS~J070257.95$-$600422.4 & 4067.271 & 26.0 & 2.560 & -1.419 & 38.0 & 4.79  \\ 
SMSS~J070257.95$-$600422.4 & 4067.978 & 26.0 & 3.210 & -0.470 & 53.9 & 4.93  \\ 
SMSS~J070257.95$-$600422.4 & 4070.769 & 26.0 & 3.240 & -0.790 & 30.8 & 4.80  \\ 
SMSS~J070257.95$-$600422.4 & 4073.763 & 26.0 & 3.270 & -0.900 & 24.7 & 4.80  \\ 
SMSS~J070257.95$-$600422.4 & 4076.629 & 26.0 & 3.210 & -0.370 & 49.6 & 4.74  \\ 
SMSS~J070257.95$-$600422.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.30  \\ 
SMSS~J070257.95$-$600422.4 & 4095.970 & 26.0 & 2.590 & -1.480 & 27.3 & 4.66  \\ 
SMSS~J070257.95$-$600422.4 & 4098.176 & 26.0 & 3.240 & -0.880 & 21.8 & 4.67  \\ 
SMSS~J070257.95$-$600422.4 & 4102.936 & 14.0 & 1.910 & -3.140 & 86.4 & 5.55  \\ 
SMSS~J070257.95$-$600422.4 & 4109.802 & 26.0 & 2.850 & -0.940 & 49.4 & 4.89  \\ 
SMSS~J070257.95$-$600422.4 & 4110.532 & 27.0 & 1.050 & -1.080 & 28.3 & 2.32  \\ 
SMSS~J070257.95$-$600422.4 & 4114.445 & 26.0 & 2.830 & -1.303 & 36.7 & 4.96  \\ 
SMSS~J070257.95$-$600422.4 & 4118.767 & 27.0 & 1.050 & -0.490 & 57.0 & 2.31  \\ 
SMSS~J070257.95$-$600422.4 & 4120.207 & 26.0 & 2.990 & -1.270 & 26.9 & 4.90  \\ 
SMSS~J070257.95$-$600422.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 78.9 & 2.50  \\ 
SMSS~J070257.95$-$600422.4 & 4121.802 & 26.0 & 2.830 & -1.450 & 26.8 & 4.89  \\ 
SMSS~J070257.95$-$600422.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.05  \\ 
SMSS~J070257.95$-$600422.4 & 4132.058 & 26.0 & 1.610 & -0.675 & 117.5 & 4.82  \\ 
SMSS~J070257.95$-$600422.4 & 4132.899 & 26.0 & 2.850 & -1.010 & 40.7 & 4.77  \\ 
SMSS~J070257.95$-$600422.4 & 4134.678 & 26.0 & 2.830 & -0.649 & 57.8 & 4.75  \\ 
SMSS~J070257.95$-$600422.4 & 4136.998 & 26.0 & 3.420 & -0.450 & 30.8 & 4.67  \\ 
SMSS~J070257.95$-$600422.4 & 4139.927 & 26.0 & 0.990 & -3.629 & 30.0 & 4.98  \\ 
SMSS~J070257.95$-$600422.4 & 4143.414 & 26.0 & 3.050 & -0.200 & 70.4 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 4143.868 & 26.0 & 1.560 & -0.511 & 122.3 & 4.69  \\ 
SMSS~J070257.95$-$600422.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 66.1 & 4.75  \\ 
SMSS~J070257.95$-$600422.4 & 4152.169 & 26.0 & 0.960 & -3.232 & 51.7 & 4.98  \\ 
SMSS~J070257.95$-$600422.4 & 4153.899 & 26.0 & 3.400 & -0.320 & 38.5 & 4.67  \\ 
SMSS~J070257.95$-$600422.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 62.9 & 4.90  \\ 
SMSS~J070257.95$-$600422.4 & 4154.805 & 26.0 & 3.370 & -0.400 & 36.0 & 4.67  \\ 
SMSS~J070257.95$-$600422.4 & 4156.799 & 26.0 & 2.830 & -0.808 & 55.5 & 4.86  \\ 
SMSS~J070257.95$-$600422.4 & 4157.780 & 26.0 & 3.420 & -0.403 & 46.2 & 4.94  \\ 
SMSS~J070257.95$-$600422.4 & 4158.793 & 26.0 & 3.430 & -0.670 & 25.9 & 4.78  \\ 
SMSS~J070257.95$-$600422.4 & 4161.527 & 22.1 & 1.080 & -2.160 & 46.4 & 2.60  \\ 
SMSS~J070257.95$-$600422.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 41.1 & 2.51  \\ 
SMSS~J070257.95$-$600422.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 67.2 & 5.61  \\ 
SMSS~J070257.95$-$600422.4 & 4175.636 & 26.0 & 2.850 & -0.827 & 57.6 & 4.94  \\ 
SMSS~J070257.95$-$600422.4 & 4178.860 & 26.1 & 2.580 & -2.510 & 50.5 & 4.72  \\ 
SMSS~J070257.95$-$600422.4 & 4181.755 & 26.0 & 2.830 & -0.371 & 76.6 & 4.91  \\ 
SMSS~J070257.95$-$600422.4 & 4182.382 & 26.0 & 3.020 & -1.180 & 21.5 & 4.71  \\ 
SMSS~J070257.95$-$600422.4 & 4184.309 & 22.1 & 1.080 & -2.510 & 31.0 & 2.65  \\ 
SMSS~J070257.95$-$600422.4 & 4184.892 & 26.0 & 2.830 & -0.869 & 52.5 & 4.85  \\ 
SMSS~J070257.95$-$600422.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 82.1 & 4.72  \\ 
SMSS~J070257.95$-$600422.4 & 4191.430 & 26.0 & 2.470 & -0.666 & 79.6 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 4196.208 & 26.0 & 3.400 & -0.700 & 23.6 & 4.72  \\ 
SMSS~J070257.95$-$600422.4 & 4199.095 & 26.0 & 3.050 & 0.156 & 78.2 & 4.67  \\ 
SMSS~J070257.95$-$600422.4 & 4202.029 & 26.0 & 1.490 & -0.689 & 121.4 & 4.75  \\ 
SMSS~J070257.95$-$600422.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.15  \\ 
SMSS~J070257.95$-$600422.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 99.1 & 5.07  \\ 
SMSS~J070257.95$-$600422.4 & 4217.545 & 26.0 & 3.430 & -0.484 & 34.8 & 4.79  \\ 
SMSS~J070257.95$-$600422.4 & 4222.213 & 26.0 & 2.450 & -0.914 & 66.9 & 4.75  \\ 
SMSS~J070257.95$-$600422.4 & 4226.730 & 20.0 & 0.000 & 0.244 & 221.3 & 3.98  \\ 
SMSS~J070257.95$-$600422.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 70.2 & 4.53  \\ 
SMSS~J070257.95$-$600422.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 47.9 & 4.77  \\ 
SMSS~J070257.95$-$600422.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.06  \\ 
SMSS~J070257.95$-$600422.4 & 4250.119 & 26.0 & 2.470 & -0.380 & 89.6 & 4.79  \\ 
SMSS~J070257.95$-$600422.4 & 4250.787 & 26.0 & 1.560 & -0.713 & 120.8 & 4.82  \\ 
SMSS~J070257.95$-$600422.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 106.5 & 2.56  \\ 
SMSS~J070257.95$-$600422.4 & 4260.474 & 26.0 & 2.400 & 0.077 & 115.5 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 4274.800 & 24.0 & 0.000 & -0.220 & 106.3 & 2.66  \\ 
SMSS~J070257.95$-$600422.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 73.3 & 4.31  \\ 
SMSS~J070257.95$-$600422.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 110.9 & 2.91  \\ 
SMSS~J070257.95$-$600422.4 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.24  \\ 
SMSS~J070257.95$-$600422.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 54.3 & 3.89  \\ 
SMSS~J070257.95$-$600422.4 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.13  \\ 
SMSS~J070257.95$-$600422.4 & 4337.046 & 26.0 & 1.560 & -1.695 & 83.5 & 4.87  \\ 
SMSS~J070257.95$-$600422.4 & 4337.914 & 22.1 & 1.080 & -0.960 & 102.7 & 2.60  \\ 
SMSS~J070257.95$-$600422.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 72.7 & 4.98  \\ 
SMSS~J070257.95$-$600422.4 & 4375.930 & 26.0 & 0.000 & -3.005 & 106.8 & 4.85  \\ 
SMSS~J070257.95$-$600422.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 59.0 & 2.60  \\ 
SMSS~J070257.95$-$600422.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 124.2 & 2.68  \\ 
SMSS~J070257.95$-$600422.4 & 4395.839 & 22.1 & 1.240 & -1.930 & 41.9 & 2.45  \\ 
SMSS~J070257.95$-$600422.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 92.3 & 2.75  \\ 
SMSS~J070257.95$-$600422.4 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.45  \\ 
SMSS~J070257.95$-$600422.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 124.1 & 4.81  \\ 
SMSS~J070257.95$-$600422.4 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.40  \\ 
SMSS~J070257.95$-$600422.4 & 4416.817 & 26.1 & 2.780 & -2.600 & 41.7 & 4.85  \\ 
SMSS~J070257.95$-$600422.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 87.6 & 2.56  \\ 
SMSS~J070257.95$-$600422.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 44.2 & 2.53  \\ 
SMSS~J070257.95$-$600422.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 39.1 & 4.82  \\ 
SMSS~J070257.95$-$600422.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 56.0 & 4.05  \\ 
SMSS~J070257.95$-$600422.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 107.6 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 4430.614 & 26.0 & 2.220 & -1.659 & 48.6 & 4.81  \\ 
SMSS~J070257.95$-$600422.4 & 4435.690 & 20.0 & 1.890 & -0.519 & 47.3 & 4.05  \\ 
SMSS~J070257.95$-$600422.4 & 4441.731 & 22.1 & 1.180 & -2.410 & 37.4 & 2.77  \\ 
SMSS~J070257.95$-$600422.4 & 4442.339 & 26.0 & 2.200 & -1.228 & 72.0 & 4.86  \\ 
SMSS~J070257.95$-$600422.4 & 4443.194 & 26.0 & 2.860 & -1.043 & 36.1 & 4.70  \\ 
SMSS~J070257.95$-$600422.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 103.4 & 2.35  \\ 
SMSS~J070257.95$-$600422.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 38.1 & 2.54  \\ 
SMSS~J070257.95$-$600422.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 59.1 & 4.71  \\ 
SMSS~J070257.95$-$600422.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 80.9 & 2.62  \\ 
SMSS~J070257.95$-$600422.4 & 4454.381 & 26.0 & 2.830 & -1.300 & 24.6 & 4.67  \\ 
SMSS~J070257.95$-$600422.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 78.2 & 3.92  \\ 
SMSS~J070257.95$-$600422.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 44.1 & 4.01  \\ 
SMSS~J070257.95$-$600422.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 102.4 & 5.01  \\ 
SMSS~J070257.95$-$600422.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 54.9 & 2.47  \\ 
SMSS~J070257.95$-$600422.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 72.1 & 4.99  \\ 
SMSS~J070257.95$-$600422.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 108.5 & 2.41  \\ 
SMSS~J070257.95$-$600422.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 41.9 & 2.45  \\ 
SMSS~J070257.95$-$600422.4 & 4484.220 & 26.0 & 3.600 & -0.860 & 15.0 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 4489.185 & 26.1 & 2.830 & -2.970 & 22.6 & 4.86  \\ 
SMSS~J070257.95$-$600422.4 & 4489.739 & 26.0 & 0.120 & -3.899 & 70.8 & 4.99  \\ 
SMSS~J070257.95$-$600422.4 & 4491.410 & 26.1 & 2.860 & -2.710 & 30.7 & 4.83  \\ 
SMSS~J070257.95$-$600422.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 73.8 & 4.80  \\ 
SMSS~J070257.95$-$600422.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 108.4 & 2.55  \\ 
SMSS~J070257.95$-$600422.4 & 4508.283 & 26.1 & 2.860 & -2.580 & 49.8 & 5.08  \\ 
SMSS~J070257.95$-$600422.4 & 4515.340 & 26.1 & 2.840 & -2.600 & 41.9 & 4.92  \\ 
SMSS~J070257.95$-$600422.4 & 4518.020 & 22.0 & 0.830 & -0.269 & 20.2 & 2.52  \\ 
SMSS~J070257.95$-$600422.4 & 4520.224 & 26.1 & 2.810 & -2.600 & 39.6 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 4528.614 & 26.0 & 2.180 & -0.822 & 89.2 & 4.83  \\ 
SMSS~J070257.95$-$600422.4 & 4529.480 & 22.1 & 1.570 & -2.030 & 34.0 & 2.78  \\ 
SMSS~J070257.95$-$600422.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 70.8 & 4.82  \\ 
SMSS~J070257.95$-$600422.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 53.4 & 2.44  \\ 
SMSS~J070257.95$-$600422.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 114.7 & 2.60  \\ 
SMSS~J070257.95$-$600422.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 43.3 & 2.42  \\ 
SMSS~J070257.95$-$600422.4 & 4535.567 & 22.0 & 0.830 & 0.120 & 37.4 & 2.51  \\ 
SMSS~J070257.95$-$600422.4 & 4541.523 & 26.1 & 2.860 & -3.050 & 19.1 & 4.88  \\ 
SMSS~J070257.95$-$600422.4 & 4545.950 & 24.0 & 0.940 & -1.370 & 16.1 & 2.81  \\ 
SMSS~J070257.95$-$600422.4 & 4548.760 & 22.0 & 0.830 & -0.298 & 18.7 & 2.51  \\ 
SMSS~J070257.95$-$600422.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.70  \\ 
SMSS~J070257.95$-$600422.4 & 4555.890 & 26.1 & 2.830 & -2.400 & 46.4 & 4.79  \\ 
SMSS~J070257.95$-$600422.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 98.4 & 2.61  \\ 
SMSS~J070257.95$-$600422.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 69.3 & 5.47  \\ 
SMSS~J070257.95$-$600422.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 104.9 & 2.55  \\ 
SMSS~J070257.95$-$600422.4 & 4576.340 & 26.1 & 2.840 & -2.950 & 21.4 & 4.82  \\ 
SMSS~J070257.95$-$600422.4 & 4580.056 & 24.0 & 0.940 & -1.650 & 12.7 & 2.97  \\ 
SMSS~J070257.95$-$600422.4 & 4583.409 & 22.1 & 1.160 & -2.920 & 17.4 & 2.78  \\ 
SMSS~J070257.95$-$600422.4 & 4583.840 & 26.1 & 2.810 & -1.930 & 72.2 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 60.3 & 2.63  \\ 
SMSS~J070257.95$-$600422.4 & 4592.651 & 26.0 & 1.560 & -2.462 & 55.1 & 4.94  \\ 
SMSS~J070257.95$-$600422.4 & 4600.752 & 24.0 & 1.000 & -1.260 & 17.5 & 2.81  \\ 
SMSS~J070257.95$-$600422.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 73.2 & 4.99  \\ 
SMSS~J070257.95$-$600422.4 & 4605.000 & 28.0 & 3.480 & -0.290 & 10.6 & 3.66  \\ 
SMSS~J070257.95$-$600422.4 & 4616.137 & 24.0 & 0.980 & -1.190 & 16.8 & 2.70  \\ 
SMSS~J070257.95$-$600422.4 & 4626.188 & 24.0 & 0.970 & -1.320 & 15.5 & 2.77  \\ 
SMSS~J070257.95$-$600422.4 & 4630.120 & 26.0 & 2.280 & -2.587 & 12.9 & 4.96  \\ 
SMSS~J070257.95$-$600422.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 31.0 & 4.98  \\ 
SMSS~J070257.95$-$600422.4 & 4643.463 & 26.0 & 3.640 & -1.147 & 9.8 & 4.96  \\ 
SMSS~J070257.95$-$600422.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 29.9 & 2.64  \\ 
SMSS~J070257.95$-$600422.4 & 4647.434 & 26.0 & 2.950 & -1.351 & 25.5 & 4.87  \\ 
SMSS~J070257.95$-$600422.4 & 4648.659 & 28.0 & 3.420 & -0.160 & 12.9 & 3.55  \\ 
SMSS~J070257.95$-$600422.4 & 4652.158 & 24.0 & 1.000 & -1.030 & 28.3 & 2.86  \\ 
SMSS~J070257.95$-$600422.4 & 4656.470 & 22.0 & 0.000 & -1.289 & 15.9 & 2.42  \\ 
SMSS~J070257.95$-$600422.4 & 4657.200 & 22.1 & 1.240 & -2.240 & 32.1 & 2.55  \\ 
SMSS~J070257.95$-$600422.4 & 4678.846 & 26.0 & 3.600 & -0.830 & 17.9 & 4.90  \\ 
SMSS~J070257.95$-$600422.4 & 4681.910 & 22.0 & 0.050 & -1.015 & 29.6 & 2.55  \\ 
SMSS~J070257.95$-$600422.4 & 4691.411 & 26.0 & 2.990 & -1.520 & 23.9 & 5.04  \\ 
SMSS~J070257.95$-$600422.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 74.6 & 5.34  \\ 
SMSS~J070257.95$-$600422.4 & 4708.662 & 22.1 & 1.240 & -2.340 & 34.4 & 2.69  \\ 
SMSS~J070257.95$-$600422.4 & 4710.283 & 26.0 & 3.020 & -1.610 & 15.8 & 4.94  \\ 
SMSS~J070257.95$-$600422.4 & 4714.421 & 28.0 & 3.380 & 0.230 & 33.4 & 3.67  \\ 
SMSS~J070257.95$-$600422.4 & 4722.150 & 30.0 & 4.030 & -0.390 & 18.1 & 2.23  \\ 
SMSS~J070257.95$-$600422.4 & 4733.591 & 26.0 & 1.490 & -2.988 & 30.8 & 4.90  \\ 
SMSS~J070257.95$-$600422.4 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.40  \\ 
SMSS~J070257.95$-$600422.4 & 4779.979 & 22.1 & 2.050 & -1.370 & 29.7 & 2.58  \\ 
SMSS~J070257.95$-$600422.4 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.27  \\ 
SMSS~J070257.95$-$600422.4 & 4786.806 & 26.0 & 3.000 & -1.606 & 18.8 & 5.01  \\ 
SMSS~J070257.95$-$600422.4 & 4789.650 & 26.0 & 3.530 & -0.957 & 13.7 & 4.80  \\ 
SMSS~J070257.95$-$600422.4 & 4798.532 & 22.1 & 1.080 & -2.680 & 29.9 & 2.74  \\ 
SMSS~J070257.95$-$600422.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 42.4 & 2.57  \\ 
SMSS~J070257.95$-$600422.4 & 4810.528 & 30.0 & 4.080 & -0.137 & 18.6 & 2.05  \\ 
SMSS~J070257.95$-$600422.4 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.27  \\ 
SMSS~J070257.95$-$600422.4 & 4823.528 & 25.0 & 2.320 & 0.144 & 20.8 & 2.32  \\ 
SMSS~J070257.95$-$600422.4 & 4859.741 & 26.0 & 2.880 & -0.760 & 57.6 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 75.0 & 4.80  \\ 
SMSS~J070257.95$-$600422.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 68.9 & 4.88  \\ 
SMSS~J070257.95$-$600422.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 70.0 & 4.73  \\ 
SMSS~J070257.95$-$600422.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 86.0 & 4.77  \\ 
SMSS~J070257.95$-$600422.4 & 4903.310 & 26.0 & 2.880 & -0.926 & 49.9 & 4.85  \\ 
SMSS~J070257.95$-$600422.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 79.8 & 4.85  \\ 
SMSS~J070257.95$-$600422.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 96.9 & 4.81  \\ 
SMSS~J070257.95$-$600422.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 98.2 & 4.88  \\ 
SMSS~J070257.95$-$600422.4 & 4924.770 & 26.0 & 2.280 & -2.114 & 23.7 & 4.78  \\ 
SMSS~J070257.95$-$600422.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.80  \\ 
SMSS~J070257.95$-$600422.4 & 4938.814 & 26.0 & 2.880 & -1.077 & 38.9 & 4.79  \\ 
SMSS~J070257.95$-$600422.4 & 4939.687 & 26.0 & 0.860 & -3.252 & 61.7 & 4.98  \\ 
SMSS~J070257.95$-$600422.4 & 4966.089 & 26.0 & 3.330 & -0.871 & 29.3 & 4.91  \\ 
SMSS~J070257.95$-$600422.4 & 4980.161 & 28.0 & 3.610 & -0.110 & 13.9 & 3.75  \\ 
SMSS~J070257.95$-$600422.4 & 4981.730 & 22.0 & 0.840 & 0.560 & 56.1 & 2.40  \\ 
SMSS~J070257.95$-$600422.4 & 4991.070 & 22.0 & 0.840 & 0.436 & 59.5 & 2.59  \\ 
SMSS~J070257.95$-$600422.4 & 4994.130 & 26.0 & 0.920 & -2.969 & 73.8 & 5.02  \\ 
SMSS~J070257.95$-$600422.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 44.4 & 2.42  \\ 
SMSS~J070257.95$-$600422.4 & 5001.870 & 26.0 & 3.880 & 0.050 & 35.4 & 4.75  \\ 
SMSS~J070257.95$-$600422.4 & 5007.206 & 22.0 & 0.820 & 0.168 & 53.5 & 2.72  \\ 
SMSS~J070257.95$-$600422.4 & 5012.068 & 26.0 & 0.860 & -2.642 & 91.1 & 5.01  \\ 
SMSS~J070257.95$-$600422.4 & 5014.276 & 22.0 & 0.810 & 0.110 & 51.5 & 2.73  \\ 
SMSS~J070257.95$-$600422.4 & 5014.942 & 26.0 & 3.940 & -0.300 & 15.8 & 4.68  \\ 
SMSS~J070257.95$-$600422.4 & 5018.450 & 26.1 & 2.890 & -1.220 & 103.1 & 4.88  \\ 
SMSS~J070257.95$-$600422.4 & 5020.024 & 22.0 & 0.840 & -0.358 & 17.2 & 2.50  \\ 
SMSS~J070257.95$-$600422.4 & 5022.236 & 26.0 & 3.980 & -0.530 & 10.8 & 4.76  \\ 
SMSS~J070257.95$-$600422.4 & 5024.843 & 22.0 & 0.820 & -0.546 & 14.6 & 2.58  \\ 
SMSS~J070257.95$-$600422.4 & 5035.374 & 28.0 & 3.630 & 0.290 & 19.5 & 3.55  \\ 
SMSS~J070257.95$-$600422.4 & 5036.463 & 22.0 & 1.440 & 0.186 & 15.7 & 2.61  \\ 
SMSS~J070257.95$-$600422.4 & 5041.072 & 26.0 & 0.960 & -3.090 & 64.7 & 4.99  \\ 
SMSS~J070257.95$-$600422.4 & 5049.820 & 26.0 & 2.280 & -1.355 & 57.8 & 4.70  \\ 
SMSS~J070257.95$-$600422.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 87.9 & 5.12  \\ 
SMSS~J070257.95$-$600422.4 & 5060.080 & 26.0 & 0.000 & -5.460 & 9.1 & 4.91  \\ 
SMSS~J070257.95$-$600422.4 & 5068.766 & 26.0 & 2.940 & -1.041 & 43.7 & 4.90  \\ 
SMSS~J070257.95$-$600422.4 & 5074.749 & 26.0 & 4.220 & -0.200 & 17.1 & 4.95  \\ 
SMSS~J070257.95$-$600422.4 & 5079.224 & 26.0 & 2.200 & -2.105 & 25.4 & 4.71  \\ 
SMSS~J070257.95$-$600422.4 & 5079.740 & 26.0 & 0.990 & -3.245 & 53.6 & 4.98  \\ 
SMSS~J070257.95$-$600422.4 & 5083.339 & 26.0 & 0.960 & -2.842 & 81.7 & 5.11  \\ 
SMSS~J070257.95$-$600422.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 90.9 & 5.05  \\ 
SMSS~J070257.95$-$600422.4 & 5123.720 & 26.0 & 1.010 & -3.058 & 66.1 & 5.05  \\ 
SMSS~J070257.95$-$600422.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 59.4 & 5.00  \\ 
SMSS~J070257.95$-$600422.4 & 5129.156 & 22.1 & 1.890 & -1.240 & 41.8 & 2.48  \\ 
SMSS~J070257.95$-$600422.4 & 5131.468 & 26.0 & 2.220 & -2.515 & 17.0 & 4.93  \\ 
SMSS~J070257.95$-$600422.4 & 5133.689 & 26.0 & 4.180 & 0.140 & 33.3 & 4.96  \\ 
SMSS~J070257.95$-$600422.4 & 5137.075 & 28.0 & 1.680 & -1.990 & 21.0 & 3.58  \\ 
SMSS~J070257.95$-$600422.4 & 5137.382 & 26.0 & 4.180 & -0.400 & 12.6 & 4.93  \\ 
SMSS~J070257.95$-$600422.4 & 5141.739 & 26.0 & 2.420 & -2.238 & 13.7 & 4.77  \\ 
SMSS~J070257.95$-$600422.4 & 5142.929 & 26.0 & 0.960 & -3.080 & 57.1 & 4.83  \\ 
SMSS~J070257.95$-$600422.4 & 5150.839 & 26.0 & 0.990 & -3.037 & 63.2 & 4.94  \\ 
SMSS~J070257.95$-$600422.4 & 5151.911 & 26.0 & 1.010 & -3.321 & 52.7 & 5.05  \\ 
SMSS~J070257.95$-$600422.4 & 5162.273 & 26.0 & 4.180 & 0.020 & 29.6 & 5.00  \\ 
SMSS~J070257.95$-$600422.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 77.0 & 5.10  \\ 
SMSS~J070257.95$-$600422.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 98.2 & 5.00  \\ 
SMSS~J070257.95$-$600422.4 & 5172.684 & 12.0 & 2.710 & -0.450 & 200.6 & 5.46  \\ 
SMSS~J070257.95$-$600422.4 & 5173.740 & 22.0 & 0.000 & -1.062 & 25.0 & 2.40  \\ 
SMSS~J070257.95$-$600422.4 & 5183.604 & 12.0 & 2.720 & -0.239 & 228.8 & 5.47  \\ 
SMSS~J070257.95$-$600422.4 & 5188.687 & 22.1 & 1.580 & -1.050 & 66.9 & 2.36  \\ 
SMSS~J070257.95$-$600422.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 60.0 & 4.84  \\ 
SMSS~J070257.95$-$600422.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 70.6 & 4.88  \\ 
SMSS~J070257.95$-$600422.4 & 5192.970 & 22.0 & 0.020 & -0.950 & 31.6 & 2.46  \\ 
SMSS~J070257.95$-$600422.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 74.1 & 4.83  \\ 
SMSS~J070257.95$-$600422.4 & 5197.580 & 26.1 & 3.230 & -2.220 & 36.0 & 4.85  \\ 
SMSS~J070257.95$-$600422.4 & 5198.711 & 26.0 & 2.220 & -2.091 & 43.7 & 5.09  \\ 
SMSS~J070257.95$-$600422.4 & 5202.336 & 26.0 & 2.180 & -1.871 & 57.9 & 5.09  \\ 
SMSS~J070257.95$-$600422.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 86.6 & 2.89  \\ 
SMSS~J070257.95$-$600422.4 & 5210.390 & 22.0 & 0.050 & -0.828 & 37.2 & 2.48  \\ 
SMSS~J070257.95$-$600422.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 72.7 & 4.93  \\ 
SMSS~J070257.95$-$600422.4 & 5217.390 & 26.0 & 3.210 & -1.162 & 25.3 & 4.95  \\ 
SMSS~J070257.95$-$600422.4 & 5225.526 & 26.0 & 0.110 & -4.755 & 38.2 & 5.12  \\ 
SMSS~J070257.95$-$600422.4 & 5226.538 & 22.1 & 1.570 & -1.260 & 69.1 & 2.61  \\ 
SMSS~J070257.95$-$600422.4 & 5232.940 & 26.0 & 2.940 & -0.057 & 85.0 & 4.76  \\ 
SMSS~J070257.95$-$600422.4 & 5234.630 & 26.1 & 3.220 & -2.180 & 41.5 & 4.90  \\ 
SMSS~J070257.95$-$600422.4 & 5242.491 & 26.0 & 3.630 & -0.967 & 16.1 & 4.99  \\ 
SMSS~J070257.95$-$600422.4 & 5247.050 & 26.0 & 0.090 & -4.946 & 26.6 & 5.06  \\ 
SMSS~J070257.95$-$600422.4 & 5250.210 & 26.0 & 0.120 & -4.938 & 22.8 & 5.00  \\ 
SMSS~J070257.95$-$600422.4 & 5254.956 & 26.0 & 0.110 & -4.764 & 36.7 & 5.10  \\ 
SMSS~J070257.95$-$600422.4 & 5263.305 & 26.0 & 3.270 & -0.879 & 25.1 & 4.73  \\ 
SMSS~J070257.95$-$600422.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 66.1 & 4.75  \\ 
SMSS~J070257.95$-$600422.4 & 5276.000 & 26.1 & 3.200 & -2.010 & 54.7 & 4.96  \\ 
SMSS~J070257.95$-$600422.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 45.0 & 4.83  \\ 
SMSS~J070257.95$-$600422.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 58.8 & 5.02  \\ 
SMSS~J070257.95$-$600422.4 & 5298.280 & 24.0 & 0.980 & -1.140 & 23.1 & 2.78  \\ 
SMSS~J070257.95$-$600422.4 & 5302.300 & 26.0 & 3.280 & -0.720 & 36.8 & 4.83  \\ 
SMSS~J070257.95$-$600422.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 68.6 & 4.76  \\ 
SMSS~J070257.95$-$600422.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 141.4 & 4.93  \\ 
SMSS~J070257.95$-$600422.4 & 5328.531 & 26.0 & 1.560 & -1.850 & 95.5 & 5.13  \\ 
SMSS~J070257.95$-$600422.4 & 5332.900 & 26.0 & 1.550 & -2.776 & 46.4 & 5.03  \\ 
SMSS~J070257.95$-$600422.4 & 5336.786 & 22.1 & 1.580 & -1.590 & 40.5 & 2.42  \\ 
SMSS~J070257.95$-$600422.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 38.4 & 4.85  \\ 
SMSS~J070257.95$-$600422.4 & 5345.800 & 24.0 & 1.000 & -0.950 & 28.9 & 2.75  \\ 
SMSS~J070257.95$-$600422.4 & 5349.465 & 20.0 & 2.710 & -0.310 & 12.8 & 3.93  \\ 
SMSS~J070257.95$-$600422.4 & 5365.400 & 26.0 & 3.560 & -1.020 & 14.8 & 4.91  \\ 
SMSS~J070257.95$-$600422.4 & 5367.467 & 26.0 & 4.420 & 0.443 & 25.1 & 4.75  \\ 
SMSS~J070257.95$-$600422.4 & 5369.962 & 26.0 & 4.370 & 0.536 & 36.8 & 4.85  \\ 
SMSS~J070257.95$-$600422.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 135.9 & 5.04  \\ 
SMSS~J070257.95$-$600422.4 & 5381.021 & 22.1 & 1.570 & -1.920 & 35.5 & 2.64  \\ 
SMSS~J070257.95$-$600422.4 & 5383.369 & 26.0 & 4.310 & 0.645 & 35.1 & 4.63  \\ 
SMSS~J070257.95$-$600422.4 & 5393.168 & 26.0 & 3.240 & -0.910 & 42.0 & 5.08  \\ 
SMSS~J070257.95$-$600422.4 & 5397.128 & 26.0 & 0.920 & -1.982 & 113.0 & 4.86  \\ 
SMSS~J070257.95$-$600422.4 & 5405.775 & 26.0 & 0.990 & -1.852 & 117.6 & 4.91  \\ 
SMSS~J070257.95$-$600422.4 & 5409.770 & 24.0 & 1.030 & -0.670 & 40.0 & 2.72  \\ 
SMSS~J070257.95$-$600422.4 & 5410.910 & 26.0 & 4.470 & 0.398 & 18.3 & 4.66  \\ 
SMSS~J070257.95$-$600422.4 & 5415.199 & 26.0 & 4.390 & 0.643 & 34.4 & 4.72  \\ 
SMSS~J070257.95$-$600422.4 & 5424.068 & 26.0 & 4.320 & 0.520 & 45.3 & 4.98  \\ 
SMSS~J070257.95$-$600422.4 & 5429.696 & 26.0 & 0.960 & -1.881 & 124.0 & 5.03  \\ 
SMSS~J070257.95$-$600422.4 & 5434.524 & 26.0 & 1.010 & -2.126 & 105.6 & 4.94  \\ 
SMSS~J070257.95$-$600422.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 121.7 & 5.05  \\ 
SMSS~J070257.95$-$600422.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 70.6 & 3.65  \\ 
SMSS~J070257.95$-$600422.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 80.9 & 5.09  \\ 
SMSS~J070257.95$-$600422.4 & 5501.465 & 26.0 & 0.960 & -3.046 & 71.9 & 5.06  \\ 
SMSS~J070257.95$-$600422.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 87.1 & 5.16  \\ 
SMSS~J070257.95$-$600422.4 & 5526.785 & 21.1 & 1.770 & 0.020 & 31.0 & 0.46  \\ 
SMSS~J070257.95$-$600422.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 80.5 & 5.56  \\ 
SMSS~J070257.95$-$600422.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 37.9 & 4.83  \\ 
SMSS~J070257.95$-$600422.4 & 5572.842 & 26.0 & 3.400 & -0.275 & 44.9 & 4.68  \\ 
SMSS~J070257.95$-$600422.4 & 5576.088 & 26.0 & 3.430 & -1.000 & 16.6 & 4.79  \\ 
SMSS~J070257.95$-$600422.4 & 5581.971 & 20.0 & 2.520 & -0.555 & 12.8 & 3.96  \\ 
SMSS~J070257.95$-$600422.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 63.9 & 4.88  \\ 
SMSS~J070257.95$-$600422.4 & 5588.760 & 20.0 & 2.520 & 0.210 & 52.5 & 4.11  \\ 
SMSS~J070257.95$-$600422.4 & 5590.120 & 20.0 & 2.520 & -0.571 & 16.2 & 4.09  \\ 
SMSS~J070257.95$-$600422.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 43.9 & 4.05  \\ 
SMSS~J070257.95$-$600422.4 & 5598.487 & 20.0 & 2.520 & -0.087 & 30.9 & 3.98  \\ 
SMSS~J070257.95$-$600422.4 & 5601.285 & 20.0 & 2.530 & -0.523 & 13.9 & 3.97  \\ 
SMSS~J070257.95$-$600422.4 & 5615.644 & 26.0 & 3.330 & 0.050 & 65.6 & 4.67  \\ 
SMSS~J070257.95$-$600422.4 & 5624.542 & 26.0 & 3.420 & -0.755 & 28.9 & 4.86  \\ 
SMSS~J070257.95$-$600422.4 & 5657.907 & 21.1 & 1.510 & -0.600 & 16.5 & 0.40  \\ 
SMSS~J070257.95$-$600422.4 & 5658.816 & 26.0 & 3.400 & -0.793 & 32.2 & 4.94  \\ 
SMSS~J070257.95$-$600422.4 & 5667.164 & 21.1 & 1.500 & -1.310 & 6.3 & 0.63  \\ 
SMSS~J070257.95$-$600422.4 & 5684.214 & 21.1 & 1.510 & -1.070 & 8.2 & 0.53  \\ 
SMSS~J070257.95$-$600422.4 & 5701.544 & 26.0 & 2.560 & -2.143 & 15.4 & 4.87  \\ 
SMSS~J070257.95$-$600422.4 & 5711.090 & 12.0 & 4.340 & -1.724 & 16.0 & 5.52  \\ 
SMSS~J070257.95$-$600422.4 & 5857.450 & 20.0 & 2.930 & 0.230 & 28.6 & 4.08  \\ 
SMSS~J070257.95$-$600422.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 188.9 & 4.25  \\ 
SMSS~J070257.95$-$600422.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 161.9 & 4.20  \\ 
SMSS~J070257.95$-$600422.4 & 6065.481 & 26.0 & 2.610 & -1.410 & 43.4 & 4.83  \\ 
SMSS~J070257.95$-$600422.4 & 6102.720 & 20.0 & 1.880 & -0.790 & 41.6 & 4.13  \\ 
SMSS~J070257.95$-$600422.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 71.5 & 4.23  \\ 
SMSS~J070257.95$-$600422.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 58.4 & 4.91  \\ 
SMSS~J070257.95$-$600422.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 46.3 & 4.79  \\ 
SMSS~J070257.95$-$600422.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 86.2 & 4.29  \\ 
SMSS~J070257.95$-$600422.4 & 6169.055 & 20.0 & 2.520 & -0.797 & 11.0 & 4.10  \\ 
SMSS~J070257.95$-$600422.4 & 6169.559 & 20.0 & 2.530 & -0.478 & 21.9 & 4.16  \\ 
SMSS~J070257.95$-$600422.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 52.9 & 4.79  \\ 
SMSS~J070257.95$-$600422.4 & 6219.280 & 26.0 & 2.200 & -2.448 & 25.6 & 5.01  \\ 
SMSS~J070257.95$-$600422.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 63.5 & 5.01  \\ 
SMSS~J070257.95$-$600422.4 & 6246.318 & 26.0 & 3.600 & -0.877 & 17.6 & 4.88  \\ 
SMSS~J070257.95$-$600422.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 52.0 & 5.01  \\ 
SMSS~J070257.95$-$600422.4 & 6265.134 & 26.0 & 2.180 & -2.540 & 18.8 & 4.89  \\ 
SMSS~J070257.95$-$600422.4 & 6322.684 & 26.0 & 2.590 & -2.469 & 10.1 & 4.99  \\ 
SMSS~J070257.95$-$600422.4 & 6335.330 & 26.0 & 2.200 & -2.180 & 32.0 & 4.87  \\ 
SMSS~J070257.95$-$600422.4 & 6336.835 & 26.0 & 3.690 & -1.050 & 15.3 & 5.08  \\ 
SMSS~J070257.95$-$600422.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 55.9 & 5.00  \\ 
SMSS~J070257.95$-$600422.4 & 6400.000 & 26.0 & 3.600 & -0.290 & 39.1 & 4.78  \\ 
SMSS~J070257.95$-$600422.4 & 6411.649 & 26.0 & 3.650 & -0.595 & 23.8 & 4.81  \\ 
SMSS~J070257.95$-$600422.4 & 6421.350 & 26.0 & 2.280 & -2.014 & 40.5 & 4.96  \\ 
SMSS~J070257.95$-$600422.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 46.3 & 4.89  \\ 
SMSS~J070257.95$-$600422.4 & 6432.680 & 26.1 & 2.890 & -3.710 & 9.5 & 5.13  \\ 
SMSS~J070257.95$-$600422.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 62.1 & 4.01  \\ 
SMSS~J070257.95$-$600422.4 & 6449.810 & 20.0 & 2.520 & -0.502 & 23.4 & 4.19  \\ 
SMSS~J070257.95$-$600422.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 73.5 & 4.96  \\ 
SMSS~J070257.95$-$600422.4 & 6499.649 & 20.0 & 2.520 & -0.818 & 8.9 & 4.01  \\ 
SMSS~J070257.95$-$600422.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 37.0 & 4.88  \\ 
SMSS~J070257.95$-$600422.4 & 6593.868 & 26.0 & 2.440 & -2.366 & 14.4 & 4.88  \\ 
SMSS~J070257.95$-$600422.4 & 6663.440 & 26.0 & 2.420 & -2.479 & 17.6 & 5.07  \\ 
SMSS~J070257.95$-$600422.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 47.0 & 4.97  \\ 
SMSS~J070257.95$-$600422.4 & 6717.685 & 20.0 & 2.710 & -0.524 & 16.4 & 4.23  \\ 
SMSS~J070257.95$-$600422.4 & 6750.152 & 26.0 & 2.420 & -2.584 & 11.7 & 4.95  \\ 
SMSS~J080050.54$-$724620.6 & 3829.355 & 12.0 & 2.710 & -0.208 & 258.7 & 5.81  \\ 
SMSS~J080050.54$-$724620.6 & 3845.468 & 27.0 & 0.920 & 0.010 & 130.8 & 2.96  \\ 
SMSS~J080050.54$-$724620.6 & 3873.120 & 27.0 & 0.430 & -0.660 & 133.5 & 3.06  \\ 
SMSS~J080050.54$-$724620.6 & 3905.523 & 14.0 & 1.910 & -1.092 & 249.5 & 5.63  \\ 
SMSS~J080050.54$-$724620.6 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.85  \\ 
SMSS~J080050.54$-$724620.6 & 3961.520 & 13.0 & 0.010 & -0.340 & 159.2 & 3.35  \\ 
SMSS~J080050.54$-$724620.6 & 3986.753 & 12.0 & 4.350 & -1.030 & 66.5 & 5.79  \\ 
SMSS~J080050.54$-$724620.6 & 3989.760 & 22.0 & 0.020 & -0.062 & 109.3 & 2.92  \\ 
SMSS~J080050.54$-$724620.6 & 3998.640 & 22.0 & 0.050 & 0.010 & 105.5 & 2.81  \\ 
SMSS~J080050.54$-$724620.6 & 4020.898 & 27.0 & 0.430 & -2.070 & 66.2 & 3.13  \\ 
SMSS~J080050.54$-$724620.6 & 4028.338 & 22.1 & 1.890 & -0.960 & 93.2 & 3.06  \\ 
SMSS~J080050.54$-$724620.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 3.09  \\ 
SMSS~J080050.54$-$724620.6 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.56  \\ 
SMSS~J080050.54$-$724620.6 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.90  \\ 
SMSS~J080050.54$-$724620.6 & 4044.609 & 26.0 & 2.830 & -1.220 & 62.8 & 5.23  \\ 
SMSS~J080050.54$-$724620.6 & 4053.829 & 22.1 & 1.890 & -1.210 & 81.6 & 3.09  \\ 
SMSS~J080050.54$-$724620.6 & 4057.505 & 12.0 & 4.350 & -0.890 & 75.5 & 5.78  \\ 
SMSS~J080050.54$-$724620.6 & 4058.217 & 26.0 & 3.210 & -1.110 & 50.4 & 5.37  \\ 
SMSS~J080050.54$-$724620.6 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.65  \\ 
SMSS~J080050.54$-$724620.6 & 4098.176 & 26.0 & 3.240 & -0.880 & 54.4 & 5.23  \\ 
SMSS~J080050.54$-$724620.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 119.9 & 5.86  \\ 
SMSS~J080050.54$-$724620.6 & 4109.802 & 26.0 & 2.850 & -0.940 & 89.0 & 5.43  \\ 
SMSS~J080050.54$-$724620.6 & 4110.532 & 27.0 & 1.050 & -1.080 & 69.9 & 2.93  \\ 
SMSS~J080050.54$-$724620.6 & 4114.445 & 26.0 & 2.830 & -1.303 & 55.6 & 5.19  \\ 
SMSS~J080050.54$-$724620.6 & 4120.207 & 26.0 & 2.990 & -1.270 & 56.2 & 5.36  \\ 
SMSS~J080050.54$-$724620.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 114.6 & 2.84  \\ 
SMSS~J080050.54$-$724620.6 & 4128.748 & 26.1 & 2.580 & -3.470 & 43.8 & 5.45  \\ 
SMSS~J080050.54$-$724620.6 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.35  \\ 
SMSS~J080050.54$-$724620.6 & 4132.899 & 26.0 & 2.850 & -1.010 & 77.9 & 5.30  \\ 
SMSS~J080050.54$-$724620.6 & 4134.678 & 26.0 & 2.830 & -0.649 & 91.2 & 5.16  \\ 
SMSS~J080050.54$-$724620.6 & 4136.998 & 26.0 & 3.420 & -0.450 & 64.5 & 5.18  \\ 
SMSS~J080050.54$-$724620.6 & 4139.927 & 26.0 & 0.990 & -3.629 & 65.7 & 5.48  \\ 
SMSS~J080050.54$-$724620.6 & 4147.669 & 26.0 & 1.480 & -2.071 & 119.5 & 5.51  \\ 
SMSS~J080050.54$-$724620.6 & 4154.498 & 26.0 & 2.830 & -0.688 & 95.4 & 5.26  \\ 
SMSS~J080050.54$-$724620.6 & 4157.780 & 26.0 & 3.420 & -0.403 & 73.3 & 5.28  \\ 
SMSS~J080050.54$-$724620.6 & 4161.527 & 22.1 & 1.080 & -2.160 & 82.3 & 3.06  \\ 
SMSS~J080050.54$-$724620.6 & 4163.634 & 22.1 & 2.590 & -0.400 & 81.1 & 3.09  \\ 
SMSS~J080050.54$-$724620.6 & 4167.271 & 12.0 & 4.350 & -0.710 & 91.7 & 5.86  \\ 
SMSS~J080050.54$-$724620.6 & 4174.913 & 26.0 & 0.910 & -2.938 & 114.1 & 5.55  \\ 
SMSS~J080050.54$-$724620.6 & 4182.382 & 26.0 & 3.020 & -1.180 & 61.0 & 5.38  \\ 
SMSS~J080050.54$-$724620.6 & 4184.309 & 22.1 & 1.080 & -2.510 & 58.1 & 3.03  \\ 
SMSS~J080050.54$-$724620.6 & 4187.039 & 26.0 & 2.450 & -0.514 & 122.0 & 5.15  \\ 
SMSS~J080050.54$-$724620.6 & 4195.329 & 26.0 & 3.330 & -0.492 & 77.3 & 5.32  \\ 
SMSS~J080050.54$-$724620.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.65  \\ 
SMSS~J080050.54$-$724620.6 & 4222.213 & 26.0 & 2.450 & -0.914 & 116.7 & 5.44  \\ 
SMSS~J080050.54$-$724620.6 & 4233.170 & 26.1 & 2.580 & -1.970 & 117.6 & 5.27  \\ 
SMSS~J080050.54$-$724620.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.92  \\ 
SMSS~J080050.54$-$724620.6 & 4283.010 & 20.0 & 1.890 & -0.224 & 100.4 & 4.56  \\ 
SMSS~J080050.54$-$724620.6 & 4290.219 & 22.1 & 1.160 & -0.930 & 148.8 & 3.16  \\ 
SMSS~J080050.54$-$724620.6 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.95  \\ 
SMSS~J080050.54$-$724620.6 & 4318.650 & 20.0 & 1.890 & -0.210 & 97.3 & 4.48  \\ 
SMSS~J080050.54$-$724620.6 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.88  \\ 
SMSS~J080050.54$-$724620.6 & 4330.723 & 22.1 & 1.180 & -2.060 & 92.0 & 3.22  \\ 
SMSS~J080050.54$-$724620.6 & 4337.914 & 22.1 & 1.080 & -0.960 & 165.4 & 3.38  \\ 
SMSS~J080050.54$-$724620.6 & 4394.059 & 22.1 & 1.220 & -1.780 & 102.0 & 3.16  \\ 
SMSS~J080050.54$-$724620.6 & 4395.031 & 22.1 & 1.080 & -0.540 & 179.3 & 3.18  \\ 
SMSS~J080050.54$-$724620.6 & 4395.839 & 22.1 & 1.240 & -1.930 & 86.2 & 3.05  \\ 
SMSS~J080050.54$-$724620.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 136.3 & 3.24  \\ 
SMSS~J080050.54$-$724620.6 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.88  \\ 
SMSS~J080050.54$-$724620.6 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 1.17  \\ 
SMSS~J080050.54$-$724620.6 & 4417.714 & 22.1 & 1.170 & -1.190 & 133.1 & 3.08  \\ 
SMSS~J080050.54$-$724620.6 & 4418.331 & 22.1 & 1.240 & -1.970 & 90.8 & 3.17  \\ 
SMSS~J080050.54$-$724620.6 & 4425.440 & 20.0 & 1.880 & -0.358 & 85.6 & 4.39  \\ 
SMSS~J080050.54$-$724620.6 & 4430.614 & 26.0 & 2.220 & -1.659 & 101.2 & 5.56  \\ 
SMSS~J080050.54$-$724620.6 & 4441.731 & 22.1 & 1.180 & -2.410 & 79.9 & 3.35  \\ 
SMSS~J080050.54$-$724620.6 & 4442.339 & 26.0 & 2.200 & -1.228 & 118.1 & 5.43  \\ 
SMSS~J080050.54$-$724620.6 & 4443.194 & 26.0 & 2.860 & -1.043 & 76.1 & 5.26  \\ 
SMSS~J080050.54$-$724620.6 & 4443.801 & 22.1 & 1.080 & -0.720 & 161.0 & 3.02  \\ 
SMSS~J080050.54$-$724620.6 & 4444.554 & 22.1 & 1.120 & -2.240 & 87.2 & 3.23  \\ 
SMSS~J080050.54$-$724620.6 & 4454.381 & 26.0 & 2.830 & -1.300 & 59.7 & 5.22  \\ 
SMSS~J080050.54$-$724620.6 & 4455.890 & 20.0 & 1.900 & -0.530 & 88.7 & 4.63  \\ 
SMSS~J080050.54$-$724620.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 169.4 & 3.10  \\ 
SMSS~J080050.54$-$724620.6 & 4470.853 & 22.1 & 1.170 & -2.020 & 98.4 & 3.25  \\ 
SMSS~J080050.54$-$724620.6 & 4484.220 & 26.0 & 3.600 & -0.860 & 43.8 & 5.43  \\ 
SMSS~J080050.54$-$724620.6 & 4491.410 & 26.1 & 2.860 & -2.710 & 69.7 & 5.41  \\ 
SMSS~J080050.54$-$724620.6 & 4493.522 & 22.1 & 1.080 & -3.020 & 50.9 & 3.40  \\ 
SMSS~J080050.54$-$724620.6 & 4494.563 & 26.0 & 2.200 & -1.143 & 130.7 & 5.57  \\ 
SMSS~J080050.54$-$724620.6 & 4501.270 & 22.1 & 1.120 & -0.770 & 175.4 & 3.35  \\ 
SMSS~J080050.54$-$724620.6 & 4512.730 & 22.0 & 0.840 & -0.424 & 36.4 & 2.96  \\ 
SMSS~J080050.54$-$724620.6 & 4515.340 & 26.1 & 2.840 & -2.600 & 82.8 & 5.50  \\ 
SMSS~J080050.54$-$724620.6 & 4518.020 & 22.0 & 0.830 & -0.269 & 45.0 & 2.94  \\ 
SMSS~J080050.54$-$724620.6 & 4520.224 & 26.1 & 2.810 & -2.600 & 74.6 & 5.31  \\ 
SMSS~J080050.54$-$724620.6 & 4533.249 & 22.0 & 0.850 & 0.532 & 107.5 & 3.17  \\ 
SMSS~J080050.54$-$724620.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 100.1 & 3.22  \\ 
SMSS~J080050.54$-$724620.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 86.1 & 3.18  \\ 
SMSS~J080050.54$-$724620.6 & 4541.523 & 26.1 & 2.860 & -3.050 & 56.8 & 5.54  \\ 
SMSS~J080050.54$-$724620.6 & 4545.950 & 24.0 & 0.940 & -1.370 & 54.7 & 3.51  \\ 
SMSS~J080050.54$-$724620.6 & 4548.760 & 22.0 & 0.830 & -0.298 & 42.7 & 2.93  \\ 
SMSS~J080050.54$-$724620.6 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.35  \\ 
SMSS~J080050.54$-$724620.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 157.3 & 3.32  \\ 
SMSS~J080050.54$-$724620.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 123.9 & 6.09  \\ 
SMSS~J080050.54$-$724620.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 168.6 & 3.31  \\ 
SMSS~J080050.54$-$724620.6 & 4576.340 & 26.1 & 2.840 & -2.950 & 55.8 & 5.39  \\ 
SMSS~J080050.54$-$724620.6 & 4580.056 & 24.0 & 0.940 & -1.650 & 42.2 & 3.59  \\ 
SMSS~J080050.54$-$724620.6 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.95  \\ 
SMSS~J080050.54$-$724620.6 & 4859.741 & 26.0 & 2.880 & -0.760 & 95.9 & 5.28  \\ 
SMSS~J080050.54$-$724620.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 142.7 & 5.43  \\ 
SMSS~J080050.54$-$724620.6 & 4924.770 & 26.0 & 2.280 & -2.114 & 54.7 & 5.26  \\ 
SMSS~J080050.54$-$724620.6 & 4938.814 & 26.0 & 2.880 & -1.077 & 92.3 & 5.54  \\ 
SMSS~J080050.54$-$724620.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 102.5 & 5.41  \\ 
SMSS~J080050.54$-$724620.6 & 4966.089 & 26.0 & 3.330 & -0.871 & 72.5 & 5.53  \\ 
SMSS~J080050.54$-$724620.6 & 4973.102 & 26.0 & 3.960 & -0.950 & 20.1 & 5.45  \\ 
SMSS~J080050.54$-$724620.6 & 4991.070 & 22.0 & 0.840 & 0.436 & 94.0 & 2.94  \\ 
SMSS~J080050.54$-$724620.6 & 4994.130 & 26.0 & 0.920 & -2.969 & 118.8 & 5.47  \\ 
SMSS~J080050.54$-$724620.6 & 5020.024 & 22.0 & 0.840 & -0.358 & 49.6 & 3.07  \\ 
SMSS~J080050.54$-$724620.6 & 5024.843 & 22.0 & 0.820 & -0.546 & 39.2 & 3.08  \\ 
SMSS~J080050.54$-$724620.6 & 5035.374 & 28.0 & 3.630 & 0.290 & 43.5 & 3.99  \\ 
SMSS~J080050.54$-$724620.6 & 5035.902 & 22.0 & 1.460 & 0.260 & 38.4 & 3.02  \\ 
SMSS~J080050.54$-$724620.6 & 5039.960 & 22.0 & 0.020 & -1.130 & 63.3 & 3.05  \\ 
SMSS~J080050.54$-$724620.6 & 5064.650 & 22.0 & 0.050 & -0.935 & 71.5 & 3.00  \\ 
SMSS~J080050.54$-$724620.6 & 5074.749 & 26.0 & 4.220 & -0.200 & 38.4 & 5.37  \\ 
SMSS~J080050.54$-$724620.6 & 5081.110 & 28.0 & 3.850 & 0.300 & 45.2 & 4.26  \\ 
SMSS~J080050.54$-$724620.6 & 5083.339 & 26.0 & 0.960 & -2.842 & 121.8 & 5.42  \\ 
SMSS~J080050.54$-$724620.6 & 5084.080 & 28.0 & 3.680 & 0.030 & 33.7 & 4.13  \\ 
SMSS~J080050.54$-$724620.6 & 5115.400 & 28.0 & 3.830 & -0.110 & 20.7 & 4.17  \\ 
SMSS~J080050.54$-$724620.6 & 5123.720 & 26.0 & 1.010 & -3.058 & 110.6 & 5.51  \\ 
SMSS~J080050.54$-$724620.6 & 5127.360 & 26.0 & 0.920 & -3.249 & 111.3 & 5.59  \\ 
SMSS~J080050.54$-$724620.6 & 5131.468 & 26.0 & 2.220 & -2.515 & 38.7 & 5.34  \\ 
SMSS~J080050.54$-$724620.6 & 5133.689 & 26.0 & 4.180 & 0.140 & 64.7 & 5.41  \\ 
SMSS~J080050.54$-$724620.6 & 5137.075 & 28.0 & 1.680 & -1.990 & 65.3 & 4.27  \\ 
SMSS~J080050.54$-$724620.6 & 5141.739 & 26.0 & 2.420 & -2.238 & 36.2 & 5.25  \\ 
SMSS~J080050.54$-$724620.6 & 5142.929 & 26.0 & 0.960 & -3.080 & 122.5 & 5.66  \\ 
SMSS~J080050.54$-$724620.6 & 5150.839 & 26.0 & 0.990 & -3.037 & 102.2 & 5.32  \\ 
SMSS~J080050.54$-$724620.6 & 5162.273 & 26.0 & 4.180 & 0.020 & 58.3 & 5.42  \\ 
SMSS~J080050.54$-$724620.6 & 5166.282 & 26.0 & 0.000 & -4.123 & 131.0 & 5.62  \\ 
SMSS~J080050.54$-$724620.6 & 5171.596 & 26.0 & 1.490 & -1.721 & 149.2 & 5.43  \\ 
SMSS~J080050.54$-$724620.6 & 5172.684 & 12.0 & 2.710 & -0.450 & 280.6 & 5.86  \\ 
SMSS~J080050.54$-$724620.6 & 5173.740 & 22.0 & 0.000 & -1.062 & 82.3 & 3.21  \\ 
SMSS~J080050.54$-$724620.6 & 5183.604 & 12.0 & 2.720 & -0.239 & 346.2 & 5.97  \\ 
SMSS~J080050.54$-$724620.6 & 5192.344 & 26.0 & 3.000 & -0.421 & 107.4 & 5.25  \\ 
SMSS~J080050.54$-$724620.6 & 5192.970 & 22.0 & 0.020 & -0.950 & 83.0 & 3.13  \\ 
SMSS~J080050.54$-$724620.6 & 5198.711 & 26.0 & 2.220 & -2.091 & 66.6 & 5.32  \\ 
SMSS~J080050.54$-$724620.6 & 5202.336 & 26.0 & 2.180 & -1.871 & 101.6 & 5.60  \\ 
SMSS~J080050.54$-$724620.6 & 5206.040 & 24.0 & 0.940 & 0.020 & 143.3 & 3.50  \\ 
SMSS~J080050.54$-$724620.6 & 5210.390 & 22.0 & 0.050 & -0.828 & 84.2 & 3.06  \\ 
SMSS~J080050.54$-$724620.6 & 5225.526 & 26.0 & 0.110 & -4.755 & 82.0 & 5.62  \\ 
SMSS~J080050.54$-$724620.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 131.3 & 5.22  \\ 
SMSS~J080050.54$-$724620.6 & 5234.630 & 26.1 & 3.220 & -2.180 & 81.3 & 5.43  \\ 
SMSS~J080050.54$-$724620.6 & 5239.811 & 21.1 & 1.460 & -0.770 & 51.3 & 1.16  \\ 
SMSS~J080050.54$-$724620.6 & 5242.491 & 26.0 & 3.630 & -0.967 & 31.9 & 5.33  \\ 
SMSS~J080050.54$-$724620.6 & 5247.564 & 24.0 & 0.960 & -1.640 & 39.8 & 3.52  \\ 
SMSS~J080050.54$-$724620.6 & 5250.646 & 26.0 & 2.200 & -2.180 & 82.1 & 5.61  \\ 
SMSS~J080050.54$-$724620.6 & 5263.305 & 26.0 & 3.270 & -0.879 & 56.3 & 5.21  \\ 
SMSS~J080050.54$-$724620.6 & 5266.555 & 26.0 & 3.000 & -0.385 & 111.2 & 5.28  \\ 
SMSS~J080050.54$-$724620.6 & 5276.000 & 26.1 & 3.200 & -2.010 & 89.9 & 5.38  \\ 
SMSS~J080050.54$-$724620.6 & 5281.790 & 26.0 & 3.040 & -0.833 & 84.8 & 5.32  \\ 
SMSS~J080050.54$-$724620.6 & 5296.690 & 24.0 & 0.980 & -1.360 & 47.1 & 3.37  \\ 
SMSS~J080050.54$-$724620.6 & 5298.280 & 24.0 & 0.980 & -1.140 & 76.0 & 3.57  \\ 
SMSS~J080050.54$-$724620.6 & 5302.300 & 26.0 & 3.280 & -0.720 & 73.1 & 5.31  \\ 
SMSS~J080050.54$-$724620.6 & 5307.361 & 26.0 & 1.610 & -2.912 & 65.7 & 5.38  \\ 
SMSS~J080050.54$-$724620.6 & 5322.040 & 26.0 & 2.280 & -2.802 & 26.1 & 5.45  \\ 
SMSS~J080050.54$-$724620.6 & 5332.900 & 26.0 & 1.550 & -2.776 & 85.5 & 5.46  \\ 
SMSS~J080050.54$-$724620.6 & 5336.786 & 22.1 & 1.580 & -1.590 & 91.1 & 3.08  \\ 
SMSS~J080050.54$-$724620.6 & 5339.930 & 26.0 & 3.270 & -0.720 & 84.8 & 5.48  \\ 
SMSS~J080050.54$-$724620.6 & 5345.800 & 24.0 & 1.000 & -0.950 & 76.9 & 3.42  \\ 
SMSS~J080050.54$-$724620.6 & 5348.310 & 24.0 & 1.000 & -1.210 & 54.8 & 3.36  \\ 
SMSS~J080050.54$-$724620.6 & 5364.871 & 26.0 & 4.450 & 0.228 & 48.8 & 5.37  \\ 
SMSS~J080050.54$-$724620.6 & 5367.467 & 26.0 & 4.420 & 0.443 & 58.6 & 5.28  \\ 
SMSS~J080050.54$-$724620.6 & 5369.962 & 26.0 & 4.370 & 0.536 & 67.7 & 5.26  \\ 
SMSS~J080050.54$-$724620.6 & 5381.021 & 22.1 & 1.570 & -1.920 & 69.9 & 3.09  \\ 
SMSS~J080050.54$-$724620.6 & 5409.770 & 24.0 & 1.030 & -0.670 & 99.9 & 3.52  \\ 
SMSS~J080050.54$-$724620.6 & 5410.910 & 26.0 & 4.470 & 0.398 & 52.0 & 5.27  \\ 
SMSS~J080050.54$-$724620.6 & 5415.199 & 26.0 & 4.390 & 0.643 & 69.7 & 5.21  \\ 
SMSS~J080050.54$-$724620.6 & 5418.768 & 22.1 & 1.580 & -2.000 & 72.4 & 3.21  \\ 
SMSS~J080050.54$-$724620.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 114.2 & 4.08  \\ 
SMSS~J080050.54$-$724620.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 122.8 & 5.57  \\ 
SMSS~J080050.54$-$724620.6 & 5526.785 & 21.1 & 1.770 & 0.020 & 70.8 & 1.01  \\ 
SMSS~J080050.54$-$724620.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 128.3 & 6.09  \\ 
SMSS~J080050.54$-$724620.6 & 5572.842 & 26.0 & 3.400 & -0.275 & 102.3 & 5.46  \\ 
SMSS~J080050.54$-$724620.6 & 5581.971 & 20.0 & 2.520 & -0.555 & 43.2 & 4.61  \\ 
SMSS~J080050.54$-$724620.6 & 5588.760 & 20.0 & 2.520 & 0.210 & 98.6 & 4.70  \\ 
SMSS~J080050.54$-$724620.6 & 5590.120 & 20.0 & 2.520 & -0.571 & 37.2 & 4.52  \\ 
SMSS~J080050.54$-$724620.6 & 5594.468 & 20.0 & 2.520 & 0.097 & 85.8 & 4.60  \\ 
SMSS~J080050.54$-$724620.6 & 5598.487 & 20.0 & 2.520 & -0.087 & 85.6 & 4.79  \\ 
SMSS~J080050.54$-$724620.6 & 5601.285 & 20.0 & 2.530 & -0.523 & 44.6 & 4.60  \\ 
SMSS~J080050.54$-$724620.6 & 5615.644 & 26.0 & 3.330 & 0.050 & 116.8 & 5.29  \\ 
SMSS~J080050.54$-$724620.6 & 5624.542 & 26.0 & 3.420 & -0.755 & 64.2 & 5.37  \\ 
SMSS~J080050.54$-$724620.6 & 5641.000 & 21.1 & 1.500 & -1.130 & 31.4 & 1.23  \\ 
SMSS~J080050.54$-$724620.6 & 5657.907 & 21.1 & 1.510 & -0.600 & 65.1 & 1.22  \\ 
SMSS~J080050.54$-$724620.6 & 5658.816 & 26.0 & 3.400 & -0.793 & 71.8 & 5.48  \\ 
SMSS~J080050.54$-$724620.6 & 5662.516 & 26.0 & 4.180 & -0.573 & 23.2 & 5.38  \\ 
SMSS~J080050.54$-$724620.6 & 5667.164 & 21.1 & 1.500 & -1.310 & 20.8 & 1.19  \\ 
SMSS~J080050.54$-$724620.6 & 5669.055 & 21.1 & 1.500 & -1.200 & 20.8 & 1.08  \\ 
SMSS~J080050.54$-$724620.6 & 5701.544 & 26.0 & 2.560 & -2.143 & 42.9 & 5.40  \\ 
SMSS~J080050.54$-$724620.6 & 5708.397 & 14.0 & 4.930 & -1.470 & 17.8 & 5.88  \\ 
SMSS~J080050.54$-$724620.6 & 5711.090 & 12.0 & 4.340 & -1.724 & 34.1 & 5.90  \\ 
SMSS~J080050.54$-$724620.6 & 5753.122 & 26.0 & 4.260 & -0.688 & 16.4 & 5.40  \\ 
SMSS~J080050.54$-$724620.6 & 5754.675 & 28.0 & 1.940 & -2.330 & 27.9 & 4.29  \\ 
SMSS~J080050.54$-$724620.6 & 5772.145 & 14.0 & 5.060 & -1.740 & 5.8 & 5.76  \\ 
SMSS~J080050.54$-$724620.6 & 5857.450 & 20.0 & 2.930 & 0.230 & 61.1 & 4.57  \\ 
SMSS~J080050.54$-$724620.6 & 5895.924 & 11.0 & 0.000 & -0.194 & 213.4 & 4.42  \\ 
SMSS~J080050.54$-$724620.6 & 6065.481 & 26.0 & 2.610 & -1.410 & 93.5 & 5.45  \\ 
SMSS~J080050.54$-$724620.6 & 6102.720 & 20.0 & 1.880 & -0.790 & 91.0 & 4.77  \\ 
SMSS~J080050.54$-$724620.6 & 6108.121 & 28.0 & 1.680 & -2.450 & 23.8 & 3.99  \\ 
SMSS~J080050.54$-$724620.6 & 6122.220 & 20.0 & 1.890 & -0.315 & 129.2 & 4.90  \\ 
SMSS~J080050.54$-$724620.6 & 6136.615 & 26.0 & 2.450 & -1.410 & 101.7 & 5.37  \\ 
SMSS~J080050.54$-$724620.6 & 6137.691 & 26.0 & 2.590 & -1.346 & 98.7 & 5.44  \\ 
SMSS~J080050.54$-$724620.6 & 6162.170 & 20.0 & 1.900 & -0.089 & 131.4 & 4.71  \\ 
SMSS~J080050.54$-$724620.6 & 6169.055 & 20.0 & 2.520 & -0.797 & 31.4 & 4.62  \\ 
SMSS~J080050.54$-$724620.6 & 6169.559 & 20.0 & 2.530 & -0.478 & 42.1 & 4.50  \\ 
SMSS~J080050.54$-$724620.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 104.0 & 5.39  \\ 
SMSS~J080050.54$-$724620.6 & 6213.429 & 26.0 & 2.220 & -2.481 & 53.5 & 5.46  \\ 
SMSS~J080050.54$-$724620.6 & 6219.280 & 26.0 & 2.200 & -2.448 & 67.1 & 5.60  \\ 
SMSS~J080050.54$-$724620.6 & 6230.723 & 26.0 & 2.560 & -1.276 & 114.6 & 5.58  \\ 
SMSS~J080050.54$-$724620.6 & 6246.318 & 26.0 & 3.600 & -0.877 & 53.2 & 5.51  \\ 
SMSS~J080050.54$-$724620.6 & 6252.555 & 26.0 & 2.400 & -1.687 & 102.9 & 5.60  \\ 
SMSS~J080050.54$-$724620.6 & 6254.257 & 26.0 & 2.280 & -2.443 & 61.3 & 5.60  \\ 
SMSS~J080050.54$-$724620.6 & 6265.134 & 26.0 & 2.180 & -2.540 & 46.4 & 5.36  \\ 
SMSS~J080050.54$-$724620.6 & 6297.792 & 26.0 & 2.220 & -2.640 & 38.9 & 5.39  \\ 
SMSS~J080050.54$-$724620.6 & 6335.330 & 26.0 & 2.200 & -2.180 & 85.0 & 5.57  \\ 
SMSS~J080050.54$-$724620.6 & 6336.835 & 26.0 & 3.690 & -1.050 & 38.4 & 5.55  \\ 
SMSS~J080050.54$-$724620.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 103.2 & 5.52  \\ 
SMSS~J080050.54$-$724620.6 & 6411.649 & 26.0 & 3.650 & -0.595 & 64.9 & 5.44  \\ 
SMSS~J080050.54$-$724620.6 & 6421.350 & 26.0 & 2.280 & -2.014 & 89.4 & 5.55  \\ 
SMSS~J080050.54$-$724620.6 & 6430.846 & 26.0 & 2.180 & -1.946 & 99.7 & 5.53  \\ 
SMSS~J080050.54$-$724620.6 & 6439.070 & 20.0 & 2.520 & 0.470 & 110.8 & 4.58  \\ 
SMSS~J080050.54$-$724620.6 & 6449.810 & 20.0 & 2.520 & -0.502 & 53.3 & 4.67  \\ 
SMSS~J080050.54$-$724620.6 & 6456.383 & 26.1 & 3.900 & -2.080 & 42.0 & 5.47  \\ 
SMSS~J080050.54$-$724620.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 125.2 & 5.47  \\ 
SMSS~J080050.54$-$724620.6 & 6496.896 & 56.1 & 0.600 & -0.369 & 143.2 & 0.23  \\ 
SMSS~J080050.54$-$724620.6 & 6498.940 & 26.0 & 0.960 & -4.699 & 20.1 & 5.55  \\ 
SMSS~J080050.54$-$724620.6 & 6499.649 & 20.0 & 2.520 & -0.818 & 41.1 & 4.80  \\ 
SMSS~J080050.54$-$724620.6 & 6592.912 & 26.0 & 2.730 & -1.473 & 84.0 & 5.48  \\ 
SMSS~J080050.54$-$724620.6 & 6593.868 & 26.0 & 2.440 & -2.366 & 53.9 & 5.60  \\ 
SMSS~J080050.54$-$724620.6 & 6609.109 & 26.0 & 2.560 & -2.661 & 18.5 & 5.39  \\ 
SMSS~J080050.54$-$724620.6 & 6643.640 & 28.0 & 1.680 & -2.300 & 52.5 & 4.29  \\ 
SMSS~J080050.54$-$724620.6 & 6663.440 & 26.0 & 2.420 & -2.479 & 49.6 & 5.62  \\ 
SMSS~J080050.54$-$724620.6 & 6677.986 & 26.0 & 2.690 & -1.418 & 99.1 & 5.60  \\ 
SMSS~J080050.54$-$724620.6 & 6717.685 & 20.0 & 2.710 & -0.524 & 51.6 & 4.88  \\ 
SMSS~J080050.54$-$724620.6 & 6767.770 & 28.0 & 1.830 & -2.170 & 49.5 & 4.30  \\ 
SMSS~J080050.54$-$724620.6 & 6978.850 & 26.0 & 2.480 & -2.452 & 44.3 & 5.56  \\ 
SMSS~J085924.06$-$120104.9 & 3783.520 & 28.0 & 0.420 & -1.420 & 85.0 & 2.49  \\ 
SMSS~J085924.06$-$120104.9 & 3807.140 & 28.0 & 0.420 & -1.220 & 89.7 & 2.41  \\ 
SMSS~J085924.06$-$120104.9 & 3813.394 & 22.1 & 0.610 & -2.020 & 50.9 & 1.51  \\ 
SMSS~J085924.06$-$120104.9 & 3829.355 & 12.0 & 2.710 & -0.208 & 137.2 & 4.53  \\ 
SMSS~J085924.06$-$120104.9 & 3832.304 & 12.0 & 2.710 & 0.270 & 165.8 & 4.46  \\ 
SMSS~J085924.06$-$120104.9 & 3838.292 & 12.0 & 2.720 & 0.490 & 192.7 & 4.52  \\ 
SMSS~J085924.06$-$120104.9 & 3845.468 & 27.0 & 0.920 & 0.010 & 52.6 & 1.07  \\ 
SMSS~J085924.06$-$120104.9 & 3858.301 & 28.0 & 0.420 & -0.951 & 109.8 & 2.62  \\ 
SMSS~J085924.06$-$120104.9 & 3882.291 & 22.1 & 1.120 & -1.710 & 28.8 & 1.41  \\ 
SMSS~J085924.06$-$120104.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 166.6 & 4.66  \\ 
SMSS~J085924.06$-$120104.9 & 3913.461 & 22.1 & 1.120 & -0.420 & 94.2 & 1.46  \\ 
SMSS~J085924.06$-$120104.9 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.48  \\ 
SMSS~J085924.06$-$120104.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 110.2 & 2.42  \\ 
SMSS~J085924.06$-$120104.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 44.4 & 1.13  \\ 
SMSS~J085924.06$-$120104.9 & 3998.640 & 22.0 & 0.050 & 0.010 & 38.7 & 1.28  \\ 
SMSS~J085924.06$-$120104.9 & 4005.242 & 26.0 & 1.560 & -0.583 & 102.9 & 3.74  \\ 
SMSS~J085924.06$-$120104.9 & 4012.396 & 22.1 & 0.570 & -1.750 & 74.1 & 1.60  \\ 
SMSS~J085924.06$-$120104.9 & 4025.120 & 22.1 & 0.610 & -1.980 & 51.0 & 1.45  \\ 
SMSS~J085924.06$-$120104.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.02  \\ 
SMSS~J085924.06$-$120104.9 & 4032.627 & 26.0 & 1.490 & -2.380 & 23.8 & 3.73  \\ 
SMSS~J085924.06$-$120104.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 0.84  \\ 
SMSS~J085924.06$-$120104.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.13  \\ 
SMSS~J085924.06$-$120104.9 & 4067.271 & 26.0 & 2.560 & -1.419 & 19.9 & 4.01  \\ 
SMSS~J085924.06$-$120104.9 & 4067.978 & 26.0 & 3.210 & -0.470 & 15.2 & 3.72  \\ 
SMSS~J085924.06$-$120104.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.73  \\ 
SMSS~J085924.06$-$120104.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 63.5 & 4.64  \\ 
SMSS~J085924.06$-$120104.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 14.3 & 3.72  \\ 
SMSS~J085924.06$-$120104.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 35.5 & 1.05  \\ 
SMSS~J085924.06$-$120104.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -3.15  \\ 
SMSS~J085924.06$-$120104.9 & 4132.058 & 26.0 & 1.610 & -0.675 & 105.7 & 3.91  \\ 
SMSS~J085924.06$-$120104.9 & 4136.998 & 26.0 & 3.420 & -0.450 & 13.0 & 3.88  \\ 
SMSS~J085924.06$-$120104.9 & 4143.868 & 26.0 & 1.560 & -0.511 & 112.4 & 3.83  \\ 
SMSS~J085924.06$-$120104.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 45.1 & 3.84  \\ 
SMSS~J085924.06$-$120104.9 & 4154.805 & 26.0 & 3.370 & -0.400 & 13.3 & 3.78  \\ 
SMSS~J085924.06$-$120104.9 & 4156.799 & 26.0 & 2.830 & -0.808 & 19.3 & 3.72  \\ 
SMSS~J085924.06$-$120104.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 11.6 & 3.78  \\ 
SMSS~J085924.06$-$120104.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 22.8 & 1.79  \\ 
SMSS~J085924.06$-$120104.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 25.4 & 4.64  \\ 
SMSS~J085924.06$-$120104.9 & 4174.913 & 26.0 & 0.910 & -2.938 & 47.3 & 4.02  \\ 
SMSS~J085924.06$-$120104.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 20.0 & 3.78  \\ 
SMSS~J085924.06$-$120104.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 24.3 & 3.84  \\ 
SMSS~J085924.06$-$120104.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 18.7 & 3.76  \\ 
SMSS~J085924.06$-$120104.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 50.7 & 3.60  \\ 
SMSS~J085924.06$-$120104.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 60.7 & 3.74  \\ 
SMSS~J085924.06$-$120104.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 46.7 & 3.71  \\ 
SMSS~J085924.06$-$120104.9 & 4199.095 & 26.0 & 3.050 & 0.156 & 45.9 & 3.59  \\ 
SMSS~J085924.06$-$120104.9 & 4202.029 & 26.0 & 1.490 & -0.689 & 108.1 & 3.77  \\ 
SMSS~J085924.06$-$120104.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.82  \\ 
SMSS~J085924.06$-$120104.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 89.7 & 4.08  \\ 
SMSS~J085924.06$-$120104.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 47.0 & 3.63  \\ 
SMSS~J085924.06$-$120104.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 21.7 & 3.91  \\ 
SMSS~J085924.06$-$120104.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.44  \\ 
SMSS~J085924.06$-$120104.9 & 4247.426 & 26.0 & 3.370 & -0.240 & 17.4 & 3.76  \\ 
SMSS~J085924.06$-$120104.9 & 4250.119 & 26.0 & 2.470 & -0.380 & 68.8 & 3.83  \\ 
SMSS~J085924.06$-$120104.9 & 4250.787 & 26.0 & 1.560 & -0.713 & 111.1 & 3.94  \\ 
SMSS~J085924.06$-$120104.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 81.5 & 1.32  \\ 
SMSS~J085924.06$-$120104.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 87.9 & 3.68  \\ 
SMSS~J085924.06$-$120104.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 85.0 & 1.50  \\ 
SMSS~J085924.06$-$120104.9 & 4282.403 & 26.0 & 2.180 & -0.779 & 58.1 & 3.65  \\ 
SMSS~J085924.06$-$120104.9 & 4283.010 & 20.0 & 1.890 & -0.224 & 33.3 & 3.22  \\ 
SMSS~J085924.06$-$120104.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 72.1 & 1.38  \\ 
SMSS~J085924.06$-$120104.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 74.9 & 1.49  \\ 
SMSS~J085924.06$-$120104.9 & 4300.049 & 22.1 & 1.180 & -0.490 & 95.7 & 1.47  \\ 
SMSS~J085924.06$-$120104.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.62  \\ 
SMSS~J085924.06$-$120104.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 26.2 & 3.06  \\ 
SMSS~J085924.06$-$120104.9 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.70  \\ 
SMSS~J085924.06$-$120104.9 & 4325.762 & 26.0 & 1.610 & 0.006 & 130.7 & 3.68  \\ 
SMSS~J085924.06$-$120104.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 64.8 & 3.90  \\ 
SMSS~J085924.06$-$120104.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 75.2 & 1.41  \\ 
SMSS~J085924.06$-$120104.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 37.1 & 3.83  \\ 
SMSS~J085924.06$-$120104.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 31.6 & 1.64  \\ 
SMSS~J085924.06$-$120104.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 104.7 & 1.54  \\ 
SMSS~J085924.06$-$120104.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 27.5 & 1.73  \\ 
SMSS~J085924.06$-$120104.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 60.6 & 1.57  \\ 
SMSS~J085924.06$-$120104.9 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.50  \\ 
SMSS~J085924.06$-$120104.9 & 4404.750 & 26.0 & 1.560 & -0.147 & 132.9 & 3.78  \\ 
SMSS~J085924.06$-$120104.9 & 4407.709 & 26.0 & 2.180 & -1.970 & 17.6 & 4.01  \\ 
SMSS~J085924.06$-$120104.9 & 4415.122 & 26.0 & 1.610 & -0.621 & 102.8 & 3.65  \\ 
SMSS~J085924.06$-$120104.9 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -0.37  \\ 
SMSS~J085924.06$-$120104.9 & 4416.817 & 26.1 & 2.780 & -2.600 & 14.0 & 3.88  \\ 
SMSS~J085924.06$-$120104.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 65.7 & 1.57  \\ 
SMSS~J085924.06$-$120104.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 29.9 & 1.82  \\ 
SMSS~J085924.06$-$120104.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 12.8 & 3.83  \\ 
SMSS~J085924.06$-$120104.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 23.1 & 3.13  \\ 
SMSS~J085924.06$-$120104.9 & 4427.310 & 26.0 & 0.050 & -2.924 & 108.5 & 4.04  \\ 
SMSS~J085924.06$-$120104.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 21.5 & 3.86  \\ 
SMSS~J085924.06$-$120104.9 & 4435.690 & 20.0 & 1.890 & -0.519 & 18.1 & 3.16  \\ 
SMSS~J085924.06$-$120104.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 11.8 & 3.73  \\ 
SMSS~J085924.06$-$120104.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 94.1 & 1.50  \\ 
SMSS~J085924.06$-$120104.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 30.9 & 3.75  \\ 
SMSS~J085924.06$-$120104.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 56.5 & 1.63  \\ 
SMSS~J085924.06$-$120104.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 50.4 & 3.06  \\ 
SMSS~J085924.06$-$120104.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 26.8 & 3.40  \\ 
SMSS~J085924.06$-$120104.9 & 4459.118 & 26.0 & 2.180 & -1.279 & 42.8 & 3.87  \\ 
SMSS~J085924.06$-$120104.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 93.1 & 4.02  \\ 
SMSS~J085924.06$-$120104.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 36.0 & 1.67  \\ 
SMSS~J085924.06$-$120104.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 90.6 & 1.37  \\ 
SMSS~J085924.06$-$120104.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 20.3 & 1.55  \\ 
SMSS~J085924.06$-$120104.9 & 4476.019 & 26.0 & 2.850 & -0.820 & 30.6 & 4.01  \\ 
SMSS~J085924.06$-$120104.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 49.9 & 3.98  \\ 
SMSS~J085924.06$-$120104.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 43.8 & 3.76  \\ 
SMSS~J085924.06$-$120104.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 88.2 & 1.47  \\ 
SMSS~J085924.06$-$120104.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 16.7 & 4.00  \\ 
SMSS~J085924.06$-$120104.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 67.9 & 3.83  \\ 
SMSS~J085924.06$-$120104.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 41.4 & 3.77  \\ 
SMSS~J085924.06$-$120104.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 24.7 & 1.45  \\ 
SMSS~J085924.06$-$120104.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 91.3 & 1.44  \\ 
SMSS~J085924.06$-$120104.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 11.1 & 1.42  \\ 
SMSS~J085924.06$-$120104.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.71  \\ 
SMSS~J085924.06$-$120104.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 21.6 & 3.97  \\ 
SMSS~J085924.06$-$120104.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 80.3 & 1.63  \\ 
SMSS~J085924.06$-$120104.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 55.5 & 4.70  \\ 
SMSS~J085924.06$-$120104.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 78.4 & 1.41  \\ 
SMSS~J085924.06$-$120104.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 37.5 & 1.77  \\ 
SMSS~J085924.06$-$120104.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 37.7 & 3.82  \\ 
SMSS~J085924.06$-$120104.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 29.7 & 3.76  \\ 
SMSS~J085924.06$-$120104.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 45.1 & 3.86  \\ 
SMSS~J085924.06$-$120104.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 58.3 & 3.99  \\ 
SMSS~J085924.06$-$120104.9 & 4923.930 & 26.1 & 2.890 & -1.320 & 66.5 & 3.76  \\ 
SMSS~J085924.06$-$120104.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.65  \\ 
SMSS~J085924.06$-$120104.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 18.5 & 4.00  \\ 
SMSS~J085924.06$-$120104.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 42.0 & 4.10  \\ 
SMSS~J085924.06$-$120104.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 41.7 & 1.71  \\ 
SMSS~J085924.06$-$120104.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 24.2 & 1.49  \\ 
SMSS~J085924.06$-$120104.9 & 5001.870 & 26.0 & 3.880 & 0.050 & 15.0 & 4.00  \\ 
SMSS~J085924.06$-$120104.9 & 5006.119 & 26.0 & 2.830 & -0.615 & 29.2 & 3.72  \\ 
SMSS~J085924.06$-$120104.9 & 5007.206 & 22.0 & 0.820 & 0.168 & 17.0 & 1.55  \\ 
SMSS~J085924.06$-$120104.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 79.2 & 4.07  \\ 
SMSS~J085924.06$-$120104.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 76.0 & 3.80  \\ 
SMSS~J085924.06$-$120104.9 & 5041.072 & 26.0 & 0.960 & -3.090 & 43.1 & 4.07  \\ 
SMSS~J085924.06$-$120104.9 & 5041.756 & 26.0 & 1.490 & -2.200 & 45.4 & 3.90  \\ 
SMSS~J085924.06$-$120104.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 29.3 & 3.76  \\ 
SMSS~J085924.06$-$120104.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 53.4 & 3.86  \\ 
SMSS~J085924.06$-$120104.9 & 5079.740 & 26.0 & 0.990 & -3.245 & 26.7 & 3.97  \\ 
SMSS~J085924.06$-$120104.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 50.5 & 3.94  \\ 
SMSS~J085924.06$-$120104.9 & 5098.697 & 26.0 & 2.180 & -2.030 & 15.8 & 3.98  \\ 
SMSS~J085924.06$-$120104.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 30.2 & 3.87  \\ 
SMSS~J085924.06$-$120104.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 33.0 & 4.00  \\ 
SMSS~J085924.06$-$120104.9 & 5142.929 & 26.0 & 0.960 & -3.080 & 32.4 & 3.87  \\ 
SMSS~J085924.06$-$120104.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 37.0 & 3.95  \\ 
SMSS~J085924.06$-$120104.9 & 5151.911 & 26.0 & 1.010 & -3.321 & 19.4 & 3.89  \\ 
SMSS~J085924.06$-$120104.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 48.2 & 3.94  \\ 
SMSS~J085924.06$-$120104.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 67.1 & 3.74  \\ 
SMSS~J085924.06$-$120104.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 148.5 & 4.38  \\ 
SMSS~J085924.06$-$120104.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 12.6 & 1.58  \\ 
SMSS~J085924.06$-$120104.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 184.8 & 4.70  \\ 
SMSS~J085924.06$-$120104.9 & 5188.687 & 22.1 & 1.580 & -1.050 & 42.0 & 1.48  \\ 
SMSS~J085924.06$-$120104.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 20.5 & 3.71  \\ 
SMSS~J085924.06$-$120104.9 & 5192.970 & 22.0 & 0.020 & -0.950 & 12.2 & 1.48  \\ 
SMSS~J085924.06$-$120104.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 57.3 & 3.98  \\ 
SMSS~J085924.06$-$120104.9 & 5197.580 & 26.1 & 3.230 & -2.220 & 10.2 & 3.87  \\ 
SMSS~J085924.06$-$120104.9 & 5202.336 & 26.0 & 2.180 & -1.871 & 20.7 & 3.95  \\ 
SMSS~J085924.06$-$120104.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 44.9 & 1.60  \\ 
SMSS~J085924.06$-$120104.9 & 5208.419 & 24.0 & 0.940 & 0.160 & 46.2 & 1.48  \\ 
SMSS~J085924.06$-$120104.9 & 5210.390 & 22.0 & 0.050 & -0.828 & 20.3 & 1.65  \\ 
SMSS~J085924.06$-$120104.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 47.1 & 3.94  \\ 
SMSS~J085924.06$-$120104.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 54.1 & 3.72  \\ 
SMSS~J085924.06$-$120104.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 10.4 & 3.82  \\ 
SMSS~J085924.06$-$120104.9 & 5247.050 & 26.0 & 0.090 & -4.946 & 12.7 & 4.12  \\ 
SMSS~J085924.06$-$120104.9 & 5250.210 & 26.0 & 0.120 & -4.938 & 12.1 & 4.13  \\ 
SMSS~J085924.06$-$120104.9 & 5254.956 & 26.0 & 0.110 & -4.764 & 15.1 & 4.04  \\ 
SMSS~J085924.06$-$120104.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 28.2 & 3.67  \\ 
SMSS~J085924.06$-$120104.9 & 5269.537 & 26.0 & 0.860 & -1.333 & 152.8 & 4.05  \\ 
SMSS~J085924.06$-$120104.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 17.1 & 3.88  \\ 
SMSS~J085924.06$-$120104.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 13.4 & 3.76  \\ 
SMSS~J085924.06$-$120104.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 11.9 & 3.65  \\ 
SMSS~J085924.06$-$120104.9 & 5307.361 & 26.0 & 1.610 & -2.912 & 12.6 & 4.01  \\ 
SMSS~J085924.06$-$120104.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 41.1 & 3.88  \\ 
SMSS~J085924.06$-$120104.9 & 5328.039 & 26.0 & 0.920 & -1.466 & 134.8 & 3.92  \\ 
SMSS~J085924.06$-$120104.9 & 5328.531 & 26.0 & 1.560 & -1.850 & 69.3 & 3.98  \\ 
SMSS~J085924.06$-$120104.9 & 5332.900 & 26.0 & 1.550 & -2.776 & 11.5 & 3.76  \\ 
SMSS~J085924.06$-$120104.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 24.4 & 1.68  \\ 
SMSS~J085924.06$-$120104.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 15.1 & 4.00  \\ 
SMSS~J085924.06$-$120104.9 & 5369.962 & 26.0 & 4.370 & 0.536 & 7.9 & 3.78  \\ 
SMSS~J085924.06$-$120104.9 & 5371.489 & 26.0 & 0.960 & -1.644 & 130.7 & 4.06  \\ 
SMSS~J085924.06$-$120104.9 & 5383.369 & 26.0 & 4.310 & 0.645 & 13.2 & 3.85  \\ 
SMSS~J085924.06$-$120104.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 11.4 & 4.01  \\ 
SMSS~J085924.06$-$120104.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 110.8 & 3.97  \\ 
SMSS~J085924.06$-$120104.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 107.1 & 3.85  \\ 
SMSS~J085924.06$-$120104.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 14.1 & 1.72  \\ 
SMSS~J085924.06$-$120104.9 & 5415.199 & 26.0 & 4.390 & 0.643 & 8.7 & 3.75  \\ 
SMSS~J085924.06$-$120104.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 8.2 & 3.75  \\ 
SMSS~J085924.06$-$120104.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 112.5 & 3.94  \\ 
SMSS~J085924.06$-$120104.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 98.3 & 4.00  \\ 
SMSS~J085924.06$-$120104.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 108.2 & 3.93  \\ 
SMSS~J085924.06$-$120104.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 26.9 & 2.38  \\ 
SMSS~J085924.06$-$120104.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 53.2 & 3.99  \\ 
SMSS~J085924.06$-$120104.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 47.1 & 4.05  \\ 
SMSS~J085924.06$-$120104.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 61.6 & 4.05  \\ 
SMSS~J085924.06$-$120104.9 & 5526.785 & 21.1 & 1.770 & 0.020 & 7.9 & -0.64  \\ 
SMSS~J085924.06$-$120104.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 43.2 & 4.71  \\ 
SMSS~J085924.06$-$120104.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 8.7 & 3.73  \\ 
SMSS~J085924.06$-$120104.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 17.2 & 3.78  \\ 
SMSS~J085924.06$-$120104.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 23.2 & 3.75  \\ 
SMSS~J085924.06$-$120104.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 18.1 & 3.27  \\ 
SMSS~J085924.06$-$120104.9 & 5598.487 & 20.0 & 2.520 & -0.087 & 9.9 & 3.16  \\ 
SMSS~J085924.06$-$120104.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 29.4 & 3.65  \\ 
SMSS~J085924.06$-$120104.9 & 5701.544 & 26.0 & 2.560 & -2.143 & 5.6 & 4.04  \\ 
SMSS~J085924.06$-$120104.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 165.9 & 3.36  \\ 
SMSS~J085924.06$-$120104.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 147.8 & 3.37  \\ 
SMSS~J085924.06$-$120104.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 21.3 & 3.42  \\ 
SMSS~J085924.06$-$120104.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 43.5 & 3.40  \\ 
SMSS~J085924.06$-$120104.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 24.4 & 3.86  \\ 
SMSS~J085924.06$-$120104.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 14.9 & 3.72  \\ 
SMSS~J085924.06$-$120104.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 56.8 & 3.38  \\ 
SMSS~J085924.06$-$120104.9 & 6219.280 & 26.0 & 2.200 & -2.448 & 9.6 & 4.11  \\ 
SMSS~J085924.06$-$120104.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 32.8 & 4.03  \\ 
SMSS~J085924.06$-$120104.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 17.9 & 3.91  \\ 
SMSS~J085924.06$-$120104.9 & 6265.134 & 26.0 & 2.180 & -2.540 & 8.2 & 4.10  \\ 
SMSS~J085924.06$-$120104.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 16.9 & 3.79  \\ 
SMSS~J085924.06$-$120104.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 12.3 & 3.82  \\ 
SMSS~J085924.06$-$120104.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 16.5 & 4.02  \\ 
SMSS~J085924.06$-$120104.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 16.3 & 3.83  \\ 
SMSS~J085924.06$-$120104.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 37.6 & 3.28  \\ 
SMSS~J085924.06$-$120104.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 38.8 & 3.87  \\ 
SMSS~J085924.06$-$120104.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 9.6 & 3.78  \\ 
SMSS~J085924.06$-$120104.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 11.7 & 3.76  \\ 
SMSS~J090247.43$-$122755.0 & 3759.291 & 22.1 & 0.610 & 0.280 & 189.6 & 2.65  \\ 
SMSS~J090247.43$-$122755.0 & 3761.320 & 22.1 & 0.570 & 0.180 & 182.9 & 2.64  \\ 
SMSS~J090247.43$-$122755.0 & 3783.520 & 28.0 & 0.420 & -1.420 & 98.0 & 3.62  \\ 
SMSS~J090247.43$-$122755.0 & 3813.394 & 22.1 & 0.610 & -2.020 & 77.7 & 2.79  \\ 
SMSS~J090247.43$-$122755.0 & 3829.355 & 12.0 & 2.710 & -0.208 & 187.1 & 5.41  \\ 
SMSS~J090247.43$-$122755.0 & 3842.047 & 27.0 & 0.920 & -0.770 & 47.2 & 2.43  \\ 
SMSS~J090247.43$-$122755.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 80.2 & 2.42  \\ 
SMSS~J090247.43$-$122755.0 & 3858.301 & 28.0 & 0.420 & -0.951 & 120.7 & 3.68  \\ 
SMSS~J090247.43$-$122755.0 & 3881.869 & 27.0 & 0.580 & -1.130 & 57.0 & 2.59  \\ 
SMSS~J090247.43$-$122755.0 & 3882.291 & 22.1 & 1.120 & -1.710 & 55.0 & 2.55  \\ 
SMSS~J090247.43$-$122755.0 & 3904.784 & 22.0 & 0.900 & 0.030 & 31.0 & 2.74  \\ 
SMSS~J090247.43$-$122755.0 & 3905.523 & 14.0 & 1.910 & -1.092 & 248.8 & 5.76  \\ 
SMSS~J090247.43$-$122755.0 & 3913.461 & 22.1 & 1.120 & -0.420 & 120.7 & 2.84  \\ 
SMSS~J090247.43$-$122755.0 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.21  \\ 
SMSS~J090247.43$-$122755.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 124.3 & 3.21  \\ 
SMSS~J090247.43$-$122755.0 & 3986.753 & 12.0 & 4.350 & -1.030 & 40.8 & 5.50  \\ 
SMSS~J090247.43$-$122755.0 & 3989.760 & 22.0 & 0.020 & -0.062 & 73.3 & 2.67  \\ 
SMSS~J090247.43$-$122755.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 73.5 & 2.44  \\ 
SMSS~J090247.43$-$122755.0 & 3998.640 & 22.0 & 0.050 & 0.010 & 72.8 & 2.62  \\ 
SMSS~J090247.43$-$122755.0 & 4001.661 & 26.0 & 2.180 & -1.900 & 43.7 & 5.07  \\ 
SMSS~J090247.43$-$122755.0 & 4007.272 & 26.0 & 2.760 & -1.280 & 43.3 & 5.11  \\ 
SMSS~J090247.43$-$122755.0 & 4008.928 & 22.0 & 0.020 & -1.016 & 34.2 & 2.83  \\ 
SMSS~J090247.43$-$122755.0 & 4012.396 & 22.1 & 0.570 & -1.750 & 96.3 & 2.87  \\ 
SMSS~J090247.43$-$122755.0 & 4020.898 & 27.0 & 0.430 & -2.070 & 25.9 & 2.70  \\ 
SMSS~J090247.43$-$122755.0 & 4021.866 & 26.0 & 2.760 & -0.730 & 68.9 & 5.11  \\ 
SMSS~J090247.43$-$122755.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 73.8 & 2.59  \\ 
SMSS~J090247.43$-$122755.0 & 4028.338 & 22.1 & 1.890 & -0.960 & 54.8 & 2.67  \\ 
SMSS~J090247.43$-$122755.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.67  \\ 
SMSS~J090247.43$-$122755.0 & 4032.627 & 26.0 & 1.490 & -2.380 & 67.0 & 5.24  \\ 
SMSS~J090247.43$-$122755.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.66  \\ 
SMSS~J090247.43$-$122755.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.74  \\ 
SMSS~J090247.43$-$122755.0 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.70  \\ 
SMSS~J090247.43$-$122755.0 & 4044.609 & 26.0 & 2.830 & -1.220 & 39.9 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 4053.829 & 22.1 & 1.890 & -1.210 & 45.6 & 2.74  \\ 
SMSS~J090247.43$-$122755.0 & 4057.505 & 12.0 & 4.350 & -0.890 & 63.0 & 5.75  \\ 
SMSS~J090247.43$-$122755.0 & 4058.217 & 26.0 & 3.210 & -1.110 & 31.6 & 5.20  \\ 
SMSS~J090247.43$-$122755.0 & 4062.441 & 26.0 & 2.850 & -0.860 & 47.9 & 4.88  \\ 
SMSS~J090247.43$-$122755.0 & 4067.271 & 26.0 & 2.560 & -1.419 & 44.9 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 4067.978 & 26.0 & 3.210 & -0.470 & 50.4 & 4.94  \\ 
SMSS~J090247.43$-$122755.0 & 4070.769 & 26.0 & 3.240 & -0.790 & 32.2 & 4.93  \\ 
SMSS~J090247.43$-$122755.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.27  \\ 
SMSS~J090247.43$-$122755.0 & 4098.176 & 26.0 & 3.240 & -0.880 & 43.8 & 5.26  \\ 
SMSS~J090247.43$-$122755.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 88.2 & 5.69  \\ 
SMSS~J090247.43$-$122755.0 & 4109.802 & 26.0 & 2.850 & -0.940 & 50.6 & 5.01  \\ 
SMSS~J090247.43$-$122755.0 & 4110.532 & 27.0 & 1.050 & -1.080 & 26.6 & 2.44  \\ 
SMSS~J090247.43$-$122755.0 & 4114.445 & 26.0 & 2.830 & -1.303 & 33.9 & 5.01  \\ 
SMSS~J090247.43$-$122755.0 & 4120.207 & 26.0 & 2.990 & -1.270 & 28.0 & 5.03  \\ 
SMSS~J090247.43$-$122755.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 78.9 & 2.64  \\ 
SMSS~J090247.43$-$122755.0 & 4121.802 & 26.0 & 2.830 & -1.450 & 33.1 & 5.14  \\ 
SMSS~J090247.43$-$122755.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.52  \\ 
SMSS~J090247.43$-$122755.0 & 4132.899 & 26.0 & 2.850 & -1.010 & 57.0 & 5.21  \\ 
SMSS~J090247.43$-$122755.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 65.3 & 5.01  \\ 
SMSS~J090247.43$-$122755.0 & 4139.927 & 26.0 & 0.990 & -3.629 & 26.6 & 5.07  \\ 
SMSS~J090247.43$-$122755.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 77.2 & 5.09  \\ 
SMSS~J090247.43$-$122755.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 69.4 & 4.96  \\ 
SMSS~J090247.43$-$122755.0 & 4152.169 & 26.0 & 0.960 & -3.232 & 58.4 & 5.27  \\ 
SMSS~J090247.43$-$122755.0 & 4153.899 & 26.0 & 3.400 & -0.320 & 50.5 & 5.01  \\ 
SMSS~J090247.43$-$122755.0 & 4154.498 & 26.0 & 2.830 & -0.688 & 62.3 & 4.98  \\ 
SMSS~J090247.43$-$122755.0 & 4154.805 & 26.0 & 3.370 & -0.400 & 46.6 & 4.97  \\ 
SMSS~J090247.43$-$122755.0 & 4156.799 & 26.0 & 2.830 & -0.808 & 68.0 & 5.23  \\ 
SMSS~J090247.43$-$122755.0 & 4157.780 & 26.0 & 3.420 & -0.403 & 50.1 & 5.10  \\ 
SMSS~J090247.43$-$122755.0 & 4158.793 & 26.0 & 3.430 & -0.670 & 29.4 & 4.96  \\ 
SMSS~J090247.43$-$122755.0 & 4161.527 & 22.1 & 1.080 & -2.160 & 42.2 & 2.68  \\ 
SMSS~J090247.43$-$122755.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 53.2 & 2.87  \\ 
SMSS~J090247.43$-$122755.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 72.2 & 5.74  \\ 
SMSS~J090247.43$-$122755.0 & 4174.913 & 26.0 & 0.910 & -2.938 & 76.3 & 5.32  \\ 
SMSS~J090247.43$-$122755.0 & 4175.636 & 26.0 & 2.850 & -0.827 & 58.1 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 4178.860 & 26.1 & 2.580 & -2.510 & 57.3 & 4.98  \\ 
SMSS~J090247.43$-$122755.0 & 4184.309 & 22.1 & 1.080 & -2.510 & 34.6 & 2.88  \\ 
SMSS~J090247.43$-$122755.0 & 4184.892 & 26.0 & 2.830 & -0.869 & 48.3 & 4.86  \\ 
SMSS~J090247.43$-$122755.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 77.9 & 4.89  \\ 
SMSS~J090247.43$-$122755.0 & 4195.329 & 26.0 & 3.330 & -0.492 & 53.4 & 5.16  \\ 
SMSS~J090247.43$-$122755.0 & 4196.208 & 26.0 & 3.400 & -0.700 & 37.0 & 5.11  \\ 
SMSS~J090247.43$-$122755.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 88.5 & 5.02  \\ 
SMSS~J090247.43$-$122755.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.30  \\ 
SMSS~J090247.43$-$122755.0 & 4216.184 & 26.0 & 0.000 & -3.357 & 90.0 & 4.99  \\ 
SMSS~J090247.43$-$122755.0 & 4217.545 & 26.0 & 3.430 & -0.484 & 42.1 & 5.03  \\ 
SMSS~J090247.43$-$122755.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 67.2 & 4.85  \\ 
SMSS~J090247.43$-$122755.0 & 4226.730 & 20.0 & 0.000 & 0.244 & 246.5 & 4.19  \\ 
SMSS~J090247.43$-$122755.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 83.9 & 5.04  \\ 
SMSS~J090247.43$-$122755.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 84.0 & 4.94  \\ 
SMSS~J090247.43$-$122755.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 48.5 & 4.87  \\ 
SMSS~J090247.43$-$122755.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.43  \\ 
SMSS~J090247.43$-$122755.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 98.0 & 5.06  \\ 
SMSS~J090247.43$-$122755.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 120.6 & 4.92  \\ 
SMSS~J090247.43$-$122755.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 114.5 & 2.87  \\ 
SMSS~J090247.43$-$122755.0 & 4260.474 & 26.0 & 2.400 & 0.077 & 121.2 & 5.01  \\ 
SMSS~J090247.43$-$122755.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 109.2 & 2.84  \\ 
SMSS~J090247.43$-$122755.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 74.4 & 4.40  \\ 
SMSS~J090247.43$-$122755.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 110.1 & 3.01  \\ 
SMSS~J090247.43$-$122755.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 92.2 & 2.57  \\ 
SMSS~J090247.43$-$122755.0 & 4300.049 & 22.1 & 1.180 & -0.490 & 109.6 & 2.57  \\ 
SMSS~J090247.43$-$122755.0 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.43  \\ 
SMSS~J090247.43$-$122755.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 71.5 & 4.32  \\ 
SMSS~J090247.43$-$122755.0 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.42  \\ 
SMSS~J090247.43$-$122755.0 & 4330.723 & 22.1 & 1.180 & -2.060 & 40.4 & 2.65  \\ 
SMSS~J090247.43$-$122755.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 91.3 & 5.18  \\ 
SMSS~J090247.43$-$122755.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 94.4 & 2.55  \\ 
SMSS~J090247.43$-$122755.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 51.3 & 2.61  \\ 
SMSS~J090247.43$-$122755.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 119.8 & 2.71  \\ 
SMSS~J090247.43$-$122755.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 40.2 & 2.58  \\ 
SMSS~J090247.43$-$122755.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 90.6 & 2.86  \\ 
SMSS~J090247.43$-$122755.0 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.55  \\ 
SMSS~J090247.43$-$122755.0 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.65  \\ 
SMSS~J090247.43$-$122755.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 42.2 & 4.98  \\ 
SMSS~J090247.43$-$122755.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 87.8 & 2.71  \\ 
SMSS~J090247.43$-$122755.0 & 4418.331 & 22.1 & 1.240 & -1.970 & 45.2 & 2.71  \\ 
SMSS~J090247.43$-$122755.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 46.2 & 5.07  \\ 
SMSS~J090247.43$-$122755.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 65.3 & 4.31  \\ 
SMSS~J090247.43$-$122755.0 & 4427.310 & 26.0 & 0.050 & -2.924 & 112.9 & 5.13  \\ 
SMSS~J090247.43$-$122755.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 54.5 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 4435.690 & 20.0 & 1.890 & -0.519 & 63.5 & 4.44  \\ 
SMSS~J090247.43$-$122755.0 & 4441.731 & 22.1 & 1.180 & -2.410 & 31.4 & 2.81  \\ 
SMSS~J090247.43$-$122755.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 75.4 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 43.0 & 4.94  \\ 
SMSS~J090247.43$-$122755.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 103.1 & 2.48  \\ 
SMSS~J090247.43$-$122755.0 & 4444.554 & 22.1 & 1.120 & -2.240 & 38.5 & 2.71  \\ 
SMSS~J090247.43$-$122755.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 69.2 & 5.04  \\ 
SMSS~J090247.43$-$122755.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 82.1 & 2.80  \\ 
SMSS~J090247.43$-$122755.0 & 4454.381 & 26.0 & 2.830 & -1.300 & 35.5 & 5.02  \\ 
SMSS~J090247.43$-$122755.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 91.8 & 4.28  \\ 
SMSS~J090247.43$-$122755.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 50.4 & 4.21  \\ 
SMSS~J090247.43$-$122755.0 & 4461.653 & 26.0 & 0.090 & -3.194 & 95.8 & 5.01  \\ 
SMSS~J090247.43$-$122755.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 57.5 & 2.68  \\ 
SMSS~J090247.43$-$122755.0 & 4466.552 & 26.0 & 2.830 & -0.600 & 78.8 & 5.24  \\ 
SMSS~J090247.43$-$122755.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 113.7 & 2.67  \\ 
SMSS~J090247.43$-$122755.0 & 4470.853 & 22.1 & 1.170 & -2.020 & 50.7 & 2.77  \\ 
SMSS~J090247.43$-$122755.0 & 4489.185 & 26.1 & 2.830 & -2.970 & 29.7 & 5.15  \\ 
SMSS~J090247.43$-$122755.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 65.5 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 4490.083 & 26.0 & 3.020 & -1.580 & 15.7 & 5.03  \\ 
SMSS~J090247.43$-$122755.0 & 4491.410 & 26.1 & 2.860 & -2.710 & 33.1 & 5.00  \\ 
SMSS~J090247.43$-$122755.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 83.2 & 5.14  \\ 
SMSS~J090247.43$-$122755.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 102.8 & 2.56  \\ 
SMSS~J090247.43$-$122755.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 52.0 & 5.24  \\ 
SMSS~J090247.43$-$122755.0 & 4512.730 & 22.0 & 0.840 & -0.424 & 19.9 & 2.81  \\ 
SMSS~J090247.43$-$122755.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 48.6 & 5.17  \\ 
SMSS~J090247.43$-$122755.0 & 4518.020 & 22.0 & 0.830 & -0.269 & 23.7 & 2.75  \\ 
SMSS~J090247.43$-$122755.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 73.6 & 5.02  \\ 
SMSS~J090247.43$-$122755.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 54.9 & 2.59  \\ 
SMSS~J090247.43$-$122755.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 113.5 & 2.70  \\ 
SMSS~J090247.43$-$122755.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 47.5 & 2.63  \\ 
SMSS~J090247.43$-$122755.0 & 4535.567 & 22.0 & 0.830 & 0.120 & 42.1 & 2.74  \\ 
SMSS~J090247.43$-$122755.0 & 4541.523 & 26.1 & 2.860 & -3.050 & 29.0 & 5.25  \\ 
SMSS~J090247.43$-$122755.0 & 4548.760 & 22.0 & 0.830 & -0.298 & 22.2 & 2.74  \\ 
SMSS~J090247.43$-$122755.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.18  \\ 
SMSS~J090247.43$-$122755.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 55.3 & 5.09  \\ 
SMSS~J090247.43$-$122755.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 97.0 & 2.73  \\ 
SMSS~J090247.43$-$122755.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 66.0 & 5.58  \\ 
SMSS~J090247.43$-$122755.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 100.3 & 2.58  \\ 
SMSS~J090247.43$-$122755.0 & 4576.340 & 26.1 & 2.840 & -2.950 & 25.9 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 4580.056 & 24.0 & 0.940 & -1.650 & 13.6 & 3.14  \\ 
SMSS~J090247.43$-$122755.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 81.5 & 5.16  \\ 
SMSS~J090247.43$-$122755.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 59.9 & 2.78  \\ 
SMSS~J090247.43$-$122755.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 57.0 & 5.12  \\ 
SMSS~J090247.43$-$122755.0 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.80  \\ 
SMSS~J090247.43$-$122755.0 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.90  \\ 
SMSS~J090247.43$-$122755.0 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.60  \\ 
SMSS~J090247.43$-$122755.0 & 4859.741 & 26.0 & 2.880 & -0.760 & 73.0 & 5.26  \\ 
SMSS~J090247.43$-$122755.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 85.5 & 5.12  \\ 
SMSS~J090247.43$-$122755.0 & 4903.310 & 26.0 & 2.880 & -0.926 & 53.6 & 5.03  \\ 
SMSS~J090247.43$-$122755.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 80.2 & 4.96  \\ 
SMSS~J090247.43$-$122755.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 97.5 & 4.91  \\ 
SMSS~J090247.43$-$122755.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.22  \\ 
SMSS~J090247.43$-$122755.0 & 4938.814 & 26.0 & 2.880 & -1.077 & 51.5 & 5.14  \\ 
SMSS~J090247.43$-$122755.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 66.4 & 2.74  \\ 
SMSS~J090247.43$-$122755.0 & 4991.070 & 22.0 & 0.840 & 0.436 & 59.8 & 2.73  \\ 
SMSS~J090247.43$-$122755.0 & 4994.130 & 26.0 & 0.920 & -2.969 & 68.0 & 5.06  \\ 
SMSS~J090247.43$-$122755.0 & 5014.942 & 26.0 & 3.940 & -0.300 & 32.0 & 5.19  \\ 
SMSS~J090247.43$-$122755.0 & 5020.024 & 22.0 & 0.840 & -0.358 & 20.3 & 2.73  \\ 
SMSS~J090247.43$-$122755.0 & 5022.236 & 26.0 & 3.980 & -0.530 & 15.4 & 5.03  \\ 
SMSS~J090247.43$-$122755.0 & 5024.843 & 22.0 & 0.820 & -0.546 & 15.6 & 2.76  \\ 
SMSS~J090247.43$-$122755.0 & 5031.010 & 21.1 & 1.360 & -0.400 & 39.1 & 0.74  \\ 
SMSS~J090247.43$-$122755.0 & 5035.374 & 28.0 & 3.630 & 0.290 & 27.6 & 3.84  \\ 
SMSS~J090247.43$-$122755.0 & 5035.902 & 22.0 & 1.460 & 0.260 & 20.3 & 2.83  \\ 
SMSS~J090247.43$-$122755.0 & 5036.463 & 22.0 & 1.440 & 0.186 & 12.6 & 2.62  \\ 
SMSS~J090247.43$-$122755.0 & 5039.960 & 22.0 & 0.020 & -1.130 & 24.7 & 2.66  \\ 
SMSS~J090247.43$-$122755.0 & 5041.072 & 26.0 & 0.960 & -3.090 & 59.2 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 5044.212 & 26.0 & 2.850 & -2.017 & 9.9 & 5.01  \\ 
SMSS~J090247.43$-$122755.0 & 5051.634 & 26.0 & 0.920 & -2.764 & 81.4 & 5.13  \\ 
SMSS~J090247.43$-$122755.0 & 5068.766 & 26.0 & 2.940 & -1.041 & 42.6 & 4.99  \\ 
SMSS~J090247.43$-$122755.0 & 5074.749 & 26.0 & 4.220 & -0.200 & 15.4 & 4.97  \\ 
SMSS~J090247.43$-$122755.0 & 5079.740 & 26.0 & 0.990 & -3.245 & 63.9 & 5.33  \\ 
SMSS~J090247.43$-$122755.0 & 5080.523 & 28.0 & 3.650 & 0.130 & 26.6 & 4.00  \\ 
SMSS~J090247.43$-$122755.0 & 5081.110 & 28.0 & 3.850 & 0.300 & 19.2 & 3.87  \\ 
SMSS~J090247.43$-$122755.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 78.8 & 5.20  \\ 
SMSS~J090247.43$-$122755.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 98.3 & 5.41  \\ 
SMSS~J090247.43$-$122755.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 69.9 & 5.29  \\ 
SMSS~J090247.43$-$122755.0 & 5125.117 & 26.0 & 4.220 & -0.140 & 18.2 & 5.00  \\ 
SMSS~J090247.43$-$122755.0 & 5127.360 & 26.0 & 0.920 & -3.249 & 61.7 & 5.20  \\ 
SMSS~J090247.43$-$122755.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 44.9 & 2.68  \\ 
SMSS~J090247.43$-$122755.0 & 5131.468 & 26.0 & 2.220 & -2.515 & 23.3 & 5.23  \\ 
SMSS~J090247.43$-$122755.0 & 5133.689 & 26.0 & 4.180 & 0.140 & 41.7 & 5.21  \\ 
SMSS~J090247.43$-$122755.0 & 5137.075 & 28.0 & 1.680 & -1.990 & 25.4 & 3.83  \\ 
SMSS~J090247.43$-$122755.0 & 5141.739 & 26.0 & 2.420 & -2.238 & 18.7 & 5.06  \\ 
SMSS~J090247.43$-$122755.0 & 5142.929 & 26.0 & 0.960 & -3.080 & 65.7 & 5.16  \\ 
SMSS~J090247.43$-$122755.0 & 5150.839 & 26.0 & 0.990 & -3.037 & 66.9 & 5.18  \\ 
SMSS~J090247.43$-$122755.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 55.7 & 5.26  \\ 
SMSS~J090247.43$-$122755.0 & 5162.273 & 26.0 & 4.180 & 0.020 & 31.5 & 5.12  \\ 
SMSS~J090247.43$-$122755.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 70.4 & 5.15  \\ 
SMSS~J090247.43$-$122755.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 95.8 & 5.08  \\ 
SMSS~J090247.43$-$122755.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 222.4 & 5.65  \\ 
SMSS~J090247.43$-$122755.0 & 5173.740 & 22.0 & 0.000 & -1.062 & 33.4 & 2.74  \\ 
SMSS~J090247.43$-$122755.0 & 5183.604 & 12.0 & 2.720 & -0.239 & 257.0 & 5.65  \\ 
SMSS~J090247.43$-$122755.0 & 5185.902 & 22.1 & 1.890 & -1.490 & 33.7 & 2.72  \\ 
SMSS~J090247.43$-$122755.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 57.3 & 4.89  \\ 
SMSS~J090247.43$-$122755.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 73.6 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 5192.970 & 22.0 & 0.020 & -0.950 & 38.9 & 2.76  \\ 
SMSS~J090247.43$-$122755.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 84.0 & 5.20  \\ 
SMSS~J090247.43$-$122755.0 & 5197.580 & 26.1 & 3.230 & -2.220 & 47.2 & 5.18  \\ 
SMSS~J090247.43$-$122755.0 & 5198.711 & 26.0 & 2.220 & -2.091 & 31.4 & 4.98  \\ 
SMSS~J090247.43$-$122755.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 90.8 & 3.11  \\ 
SMSS~J090247.43$-$122755.0 & 5210.390 & 22.0 & 0.050 & -0.828 & 35.4 & 2.61  \\ 
SMSS~J090247.43$-$122755.0 & 5225.526 & 26.0 & 0.110 & -4.755 & 31.5 & 5.18  \\ 
SMSS~J090247.43$-$122755.0 & 5226.538 & 22.1 & 1.570 & -1.260 & 63.4 & 2.65  \\ 
SMSS~J090247.43$-$122755.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 98.8 & 5.16  \\ 
SMSS~J090247.43$-$122755.0 & 5234.630 & 26.1 & 3.220 & -2.180 & 46.5 & 5.11  \\ 
SMSS~J090247.43$-$122755.0 & 5239.811 & 21.1 & 1.460 & -0.770 & 13.9 & 0.61  \\ 
SMSS~J090247.43$-$122755.0 & 5242.491 & 26.0 & 3.630 & -0.967 & 17.6 & 5.14  \\ 
SMSS~J090247.43$-$122755.0 & 5247.050 & 26.0 & 0.090 & -4.946 & 23.1 & 5.17  \\ 
SMSS~J090247.43$-$122755.0 & 5250.210 & 26.0 & 0.120 & -4.938 & 19.7 & 5.11  \\ 
SMSS~J090247.43$-$122755.0 & 5250.646 & 26.0 & 2.200 & -2.180 & 43.7 & 5.29  \\ 
SMSS~J090247.43$-$122755.0 & 5254.956 & 26.0 & 0.110 & -4.764 & 35.3 & 5.26  \\ 
SMSS~J090247.43$-$122755.0 & 5262.244 & 20.0 & 2.520 & -0.471 & 41.3 & 4.66  \\ 
SMSS~J090247.43$-$122755.0 & 5263.305 & 26.0 & 3.270 & -0.879 & 43.5 & 5.22  \\ 
SMSS~J090247.43$-$122755.0 & 5265.556 & 20.0 & 2.520 & -0.260 & 44.0 & 4.50  \\ 
SMSS~J090247.43$-$122755.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 69.3 & 4.92  \\ 
SMSS~J090247.43$-$122755.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 53.8 & 5.06  \\ 
SMSS~J090247.43$-$122755.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 55.2 & 5.13  \\ 
SMSS~J090247.43$-$122755.0 & 5296.690 & 24.0 & 0.980 & -1.360 & 15.0 & 2.90  \\ 
SMSS~J090247.43$-$122755.0 & 5298.280 & 24.0 & 0.980 & -1.140 & 36.0 & 3.20  \\ 
SMSS~J090247.43$-$122755.0 & 5302.300 & 26.0 & 3.280 & -0.720 & 42.0 & 5.04  \\ 
SMSS~J090247.43$-$122755.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 75.6 & 5.01  \\ 
SMSS~J090247.43$-$122755.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 43.3 & 5.12  \\ 
SMSS~J090247.43$-$122755.0 & 5336.786 & 22.1 & 1.580 & -1.590 & 45.0 & 2.66  \\ 
SMSS~J090247.43$-$122755.0 & 5339.930 & 26.0 & 3.270 & -0.720 & 46.2 & 5.11  \\ 
SMSS~J090247.43$-$122755.0 & 5345.800 & 24.0 & 1.000 & -0.950 & 34.2 & 2.99  \\ 
SMSS~J090247.43$-$122755.0 & 5348.310 & 24.0 & 1.000 & -1.210 & 25.4 & 3.06  \\ 
SMSS~J090247.43$-$122755.0 & 5364.871 & 26.0 & 4.450 & 0.228 & 19.8 & 4.93  \\ 
SMSS~J090247.43$-$122755.0 & 5367.467 & 26.0 & 4.420 & 0.443 & 32.4 & 4.99  \\ 
SMSS~J090247.43$-$122755.0 & 5369.962 & 26.0 & 4.370 & 0.536 & 42.7 & 5.04  \\ 
SMSS~J090247.43$-$122755.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 132.0 & 5.11  \\ 
SMSS~J090247.43$-$122755.0 & 5381.021 & 22.1 & 1.570 & -1.920 & 31.3 & 2.72  \\ 
SMSS~J090247.43$-$122755.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 46.4 & 4.94  \\ 
SMSS~J090247.43$-$122755.0 & 5393.168 & 26.0 & 3.240 & -0.910 & 43.0 & 5.20  \\ 
SMSS~J090247.43$-$122755.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 115.1 & 5.06  \\ 
SMSS~J090247.43$-$122755.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 124.2 & 5.20  \\ 
SMSS~J090247.43$-$122755.0 & 5409.770 & 24.0 & 1.030 & -0.670 & 50.2 & 3.05  \\ 
SMSS~J090247.43$-$122755.0 & 5410.910 & 26.0 & 4.470 & 0.398 & 27.6 & 4.98  \\ 
SMSS~J090247.43$-$122755.0 & 5415.199 & 26.0 & 4.390 & 0.643 & 48.5 & 5.08  \\ 
SMSS~J090247.43$-$122755.0 & 5418.768 & 22.1 & 1.580 & -2.000 & 28.9 & 2.76  \\ 
SMSS~J090247.43$-$122755.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 47.4 & 5.10  \\ 
SMSS~J090247.43$-$122755.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 125.4 & 5.21  \\ 
SMSS~J090247.43$-$122755.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 104.4 & 5.08  \\ 
SMSS~J090247.43$-$122755.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 124.8 & 5.26  \\ 
SMSS~J090247.43$-$122755.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 77.4 & 3.93  \\ 
SMSS~J090247.43$-$122755.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 78.2 & 5.19  \\ 
SMSS~J090247.43$-$122755.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 75.3 & 5.29  \\ 
SMSS~J090247.43$-$122755.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 81.5 & 5.20  \\ 
SMSS~J090247.43$-$122755.0 & 5526.785 & 21.1 & 1.770 & 0.020 & 36.5 & 0.72  \\ 
SMSS~J090247.43$-$122755.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 89.2 & 5.77  \\ 
SMSS~J090247.43$-$122755.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 50.2 & 5.17  \\ 
SMSS~J090247.43$-$122755.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 59.0 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 5581.971 & 20.0 & 2.520 & -0.555 & 22.0 & 4.32  \\ 
SMSS~J090247.43$-$122755.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 73.2 & 5.17  \\ 
SMSS~J090247.43$-$122755.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 68.8 & 4.50  \\ 
SMSS~J090247.43$-$122755.0 & 5590.120 & 20.0 & 2.520 & -0.571 & 23.3 & 4.36  \\ 
SMSS~J090247.43$-$122755.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 57.3 & 4.38  \\ 
SMSS~J090247.43$-$122755.0 & 5598.487 & 20.0 & 2.520 & -0.087 & 56.6 & 4.56  \\ 
SMSS~J090247.43$-$122755.0 & 5601.285 & 20.0 & 2.530 & -0.523 & 23.9 & 4.34  \\ 
SMSS~J090247.43$-$122755.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 76.7 & 5.00  \\ 
SMSS~J090247.43$-$122755.0 & 5624.542 & 26.0 & 3.420 & -0.755 & 33.2 & 5.05  \\ 
SMSS~J090247.43$-$122755.0 & 5657.907 & 21.1 & 1.510 & -0.600 & 24.5 & 0.78  \\ 
SMSS~J090247.43$-$122755.0 & 5658.816 & 26.0 & 3.400 & -0.793 & 33.3 & 5.06  \\ 
SMSS~J090247.43$-$122755.0 & 5711.090 & 12.0 & 4.340 & -1.724 & 18.5 & 5.66  \\ 
SMSS~J090247.43$-$122755.0 & 5857.450 & 20.0 & 2.930 & 0.230 & 40.0 & 4.39  \\ 
SMSS~J090247.43$-$122755.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 192.5 & 4.35  \\ 
SMSS~J090247.43$-$122755.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 161.4 & 4.28  \\ 
SMSS~J090247.43$-$122755.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 47.8 & 5.03  \\ 
SMSS~J090247.43$-$122755.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 51.7 & 4.41  \\ 
SMSS~J090247.43$-$122755.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 79.4 & 4.47  \\ 
SMSS~J090247.43$-$122755.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 68.3 & 5.24  \\ 
SMSS~J090247.43$-$122755.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 57.0 & 5.12  \\ 
SMSS~J090247.43$-$122755.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 89.7 & 4.45  \\ 
SMSS~J090247.43$-$122755.0 & 6169.055 & 20.0 & 2.520 & -0.797 & 17.7 & 4.42  \\ 
SMSS~J090247.43$-$122755.0 & 6169.559 & 20.0 & 2.530 & -0.478 & 26.3 & 4.34  \\ 
SMSS~J090247.43$-$122755.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 63.5 & 5.13  \\ 
SMSS~J090247.43$-$122755.0 & 6213.429 & 26.0 & 2.220 & -2.481 & 23.9 & 5.16  \\ 
SMSS~J090247.43$-$122755.0 & 6219.280 & 26.0 & 2.200 & -2.448 & 25.8 & 5.15  \\ 
SMSS~J090247.43$-$122755.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 68.1 & 5.23  \\ 
SMSS~J090247.43$-$122755.0 & 6246.318 & 26.0 & 3.600 & -0.877 & 28.0 & 5.25  \\ 
SMSS~J090247.43$-$122755.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 57.8 & 5.25  \\ 
SMSS~J090247.43$-$122755.0 & 6254.257 & 26.0 & 2.280 & -2.443 & 29.6 & 5.32  \\ 
SMSS~J090247.43$-$122755.0 & 6265.134 & 26.0 & 2.180 & -2.540 & 25.4 & 5.21  \\ 
SMSS~J090247.43$-$122755.0 & 6297.792 & 26.0 & 2.220 & -2.640 & 13.3 & 5.00  \\ 
SMSS~J090247.43$-$122755.0 & 6301.499 & 26.0 & 3.650 & -0.718 & 21.8 & 4.99  \\ 
SMSS~J090247.43$-$122755.0 & 6322.684 & 26.0 & 2.590 & -2.469 & 9.9 & 5.11  \\ 
SMSS~J090247.43$-$122755.0 & 6335.330 & 26.0 & 2.200 & -2.180 & 38.7 & 5.15  \\ 
SMSS~J090247.43$-$122755.0 & 6336.835 & 26.0 & 3.690 & -1.050 & 16.0 & 5.20  \\ 
SMSS~J090247.43$-$122755.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 60.6 & 5.22  \\ 
SMSS~J090247.43$-$122755.0 & 6400.000 & 26.0 & 3.600 & -0.290 & 51.0 & 5.11  \\ 
SMSS~J090247.43$-$122755.0 & 6411.649 & 26.0 & 3.650 & -0.595 & 33.4 & 5.13  \\ 
SMSS~J090247.43$-$122755.0 & 6421.350 & 26.0 & 2.280 & -2.014 & 46.3 & 5.20  \\ 
SMSS~J090247.43$-$122755.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 51.5 & 5.13  \\ 
SMSS~J090247.43$-$122755.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 69.8 & 4.23  \\ 
SMSS~J090247.43$-$122755.0 & 6449.810 & 20.0 & 2.520 & -0.502 & 27.8 & 4.38  \\ 
SMSS~J090247.43$-$122755.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 79.9 & 5.23  \\ 
SMSS~J090247.43$-$122755.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 80.3 & -0.22  \\ 
SMSS~J090247.43$-$122755.0 & 6592.912 & 26.0 & 2.730 & -1.473 & 40.0 & 5.07  \\ 
SMSS~J090247.43$-$122755.0 & 6593.868 & 26.0 & 2.440 & -2.366 & 17.6 & 5.12  \\ 
SMSS~J090247.43$-$122755.0 & 6643.640 & 28.0 & 1.680 & -2.300 & 18.2 & 3.88  \\ 
SMSS~J090247.43$-$122755.0 & 6663.440 & 26.0 & 2.420 & -2.479 & 22.1 & 5.33  \\ 
SMSS~J090247.43$-$122755.0 & 6677.986 & 26.0 & 2.690 & -1.418 & 59.8 & 5.34  \\ 
SMSS~J090247.43$-$122755.0 & 6717.685 & 20.0 & 2.710 & -0.524 & 24.2 & 4.52  \\ 
SMSS~J090247.43$-$122755.0 & 6767.770 & 28.0 & 1.830 & -2.170 & 16.4 & 3.87  \\ 
SMSS~J091210.40$-$064427.9 & 3767.192 & 26.0 & 1.010 & -0.390 & 130.2 & 4.62  \\ 
SMSS~J091210.40$-$064427.9 & 3787.880 & 26.0 & 1.010 & -0.838 & 100.2 & 4.53  \\ 
SMSS~J091210.40$-$064427.9 & 3807.140 & 28.0 & 0.420 & -1.220 & 79.4 & 3.41  \\ 
SMSS~J091210.40$-$064427.9 & 3813.394 & 22.1 & 0.610 & -2.020 & 59.7 & 2.86  \\ 
SMSS~J091210.40$-$064427.9 & 3840.438 & 26.0 & 0.990 & -0.497 & 127.2 & 4.65  \\ 
SMSS~J091210.40$-$064427.9 & 3845.169 & 26.0 & 2.420 & -1.390 & 46.2 & 5.17  \\ 
SMSS~J091210.40$-$064427.9 & 3846.800 & 26.0 & 3.250 & -0.020 & 57.9 & 5.00  \\ 
SMSS~J091210.40$-$064427.9 & 3849.967 & 26.0 & 1.010 & -0.863 & 107.4 & 4.69  \\ 
SMSS~J091210.40$-$064427.9 & 3850.818 & 26.0 & 0.990 & -1.745 & 83.0 & 4.95  \\ 
SMSS~J091210.40$-$064427.9 & 3858.301 & 28.0 & 0.420 & -0.951 & 100.4 & 3.69  \\ 
SMSS~J091210.40$-$064427.9 & 3913.461 & 22.1 & 1.120 & -0.420 & 97.9 & 2.87  \\ 
SMSS~J091210.40$-$064427.9 & 3917.181 & 26.0 & 0.990 & -2.155 & 63.7 & 4.78  \\ 
SMSS~J091210.40$-$064427.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 104.9 & 3.06  \\ 
SMSS~J091210.40$-$064427.9 & 3977.741 & 26.0 & 2.200 & -1.120 & 55.6 & 4.87  \\ 
SMSS~J091210.40$-$064427.9 & 3989.760 & 22.0 & 0.020 & -0.062 & 49.4 & 2.49  \\ 
SMSS~J091210.40$-$064427.9 & 4005.242 & 26.0 & 1.560 & -0.583 & 99.5 & 4.78  \\ 
SMSS~J091210.40$-$064427.9 & 4012.396 & 22.1 & 0.570 & -1.750 & 69.2 & 2.75  \\ 
SMSS~J091210.40$-$064427.9 & 4014.531 & 26.0 & 3.050 & -0.590 & 30.5 & 4.68  \\ 
SMSS~J091210.40$-$064427.9 & 4021.866 & 26.0 & 2.760 & -0.730 & 36.7 & 4.65  \\ 
SMSS~J091210.40$-$064427.9 & 4025.120 & 22.1 & 0.610 & -1.980 & 42.5 & 2.40  \\ 
SMSS~J091210.40$-$064427.9 & 4028.338 & 22.1 & 1.890 & -0.960 & 40.1 & 2.76  \\ 
SMSS~J091210.40$-$064427.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.46  \\ 
SMSS~J091210.40$-$064427.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.69  \\ 
SMSS~J091210.40$-$064427.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.59  \\ 
SMSS~J091210.40$-$064427.9 & 4057.505 & 12.0 & 4.350 & -0.890 & 33.0 & 5.31  \\ 
SMSS~J091210.40$-$064427.9 & 4058.217 & 26.0 & 3.210 & -1.110 & 19.5 & 5.09  \\ 
SMSS~J091210.40$-$064427.9 & 4062.441 & 26.0 & 2.850 & -0.860 & 32.1 & 4.77  \\ 
SMSS~J091210.40$-$064427.9 & 4067.978 & 26.0 & 3.210 & -0.470 & 31.4 & 4.75  \\ 
SMSS~J091210.40$-$064427.9 & 4070.769 & 26.0 & 3.240 & -0.790 & 25.9 & 4.97  \\ 
SMSS~J091210.40$-$064427.9 & 4071.738 & 26.0 & 1.610 & -0.008 & 117.9 & 4.60  \\ 
SMSS~J091210.40$-$064427.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.02  \\ 
SMSS~J091210.40$-$064427.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 31.1 & 4.82  \\ 
SMSS~J091210.40$-$064427.9 & 4118.767 & 27.0 & 1.050 & -0.490 & 38.5 & 2.41  \\ 
SMSS~J091210.40$-$064427.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 66.5 & 2.78  \\ 
SMSS~J091210.40$-$064427.9 & 4121.802 & 26.0 & 2.830 & -1.450 & 17.3 & 4.95  \\ 
SMSS~J091210.40$-$064427.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.70  \\ 
SMSS~J091210.40$-$064427.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 47.4 & 4.66  \\ 
SMSS~J091210.40$-$064427.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 49.7 & 4.85  \\ 
SMSS~J091210.40$-$064427.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 34.2 & 4.86  \\ 
SMSS~J091210.40$-$064427.9 & 4154.498 & 26.0 & 2.830 & -0.688 & 45.0 & 4.86  \\ 
SMSS~J091210.40$-$064427.9 & 4154.805 & 26.0 & 3.370 & -0.400 & 29.8 & 4.81  \\ 
SMSS~J091210.40$-$064427.9 & 4156.799 & 26.0 & 2.830 & -0.808 & 53.0 & 5.16  \\ 
SMSS~J091210.40$-$064427.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 28.7 & 4.84  \\ 
SMSS~J091210.40$-$064427.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 20.3 & 2.59  \\ 
SMSS~J091210.40$-$064427.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 24.5 & 2.60  \\ 
SMSS~J091210.40$-$064427.9 & 4195.329 & 26.0 & 3.330 & -0.492 & 37.7 & 5.04  \\ 
SMSS~J091210.40$-$064427.9 & 4196.208 & 26.0 & 3.400 & -0.700 & 24.8 & 5.02  \\ 
SMSS~J091210.40$-$064427.9 & 4202.029 & 26.0 & 1.490 & -0.689 & 107.9 & 4.95  \\ 
SMSS~J091210.40$-$064427.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.13  \\ 
SMSS~J091210.40$-$064427.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 78.2 & 5.23  \\ 
SMSS~J091210.40$-$064427.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.46  \\ 
SMSS~J091210.40$-$064427.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 104.2 & 3.08  \\ 
SMSS~J091210.40$-$064427.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 87.8 & 4.59  \\ 
SMSS~J091210.40$-$064427.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 78.3 & 4.84  \\ 
SMSS~J091210.40$-$064427.9 & 4271.760 & 26.0 & 1.490 & -0.173 & 125.0 & 4.71  \\ 
SMSS~J091210.40$-$064427.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 78.4 & 2.68  \\ 
SMSS~J091210.40$-$064427.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 70.9 & 2.59  \\ 
SMSS~J091210.40$-$064427.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 53.7 & 4.15  \\ 
SMSS~J091210.40$-$064427.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 48.2 & 4.84  \\ 
SMSS~J091210.40$-$064427.9 & 4375.930 & 26.0 & 0.000 & -3.005 & 76.4 & 4.79  \\ 
SMSS~J091210.40$-$064427.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 58.4 & 2.62  \\ 
SMSS~J091210.40$-$064427.9 & 4404.750 & 26.0 & 1.560 & -0.147 & 132.5 & 4.84  \\ 
SMSS~J091210.40$-$064427.9 & 4415.122 & 26.0 & 1.610 & -0.621 & 106.6 & 4.94  \\ 
SMSS~J091210.40$-$064427.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 59.9 & 2.58  \\ 
SMSS~J091210.40$-$064427.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 39.4 & 3.97  \\ 
SMSS~J091210.40$-$064427.9 & 4427.310 & 26.0 & 0.050 & -2.924 & 79.2 & 4.85  \\ 
SMSS~J091210.40$-$064427.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 29.4 & 4.79  \\ 
SMSS~J091210.40$-$064427.9 & 4454.381 & 26.0 & 2.830 & -1.300 & 12.3 & 4.59  \\ 
SMSS~J091210.40$-$064427.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 67.5 & 3.95  \\ 
SMSS~J091210.40$-$064427.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 33.7 & 4.04  \\ 
SMSS~J091210.40$-$064427.9 & 4459.118 & 26.0 & 2.180 & -1.279 & 57.2 & 4.98  \\ 
SMSS~J091210.40$-$064427.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 74.7 & 5.02  \\ 
SMSS~J091210.40$-$064427.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 28.7 & 2.51  \\ 
SMSS~J091210.40$-$064427.9 & 4466.552 & 26.0 & 2.830 & -0.600 & 41.6 & 4.68  \\ 
SMSS~J091210.40$-$064427.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 94.7 & 2.83  \\ 
SMSS~J091210.40$-$064427.9 & 4476.019 & 26.0 & 2.850 & -0.820 & 48.7 & 5.07  \\ 
SMSS~J091210.40$-$064427.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 19.5 & 4.84  \\ 
SMSS~J091210.40$-$064427.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 24.7 & 4.95  \\ 
SMSS~J091210.40$-$064427.9 & 4522.630 & 26.1 & 2.840 & -2.250 & 35.0 & 4.88  \\ 
SMSS~J091210.40$-$064427.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 68.6 & 4.80  \\ 
SMSS~J091210.40$-$064427.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 45.0 & 4.75  \\ 
SMSS~J091210.40$-$064427.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 36.3 & 2.49  \\ 
SMSS~J091210.40$-$064427.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 85.8 & 2.64  \\ 
SMSS~J091210.40$-$064427.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 25.1 & 2.42  \\ 
SMSS~J091210.40$-$064427.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 27.6 & 2.69  \\ 
SMSS~J091210.40$-$064427.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.08  \\ 
SMSS~J091210.40$-$064427.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 72.0 & 2.68  \\ 
SMSS~J091210.40$-$064427.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 32.3 & 5.32  \\ 
SMSS~J091210.40$-$064427.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 78.6 & 2.61  \\ 
SMSS~J091210.40$-$064427.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 53.6 & 4.93  \\ 
SMSS~J091210.40$-$064427.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 41.9 & 2.85  \\ 
SMSS~J091210.40$-$064427.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 29.1 & 4.84  \\ 
SMSS~J091210.40$-$064427.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 54.0 & 5.07  \\ 
SMSS~J091210.40$-$064427.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 12.7 & 4.87  \\ 
SMSS~J091210.40$-$064427.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 65.5 & 5.30  \\ 
SMSS~J091210.40$-$064427.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 30.3 & 4.97  \\ 
SMSS~J091210.40$-$064427.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 23.8 & 2.67  \\ 
SMSS~J091210.40$-$064427.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 54.8 & 4.73  \\ 
SMSS~J091210.40$-$064427.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 37.9 & 4.59  \\ 
SMSS~J091210.40$-$064427.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 56.7 & 4.81  \\ 
SMSS~J091210.40$-$064427.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 63.4 & 4.65  \\ 
SMSS~J091210.40$-$064427.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 25.0 & 4.65  \\ 
SMSS~J091210.40$-$064427.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 67.6 & 4.97  \\ 
SMSS~J091210.40$-$064427.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 85.3 & 4.94  \\ 
SMSS~J091210.40$-$064427.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.68  \\ 
SMSS~J091210.40$-$064427.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 24.1 & 4.78  \\ 
SMSS~J091210.40$-$064427.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 43.5 & 2.58  \\ 
SMSS~J091210.40$-$064427.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 32.1 & 2.46  \\ 
SMSS~J091210.40$-$064427.9 & 5007.206 & 22.0 & 0.820 & 0.168 & 26.8 & 2.58  \\ 
SMSS~J091210.40$-$064427.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 41.7 & 4.80  \\ 
SMSS~J091210.40$-$064427.9 & 5110.413 & 26.0 & 0.000 & -3.760 & 56.7 & 4.96  \\ 
SMSS~J091210.40$-$064427.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 42.4 & 5.18  \\ 
SMSS~J091210.40$-$064427.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 36.7 & 4.89  \\ 
SMSS~J091210.40$-$064427.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 64.4 & 4.79  \\ 
SMSS~J091210.40$-$064427.9 & 5188.687 & 22.1 & 1.580 & -1.050 & 58.1 & 2.80  \\ 
SMSS~J091210.40$-$064427.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 42.7 & 4.83  \\ 
SMSS~J091210.40$-$064427.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 55.6 & 4.95  \\ 
SMSS~J091210.40$-$064427.9 & 5202.336 & 26.0 & 2.180 & -1.871 & 26.8 & 4.85  \\ 
SMSS~J091210.40$-$064427.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 62.7 & 2.84  \\ 
SMSS~J091210.40$-$064427.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 46.6 & 2.75  \\ 
SMSS~J091210.40$-$064427.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 56.8 & 4.54  \\ 
SMSS~J091210.40$-$064427.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 19.3 & 4.81  \\ 
SMSS~J091210.40$-$064427.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 50.9 & 4.80  \\ 
SMSS~J091210.40$-$064427.9 & 5269.537 & 26.0 & 0.860 & -1.333 & 126.6 & 5.07  \\ 
SMSS~J091210.40$-$064427.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 28.1 & 4.85  \\ 
SMSS~J091210.40$-$064427.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 24.9 & 4.71  \\ 
SMSS~J091210.40$-$064427.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 49.1 & 4.70  \\ 
SMSS~J091210.40$-$064427.9 & 5328.039 & 26.0 & 0.920 & -1.466 & 109.9 & 4.98  \\ 
SMSS~J091210.40$-$064427.9 & 5328.531 & 26.0 & 1.560 & -1.850 & 70.8 & 5.15  \\ 
SMSS~J091210.40$-$064427.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 87.1 & 4.97  \\ 
SMSS~J091210.40$-$064427.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 91.2 & 5.02  \\ 
SMSS~J091210.40$-$064427.9 & 5415.199 & 26.0 & 4.390 & 0.643 & 22.5 & 4.66  \\ 
SMSS~J091210.40$-$064427.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 35.2 & 5.01  \\ 
SMSS~J091210.40$-$064427.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 88.9 & 4.96  \\ 
SMSS~J091210.40$-$064427.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 87.4 & 5.22  \\ 
SMSS~J091210.40$-$064427.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 87.3 & 4.98  \\ 
SMSS~J091210.40$-$064427.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 43.1 & 4.86  \\ 
SMSS~J091210.40$-$064427.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 33.1 & 4.80  \\ 
SMSS~J091210.40$-$064427.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 50.0 & 4.94  \\ 
SMSS~J091210.40$-$064427.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 50.2 & 5.21  \\ 
SMSS~J091210.40$-$064427.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 40.3 & 4.90  \\ 
SMSS~J091210.40$-$064427.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 39.5 & 4.71  \\ 
SMSS~J091210.40$-$064427.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 40.9 & 4.12  \\ 
SMSS~J091210.40$-$064427.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 32.7 & 4.05  \\ 
SMSS~J091210.40$-$064427.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 53.3 & 4.77  \\ 
SMSS~J091210.40$-$064427.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 153.4 & 4.06  \\ 
SMSS~J091210.40$-$064427.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 117.2 & 3.84  \\ 
SMSS~J091210.40$-$064427.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 26.3 & 4.83  \\ 
SMSS~J091210.40$-$064427.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 22.7 & 3.98  \\ 
SMSS~J091210.40$-$064427.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 54.5 & 4.20  \\ 
SMSS~J091210.40$-$064427.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 45.3 & 5.07  \\ 
SMSS~J091210.40$-$064427.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 26.7 & 4.76  \\ 
SMSS~J091210.40$-$064427.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 64.2 & 4.17  \\ 
SMSS~J091210.40$-$064427.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 36.7 & 4.88  \\ 
SMSS~J091210.40$-$064427.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 35.4 & 4.85  \\ 
SMSS~J091210.40$-$064427.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 25.7 & 4.86  \\ 
SMSS~J091210.40$-$064427.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 34.7 & 4.99  \\ 
SMSS~J091210.40$-$064427.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 30.2 & 4.89  \\ 
SMSS~J091210.40$-$064427.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 23.5 & 4.81  \\ 
SMSS~J091210.40$-$064427.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 43.7 & 3.91  \\ 
SMSS~J091210.40$-$064427.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 51.2 & 4.97  \\ 
SMSS~J091210.40$-$064427.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 30.5 & -0.72  \\ 
SMSS~J091210.40$-$064427.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 20.9 & 4.87  \\ 
SMSS~J091210.40$-$064427.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 22.8 & 4.82  \\ 
SMSS~J093209.41$-$003435.8 & 3783.520 & 28.0 & 0.420 & -1.420 & 71.7 & 3.13  \\ 
SMSS~J093209.41$-$003435.8 & 3787.880 & 26.0 & 1.010 & -0.838 & 91.8 & 4.09  \\ 
SMSS~J093209.41$-$003435.8 & 3827.823 & 26.0 & 1.560 & 0.094 & 98.6 & 3.94  \\ 
SMSS~J093209.41$-$003435.8 & 3845.468 & 27.0 & 0.920 & 0.010 & 65.1 & 2.21  \\ 
SMSS~J093209.41$-$003435.8 & 3849.967 & 26.0 & 1.010 & -0.863 & 83.5 & 3.85  \\ 
SMSS~J093209.41$-$003435.8 & 3850.818 & 26.0 & 0.990 & -1.745 & 88.6 & 4.86  \\ 
SMSS~J093209.41$-$003435.8 & 3858.301 & 28.0 & 0.420 & -0.951 & 93.7 & 3.28  \\ 
SMSS~J093209.41$-$003435.8 & 3873.120 & 27.0 & 0.430 & -0.660 & 63.3 & 2.28  \\ 
SMSS~J093209.41$-$003435.8 & 3881.869 & 27.0 & 0.580 & -1.130 & 35.4 & 2.28  \\ 
SMSS~J093209.41$-$003435.8 & 3961.520 & 13.0 & 0.010 & -0.340 & 81.0 & 2.39  \\ 
SMSS~J093209.41$-$003435.8 & 3989.760 & 22.0 & 0.020 & -0.062 & 37.5 & 2.05  \\ 
SMSS~J093209.41$-$003435.8 & 3998.640 & 22.0 & 0.050 & 0.010 & 35.2 & 1.97  \\ 
SMSS~J093209.41$-$003435.8 & 4005.242 & 26.0 & 1.560 & -0.583 & 90.7 & 4.35  \\ 
SMSS~J093209.41$-$003435.8 & 4025.120 & 22.1 & 0.610 & -1.980 & 40.5 & 2.12  \\ 
SMSS~J093209.41$-$003435.8 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.79  \\ 
SMSS~J093209.41$-$003435.8 & 4063.594 & 26.0 & 1.560 & 0.062 & 114.8 & 4.28  \\ 
SMSS~J093209.41$-$003435.8 & 4071.738 & 26.0 & 1.610 & -0.008 & 109.3 & 4.29  \\ 
SMSS~J093209.41$-$003435.8 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.15  \\ 
SMSS~J093209.41$-$003435.8 & 4121.318 & 27.0 & 0.920 & -0.320 & 52.1 & 2.19  \\ 
SMSS~J093209.41$-$003435.8 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.70  \\ 
SMSS~J093209.41$-$003435.8 & 4143.414 & 26.0 & 3.050 & -0.200 & 23.0 & 3.97  \\ 
SMSS~J093209.41$-$003435.8 & 4143.868 & 26.0 & 1.560 & -0.511 & 94.6 & 4.36  \\ 
SMSS~J093209.41$-$003435.8 & 4147.669 & 26.0 & 1.480 & -2.071 & 40.2 & 4.46  \\ 
SMSS~J093209.41$-$003435.8 & 4152.169 & 26.0 & 0.960 & -3.232 & 16.6 & 4.47  \\ 
SMSS~J093209.41$-$003435.8 & 4153.899 & 26.0 & 3.400 & -0.320 & 30.2 & 4.65  \\ 
SMSS~J093209.41$-$003435.8 & 4161.527 & 22.1 & 1.080 & -2.160 & 14.0 & 2.17  \\ 
SMSS~J093209.41$-$003435.8 & 4184.892 & 26.0 & 2.830 & -0.869 & 17.2 & 4.23  \\ 
SMSS~J093209.41$-$003435.8 & 4187.039 & 26.0 & 2.450 & -0.514 & 50.7 & 4.21  \\ 
SMSS~J093209.41$-$003435.8 & 4187.795 & 26.0 & 2.420 & -0.510 & 54.1 & 4.25  \\ 
SMSS~J093209.41$-$003435.8 & 4191.430 & 26.0 & 2.470 & -0.666 & 42.6 & 4.23  \\ 
SMSS~J093209.41$-$003435.8 & 4199.095 & 26.0 & 3.050 & 0.156 & 49.1 & 4.19  \\ 
SMSS~J093209.41$-$003435.8 & 4202.029 & 26.0 & 1.490 & -0.689 & 92.4 & 4.39  \\ 
SMSS~J093209.41$-$003435.8 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.25  \\ 
SMSS~J093209.41$-$003435.8 & 4216.184 & 26.0 & 0.000 & -3.357 & 58.6 & 4.45  \\ 
SMSS~J093209.41$-$003435.8 & 4233.170 & 26.1 & 2.580 & -1.970 & 46.0 & 4.37  \\ 
SMSS~J093209.41$-$003435.8 & 4233.603 & 26.0 & 2.480 & -0.579 & 58.0 & 4.47  \\ 
SMSS~J093209.41$-$003435.8 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.17  \\ 
SMSS~J093209.41$-$003435.8 & 4250.119 & 26.0 & 2.470 & -0.380 & 49.2 & 4.07  \\ 
SMSS~J093209.41$-$003435.8 & 4250.787 & 26.0 & 1.560 & -0.713 & 82.4 & 4.21  \\ 
SMSS~J093209.41$-$003435.8 & 4254.332 & 24.0 & 0.000 & -0.114 & 71.6 & 2.01  \\ 
SMSS~J093209.41$-$003435.8 & 4260.474 & 26.0 & 2.400 & 0.077 & 70.0 & 4.00  \\ 
SMSS~J093209.41$-$003435.8 & 4271.154 & 26.0 & 2.450 & -0.337 & 63.1 & 4.31  \\ 
SMSS~J093209.41$-$003435.8 & 4271.760 & 26.0 & 1.490 & -0.173 & 112.2 & 4.35  \\ 
SMSS~J093209.41$-$003435.8 & 4289.720 & 24.0 & 0.000 & -0.370 & 63.1 & 2.05  \\ 
SMSS~J093209.41$-$003435.8 & 4290.219 & 22.1 & 1.160 & -0.930 & 52.6 & 1.91  \\ 
SMSS~J093209.41$-$003435.8 & 4325.762 & 26.0 & 1.610 & 0.006 & 102.8 & 4.07  \\ 
SMSS~J093209.41$-$003435.8 & 4337.046 & 26.0 & 1.560 & -1.695 & 44.0 & 4.25  \\ 
SMSS~J093209.41$-$003435.8 & 4375.930 & 26.0 & 0.000 & -3.005 & 67.0 & 4.27  \\ 
SMSS~J093209.41$-$003435.8 & 4395.031 & 22.1 & 1.080 & -0.540 & 80.8 & 2.08  \\ 
SMSS~J093209.41$-$003435.8 & 4399.765 & 22.1 & 1.240 & -1.190 & 40.7 & 2.02  \\ 
SMSS~J093209.41$-$003435.8 & 4404.750 & 26.0 & 1.560 & -0.147 & 111.5 & 4.36  \\ 
SMSS~J093209.41$-$003435.8 & 4415.122 & 26.0 & 1.610 & -0.621 & 104.3 & 4.72  \\ 
SMSS~J093209.41$-$003435.8 & 4417.714 & 22.1 & 1.170 & -1.190 & 48.3 & 2.08  \\ 
SMSS~J093209.41$-$003435.8 & 4425.440 & 20.0 & 1.880 & -0.358 & 34.0 & 3.76  \\ 
SMSS~J093209.41$-$003435.8 & 4427.310 & 26.0 & 0.050 & -2.924 & 69.4 & 4.31  \\ 
SMSS~J093209.41$-$003435.8 & 4434.960 & 20.0 & 1.890 & -0.010 & 50.4 & 3.75  \\ 
SMSS~J093209.41$-$003435.8 & 4442.339 & 26.0 & 2.200 & -1.228 & 43.0 & 4.48  \\ 
SMSS~J093209.41$-$003435.8 & 4443.801 & 22.1 & 1.080 & -0.720 & 80.2 & 2.22  \\ 
SMSS~J093209.41$-$003435.8 & 4447.717 & 26.0 & 2.220 & -1.339 & 35.2 & 4.45  \\ 
SMSS~J093209.41$-$003435.8 & 4450.482 & 22.1 & 1.080 & -1.520 & 43.3 & 2.21  \\ 
SMSS~J093209.41$-$003435.8 & 4454.780 & 20.0 & 1.900 & 0.260 & 50.0 & 3.48  \\ 
SMSS~J093209.41$-$003435.8 & 4459.118 & 26.0 & 2.180 & -1.279 & 35.7 & 4.35  \\ 
SMSS~J093209.41$-$003435.8 & 4461.653 & 26.0 & 0.090 & -3.194 & 62.6 & 4.45  \\ 
SMSS~J093209.41$-$003435.8 & 4466.552 & 26.0 & 2.830 & -0.600 & 28.1 & 4.24  \\ 
SMSS~J093209.41$-$003435.8 & 4468.517 & 22.1 & 1.130 & -0.600 & 77.1 & 2.09  \\ 
SMSS~J093209.41$-$003435.8 & 4501.270 & 22.1 & 1.120 & -0.770 & 69.8 & 2.06  \\ 
SMSS~J093209.41$-$003435.8 & 4522.630 & 26.1 & 2.840 & -2.250 & 25.9 & 4.49  \\ 
SMSS~J093209.41$-$003435.8 & 4528.614 & 26.0 & 2.180 & -0.822 & 65.2 & 4.53  \\ 
SMSS~J093209.41$-$003435.8 & 4531.148 & 26.0 & 1.480 & -2.101 & 21.6 & 4.05  \\ 
SMSS~J093209.41$-$003435.8 & 4533.249 & 22.0 & 0.850 & 0.532 & 22.3 & 2.02  \\ 
SMSS~J093209.41$-$003435.8 & 4533.960 & 22.1 & 1.240 & -0.530 & 72.0 & 2.01  \\ 
SMSS~J093209.41$-$003435.8 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.10  \\ 
SMSS~J093209.41$-$003435.8 & 4555.890 & 26.1 & 2.830 & -2.400 & 18.6 & 4.43  \\ 
SMSS~J093209.41$-$003435.8 & 4563.770 & 22.1 & 1.220 & -0.960 & 61.1 & 2.16  \\ 
SMSS~J093209.41$-$003435.8 & 4571.096 & 12.0 & 0.000 & -5.688 & 26.2 & 5.01  \\ 
SMSS~J093209.41$-$003435.8 & 4571.971 & 22.1 & 1.570 & -0.320 & 59.7 & 1.89  \\ 
SMSS~J093209.41$-$003435.8 & 4589.915 & 22.1 & 1.240 & -1.790 & 18.3 & 2.09  \\ 
SMSS~J093209.41$-$003435.8 & 4592.651 & 26.0 & 1.560 & -2.462 & 14.4 & 4.27  \\ 
SMSS~J093209.41$-$003435.8 & 4602.941 & 26.0 & 1.490 & -2.208 & 38.6 & 4.55  \\ 
SMSS~J093209.41$-$003435.8 & 4871.318 & 26.0 & 2.870 & -0.362 & 37.1 & 4.22  \\ 
SMSS~J093209.41$-$003435.8 & 4872.137 & 26.0 & 2.880 & -0.567 & 34.4 & 4.38  \\ 
SMSS~J093209.41$-$003435.8 & 4890.755 & 26.0 & 2.880 & -0.394 & 40.4 & 4.33  \\ 
SMSS~J093209.41$-$003435.8 & 4891.492 & 26.0 & 2.850 & -0.111 & 48.1 & 4.17  \\ 
SMSS~J093209.41$-$003435.8 & 4918.994 & 26.0 & 2.850 & -0.342 & 52.5 & 4.49  \\ 
SMSS~J093209.41$-$003435.8 & 4920.503 & 26.0 & 2.830 & 0.068 & 77.9 & 4.63  \\ 
SMSS~J093209.41$-$003435.8 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.35  \\ 
SMSS~J093209.41$-$003435.8 & 4938.814 & 26.0 & 2.880 & -1.077 & 16.7 & 4.45  \\ 
SMSS~J093209.41$-$003435.8 & 4939.687 & 26.0 & 0.860 & -3.252 & 14.8 & 4.26  \\ 
SMSS~J093209.41$-$003435.8 & 5006.119 & 26.0 & 2.830 & -0.615 & 35.9 & 4.40  \\ 
SMSS~J093209.41$-$003435.8 & 5018.450 & 26.1 & 2.890 & -1.220 & 62.2 & 4.28  \\ 
SMSS~J093209.41$-$003435.8 & 5083.339 & 26.0 & 0.960 & -2.842 & 29.7 & 4.36  \\ 
SMSS~J093209.41$-$003435.8 & 5110.413 & 26.0 & 0.000 & -3.760 & 51.8 & 4.63  \\ 
SMSS~J093209.41$-$003435.8 & 5166.282 & 26.0 & 0.000 & -4.123 & 31.0 & 4.56  \\ 
SMSS~J093209.41$-$003435.8 & 5171.596 & 26.0 & 1.490 & -1.721 & 52.6 & 4.32  \\ 
SMSS~J093209.41$-$003435.8 & 5172.684 & 12.0 & 2.710 & -0.450 & 142.2 & 4.94  \\ 
SMSS~J093209.41$-$003435.8 & 5188.687 & 22.1 & 1.580 & -1.050 & 35.4 & 2.11  \\ 
SMSS~J093209.41$-$003435.8 & 5194.942 & 26.0 & 1.560 & -2.021 & 33.3 & 4.30  \\ 
SMSS~J093209.41$-$003435.8 & 5202.336 & 26.0 & 2.180 & -1.871 & 33.3 & 4.86  \\ 
SMSS~J093209.41$-$003435.8 & 5216.274 & 26.0 & 1.610 & -2.082 & 17.7 & 4.03  \\ 
SMSS~J093209.41$-$003435.8 & 5232.940 & 26.0 & 2.940 & -0.057 & 46.3 & 4.18  \\ 
SMSS~J093209.41$-$003435.8 & 5266.555 & 26.0 & 3.000 & -0.385 & 39.6 & 4.44  \\ 
SMSS~J093209.41$-$003435.8 & 5281.790 & 26.0 & 3.040 & -0.833 & 27.3 & 4.65  \\ 
SMSS~J093209.41$-$003435.8 & 5283.621 & 26.0 & 3.240 & -0.524 & 27.3 & 4.57  \\ 
SMSS~J093209.41$-$003435.8 & 5324.179 & 26.0 & 3.210 & -0.103 & 38.9 & 4.37  \\ 
SMSS~J093209.41$-$003435.8 & 5328.039 & 26.0 & 0.920 & -1.466 & 98.7 & 4.54  \\ 
SMSS~J093209.41$-$003435.8 & 5328.531 & 26.0 & 1.560 & -1.850 & 43.3 & 4.33  \\ 
SMSS~J093209.41$-$003435.8 & 5371.489 & 26.0 & 0.960 & -1.644 & 94.4 & 4.65  \\ 
SMSS~J093209.41$-$003435.8 & 5393.168 & 26.0 & 3.240 & -0.910 & 16.1 & 4.65  \\ 
SMSS~J093209.41$-$003435.8 & 5397.128 & 26.0 & 0.920 & -1.982 & 86.8 & 4.74  \\ 
SMSS~J093209.41$-$003435.8 & 5405.775 & 26.0 & 0.990 & -1.852 & 82.3 & 4.58  \\ 
SMSS~J093209.41$-$003435.8 & 5429.696 & 26.0 & 0.960 & -1.881 & 94.6 & 4.89  \\ 
SMSS~J093209.41$-$003435.8 & 5434.524 & 26.0 & 1.010 & -2.126 & 87.0 & 5.00  \\ 
SMSS~J093209.41$-$003435.8 & 5446.917 & 26.0 & 0.990 & -1.910 & 77.5 & 4.51  \\ 
SMSS~J093209.41$-$003435.8 & 5455.609 & 26.0 & 1.010 & -2.090 & 79.8 & 4.77  \\ 
SMSS~J093209.41$-$003435.8 & 5476.900 & 28.0 & 1.830 & -0.890 & 39.3 & 3.30  \\ 
SMSS~J093209.41$-$003435.8 & 5497.516 & 26.0 & 1.010 & -2.825 & 23.4 & 4.24  \\ 
SMSS~J093209.41$-$003435.8 & 5501.465 & 26.0 & 0.960 & -3.046 & 34.3 & 4.65  \\ 
SMSS~J093209.41$-$003435.8 & 5506.779 & 26.0 & 0.990 & -2.789 & 34.7 & 4.43  \\ 
SMSS~J093209.41$-$003435.8 & 5528.405 & 12.0 & 4.340 & -0.498 & 45.3 & 5.06  \\ 
SMSS~J093209.41$-$003435.8 & 5569.618 & 26.0 & 3.420 & -0.540 & 17.6 & 4.52  \\ 
SMSS~J093209.41$-$003435.8 & 5572.842 & 26.0 & 3.400 & -0.275 & 26.6 & 4.48  \\ 
SMSS~J093209.41$-$003435.8 & 5586.756 & 26.0 & 3.370 & -0.144 & 27.3 & 4.33  \\ 
SMSS~J093209.41$-$003435.8 & 5615.644 & 26.0 & 3.330 & 0.050 & 39.6 & 4.36  \\ 
SMSS~J093209.41$-$003435.8 & 5889.950 & 11.0 & 0.000 & 0.108 & 124.2 & 3.60  \\ 
SMSS~J093209.41$-$003435.8 & 5895.924 & 11.0 & 0.000 & -0.194 & 98.8 & 3.40  \\ 
SMSS~J093209.41$-$003435.8 & 6122.220 & 20.0 & 1.890 & -0.315 & 31.4 & 3.64  \\ 
SMSS~J093209.41$-$003435.8 & 6136.615 & 26.0 & 2.450 & -1.410 & 19.3 & 4.33  \\ 
SMSS~J093209.41$-$003435.8 & 6191.558 & 26.0 & 2.430 & -1.416 & 22.3 & 4.40  \\ 
SMSS~J093209.41$-$003435.8 & 6230.723 & 26.0 & 2.560 & -1.276 & 22.7 & 4.42  \\ 
SMSS~J093209.41$-$003435.8 & 6494.980 & 26.0 & 2.400 & -1.239 & 25.6 & 4.26  \\ 
SMSS~J093209.41$-$003435.8 & 6496.896 & 56.1 & 0.600 & -0.369 & 42.5 & -0.71  \\ 
2MASS~J09380777$-$0600392 & 3838.292 & 12.0 & 2.720 & 0.490 & 139.4 & 4.98  \\ 
2MASS~J09380777$-$0600392 & 3873.120 & 27.0 & 0.430 & -0.660 & 22.6 & 2.41  \\ 
2MASS~J09380777$-$0600392 & 3905.523 & 14.0 & 1.910 & -1.092 & 74.7 & 4.41  \\ 
2MASS~J09380777$-$0600392 & 3913.461 & 22.1 & 1.120 & -0.420 & 56.4 & 2.11  \\ 
2MASS~J09380777$-$0600392 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.38  \\ 
2MASS~J09380777$-$0600392 & 3961.520 & 13.0 & 0.010 & -0.340 & 57.0 & 2.71  \\ 
2MASS~J09380777$-$0600392 & 4012.396 & 22.1 & 0.570 & -1.750 & 25.2 & 2.18  \\ 
2MASS~J09380777$-$0600392 & 4021.866 & 26.0 & 2.760 & -0.730 & 23.8 & 4.92  \\ 
2MASS~J09380777$-$0600392 & 4025.120 & 22.1 & 0.610 & -1.980 & 15.1 & 2.16  \\ 
2MASS~J09380777$-$0600392 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.44  \\ 
2MASS~J09380777$-$0600392 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.89  \\ 
2MASS~J09380777$-$0600392 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.79  \\ 
2MASS~J09380777$-$0600392 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.65  \\ 
2MASS~J09380777$-$0600392 & 4045.812 & 26.0 & 1.490 & 0.284 & 103.0 & 4.86  \\ 
2MASS~J09380777$-$0600392 & 4071.738 & 26.0 & 1.610 & -0.008 & 88.3 & 4.86  \\ 
2MASS~J09380777$-$0600392 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.76  \\ 
2MASS~J09380777$-$0600392 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.40  \\ 
2MASS~J09380777$-$0600392 & 4187.039 & 26.0 & 2.450 & -0.514 & 43.0 & 4.85  \\ 
2MASS~J09380777$-$0600392 & 4202.029 & 26.0 & 1.490 & -0.689 & 72.6 & 4.91  \\ 
2MASS~J09380777$-$0600392 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.08  \\ 
2MASS~J09380777$-$0600392 & 4226.730 & 20.0 & 0.000 & 0.244 & 107.7 & 3.82  \\ 
2MASS~J09380777$-$0600392 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.32  \\ 
2MASS~J09380777$-$0600392 & 4254.332 & 24.0 & 0.000 & -0.114 & 51.3 & 2.57  \\ 
2MASS~J09380777$-$0600392 & 4260.474 & 26.0 & 2.400 & 0.077 & 67.8 & 4.86  \\ 
2MASS~J09380777$-$0600392 & 4274.800 & 24.0 & 0.000 & -0.220 & 53.8 & 2.74  \\ 
2MASS~J09380777$-$0600392 & 4289.720 & 24.0 & 0.000 & -0.370 & 44.2 & 2.65  \\ 
2MASS~J09380777$-$0600392 & 4290.219 & 22.1 & 1.160 & -0.930 & 28.6 & 2.00  \\ 
2MASS~J09380777$-$0600392 & 4300.049 & 22.1 & 1.180 & -0.490 & 60.4 & 2.31  \\ 
2MASS~J09380777$-$0600392 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.15  \\ 
2MASS~J09380777$-$0600392 & 4383.545 & 26.0 & 1.480 & 0.200 & 100.9 & 4.83  \\ 
2MASS~J09380777$-$0600392 & 4395.031 & 22.1 & 1.080 & -0.540 & 54.4 & 2.10  \\ 
2MASS~J09380777$-$0600392 & 4404.750 & 26.0 & 1.560 & -0.147 & 80.8 & 4.68  \\ 
2MASS~J09380777$-$0600392 & 4415.122 & 26.0 & 1.610 & -0.621 & 63.8 & 4.67  \\ 
2MASS~J09380777$-$0600392 & 4443.801 & 22.1 & 1.080 & -0.720 & 47.7 & 2.13  \\ 
2MASS~J09380777$-$0600392 & 4459.118 & 26.0 & 2.180 & -1.279 & 18.2 & 4.73  \\ 
2MASS~J09380777$-$0600392 & 4468.517 & 22.1 & 1.130 & -0.600 & 54.4 & 2.21  \\ 
2MASS~J09380777$-$0600392 & 4501.270 & 22.1 & 1.120 & -0.770 & 47.8 & 2.22  \\ 
2MASS~J09380777$-$0600392 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.40  \\ 
2MASS~J09380777$-$0600392 & 4555.890 & 26.1 & 2.830 & -2.400 & 24.9 & 4.93  \\ 
2MASS~J09380777$-$0600392 & 4563.770 & 22.1 & 1.220 & -0.960 & 38.0 & 2.29  \\ 
2MASS~J09380777$-$0600392 & 4571.971 & 22.1 & 1.570 & -0.320 & 38.3 & 2.00  \\ 
2MASS~J09380777$-$0600392 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.95  \\ 
2MASS~J09380777$-$0600392 & 5006.119 & 26.0 & 2.830 & -0.615 & 30.0 & 5.00  \\ 
2MASS~J09380777$-$0600392 & 5016.160 & 22.0 & 0.850 & -0.518 & 8.1 & 3.37  \\ 
2MASS~J09380777$-$0600392 & 5031.010 & 21.1 & 1.360 & -0.400 & 11.0 & 0.73  \\ 
2MASS~J09380777$-$0600392 & 5039.960 & 22.0 & 0.020 & -1.130 & 15.2 & 3.48  \\ 
2MASS~J09380777$-$0600392 & 5080.523 & 28.0 & 3.650 & 0.130 & 10.8 & 4.12  \\ 
2MASS~J09380777$-$0600392 & 5110.413 & 26.0 & 0.000 & -3.760 & 16.1 & 4.97  \\ 
2MASS~J09380777$-$0600392 & 5171.596 & 26.0 & 1.490 & -1.721 & 29.7 & 4.78  \\ 
2MASS~J09380777$-$0600392 & 5172.684 & 12.0 & 2.710 & -0.450 & 105.8 & 5.17  \\ 
2MASS~J09380777$-$0600392 & 5183.604 & 12.0 & 2.720 & -0.239 & 120.4 & 5.26  \\ 
2MASS~J09380777$-$0600392 & 5206.040 & 24.0 & 0.940 & 0.020 & 21.2 & 2.61  \\ 
2MASS~J09380777$-$0600392 & 5226.538 & 22.1 & 1.570 & -1.260 & 13.8 & 2.28  \\ 
2MASS~J09380777$-$0600392 & 5234.630 & 26.1 & 3.220 & -2.180 & 13.6 & 4.73  \\ 
2MASS~J09380777$-$0600392 & 5266.555 & 26.0 & 3.000 & -0.385 & 27.4 & 4.87  \\ 
2MASS~J09380777$-$0600392 & 5328.039 & 26.0 & 0.920 & -1.466 & 62.7 & 4.78  \\ 
2MASS~J09380777$-$0600392 & 5397.128 & 26.0 & 0.920 & -1.982 & 40.2 & 4.71  \\ 
2MASS~J09380777$-$0600392 & 5405.775 & 26.0 & 0.990 & -1.852 & 53.8 & 4.99  \\ 
2MASS~J09380777$-$0600392 & 5424.068 & 26.0 & 4.320 & 0.520 & 11.4 & 4.73  \\ 
2MASS~J09380777$-$0600392 & 5429.696 & 26.0 & 0.960 & -1.881 & 41.7 & 4.69  \\ 
2MASS~J09380777$-$0600392 & 5446.917 & 26.0 & 0.990 & -1.910 & 43.2 & 4.79  \\ 
2MASS~J09380777$-$0600392 & 5588.760 & 20.0 & 2.520 & 0.210 & 19.8 & 4.03  \\ 
2MASS~J09380777$-$0600392 & 5615.644 & 26.0 & 3.330 & 0.050 & 28.7 & 4.79  \\ 
2MASS~J09380777$-$0600392 & 5657.907 & 21.1 & 1.510 & -0.600 & 4.4 & 0.62  \\ 
2MASS~J09380777$-$0600392 & 5889.950 & 11.0 & 0.000 & 0.108 & 57.2 & 3.03  \\ 
2MASS~J09380777$-$0600392 & 6162.170 & 20.0 & 1.900 & -0.089 & 27.9 & 3.94  \\ 
2MASS~J09380777$-$0600392 & 6439.070 & 20.0 & 2.520 & 0.470 & 23.5 & 3.87  \\ 
2MASS~J09380777$-$0600392 & 6494.980 & 26.0 & 2.400 & -1.239 & 17.5 & 4.83  \\ 
2MASS~J09380777$-$0600392 & 6767.770 & 28.0 & 1.830 & -2.170 & 5.2 & 4.24  \\ 
SMSS~J093829.27$-$070520.9 & 4005.242 & 26.0 & 1.560 & -0.583 & 96.5 & 5.05  \\ 
SMSS~J093829.27$-$070520.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 4.13  \\ 
SMSS~J093829.27$-$070520.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 3.44  \\ 
SMSS~J093829.27$-$070520.9 & 4063.594 & 26.0 & 1.560 & 0.062 & 138.2 & 4.96  \\ 
SMSS~J093829.27$-$070520.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.75  \\ 
SMSS~J093829.27$-$070520.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 63.0 & 5.81  \\ 
SMSS~J093829.27$-$070520.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 38.2 & 2.47  \\ 
SMSS~J093829.27$-$070520.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 51.1 & 5.05  \\ 
SMSS~J093829.27$-$070520.9 & 4143.868 & 26.0 & 1.560 & -0.511 & 107.5 & 5.15  \\ 
SMSS~J093829.27$-$070520.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 59.1 & 4.85  \\ 
SMSS~J093829.27$-$070520.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 69.2 & 5.29  \\ 
SMSS~J093829.27$-$070520.9 & 4202.029 & 26.0 & 1.490 & -0.689 & 110.9 & 5.30  \\ 
SMSS~J093829.27$-$070520.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 1.00  \\ 
SMSS~J093829.27$-$070520.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 59.6 & 5.23  \\ 
SMSS~J093829.27$-$070520.9 & 4233.170 & 26.1 & 2.580 & -1.970 & 50.2 & 5.04  \\ 
SMSS~J093829.27$-$070520.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 75.4 & 5.34  \\ 
SMSS~J093829.27$-$070520.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 88.3 & 3.12  \\ 
SMSS~J093829.27$-$070520.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 105.3 & 5.13  \\ 
SMSS~J093829.27$-$070520.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 83.2 & 5.24  \\ 
SMSS~J093829.27$-$070520.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 63.9 & 5.32  \\ 
SMSS~J093829.27$-$070520.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 36.4 & 3.12  \\ 
SMSS~J093829.27$-$070520.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 86.7 & 3.04  \\ 
SMSS~J093829.27$-$070520.9 & 4404.750 & 26.0 & 1.560 & -0.147 & 108.5 & 4.77  \\ 
SMSS~J093829.27$-$070520.9 & 4415.122 & 26.0 & 1.610 & -0.621 & 98.1 & 5.11  \\ 
SMSS~J093829.27$-$070520.9 & 4427.310 & 26.0 & 0.050 & -2.924 & 66.8 & 5.04  \\ 
SMSS~J093829.27$-$070520.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 34.8 & 5.22  \\ 
SMSS~J093829.27$-$070520.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 49.6 & 5.12  \\ 
SMSS~J093829.27$-$070520.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 78.5 & 2.99  \\ 
SMSS~J093829.27$-$070520.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 43.8 & 5.11  \\ 
SMSS~J093829.27$-$070520.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 47.4 & 2.96  \\ 
SMSS~J093829.27$-$070520.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 58.2 & 3.98  \\ 
SMSS~J093829.27$-$070520.9 & 4459.118 & 26.0 & 2.180 & -1.279 & 62.3 & 5.48  \\ 
SMSS~J093829.27$-$070520.9 & 4476.019 & 26.0 & 2.850 & -0.820 & 47.5 & 5.35  \\ 
SMSS~J093829.27$-$070520.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 71.3 & 2.87  \\ 
SMSS~J093829.27$-$070520.9 & 4522.630 & 26.1 & 2.840 & -2.250 & 41.8 & 5.36  \\ 
SMSS~J093829.27$-$070520.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 62.2 & 5.02  \\ 
SMSS~J093829.27$-$070520.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 83.0 & 3.08  \\ 
SMSS~J093829.27$-$070520.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.60  \\ 
SMSS~J093829.27$-$070520.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 71.5 & 3.17  \\ 
SMSS~J093829.27$-$070520.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 44.7 & 5.08  \\ 
SMSS~J093829.27$-$070520.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 35.7 & 5.34  \\ 
SMSS~J093829.27$-$070520.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 64.4 & 5.23  \\ 
SMSS~J093829.27$-$070520.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 46.4 & 4.83  \\ 
SMSS~J093829.27$-$070520.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 57.5 & 5.30  \\ 
SMSS~J093829.27$-$070520.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 59.9 & 5.18  \\ 
SMSS~J093829.27$-$070520.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 47.5 & 5.44  \\ 
SMSS~J093829.27$-$070520.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 45.8 & 4.78  \\ 
SMSS~J093829.27$-$070520.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 74.6 & 4.99  \\ 
SMSS~J093829.27$-$070520.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.18  \\ 
SMSS~J093829.27$-$070520.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 74.2 & 5.22  \\ 
SMSS~J093829.27$-$070520.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 54.5 & 5.21  \\ 
SMSS~J093829.27$-$070520.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 70.7 & 3.43  \\ 
SMSS~J093829.27$-$070520.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 63.2 & 4.98  \\ 
SMSS~J093829.27$-$070520.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 52.7 & 5.13  \\ 
SMSS~J093829.27$-$070520.9 & 5269.537 & 26.0 & 0.860 & -1.333 & 115.2 & 5.26  \\ 
SMSS~J093829.27$-$070520.9 & 5371.489 & 26.0 & 0.960 & -1.644 & 98.7 & 5.39  \\ 
SMSS~J093829.27$-$070520.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 77.2 & 5.21  \\ 
SMSS~J093829.27$-$070520.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 77.2 & 5.45  \\ 
SMSS~J093829.27$-$070520.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 53.2 & 5.41  \\ 
SMSS~J093829.27$-$070520.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 46.0 & 5.28  \\ 
SMSS~J093829.27$-$070520.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 42.1 & 5.02  \\ 
SMSS~J093829.27$-$070520.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 36.6 & 4.23  \\ 
SMSS~J093829.27$-$070520.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 165.1 & 4.33  \\ 
SMSS~J093829.27$-$070520.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 123.9 & 4.19  \\ 
SMSS~J093829.27$-$070520.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 41.8 & 4.17  \\ 
SMSS~J093829.27$-$070520.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 20.8 & 5.02  \\ 
SMSS~J093829.27$-$070520.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 30.3 & 5.19  \\ 
SMSS~J093829.27$-$070520.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 45.9 & 5.20  \\ 
SMSS~J094029.05$-$060935.0 & 3578.680 & 24.0 & 0.000 & 0.420 & 94.0 & 2.17  \\ 
SMSS~J094029.05$-$060935.0 & 3783.520 & 28.0 & 0.420 & -1.420 & 89.6 & 3.31  \\ 
SMSS~J094029.05$-$060935.0 & 3807.140 & 28.0 & 0.420 & -1.220 & 89.8 & 3.10  \\ 
SMSS~J094029.05$-$060935.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 64.2 & 1.93  \\ 
SMSS~J094029.05$-$060935.0 & 3849.967 & 26.0 & 1.010 & -0.863 & 105.8 & 4.16  \\ 
SMSS~J094029.05$-$060935.0 & 3852.573 & 26.0 & 2.180 & -1.180 & 37.3 & 4.18  \\ 
SMSS~J094029.05$-$060935.0 & 3865.523 & 26.0 & 1.010 & -0.950 & 104.8 & 4.21  \\ 
SMSS~J094029.05$-$060935.0 & 3867.216 & 26.0 & 3.020 & -0.450 & 39.0 & 4.44  \\ 
SMSS~J094029.05$-$060935.0 & 3878.018 & 26.0 & 0.960 & -0.896 & 107.7 & 4.18  \\ 
SMSS~J094029.05$-$060935.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 97.3 & 2.60  \\ 
SMSS~J094029.05$-$060935.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 53.6 & 1.91  \\ 
SMSS~J094029.05$-$060935.0 & 3998.640 & 22.0 & 0.050 & 0.010 & 41.7 & 1.92  \\ 
SMSS~J094029.05$-$060935.0 & 4021.866 & 26.0 & 2.760 & -0.730 & 31.4 & 4.26  \\ 
SMSS~J094029.05$-$060935.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 54.5 & 1.98  \\ 
SMSS~J094029.05$-$060935.0 & 4028.338 & 22.1 & 1.890 & -0.960 & 40.4 & 2.20  \\ 
SMSS~J094029.05$-$060935.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.74  \\ 
SMSS~J094029.05$-$060935.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.79  \\ 
SMSS~J094029.05$-$060935.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.94  \\ 
SMSS~J094029.05$-$060935.0 & 4053.829 & 22.1 & 1.890 & -1.210 & 25.7 & 2.15  \\ 
SMSS~J094029.05$-$060935.0 & 4063.594 & 26.0 & 1.560 & 0.062 & 125.4 & 4.29  \\ 
SMSS~J094029.05$-$060935.0 & 4067.978 & 26.0 & 3.210 & -0.470 & 27.0 & 4.41  \\ 
SMSS~J094029.05$-$060935.0 & 4076.629 & 26.0 & 3.210 & -0.370 & 32.1 & 4.42  \\ 
SMSS~J094029.05$-$060935.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.48  \\ 
SMSS~J094029.05$-$060935.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 42.4 & 4.75  \\ 
SMSS~J094029.05$-$060935.0 & 4118.767 & 27.0 & 1.050 & -0.490 & 30.3 & 1.86  \\ 
SMSS~J094029.05$-$060935.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 49.7 & 1.92  \\ 
SMSS~J094029.05$-$060935.0 & 4132.058 & 26.0 & 1.610 & -0.675 & 98.8 & 4.39  \\ 
SMSS~J094029.05$-$060935.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 35.2 & 4.33  \\ 
SMSS~J094029.05$-$060935.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 44.9 & 4.37  \\ 
SMSS~J094029.05$-$060935.0 & 4153.899 & 26.0 & 3.400 & -0.320 & 20.8 & 4.32  \\ 
SMSS~J094029.05$-$060935.0 & 4156.799 & 26.0 & 2.830 & -0.808 & 31.8 & 4.42  \\ 
SMSS~J094029.05$-$060935.0 & 4161.527 & 22.1 & 1.080 & -2.160 & 29.4 & 2.23  \\ 
SMSS~J094029.05$-$060935.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 29.8 & 2.23  \\ 
SMSS~J094029.05$-$060935.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 20.0 & 4.71  \\ 
SMSS~J094029.05$-$060935.0 & 4178.860 & 26.1 & 2.580 & -2.510 & 33.3 & 4.32  \\ 
SMSS~J094029.05$-$060935.0 & 4181.755 & 26.0 & 2.830 & -0.371 & 41.8 & 4.18  \\ 
SMSS~J094029.05$-$060935.0 & 4184.309 & 22.1 & 1.080 & -2.510 & 16.8 & 2.26  \\ 
SMSS~J094029.05$-$060935.0 & 4184.892 & 26.0 & 2.830 & -0.869 & 28.4 & 4.40  \\ 
SMSS~J094029.05$-$060935.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 61.7 & 4.24  \\ 
SMSS~J094029.05$-$060935.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 54.9 & 4.31  \\ 
SMSS~J094029.05$-$060935.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 58.0 & 4.22  \\ 
SMSS~J094029.05$-$060935.0 & 4202.029 & 26.0 & 1.490 & -0.689 & 98.6 & 4.24  \\ 
SMSS~J094029.05$-$060935.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.20  \\ 
SMSS~J094029.05$-$060935.0 & 4216.184 & 26.0 & 0.000 & -3.357 & 68.2 & 4.39  \\ 
SMSS~J094029.05$-$060935.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 49.3 & 4.42  \\ 
SMSS~J094029.05$-$060935.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 60.4 & 4.30  \\ 
SMSS~J094029.05$-$060935.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 62.9 & 4.40  \\ 
SMSS~J094029.05$-$060935.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 21.5 & 4.24  \\ 
SMSS~J094029.05$-$060935.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.01  \\ 
SMSS~J094029.05$-$060935.0 & 4247.426 & 26.0 & 3.370 & -0.240 & 30.6 & 4.44  \\ 
SMSS~J094029.05$-$060935.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 59.8 & 4.12  \\ 
SMSS~J094029.05$-$060935.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 95.1 & 4.24  \\ 
SMSS~J094029.05$-$060935.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 87.1 & 2.11  \\ 
SMSS~J094029.05$-$060935.0 & 4260.474 & 26.0 & 2.400 & 0.077 & 88.4 & 4.24  \\ 
SMSS~J094029.05$-$060935.0 & 4271.154 & 26.0 & 2.450 & -0.337 & 66.4 & 4.19  \\ 
SMSS~J094029.05$-$060935.0 & 4271.760 & 26.0 & 1.490 & -0.173 & 115.7 & 4.15  \\ 
SMSS~J094029.05$-$060935.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 78.0 & 2.00  \\ 
SMSS~J094029.05$-$060935.0 & 4282.403 & 26.0 & 2.180 & -0.779 & 60.6 & 4.20  \\ 
SMSS~J094029.05$-$060935.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 36.0 & 3.59  \\ 
SMSS~J094029.05$-$060935.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 71.4 & 1.99  \\ 
SMSS~J094029.05$-$060935.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 80.5 & 2.07  \\ 
SMSS~J094029.05$-$060935.0 & 4300.049 & 22.1 & 1.180 & -0.490 & 102.3 & 2.16  \\ 
SMSS~J094029.05$-$060935.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 33.2 & 3.52  \\ 
SMSS~J094029.05$-$060935.0 & 4330.723 & 22.1 & 1.180 & -2.060 & 25.9 & 2.16  \\ 
SMSS~J094029.05$-$060935.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 51.6 & 4.21  \\ 
SMSS~J094029.05$-$060935.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 77.4 & 1.93  \\ 
SMSS~J094029.05$-$060935.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 45.9 & 4.46  \\ 
SMSS~J094029.05$-$060935.0 & 4375.930 & 26.0 & 0.000 & -3.005 & 89.0 & 4.48  \\ 
SMSS~J094029.05$-$060935.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 34.8 & 2.10  \\ 
SMSS~J094029.05$-$060935.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 106.9 & 2.19  \\ 
SMSS~J094029.05$-$060935.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 24.8 & 2.07  \\ 
SMSS~J094029.05$-$060935.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 66.4 & 2.11  \\ 
SMSS~J094029.05$-$060935.0 & 4404.750 & 26.0 & 1.560 & -0.147 & 124.6 & 4.38  \\ 
SMSS~J094029.05$-$060935.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 100.8 & 4.32  \\ 
SMSS~J094029.05$-$060935.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 22.4 & 4.38  \\ 
SMSS~J094029.05$-$060935.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 74.5 & 2.20  \\ 
SMSS~J094029.05$-$060935.0 & 4418.331 & 22.1 & 1.240 & -1.970 & 27.0 & 2.15  \\ 
SMSS~J094029.05$-$060935.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 27.0 & 3.52  \\ 
SMSS~J094029.05$-$060935.0 & 4427.310 & 26.0 & 0.050 & -2.924 & 82.2 & 4.28  \\ 
SMSS~J094029.05$-$060935.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 19.9 & 4.27  \\ 
SMSS~J094029.05$-$060935.0 & 4434.960 & 20.0 & 1.890 & -0.010 & 42.4 & 3.49  \\ 
SMSS~J094029.05$-$060935.0 & 4441.731 & 22.1 & 1.180 & -2.410 & 15.7 & 2.22  \\ 
SMSS~J094029.05$-$060935.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 46.2 & 4.37  \\ 
SMSS~J094029.05$-$060935.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 98.3 & 2.15  \\ 
SMSS~J094029.05$-$060935.0 & 4444.554 & 22.1 & 1.120 & -2.240 & 25.3 & 2.24  \\ 
SMSS~J094029.05$-$060935.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 31.4 & 4.22  \\ 
SMSS~J094029.05$-$060935.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 58.3 & 2.10  \\ 
SMSS~J094029.05$-$060935.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 60.4 & 3.58  \\ 
SMSS~J094029.05$-$060935.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 23.3 & 3.62  \\ 
SMSS~J094029.05$-$060935.0 & 4459.118 & 26.0 & 2.180 & -1.279 & 43.2 & 4.35  \\ 
SMSS~J094029.05$-$060935.0 & 4461.653 & 26.0 & 0.090 & -3.194 & 78.3 & 4.51  \\ 
SMSS~J094029.05$-$060935.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 41.7 & 2.19  \\ 
SMSS~J094029.05$-$060935.0 & 4466.552 & 26.0 & 2.830 & -0.600 & 43.0 & 4.42  \\ 
SMSS~J094029.05$-$060935.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 96.7 & 2.05  \\ 
SMSS~J094029.05$-$060935.0 & 4470.853 & 22.1 & 1.170 & -2.020 & 26.8 & 2.11  \\ 
SMSS~J094029.05$-$060935.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 31.2 & 4.42  \\ 
SMSS~J094029.05$-$060935.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 49.6 & 4.35  \\ 
SMSS~J094029.05$-$060935.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 91.0 & 2.06  \\ 
SMSS~J094029.05$-$060935.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 21.1 & 4.41  \\ 
SMSS~J094029.05$-$060935.0 & 4512.730 & 22.0 & 0.840 & -0.424 & 5.9 & 2.16  \\ 
SMSS~J094029.05$-$060935.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 19.2 & 4.32  \\ 
SMSS~J094029.05$-$060935.0 & 4522.630 & 26.1 & 2.840 & -2.250 & 36.8 & 4.41  \\ 
SMSS~J094029.05$-$060935.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 67.0 & 4.35  \\ 
SMSS~J094029.05$-$060935.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 39.4 & 4.27  \\ 
SMSS~J094029.05$-$060935.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 27.8 & 2.01  \\ 
SMSS~J094029.05$-$060935.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 97.0 & 2.09  \\ 
SMSS~J094029.05$-$060935.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 20.8 & 2.02  \\ 
SMSS~J094029.05$-$060935.0 & 4535.567 & 22.0 & 0.830 & 0.120 & 17.4 & 2.13  \\ 
SMSS~J094029.05$-$060935.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.73  \\ 
SMSS~J094029.05$-$060935.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 31.0 & 4.43  \\ 
SMSS~J094029.05$-$060935.0 & 4558.594 & 24.1 & 4.070 & -0.656 & 10.6 & 2.71  \\ 
SMSS~J094029.05$-$060935.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 89.6 & 2.32  \\ 
SMSS~J094029.05$-$060935.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 21.9 & 4.73  \\ 
SMSS~J094029.05$-$060935.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 88.6 & 2.08  \\ 
SMSS~J094029.05$-$060935.0 & 4576.340 & 26.1 & 2.840 & -2.950 & 10.3 & 4.38  \\ 
SMSS~J094029.05$-$060935.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 53.0 & 4.36  \\ 
SMSS~J094029.05$-$060935.0 & 4588.142 & 24.1 & 4.070 & -0.826 & 7.9 & 2.74  \\ 
SMSS~J094029.05$-$060935.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 44.7 & 2.30  \\ 
SMSS~J094029.05$-$060935.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 24.8 & 4.42  \\ 
SMSS~J094029.05$-$060935.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 37.1 & 4.35  \\ 
SMSS~J094029.05$-$060935.0 & 4652.158 & 24.0 & 1.000 & -1.030 & 7.8 & 2.26  \\ 
SMSS~J094029.05$-$060935.0 & 4657.200 & 22.1 & 1.240 & -2.240 & 19.3 & 2.22  \\ 
SMSS~J094029.05$-$060935.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 47.1 & 4.90  \\ 
SMSS~J094029.05$-$060935.0 & 4708.662 & 22.1 & 1.240 & -2.340 & 14.2 & 2.16  \\ 
SMSS~J094029.05$-$060935.0 & 4714.421 & 28.0 & 3.380 & 0.230 & 9.6 & 3.02  \\ 
SMSS~J094029.05$-$060935.0 & 4779.979 & 22.1 & 2.050 & -1.370 & 19.5 & 2.29  \\ 
SMSS~J094029.05$-$060935.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 22.4 & 2.11  \\ 
SMSS~J094029.05$-$060935.0 & 4810.528 & 30.0 & 4.080 & -0.137 & 8.8 & 1.67  \\ 
SMSS~J094029.05$-$060935.0 & 4823.528 & 25.0 & 2.320 & 0.144 & 7.8 & 1.89  \\ 
SMSS~J094029.05$-$060935.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 44.5 & 4.22  \\ 
SMSS~J094029.05$-$060935.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 35.0 & 4.26  \\ 
SMSS~J094029.05$-$060935.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 46.7 & 4.31  \\ 
SMSS~J094029.05$-$060935.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 61.3 & 4.27  \\ 
SMSS~J094029.05$-$060935.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 48.5 & 4.26  \\ 
SMSS~J094029.05$-$060935.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 70.6 & 4.25  \\ 
SMSS~J094029.05$-$060935.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 68.1 & 4.11  \\ 
SMSS~J094029.05$-$060935.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.78  \\ 
SMSS~J094029.05$-$060935.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 19.7 & 4.24  \\ 
SMSS~J094029.05$-$060935.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 34.6 & 2.08  \\ 
SMSS~J094029.05$-$060935.0 & 4999.500 & 22.0 & 0.830 & 0.306 & 29.9 & 2.22  \\ 
SMSS~J094029.05$-$060935.0 & 5012.068 & 26.0 & 0.860 & -2.642 & 60.2 & 4.43  \\ 
SMSS~J094029.05$-$060935.0 & 5031.010 & 21.1 & 1.360 & -0.400 & 27.3 & 0.31  \\ 
SMSS~J094029.05$-$060935.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 27.8 & 4.19  \\ 
SMSS~J094029.05$-$060935.0 & 5051.634 & 26.0 & 0.920 & -2.764 & 40.0 & 4.25  \\ 
SMSS~J094029.05$-$060935.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 47.4 & 4.29  \\ 
SMSS~J094029.05$-$060935.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 26.6 & 2.13  \\ 
SMSS~J094029.05$-$060935.0 & 5137.075 & 28.0 & 1.680 & -1.990 & 5.8 & 3.03  \\ 
SMSS~J094029.05$-$060935.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 62.8 & 4.29  \\ 
SMSS~J094029.05$-$060935.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 151.9 & 5.05  \\ 
SMSS~J094029.05$-$060935.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 57.5 & 2.14  \\ 
SMSS~J094029.05$-$060935.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 28.3 & 4.27  \\ 
SMSS~J094029.05$-$060935.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 32.3 & 4.18  \\ 
SMSS~J094029.05$-$060935.0 & 5192.970 & 22.0 & 0.020 & -0.950 & 14.5 & 2.12  \\ 
SMSS~J094029.05$-$060935.0 & 5197.580 & 26.1 & 3.230 & -2.220 & 17.3 & 4.34  \\ 
SMSS~J094029.05$-$060935.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 20.8 & 4.41  \\ 
SMSS~J094029.05$-$060935.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 51.0 & 2.22  \\ 
SMSS~J094029.05$-$060935.0 & 5210.390 & 22.0 & 0.050 & -0.828 & 19.1 & 2.18  \\ 
SMSS~J094029.05$-$060935.0 & 5226.538 & 22.1 & 1.570 & -1.260 & 43.7 & 2.10  \\ 
SMSS~J094029.05$-$060935.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 52.8 & 4.14  \\ 
SMSS~J094029.05$-$060935.0 & 5265.556 & 20.0 & 2.520 & -0.260 & 16.5 & 3.84  \\ 
SMSS~J094029.05$-$060935.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 38.7 & 4.28  \\ 
SMSS~J094029.05$-$060935.0 & 5269.537 & 26.0 & 0.860 & -1.333 & 120.2 & 4.44  \\ 
SMSS~J094029.05$-$060935.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 21.6 & 4.21  \\ 
SMSS~J094029.05$-$060935.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 23.0 & 4.35  \\ 
SMSS~J094029.05$-$060935.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 40.4 & 4.26  \\ 
SMSS~J094029.05$-$060935.0 & 5328.039 & 26.0 & 0.920 & -1.466 & 111.6 & 4.44  \\ 
SMSS~J094029.05$-$060935.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 59.7 & 4.43  \\ 
SMSS~J094029.05$-$060935.0 & 5336.786 & 22.1 & 1.580 & -1.590 & 27.7 & 2.13  \\ 
SMSS~J094029.05$-$060935.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 106.0 & 4.52  \\ 
SMSS~J094029.05$-$060935.0 & 5381.021 & 22.1 & 1.570 & -1.920 & 20.8 & 2.28  \\ 
SMSS~J094029.05$-$060935.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 88.1 & 4.38  \\ 
SMSS~J094029.05$-$060935.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 90.5 & 4.39  \\ 
SMSS~J094029.05$-$060935.0 & 5409.770 & 24.0 & 1.030 & -0.670 & 13.3 & 2.16  \\ 
SMSS~J094029.05$-$060935.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 90.2 & 4.37  \\ 
SMSS~J094029.05$-$060935.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 82.9 & 4.53  \\ 
SMSS~J094029.05$-$060935.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 91.2 & 4.46  \\ 
SMSS~J094029.05$-$060935.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 36.1 & 3.05  \\ 
SMSS~J094029.05$-$060935.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 37.2 & 4.34  \\ 
SMSS~J094029.05$-$060935.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 36.1 & 4.48  \\ 
SMSS~J094029.05$-$060935.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 48.6 & 4.49  \\ 
SMSS~J094029.05$-$060935.0 & 5526.785 & 21.1 & 1.770 & 0.020 & 16.0 & 0.05  \\ 
SMSS~J094029.05$-$060935.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 44.4 & 4.97  \\ 
SMSS~J094029.05$-$060935.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 25.3 & 4.34  \\ 
SMSS~J094029.05$-$060935.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 24.7 & 4.15  \\ 
SMSS~J094029.05$-$060935.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 27.5 & 3.66  \\ 
SMSS~J094029.05$-$060935.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 26.1 & 3.73  \\ 
SMSS~J094029.05$-$060935.0 & 5598.487 & 20.0 & 2.520 & -0.087 & 18.5 & 3.73  \\ 
SMSS~J094029.05$-$060935.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 43.3 & 4.29  \\ 
SMSS~J094029.05$-$060935.0 & 5857.450 & 20.0 & 2.930 & 0.230 & 13.4 & 3.70  \\ 
SMSS~J094029.05$-$060935.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 144.5 & 3.77  \\ 
SMSS~J094029.05$-$060935.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 157.3 & 4.29  \\ 
SMSS~J094029.05$-$060935.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 17.4 & 3.64  \\ 
SMSS~J094029.05$-$060935.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 36.7 & 3.63  \\ 
SMSS~J094029.05$-$060935.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 26.4 & 4.36  \\ 
SMSS~J094029.05$-$060935.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 20.7 & 4.33  \\ 
SMSS~J094029.05$-$060935.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 58.4 & 3.81  \\ 
SMSS~J094029.05$-$060935.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 23.5 & 4.28  \\ 
SMSS~J094029.05$-$060935.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 31.1 & 4.46  \\ 
SMSS~J094029.05$-$060935.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 40.3 & 3.64  \\ 
SMSS~J094029.05$-$060935.0 & 6449.810 & 20.0 & 2.520 & -0.502 & 6.4 & 3.59  \\ 
SMSS~J094029.05$-$060935.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 38.5 & 4.37  \\ 
SMSS~J094029.05$-$060935.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 50.7 & -1.01  \\ 
SMSS~J094755.04$-$102724.7 & 3500.850 & 28.0 & 0.170 & -1.294 & 77.3 & 3.16  \\ 
SMSS~J094755.04$-$102724.7 & 3727.619 & 26.0 & 0.960 & -0.609 & 117.7 & 4.52  \\ 
SMSS~J094755.04$-$102724.7 & 3807.140 & 28.0 & 0.420 & -1.220 & 77.6 & 3.17  \\ 
SMSS~J094755.04$-$102724.7 & 3813.394 & 22.1 & 0.610 & -2.020 & 43.4 & 2.28  \\ 
SMSS~J094755.04$-$102724.7 & 3840.438 & 26.0 & 0.990 & -0.497 & 113.5 & 4.33  \\ 
SMSS~J094755.04$-$102724.7 & 3841.048 & 26.0 & 1.610 & -0.044 & 108.6 & 4.43  \\ 
SMSS~J094755.04$-$102724.7 & 3842.047 & 27.0 & 0.920 & -0.770 & 23.8 & 2.09  \\ 
SMSS~J094755.04$-$102724.7 & 3845.169 & 26.0 & 2.420 & -1.390 & 20.1 & 4.44  \\ 
SMSS~J094755.04$-$102724.7 & 3845.468 & 27.0 & 0.920 & 0.010 & 58.6 & 2.11  \\ 
SMSS~J094755.04$-$102724.7 & 3846.800 & 26.0 & 3.250 & -0.020 & 42.2 & 4.51  \\ 
SMSS~J094755.04$-$102724.7 & 3849.967 & 26.0 & 1.010 & -0.863 & 100.9 & 4.43  \\ 
SMSS~J094755.04$-$102724.7 & 3850.818 & 26.0 & 0.990 & -1.745 & 66.6 & 4.30  \\ 
SMSS~J094755.04$-$102724.7 & 3852.573 & 26.0 & 2.180 & -1.180 & 33.7 & 4.29  \\ 
SMSS~J094755.04$-$102724.7 & 3858.301 & 28.0 & 0.420 & -0.951 & 94.3 & 3.39  \\ 
SMSS~J094755.04$-$102724.7 & 3865.523 & 26.0 & 1.010 & -0.950 & 105.9 & 4.63  \\ 
SMSS~J094755.04$-$102724.7 & 3878.018 & 26.0 & 0.960 & -0.896 & 103.2 & 4.46  \\ 
SMSS~J094755.04$-$102724.7 & 3881.869 & 27.0 & 0.580 & -1.130 & 34.9 & 2.32  \\ 
SMSS~J094755.04$-$102724.7 & 3887.048 & 26.0 & 0.910 & -1.140 & 97.2 & 4.49  \\ 
SMSS~J094755.04$-$102724.7 & 3913.461 & 22.1 & 1.120 & -0.420 & 79.3 & 2.13  \\ 
SMSS~J094755.04$-$102724.7 & 3917.181 & 26.0 & 0.990 & -2.155 & 53.2 & 4.35  \\ 
SMSS~J094755.04$-$102724.7 & 3922.912 & 26.0 & 0.050 & -1.626 & 121.2 & 4.56  \\ 
SMSS~J094755.04$-$102724.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 85.9 & 2.57  \\ 
SMSS~J094755.04$-$102724.7 & 3986.753 & 12.0 & 4.350 & -1.030 & 14.7 & 4.94  \\ 
SMSS~J094755.04$-$102724.7 & 3989.760 & 22.0 & 0.020 & -0.062 & 35.9 & 2.06  \\ 
SMSS~J094755.04$-$102724.7 & 3998.640 & 22.0 & 0.050 & 0.010 & 43.8 & 2.19  \\ 
SMSS~J094755.04$-$102724.7 & 4001.661 & 26.0 & 2.180 & -1.900 & 16.9 & 4.57  \\ 
SMSS~J094755.04$-$102724.7 & 4005.242 & 26.0 & 1.560 & -0.583 & 89.4 & 4.40  \\ 
SMSS~J094755.04$-$102724.7 & 4008.928 & 22.0 & 0.020 & -1.016 & 10.4 & 2.30  \\ 
SMSS~J094755.04$-$102724.7 & 4012.396 & 22.1 & 0.570 & -1.750 & 57.6 & 2.24  \\ 
SMSS~J094755.04$-$102724.7 & 4014.531 & 26.0 & 3.050 & -0.590 & 29.8 & 4.57  \\ 
SMSS~J094755.04$-$102724.7 & 4021.866 & 26.0 & 2.760 & -0.730 & 31.6 & 4.43  \\ 
SMSS~J094755.04$-$102724.7 & 4025.120 & 22.1 & 0.610 & -1.980 & 32.5 & 2.00  \\ 
SMSS~J094755.04$-$102724.7 & 4028.338 & 22.1 & 1.890 & -0.960 & 18.4 & 2.07  \\ 
SMSS~J094755.04$-$102724.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.09  \\ 
SMSS~J094755.04$-$102724.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.09  \\ 
SMSS~J094755.04$-$102724.7 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.27  \\ 
SMSS~J094755.04$-$102724.7 & 4063.594 & 26.0 & 1.560 & 0.062 & 113.1 & 4.32  \\ 
SMSS~J094755.04$-$102724.7 & 4067.978 & 26.0 & 3.210 & -0.470 & 24.6 & 4.50  \\ 
SMSS~J094755.04$-$102724.7 & 4070.769 & 26.0 & 3.240 & -0.790 & 13.4 & 4.51  \\ 
SMSS~J094755.04$-$102724.7 & 4071.738 & 26.0 & 1.610 & -0.008 & 116.8 & 4.52  \\ 
SMSS~J094755.04$-$102724.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.35  \\ 
SMSS~J094755.04$-$102724.7 & 4102.936 & 14.0 & 1.910 & -3.140 & 37.6 & 4.87  \\ 
SMSS~J094755.04$-$102724.7 & 4118.767 & 27.0 & 1.050 & -0.490 & 33.1 & 2.15  \\ 
SMSS~J094755.04$-$102724.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 52.7 & 2.27  \\ 
SMSS~J094755.04$-$102724.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.20  \\ 
SMSS~J094755.04$-$102724.7 & 4136.998 & 26.0 & 3.420 & -0.450 & 13.8 & 4.38  \\ 
SMSS~J094755.04$-$102724.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 38.6 & 4.37  \\ 
SMSS~J094755.04$-$102724.7 & 4143.868 & 26.0 & 1.560 & -0.511 & 92.3 & 4.38  \\ 
SMSS~J094755.04$-$102724.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 34.6 & 4.39  \\ 
SMSS~J094755.04$-$102724.7 & 4152.169 & 26.0 & 0.960 & -3.232 & 15.6 & 4.48  \\ 
SMSS~J094755.04$-$102724.7 & 4154.498 & 26.0 & 2.830 & -0.688 & 39.0 & 4.62  \\ 
SMSS~J094755.04$-$102724.7 & 4154.805 & 26.0 & 3.370 & -0.400 & 25.0 & 4.61  \\ 
SMSS~J094755.04$-$102724.7 & 4156.799 & 26.0 & 2.830 & -0.808 & 32.7 & 4.60  \\ 
SMSS~J094755.04$-$102724.7 & 4157.780 & 26.0 & 3.420 & -0.403 & 16.7 & 4.43  \\ 
SMSS~J094755.04$-$102724.7 & 4161.527 & 22.1 & 1.080 & -2.160 & 13.8 & 2.20  \\ 
SMSS~J094755.04$-$102724.7 & 4163.634 & 22.1 & 2.590 & -0.400 & 22.4 & 2.40  \\ 
SMSS~J094755.04$-$102724.7 & 4167.271 & 12.0 & 4.350 & -0.710 & 35.9 & 5.14  \\ 
SMSS~J094755.04$-$102724.7 & 4174.913 & 26.0 & 0.910 & -2.938 & 29.6 & 4.51  \\ 
SMSS~J094755.04$-$102724.7 & 4175.636 & 26.0 & 2.850 & -0.827 & 25.9 & 4.49  \\ 
SMSS~J094755.04$-$102724.7 & 4178.860 & 26.1 & 2.580 & -2.510 & 30.1 & 4.61  \\ 
SMSS~J094755.04$-$102724.7 & 4184.892 & 26.0 & 2.830 & -0.869 & 24.0 & 4.45  \\ 
SMSS~J094755.04$-$102724.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 53.7 & 4.33  \\ 
SMSS~J094755.04$-$102724.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 61.3 & 4.47  \\ 
SMSS~J094755.04$-$102724.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 47.0 & 4.36  \\ 
SMSS~J094755.04$-$102724.7 & 4195.329 & 26.0 & 3.330 & -0.492 & 21.2 & 4.55  \\ 
SMSS~J094755.04$-$102724.7 & 4202.029 & 26.0 & 1.490 & -0.689 & 93.4 & 4.50  \\ 
SMSS~J094755.04$-$102724.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.29  \\ 
SMSS~J094755.04$-$102724.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 64.1 & 4.66  \\ 
SMSS~J094755.04$-$102724.7 & 4217.545 & 26.0 & 3.430 & -0.484 & 19.7 & 4.61  \\ 
SMSS~J094755.04$-$102724.7 & 4227.427 & 26.0 & 3.330 & 0.266 & 55.1 & 4.57  \\ 
SMSS~J094755.04$-$102724.7 & 4238.810 & 26.0 & 3.400 & -0.233 & 25.8 & 4.49  \\ 
SMSS~J094755.04$-$102724.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.05  \\ 
SMSS~J094755.04$-$102724.7 & 4247.426 & 26.0 & 3.370 & -0.240 & 33.8 & 4.65  \\ 
SMSS~J094755.04$-$102724.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 54.9 & 4.24  \\ 
SMSS~J094755.04$-$102724.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 85.5 & 4.38  \\ 
SMSS~J094755.04$-$102724.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 78.7 & 2.28  \\ 
SMSS~J094755.04$-$102724.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 86.0 & 4.47  \\ 
SMSS~J094755.04$-$102724.7 & 4271.154 & 26.0 & 2.450 & -0.337 & 69.0 & 4.52  \\ 
SMSS~J094755.04$-$102724.7 & 4271.760 & 26.0 & 1.490 & -0.173 & 113.2 & 4.44  \\ 
SMSS~J094755.04$-$102724.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 77.5 & 2.36  \\ 
SMSS~J094755.04$-$102724.7 & 4283.010 & 20.0 & 1.890 & -0.224 & 39.4 & 3.78  \\ 
SMSS~J094755.04$-$102724.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 71.1 & 2.33  \\ 
SMSS~J094755.04$-$102724.7 & 4290.219 & 22.1 & 1.160 & -0.930 & 64.6 & 2.23  \\ 
SMSS~J094755.04$-$102724.7 & 4300.049 & 22.1 & 1.180 & -0.490 & 72.4 & 2.01  \\ 
SMSS~J094755.04$-$102724.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 33.0 & 3.64  \\ 
SMSS~J094755.04$-$102724.7 & 4325.762 & 26.0 & 1.610 & 0.006 & 115.5 & 4.43  \\ 
SMSS~J094755.04$-$102724.7 & 4337.046 & 26.0 & 1.560 & -1.695 & 53.0 & 4.50  \\ 
SMSS~J094755.04$-$102724.7 & 4337.914 & 22.1 & 1.080 & -0.960 & 60.2 & 2.06  \\ 
SMSS~J094755.04$-$102724.7 & 4352.735 & 26.0 & 2.220 & -1.290 & 30.8 & 4.35  \\ 
SMSS~J094755.04$-$102724.7 & 4375.930 & 26.0 & 0.000 & -3.005 & 70.5 & 4.45  \\ 
SMSS~J094755.04$-$102724.7 & 4383.545 & 26.0 & 1.480 & 0.200 & 127.9 & 4.31  \\ 
SMSS~J094755.04$-$102724.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 17.6 & 2.09  \\ 
SMSS~J094755.04$-$102724.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 83.8 & 2.23  \\ 
SMSS~J094755.04$-$102724.7 & 4395.839 & 22.1 & 1.240 & -1.930 & 13.2 & 2.11  \\ 
SMSS~J094755.04$-$102724.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 45.3 & 2.15  \\ 
SMSS~J094755.04$-$102724.7 & 4404.750 & 26.0 & 1.560 & -0.147 & 110.6 & 4.42  \\ 
SMSS~J094755.04$-$102724.7 & 4407.709 & 26.0 & 2.180 & -1.970 & 18.1 & 4.65  \\ 
SMSS~J094755.04$-$102724.7 & 4415.122 & 26.0 & 1.610 & -0.621 & 94.6 & 4.56  \\ 
SMSS~J094755.04$-$102724.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 48.5 & 2.14  \\ 
SMSS~J094755.04$-$102724.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 11.4 & 2.08  \\ 
SMSS~J094755.04$-$102724.7 & 4422.568 & 26.0 & 2.850 & -1.110 & 18.9 & 4.56  \\ 
SMSS~J094755.04$-$102724.7 & 4425.440 & 20.0 & 1.880 & -0.358 & 28.1 & 3.66  \\ 
SMSS~J094755.04$-$102724.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 73.8 & 4.51  \\ 
SMSS~J094755.04$-$102724.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 19.7 & 4.43  \\ 
SMSS~J094755.04$-$102724.7 & 4434.960 & 20.0 & 1.890 & -0.010 & 51.4 & 3.81  \\ 
SMSS~J094755.04$-$102724.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 75.9 & 2.19  \\ 
SMSS~J094755.04$-$102724.7 & 4444.554 & 22.1 & 1.120 & -2.240 & 14.6 & 2.34  \\ 
SMSS~J094755.04$-$102724.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 35.7 & 4.50  \\ 
SMSS~J094755.04$-$102724.7 & 4450.482 & 22.1 & 1.080 & -1.520 & 40.0 & 2.19  \\ 
SMSS~J094755.04$-$102724.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 54.5 & 3.61  \\ 
SMSS~J094755.04$-$102724.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 25.0 & 3.78  \\ 
SMSS~J094755.04$-$102724.7 & 4459.118 & 26.0 & 2.180 & -1.279 & 46.3 & 4.62  \\ 
SMSS~J094755.04$-$102724.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 63.4 & 4.55  \\ 
SMSS~J094755.04$-$102724.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 21.9 & 2.17  \\ 
SMSS~J094755.04$-$102724.7 & 4466.552 & 26.0 & 2.830 & -0.600 & 41.3 & 4.57  \\ 
SMSS~J094755.04$-$102724.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 76.7 & 2.15  \\ 
SMSS~J094755.04$-$102724.7 & 4470.853 & 22.1 & 1.170 & -2.020 & 13.2 & 2.12  \\ 
SMSS~J094755.04$-$102724.7 & 4476.019 & 26.0 & 2.850 & -0.820 & 33.3 & 4.63  \\ 
SMSS~J094755.04$-$102724.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 21.8 & 4.35  \\ 
SMSS~J094755.04$-$102724.7 & 4494.563 & 26.0 & 2.200 & -1.143 & 49.1 & 4.56  \\ 
SMSS~J094755.04$-$102724.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 74.0 & 2.23  \\ 
SMSS~J094755.04$-$102724.7 & 4508.283 & 26.1 & 2.860 & -2.580 & 15.4 & 4.57  \\ 
SMSS~J094755.04$-$102724.7 & 4515.340 & 26.1 & 2.840 & -2.600 & 14.1 & 4.52  \\ 
SMSS~J094755.04$-$102724.7 & 4520.224 & 26.1 & 2.810 & -2.600 & 13.5 & 4.47  \\ 
SMSS~J094755.04$-$102724.7 & 4522.630 & 26.1 & 2.840 & -2.250 & 29.0 & 4.59  \\ 
SMSS~J094755.04$-$102724.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 62.7 & 4.53  \\ 
SMSS~J094755.04$-$102724.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 32.4 & 4.35  \\ 
SMSS~J094755.04$-$102724.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 24.8 & 2.12  \\ 
SMSS~J094755.04$-$102724.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 74.7 & 2.15  \\ 
SMSS~J094755.04$-$102724.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 18.2 & 2.12  \\ 
SMSS~J094755.04$-$102724.7 & 4535.567 & 22.0 & 0.830 & 0.120 & 14.5 & 2.21  \\ 
SMSS~J094755.04$-$102724.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.73  \\ 
SMSS~J094755.04$-$102724.7 & 4558.594 & 24.1 & 4.070 & -0.656 & 7.2 & 2.81  \\ 
SMSS~J094755.04$-$102724.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 64.0 & 2.29  \\ 
SMSS~J094755.04$-$102724.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 26.9 & 5.07  \\ 
SMSS~J094755.04$-$102724.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 69.3 & 2.17  \\ 
SMSS~J094755.04$-$102724.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 47.3 & 4.64  \\ 
SMSS~J094755.04$-$102724.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 26.4 & 2.34  \\ 
SMSS~J094755.04$-$102724.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 26.9 & 4.67  \\ 
SMSS~J094755.04$-$102724.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 34.7 & 4.52  \\ 
SMSS~J094755.04$-$102724.7 & 4605.000 & 28.0 & 3.480 & -0.290 & 5.7 & 3.53  \\ 
SMSS~J094755.04$-$102724.7 & 4646.150 & 24.0 & 1.030 & -0.740 & 13.1 & 2.42  \\ 
SMSS~J094755.04$-$102724.7 & 4648.659 & 28.0 & 3.420 & -0.160 & 6.8 & 3.42  \\ 
SMSS~J094755.04$-$102724.7 & 4652.158 & 24.0 & 1.000 & -1.030 & 9.9 & 2.54  \\ 
SMSS~J094755.04$-$102724.7 & 4681.910 & 22.0 & 0.050 & -1.015 & 7.2 & 2.11  \\ 
SMSS~J094755.04$-$102724.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 50.6 & 5.04  \\ 
SMSS~J094755.04$-$102724.7 & 4707.274 & 26.0 & 3.240 & -1.080 & 10.5 & 4.65  \\ 
SMSS~J094755.04$-$102724.7 & 4708.662 & 22.1 & 1.240 & -2.340 & 10.2 & 2.37  \\ 
SMSS~J094755.04$-$102724.7 & 4714.421 & 28.0 & 3.380 & 0.230 & 14.8 & 3.37  \\ 
SMSS~J094755.04$-$102724.7 & 4722.150 & 30.0 & 4.030 & -0.390 & 8.0 & 2.03  \\ 
SMSS~J094755.04$-$102724.7 & 4736.772 & 26.0 & 3.210 & -0.752 & 17.2 & 4.54  \\ 
SMSS~J094755.04$-$102724.7 & 4779.979 & 22.1 & 2.050 & -1.370 & 9.0 & 2.26  \\ 
SMSS~J094755.04$-$102724.7 & 4805.089 & 22.1 & 2.060 & -1.100 & 16.0 & 2.29  \\ 
SMSS~J094755.04$-$102724.7 & 4810.528 & 30.0 & 4.080 & -0.137 & 10.9 & 1.98  \\ 
SMSS~J094755.04$-$102724.7 & 4859.741 & 26.0 & 2.880 & -0.760 & 22.1 & 4.32  \\ 
SMSS~J094755.04$-$102724.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 41.9 & 4.36  \\ 
SMSS~J094755.04$-$102724.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 34.4 & 4.42  \\ 
SMSS~J094755.04$-$102724.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 38.0 & 4.32  \\ 
SMSS~J094755.04$-$102724.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 53.7 & 4.34  \\ 
SMSS~J094755.04$-$102724.7 & 4903.310 & 26.0 & 2.880 & -0.926 & 19.9 & 4.43  \\ 
SMSS~J094755.04$-$102724.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 43.6 & 4.35  \\ 
SMSS~J094755.04$-$102724.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 67.5 & 4.45  \\ 
SMSS~J094755.04$-$102724.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 64.8 & 4.50  \\ 
SMSS~J094755.04$-$102724.7 & 4924.770 & 26.0 & 2.280 & -2.114 & 14.1 & 4.75  \\ 
SMSS~J094755.04$-$102724.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.80  \\ 
SMSS~J094755.04$-$102724.7 & 4938.814 & 26.0 & 2.880 & -1.077 & 16.4 & 4.47  \\ 
SMSS~J094755.04$-$102724.7 & 4939.687 & 26.0 & 0.860 & -3.252 & 21.2 & 4.51  \\ 
SMSS~J094755.04$-$102724.7 & 4980.161 & 28.0 & 3.610 & -0.110 & 5.0 & 3.42  \\ 
SMSS~J094755.04$-$102724.7 & 4981.730 & 22.0 & 0.840 & 0.560 & 31.2 & 2.21  \\ 
SMSS~J094755.04$-$102724.7 & 4991.070 & 22.0 & 0.840 & 0.436 & 24.8 & 2.18  \\ 
SMSS~J094755.04$-$102724.7 & 4994.130 & 26.0 & 0.920 & -2.969 & 21.5 & 4.30  \\ 
SMSS~J094755.04$-$102724.7 & 4999.500 & 22.0 & 0.830 & 0.306 & 18.2 & 2.12  \\ 
SMSS~J094755.04$-$102724.7 & 5006.119 & 26.0 & 2.830 & -0.615 & 31.8 & 4.35  \\ 
SMSS~J094755.04$-$102724.7 & 5007.206 & 22.0 & 0.820 & 0.168 & 17.8 & 2.24  \\ 
SMSS~J094755.04$-$102724.7 & 5012.068 & 26.0 & 0.860 & -2.642 & 52.5 & 4.58  \\ 
SMSS~J094755.04$-$102724.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 66.0 & 4.42  \\ 
SMSS~J094755.04$-$102724.7 & 5041.072 & 26.0 & 0.960 & -3.090 & 36.0 & 4.80  \\ 
SMSS~J094755.04$-$102724.7 & 5041.756 & 26.0 & 1.490 & -2.200 & 43.0 & 4.66  \\ 
SMSS~J094755.04$-$102724.7 & 5049.820 & 26.0 & 2.280 & -1.355 & 29.9 & 4.42  \\ 
SMSS~J094755.04$-$102724.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 32.6 & 4.35  \\ 
SMSS~J094755.04$-$102724.7 & 5064.650 & 22.0 & 0.050 & -0.935 & 12.8 & 2.30  \\ 
SMSS~J094755.04$-$102724.7 & 5068.766 & 26.0 & 2.940 & -1.041 & 21.6 & 4.65  \\ 
SMSS~J094755.04$-$102724.7 & 5079.740 & 26.0 & 0.990 & -3.245 & 17.3 & 4.53  \\ 
SMSS~J094755.04$-$102724.7 & 5083.339 & 26.0 & 0.960 & -2.842 & 24.9 & 4.30  \\ 
SMSS~J094755.04$-$102724.7 & 5098.697 & 26.0 & 2.180 & -2.030 & 18.9 & 4.71  \\ 
SMSS~J094755.04$-$102724.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 51.7 & 4.70  \\ 
SMSS~J094755.04$-$102724.7 & 5123.720 & 26.0 & 1.010 & -3.058 & 23.1 & 4.53  \\ 
SMSS~J094755.04$-$102724.7 & 5127.360 & 26.0 & 0.920 & -3.249 & 17.3 & 4.45  \\ 
SMSS~J094755.04$-$102724.7 & 5129.156 & 22.1 & 1.890 & -1.240 & 14.7 & 2.18  \\ 
SMSS~J094755.04$-$102724.7 & 5133.689 & 26.0 & 4.180 & 0.140 & 12.5 & 4.55  \\ 
SMSS~J094755.04$-$102724.7 & 5137.075 & 28.0 & 1.680 & -1.990 & 6.7 & 3.28  \\ 
SMSS~J094755.04$-$102724.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 23.6 & 4.50  \\ 
SMSS~J094755.04$-$102724.7 & 5150.839 & 26.0 & 0.990 & -3.037 & 17.0 & 4.31  \\ 
SMSS~J094755.04$-$102724.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 26.0 & 4.50  \\ 
SMSS~J094755.04$-$102724.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 58.2 & 4.51  \\ 
SMSS~J094755.04$-$102724.7 & 5173.740 & 22.0 & 0.000 & -1.062 & 14.0 & 2.40  \\ 
SMSS~J094755.04$-$102724.7 & 5188.687 & 22.1 & 1.580 & -1.050 & 34.8 & 2.15  \\ 
SMSS~J094755.04$-$102724.7 & 5191.455 & 26.0 & 3.040 & -0.551 & 32.9 & 4.54  \\ 
SMSS~J094755.04$-$102724.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 34.2 & 4.39  \\ 
SMSS~J094755.04$-$102724.7 & 5192.970 & 22.0 & 0.020 & -0.950 & 13.7 & 2.30  \\ 
SMSS~J094755.04$-$102724.7 & 5194.942 & 26.0 & 1.560 & -2.021 & 38.2 & 4.45  \\ 
SMSS~J094755.04$-$102724.7 & 5202.336 & 26.0 & 2.180 & -1.871 & 20.3 & 4.58  \\ 
SMSS~J094755.04$-$102724.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 49.2 & 2.42  \\ 
SMSS~J094755.04$-$102724.7 & 5208.419 & 24.0 & 0.940 & 0.160 & 59.8 & 2.52  \\ 
SMSS~J094755.04$-$102724.7 & 5210.390 & 22.0 & 0.050 & -0.828 & 13.1 & 2.19  \\ 
SMSS~J094755.04$-$102724.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 35.0 & 4.50  \\ 
SMSS~J094755.04$-$102724.7 & 5226.538 & 22.1 & 1.570 & -1.260 & 30.2 & 2.24  \\ 
SMSS~J094755.04$-$102724.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 52.6 & 4.36  \\ 
SMSS~J094755.04$-$102724.7 & 5262.244 & 20.0 & 2.520 & -0.471 & 8.5 & 3.81  \\ 
SMSS~J094755.04$-$102724.7 & 5265.556 & 20.0 & 2.520 & -0.260 & 13.0 & 3.81  \\ 
SMSS~J094755.04$-$102724.7 & 5266.555 & 26.0 & 3.000 & -0.385 & 38.7 & 4.46  \\ 
SMSS~J094755.04$-$102724.7 & 5269.537 & 26.0 & 0.860 & -1.333 & 115.9 & 4.83  \\ 
SMSS~J094755.04$-$102724.7 & 5276.000 & 26.1 & 3.200 & -2.010 & 18.1 & 4.45  \\ 
SMSS~J094755.04$-$102724.7 & 5281.790 & 26.0 & 3.040 & -0.833 & 18.1 & 4.44  \\ 
SMSS~J094755.04$-$102724.7 & 5283.621 & 26.0 & 3.240 & -0.524 & 26.1 & 4.57  \\ 
SMSS~J094755.04$-$102724.7 & 5298.280 & 24.0 & 0.980 & -1.140 & 10.1 & 2.61  \\ 
SMSS~J094755.04$-$102724.7 & 5324.179 & 26.0 & 3.210 & -0.103 & 41.8 & 4.47  \\ 
SMSS~J094755.04$-$102724.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 108.6 & 4.87  \\ 
SMSS~J094755.04$-$102724.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 52.0 & 4.58  \\ 
SMSS~J094755.04$-$102724.7 & 5332.900 & 26.0 & 1.550 & -2.776 & 15.5 & 4.63  \\ 
SMSS~J094755.04$-$102724.7 & 5336.786 & 22.1 & 1.580 & -1.590 & 17.7 & 2.26  \\ 
SMSS~J094755.04$-$102724.7 & 5339.930 & 26.0 & 3.270 & -0.720 & 14.6 & 4.47  \\ 
SMSS~J094755.04$-$102724.7 & 5348.310 & 24.0 & 1.000 & -1.210 & 8.3 & 2.61  \\ 
SMSS~J094755.04$-$102724.7 & 5367.467 & 26.0 & 4.420 & 0.443 & 10.3 & 4.41  \\ 
SMSS~J094755.04$-$102724.7 & 5369.962 & 26.0 & 4.370 & 0.536 & 13.2 & 4.38  \\ 
SMSS~J094755.04$-$102724.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 97.6 & 4.82  \\ 
SMSS~J094755.04$-$102724.7 & 5381.021 & 22.1 & 1.570 & -1.920 & 6.5 & 2.08  \\ 
SMSS~J094755.04$-$102724.7 & 5383.369 & 26.0 & 4.310 & 0.645 & 21.0 & 4.46  \\ 
SMSS~J094755.04$-$102724.7 & 5393.168 & 26.0 & 3.240 & -0.910 & 15.1 & 4.64  \\ 
SMSS~J094755.04$-$102724.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 83.5 & 4.75  \\ 
SMSS~J094755.04$-$102724.7 & 5405.775 & 26.0 & 0.990 & -1.852 & 83.9 & 4.71  \\ 
SMSS~J094755.04$-$102724.7 & 5409.770 & 24.0 & 1.030 & -0.670 & 13.9 & 2.35  \\ 
SMSS~J094755.04$-$102724.7 & 5410.910 & 26.0 & 4.470 & 0.398 & 9.8 & 4.48  \\ 
SMSS~J094755.04$-$102724.7 & 5415.199 & 26.0 & 4.390 & 0.643 & 15.4 & 4.38  \\ 
SMSS~J094755.04$-$102724.7 & 5418.768 & 22.1 & 1.580 & -2.000 & 6.5 & 2.17  \\ 
SMSS~J094755.04$-$102724.7 & 5424.068 & 26.0 & 4.320 & 0.520 & 20.0 & 4.57  \\ 
SMSS~J094755.04$-$102724.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 88.3 & 4.82  \\ 
SMSS~J094755.04$-$102724.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 68.9 & 4.61  \\ 
SMSS~J094755.04$-$102724.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 88.8 & 4.90  \\ 
SMSS~J094755.04$-$102724.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 44.7 & 3.47  \\ 
SMSS~J094755.04$-$102724.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 35.6 & 4.57  \\ 
SMSS~J094755.04$-$102724.7 & 5501.465 & 26.0 & 0.960 & -3.046 & 28.2 & 4.57  \\ 
SMSS~J094755.04$-$102724.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 37.1 & 4.54  \\ 
SMSS~J094755.04$-$102724.7 & 5526.785 & 21.1 & 1.770 & 0.020 & 8.9 & 0.13  \\ 
SMSS~J094755.04$-$102724.7 & 5528.405 & 12.0 & 4.340 & -0.498 & 49.2 & 5.16  \\ 
SMSS~J094755.04$-$102724.7 & 5572.842 & 26.0 & 3.400 & -0.275 & 24.2 & 4.46  \\ 
SMSS~J094755.04$-$102724.7 & 5581.971 & 20.0 & 2.520 & -0.555 & 8.9 & 3.92  \\ 
SMSS~J094755.04$-$102724.7 & 5586.756 & 26.0 & 3.370 & -0.144 & 32.2 & 4.48  \\ 
SMSS~J094755.04$-$102724.7 & 5588.760 & 20.0 & 2.520 & 0.210 & 34.1 & 3.92  \\ 
SMSS~J094755.04$-$102724.7 & 5590.120 & 20.0 & 2.520 & -0.571 & 8.8 & 3.92  \\ 
SMSS~J094755.04$-$102724.7 & 5594.468 & 20.0 & 2.520 & 0.097 & 19.5 & 3.67  \\ 
SMSS~J094755.04$-$102724.7 & 5598.487 & 20.0 & 2.520 & -0.087 & 20.1 & 3.88  \\ 
SMSS~J094755.04$-$102724.7 & 5601.285 & 20.0 & 2.530 & -0.523 & 6.8 & 3.76  \\ 
SMSS~J094755.04$-$102724.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 39.2 & 4.39  \\ 
SMSS~J094755.04$-$102724.7 & 5857.450 & 20.0 & 2.930 & 0.230 & 14.6 & 3.83  \\ 
SMSS~J094755.04$-$102724.7 & 5889.950 & 11.0 & 0.000 & 0.108 & 127.6 & 3.73  \\ 
SMSS~J094755.04$-$102724.7 & 5895.924 & 11.0 & 0.000 & -0.194 & 107.5 & 3.65  \\ 
SMSS~J094755.04$-$102724.7 & 6065.481 & 26.0 & 2.610 & -1.410 & 16.9 & 4.48  \\ 
SMSS~J094755.04$-$102724.7 & 6102.720 & 20.0 & 1.880 & -0.790 & 13.3 & 3.63  \\ 
SMSS~J094755.04$-$102724.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 37.6 & 3.81  \\ 
SMSS~J094755.04$-$102724.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 26.3 & 4.56  \\ 
SMSS~J094755.04$-$102724.7 & 6137.691 & 26.0 & 2.590 & -1.346 & 20.5 & 4.50  \\ 
SMSS~J094755.04$-$102724.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 47.9 & 3.79  \\ 
SMSS~J094755.04$-$102724.7 & 6169.055 & 20.0 & 2.520 & -0.797 & 3.8 & 3.75  \\ 
SMSS~J094755.04$-$102724.7 & 6169.559 & 20.0 & 2.530 & -0.478 & 10.9 & 3.94  \\ 
SMSS~J094755.04$-$102724.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 23.9 & 4.48  \\ 
SMSS~J094755.04$-$102724.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 27.9 & 4.59  \\ 
SMSS~J094755.04$-$102724.7 & 6252.555 & 26.0 & 2.400 & -1.687 & 19.4 & 4.59  \\ 
SMSS~J094755.04$-$102724.7 & 6335.330 & 26.0 & 2.200 & -2.180 & 12.4 & 4.61  \\ 
SMSS~J094755.04$-$102724.7 & 6393.601 & 26.0 & 2.430 & -1.576 & 22.9 & 4.61  \\ 
SMSS~J094755.04$-$102724.7 & 6400.000 & 26.0 & 3.600 & -0.290 & 16.3 & 4.44  \\ 
SMSS~J094755.04$-$102724.7 & 6421.350 & 26.0 & 2.280 & -2.014 & 16.5 & 4.68  \\ 
SMSS~J094755.04$-$102724.7 & 6430.846 & 26.0 & 2.180 & -1.946 & 13.5 & 4.40  \\ 
SMSS~J094755.04$-$102724.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 34.4 & 3.66  \\ 
SMSS~J094755.04$-$102724.7 & 6449.810 & 20.0 & 2.520 & -0.502 & 9.5 & 3.87  \\ 
SMSS~J094755.04$-$102724.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 42.6 & 4.69  \\ 
SMSS~J094755.04$-$102724.7 & 6499.649 & 20.0 & 2.520 & -0.818 & 5.3 & 3.91  \\ 
SMSS~J094755.04$-$102724.7 & 6592.912 & 26.0 & 2.730 & -1.473 & 12.0 & 4.48  \\ 
SMSS~J094755.04$-$102724.7 & 6677.986 & 26.0 & 2.690 & -1.418 & 15.7 & 4.52  \\ 
SMSS~J094755.04$-$102724.7 & 6717.685 & 20.0 & 2.710 & -0.524 & 6.3 & 3.90  \\ 
SMSS~J095120.49$-$401431.3 & 3881.869 & 27.0 & 0.580 & -1.130 & 100.3 & 3.62  \\ 
SMSS~J095120.49$-$401431.3 & 3905.523 & 14.0 & 1.910 & -1.092 & 286.0 & 6.12  \\ 
SMSS~J095120.49$-$401431.3 & 3961.520 & 13.0 & 0.010 & -0.340 & 204.6 & 4.33  \\ 
SMSS~J095120.49$-$401431.3 & 3986.753 & 12.0 & 4.350 & -1.030 & 103.9 & 6.60  \\ 
SMSS~J095120.49$-$401431.3 & 3989.760 & 22.0 & 0.020 & -0.062 & 122.5 & 3.81  \\ 
SMSS~J095120.49$-$401431.3 & 3995.306 & 27.0 & 0.920 & -0.220 & 132.0 & 3.82  \\ 
SMSS~J095120.49$-$401431.3 & 4001.661 & 26.0 & 2.180 & -1.900 & 93.0 & 6.17  \\ 
SMSS~J095120.49$-$401431.3 & 4007.272 & 26.0 & 2.760 & -1.280 & 81.0 & 5.91  \\ 
SMSS~J095120.49$-$401431.3 & 4008.928 & 22.0 & 0.020 & -1.016 & 80.7 & 3.77  \\ 
SMSS~J095120.49$-$401431.3 & 4020.898 & 27.0 & 0.430 & -2.070 & 68.0 & 3.57  \\ 
SMSS~J095120.49$-$401431.3 & 4025.120 & 22.1 & 0.610 & -1.980 & 111.5 & 3.63  \\ 
SMSS~J095120.49$-$401431.3 & 4028.338 & 22.1 & 1.890 & -0.960 & 91.4 & 3.60  \\ 
SMSS~J095120.49$-$401431.3 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 3.24  \\ 
SMSS~J095120.49$-$401431.3 & 4032.627 & 26.0 & 1.490 & -2.380 & 97.6 & 5.94  \\ 
SMSS~J095120.49$-$401431.3 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 3.14  \\ 
SMSS~J095120.49$-$401431.3 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.09  \\ 
SMSS~J095120.49$-$401431.3 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 3.60  \\ 
SMSS~J095120.49$-$401431.3 & 4044.609 & 26.0 & 2.830 & -1.220 & 82.4 & 5.97  \\ 
SMSS~J095120.49$-$401431.3 & 4058.217 & 26.0 & 3.210 & -1.110 & 60.7 & 5.80  \\ 
SMSS~J095120.49$-$401431.3 & 4067.271 & 26.0 & 2.560 & -1.419 & 92.0 & 6.09  \\ 
SMSS~J095120.49$-$401431.3 & 4067.978 & 26.0 & 3.210 & -0.470 & 96.9 & 5.98  \\ 
SMSS~J095120.49$-$401431.3 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 1.85  \\ 
SMSS~J095120.49$-$401431.3 & 4098.176 & 26.0 & 3.240 & -0.880 & 83.0 & 6.09  \\ 
SMSS~J095120.49$-$401431.3 & 4102.936 & 14.0 & 1.910 & -3.140 & 106.2 & 6.05  \\ 
SMSS~J095120.49$-$401431.3 & 4109.802 & 26.0 & 2.850 & -0.940 & 95.5 & 6.02  \\ 
SMSS~J095120.49$-$401431.3 & 4110.532 & 27.0 & 1.050 & -1.080 & 89.7 & 3.77  \\ 
SMSS~J095120.49$-$401431.3 & 4114.445 & 26.0 & 2.830 & -1.303 & 75.5 & 5.87  \\ 
SMSS~J095120.49$-$401431.3 & 4120.207 & 26.0 & 2.990 & -1.270 & 72.5 & 5.95  \\ 
SMSS~J095120.49$-$401431.3 & 4121.318 & 27.0 & 0.920 & -0.320 & 124.0 & 3.69  \\ 
SMSS~J095120.49$-$401431.3 & 4121.802 & 26.0 & 2.830 & -1.450 & 68.4 & 5.86  \\ 
SMSS~J095120.49$-$401431.3 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -0.66  \\ 
SMSS~J095120.49$-$401431.3 & 4132.899 & 26.0 & 2.850 & -1.010 & 87.8 & 5.88  \\ 
SMSS~J095120.49$-$401431.3 & 4134.678 & 26.0 & 2.830 & -0.649 & 101.0 & 5.83  \\ 
SMSS~J095120.49$-$401431.3 & 4136.998 & 26.0 & 3.420 & -0.450 & 82.8 & 5.87  \\ 
SMSS~J095120.49$-$401431.3 & 4139.927 & 26.0 & 0.990 & -3.629 & 68.7 & 5.91  \\ 
SMSS~J095120.49$-$401431.3 & 4147.669 & 26.0 & 1.480 & -2.071 & 115.8 & 6.02  \\ 
SMSS~J095120.49$-$401431.3 & 4157.780 & 26.0 & 3.420 & -0.403 & 83.1 & 5.81  \\ 
SMSS~J095120.49$-$401431.3 & 4158.793 & 26.0 & 3.430 & -0.670 & 71.0 & 5.81  \\ 
SMSS~J095120.49$-$401431.3 & 4161.527 & 22.1 & 1.080 & -2.160 & 87.8 & 3.75  \\ 
SMSS~J095120.49$-$401431.3 & 4163.634 & 22.1 & 2.590 & -0.400 & 90.8 & 3.80  \\ 
SMSS~J095120.49$-$401431.3 & 4167.271 & 12.0 & 4.350 & -0.710 & 116.1 & 6.53  \\ 
SMSS~J095120.49$-$401431.3 & 4175.636 & 26.0 & 2.850 & -0.827 & 95.2 & 5.89  \\ 
SMSS~J095120.49$-$401431.3 & 4182.382 & 26.0 & 3.020 & -1.180 & 70.0 & 5.83  \\ 
SMSS~J095120.49$-$401431.3 & 4184.309 & 22.1 & 1.080 & -2.510 & 85.9 & 4.06  \\ 
SMSS~J095120.49$-$401431.3 & 4184.892 & 26.0 & 2.830 & -0.869 & 96.3 & 5.93  \\ 
SMSS~J095120.49$-$401431.3 & 4187.039 & 26.0 & 2.450 & -0.514 & 130.5 & 5.84  \\ 
SMSS~J095120.49$-$401431.3 & 4196.208 & 26.0 & 3.400 & -0.700 & 80.6 & 6.01  \\ 
SMSS~J095120.49$-$401431.3 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 1.80  \\ 
SMSS~J095120.49$-$401431.3 & 4217.545 & 26.0 & 3.430 & -0.484 & 82.5 & 5.87  \\ 
SMSS~J095120.49$-$401431.3 & 4222.213 & 26.0 & 2.450 & -0.914 & 111.8 & 5.85  \\ 
SMSS~J095120.49$-$401431.3 & 4233.170 & 26.1 & 2.580 & -1.970 & 119.3 & 5.99  \\ 
SMSS~J095120.49$-$401431.3 & 4233.603 & 26.0 & 2.480 & -0.579 & 123.9 & 5.80  \\ 
SMSS~J095120.49$-$401431.3 & 4238.810 & 26.0 & 3.400 & -0.233 & 99.0 & 5.97  \\ 
SMSS~J095120.49$-$401431.3 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 1.88  \\ 
SMSS~J095120.49$-$401431.3 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 1.50  \\ 
SMSS~J095120.49$-$401431.3 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 1.40  \\ 
SMSS~J095120.49$-$401431.3 & 4330.723 & 22.1 & 1.180 & -2.060 & 95.6 & 3.90  \\ 
SMSS~J095120.49$-$401431.3 & 4337.914 & 22.1 & 1.080 & -0.960 & 151.0 & 3.91  \\ 
SMSS~J095120.49$-$401431.3 & 4388.407 & 26.0 & 3.600 & -0.681 & 62.1 & 5.80  \\ 
SMSS~J095120.49$-$401431.3 & 4394.059 & 22.1 & 1.220 & -1.780 & 100.1 & 3.77  \\ 
SMSS~J095120.49$-$401431.3 & 4395.031 & 22.1 & 1.080 & -0.540 & 176.7 & 3.88  \\ 
SMSS~J095120.49$-$401431.3 & 4395.839 & 22.1 & 1.240 & -1.930 & 84.9 & 3.60  \\ 
SMSS~J095120.49$-$401431.3 & 4399.765 & 22.1 & 1.240 & -1.190 & 124.3 & 3.76  \\ 
SMSS~J095120.49$-$401431.3 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 1.60  \\ 
SMSS~J095120.49$-$401431.3 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 1.60  \\ 
SMSS~J095120.49$-$401431.3 & 4416.817 & 26.1 & 2.780 & -2.600 & 84.0 & 5.98  \\ 
SMSS~J095120.49$-$401431.3 & 4417.714 & 22.1 & 1.170 & -1.190 & 131.8 & 3.83  \\ 
SMSS~J095120.49$-$401431.3 & 4418.331 & 22.1 & 1.240 & -1.970 & 90.7 & 3.76  \\ 
SMSS~J095120.49$-$401431.3 & 4422.568 & 26.0 & 2.850 & -1.110 & 94.7 & 6.10  \\ 
SMSS~J095120.49$-$401431.3 & 4425.440 & 20.0 & 1.880 & -0.358 & 108.9 & 5.20  \\ 
SMSS~J095120.49$-$401431.3 & 4430.614 & 26.0 & 2.220 & -1.659 & 108.4 & 6.22  \\ 
SMSS~J095120.49$-$401431.3 & 4442.339 & 26.0 & 2.200 & -1.228 & 121.2 & 6.05  \\ 
SMSS~J095120.49$-$401431.3 & 4443.801 & 22.1 & 1.080 & -0.720 & 158.9 & 3.77  \\ 
SMSS~J095120.49$-$401431.3 & 4444.554 & 22.1 & 1.120 & -2.240 & 89.8 & 3.87  \\ 
SMSS~J095120.49$-$401431.3 & 4447.717 & 26.0 & 2.220 & -1.339 & 114.3 & 6.03  \\ 
SMSS~J095120.49$-$401431.3 & 4450.482 & 22.1 & 1.080 & -1.520 & 121.8 & 3.82  \\ 
SMSS~J095120.49$-$401431.3 & 4454.381 & 26.0 & 2.830 & -1.300 & 75.4 & 5.82  \\ 
SMSS~J095120.49$-$401431.3 & 4454.780 & 20.0 & 1.900 & 0.260 & 150.7 & 5.34  \\ 
SMSS~J095120.49$-$401431.3 & 4455.890 & 20.0 & 1.900 & -0.530 & 95.6 & 5.11  \\ 
SMSS~J095120.49$-$401431.3 & 4464.448 & 22.1 & 1.160 & -1.810 & 100.4 & 3.72  \\ 
SMSS~J095120.49$-$401431.3 & 4466.552 & 26.0 & 2.830 & -0.600 & 110.0 & 5.92  \\ 
SMSS~J095120.49$-$401431.3 & 4468.517 & 22.1 & 1.130 & -0.600 & 170.1 & 3.88  \\ 
SMSS~J095120.49$-$401431.3 & 4470.853 & 22.1 & 1.170 & -2.020 & 88.6 & 3.68  \\ 
SMSS~J095120.49$-$401431.3 & 4484.220 & 26.0 & 3.600 & -0.860 & 62.3 & 5.98  \\ 
SMSS~J095120.49$-$401431.3 & 4489.185 & 26.1 & 2.830 & -2.970 & 71.0 & 6.10  \\ 
SMSS~J095120.49$-$401431.3 & 4491.410 & 26.1 & 2.860 & -2.710 & 75.3 & 5.97  \\ 
SMSS~J095120.49$-$401431.3 & 4493.522 & 22.1 & 1.080 & -3.020 & 57.6 & 3.95  \\ 
SMSS~J095120.49$-$401431.3 & 4494.563 & 26.0 & 2.200 & -1.143 & 125.8 & 6.04  \\ 
SMSS~J095120.49$-$401431.3 & 4501.270 & 22.1 & 1.120 & -0.770 & 161.7 & 3.90  \\ 
SMSS~J095120.49$-$401431.3 & 4508.283 & 26.1 & 2.860 & -2.580 & 88.2 & 6.13  \\ 
SMSS~J095120.49$-$401431.3 & 4512.730 & 22.0 & 0.840 & -0.424 & 62.0 & 3.67  \\ 
SMSS~J095120.49$-$401431.3 & 4515.340 & 26.1 & 2.840 & -2.600 & 85.5 & 6.06  \\ 
SMSS~J095120.49$-$401431.3 & 4518.020 & 22.0 & 0.830 & -0.269 & 65.3 & 3.56  \\ 
SMSS~J095120.49$-$401431.3 & 4520.224 & 26.1 & 2.810 & -2.600 & 81.2 & 5.93  \\ 
SMSS~J095120.49$-$401431.3 & 4531.148 & 26.0 & 1.480 & -2.101 & 115.7 & 5.93  \\ 
SMSS~J095120.49$-$401431.3 & 4533.249 & 22.0 & 0.850 & 0.532 & 106.0 & 3.64  \\ 
SMSS~J095120.49$-$401431.3 & 4533.960 & 22.1 & 1.240 & -0.530 & 169.4 & 3.91  \\ 
SMSS~J095120.49$-$401431.3 & 4534.780 & 22.0 & 0.840 & 0.336 & 100.6 & 3.71  \\ 
SMSS~J095120.49$-$401431.3 & 4535.567 & 22.0 & 0.830 & 0.120 & 95.8 & 3.80  \\ 
SMSS~J095120.49$-$401431.3 & 4544.687 & 22.0 & 0.820 & -0.520 & 69.1 & 3.88  \\ 
SMSS~J095120.49$-$401431.3 & 4545.950 & 24.0 & 0.940 & -1.370 & 63.2 & 3.95  \\ 
SMSS~J095120.49$-$401431.3 & 4548.760 & 22.0 & 0.830 & -0.298 & 65.0 & 3.58  \\ 
SMSS~J095120.49$-$401431.3 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 1.03  \\ 
SMSS~J095120.49$-$401431.3 & 4555.490 & 22.0 & 0.850 & -0.432 & 61.1 & 3.67  \\ 
SMSS~J095120.49$-$401431.3 & 4563.770 & 22.1 & 1.220 & -0.960 & 150.6 & 3.99  \\ 
SMSS~J095120.49$-$401431.3 & 4571.096 & 12.0 & 0.000 & -5.688 & 127.5 & 6.68  \\ 
SMSS~J095120.49$-$401431.3 & 4571.971 & 22.1 & 1.570 & -0.320 & 166.7 & 4.03  \\ 
SMSS~J095120.49$-$401431.3 & 4576.340 & 26.1 & 2.840 & -2.950 & 66.6 & 6.00  \\ 
SMSS~J095120.49$-$401431.3 & 4580.056 & 24.0 & 0.940 & -1.650 & 63.3 & 4.22  \\ 
SMSS~J095120.49$-$401431.3 & 4583.409 & 22.1 & 1.160 & -2.920 & 52.0 & 3.84  \\ 
SMSS~J095120.49$-$401431.3 & 4583.840 & 26.1 & 2.810 & -1.930 & 121.4 & 6.18  \\ 
SMSS~J095120.49$-$401431.3 & 4589.915 & 22.1 & 1.240 & -1.790 & 108.9 & 3.95  \\ 
SMSS~J095120.49$-$401431.3 & 4595.359 & 26.0 & 3.290 & -1.758 & 33.8 & 5.98  \\ 
SMSS~J095120.49$-$401431.3 & 4600.752 & 24.0 & 1.000 & -1.260 & 71.0 & 4.06  \\ 
SMSS~J095120.49$-$401431.3 & 4602.941 & 26.0 & 1.490 & -2.208 & 110.2 & 5.91  \\ 
SMSS~J095120.49$-$401431.3 & 4605.000 & 28.0 & 3.480 & -0.290 & 48.3 & 4.70  \\ 
SMSS~J095120.49$-$401431.3 & 4616.137 & 24.0 & 0.980 & -1.190 & 76.2 & 4.06  \\ 
SMSS~J095120.49$-$401431.3 & 4626.188 & 24.0 & 0.970 & -1.320 & 61.8 & 3.90  \\ 
SMSS~J095120.49$-$401431.3 & 4630.120 & 26.0 & 2.280 & -2.587 & 55.6 & 6.07  \\ 
SMSS~J095120.49$-$401431.3 & 4632.912 & 26.0 & 1.610 & -2.913 & 85.6 & 6.20  \\ 
SMSS~J095120.49$-$401431.3 & 4636.320 & 22.1 & 1.160 & -3.020 & 35.5 & 3.64  \\ 
SMSS~J095120.49$-$401431.3 & 4643.463 & 26.0 & 3.640 & -1.147 & 38.8 & 5.86  \\ 
SMSS~J095120.49$-$401431.3 & 4646.150 & 24.0 & 1.030 & -0.740 & 89.2 & 3.95  \\ 
SMSS~J095120.49$-$401431.3 & 4647.434 & 26.0 & 2.950 & -1.351 & 74.2 & 5.96  \\ 
SMSS~J095120.49$-$401431.3 & 4648.659 & 28.0 & 3.420 & -0.160 & 54.3 & 4.62  \\ 
SMSS~J095120.49$-$401431.3 & 4651.280 & 24.0 & 0.980 & -1.460 & 59.7 & 4.01  \\ 
SMSS~J095120.49$-$401431.3 & 4652.158 & 24.0 & 1.000 & -1.030 & 80.7 & 4.02  \\ 
SMSS~J095120.49$-$401431.3 & 4656.470 & 22.0 & 0.000 & -1.289 & 69.0 & 3.67  \\ 
SMSS~J095120.49$-$401431.3 & 4657.200 & 22.1 & 1.240 & -2.240 & 81.8 & 3.81  \\ 
SMSS~J095120.49$-$401431.3 & 4681.910 & 22.0 & 0.050 & -1.015 & 84.6 & 3.75  \\ 
SMSS~J095120.49$-$401431.3 & 4686.220 & 28.0 & 3.600 & -0.640 & 22.8 & 4.66  \\ 
SMSS~J095120.49$-$401431.3 & 4702.990 & 12.0 & 4.330 & -0.380 & 141.9 & 6.45  \\ 
SMSS~J095120.49$-$401431.3 & 4708.662 & 22.1 & 1.240 & -2.340 & 74.5 & 3.76  \\ 
SMSS~J095120.49$-$401431.3 & 4710.283 & 26.0 & 3.020 & -1.610 & 66.1 & 6.13  \\ 
SMSS~J095120.49$-$401431.3 & 4714.421 & 28.0 & 3.380 & 0.230 & 91.7 & 4.96  \\ 
SMSS~J095120.49$-$401431.3 & 4733.591 & 26.0 & 1.490 & -2.988 & 87.3 & 6.16  \\ 
SMSS~J095120.49$-$401431.3 & 4736.772 & 26.0 & 3.210 & -0.752 & 94.4 & 6.08  \\ 
SMSS~J095120.49$-$401431.3 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 3.89  \\ 
SMSS~J095120.49$-$401431.3 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 3.75  \\ 
SMSS~J095120.49$-$401431.3 & 4890.755 & 26.0 & 2.880 & -0.394 & 123.7 & 5.91  \\ 
SMSS~J095120.49$-$401431.3 & 4938.814 & 26.0 & 2.880 & -1.077 & 96.2 & 6.04  \\ 
SMSS~J095120.49$-$401431.3 & 4999.500 & 22.0 & 0.830 & 0.306 & 109.6 & 3.83  \\ 
SMSS~J095120.49$-$401431.3 & 5005.159 & 22.1 & 1.570 & -2.730 & 35.5 & 3.80  \\ 
SMSS~J095120.49$-$401431.3 & 5006.119 & 26.0 & 2.830 & -0.615 & 120.7 & 6.00  \\ 
SMSS~J095120.49$-$401431.3 & 5007.206 & 22.0 & 0.820 & 0.168 & 101.9 & 3.80  \\ 
SMSS~J095120.49$-$401431.3 & 5012.068 & 26.0 & 0.860 & -2.642 & 139.2 & 6.08  \\ 
SMSS~J095120.49$-$401431.3 & 5018.450 & 26.1 & 2.890 & -1.220 & 154.4 & 6.11  \\ 
SMSS~J095120.49$-$401431.3 & 5020.024 & 22.0 & 0.840 & -0.358 & 67.0 & 3.65  \\ 
SMSS~J095120.49$-$401431.3 & 5022.236 & 26.0 & 3.980 & -0.530 & 53.4 & 5.89  \\ 
SMSS~J095120.49$-$401431.3 & 5031.010 & 21.1 & 1.360 & -0.400 & 92.7 & 1.90  \\ 
SMSS~J095120.49$-$401431.3 & 5035.374 & 28.0 & 3.630 & 0.290 & 66.2 & 4.62  \\ 
SMSS~J095120.49$-$401431.3 & 5035.902 & 22.0 & 1.460 & 0.260 & 74.4 & 3.90  \\ 
SMSS~J095120.49$-$401431.3 & 5038.396 & 22.0 & 1.430 & 0.069 & 57.4 & 3.73  \\ 
SMSS~J095120.49$-$401431.3 & 5039.960 & 22.0 & 0.020 & -1.130 & 78.9 & 3.68  \\ 
SMSS~J095120.49$-$401431.3 & 5044.212 & 26.0 & 2.850 & -2.017 & 40.7 & 5.85  \\ 
SMSS~J095120.49$-$401431.3 & 5049.820 & 26.0 & 2.280 & -1.355 & 117.8 & 6.06  \\ 
SMSS~J095120.49$-$401431.3 & 5060.080 & 26.0 & 0.000 & -5.460 & 54.2 & 6.21  \\ 
SMSS~J095120.49$-$401431.3 & 5068.766 & 26.0 & 2.940 & -1.041 & 93.5 & 5.99  \\ 
SMSS~J095120.49$-$401431.3 & 5080.523 & 28.0 & 3.650 & 0.130 & 57.8 & 4.63  \\ 
SMSS~J095120.49$-$401431.3 & 5081.110 & 28.0 & 3.850 & 0.300 & 57.5 & 4.69  \\ 
SMSS~J095120.49$-$401431.3 & 5083.339 & 26.0 & 0.960 & -2.842 & 124.4 & 6.08  \\ 
SMSS~J095120.49$-$401431.3 & 5084.080 & 28.0 & 3.680 & 0.030 & 60.5 & 4.82  \\ 
SMSS~J095120.49$-$401431.3 & 5115.400 & 28.0 & 3.830 & -0.110 & 34.5 & 4.64  \\ 
SMSS~J095120.49$-$401431.3 & 5125.117 & 26.0 & 4.220 & -0.140 & 70.3 & 6.09  \\ 
SMSS~J095120.49$-$401431.3 & 5131.468 & 26.0 & 2.220 & -2.515 & 60.9 & 5.98  \\ 
SMSS~J095120.49$-$401431.3 & 5141.739 & 26.0 & 2.420 & -2.238 & 72.2 & 6.15  \\ 
SMSS~J095120.49$-$401431.3 & 5150.839 & 26.0 & 0.990 & -3.037 & 108.6 & 5.99  \\ 
SMSS~J095120.49$-$401431.3 & 5162.273 & 26.0 & 4.180 & 0.020 & 81.1 & 6.10  \\ 
SMSS~J095120.49$-$401431.3 & 5171.596 & 26.0 & 1.490 & -1.721 & 141.3 & 5.92  \\ 
SMSS~J095120.49$-$401431.3 & 5172.684 & 12.0 & 2.710 & -0.450 & 345.3 & 6.38  \\ 
SMSS~J095120.49$-$401431.3 & 5173.740 & 22.0 & 0.000 & -1.062 & 92.6 & 3.83  \\ 
SMSS~J095120.49$-$401431.3 & 5183.604 & 12.0 & 2.720 & -0.239 & 436.9 & 6.45  \\ 
SMSS~J095120.49$-$401431.3 & 5185.902 & 22.1 & 1.890 & -1.490 & 83.5 & 3.80  \\ 
SMSS~J095120.49$-$401431.3 & 5192.344 & 26.0 & 3.000 & -0.421 & 113.8 & 5.85  \\ 
SMSS~J095120.49$-$401431.3 & 5192.970 & 22.0 & 0.020 & -0.950 & 104.0 & 3.96  \\ 
SMSS~J095120.49$-$401431.3 & 5194.942 & 26.0 & 1.560 & -2.021 & 126.3 & 6.01  \\ 
SMSS~J095120.49$-$401431.3 & 5198.711 & 26.0 & 2.220 & -2.091 & 84.3 & 6.00  \\ 
SMSS~J095120.49$-$401431.3 & 5202.336 & 26.0 & 2.180 & -1.871 & 103.9 & 6.14  \\ 
SMSS~J095120.49$-$401431.3 & 5210.390 & 22.0 & 0.050 & -0.828 & 97.4 & 3.74  \\ 
SMSS~J095120.49$-$401431.3 & 5217.390 & 26.0 & 3.210 & -1.162 & 82.4 & 6.18  \\ 
SMSS~J095120.49$-$401431.3 & 5225.526 & 26.0 & 0.110 & -4.755 & 78.3 & 6.03  \\ 
SMSS~J095120.49$-$401431.3 & 5226.538 & 22.1 & 1.570 & -1.260 & 110.7 & 3.74  \\ 
SMSS~J095120.49$-$401431.3 & 5232.940 & 26.0 & 2.940 & -0.057 & 150.1 & 6.04  \\ 
SMSS~J095120.49$-$401431.3 & 5234.630 & 26.1 & 3.220 & -2.180 & 84.0 & 6.00  \\ 
SMSS~J095120.49$-$401431.3 & 5239.811 & 21.1 & 1.460 & -0.770 & 68.9 & 1.91  \\ 
SMSS~J095120.49$-$401431.3 & 5242.491 & 26.0 & 3.630 & -0.967 & 61.4 & 6.07  \\ 
SMSS~J095120.49$-$401431.3 & 5247.050 & 26.0 & 0.090 & -4.946 & 81.1 & 6.26  \\ 
SMSS~J095120.49$-$401431.3 & 5247.564 & 24.0 & 0.960 & -1.640 & 64.8 & 4.21  \\ 
SMSS~J095120.49$-$401431.3 & 5250.210 & 26.0 & 0.120 & -4.938 & 67.6 & 6.04  \\ 
SMSS~J095120.49$-$401431.3 & 5250.646 & 26.0 & 2.200 & -2.180 & 86.1 & 6.10  \\ 
SMSS~J095120.49$-$401431.3 & 5266.555 & 26.0 & 3.000 & -0.385 & 134.8 & 6.19  \\ 
SMSS~J095120.49$-$401431.3 & 5268.607 & 22.1 & 2.600 & -1.620 & 31.6 & 3.76  \\ 
SMSS~J095120.49$-$401431.3 & 5276.000 & 26.1 & 3.200 & -2.010 & 97.1 & 6.08  \\ 
SMSS~J095120.49$-$401431.3 & 5281.790 & 26.0 & 3.040 & -0.833 & 94.8 & 5.91  \\ 
SMSS~J095120.49$-$401431.3 & 5283.621 & 26.0 & 3.240 & -0.524 & 113.0 & 6.20  \\ 
SMSS~J095120.49$-$401431.3 & 5284.080 & 26.1 & 2.890 & -3.190 & 52.3 & 5.99  \\ 
SMSS~J095120.49$-$401431.3 & 5296.690 & 24.0 & 0.980 & -1.360 & 70.4 & 4.05  \\ 
SMSS~J095120.49$-$401431.3 & 5298.280 & 24.0 & 0.980 & -1.140 & 77.4 & 3.97  \\ 
SMSS~J095120.49$-$401431.3 & 5302.300 & 26.0 & 3.280 & -0.720 & 101.0 & 6.20  \\ 
SMSS~J095120.49$-$401431.3 & 5307.361 & 26.0 & 1.610 & -2.912 & 77.8 & 5.96  \\ 
SMSS~J095120.49$-$401431.3 & 5322.040 & 26.0 & 2.280 & -2.802 & 36.4 & 5.88  \\ 
SMSS~J095120.49$-$401431.3 & 5324.179 & 26.0 & 3.210 & -0.103 & 131.8 & 6.08  \\ 
SMSS~J095120.49$-$401431.3 & 5325.550 & 26.1 & 3.220 & -3.160 & 35.4 & 6.00  \\ 
SMSS~J095120.49$-$401431.3 & 5328.531 & 26.0 & 1.560 & -1.850 & 149.3 & 6.24  \\ 
SMSS~J095120.49$-$401431.3 & 5332.900 & 26.0 & 1.550 & -2.776 & 98.9 & 6.17  \\ 
SMSS~J095120.49$-$401431.3 & 5336.786 & 22.1 & 1.580 & -1.590 & 106.5 & 3.99  \\ 
SMSS~J095120.49$-$401431.3 & 5339.930 & 26.0 & 3.270 & -0.720 & 99.8 & 6.16  \\ 
SMSS~J095120.49$-$401431.3 & 5345.800 & 24.0 & 1.000 & -0.950 & 92.1 & 4.09  \\ 
SMSS~J095120.49$-$401431.3 & 5348.310 & 24.0 & 1.000 & -1.210 & 69.8 & 3.91  \\ 
SMSS~J095120.49$-$401431.3 & 5364.871 & 26.0 & 4.450 & 0.228 & 71.6 & 6.00  \\ 
SMSS~J095120.49$-$401431.3 & 5367.467 & 26.0 & 4.420 & 0.443 & 76.5 & 5.85  \\ 
SMSS~J095120.49$-$401431.3 & 5369.962 & 26.0 & 4.370 & 0.536 & 93.0 & 6.04  \\ 
SMSS~J095120.49$-$401431.3 & 5379.573 & 26.0 & 3.690 & -1.514 & 21.6 & 5.88  \\ 
SMSS~J095120.49$-$401431.3 & 5381.021 & 22.1 & 1.570 & -1.920 & 79.7 & 3.77  \\ 
SMSS~J095120.49$-$401431.3 & 5389.479 & 26.0 & 4.420 & -0.410 & 41.4 & 6.02  \\ 
SMSS~J095120.49$-$401431.3 & 5409.770 & 24.0 & 1.030 & -0.670 & 105.5 & 4.11  \\ 
SMSS~J095120.49$-$401431.3 & 5410.910 & 26.0 & 4.470 & 0.398 & 73.2 & 5.88  \\ 
SMSS~J095120.49$-$401431.3 & 5415.199 & 26.0 & 4.390 & 0.643 & 86.1 & 5.82  \\ 
SMSS~J095120.49$-$401431.3 & 5418.768 & 22.1 & 1.580 & -2.000 & 69.7 & 3.67  \\ 
SMSS~J095120.49$-$401431.3 & 5424.068 & 26.0 & 4.320 & 0.520 & 94.8 & 6.04  \\ 
SMSS~J095120.49$-$401431.3 & 5434.524 & 26.0 & 1.010 & -2.126 & 161.8 & 6.04  \\ 
SMSS~J095120.49$-$401431.3 & 5476.900 & 28.0 & 1.830 & -0.890 & 129.7 & 4.95  \\ 
SMSS~J095120.49$-$401431.3 & 5497.516 & 26.0 & 1.010 & -2.825 & 133.1 & 6.22  \\ 
SMSS~J095120.49$-$401431.3 & 5501.465 & 26.0 & 0.960 & -3.046 & 125.2 & 6.22  \\ 
SMSS~J095120.49$-$401431.3 & 5506.779 & 26.0 & 0.990 & -2.789 & 138.7 & 6.25  \\ 
SMSS~J095120.49$-$401431.3 & 5526.785 & 21.1 & 1.770 & 0.020 & 88.3 & 1.83  \\ 
SMSS~J095120.49$-$401431.3 & 5528.405 & 12.0 & 4.340 & -0.498 & 146.5 & 6.67  \\ 
SMSS~J095120.49$-$401431.3 & 5534.834 & 26.1 & 3.250 & -2.930 & 48.6 & 6.06  \\ 
SMSS~J095120.49$-$401431.3 & 5569.618 & 26.0 & 3.420 & -0.540 & 94.1 & 6.02  \\ 
SMSS~J095120.49$-$401431.3 & 5572.842 & 26.0 & 3.400 & -0.275 & 107.0 & 5.99  \\ 
SMSS~J095120.49$-$401431.3 & 5576.088 & 26.0 & 3.430 & -1.000 & 67.6 & 5.97  \\ 
SMSS~J095120.49$-$401431.3 & 5578.734 & 28.0 & 1.680 & -2.640 & 41.1 & 4.81  \\ 
SMSS~J095120.49$-$401431.3 & 5581.971 & 20.0 & 2.520 & -0.555 & 62.8 & 5.13  \\ 
SMSS~J095120.49$-$401431.3 & 5586.756 & 26.0 & 3.370 & -0.144 & 117.2 & 6.01  \\ 
SMSS~J095120.49$-$401431.3 & 5588.760 & 20.0 & 2.520 & 0.210 & 118.0 & 5.45  \\ 
SMSS~J095120.49$-$401431.3 & 5590.120 & 20.0 & 2.520 & -0.571 & 71.0 & 5.29  \\ 
SMSS~J095120.49$-$401431.3 & 5594.468 & 20.0 & 2.520 & 0.097 & 104.1 & 5.28  \\ 
SMSS~J095120.49$-$401431.3 & 5598.487 & 20.0 & 2.520 & -0.087 & 101.0 & 5.41  \\ 
SMSS~J095120.49$-$401431.3 & 5601.285 & 20.0 & 2.530 & -0.523 & 69.6 & 5.23  \\ 
SMSS~J095120.49$-$401431.3 & 5615.644 & 26.0 & 3.330 & 0.050 & 134.0 & 6.06  \\ 
SMSS~J095120.49$-$401431.3 & 5624.542 & 26.0 & 3.420 & -0.755 & 88.4 & 6.12  \\ 
SMSS~J095120.49$-$401431.3 & 5641.000 & 21.1 & 1.500 & -1.130 & 42.3 & 1.84  \\ 
SMSS~J095120.49$-$401431.3 & 5657.907 & 21.1 & 1.510 & -0.600 & 70.8 & 1.80  \\ 
SMSS~J095120.49$-$401431.3 & 5665.554 & 14.0 & 4.900 & -1.730 & 9.8 & 5.93  \\ 
SMSS~J095120.49$-$401431.3 & 5667.164 & 21.1 & 1.500 & -1.310 & 30.8 & 1.80  \\ 
SMSS~J095120.49$-$401431.3 & 5686.529 & 26.0 & 4.550 & -0.450 & 27.0 & 5.91  \\ 
SMSS~J095120.49$-$401431.3 & 5701.544 & 26.0 & 2.560 & -2.143 & 60.2 & 5.96  \\ 
SMSS~J095120.49$-$401431.3 & 5711.090 & 12.0 & 4.340 & -1.724 & 64.9 & 6.55  \\ 
SMSS~J095120.49$-$401431.3 & 5753.122 & 26.0 & 4.260 & -0.688 & 35.6 & 6.00  \\ 
SMSS~J095120.49$-$401431.3 & 5857.450 & 20.0 & 2.930 & 0.230 & 94.0 & 5.40  \\ 
SMSS~J095120.49$-$401431.3 & 5889.950 & 11.0 & 0.000 & 0.108 & 295.2 & 5.13  \\ 
SMSS~J095120.49$-$401431.3 & 5895.924 & 11.0 & 0.000 & -0.194 & 255.9 & 5.20  \\ 
SMSS~J095120.49$-$401431.3 & 6065.481 & 26.0 & 2.610 & -1.410 & 92.9 & 5.88  \\ 
SMSS~J095120.49$-$401431.3 & 6102.720 & 20.0 & 1.880 & -0.790 & 109.1 & 5.45  \\ 
SMSS~J095120.49$-$401431.3 & 6108.121 & 28.0 & 1.680 & -2.450 & 47.7 & 4.71  \\ 
SMSS~J095120.49$-$401431.3 & 6122.220 & 20.0 & 1.890 & -0.315 & 132.8 & 5.39  \\ 
SMSS~J095120.49$-$401431.3 & 6136.615 & 26.0 & 2.450 & -1.410 & 114.6 & 6.10  \\ 
SMSS~J095120.49$-$401431.3 & 6137.691 & 26.0 & 2.590 & -1.346 & 111.4 & 6.15  \\ 
SMSS~J095120.49$-$401431.3 & 6151.618 & 26.0 & 2.180 & -3.371 & 31.7 & 6.21  \\ 
SMSS~J095120.49$-$401431.3 & 6162.170 & 20.0 & 1.900 & -0.089 & 156.7 & 5.51  \\ 
SMSS~J095120.49$-$401431.3 & 6169.055 & 20.0 & 2.520 & -0.797 & 56.9 & 5.24  \\ 
SMSS~J095120.49$-$401431.3 & 6169.559 & 20.0 & 2.530 & -0.478 & 72.6 & 5.22  \\ 
SMSS~J095120.49$-$401431.3 & 6191.558 & 26.0 & 2.430 & -1.416 & 117.6 & 6.14  \\ 
SMSS~J095120.49$-$401431.3 & 6200.312 & 26.0 & 2.610 & -2.437 & 54.9 & 6.20  \\ 
SMSS~J095120.49$-$401431.3 & 6213.429 & 26.0 & 2.220 & -2.481 & 68.2 & 6.01  \\ 
SMSS~J095120.49$-$401431.3 & 6219.280 & 26.0 & 2.200 & -2.448 & 67.7 & 5.95  \\ 
SMSS~J095120.49$-$401431.3 & 6230.723 & 26.0 & 2.560 & -1.276 & 117.1 & 6.14  \\ 
SMSS~J095120.49$-$401431.3 & 6246.318 & 26.0 & 3.600 & -0.877 & 73.5 & 6.13  \\ 
SMSS~J095120.49$-$401431.3 & 6252.555 & 26.0 & 2.400 & -1.687 & 103.5 & 6.10  \\ 
SMSS~J095120.49$-$401431.3 & 6254.257 & 26.0 & 2.280 & -2.443 & 78.9 & 6.24  \\ 
SMSS~J095120.49$-$401431.3 & 6258.099 & 22.0 & 1.440 & -0.299 & 38.5 & 3.73  \\ 
SMSS~J095120.49$-$401431.3 & 6265.134 & 26.0 & 2.180 & -2.540 & 72.1 & 6.10  \\ 
SMSS~J095120.49$-$401431.3 & 6297.792 & 26.0 & 2.220 & -2.640 & 57.0 & 5.98  \\ 
SMSS~J095120.49$-$401431.3 & 6301.499 & 26.0 & 3.650 & -0.718 & 68.2 & 5.93  \\ 
SMSS~J095120.49$-$401431.3 & 6322.684 & 26.0 & 2.590 & -2.469 & 46.2 & 6.05  \\ 
SMSS~J095120.49$-$401431.3 & 6335.330 & 26.0 & 2.200 & -2.180 & 85.5 & 6.00  \\ 
SMSS~J095120.49$-$401431.3 & 6336.835 & 26.0 & 3.690 & -1.050 & 59.1 & 6.13  \\ 
SMSS~J095120.49$-$401431.3 & 6344.148 & 26.0 & 2.430 & -2.877 & 40.6 & 6.17  \\ 
SMSS~J095120.49$-$401431.3 & 6355.029 & 26.0 & 2.840 & -2.291 & 36.2 & 5.97  \\ 
SMSS~J095120.49$-$401431.3 & 6393.601 & 26.0 & 2.430 & -1.576 & 110.0 & 6.14  \\ 
SMSS~J095120.49$-$401431.3 & 6411.649 & 26.0 & 3.650 & -0.595 & 85.5 & 6.12  \\ 
SMSS~J095120.49$-$401431.3 & 6421.350 & 26.0 & 2.280 & -2.014 & 94.0 & 6.08  \\ 
SMSS~J095120.49$-$401431.3 & 6430.846 & 26.0 & 2.180 & -1.946 & 100.8 & 6.03  \\ 
SMSS~J095120.49$-$401431.3 & 6432.680 & 26.1 & 2.890 & -3.710 & 29.9 & 6.04  \\ 
SMSS~J095120.49$-$401431.3 & 6439.070 & 20.0 & 2.520 & 0.470 & 127.7 & 5.30  \\ 
SMSS~J095120.49$-$401431.3 & 6449.810 & 20.0 & 2.520 & -0.502 & 80.2 & 5.37  \\ 
SMSS~J095120.49$-$401431.3 & 6456.383 & 26.1 & 3.900 & -2.080 & 51.9 & 6.01  \\ 
SMSS~J095120.49$-$401431.3 & 6494.980 & 26.0 & 2.400 & -1.239 & 129.9 & 6.11  \\ 
SMSS~J095120.49$-$401431.3 & 6496.896 & 56.1 & 0.600 & -0.369 & 151.2 & 1.22  \\ 
SMSS~J095120.49$-$401431.3 & 6498.940 & 26.0 & 0.960 & -4.699 & 25.6 & 5.97  \\ 
SMSS~J095120.49$-$401431.3 & 6499.649 & 20.0 & 2.520 & -0.818 & 55.8 & 5.24  \\ 
SMSS~J095120.49$-$401431.3 & 6592.912 & 26.0 & 2.730 & -1.473 & 95.4 & 6.10  \\ 
SMSS~J095120.49$-$401431.3 & 6593.868 & 26.0 & 2.440 & -2.366 & 63.5 & 6.06  \\ 
SMSS~J095120.49$-$401431.3 & 6604.578 & 21.1 & 1.360 & -1.310 & 38.0 & 1.74  \\ 
SMSS~J095120.49$-$401431.3 & 6609.109 & 26.0 & 2.560 & -2.661 & 38.4 & 6.05  \\ 
SMSS~J095120.49$-$401431.3 & 6643.640 & 28.0 & 1.680 & -2.300 & 68.9 & 4.90  \\ 
SMSS~J095120.49$-$401431.3 & 6663.440 & 26.0 & 2.420 & -2.479 & 62.8 & 6.13  \\ 
SMSS~J095120.49$-$401431.3 & 6677.986 & 26.0 & 2.690 & -1.418 & 105.8 & 6.19  \\ 
SMSS~J095120.49$-$401431.3 & 6750.152 & 26.0 & 2.420 & -2.584 & 52.4 & 6.05  \\ 
SMSS~J095120.49$-$401431.3 & 6767.770 & 28.0 & 1.830 & -2.170 & 61.8 & 4.82  \\ 
SMSS~J095120.49$-$401431.3 & 6978.850 & 26.0 & 2.480 & -2.452 & 66.5 & 6.22  \\ 
SMSS~J100251.13$-$000152.1 & 3489.736 & 22.1 & 0.140 & -1.980 & 74.4 & 2.47  \\ 
SMSS~J100251.13$-$000152.1 & 3873.120 & 27.0 & 0.430 & -0.660 & 71.2 & 2.42  \\ 
SMSS~J100251.13$-$000152.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 159.6 & 3.76  \\ 
SMSS~J100251.13$-$000152.1 & 4014.531 & 26.0 & 3.050 & -0.590 & 49.4 & 4.94  \\ 
SMSS~J100251.13$-$000152.1 & 4025.120 & 22.1 & 0.610 & -1.980 & 72.7 & 2.74  \\ 
SMSS~J100251.13$-$000152.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.19  \\ 
SMSS~J100251.13$-$000152.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.84  \\ 
SMSS~J100251.13$-$000152.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.54  \\ 
SMSS~J100251.13$-$000152.1 & 4070.769 & 26.0 & 3.240 & -0.790 & 28.7 & 4.91  \\ 
SMSS~J100251.13$-$000152.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.06  \\ 
SMSS~J100251.13$-$000152.1 & 4102.936 & 14.0 & 1.910 & -3.140 & 104.0 & 6.14  \\ 
SMSS~J100251.13$-$000152.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 55.4 & 2.23  \\ 
SMSS~J100251.13$-$000152.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.30  \\ 
SMSS~J100251.13$-$000152.1 & 4143.414 & 26.0 & 3.050 & -0.200 & 50.8 & 4.57  \\ 
SMSS~J100251.13$-$000152.1 & 4143.868 & 26.0 & 1.560 & -0.511 & 112.4 & 4.68  \\ 
SMSS~J100251.13$-$000152.1 & 4157.780 & 26.0 & 3.420 & -0.403 & 42.7 & 5.01  \\ 
SMSS~J100251.13$-$000152.1 & 4167.271 & 12.0 & 4.350 & -0.710 & 50.5 & 5.37  \\ 
SMSS~J100251.13$-$000152.1 & 4184.892 & 26.0 & 2.830 & -0.869 & 53.2 & 5.04  \\ 
SMSS~J100251.13$-$000152.1 & 4187.795 & 26.0 & 2.420 & -0.510 & 65.3 & 4.46  \\ 
SMSS~J100251.13$-$000152.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 77.5 & 4.96  \\ 
SMSS~J100251.13$-$000152.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.24  \\ 
SMSS~J100251.13$-$000152.1 & 4216.184 & 26.0 & 0.000 & -3.357 & 75.2 & 4.79  \\ 
SMSS~J100251.13$-$000152.1 & 4226.730 & 20.0 & 0.000 & 0.244 & 205.0 & 3.90  \\ 
SMSS~J100251.13$-$000152.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.23  \\ 
SMSS~J100251.13$-$000152.1 & 4247.426 & 26.0 & 3.370 & -0.240 & 45.8 & 4.85  \\ 
SMSS~J100251.13$-$000152.1 & 4254.332 & 24.0 & 0.000 & -0.114 & 114.6 & 3.00  \\ 
SMSS~J100251.13$-$000152.1 & 4260.474 & 26.0 & 2.400 & 0.077 & 104.6 & 4.73  \\ 
SMSS~J100251.13$-$000152.1 & 4271.154 & 26.0 & 2.450 & -0.337 & 68.6 & 4.39  \\ 
SMSS~J100251.13$-$000152.1 & 4337.046 & 26.0 & 1.560 & -1.695 & 63.5 & 4.63  \\ 
SMSS~J100251.13$-$000152.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 78.1 & 2.34  \\ 
SMSS~J100251.13$-$000152.1 & 4375.930 & 26.0 & 0.000 & -3.005 & 101.8 & 5.08  \\ 
SMSS~J100251.13$-$000152.1 & 4395.031 & 22.1 & 1.080 & -0.540 & 103.6 & 2.53  \\ 
SMSS~J100251.13$-$000152.1 & 4404.750 & 26.0 & 1.560 & -0.147 & 125.2 & 4.52  \\ 
SMSS~J100251.13$-$000152.1 & 4415.122 & 26.0 & 1.610 & -0.621 & 106.2 & 4.64  \\ 
SMSS~J100251.13$-$000152.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 59.5 & 2.26  \\ 
SMSS~J100251.13$-$000152.1 & 4427.310 & 26.0 & 0.050 & -2.924 & 92.6 & 4.82  \\ 
SMSS~J100251.13$-$000152.1 & 4434.960 & 20.0 & 1.890 & -0.010 & 69.2 & 4.09  \\ 
SMSS~J100251.13$-$000152.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 81.8 & 2.17  \\ 
SMSS~J100251.13$-$000152.1 & 4447.717 & 26.0 & 2.220 & -1.339 & 73.0 & 5.23  \\ 
SMSS~J100251.13$-$000152.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 53.3 & 2.37  \\ 
SMSS~J100251.13$-$000152.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 74.4 & 3.94  \\ 
SMSS~J100251.13$-$000152.1 & 4455.890 & 20.0 & 1.900 & -0.530 & 39.5 & 4.05  \\ 
SMSS~J100251.13$-$000152.1 & 4459.118 & 26.0 & 2.180 & -1.279 & 76.8 & 5.21  \\ 
SMSS~J100251.13$-$000152.1 & 4461.653 & 26.0 & 0.090 & -3.194 & 100.0 & 5.31  \\ 
SMSS~J100251.13$-$000152.1 & 4466.552 & 26.0 & 2.830 & -0.600 & 43.6 & 4.55  \\ 
SMSS~J100251.13$-$000152.1 & 4476.019 & 26.0 & 2.850 & -0.820 & 52.6 & 4.98  \\ 
SMSS~J100251.13$-$000152.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 84.1 & 2.31  \\ 
SMSS~J100251.13$-$000152.1 & 4508.283 & 26.1 & 2.860 & -2.580 & 32.5 & 4.97  \\ 
SMSS~J100251.13$-$000152.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 94.0 & 5.16  \\ 
SMSS~J100251.13$-$000152.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 88.3 & 2.29  \\ 
SMSS~J100251.13$-$000152.1 & 4534.780 & 22.0 & 0.840 & 0.336 & 38.6 & 2.55  \\ 
SMSS~J100251.13$-$000152.1 & 4535.567 & 22.0 & 0.830 & 0.120 & 29.9 & 2.58  \\ 
SMSS~J100251.13$-$000152.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.20  \\ 
SMSS~J100251.13$-$000152.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 89.4 & 2.73  \\ 
SMSS~J100251.13$-$000152.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 47.7 & 5.40  \\ 
SMSS~J100251.13$-$000152.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 84.9 & 2.38  \\ 
SMSS~J100251.13$-$000152.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 61.6 & 4.85  \\ 
SMSS~J100251.13$-$000152.1 & 4602.941 & 26.0 & 1.490 & -2.208 & 57.9 & 4.91  \\ 
SMSS~J100251.13$-$000152.1 & 4646.150 & 24.0 & 1.030 & -0.740 & 34.9 & 2.96  \\ 
SMSS~J100251.13$-$000152.1 & 4681.910 & 22.0 & 0.050 & -1.015 & 22.9 & 2.66  \\ 
SMSS~J100251.13$-$000152.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 70.4 & 5.31  \\ 
SMSS~J100251.13$-$000152.1 & 4736.772 & 26.0 & 3.210 & -0.752 & 38.0 & 5.00  \\ 
SMSS~J100251.13$-$000152.1 & 4871.318 & 26.0 & 2.870 & -0.362 & 64.8 & 4.75  \\ 
SMSS~J100251.13$-$000152.1 & 4872.137 & 26.0 & 2.880 & -0.567 & 50.0 & 4.68  \\ 
SMSS~J100251.13$-$000152.1 & 4890.755 & 26.0 & 2.880 & -0.394 & 48.8 & 4.47  \\ 
SMSS~J100251.13$-$000152.1 & 4891.492 & 26.0 & 2.850 & -0.111 & 61.1 & 4.40  \\ 
SMSS~J100251.13$-$000152.1 & 4903.310 & 26.0 & 2.880 & -0.926 & 33.9 & 4.72  \\ 
SMSS~J100251.13$-$000152.1 & 4918.994 & 26.0 & 2.850 & -0.342 & 51.9 & 4.45  \\ 
SMSS~J100251.13$-$000152.1 & 4920.503 & 26.0 & 2.830 & 0.068 & 87.3 & 4.76  \\ 
SMSS~J100251.13$-$000152.1 & 4923.930 & 26.1 & 2.890 & -1.320 & 84.2 & 4.81  \\ 
SMSS~J100251.13$-$000152.1 & 4924.770 & 26.0 & 2.280 & -2.114 & 29.4 & 5.13  \\ 
SMSS~J100251.13$-$000152.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.00  \\ 
SMSS~J100251.13$-$000152.1 & 4939.687 & 26.0 & 0.860 & -3.252 & 28.2 & 4.62  \\ 
SMSS~J100251.13$-$000152.1 & 4994.130 & 26.0 & 0.920 & -2.969 & 64.5 & 5.13  \\ 
SMSS~J100251.13$-$000152.1 & 5079.740 & 26.0 & 0.990 & -3.245 & 39.2 & 4.99  \\ 
SMSS~J100251.13$-$000152.1 & 5127.360 & 26.0 & 0.920 & -3.249 & 27.6 & 4.66  \\ 
SMSS~J100251.13$-$000152.1 & 5150.839 & 26.0 & 0.990 & -3.037 & 45.2 & 4.88  \\ 
SMSS~J100251.13$-$000152.1 & 5172.684 & 12.0 & 2.710 & -0.450 & 169.6 & 5.17  \\ 
SMSS~J100251.13$-$000152.1 & 5183.604 & 12.0 & 2.720 & -0.239 & 206.5 & 5.27  \\ 
SMSS~J100251.13$-$000152.1 & 5188.687 & 22.1 & 1.580 & -1.050 & 57.4 & 2.49  \\ 
SMSS~J100251.13$-$000152.1 & 5192.970 & 22.0 & 0.020 & -0.950 & 28.9 & 2.67  \\ 
SMSS~J100251.13$-$000152.1 & 5194.942 & 26.0 & 1.560 & -2.021 & 64.3 & 4.90  \\ 
SMSS~J100251.13$-$000152.1 & 5208.419 & 24.0 & 0.940 & 0.160 & 80.2 & 2.85  \\ 
SMSS~J100251.13$-$000152.1 & 5216.274 & 26.0 & 1.610 & -2.082 & 62.6 & 4.98  \\ 
SMSS~J100251.13$-$000152.1 & 5232.940 & 26.0 & 2.940 & -0.057 & 86.3 & 4.97  \\ 
SMSS~J100251.13$-$000152.1 & 5250.646 & 26.0 & 2.200 & -2.180 & 28.4 & 5.07  \\ 
SMSS~J100251.13$-$000152.1 & 5266.555 & 26.0 & 3.000 & -0.385 & 59.0 & 4.79  \\ 
SMSS~J100251.13$-$000152.1 & 5269.537 & 26.0 & 0.860 & -1.333 & 130.1 & 4.84  \\ 
SMSS~J100251.13$-$000152.1 & 5283.621 & 26.0 & 3.240 & -0.524 & 36.5 & 4.75  \\ 
SMSS~J100251.13$-$000152.1 & 5324.179 & 26.0 & 3.210 & -0.103 & 65.1 & 4.86  \\ 
SMSS~J100251.13$-$000152.1 & 5328.039 & 26.0 & 0.920 & -1.466 & 141.5 & 5.23  \\ 
SMSS~J100251.13$-$000152.1 & 5328.531 & 26.0 & 1.560 & -1.850 & 78.0 & 5.02  \\ 
SMSS~J100251.13$-$000152.1 & 5371.489 & 26.0 & 0.960 & -1.644 & 123.5 & 5.13  \\ 
SMSS~J100251.13$-$000152.1 & 5397.128 & 26.0 & 0.920 & -1.982 & 103.1 & 4.99  \\ 
SMSS~J100251.13$-$000152.1 & 5405.775 & 26.0 & 0.990 & -1.852 & 96.8 & 4.80  \\ 
SMSS~J100251.13$-$000152.1 & 5429.696 & 26.0 & 0.960 & -1.881 & 101.6 & 4.90  \\ 
SMSS~J100251.13$-$000152.1 & 5434.524 & 26.0 & 1.010 & -2.126 & 84.2 & 4.80  \\ 
SMSS~J100251.13$-$000152.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 98.5 & 4.89  \\ 
SMSS~J100251.13$-$000152.1 & 5476.900 & 28.0 & 1.830 & -0.890 & 75.5 & 4.02  \\ 
SMSS~J100251.13$-$000152.1 & 5497.516 & 26.0 & 1.010 & -2.825 & 67.8 & 5.13  \\ 
SMSS~J100251.13$-$000152.1 & 5506.779 & 26.0 & 0.990 & -2.789 & 58.9 & 4.88  \\ 
SMSS~J100251.13$-$000152.1 & 5586.756 & 26.0 & 3.370 & -0.144 & 45.7 & 4.69  \\ 
SMSS~J100251.13$-$000152.1 & 5615.644 & 26.0 & 3.330 & 0.050 & 66.3 & 4.86  \\ 
SMSS~J100251.13$-$000152.1 & 5889.950 & 11.0 & 0.000 & 0.108 & 156.3 & 3.97  \\ 
SMSS~J100251.13$-$000152.1 & 5895.924 & 11.0 & 0.000 & -0.194 & 149.9 & 4.18  \\ 
SMSS~J100251.13$-$000152.1 & 6136.615 & 26.0 & 2.450 & -1.410 & 61.8 & 5.22  \\ 
SMSS~J100251.13$-$000152.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 60.2 & 3.95  \\ 
SMSS~J100251.13$-$000152.1 & 6191.558 & 26.0 & 2.430 & -1.416 & 50.6 & 4.98  \\ 
SMSS~J100251.13$-$000152.1 & 6230.723 & 26.0 & 2.560 & -1.276 & 59.9 & 5.17  \\ 
SMSS~J100251.13$-$000152.1 & 6393.601 & 26.0 & 2.430 & -1.576 & 52.3 & 5.17  \\ 
SMSS~J100251.13$-$000152.1 & 6400.000 & 26.0 & 3.600 & -0.290 & 43.3 & 5.03  \\ 
SMSS~J100251.13$-$000152.1 & 6421.350 & 26.0 & 2.280 & -2.014 & 35.3 & 5.09  \\ 
SMSS~J100251.13$-$000152.1 & 6439.070 & 20.0 & 2.520 & 0.470 & 50.1 & 3.91  \\ 
SMSS~J100251.13$-$000152.1 & 6494.980 & 26.0 & 2.400 & -1.239 & 64.7 & 5.03  \\ 
SMSS~J100251.13$-$000152.1 & 6496.896 & 56.1 & 0.600 & -0.369 & 36.9 & -0.87  \\ 
2MASS~J10242264$-$2904203 & 3597.710 & 28.0 & 0.210 & -1.115 & 102.5 & 3.01  \\ 
2MASS~J10242264$-$2904203 & 3995.306 & 27.0 & 0.920 & -0.220 & 47.0 & 1.55  \\ 
2MASS~J10242264$-$2904203 & 3998.640 & 22.0 & 0.050 & 0.010 & 58.5 & 2.00  \\ 
2MASS~J10242264$-$2904203 & 4014.531 & 26.0 & 3.050 & -0.590 & 39.0 & 4.45  \\ 
2MASS~J10242264$-$2904203 & 4025.120 & 22.1 & 0.610 & -1.980 & 65.0 & 2.05  \\ 
2MASS~J10242264$-$2904203 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.99  \\ 
2MASS~J10242264$-$2904203 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.64  \\ 
2MASS~J10242264$-$2904203 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.65  \\ 
2MASS~J10242264$-$2904203 & 4118.767 & 27.0 & 1.050 & -0.490 & 31.8 & 1.67  \\ 
2MASS~J10242264$-$2904203 & 4121.318 & 27.0 & 0.920 & -0.320 & 60.1 & 1.88  \\ 
2MASS~J10242264$-$2904203 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.40  \\ 
2MASS~J10242264$-$2904203 & 4132.058 & 26.0 & 1.610 & -0.675 & 102.0 & 4.21  \\ 
2MASS~J10242264$-$2904203 & 4134.678 & 26.0 & 2.830 & -0.649 & 52.0 & 4.50  \\ 
2MASS~J10242264$-$2904203 & 4143.414 & 26.0 & 3.050 & -0.200 & 44.5 & 4.16  \\ 
2MASS~J10242264$-$2904203 & 4154.498 & 26.0 & 2.830 & -0.688 & 42.9 & 4.36  \\ 
2MASS~J10242264$-$2904203 & 4157.780 & 26.0 & 3.420 & -0.403 & 28.1 & 4.46  \\ 
2MASS~J10242264$-$2904203 & 4163.634 & 22.1 & 2.590 & -0.400 & 36.9 & 2.32  \\ 
2MASS~J10242264$-$2904203 & 4167.271 & 12.0 & 4.350 & -0.710 & 28.4 & 4.82  \\ 
2MASS~J10242264$-$2904203 & 4181.755 & 26.0 & 2.830 & -0.371 & 53.0 & 4.23  \\ 
2MASS~J10242264$-$2904203 & 4184.309 & 22.1 & 1.080 & -2.510 & 23.0 & 2.33  \\ 
2MASS~J10242264$-$2904203 & 4187.795 & 26.0 & 2.420 & -0.510 & 72.7 & 4.28  \\ 
2MASS~J10242264$-$2904203 & 4191.430 & 26.0 & 2.470 & -0.666 & 63.9 & 4.31  \\ 
2MASS~J10242264$-$2904203 & 4202.029 & 26.0 & 1.490 & -0.689 & 98.8 & 3.97  \\ 
2MASS~J10242264$-$2904203 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.43  \\ 
2MASS~J10242264$-$2904203 & 4216.184 & 26.0 & 0.000 & -3.357 & 73.4 & 4.20  \\ 
2MASS~J10242264$-$2904203 & 4233.170 & 26.1 & 2.580 & -1.970 & 64.3 & 4.31  \\ 
2MASS~J10242264$-$2904203 & 4233.603 & 26.0 & 2.480 & -0.579 & 74.3 & 4.45  \\ 
2MASS~J10242264$-$2904203 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.12  \\ 
2MASS~J10242264$-$2904203 & 4250.119 & 26.0 & 2.470 & -0.380 & 78.3 & 4.32  \\ 
2MASS~J10242264$-$2904203 & 4254.332 & 24.0 & 0.000 & -0.114 & 108.3 & 2.37  \\ 
2MASS~J10242264$-$2904203 & 4260.474 & 26.0 & 2.400 & 0.077 & 87.0 & 3.98  \\ 
2MASS~J10242264$-$2904203 & 4283.010 & 20.0 & 1.890 & -0.224 & 49.4 & 3.71  \\ 
2MASS~J10242264$-$2904203 & 4289.720 & 24.0 & 0.000 & -0.370 & 92.3 & 2.22  \\ 
2MASS~J10242264$-$2904203 & 4290.219 & 22.1 & 1.160 & -0.930 & 88.3 & 2.11  \\ 
2MASS~J10242264$-$2904203 & 4337.046 & 26.0 & 1.560 & -1.695 & 66.2 & 4.27  \\ 
2MASS~J10242264$-$2904203 & 4337.914 & 22.1 & 1.080 & -0.960 & 75.2 & 1.76  \\ 
2MASS~J10242264$-$2904203 & 4352.735 & 26.0 & 2.220 & -1.290 & 47.0 & 4.29  \\ 
2MASS~J10242264$-$2904203 & 4375.930 & 26.0 & 0.000 & -3.005 & 106.5 & 4.59  \\ 
2MASS~J10242264$-$2904203 & 4394.059 & 22.1 & 1.220 & -1.780 & 32.3 & 1.95  \\ 
2MASS~J10242264$-$2904203 & 4395.031 & 22.1 & 1.080 & -0.540 & 100.4 & 1.88  \\ 
2MASS~J10242264$-$2904203 & 4395.839 & 22.1 & 1.240 & -1.930 & 23.1 & 1.93  \\ 
2MASS~J10242264$-$2904203 & 4399.765 & 22.1 & 1.240 & -1.190 & 76.5 & 2.19  \\ 
2MASS~J10242264$-$2904203 & 4415.122 & 26.0 & 1.610 & -0.621 & 106.6 & 4.18  \\ 
2MASS~J10242264$-$2904203 & 4417.714 & 22.1 & 1.170 & -1.190 & 64.4 & 1.87  \\ 
2MASS~J10242264$-$2904203 & 4418.331 & 22.1 & 1.240 & -1.970 & 38.2 & 2.28  \\ 
2MASS~J10242264$-$2904203 & 4422.568 & 26.0 & 2.850 & -1.110 & 22.7 & 4.36  \\ 
2MASS~J10242264$-$2904203 & 4425.440 & 20.0 & 1.880 & -0.358 & 32.2 & 3.50  \\ 
2MASS~J10242264$-$2904203 & 4427.310 & 26.0 & 0.050 & -2.924 & 100.8 & 4.42  \\ 
2MASS~J10242264$-$2904203 & 4430.614 & 26.0 & 2.220 & -1.659 & 33.4 & 4.40  \\ 
2MASS~J10242264$-$2904203 & 4441.731 & 22.1 & 1.180 & -2.410 & 19.5 & 2.24  \\ 
2MASS~J10242264$-$2904203 & 4442.339 & 26.0 & 2.200 & -1.228 & 48.5 & 4.23  \\ 
2MASS~J10242264$-$2904203 & 4443.194 & 26.0 & 2.860 & -1.043 & 23.6 & 4.32  \\ 
2MASS~J10242264$-$2904203 & 4443.801 & 22.1 & 1.080 & -0.720 & 91.5 & 1.84  \\ 
2MASS~J10242264$-$2904203 & 4444.554 & 22.1 & 1.120 & -2.240 & 24.1 & 2.11  \\ 
2MASS~J10242264$-$2904203 & 4447.717 & 26.0 & 2.220 & -1.339 & 35.6 & 4.12  \\ 
2MASS~J10242264$-$2904203 & 4450.482 & 22.1 & 1.080 & -1.520 & 63.9 & 2.08  \\ 
2MASS~J10242264$-$2904203 & 4454.780 & 20.0 & 1.900 & 0.260 & 61.2 & 3.44  \\ 
2MASS~J10242264$-$2904203 & 4455.890 & 20.0 & 1.900 & -0.530 & 34.5 & 3.74  \\ 
2MASS~J10242264$-$2904203 & 4459.118 & 26.0 & 2.180 & -1.279 & 55.4 & 4.38  \\ 
2MASS~J10242264$-$2904203 & 4461.653 & 26.0 & 0.090 & -3.194 & 84.2 & 4.34  \\ 
2MASS~J10242264$-$2904203 & 4464.448 & 22.1 & 1.160 & -1.810 & 50.8 & 2.24  \\ 
2MASS~J10242264$-$2904203 & 4466.552 & 26.0 & 2.830 & -0.600 & 47.0 & 4.32  \\ 
2MASS~J10242264$-$2904203 & 4468.517 & 22.1 & 1.130 & -0.600 & 113.5 & 2.28  \\ 
2MASS~J10242264$-$2904203 & 4470.853 & 22.1 & 1.170 & -2.020 & 30.1 & 2.08  \\ 
2MASS~J10242264$-$2904203 & 4476.019 & 26.0 & 2.850 & -0.820 & 41.7 & 4.47  \\ 
2MASS~J10242264$-$2904203 & 4494.563 & 26.0 & 2.200 & -1.143 & 50.7 & 4.17  \\ 
2MASS~J10242264$-$2904203 & 4501.270 & 22.1 & 1.120 & -0.770 & 87.0 & 1.83  \\ 
2MASS~J10242264$-$2904203 & 4528.614 & 26.0 & 2.180 & -0.822 & 79.0 & 4.39  \\ 
2MASS~J10242264$-$2904203 & 4531.148 & 26.0 & 1.480 & -2.101 & 49.0 & 4.23  \\ 
2MASS~J10242264$-$2904203 & 4533.249 & 22.0 & 0.850 & 0.532 & 41.8 & 2.09  \\ 
2MASS~J10242264$-$2904203 & 4533.960 & 22.1 & 1.240 & -0.530 & 104.9 & 2.13  \\ 
2MASS~J10242264$-$2904203 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.38  \\ 
2MASS~J10242264$-$2904203 & 4563.770 & 22.1 & 1.220 & -0.960 & 83.2 & 2.05  \\ 
2MASS~J10242264$-$2904203 & 4571.096 & 12.0 & 0.000 & -5.688 & 54.3 & 5.06  \\ 
2MASS~J10242264$-$2904203 & 4571.971 & 22.1 & 1.570 & -0.320 & 90.7 & 1.99  \\ 
2MASS~J10242264$-$2904203 & 4592.651 & 26.0 & 1.560 & -2.462 & 36.7 & 4.46  \\ 
2MASS~J10242264$-$2904203 & 4646.150 & 24.0 & 1.030 & -0.740 & 20.6 & 2.31  \\ 
2MASS~J10242264$-$2904203 & 4702.990 & 12.0 & 4.330 & -0.380 & 54.0 & 4.91  \\ 
2MASS~J10242264$-$2904203 & 4823.528 & 25.0 & 2.320 & 0.144 & 14.0 & 2.02  \\ 
2MASS~J10242264$-$2904203 & 4871.318 & 26.0 & 2.870 & -0.362 & 52.9 & 4.20  \\ 
2MASS~J10242264$-$2904203 & 4872.137 & 26.0 & 2.880 & -0.567 & 46.0 & 4.30  \\ 
2MASS~J10242264$-$2904203 & 4890.755 & 26.0 & 2.880 & -0.394 & 55.0 & 4.28  \\ 
2MASS~J10242264$-$2904203 & 4891.492 & 26.0 & 2.850 & -0.111 & 75.4 & 4.35  \\ 
2MASS~J10242264$-$2904203 & 4903.310 & 26.0 & 2.880 & -0.926 & 23.4 & 4.21  \\ 
2MASS~J10242264$-$2904203 & 4918.994 & 26.0 & 2.850 & -0.342 & 66.0 & 4.39  \\ 
2MASS~J10242264$-$2904203 & 4920.503 & 26.0 & 2.830 & 0.068 & 80.4 & 4.25  \\ 
2MASS~J10242264$-$2904203 & 4923.930 & 26.1 & 2.890 & -1.320 & 78.7 & 4.24  \\ 
2MASS~J10242264$-$2904203 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.35  \\ 
2MASS~J10242264$-$2904203 & 4981.730 & 22.0 & 0.840 & 0.560 & 43.2 & 2.03  \\ 
2MASS~J10242264$-$2904203 & 4999.500 & 22.0 & 0.830 & 0.306 & 35.9 & 2.14  \\ 
2MASS~J10242264$-$2904203 & 5006.119 & 26.0 & 2.830 & -0.615 & 47.0 & 4.29  \\ 
2MASS~J10242264$-$2904203 & 5012.068 & 26.0 & 0.860 & -2.642 & 68.4 & 4.31  \\ 
2MASS~J10242264$-$2904203 & 5018.450 & 26.1 & 2.890 & -1.220 & 94.9 & 4.46  \\ 
2MASS~J10242264$-$2904203 & 5051.634 & 26.0 & 0.920 & -2.764 & 65.3 & 4.44  \\ 
2MASS~J10242264$-$2904203 & 5083.339 & 26.0 & 0.960 & -2.842 & 51.8 & 4.33  \\ 
2MASS~J10242264$-$2904203 & 5110.413 & 26.0 & 0.000 & -3.760 & 75.6 & 4.50  \\ 
2MASS~J10242264$-$2904203 & 5137.075 & 28.0 & 1.680 & -1.990 & 14.4 & 3.26  \\ 
2MASS~J10242264$-$2904203 & 5142.929 & 26.0 & 0.960 & -3.080 & 48.0 & 4.51  \\ 
2MASS~J10242264$-$2904203 & 5151.911 & 26.0 & 1.010 & -3.321 & 35.0 & 4.57  \\ 
2MASS~J10242264$-$2904203 & 5166.282 & 26.0 & 0.000 & -4.123 & 45.8 & 4.33  \\ 
2MASS~J10242264$-$2904203 & 5171.596 & 26.0 & 1.490 & -1.721 & 64.1 & 4.07  \\ 
2MASS~J10242264$-$2904203 & 5172.684 & 12.0 & 2.710 & -0.450 & 157.1 & 4.81  \\ 
2MASS~J10242264$-$2904203 & 5173.740 & 22.0 & 0.000 & -1.062 & 20.0 & 2.15  \\ 
2MASS~J10242264$-$2904203 & 5188.687 & 22.1 & 1.580 & -1.050 & 49.6 & 1.90  \\ 
2MASS~J10242264$-$2904203 & 5194.942 & 26.0 & 1.560 & -2.021 & 62.0 & 4.41  \\ 
2MASS~J10242264$-$2904203 & 5202.336 & 26.0 & 2.180 & -1.871 & 28.4 & 4.41  \\ 
2MASS~J10242264$-$2904203 & 5206.040 & 24.0 & 0.940 & 0.020 & 66.7 & 2.29  \\ 
2MASS~J10242264$-$2904203 & 5208.419 & 24.0 & 0.940 & 0.160 & 86.9 & 2.54  \\ 
2MASS~J10242264$-$2904203 & 5226.538 & 22.1 & 1.570 & -1.260 & 32.8 & 1.80  \\ 
2MASS~J10242264$-$2904203 & 5232.940 & 26.0 & 2.940 & -0.057 & 79.0 & 4.45  \\ 
2MASS~J10242264$-$2904203 & 5234.630 & 26.1 & 3.220 & -2.180 & 26.9 & 4.50  \\ 
2MASS~J10242264$-$2904203 & 5254.956 & 26.0 & 0.110 & -4.764 & 17.9 & 4.52  \\ 
2MASS~J10242264$-$2904203 & 5269.537 & 26.0 & 0.860 & -1.333 & 128.7 & 4.25  \\ 
2MASS~J10242264$-$2904203 & 5281.790 & 26.0 & 3.040 & -0.833 & 27.3 & 4.37  \\ 
2MASS~J10242264$-$2904203 & 5324.179 & 26.0 & 3.210 & -0.103 & 55.1 & 4.36  \\ 
2MASS~J10242264$-$2904203 & 5328.039 & 26.0 & 0.920 & -1.466 & 133.8 & 4.56  \\ 
2MASS~J10242264$-$2904203 & 5336.786 & 22.1 & 1.580 & -1.590 & 31.5 & 2.11  \\ 
2MASS~J10242264$-$2904203 & 5339.930 & 26.0 & 3.270 & -0.720 & 27.5 & 4.53  \\ 
2MASS~J10242264$-$2904203 & 5345.800 & 24.0 & 1.000 & -0.950 & 17.7 & 2.36  \\ 
2MASS~J10242264$-$2904203 & 5371.489 & 26.0 & 0.960 & -1.644 & 107.2 & 4.20  \\ 
2MASS~J10242264$-$2904203 & 5393.168 & 26.0 & 3.240 & -0.910 & 22.9 & 4.58  \\ 
2MASS~J10242264$-$2904203 & 5397.128 & 26.0 & 0.920 & -1.982 & 115.5 & 4.67  \\ 
2MASS~J10242264$-$2904203 & 5405.775 & 26.0 & 0.990 & -1.852 & 116.5 & 4.64  \\ 
2MASS~J10242264$-$2904203 & 5415.199 & 26.0 & 4.390 & 0.643 & 16.2 & 4.20  \\ 
2MASS~J10242264$-$2904203 & 5424.068 & 26.0 & 4.320 & 0.520 & 25.0 & 4.48  \\ 
2MASS~J10242264$-$2904203 & 5429.696 & 26.0 & 0.960 & -1.881 & 113.8 & 4.57  \\ 
2MASS~J10242264$-$2904203 & 5434.524 & 26.0 & 1.010 & -2.126 & 99.4 & 4.57  \\ 
2MASS~J10242264$-$2904203 & 5446.917 & 26.0 & 0.990 & -1.910 & 109.3 & 4.54  \\ 
2MASS~J10242264$-$2904203 & 5455.609 & 26.0 & 1.010 & -2.090 & 103.8 & 4.62  \\ 
2MASS~J10242264$-$2904203 & 5476.900 & 28.0 & 1.830 & -0.890 & 54.3 & 3.17  \\ 
2MASS~J10242264$-$2904203 & 5497.516 & 26.0 & 1.010 & -2.825 & 64.8 & 4.57  \\ 
2MASS~J10242264$-$2904203 & 5501.465 & 26.0 & 0.960 & -3.046 & 52.6 & 4.52  \\ 
2MASS~J10242264$-$2904203 & 5506.779 & 26.0 & 0.990 & -2.789 & 73.0 & 4.66  \\ 
2MASS~J10242264$-$2904203 & 5526.785 & 21.1 & 1.770 & 0.020 & 22.2 & 0.14  \\ 
2MASS~J10242264$-$2904203 & 5572.842 & 26.0 & 3.400 & -0.275 & 23.3 & 4.14  \\ 
2MASS~J10242264$-$2904203 & 5586.756 & 26.0 & 3.370 & -0.144 & 33.8 & 4.19  \\ 
2MASS~J10242264$-$2904203 & 5615.644 & 26.0 & 3.330 & 0.050 & 51.9 & 4.28  \\ 
2MASS~J10242264$-$2904203 & 5889.950 & 11.0 & 0.000 & 0.108 & 143.7 & 3.43  \\ 
2MASS~J10242264$-$2904203 & 5895.924 & 11.0 & 0.000 & -0.194 & 139.7 & 3.66  \\ 
2MASS~J10242264$-$2904203 & 6065.481 & 26.0 & 2.610 & -1.410 & 20.2 & 4.22  \\ 
2MASS~J10242264$-$2904203 & 6122.220 & 20.0 & 1.890 & -0.315 & 50.3 & 3.72  \\ 
2MASS~J10242264$-$2904203 & 6136.615 & 26.0 & 2.450 & -1.410 & 36.4 & 4.38  \\ 
2MASS~J10242264$-$2904203 & 6162.170 & 20.0 & 1.900 & -0.089 & 49.4 & 3.49  \\ 
2MASS~J10242264$-$2904203 & 6191.558 & 26.0 & 2.430 & -1.416 & 42.3 & 4.47  \\ 
2MASS~J10242264$-$2904203 & 6230.723 & 26.0 & 2.560 & -1.276 & 34.0 & 4.33  \\ 
2MASS~J10242264$-$2904203 & 6252.555 & 26.0 & 2.400 & -1.687 & 30.9 & 4.48  \\ 
2MASS~J10242264$-$2904203 & 6335.330 & 26.0 & 2.200 & -2.180 & 15.7 & 4.35  \\ 
2MASS~J10242264$-$2904203 & 6393.601 & 26.0 & 2.430 & -1.576 & 26.1 & 4.30  \\ 
2MASS~J10242264$-$2904203 & 6400.000 & 26.0 & 3.600 & -0.290 & 21.8 & 4.31  \\ 
2MASS~J10242264$-$2904203 & 6430.846 & 26.0 & 2.180 & -1.946 & 31.9 & 4.49  \\ 
2MASS~J10242264$-$2904203 & 6439.070 & 20.0 & 2.520 & 0.470 & 54.3 & 3.75  \\ 
2MASS~J10242264$-$2904203 & 6494.980 & 26.0 & 2.400 & -1.239 & 53.9 & 4.43  \\ 
2MASS~J10242264$-$2904203 & 6496.896 & 56.1 & 0.600 & -0.369 & 80.7 & -0.67  \\ 
2MASS~J10242264$-$2904203 & 6677.986 & 26.0 & 2.690 & -1.418 & 30.9 & 4.54  \\ 
2MASS~J10242264$-$2904203 & 6767.770 & 28.0 & 1.830 & -2.170 & 9.0 & 3.31  \\ 
2MASS~J10275895$-$3006391 & 4020.898 & 27.0 & 0.430 & -2.070 & 44.9 & 2.66  \\ 
2MASS~J10275895$-$3006391 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.80  \\ 
2MASS~J10275895$-$3006391 & 4110.532 & 27.0 & 1.050 & -1.080 & 66.1 & 2.87  \\ 
2MASS~J10275895$-$3006391 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.80  \\ 
2MASS~J10275895$-$3006391 & 4174.913 & 26.0 & 0.910 & -2.938 & 57.5 & 4.50  \\ 
2MASS~J10275895$-$3006391 & 4178.860 & 26.1 & 2.580 & -2.510 & 52.4 & 4.68  \\ 
2MASS~J10275895$-$3006391 & 4181.755 & 26.0 & 2.830 & -0.371 & 56.2 & 4.26  \\ 
2MASS~J10275895$-$3006391 & 4187.039 & 26.0 & 2.450 & -0.514 & 69.9 & 4.23  \\ 
2MASS~J10275895$-$3006391 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.20  \\ 
2MASS~J10275895$-$3006391 & 4283.010 & 20.0 & 1.890 & -0.224 & 53.8 & 3.76  \\ 
2MASS~J10275895$-$3006391 & 4337.046 & 26.0 & 1.560 & -1.695 & 83.7 & 4.65  \\ 
2MASS~J10275895$-$3006391 & 4395.031 & 22.1 & 1.080 & -0.540 & 122.3 & 2.49  \\ 
2MASS~J10275895$-$3006391 & 4427.310 & 26.0 & 0.050 & -2.924 & 116.4 & 4.78  \\ 
2MASS~J10275895$-$3006391 & 4443.801 & 22.1 & 1.080 & -0.720 & 105.7 & 2.26  \\ 
2MASS~J10275895$-$3006391 & 4454.780 & 20.0 & 1.900 & 0.260 & 83.6 & 3.89  \\ 
2MASS~J10275895$-$3006391 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.10  \\ 
2MASS~J10275895$-$3006391 & 4563.770 & 22.1 & 1.220 & -0.960 & 89.8 & 2.26  \\ 
2MASS~J10275895$-$3006391 & 4588.142 & 24.1 & 4.070 & -0.826 & 67.4 & 4.28  \\ 
2MASS~J10275895$-$3006391 & 4923.930 & 26.1 & 2.890 & -1.320 & 76.3 & 4.29  \\ 
2MASS~J10275895$-$3006391 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.50  \\ 
2MASS~J10275895$-$3006391 & 4999.500 & 22.0 & 0.830 & 0.306 & 43.0 & 2.18  \\ 
2MASS~J10275895$-$3006391 & 5006.119 & 26.0 & 2.830 & -0.615 & 53.3 & 4.35  \\ 
2MASS~J10275895$-$3006391 & 5007.206 & 22.0 & 0.820 & 0.168 & 38.9 & 2.23  \\ 
2MASS~J10275895$-$3006391 & 5012.068 & 26.0 & 0.860 & -2.642 & 87.5 & 4.66  \\ 
2MASS~J10275895$-$3006391 & 5014.276 & 22.0 & 0.810 & 0.110 & 45.0 & 2.39  \\ 
2MASS~J10275895$-$3006391 & 5017.591 & 28.0 & 3.540 & -0.080 & 14.7 & 3.53  \\ 
2MASS~J10275895$-$3006391 & 5018.450 & 26.1 & 2.890 & -1.220 & 97.4 & 4.64  \\ 
2MASS~J10275895$-$3006391 & 5020.024 & 22.0 & 0.840 & -0.358 & 21.8 & 2.42  \\ 
2MASS~J10275895$-$3006391 & 5031.010 & 21.1 & 1.360 & -0.400 & 25.3 & 0.15  \\ 
2MASS~J10275895$-$3006391 & 5038.396 & 22.0 & 1.430 & 0.069 & 11.6 & 2.38  \\ 
2MASS~J10275895$-$3006391 & 5039.960 & 22.0 & 0.020 & -1.130 & 29.5 & 2.36  \\ 
2MASS~J10275895$-$3006391 & 5049.820 & 26.0 & 2.280 & -1.355 & 60.0 & 4.55  \\ 
2MASS~J10275895$-$3006391 & 5051.634 & 26.0 & 0.920 & -2.764 & 77.3 & 4.62  \\ 
2MASS~J10275895$-$3006391 & 5064.650 & 22.0 & 0.050 & -0.935 & 33.5 & 2.29  \\ 
2MASS~J10275895$-$3006391 & 5068.766 & 26.0 & 2.940 & -1.041 & 27.9 & 4.41  \\ 
2MASS~J10275895$-$3006391 & 5074.749 & 26.0 & 4.220 & -0.200 & 12.6 & 4.67  \\ 
2MASS~J10275895$-$3006391 & 5079.740 & 26.0 & 0.990 & -3.245 & 39.6 & 4.46  \\ 
2MASS~J10275895$-$3006391 & 5080.523 & 28.0 & 3.650 & 0.130 & 13.1 & 3.39  \\ 
2MASS~J10275895$-$3006391 & 5081.110 & 28.0 & 3.850 & 0.300 & 10.7 & 3.36  \\ 
2MASS~J10275895$-$3006391 & 5083.339 & 26.0 & 0.960 & -2.842 & 66.2 & 4.51  \\ 
2MASS~J10275895$-$3006391 & 5084.080 & 28.0 & 3.680 & 0.030 & 6.1 & 3.16  \\ 
2MASS~J10275895$-$3006391 & 5098.697 & 26.0 & 2.180 & -2.030 & 40.0 & 4.72  \\ 
2MASS~J10275895$-$3006391 & 5110.413 & 26.0 & 0.000 & -3.760 & 89.5 & 4.72  \\ 
2MASS~J10275895$-$3006391 & 5123.720 & 26.0 & 1.010 & -3.058 & 58.5 & 4.64  \\ 
2MASS~J10275895$-$3006391 & 5125.117 & 26.0 & 4.220 & -0.140 & 8.0 & 4.38  \\ 
2MASS~J10275895$-$3006391 & 5127.360 & 26.0 & 0.920 & -3.249 & 51.2 & 4.59  \\ 
2MASS~J10275895$-$3006391 & 5129.156 & 22.1 & 1.890 & -1.240 & 35.1 & 2.22  \\ 
2MASS~J10275895$-$3006391 & 5131.468 & 26.0 & 2.220 & -2.515 & 10.1 & 4.47  \\ 
2MASS~J10275895$-$3006391 & 5133.689 & 26.0 & 4.180 & 0.140 & 19.6 & 4.51  \\ 
2MASS~J10275895$-$3006391 & 5137.075 & 28.0 & 1.680 & -1.990 & 28.2 & 3.54  \\ 
2MASS~J10275895$-$3006391 & 5137.382 & 26.0 & 4.180 & -0.400 & 9.7 & 4.69  \\ 
2MASS~J10275895$-$3006391 & 5141.739 & 26.0 & 2.420 & -2.238 & 17.3 & 4.70  \\ 
2MASS~J10275895$-$3006391 & 5142.929 & 26.0 & 0.960 & -3.080 & 60.0 & 4.63  \\ 
2MASS~J10275895$-$3006391 & 5150.839 & 26.0 & 0.990 & -3.037 & 51.2 & 4.46  \\ 
2MASS~J10275895$-$3006391 & 5151.911 & 26.0 & 1.010 & -3.321 & 41.4 & 4.59  \\ 
2MASS~J10275895$-$3006391 & 5162.273 & 26.0 & 4.180 & 0.020 & 18.6 & 4.61  \\ 
2MASS~J10275895$-$3006391 & 5166.282 & 26.0 & 0.000 & -4.123 & 67.7 & 4.61  \\ 
2MASS~J10275895$-$3006391 & 5171.596 & 26.0 & 1.490 & -1.721 & 84.4 & 4.44  \\ 
2MASS~J10275895$-$3006391 & 5172.684 & 12.0 & 2.710 & -0.450 & 171.7 & 4.94  \\ 
2MASS~J10275895$-$3006391 & 5173.740 & 22.0 & 0.000 & -1.062 & 22.2 & 2.09  \\ 
2MASS~J10275895$-$3006391 & 5183.604 & 12.0 & 2.720 & -0.239 & 191.5 & 4.93  \\ 
2MASS~J10275895$-$3006391 & 5185.902 & 22.1 & 1.890 & -1.490 & 25.8 & 2.28  \\ 
2MASS~J10275895$-$3006391 & 5188.687 & 22.1 & 1.580 & -1.050 & 69.9 & 2.27  \\ 
2MASS~J10275895$-$3006391 & 5191.455 & 26.0 & 3.040 & -0.551 & 43.2 & 4.34  \\ 
2MASS~J10275895$-$3006391 & 5192.344 & 26.0 & 3.000 & -0.421 & 50.3 & 4.30  \\ 
2MASS~J10275895$-$3006391 & 5192.970 & 22.0 & 0.020 & -0.950 & 27.2 & 2.12  \\ 
2MASS~J10275895$-$3006391 & 5194.942 & 26.0 & 1.560 & -2.021 & 64.2 & 4.39  \\ 
2MASS~J10275895$-$3006391 & 5197.580 & 26.1 & 3.230 & -2.220 & 26.6 & 4.57  \\ 
2MASS~J10275895$-$3006391 & 5198.711 & 26.0 & 2.220 & -2.091 & 29.5 & 4.61  \\ 
2MASS~J10275895$-$3006391 & 5202.336 & 26.0 & 2.180 & -1.871 & 40.0 & 4.55  \\ 
2MASS~J10275895$-$3006391 & 5206.040 & 24.0 & 0.940 & 0.020 & 71.5 & 2.33  \\ 
2MASS~J10275895$-$3006391 & 5208.419 & 24.0 & 0.940 & 0.160 & 91.4 & 2.62  \\ 
2MASS~J10275895$-$3006391 & 5210.390 & 22.0 & 0.050 & -0.828 & 29.1 & 2.08  \\ 
2MASS~J10275895$-$3006391 & 5216.274 & 26.0 & 1.610 & -2.082 & 64.2 & 4.51  \\ 
2MASS~J10275895$-$3006391 & 5217.390 & 26.0 & 3.210 & -1.162 & 12.8 & 4.42  \\ 
2MASS~J10275895$-$3006391 & 5225.526 & 26.0 & 0.110 & -4.755 & 28.9 & 4.65  \\ 
2MASS~J10275895$-$3006391 & 5226.538 & 22.1 & 1.570 & -1.260 & 56.0 & 2.22  \\ 
2MASS~J10275895$-$3006391 & 5232.940 & 26.0 & 2.940 & -0.057 & 69.3 & 4.23  \\ 
2MASS~J10275895$-$3006391 & 5234.630 & 26.1 & 3.220 & -2.180 & 30.5 & 4.61  \\ 
2MASS~J10275895$-$3006391 & 5239.811 & 21.1 & 1.460 & -0.770 & 9.2 & 0.11  \\ 
2MASS~J10275895$-$3006391 & 5242.491 & 26.0 & 3.630 & -0.967 & 7.2 & 4.46  \\ 
2MASS~J10275895$-$3006391 & 5247.050 & 26.0 & 0.090 & -4.946 & 21.8 & 4.66  \\ 
2MASS~J10275895$-$3006391 & 5250.210 & 26.0 & 0.120 & -4.938 & 16.6 & 4.55  \\ 
2MASS~J10275895$-$3006391 & 5250.646 & 26.0 & 2.200 & -2.180 & 33.4 & 4.76  \\ 
2MASS~J10275895$-$3006391 & 5254.956 & 26.0 & 0.110 & -4.764 & 32.5 & 4.73  \\ 
2MASS~J10275895$-$3006391 & 5263.305 & 26.0 & 3.270 & -0.879 & 22.9 & 4.52  \\ 
2MASS~J10275895$-$3006391 & 5265.556 & 20.0 & 2.520 & -0.260 & 22.7 & 3.86  \\ 
2MASS~J10275895$-$3006391 & 5266.555 & 26.0 & 3.000 & -0.385 & 56.0 & 4.37  \\ 
2MASS~J10275895$-$3006391 & 5269.537 & 26.0 & 0.860 & -1.333 & 133.9 & 4.31  \\ 
2MASS~J10275895$-$3006391 & 5276.000 & 26.1 & 3.200 & -2.010 & 38.9 & 4.58  \\ 
2MASS~J10275895$-$3006391 & 5281.790 & 26.0 & 3.040 & -0.833 & 34.9 & 4.46  \\ 
2MASS~J10275895$-$3006391 & 5283.621 & 26.0 & 3.240 & -0.524 & 39.3 & 4.48  \\ 
2MASS~J10275895$-$3006391 & 5296.690 & 24.0 & 0.980 & -1.360 & 8.0 & 2.26  \\ 
2MASS~J10275895$-$3006391 & 5298.280 & 24.0 & 0.980 & -1.140 & 15.4 & 2.37  \\ 
2MASS~J10275895$-$3006391 & 5302.300 & 26.0 & 3.280 & -0.720 & 26.3 & 4.46  \\ 
2MASS~J10275895$-$3006391 & 5307.361 & 26.0 & 1.610 & -2.912 & 17.4 & 4.38  \\ 
2MASS~J10275895$-$3006391 & 5324.179 & 26.0 & 3.210 & -0.103 & 55.5 & 4.32  \\ 
2MASS~J10275895$-$3006391 & 5328.039 & 26.0 & 0.920 & -1.466 & 128.3 & 4.41  \\ 
2MASS~J10275895$-$3006391 & 5328.531 & 26.0 & 1.560 & -1.850 & 85.5 & 4.65  \\ 
2MASS~J10275895$-$3006391 & 5332.900 & 26.0 & 1.550 & -2.776 & 31.5 & 4.51  \\ 
2MASS~J10275895$-$3006391 & 5336.786 & 22.1 & 1.580 & -1.590 & 37.7 & 2.23  \\ 
2MASS~J10275895$-$3006391 & 5339.930 & 26.0 & 3.270 & -0.720 & 29.3 & 4.51  \\ 
2MASS~J10275895$-$3006391 & 5345.800 & 24.0 & 1.000 & -0.950 & 23.1 & 2.41  \\ 
2MASS~J10275895$-$3006391 & 5348.310 & 24.0 & 1.000 & -1.210 & 11.7 & 2.31  \\ 
2MASS~J10275895$-$3006391 & 5349.465 & 20.0 & 2.710 & -0.310 & 9.4 & 3.67  \\ 
2MASS~J10275895$-$3006391 & 5364.871 & 26.0 & 4.450 & 0.228 & 14.8 & 4.59  \\ 
2MASS~J10275895$-$3006391 & 5367.467 & 26.0 & 4.420 & 0.443 & 16.0 & 4.38  \\ 
2MASS~J10275895$-$3006391 & 5369.962 & 26.0 & 4.370 & 0.536 & 24.0 & 4.45  \\ 
2MASS~J10275895$-$3006391 & 5371.489 & 26.0 & 0.960 & -1.644 & 122.1 & 4.49  \\ 
2MASS~J10275895$-$3006391 & 5381.021 & 22.1 & 1.570 & -1.920 & 22.1 & 2.21  \\ 
2MASS~J10275895$-$3006391 & 5383.369 & 26.0 & 4.310 & 0.645 & 29.0 & 4.38  \\ 
2MASS~J10275895$-$3006391 & 5393.168 & 26.0 & 3.240 & -0.910 & 25.8 & 4.58  \\ 
2MASS~J10275895$-$3006391 & 5397.128 & 26.0 & 0.920 & -1.982 & 108.1 & 4.48  \\ 
2MASS~J10275895$-$3006391 & 5405.775 & 26.0 & 0.990 & -1.852 & 110.9 & 4.49  \\ 
2MASS~J10275895$-$3006391 & 5409.770 & 24.0 & 1.030 & -0.670 & 31.4 & 2.35  \\ 
2MASS~J10275895$-$3006391 & 5410.910 & 26.0 & 4.470 & 0.398 & 14.3 & 4.42  \\ 
2MASS~J10275895$-$3006391 & 5415.199 & 26.0 & 4.390 & 0.643 & 30.6 & 4.52  \\ 
2MASS~J10275895$-$3006391 & 5418.768 & 22.1 & 1.580 & -2.000 & 18.3 & 2.20  \\ 
2MASS~J10275895$-$3006391 & 5424.068 & 26.0 & 4.320 & 0.520 & 28.3 & 4.51  \\ 
2MASS~J10275895$-$3006391 & 5429.696 & 26.0 & 0.960 & -1.881 & 123.2 & 4.75  \\ 
2MASS~J10275895$-$3006391 & 5434.524 & 26.0 & 1.010 & -2.126 & 100.7 & 4.56  \\ 
2MASS~J10275895$-$3006391 & 5446.917 & 26.0 & 0.990 & -1.910 & 112.1 & 4.57  \\ 
2MASS~J10275895$-$3006391 & 5455.609 & 26.0 & 1.010 & -2.090 & 116.9 & 4.88  \\ 
2MASS~J10275895$-$3006391 & 5476.900 & 28.0 & 1.830 & -0.890 & 65.7 & 3.32  \\ 
2MASS~J10275895$-$3006391 & 5497.516 & 26.0 & 1.010 & -2.825 & 71.2 & 4.62  \\ 
2MASS~J10275895$-$3006391 & 5501.465 & 26.0 & 0.960 & -3.046 & 63.2 & 4.62  \\ 
2MASS~J10275895$-$3006391 & 5506.779 & 26.0 & 0.990 & -2.789 & 75.3 & 4.64  \\ 
2MASS~J10275895$-$3006391 & 5526.785 & 21.1 & 1.770 & 0.020 & 25.8 & 0.21  \\ 
2MASS~J10275895$-$3006391 & 5528.405 & 12.0 & 4.340 & -0.498 & 60.5 & 5.09  \\ 
2MASS~J10275895$-$3006391 & 5569.618 & 26.0 & 3.420 & -0.540 & 27.8 & 4.46  \\ 
2MASS~J10275895$-$3006391 & 5572.842 & 26.0 & 3.400 & -0.275 & 38.9 & 4.41  \\ 
2MASS~J10275895$-$3006391 & 5576.088 & 26.0 & 3.430 & -1.000 & 16.5 & 4.64  \\ 
2MASS~J10275895$-$3006391 & 5581.971 & 20.0 & 2.520 & -0.555 & 10.5 & 3.74  \\ 
2MASS~J10275895$-$3006391 & 5586.756 & 26.0 & 3.370 & -0.144 & 47.9 & 4.40  \\ 
2MASS~J10275895$-$3006391 & 5588.760 & 20.0 & 2.520 & 0.210 & 42.5 & 3.79  \\ 
2MASS~J10275895$-$3006391 & 5594.468 & 20.0 & 2.520 & 0.097 & 30.2 & 3.66  \\ 
2MASS~J10275895$-$3006391 & 5598.487 & 20.0 & 2.520 & -0.087 & 25.0 & 3.73  \\ 
2MASS~J10275895$-$3006391 & 5601.285 & 20.0 & 2.530 & -0.523 & 13.6 & 3.84  \\ 
2MASS~J10275895$-$3006391 & 5615.644 & 26.0 & 3.330 & 0.050 & 60.6 & 4.39  \\ 
2MASS~J10275895$-$3006391 & 5624.542 & 26.0 & 3.420 & -0.755 & 21.6 & 4.53  \\ 
2MASS~J10275895$-$3006391 & 5657.907 & 21.1 & 1.510 & -0.600 & 16.5 & 0.26  \\ 
2MASS~J10275895$-$3006391 & 5658.362 & 21.1 & 1.500 & -1.210 & 4.3 & 0.22  \\ 
2MASS~J10275895$-$3006391 & 5658.816 & 26.0 & 3.400 & -0.793 & 22.2 & 4.55  \\ 
2MASS~J10275895$-$3006391 & 5754.675 & 28.0 & 1.940 & -2.330 & 8.5 & 3.53  \\ 
2MASS~J10275895$-$3006391 & 5857.450 & 20.0 & 2.930 & 0.230 & 21.9 & 3.82  \\ 
2MASS~J10275895$-$3006391 & 5895.924 & 11.0 & 0.000 & -0.194 & 149.7 & 3.79  \\ 
2MASS~J10275895$-$3006391 & 6065.481 & 26.0 & 2.610 & -1.410 & 32.4 & 4.42  \\ 
2MASS~J10275895$-$3006391 & 6102.720 & 20.0 & 1.880 & -0.790 & 31.3 & 3.78  \\ 
2MASS~J10275895$-$3006391 & 6108.121 & 28.0 & 1.680 & -2.450 & 11.2 & 3.45  \\ 
2MASS~J10275895$-$3006391 & 6122.220 & 20.0 & 1.890 & -0.315 & 59.1 & 3.83  \\ 
2MASS~J10275895$-$3006391 & 6136.615 & 26.0 & 2.450 & -1.410 & 51.1 & 4.57  \\ 
2MASS~J10275895$-$3006391 & 6137.691 & 26.0 & 2.590 & -1.346 & 46.5 & 4.60  \\ 
2MASS~J10275895$-$3006391 & 6162.170 & 20.0 & 1.900 & -0.089 & 66.5 & 3.74  \\ 
2MASS~J10275895$-$3006391 & 6169.559 & 20.0 & 2.530 & -0.478 & 11.6 & 3.70  \\ 
2MASS~J10275895$-$3006391 & 6191.558 & 26.0 & 2.430 & -1.416 & 47.4 & 4.48  \\ 
2MASS~J10275895$-$3006391 & 6213.429 & 26.0 & 2.220 & -2.481 & 12.1 & 4.46  \\ 
2MASS~J10275895$-$3006391 & 6219.280 & 26.0 & 2.200 & -2.448 & 19.1 & 4.64  \\ 
2MASS~J10275895$-$3006391 & 6230.723 & 26.0 & 2.560 & -1.276 & 55.6 & 4.65  \\ 
2MASS~J10275895$-$3006391 & 6246.318 & 26.0 & 3.600 & -0.877 & 13.3 & 4.58  \\ 
2MASS~J10275895$-$3006391 & 6252.555 & 26.0 & 2.400 & -1.687 & 45.3 & 4.67  \\ 
2MASS~J10275895$-$3006391 & 6254.257 & 26.0 & 2.280 & -2.443 & 22.1 & 4.80  \\ 
2MASS~J10275895$-$3006391 & 6258.099 & 22.0 & 1.440 & -0.299 & 3.8 & 2.18  \\ 
2MASS~J10275895$-$3006391 & 6265.134 & 26.0 & 2.180 & -2.540 & 18.3 & 4.68  \\ 
2MASS~J10275895$-$3006391 & 6301.499 & 26.0 & 3.650 & -0.718 & 15.2 & 4.55  \\ 
2MASS~J10275895$-$3006391 & 6335.330 & 26.0 & 2.200 & -2.180 & 30.4 & 4.63  \\ 
2MASS~J10275895$-$3006391 & 6336.835 & 26.0 & 3.690 & -1.050 & 8.4 & 4.63  \\ 
2MASS~J10275895$-$3006391 & 6393.601 & 26.0 & 2.430 & -1.576 & 48.4 & 4.65  \\ 
2MASS~J10275895$-$3006391 & 6400.000 & 26.0 & 3.600 & -0.290 & 33.1 & 4.51  \\ 
2MASS~J10275895$-$3006391 & 6411.649 & 26.0 & 3.650 & -0.595 & 16.9 & 4.47  \\ 
2MASS~J10275895$-$3006391 & 6421.350 & 26.0 & 2.280 & -2.014 & 32.8 & 4.60  \\ 
2MASS~J10275895$-$3006391 & 6430.846 & 26.0 & 2.180 & -1.946 & 41.8 & 4.59  \\ 
2MASS~J10275895$-$3006391 & 6439.070 & 20.0 & 2.520 & 0.470 & 52.2 & 3.67  \\ 
2MASS~J10275895$-$3006391 & 6449.810 & 20.0 & 2.520 & -0.502 & 11.7 & 3.70  \\ 
2MASS~J10275895$-$3006391 & 6494.980 & 26.0 & 2.400 & -1.239 & 65.8 & 4.58  \\ 
2MASS~J10275895$-$3006391 & 6496.896 & 56.1 & 0.600 & -0.369 & 62.4 & -0.98  \\ 
2MASS~J10275895$-$3006391 & 6499.649 & 20.0 & 2.520 & -0.818 & 7.5 & 3.81  \\ 
2MASS~J10275895$-$3006391 & 6592.912 & 26.0 & 2.730 & -1.473 & 28.4 & 4.51  \\ 
2MASS~J10275895$-$3006391 & 6604.578 & 21.1 & 1.360 & -1.310 & 9.4 & 0.45  \\ 
2MASS~J10275895$-$3006391 & 6643.640 & 28.0 & 1.680 & -2.300 & 17.4 & 3.49  \\ 
2MASS~J10275895$-$3006391 & 6677.986 & 26.0 & 2.690 & -1.418 & 40.3 & 4.65  \\ 
2MASS~J10275895$-$3006391 & 6767.770 & 28.0 & 1.830 & -2.170 & 14.1 & 3.42  \\ 
2MASS~J10283035$-$2951115 & 4187.039 & 26.0 & 2.450 & -0.514 & 116.0 & 5.03  \\ 
2MASS~J10283035$-$2951115 & 4227.427 & 26.0 & 3.330 & 0.266 & 103.4 & 5.06  \\ 
2MASS~J10283035$-$2951115 & 4399.765 & 22.1 & 1.240 & -1.190 & 108.8 & 2.70  \\ 
2MASS~J10283035$-$2951115 & 4416.817 & 26.1 & 2.780 & -2.600 & 75.8 & 5.31  \\ 
2MASS~J10283035$-$2951115 & 4417.714 & 22.1 & 1.170 & -1.190 & 123.2 & 2.90  \\ 
2MASS~J10283035$-$2951115 & 4442.339 & 26.0 & 2.200 & -1.228 & 96.0 & 4.98  \\ 
2MASS~J10283035$-$2951115 & 4443.194 & 26.0 & 2.860 & -1.043 & 58.9 & 4.93  \\ 
2MASS~J10283035$-$2951115 & 4447.717 & 26.0 & 2.220 & -1.339 & 104.7 & 5.29  \\ 
2MASS~J10283035$-$2951115 & 4450.482 & 22.1 & 1.080 & -1.520 & 108.9 & 2.82  \\ 
2MASS~J10283035$-$2951115 & 4454.780 & 20.0 & 1.900 & 0.260 & 115.8 & 4.35  \\ 
2MASS~J10283035$-$2951115 & 4455.890 & 20.0 & 1.900 & -0.530 & 69.6 & 4.28  \\ 
2MASS~J10283035$-$2951115 & 4494.563 & 26.0 & 2.200 & -1.143 & 93.3 & 4.83  \\ 
2MASS~J10283035$-$2951115 & 4508.283 & 26.1 & 2.860 & -2.580 & 69.3 & 5.26  \\ 
2MASS~J10283035$-$2951115 & 4533.249 & 22.0 & 0.850 & 0.532 & 77.1 & 2.58  \\ 
2MASS~J10283035$-$2951115 & 4571.096 & 12.0 & 0.000 & -5.688 & 96.9 & 5.59  \\ 
2MASS~J10283035$-$2951115 & 4592.651 & 26.0 & 1.560 & -2.462 & 82.7 & 5.14  \\ 
2MASS~J10283035$-$2951115 & 4678.846 & 26.0 & 3.600 & -0.830 & 28.9 & 5.06  \\ 
2MASS~J10283035$-$2951115 & 4707.274 & 26.0 & 3.240 & -1.080 & 41.6 & 5.12  \\ 
2MASS~J10283035$-$2951115 & 4872.137 & 26.0 & 2.880 & -0.567 & 87.1 & 4.91  \\ 
2MASS~J10283035$-$2951115 & 4891.492 & 26.0 & 2.850 & -0.111 & 108.4 & 4.80  \\ 
2MASS~J10283035$-$2951115 & 4903.310 & 26.0 & 2.880 & -0.926 & 76.6 & 5.08  \\ 
2MASS~J10283035$-$2951115 & 4923.930 & 26.1 & 2.890 & -1.320 & 112.3 & 4.77  \\ 
2MASS~J10283035$-$2951115 & 4994.130 & 26.0 & 0.920 & -2.969 & 109.2 & 5.25  \\ 
2MASS~J10283035$-$2951115 & 4999.500 & 22.0 & 0.830 & 0.306 & 79.6 & 2.76  \\ 
2MASS~J10283035$-$2951115 & 5123.720 & 26.0 & 1.010 & -3.058 & 84.2 & 5.00  \\ 
2MASS~J10283035$-$2951115 & 5142.929 & 26.0 & 0.960 & -3.080 & 108.9 & 5.38  \\ 
2MASS~J10283035$-$2951115 & 5194.942 & 26.0 & 1.560 & -2.021 & 103.8 & 4.98  \\ 
2MASS~J10283035$-$2951115 & 5206.040 & 24.0 & 0.940 & 0.020 & 94.4 & 2.61  \\ 
2MASS~J10283035$-$2951115 & 5208.419 & 24.0 & 0.940 & 0.160 & 86.4 & 2.34  \\ 
2MASS~J10283035$-$2951115 & 5234.630 & 26.1 & 3.220 & -2.180 & 62.6 & 5.13  \\ 
2MASS~J10283035$-$2951115 & 5328.531 & 26.0 & 1.560 & -1.850 & 133.3 & 5.32  \\ 
2MASS~J10283035$-$2951115 & 5476.900 & 28.0 & 1.830 & -0.890 & 87.2 & 3.59  \\ 
2MASS~J10283035$-$2951115 & 5501.465 & 26.0 & 0.960 & -3.046 & 114.5 & 5.39  \\ 
2MASS~J10283035$-$2951115 & 5588.760 & 20.0 & 2.520 & 0.210 & 74.6 & 4.28  \\ 
2MASS~J10283035$-$2951115 & 5889.950 & 11.0 & 0.000 & 0.108 & 262.7 & 4.56  \\ 
2MASS~J10283035$-$2951115 & 5895.924 & 11.0 & 0.000 & -0.194 & 211.6 & 4.39  \\ 
2MASS~J10283035$-$2951115 & 6122.220 & 20.0 & 1.890 & -0.315 & 100.1 & 4.42  \\ 
2MASS~J10283035$-$2951115 & 6213.429 & 26.0 & 2.220 & -2.481 & 41.9 & 5.19  \\ 
2MASS~J10283035$-$2951115 & 6219.280 & 26.0 & 2.200 & -2.448 & 46.9 & 5.22  \\ 
2MASS~J10283035$-$2951115 & 6230.723 & 26.0 & 2.560 & -1.276 & 71.3 & 4.85  \\ 
2MASS~J10283035$-$2951115 & 6252.555 & 26.0 & 2.400 & -1.687 & 65.7 & 4.98  \\ 
2MASS~J10283035$-$2951115 & 6335.330 & 26.0 & 2.200 & -2.180 & 73.4 & 5.33  \\ 
2MASS~J10283035$-$2951115 & 6393.601 & 26.0 & 2.430 & -1.576 & 85.5 & 5.20  \\ 
2MASS~J10283035$-$2951115 & 6421.350 & 26.0 & 2.280 & -2.014 & 62.0 & 5.09  \\ 
2MASS~J10283035$-$2951115 & 6494.980 & 26.0 & 2.400 & -1.239 & 112.7 & 5.25  \\ 
2MASS~J10283035$-$2951115 & 6496.896 & 56.1 & 0.600 & -0.369 & 66.4 & -0.96  \\ 
2MASS~J10283035$-$2951115 & 6592.912 & 26.0 & 2.730 & -1.473 & 74.1 & 5.27  \\ 
2MASS~J10283035$-$2951115 & 6677.986 & 26.0 & 2.690 & -1.418 & 73.7 & 5.16  \\ 
2MASS~J10294248$-$0103238 & 3765.539 & 26.0 & 3.240 & 0.482 & 105.4 & 4.98  \\ 
2MASS~J10294248$-$0103238 & 3786.677 & 26.0 & 1.010 & -2.185 & 112.6 & 5.04  \\ 
2MASS~J10294248$-$0103238 & 3805.343 & 26.0 & 3.300 & 0.313 & 81.1 & 4.63  \\ 
2MASS~J10294248$-$0103238 & 3842.047 & 27.0 & 0.920 & -0.770 & 77.6 & 2.54  \\ 
2MASS~J10294248$-$0103238 & 3845.169 & 26.0 & 2.420 & -1.390 & 64.6 & 4.89  \\ 
2MASS~J10294248$-$0103238 & 3845.468 & 27.0 & 0.920 & 0.010 & 113.8 & 2.58  \\ 
2MASS~J10294248$-$0103238 & 3846.800 & 26.0 & 3.250 & -0.020 & 77.5 & 4.80  \\ 
2MASS~J10294248$-$0103238 & 3852.573 & 26.0 & 2.180 & -1.180 & 88.9 & 4.91  \\ 
2MASS~J10294248$-$0103238 & 3881.869 & 27.0 & 0.580 & -1.130 & 79.4 & 2.50  \\ 
2MASS~J10294248$-$0103238 & 3882.291 & 22.1 & 1.120 & -1.710 & 80.7 & 2.68  \\ 
2MASS~J10294248$-$0103238 & 3961.520 & 13.0 & 0.010 & -0.340 & 136.1 & 2.95  \\ 
2MASS~J10294248$-$0103238 & 3989.760 & 22.0 & 0.020 & -0.062 & 103.1 & 2.77  \\ 
2MASS~J10294248$-$0103238 & 3998.640 & 22.0 & 0.050 & 0.010 & 96.9 & 2.59  \\ 
2MASS~J10294248$-$0103238 & 4008.928 & 22.0 & 0.020 & -1.016 & 59.1 & 2.84  \\ 
2MASS~J10294248$-$0103238 & 4014.531 & 26.0 & 3.050 & -0.590 & 76.8 & 5.07  \\ 
2MASS~J10294248$-$0103238 & 4021.866 & 26.0 & 2.760 & -0.730 & 81.5 & 4.97  \\ 
2MASS~J10294248$-$0103238 & 4025.120 & 22.1 & 0.610 & -1.980 & 97.4 & 2.62  \\ 
2MASS~J10294248$-$0103238 & 4028.338 & 22.1 & 1.890 & -0.960 & 86.7 & 2.97  \\ 
2MASS~J10294248$-$0103238 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.44  \\ 
2MASS~J10294248$-$0103238 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.34  \\ 
2MASS~J10294248$-$0103238 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.34  \\ 
2MASS~J10294248$-$0103238 & 4044.609 & 26.0 & 2.830 & -1.220 & 49.9 & 4.92  \\ 
2MASS~J10294248$-$0103238 & 4058.217 & 26.0 & 3.210 & -1.110 & 45.8 & 5.19  \\ 
2MASS~J10294248$-$0103238 & 4067.271 & 26.0 & 2.560 & -1.419 & 61.0 & 4.99  \\ 
2MASS~J10294248$-$0103238 & 4067.978 & 26.0 & 3.210 & -0.470 & 63.1 & 4.87  \\ 
2MASS~J10294248$-$0103238 & 4070.769 & 26.0 & 3.240 & -0.790 & 43.0 & 4.86  \\ 
2MASS~J10294248$-$0103238 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.23  \\ 
2MASS~J10294248$-$0103238 & 4079.838 & 26.0 & 2.860 & -1.360 & 35.8 & 4.84  \\ 
2MASS~J10294248$-$0103238 & 4102.936 & 14.0 & 1.910 & -3.140 & 107.6 & 5.61  \\ 
2MASS~J10294248$-$0103238 & 4109.057 & 26.0 & 3.290 & -1.560 & 28.5 & 5.40  \\ 
2MASS~J10294248$-$0103238 & 4109.802 & 26.0 & 2.850 & -0.940 & 60.0 & 4.84  \\ 
2MASS~J10294248$-$0103238 & 4110.532 & 27.0 & 1.050 & -1.080 & 58.9 & 2.60  \\ 
2MASS~J10294248$-$0103238 & 4114.445 & 26.0 & 2.830 & -1.303 & 50.8 & 5.01  \\ 
2MASS~J10294248$-$0103238 & 4120.207 & 26.0 & 2.990 & -1.270 & 44.0 & 5.05  \\ 
2MASS~J10294248$-$0103238 & 4121.318 & 27.0 & 0.920 & -0.320 & 106.3 & 2.64  \\ 
2MASS~J10294248$-$0103238 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.65  \\ 
2MASS~J10294248$-$0103238 & 4132.899 & 26.0 & 2.850 & -1.010 & 66.8 & 5.04  \\ 
2MASS~J10294248$-$0103238 & 4134.678 & 26.0 & 2.830 & -0.649 & 84.4 & 5.01  \\ 
2MASS~J10294248$-$0103238 & 4143.414 & 26.0 & 3.050 & -0.200 & 87.7 & 4.88  \\ 
2MASS~J10294248$-$0103238 & 4147.669 & 26.0 & 1.480 & -2.071 & 90.7 & 4.87  \\ 
2MASS~J10294248$-$0103238 & 4152.169 & 26.0 & 0.960 & -3.232 & 94.7 & 5.47  \\ 
2MASS~J10294248$-$0103238 & 4153.899 & 26.0 & 3.400 & -0.320 & 67.1 & 5.01  \\ 
2MASS~J10294248$-$0103238 & 4154.498 & 26.0 & 2.830 & -0.688 & 69.5 & 4.74  \\ 
2MASS~J10294248$-$0103238 & 4154.805 & 26.0 & 3.370 & -0.400 & 61.5 & 4.94  \\ 
2MASS~J10294248$-$0103238 & 4156.799 & 26.0 & 2.830 & -0.808 & 79.1 & 5.04  \\ 
2MASS~J10294248$-$0103238 & 4157.780 & 26.0 & 3.420 & -0.403 & 53.3 & 4.86  \\ 
2MASS~J10294248$-$0103238 & 4158.793 & 26.0 & 3.430 & -0.670 & 32.5 & 4.76  \\ 
2MASS~J10294248$-$0103238 & 4161.527 & 22.1 & 1.080 & -2.160 & 74.3 & 2.89  \\ 
2MASS~J10294248$-$0103238 & 4163.634 & 22.1 & 2.590 & -0.400 & 62.3 & 2.75  \\ 
2MASS~J10294248$-$0103238 & 4167.271 & 12.0 & 4.350 & -0.710 & 69.2 & 5.48  \\ 
2MASS~J10294248$-$0103238 & 4174.913 & 26.0 & 0.910 & -2.938 & 111.5 & 5.47  \\ 
2MASS~J10294248$-$0103238 & 4175.636 & 26.0 & 2.850 & -0.827 & 83.9 & 5.19  \\ 
2MASS~J10294248$-$0103238 & 4178.860 & 26.1 & 2.580 & -2.510 & 60.9 & 4.75  \\ 
2MASS~J10294248$-$0103238 & 4181.755 & 26.0 & 2.830 & -0.371 & 101.0 & 5.08  \\ 
2MASS~J10294248$-$0103238 & 4182.382 & 26.0 & 3.020 & -1.180 & 48.7 & 5.08  \\ 
2MASS~J10294248$-$0103238 & 4184.309 & 22.1 & 1.080 & -2.510 & 59.5 & 2.98  \\ 
2MASS~J10294248$-$0103238 & 4184.892 & 26.0 & 2.830 & -0.869 & 71.2 & 4.95  \\ 
2MASS~J10294248$-$0103238 & 4187.039 & 26.0 & 2.450 & -0.514 & 102.5 & 4.77  \\ 
2MASS~J10294248$-$0103238 & 4187.795 & 26.0 & 2.420 & -0.510 & 109.8 & 4.89  \\ 
2MASS~J10294248$-$0103238 & 4191.430 & 26.0 & 2.470 & -0.666 & 100.3 & 4.90  \\ 
2MASS~J10294248$-$0103238 & 4195.329 & 26.0 & 3.330 & -0.492 & 53.3 & 4.84  \\ 
2MASS~J10294248$-$0103238 & 4196.208 & 26.0 & 3.400 & -0.700 & 42.8 & 4.95  \\ 
2MASS~J10294248$-$0103238 & 4199.095 & 26.0 & 3.050 & 0.156 & 95.2 & 4.69  \\ 
2MASS~J10294248$-$0103238 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.30  \\ 
2MASS~J10294248$-$0103238 & 4217.545 & 26.0 & 3.430 & -0.484 & 44.0 & 4.78  \\ 
2MASS~J10294248$-$0103238 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.60 \\ 
2MASS~J10294248$-$0103238 & 4260.474 & 26.0 & 2.400 & 0.077 & 132.0 & 4.70  \\ 
2MASS~J10294248$-$0103238 & 4271.154 & 26.0 & 2.450 & -0.337 & 128.0 & 5.10  \\ 
2MASS~J10294248$-$0103238 & 4283.010 & 20.0 & 1.890 & -0.224 & 88.4 & 4.33  \\ 
2MASS~J10294248$-$0103238 & 4289.720 & 24.0 & 0.000 & -0.370 & 131.7 & 2.76  \\ 
2MASS~J10294248$-$0103238 & 4290.219 & 22.1 & 1.160 & -0.930 & 132.3 & 2.92  \\ 
2MASS~J10294248$-$0103238 & 4318.650 & 20.0 & 1.890 & -0.210 & 77.0 & 4.09  \\ 
2MASS~J10294248$-$0103238 & 4337.046 & 26.0 & 1.560 & -1.695 & 106.6 & 4.90  \\ 
2MASS~J10294248$-$0103238 & 4352.735 & 26.0 & 2.220 & -1.290 & 104.3 & 5.27  \\ 
2MASS~J10294248$-$0103238 & 4388.407 & 26.0 & 3.600 & -0.681 & 24.2 & 4.78  \\ 
2MASS~J10294248$-$0103238 & 4394.059 & 22.1 & 1.220 & -1.780 & 84.0 & 2.82  \\ 
2MASS~J10294248$-$0103238 & 4395.839 & 22.1 & 1.240 & -1.930 & 69.8 & 2.74  \\ 
2MASS~J10294248$-$0103238 & 4399.765 & 22.1 & 1.240 & -1.190 & 112.9 & 2.84  \\ 
2MASS~J10294248$-$0103238 & 4416.817 & 26.1 & 2.780 & -2.600 & 53.9 & 4.94  \\ 
2MASS~J10294248$-$0103238 & 4417.714 & 22.1 & 1.170 & -1.190 & 115.1 & 2.79  \\ 
2MASS~J10294248$-$0103238 & 4418.331 & 22.1 & 1.240 & -1.970 & 72.2 & 2.82  \\ 
2MASS~J10294248$-$0103238 & 4422.568 & 26.0 & 2.850 & -1.110 & 66.4 & 5.08  \\ 
2MASS~J10294248$-$0103238 & 4425.440 & 20.0 & 1.880 & -0.358 & 79.0 & 4.25  \\ 
2MASS~J10294248$-$0103238 & 4430.614 & 26.0 & 2.220 & -1.659 & 78.9 & 5.09  \\ 
2MASS~J10294248$-$0103238 & 4442.339 & 26.0 & 2.200 & -1.228 & 104.6 & 5.16  \\ 
2MASS~J10294248$-$0103238 & 4443.194 & 26.0 & 2.860 & -1.043 & 62.8 & 4.96  \\ 
2MASS~J10294248$-$0103238 & 4443.801 & 22.1 & 1.080 & -0.720 & 139.4 & 2.69  \\ 
2MASS~J10294248$-$0103238 & 4444.554 & 22.1 & 1.120 & -2.240 & 69.8 & 2.89  \\ 
2MASS~J10294248$-$0103238 & 4447.717 & 26.0 & 2.220 & -1.339 & 85.5 & 4.89  \\ 
2MASS~J10294248$-$0103238 & 4450.482 & 22.1 & 1.080 & -1.520 & 108.6 & 2.85  \\ 
2MASS~J10294248$-$0103238 & 4454.381 & 26.0 & 2.830 & -1.300 & 39.2 & 4.77  \\ 
2MASS~J10294248$-$0103238 & 4454.780 & 20.0 & 1.900 & 0.260 & 109.2 & 4.25  \\ 
2MASS~J10294248$-$0103238 & 4455.890 & 20.0 & 1.900 & -0.530 & 65.5 & 4.19  \\ 
2MASS~J10294248$-$0103238 & 4464.448 & 22.1 & 1.160 & -1.810 & 87.1 & 2.82  \\ 
2MASS~J10294248$-$0103238 & 4470.853 & 22.1 & 1.170 & -2.020 & 76.2 & 2.85  \\ 
2MASS~J10294248$-$0103238 & 4476.019 & 26.0 & 2.850 & -0.820 & 90.1 & 5.25  \\ 
2MASS~J10294248$-$0103238 & 4484.220 & 26.0 & 3.600 & -0.860 & 36.0 & 5.20  \\ 
2MASS~J10294248$-$0103238 & 4489.185 & 26.1 & 2.830 & -2.970 & 44.4 & 5.20  \\ 
2MASS~J10294248$-$0103238 & 4489.739 & 26.0 & 0.120 & -3.899 & 100.1 & 5.08  \\ 
2MASS~J10294248$-$0103238 & 4493.522 & 22.1 & 1.080 & -3.020 & 35.5 & 3.05  \\ 
2MASS~J10294248$-$0103238 & 4501.270 & 22.1 & 1.120 & -0.770 & 139.9 & 2.78  \\ 
2MASS~J10294248$-$0103238 & 4508.283 & 26.1 & 2.860 & -2.580 & 65.1 & 5.20  \\ 
2MASS~J10294248$-$0103238 & 4512.730 & 22.0 & 0.840 & -0.424 & 29.4 & 2.67  \\ 
2MASS~J10294248$-$0103238 & 4515.340 & 26.1 & 2.840 & -2.600 & 61.3 & 5.13  \\ 
2MASS~J10294248$-$0103238 & 4518.020 & 22.0 & 0.830 & -0.269 & 40.9 & 2.72  \\ 
2MASS~J10294248$-$0103238 & 4520.224 & 26.1 & 2.810 & -2.600 & 56.3 & 5.01  \\ 
2MASS~J10294248$-$0103238 & 4528.614 & 26.0 & 2.180 & -0.822 & 137.0 & 5.36  \\ 
2MASS~J10294248$-$0103238 & 4531.148 & 26.0 & 1.480 & -2.101 & 108.6 & 5.18  \\ 
2MASS~J10294248$-$0103238 & 4534.780 & 22.0 & 0.840 & 0.336 & 65.5 & 2.53  \\ 
2MASS~J10294248$-$0103238 & 4535.567 & 22.0 & 0.830 & 0.120 & 58.1 & 2.61  \\ 
2MASS~J10294248$-$0103238 & 4541.523 & 26.1 & 2.860 & -3.050 & 38.9 & 5.21  \\ 
2MASS~J10294248$-$0103238 & 4544.687 & 22.0 & 0.820 & -0.520 & 34.3 & 2.84  \\ 
2MASS~J10294248$-$0103238 & 4548.760 & 22.0 & 0.830 & -0.298 & 35.6 & 2.65  \\ 
2MASS~J10294248$-$0103238 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.48  \\ 
2MASS~J10294248$-$0103238 & 4555.490 & 22.0 & 0.850 & -0.432 & 28.1 & 2.66  \\ 
2MASS~J10294248$-$0103238 & 4555.890 & 26.1 & 2.830 & -2.400 & 78.3 & 5.23  \\ 
2MASS~J10294248$-$0103238 & 4558.594 & 24.1 & 4.070 & -0.656 & 39.7 & 3.46  \\ 
2MASS~J10294248$-$0103238 & 4563.770 & 22.1 & 1.220 & -0.960 & 130.8 & 2.89  \\ 
2MASS~J10294248$-$0103238 & 4571.096 & 12.0 & 0.000 & -5.688 & 102.4 & 5.63  \\ 
2MASS~J10294248$-$0103238 & 4571.971 & 22.1 & 1.570 & -0.320 & 140.1 & 2.88  \\ 
2MASS~J10294248$-$0103238 & 4580.056 & 24.0 & 0.940 & -1.650 & 27.4 & 3.17  \\ 
2MASS~J10294248$-$0103238 & 4583.840 & 26.1 & 2.810 & -1.930 & 100.5 & 5.18  \\ 
2MASS~J10294248$-$0103238 & 4588.142 & 24.1 & 4.070 & -0.826 & 28.5 & 3.40  \\ 
2MASS~J10294248$-$0103238 & 4589.915 & 22.1 & 1.240 & -1.790 & 95.1 & 3.02  \\ 
2MASS~J10294248$-$0103238 & 4592.651 & 26.0 & 1.560 & -2.462 & 93.7 & 5.33  \\ 
2MASS~J10294248$-$0103238 & 4595.359 & 26.0 & 3.290 & -1.758 & 11.9 & 5.11  \\ 
2MASS~J10294248$-$0103238 & 4600.752 & 24.0 & 1.000 & -1.260 & 33.4 & 2.97  \\ 
2MASS~J10294248$-$0103238 & 4602.941 & 26.0 & 1.490 & -2.208 & 105.4 & 5.21  \\ 
2MASS~J10294248$-$0103238 & 4616.137 & 24.0 & 0.980 & -1.190 & 39.6 & 2.98  \\ 
2MASS~J10294248$-$0103238 & 4626.188 & 24.0 & 0.970 & -1.320 & 35.0 & 3.02  \\ 
2MASS~J10294248$-$0103238 & 4630.120 & 26.0 & 2.280 & -2.587 & 35.3 & 5.31  \\ 
2MASS~J10294248$-$0103238 & 4632.912 & 26.0 & 1.610 & -2.913 & 57.2 & 5.18  \\ 
2MASS~J10294248$-$0103238 & 4636.320 & 22.1 & 1.160 & -3.020 & 20.6 & 2.82  \\ 
2MASS~J10294248$-$0103238 & 4646.150 & 24.0 & 1.030 & -0.740 & 51.2 & 2.79  \\ 
2MASS~J10294248$-$0103238 & 4647.434 & 26.0 & 2.950 & -1.351 & 52.2 & 5.18  \\ 
2MASS~J10294248$-$0103238 & 4648.659 & 28.0 & 3.420 & -0.160 & 20.4 & 3.65  \\ 
2MASS~J10294248$-$0103238 & 4651.280 & 24.0 & 0.980 & -1.460 & 23.4 & 2.93  \\ 
2MASS~J10294248$-$0103238 & 4652.158 & 24.0 & 1.000 & -1.030 & 44.5 & 2.93  \\ 
2MASS~J10294248$-$0103238 & 4656.470 & 22.0 & 0.000 & -1.289 & 41.5 & 2.71  \\ 
2MASS~J10294248$-$0103238 & 4657.200 & 22.1 & 1.240 & -2.240 & 60.8 & 2.87  \\ 
2MASS~J10294248$-$0103238 & 4678.846 & 26.0 & 3.600 & -0.830 & 30.2 & 5.04  \\ 
2MASS~J10294248$-$0103238 & 4681.910 & 22.0 & 0.050 & -1.015 & 55.3 & 2.71  \\ 
2MASS~J10294248$-$0103238 & 4691.411 & 26.0 & 2.990 & -1.520 & 45.7 & 5.28  \\ 
2MASS~J10294248$-$0103238 & 4702.990 & 12.0 & 4.330 & -0.380 & 101.1 & 5.59  \\ 
2MASS~J10294248$-$0103238 & 4707.274 & 26.0 & 3.240 & -1.080 & 54.3 & 5.29  \\ 
2MASS~J10294248$-$0103238 & 4708.662 & 22.1 & 1.240 & -2.340 & 55.2 & 2.87  \\ 
2MASS~J10294248$-$0103238 & 4710.283 & 26.0 & 3.020 & -1.610 & 32.3 & 5.17  \\ 
2MASS~J10294248$-$0103238 & 4733.591 & 26.0 & 1.490 & -2.988 & 66.6 & 5.25  \\ 
2MASS~J10294248$-$0103238 & 4736.772 & 26.0 & 3.210 & -0.752 & 64.8 & 5.09  \\ 
2MASS~J10294248$-$0103238 & 4779.979 & 22.1 & 2.050 & -1.370 & 52.7 & 2.85  \\ 
2MASS~J10294248$-$0103238 & 4786.806 & 26.0 & 3.000 & -1.606 & 28.5 & 5.06  \\ 
2MASS~J10294248$-$0103238 & 4789.650 & 26.0 & 3.530 & -0.957 & 25.0 & 4.97  \\ 
2MASS~J10294248$-$0103238 & 4798.532 & 22.1 & 1.080 & -2.680 & 54.8 & 3.00  \\ 
2MASS~J10294248$-$0103238 & 4805.089 & 22.1 & 2.060 & -1.100 & 66.1 & 2.81  \\ 
2MASS~J10294248$-$0103238 & 4810.528 & 30.0 & 4.080 & -0.137 & 23.0 & 2.06  \\ 
2MASS~J10294248$-$0103238 & 4823.528 & 25.0 & 2.320 & 0.144 & 35.6 & 2.44  \\ 
2MASS~J10294248$-$0103238 & 4840.870 & 22.0 & 0.900 & -0.453 & 20.4 & 2.55  \\ 
2MASS~J10294248$-$0103238 & 4859.741 & 26.0 & 2.880 & -0.760 & 79.5 & 4.95  \\ 
2MASS~J10294248$-$0103238 & 4865.610 & 22.1 & 1.120 & -2.810 & 40.7 & 2.95  \\ 
2MASS~J10294248$-$0103238 & 4871.318 & 26.0 & 2.870 & -0.362 & 101.2 & 4.95  \\ 
2MASS~J10294248$-$0103238 & 4872.137 & 26.0 & 2.880 & -0.567 & 89.9 & 4.95  \\ 
2MASS~J10294248$-$0103238 & 4890.755 & 26.0 & 2.880 & -0.394 & 98.6 & 4.94  \\ 
2MASS~J10294248$-$0103238 & 4891.492 & 26.0 & 2.850 & -0.111 & 110.8 & 4.86  \\ 
2MASS~J10294248$-$0103238 & 4903.310 & 26.0 & 2.880 & -0.926 & 74.8 & 5.03  \\ 
2MASS~J10294248$-$0103238 & 4904.410 & 28.0 & 3.540 & -0.170 & 19.1 & 3.75  \\ 
2MASS~J10294248$-$0103238 & 4918.994 & 26.0 & 2.850 & -0.342 & 106.8 & 5.00  \\ 
2MASS~J10294248$-$0103238 & 4920.503 & 26.0 & 2.830 & 0.068 & 139.0 & 5.17  \\ 
2MASS~J10294248$-$0103238 & 4924.770 & 26.0 & 2.280 & -2.114 & 44.7 & 4.97  \\ 
2MASS~J10294248$-$0103238 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.49  \\ 
2MASS~J10294248$-$0103238 & 4938.814 & 26.0 & 2.880 & -1.077 & 67.4 & 5.04  \\ 
2MASS~J10294248$-$0103238 & 4939.687 & 26.0 & 0.860 & -3.252 & 92.1 & 5.13  \\ 
2MASS~J10294248$-$0103238 & 4946.388 & 26.0 & 3.370 & -1.170 & 28.9 & 5.07  \\ 
2MASS~J10294248$-$0103238 & 4966.089 & 26.0 & 3.330 & -0.871 & 56.1 & 5.20  \\ 
2MASS~J10294248$-$0103238 & 4980.161 & 28.0 & 3.610 & -0.110 & 25.7 & 3.93  \\ 
2MASS~J10294248$-$0103238 & 4981.730 & 22.0 & 0.840 & 0.560 & 87.5 & 2.62  \\ 
2MASS~J10294248$-$0103238 & 4991.070 & 22.0 & 0.840 & 0.436 & 75.0 & 2.52  \\ 
2MASS~J10294248$-$0103238 & 4999.500 & 22.0 & 0.830 & 0.306 & 71.3 & 2.58  \\ 
2MASS~J10294248$-$0103238 & 5001.870 & 26.0 & 3.880 & 0.050 & 57.5 & 4.97  \\ 
2MASS~J10294248$-$0103238 & 5005.159 & 22.1 & 1.570 & -2.730 & 15.5 & 2.86  \\ 
2MASS~J10294248$-$0103238 & 5006.119 & 26.0 & 2.830 & -0.615 & 89.2 & 4.89  \\ 
2MASS~J10294248$-$0103238 & 5009.645 & 22.0 & 0.020 & -2.203 & 7.9 & 2.74  \\ 
2MASS~J10294248$-$0103238 & 5012.068 & 26.0 & 0.860 & -2.642 & 136.8 & 5.34  \\ 
2MASS~J10294248$-$0103238 & 5014.942 & 26.0 & 3.940 & -0.300 & 41.0 & 5.11  \\ 
2MASS~J10294248$-$0103238 & 5016.160 & 22.0 & 0.850 & -0.518 & 34.8 & 2.85  \\ 
2MASS~J10294248$-$0103238 & 5017.591 & 28.0 & 3.540 & -0.080 & 24.9 & 3.80  \\ 
2MASS~J10294248$-$0103238 & 5018.450 & 26.1 & 2.890 & -1.220 & 131.5 & 5.10  \\ 
2MASS~J10294248$-$0103238 & 5022.236 & 26.0 & 3.980 & -0.530 & 28.9 & 5.15  \\ 
2MASS~J10294248$-$0103238 & 5024.843 & 22.0 & 0.820 & -0.546 & 34.7 & 2.84  \\ 
2MASS~J10294248$-$0103238 & 5028.127 & 26.0 & 3.560 & -1.122 & 19.3 & 5.01  \\ 
2MASS~J10294248$-$0103238 & 5031.010 & 21.1 & 1.360 & -0.400 & 66.6 & 0.84  \\ 
2MASS~J10294248$-$0103238 & 5035.374 & 28.0 & 3.630 & 0.290 & 33.3 & 3.72  \\ 
2MASS~J10294248$-$0103238 & 5035.902 & 22.0 & 1.460 & 0.260 & 30.9 & 2.74  \\ 
2MASS~J10294248$-$0103238 & 5036.463 & 22.0 & 1.440 & 0.186 & 35.0 & 2.86  \\ 
2MASS~J10294248$-$0103238 & 5038.396 & 22.0 & 1.430 & 0.069 & 19.0 & 2.62  \\ 
2MASS~J10294248$-$0103238 & 5039.960 & 22.0 & 0.020 & -1.130 & 55.0 & 2.76  \\ 
2MASS~J10294248$-$0103238 & 5041.072 & 26.0 & 0.960 & -3.090 & 114.2 & 5.48  \\ 
2MASS~J10294248$-$0103238 & 5041.756 & 26.0 & 1.490 & -2.200 & 125.3 & 5.49  \\ 
2MASS~J10294248$-$0103238 & 5049.820 & 26.0 & 2.280 & -1.355 & 99.4 & 5.15  \\ 
2MASS~J10294248$-$0103238 & 5051.634 & 26.0 & 0.920 & -2.764 & 130.4 & 5.40  \\ 
2MASS~J10294248$-$0103238 & 5060.080 & 26.0 & 0.000 & -5.460 & 47.4 & 5.52  \\ 
2MASS~J10294248$-$0103238 & 5064.650 & 22.0 & 0.050 & -0.935 & 71.8 & 2.86  \\ 
2MASS~J10294248$-$0103238 & 5068.766 & 26.0 & 2.940 & -1.041 & 68.0 & 5.08  \\ 
2MASS~J10294248$-$0103238 & 5074.749 & 26.0 & 4.220 & -0.200 & 30.9 & 5.15  \\ 
2MASS~J10294248$-$0103238 & 5079.740 & 26.0 & 0.990 & -3.245 & 104.3 & 5.48  \\ 
2MASS~J10294248$-$0103238 & 5080.523 & 28.0 & 3.650 & 0.130 & 27.8 & 3.79  \\ 
2MASS~J10294248$-$0103238 & 5081.110 & 28.0 & 3.850 & 0.300 & 21.4 & 3.70  \\ 
2MASS~J10294248$-$0103238 & 5083.339 & 26.0 & 0.960 & -2.842 & 112.2 & 5.18  \\ 
2MASS~J10294248$-$0103238 & 5084.080 & 28.0 & 3.680 & 0.030 & 20.9 & 3.76  \\ 
2MASS~J10294248$-$0103238 & 5098.697 & 26.0 & 2.180 & -2.030 & 84.4 & 5.41  \\ 
2MASS~J10294248$-$0103238 & 5110.413 & 26.0 & 0.000 & -3.760 & 138.5 & 5.32  \\ 
2MASS~J10294248$-$0103238 & 5115.400 & 28.0 & 3.830 & -0.110 & 10.2 & 3.71  \\ 
2MASS~J10294248$-$0103238 & 5123.720 & 26.0 & 1.010 & -3.058 & 109.8 & 5.42  \\ 
2MASS~J10294248$-$0103238 & 5125.117 & 26.0 & 4.220 & -0.140 & 33.2 & 5.13  \\ 
2MASS~J10294248$-$0103238 & 5127.360 & 26.0 & 0.920 & -3.249 & 98.5 & 5.29  \\ 
2MASS~J10294248$-$0103238 & 5129.156 & 22.1 & 1.890 & -1.240 & 67.9 & 2.74  \\ 
2MASS~J10294248$-$0103238 & 5131.468 & 26.0 & 2.220 & -2.515 & 50.3 & 5.38  \\ 
2MASS~J10294248$-$0103238 & 5133.689 & 26.0 & 4.180 & 0.140 & 55.3 & 5.19  \\ 
2MASS~J10294248$-$0103238 & 5137.382 & 26.0 & 4.180 & -0.400 & 22.5 & 5.11  \\ 
2MASS~J10294248$-$0103238 & 5141.739 & 26.0 & 2.420 & -2.238 & 42.7 & 5.22  \\ 
2MASS~J10294248$-$0103238 & 5142.929 & 26.0 & 0.960 & -3.080 & 108.1 & 5.34  \\ 
2MASS~J10294248$-$0103238 & 5150.839 & 26.0 & 0.990 & -3.037 & 101.2 & 5.21  \\ 
2MASS~J10294248$-$0103238 & 5151.911 & 26.0 & 1.010 & -3.321 & 90.5 & 5.32  \\ 
2MASS~J10294248$-$0103238 & 5155.760 & 28.0 & 3.900 & -0.090 & 9.9 & 3.76  \\ 
2MASS~J10294248$-$0103238 & 5162.273 & 26.0 & 4.180 & 0.020 & 44.5 & 5.13  \\ 
2MASS~J10294248$-$0103238 & 5166.282 & 26.0 & 0.000 & -4.123 & 124.6 & 5.42  \\ 
2MASS~J10294248$-$0103238 & 5171.596 & 26.0 & 1.490 & -1.721 & 131.0 & 5.09  \\ 
2MASS~J10294248$-$0103238 & 5173.740 & 22.0 & 0.000 & -1.062 & 68.3 & 2.85  \\ 
2MASS~J10294248$-$0103238 & 5185.902 & 22.1 & 1.890 & -1.490 & 62.3 & 2.89  \\ 
2MASS~J10294248$-$0103238 & 5191.455 & 26.0 & 3.040 & -0.551 & 91.4 & 5.11  \\ 
2MASS~J10294248$-$0103238 & 5192.344 & 26.0 & 3.000 & -0.421 & 94.5 & 4.99  \\ 
2MASS~J10294248$-$0103238 & 5192.970 & 22.0 & 0.020 & -0.950 & 70.2 & 2.79  \\ 
2MASS~J10294248$-$0103238 & 5194.942 & 26.0 & 1.560 & -2.021 & 110.5 & 5.08  \\ 
2MASS~J10294248$-$0103238 & 5197.580 & 26.1 & 3.230 & -2.220 & 54.6 & 5.06  \\ 
2MASS~J10294248$-$0103238 & 5198.711 & 26.0 & 2.220 & -2.091 & 62.2 & 5.14  \\ 
2MASS~J10294248$-$0103238 & 5202.336 & 26.0 & 2.180 & -1.871 & 86.8 & 5.28  \\ 
2MASS~J10294248$-$0103238 & 5206.040 & 24.0 & 0.940 & 0.020 & 117.9 & 3.03  \\ 
2MASS~J10294248$-$0103238 & 5210.390 & 22.0 & 0.050 & -0.828 & 74.4 & 2.77  \\ 
2MASS~J10294248$-$0103238 & 5216.274 & 26.0 & 1.610 & -2.082 & 111.8 & 5.23  \\ 
2MASS~J10294248$-$0103238 & 5217.390 & 26.0 & 3.210 & -1.162 & 46.0 & 5.16  \\ 
2MASS~J10294248$-$0103238 & 5225.526 & 26.0 & 0.110 & -4.755 & 80.7 & 5.43  \\ 
2MASS~J10294248$-$0103238 & 5232.940 & 26.0 & 2.940 & -0.057 & 122.8 & 5.08  \\ 
2MASS~J10294248$-$0103238 & 5234.630 & 26.1 & 3.220 & -2.180 & 59.7 & 5.10  \\ 
2MASS~J10294248$-$0103238 & 5239.811 & 21.1 & 1.460 & -0.770 & 36.8 & 0.85  \\ 
2MASS~J10294248$-$0103238 & 5242.491 & 26.0 & 3.630 & -0.967 & 24.6 & 5.07  \\ 
2MASS~J10294248$-$0103238 & 5247.050 & 26.0 & 0.090 & -4.946 & 68.8 & 5.42  \\ 
2MASS~J10294248$-$0103238 & 5247.564 & 24.0 & 0.960 & -1.640 & 29.1 & 3.17  \\ 
2MASS~J10294248$-$0103238 & 5250.210 & 26.0 & 0.120 & -4.938 & 63.8 & 5.38  \\ 
2MASS~J10294248$-$0103238 & 5250.646 & 26.0 & 2.200 & -2.180 & 68.6 & 5.30  \\ 
2MASS~J10294248$-$0103238 & 5254.956 & 26.0 & 0.110 & -4.764 & 84.3 & 5.49  \\ 
2MASS~J10294248$-$0103238 & 5263.305 & 26.0 & 3.270 & -0.879 & 50.5 & 5.02  \\ 
2MASS~J10294248$-$0103238 & 5265.556 & 20.0 & 2.520 & -0.260 & 55.0 & 4.44  \\ 
2MASS~J10294248$-$0103238 & 5266.555 & 26.0 & 3.000 & -0.385 & 97.8 & 5.01  \\ 
2MASS~J10294248$-$0103238 & 5276.000 & 26.1 & 3.200 & -2.010 & 67.3 & 5.02  \\ 
2MASS~J10294248$-$0103238 & 5281.790 & 26.0 & 3.040 & -0.833 & 73.3 & 5.06  \\ 
2MASS~J10294248$-$0103238 & 5283.621 & 26.0 & 3.240 & -0.524 & 84.4 & 5.19  \\ 
2MASS~J10294248$-$0103238 & 5284.080 & 26.1 & 2.890 & -3.190 & 28.1 & 5.13  \\ 
2MASS~J10294248$-$0103238 & 5296.690 & 24.0 & 0.980 & -1.360 & 34.0 & 3.00  \\ 
2MASS~J10294248$-$0103238 & 5298.280 & 24.0 & 0.980 & -1.140 & 57.8 & 3.17  \\ 
2MASS~J10294248$-$0103238 & 5300.740 & 24.0 & 0.980 & -2.000 & 10.6 & 3.03  \\ 
2MASS~J10294248$-$0103238 & 5302.300 & 26.0 & 3.280 & -0.720 & 59.3 & 5.01  \\ 
2MASS~J10294248$-$0103238 & 5307.361 & 26.0 & 1.610 & -2.912 & 63.8 & 5.21  \\ 
2MASS~J10294248$-$0103238 & 5322.040 & 26.0 & 2.280 & -2.802 & 16.1 & 5.03  \\ 
2MASS~J10294248$-$0103238 & 5324.179 & 26.0 & 3.210 & -0.103 & 101.6 & 5.04  \\ 
2MASS~J10294248$-$0103238 & 5325.550 & 26.1 & 3.220 & -3.160 & 13.9 & 5.12  \\ 
2MASS~J10294248$-$0103238 & 5328.531 & 26.0 & 1.560 & -1.850 & 134.1 & 5.33  \\ 
2MASS~J10294248$-$0103238 & 5332.900 & 26.0 & 1.550 & -2.776 & 71.4 & 5.12  \\ 
2MASS~J10294248$-$0103238 & 5336.786 & 22.1 & 1.580 & -1.590 & 80.2 & 2.88  \\ 
2MASS~J10294248$-$0103238 & 5339.930 & 26.0 & 3.270 & -0.720 & 67.1 & 5.13  \\ 
2MASS~J10294248$-$0103238 & 5345.800 & 24.0 & 1.000 & -0.950 & 57.6 & 3.00  \\ 
2MASS~J10294248$-$0103238 & 5348.310 & 24.0 & 1.000 & -1.210 & 41.3 & 3.00  \\ 
2MASS~J10294248$-$0103238 & 5349.465 & 20.0 & 2.710 & -0.310 & 30.7 & 4.29  \\ 
2MASS~J10294248$-$0103238 & 5364.871 & 26.0 & 4.450 & 0.228 & 30.9 & 4.98  \\ 
2MASS~J10294248$-$0103238 & 5365.400 & 26.0 & 3.560 & -1.020 & 17.3 & 4.84  \\ 
2MASS~J10294248$-$0103238 & 5367.467 & 26.0 & 4.420 & 0.443 & 42.1 & 4.95  \\ 
2MASS~J10294248$-$0103238 & 5369.962 & 26.0 & 4.370 & 0.536 & 47.6 & 4.88  \\ 
2MASS~J10294248$-$0103238 & 5381.021 & 22.1 & 1.570 & -1.920 & 59.2 & 2.87  \\ 
2MASS~J10294248$-$0103238 & 5383.369 & 26.0 & 4.310 & 0.645 & 59.5 & 4.90  \\ 
2MASS~J10294248$-$0103238 & 5393.168 & 26.0 & 3.240 & -0.910 & 64.1 & 5.22  \\ 
2MASS~J10294248$-$0103238 & 5409.770 & 24.0 & 1.030 & -0.670 & 74.7 & 3.02  \\ 
2MASS~J10294248$-$0103238 & 5410.910 & 26.0 & 4.470 & 0.398 & 34.6 & 4.91  \\ 
2MASS~J10294248$-$0103238 & 5415.199 & 26.0 & 4.390 & 0.643 & 52.0 & 4.88  \\ 
2MASS~J10294248$-$0103238 & 5418.768 & 22.1 & 1.580 & -2.000 & 45.4 & 2.74  \\ 
2MASS~J10294248$-$0103238 & 5424.068 & 26.0 & 4.320 & 0.520 & 64.8 & 5.12  \\ 
2MASS~J10294248$-$0103238 & 5434.524 & 26.0 & 1.010 & -2.126 & 153.3 & 5.19  \\ 
2MASS~J10294248$-$0103238 & 5446.917 & 26.0 & 0.990 & -1.910 & 168.9 & 5.19  \\ 
2MASS~J10294248$-$0103238 & 5497.516 & 26.0 & 1.010 & -2.825 & 121.5 & 5.33  \\ 
2MASS~J10294248$-$0103238 & 5501.465 & 26.0 & 0.960 & -3.046 & 116.3 & 5.38  \\ 
2MASS~J10294248$-$0103238 & 5506.779 & 26.0 & 0.990 & -2.789 & 126.2 & 5.34  \\ 
2MASS~J10294248$-$0103238 & 5526.785 & 21.1 & 1.770 & 0.020 & 59.8 & 0.78  \\ 
2MASS~J10294248$-$0103238 & 5528.405 & 12.0 & 4.340 & -0.498 & 102.1 & 5.68  \\ 
2MASS~J10294248$-$0103238 & 5534.834 & 26.1 & 3.250 & -2.930 & 27.1 & 5.27  \\ 
2MASS~J10294248$-$0103238 & 5569.618 & 26.0 & 3.420 & -0.540 & 64.3 & 5.06  \\ 
2MASS~J10294248$-$0103238 & 5572.842 & 26.0 & 3.400 & -0.275 & 79.0 & 5.03  \\ 
2MASS~J10294248$-$0103238 & 5576.088 & 26.0 & 3.430 & -1.000 & 44.8 & 5.22  \\ 
2MASS~J10294248$-$0103238 & 5578.734 & 28.0 & 1.680 & -2.640 & 14.6 & 3.79  \\ 
2MASS~J10294248$-$0103238 & 5581.971 & 20.0 & 2.520 & -0.555 & 30.9 & 4.31  \\ 
2MASS~J10294248$-$0103238 & 5586.756 & 26.0 & 3.370 & -0.144 & 86.8 & 4.98  \\ 
2MASS~J10294248$-$0103238 & 5588.760 & 20.0 & 2.520 & 0.210 & 79.3 & 4.36  \\ 
2MASS~J10294248$-$0103238 & 5590.120 & 20.0 & 2.520 & -0.571 & 29.8 & 4.29  \\ 
2MASS~J10294248$-$0103238 & 5594.468 & 20.0 & 2.520 & 0.097 & 67.6 & 4.27  \\ 
2MASS~J10294248$-$0103238 & 5598.487 & 20.0 & 2.520 & -0.087 & 65.2 & 4.42  \\ 
2MASS~J10294248$-$0103238 & 5601.285 & 20.0 & 2.530 & -0.523 & 32.5 & 4.31  \\ 
2MASS~J10294248$-$0103238 & 5615.644 & 26.0 & 3.330 & 0.050 & 99.0 & 4.96  \\ 
2MASS~J10294248$-$0103238 & 5624.542 & 26.0 & 3.420 & -0.755 & 46.8 & 5.00  \\ 
2MASS~J10294248$-$0103238 & 5641.000 & 21.1 & 1.500 & -1.130 & 27.6 & 1.06  \\ 
2MASS~J10294248$-$0103238 & 5657.907 & 21.1 & 1.510 & -0.600 & 50.5 & 0.93  \\ 
2MASS~J10294248$-$0103238 & 5658.362 & 21.1 & 1.500 & -1.210 & 22.8 & 1.03  \\ 
2MASS~J10294248$-$0103238 & 5658.816 & 26.0 & 3.400 & -0.793 & 54.0 & 5.12  \\ 
2MASS~J10294248$-$0103238 & 5662.516 & 26.0 & 4.180 & -0.573 & 20.0 & 5.20  \\ 
2MASS~J10294248$-$0103238 & 5667.164 & 21.1 & 1.500 & -1.310 & 16.8 & 0.97  \\ 
2MASS~J10294248$-$0103238 & 5669.055 & 21.1 & 1.500 & -1.200 & 23.6 & 1.04  \\ 
2MASS~J10294248$-$0103238 & 5684.214 & 21.1 & 1.510 & -1.070 & 19.2 & 0.81  \\ 
2MASS~J10294248$-$0103238 & 5701.544 & 26.0 & 2.560 & -2.143 & 34.6 & 5.12  \\ 
2MASS~J10294248$-$0103238 & 5708.397 & 14.0 & 4.930 & -1.470 & 11.9 & 5.61  \\ 
2MASS~J10294248$-$0103238 & 5754.675 & 28.0 & 1.940 & -2.330 & 19.7 & 3.94  \\ 
2MASS~J10294248$-$0103238 & 5857.450 & 20.0 & 2.930 & 0.230 & 53.5 & 4.39  \\ 
2MASS~J10294248$-$0103238 & 5889.950 & 11.0 & 0.000 & 0.108 & 218.8 & 4.15  \\ 
2MASS~J10294248$-$0103238 & 5895.924 & 11.0 & 0.000 & -0.194 & 187.4 & 4.08  \\ 
2MASS~J10294248$-$0103238 & 6065.481 & 26.0 & 2.610 & -1.410 & 73.1 & 5.04  \\ 
2MASS~J10294248$-$0103238 & 6102.720 & 20.0 & 1.880 & -0.790 & 73.7 & 4.44  \\ 
2MASS~J10294248$-$0103238 & 6108.121 & 28.0 & 1.680 & -2.450 & 20.6 & 3.74  \\ 
2MASS~J10294248$-$0103238 & 6122.220 & 20.0 & 1.890 & -0.315 & 104.1 & 4.48  \\ 
2MASS~J10294248$-$0103238 & 6136.615 & 26.0 & 2.450 & -1.410 & 96.7 & 5.22  \\ 
2MASS~J10294248$-$0103238 & 6137.691 & 26.0 & 2.590 & -1.346 & 82.7 & 5.11  \\ 
2MASS~J10294248$-$0103238 & 6162.170 & 20.0 & 1.900 & -0.089 & 113.7 & 4.42  \\ 
2MASS~J10294248$-$0103238 & 6169.055 & 20.0 & 2.520 & -0.797 & 26.0 & 4.42  \\ 
2MASS~J10294248$-$0103238 & 6169.559 & 20.0 & 2.530 & -0.478 & 37.7 & 4.34  \\ 
2MASS~J10294248$-$0103238 & 6191.558 & 26.0 & 2.430 & -1.416 & 93.8 & 5.15  \\ 
2MASS~J10294248$-$0103238 & 6200.312 & 26.0 & 2.610 & -2.437 & 23.6 & 5.23  \\ 
2MASS~J10294248$-$0103238 & 6213.429 & 26.0 & 2.220 & -2.481 & 46.6 & 5.21  \\ 
2MASS~J10294248$-$0103238 & 6219.280 & 26.0 & 2.200 & -2.448 & 52.3 & 5.24  \\ 
2MASS~J10294248$-$0103238 & 6230.723 & 26.0 & 2.560 & -1.276 & 96.9 & 5.23  \\ 
2MASS~J10294248$-$0103238 & 6246.318 & 26.0 & 3.600 & -0.877 & 35.5 & 5.12  \\ 
2MASS~J10294248$-$0103238 & 6247.545 & 26.1 & 3.890 & -2.510 & 15.3 & 5.28  \\ 
2MASS~J10294248$-$0103238 & 6252.555 & 26.0 & 2.400 & -1.687 & 81.7 & 5.18  \\ 
2MASS~J10294248$-$0103238 & 6254.257 & 26.0 & 2.280 & -2.443 & 52.5 & 5.33  \\ 
2MASS~J10294248$-$0103238 & 6258.099 & 22.0 & 1.440 & -0.299 & 12.5 & 2.72  \\ 
2MASS~J10294248$-$0103238 & 6265.134 & 26.0 & 2.180 & -2.540 & 50.1 & 5.27  \\ 
2MASS~J10294248$-$0103238 & 6297.792 & 26.0 & 2.220 & -2.640 & 32.6 & 5.13  \\ 
2MASS~J10294248$-$0103238 & 6301.499 & 26.0 & 3.650 & -0.718 & 36.2 & 5.02  \\ 
2MASS~J10294248$-$0103238 & 6322.684 & 26.0 & 2.590 & -2.469 & 22.0 & 5.19  \\ 
2MASS~J10294248$-$0103238 & 6335.330 & 26.0 & 2.200 & -2.180 & 64.3 & 5.15  \\ 
2MASS~J10294248$-$0103238 & 6336.835 & 26.0 & 3.690 & -1.050 & 29.9 & 5.28  \\ 
2MASS~J10294248$-$0103238 & 6344.148 & 26.0 & 2.430 & -2.877 & 20.7 & 5.37  \\ 
2MASS~J10294248$-$0103238 & 6355.029 & 26.0 & 2.840 & -2.291 & 15.0 & 5.11  \\ 
2MASS~J10294248$-$0103238 & 6393.601 & 26.0 & 2.430 & -1.576 & 88.6 & 5.21  \\ 
2MASS~J10294248$-$0103238 & 6411.649 & 26.0 & 3.650 & -0.595 & 42.6 & 5.00  \\ 
2MASS~J10294248$-$0103238 & 6421.350 & 26.0 & 2.280 & -2.014 & 75.6 & 5.24  \\ 
2MASS~J10294248$-$0103238 & 6430.846 & 26.0 & 2.180 & -1.946 & 85.2 & 5.21  \\ 
2MASS~J10294248$-$0103238 & 6439.070 & 20.0 & 2.520 & 0.470 & 98.0 & 4.35  \\ 
2MASS~J10294248$-$0103238 & 6449.810 & 20.0 & 2.520 & -0.502 & 38.1 & 4.34  \\ 
2MASS~J10294248$-$0103238 & 6494.980 & 26.0 & 2.400 & -1.239 & 114.0 & 5.24  \\ 
2MASS~J10294248$-$0103238 & 6496.896 & 56.1 & 0.600 & -0.369 & 98.5 & -0.49  \\ 
2MASS~J10294248$-$0103238 & 6498.940 & 26.0 & 0.960 & -4.699 & 20.9 & 5.36  \\ 
2MASS~J10294248$-$0103238 & 6499.649 & 20.0 & 2.520 & -0.818 & 26.5 & 4.44  \\ 
2MASS~J10294248$-$0103238 & 6592.912 & 26.0 & 2.730 & -1.473 & 69.2 & 5.15  \\ 
2MASS~J10294248$-$0103238 & 6593.868 & 26.0 & 2.440 & -2.366 & 39.5 & 5.23  \\ 
2MASS~J10294248$-$0103238 & 6604.578 & 21.1 & 1.360 & -1.310 & 17.9 & 0.78  \\ 
2MASS~J10294248$-$0103238 & 6609.109 & 26.0 & 2.560 & -2.661 & 17.9 & 5.22  \\ 
2MASS~J10294248$-$0103238 & 6643.640 & 28.0 & 1.680 & -2.300 & 40.3 & 3.95  \\ 
2MASS~J10294248$-$0103238 & 6663.440 & 26.0 & 2.420 & -2.479 & 37.3 & 5.27  \\ 
2MASS~J10294248$-$0103238 & 6677.986 & 26.0 & 2.690 & -1.418 & 77.9 & 5.18  \\ 
2MASS~J10294248$-$0103238 & 6717.685 & 20.0 & 2.710 & -0.524 & 28.9 & 4.41  \\ 
2MASS~J10294248$-$0103238 & 6750.152 & 26.0 & 2.420 & -2.584 & 30.8 & 5.25  \\ 
2MASS~J10294248$-$0103238 & 6767.770 & 28.0 & 1.830 & -2.170 & 37.2 & 3.95  \\ 
2MASS~J10294248$-$0103238 & 6978.850 & 26.0 & 2.480 & -2.452 & 33.5 & 5.23  \\ 
SMSS~J105320.99$-$435300.1 & 3759.291 & 22.1 & 0.610 & 0.280 & 216.9 & 3.10  \\ 
SMSS~J105320.99$-$435300.1 & 3783.520 & 28.0 & 0.420 & -1.420 & 106.7 & 4.04  \\ 
SMSS~J105320.99$-$435300.1 & 3807.140 & 28.0 & 0.420 & -1.220 & 115.5 & 4.03  \\ 
SMSS~J105320.99$-$435300.1 & 3813.394 & 22.1 & 0.610 & -2.020 & 89.3 & 3.42  \\ 
SMSS~J105320.99$-$435300.1 & 3829.355 & 12.0 & 2.710 & -0.208 & 225.1 & 5.69  \\ 
SMSS~J105320.99$-$435300.1 & 3832.304 & 12.0 & 2.710 & 0.270 & 312.6 & 5.60  \\ 
SMSS~J105320.99$-$435300.1 & 3842.047 & 27.0 & 0.920 & -0.770 & 56.3 & 2.74  \\ 
SMSS~J105320.99$-$435300.1 & 3881.869 & 27.0 & 0.580 & -1.130 & 68.0 & 2.98  \\ 
SMSS~J105320.99$-$435300.1 & 3882.291 & 22.1 & 1.120 & -1.710 & 69.3 & 3.14  \\ 
SMSS~J105320.99$-$435300.1 & 3904.784 & 22.0 & 0.900 & 0.030 & 40.0 & 2.99  \\ 
SMSS~J105320.99$-$435300.1 & 3905.523 & 14.0 & 1.910 & -1.092 & 239.1 & 5.76  \\ 
SMSS~J105320.99$-$435300.1 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.25  \\ 
SMSS~J105320.99$-$435300.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 139.3 & 3.55  \\ 
SMSS~J105320.99$-$435300.1 & 3986.753 & 12.0 & 4.350 & -1.030 & 58.7 & 5.83  \\ 
SMSS~J105320.99$-$435300.1 & 3995.306 & 27.0 & 0.920 & -0.220 & 81.6 & 2.80  \\ 
SMSS~J105320.99$-$435300.1 & 3998.640 & 22.0 & 0.050 & 0.010 & 82.9 & 3.01  \\ 
SMSS~J105320.99$-$435300.1 & 4001.661 & 26.0 & 2.180 & -1.900 & 60.1 & 5.52  \\ 
SMSS~J105320.99$-$435300.1 & 4007.272 & 26.0 & 2.760 & -1.280 & 59.5 & 5.54  \\ 
SMSS~J105320.99$-$435300.1 & 4008.928 & 22.0 & 0.020 & -1.016 & 46.3 & 3.15  \\ 
SMSS~J105320.99$-$435300.1 & 4020.898 & 27.0 & 0.430 & -2.070 & 35.1 & 3.00  \\ 
SMSS~J105320.99$-$435300.1 & 4021.866 & 26.0 & 2.760 & -0.730 & 80.3 & 5.53  \\ 
SMSS~J105320.99$-$435300.1 & 4025.120 & 22.1 & 0.610 & -1.980 & 76.3 & 2.97  \\ 
SMSS~J105320.99$-$435300.1 & 4028.338 & 22.1 & 1.890 & -0.960 & 64.5 & 3.13  \\ 
SMSS~J105320.99$-$435300.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.79  \\ 
SMSS~J105320.99$-$435300.1 & 4032.627 & 26.0 & 1.490 & -2.380 & 85.6 & 5.85  \\ 
SMSS~J105320.99$-$435300.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.34  \\ 
SMSS~J105320.99$-$435300.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.91  \\ 
SMSS~J105320.99$-$435300.1 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.90  \\ 
SMSS~J105320.99$-$435300.1 & 4053.829 & 22.1 & 1.890 & -1.210 & 54.7 & 3.15  \\ 
SMSS~J105320.99$-$435300.1 & 4057.505 & 12.0 & 4.350 & -0.890 & 75.9 & 6.00  \\ 
SMSS~J105320.99$-$435300.1 & 4058.217 & 26.0 & 3.210 & -1.110 & 50.0 & 5.65  \\ 
SMSS~J105320.99$-$435300.1 & 4067.271 & 26.0 & 2.560 & -1.419 & 62.8 & 5.52  \\ 
SMSS~J105320.99$-$435300.1 & 4067.978 & 26.0 & 3.210 & -0.470 & 69.8 & 5.47  \\ 
SMSS~J105320.99$-$435300.1 & 4070.769 & 26.0 & 3.240 & -0.790 & 54.1 & 5.45  \\ 
SMSS~J105320.99$-$435300.1 & 4073.763 & 26.0 & 3.270 & -0.900 & 45.1 & 5.40  \\ 
SMSS~J105320.99$-$435300.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.82  \\ 
SMSS~J105320.99$-$435300.1 & 4079.838 & 26.0 & 2.860 & -1.360 & 51.9 & 5.55  \\ 
SMSS~J105320.99$-$435300.1 & 4095.970 & 26.0 & 2.590 & -1.480 & 63.8 & 5.63  \\ 
SMSS~J105320.99$-$435300.1 & 4098.176 & 26.0 & 3.240 & -0.880 & 62.8 & 5.74  \\ 
SMSS~J105320.99$-$435300.1 & 4102.936 & 14.0 & 1.910 & -3.140 & 91.3 & 5.88  \\ 
SMSS~J105320.99$-$435300.1 & 4109.802 & 26.0 & 2.850 & -0.940 & 72.2 & 5.60  \\ 
SMSS~J105320.99$-$435300.1 & 4110.532 & 27.0 & 1.050 & -1.080 & 47.2 & 2.96  \\ 
SMSS~J105320.99$-$435300.1 & 4114.445 & 26.0 & 2.830 & -1.303 & 57.3 & 5.58  \\ 
SMSS~J105320.99$-$435300.1 & 4120.207 & 26.0 & 2.990 & -1.270 & 46.3 & 5.48  \\ 
SMSS~J105320.99$-$435300.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 80.7 & 2.84  \\ 
SMSS~J105320.99$-$435300.1 & 4121.802 & 26.0 & 2.830 & -1.450 & 49.6 & 5.55  \\ 
SMSS~J105320.99$-$435300.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -0.97  \\ 
SMSS~J105320.99$-$435300.1 & 4132.899 & 26.0 & 2.850 & -1.010 & 64.0 & 5.46  \\ 
SMSS~J105320.99$-$435300.1 & 4134.678 & 26.0 & 2.830 & -0.649 & 80.5 & 5.51  \\ 
SMSS~J105320.99$-$435300.1 & 4139.927 & 26.0 & 0.990 & -3.629 & 46.0 & 5.55  \\ 
SMSS~J105320.99$-$435300.1 & 4152.169 & 26.0 & 0.960 & -3.232 & 75.4 & 5.79  \\ 
SMSS~J105320.99$-$435300.1 & 4153.899 & 26.0 & 3.400 & -0.320 & 69.9 & 5.52  \\ 
SMSS~J105320.99$-$435300.1 & 4154.498 & 26.0 & 2.830 & -0.688 & 83.0 & 5.60  \\ 
SMSS~J105320.99$-$435300.1 & 4154.805 & 26.0 & 3.370 & -0.400 & 65.1 & 5.45  \\ 
SMSS~J105320.99$-$435300.1 & 4157.780 & 26.0 & 3.420 & -0.403 & 61.1 & 5.42  \\ 
SMSS~J105320.99$-$435300.1 & 4161.527 & 22.1 & 1.080 & -2.160 & 61.1 & 3.30  \\ 
SMSS~J105320.99$-$435300.1 & 4163.634 & 22.1 & 2.590 & -0.400 & 65.3 & 3.37  \\ 
SMSS~J105320.99$-$435300.1 & 4167.271 & 12.0 & 4.350 & -0.710 & 82.0 & 5.95  \\ 
SMSS~J105320.99$-$435300.1 & 4174.913 & 26.0 & 0.910 & -2.938 & 88.8 & 5.78  \\ 
SMSS~J105320.99$-$435300.1 & 4175.636 & 26.0 & 2.850 & -0.827 & 72.7 & 5.50  \\ 
SMSS~J105320.99$-$435300.1 & 4182.382 & 26.0 & 3.020 & -1.180 & 51.2 & 5.52  \\ 
SMSS~J105320.99$-$435300.1 & 4184.309 & 22.1 & 1.080 & -2.510 & 50.8 & 3.44  \\ 
SMSS~J105320.99$-$435300.1 & 4187.039 & 26.0 & 2.450 & -0.514 & 105.0 & 5.46  \\ 
SMSS~J105320.99$-$435300.1 & 4187.795 & 26.0 & 2.420 & -0.510 & 118.3 & 5.68  \\ 
SMSS~J105320.99$-$435300.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 97.4 & 5.47  \\ 
SMSS~J105320.99$-$435300.1 & 4195.329 & 26.0 & 3.330 & -0.492 & 73.4 & 5.71  \\ 
SMSS~J105320.99$-$435300.1 & 4196.208 & 26.0 & 3.400 & -0.700 & 53.4 & 5.51  \\ 
SMSS~J105320.99$-$435300.1 & 4199.095 & 26.0 & 3.050 & 0.156 & 101.8 & 5.50  \\ 
SMSS~J105320.99$-$435300.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.88  \\ 
SMSS~J105320.99$-$435300.1 & 4217.545 & 26.0 & 3.430 & -0.484 & 60.6 & 5.49  \\ 
SMSS~J105320.99$-$435300.1 & 4222.213 & 26.0 & 2.450 & -0.914 & 91.8 & 5.55  \\ 
SMSS~J105320.99$-$435300.1 & 4226.730 & 20.0 & 0.000 & 0.244 & 326.5 & 4.54  \\ 
SMSS~J105320.99$-$435300.1 & 4233.170 & 26.1 & 2.580 & -1.970 & 92.5 & 5.57  \\ 
SMSS~J105320.99$-$435300.1 & 4233.603 & 26.0 & 2.480 & -0.579 & 102.5 & 5.50  \\ 
SMSS~J105320.99$-$435300.1 & 4238.810 & 26.0 & 3.400 & -0.233 & 69.3 & 5.40  \\ 
SMSS~J105320.99$-$435300.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.73  \\ 
SMSS~J105320.99$-$435300.1 & 4250.119 & 26.0 & 2.470 & -0.380 & 113.7 & 5.51  \\ 
SMSS~J105320.99$-$435300.1 & 4274.800 & 24.0 & 0.000 & -0.220 & 127.9 & 3.39  \\ 
SMSS~J105320.99$-$435300.1 & 4283.010 & 20.0 & 1.890 & -0.224 & 76.5 & 4.53  \\ 
SMSS~J105320.99$-$435300.1 & 4289.720 & 24.0 & 0.000 & -0.370 & 125.0 & 3.47  \\ 
SMSS~J105320.99$-$435300.1 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.90  \\ 
SMSS~J105320.99$-$435300.1 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.90  \\ 
SMSS~J105320.99$-$435300.1 & 4330.723 & 22.1 & 1.180 & -2.060 & 57.7 & 3.23  \\ 
SMSS~J105320.99$-$435300.1 & 4337.046 & 26.0 & 1.560 & -1.695 & 113.1 & 5.85  \\ 
SMSS~J105320.99$-$435300.1 & 4337.566 & 24.0 & 0.970 & -1.112 & 57.1 & 3.72  \\ 
SMSS~J105320.99$-$435300.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 107.5 & 3.21  \\ 
SMSS~J105320.99$-$435300.1 & 4352.735 & 26.0 & 2.220 & -1.290 & 94.4 & 5.78  \\ 
SMSS~J105320.99$-$435300.1 & 4388.407 & 26.0 & 3.600 & -0.681 & 38.1 & 5.39  \\ 
SMSS~J105320.99$-$435300.1 & 4394.059 & 22.1 & 1.220 & -1.780 & 73.8 & 3.34  \\ 
SMSS~J105320.99$-$435300.1 & 4395.031 & 22.1 & 1.080 & -0.540 & 126.1 & 3.20  \\ 
SMSS~J105320.99$-$435300.1 & 4395.839 & 22.1 & 1.240 & -1.930 & 50.6 & 3.02  \\ 
SMSS~J105320.99$-$435300.1 & 4399.765 & 22.1 & 1.240 & -1.190 & 93.8 & 3.26  \\ 
SMSS~J105320.99$-$435300.1 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.95  \\ 
SMSS~J105320.99$-$435300.1 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 1.07  \\ 
SMSS~J105320.99$-$435300.1 & 4416.817 & 26.1 & 2.780 & -2.600 & 58.8 & 5.56  \\ 
SMSS~J105320.99$-$435300.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 88.8 & 3.06  \\ 
SMSS~J105320.99$-$435300.1 & 4418.331 & 22.1 & 1.240 & -1.970 & 56.1 & 3.17  \\ 
SMSS~J105320.99$-$435300.1 & 4422.568 & 26.0 & 2.850 & -1.110 & 71.3 & 5.71  \\ 
SMSS~J105320.99$-$435300.1 & 4425.440 & 20.0 & 1.880 & -0.358 & 73.0 & 4.54  \\ 
SMSS~J105320.99$-$435300.1 & 4430.614 & 26.0 & 2.220 & -1.659 & 81.0 & 5.76  \\ 
SMSS~J105320.99$-$435300.1 & 4441.731 & 22.1 & 1.180 & -2.410 & 48.3 & 3.38  \\ 
SMSS~J105320.99$-$435300.1 & 4442.339 & 26.0 & 2.200 & -1.228 & 89.4 & 5.52  \\ 
SMSS~J105320.99$-$435300.1 & 4443.194 & 26.0 & 2.860 & -1.043 & 64.5 & 5.48  \\ 
SMSS~J105320.99$-$435300.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 116.4 & 3.15  \\ 
SMSS~J105320.99$-$435300.1 & 4444.554 & 22.1 & 1.120 & -2.240 & 55.5 & 3.28  \\ 
SMSS~J105320.99$-$435300.1 & 4447.717 & 26.0 & 2.220 & -1.339 & 93.5 & 5.75  \\ 
SMSS~J105320.99$-$435300.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 84.8 & 3.17  \\ 
SMSS~J105320.99$-$435300.1 & 4454.381 & 26.0 & 2.830 & -1.300 & 55.1 & 5.49  \\ 
SMSS~J105320.99$-$435300.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 111.5 & 4.76  \\ 
SMSS~J105320.99$-$435300.1 & 4455.890 & 20.0 & 1.900 & -0.530 & 70.6 & 4.68  \\ 
SMSS~J105320.99$-$435300.1 & 4464.448 & 22.1 & 1.160 & -1.810 & 66.9 & 3.14  \\ 
SMSS~J105320.99$-$435300.1 & 4466.552 & 26.0 & 2.830 & -0.600 & 92.2 & 5.71  \\ 
SMSS~J105320.99$-$435300.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 121.7 & 3.20  \\ 
SMSS~J105320.99$-$435300.1 & 4470.853 & 22.1 & 1.170 & -2.020 & 50.5 & 3.02  \\ 
SMSS~J105320.99$-$435300.1 & 4484.220 & 26.0 & 3.600 & -0.860 & 44.3 & 5.69  \\ 
SMSS~J105320.99$-$435300.1 & 4488.342 & 22.1 & 3.120 & -0.820 & 19.5 & 3.33  \\ 
SMSS~J105320.99$-$435300.1 & 4489.185 & 26.1 & 2.830 & -2.970 & 48.4 & 5.75  \\ 
SMSS~J105320.99$-$435300.1 & 4489.739 & 26.0 & 0.120 & -3.899 & 84.5 & 5.61  \\ 
SMSS~J105320.99$-$435300.1 & 4490.083 & 26.0 & 3.020 & -1.580 & 29.6 & 5.45  \\ 
SMSS~J105320.99$-$435300.1 & 4493.522 & 22.1 & 1.080 & -3.020 & 21.8 & 3.32  \\ 
SMSS~J105320.99$-$435300.1 & 4494.563 & 26.0 & 2.200 & -1.143 & 96.9 & 5.60  \\ 
SMSS~J105320.99$-$435300.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 115.0 & 3.20  \\ 
SMSS~J105320.99$-$435300.1 & 4508.283 & 26.1 & 2.860 & -2.580 & 65.8 & 5.78  \\ 
SMSS~J105320.99$-$435300.1 & 4512.730 & 22.0 & 0.840 & -0.424 & 28.1 & 3.07  \\ 
SMSS~J105320.99$-$435300.1 & 4515.340 & 26.1 & 2.840 & -2.600 & 58.4 & 5.61  \\ 
SMSS~J105320.99$-$435300.1 & 4518.020 & 22.0 & 0.830 & -0.269 & 30.5 & 2.97  \\ 
SMSS~J105320.99$-$435300.1 & 4520.224 & 26.1 & 2.810 & -2.600 & 59.5 & 5.60  \\ 
SMSS~J105320.99$-$435300.1 & 4531.148 & 26.0 & 1.480 & -2.101 & 98.8 & 5.78  \\ 
SMSS~J105320.99$-$435300.1 & 4533.249 & 22.0 & 0.850 & 0.532 & 67.9 & 2.95  \\ 
SMSS~J105320.99$-$435300.1 & 4534.780 & 22.0 & 0.840 & 0.336 & 56.6 & 2.88  \\ 
SMSS~J105320.99$-$435300.1 & 4535.567 & 22.0 & 0.830 & 0.120 & 58.0 & 3.12  \\ 
SMSS~J105320.99$-$435300.1 & 4541.523 & 26.1 & 2.860 & -3.050 & 40.5 & 5.69  \\ 
SMSS~J105320.99$-$435300.1 & 4544.687 & 22.0 & 0.820 & -0.520 & 31.1 & 3.22  \\ 
SMSS~J105320.99$-$435300.1 & 4545.950 & 24.0 & 0.940 & -1.370 & 37.2 & 3.52  \\ 
SMSS~J105320.99$-$435300.1 & 4548.760 & 22.0 & 0.830 & -0.298 & 35.3 & 3.09  \\ 
SMSS~J105320.99$-$435300.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.40  \\ 
SMSS~J105320.99$-$435300.1 & 4555.890 & 26.1 & 2.830 & -2.400 & 73.5 & 5.74  \\ 
SMSS~J105320.99$-$435300.1 & 4558.594 & 24.1 & 4.070 & -0.656 & 49.9 & 4.05  \\ 
SMSS~J105320.99$-$435300.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 108.3 & 3.33  \\ 
SMSS~J105320.99$-$435300.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 82.2 & 5.96  \\ 
SMSS~J105320.99$-$435300.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 116.5 & 3.29  \\ 
SMSS~J105320.99$-$435300.1 & 4576.340 & 26.1 & 2.840 & -2.950 & 39.4 & 5.55  \\ 
SMSS~J105320.99$-$435300.1 & 4580.056 & 24.0 & 0.940 & -1.650 & 34.6 & 3.74  \\ 
SMSS~J105320.99$-$435300.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 87.3 & 5.59  \\ 
SMSS~J105320.99$-$435300.1 & 4588.142 & 24.1 & 4.070 & -0.826 & 40.0 & 4.00  \\ 
SMSS~J105320.99$-$435300.1 & 4592.651 & 26.0 & 1.560 & -2.462 & 82.5 & 5.81  \\ 
SMSS~J105320.99$-$435300.1 & 4600.752 & 24.0 & 1.000 & -1.260 & 41.9 & 3.57  \\ 
SMSS~J105320.99$-$435300.1 & 4602.941 & 26.0 & 1.490 & -2.208 & 97.7 & 5.87  \\ 
SMSS~J105320.99$-$435300.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 94.2 & 5.73  \\ 
SMSS~J105320.99$-$435300.1 & 4805.089 & 22.1 & 2.060 & -1.100 & 52.2 & 3.13  \\ 
SMSS~J105320.99$-$435300.1 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 3.25  \\ 
SMSS~J105320.99$-$435300.1 & 4823.528 & 25.0 & 2.320 & 0.144 & 55.4 & 3.23  \\ 
SMSS~J105320.99$-$435300.1 & 4859.741 & 26.0 & 2.880 & -0.760 & 86.8 & 5.68  \\ 
SMSS~J105320.99$-$435300.1 & 4871.318 & 26.0 & 2.870 & -0.362 & 101.4 & 5.58  \\ 
SMSS~J105320.99$-$435300.1 & 4872.137 & 26.0 & 2.880 & -0.567 & 98.0 & 5.73  \\ 
SMSS~J105320.99$-$435300.1 & 4890.755 & 26.0 & 2.880 & -0.394 & 108.8 & 5.77  \\ 
SMSS~J105320.99$-$435300.1 & 4891.492 & 26.0 & 2.850 & -0.111 & 126.5 & 5.76  \\ 
SMSS~J105320.99$-$435300.1 & 4920.503 & 26.0 & 2.830 & 0.068 & 136.8 & 5.70  \\ 
SMSS~J105320.99$-$435300.1 & 4923.930 & 26.1 & 2.890 & -1.320 & 110.2 & 5.58  \\ 
SMSS~J105320.99$-$435300.1 & 4924.770 & 26.0 & 2.280 & -2.114 & 49.4 & 5.52  \\ 
SMSS~J105320.99$-$435300.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.05  \\ 
SMSS~J105320.99$-$435300.1 & 4939.687 & 26.0 & 0.860 & -3.252 & 78.2 & 5.63  \\ 
SMSS~J105320.99$-$435300.1 & 4946.388 & 26.0 & 3.370 & -1.170 & 41.0 & 5.65  \\ 
SMSS~J105320.99$-$435300.1 & 4966.089 & 26.0 & 3.330 & -0.871 & 64.1 & 5.78  \\ 
SMSS~J105320.99$-$435300.1 & 4973.102 & 26.0 & 3.960 & -0.950 & 19.9 & 5.61  \\ 
SMSS~J105320.99$-$435300.1 & 4980.161 & 28.0 & 3.610 & -0.110 & 27.7 & 4.28  \\ 
SMSS~J105320.99$-$435300.1 & 4981.730 & 22.0 & 0.840 & 0.560 & 74.6 & 3.01  \\ 
SMSS~J105320.99$-$435300.1 & 4994.130 & 26.0 & 0.920 & -2.969 & 83.7 & 5.54  \\ 
SMSS~J105320.99$-$435300.1 & 4999.500 & 22.0 & 0.830 & 0.306 & 74.5 & 3.24  \\ 
SMSS~J105320.99$-$435300.1 & 5001.870 & 26.0 & 3.880 & 0.050 & 60.9 & 5.42  \\ 
SMSS~J105320.99$-$435300.1 & 5006.119 & 26.0 & 2.830 & -0.615 & 90.3 & 5.53  \\ 
SMSS~J105320.99$-$435300.1 & 5007.206 & 22.0 & 0.820 & 0.168 & 73.8 & 3.36  \\ 
SMSS~J105320.99$-$435300.1 & 5012.068 & 26.0 & 0.860 & -2.642 & 109.8 & 5.74  \\ 
SMSS~J105320.99$-$435300.1 & 5014.942 & 26.0 & 3.940 & -0.300 & 46.2 & 5.53  \\ 
SMSS~J105320.99$-$435300.1 & 5016.160 & 22.0 & 0.850 & -0.518 & 20.8 & 2.98  \\ 
SMSS~J105320.99$-$435300.1 & 5018.450 & 26.1 & 2.890 & -1.220 & 115.7 & 5.59  \\ 
SMSS~J105320.99$-$435300.1 & 5020.024 & 22.0 & 0.840 & -0.358 & 36.1 & 3.15  \\ 
SMSS~J105320.99$-$435300.1 & 5022.236 & 26.0 & 3.980 & -0.530 & 35.5 & 5.58  \\ 
SMSS~J105320.99$-$435300.1 & 5024.843 & 22.0 & 0.820 & -0.546 & 20.9 & 2.97  \\ 
SMSS~J105320.99$-$435300.1 & 5028.127 & 26.0 & 3.560 & -1.122 & 35.0 & 5.69  \\ 
SMSS~J105320.99$-$435300.1 & 5031.010 & 21.1 & 1.360 & -0.400 & 43.9 & 1.07  \\ 
SMSS~J105320.99$-$435300.1 & 5035.902 & 22.0 & 1.460 & 0.260 & 25.3 & 3.00  \\ 
SMSS~J105320.99$-$435300.1 & 5036.463 & 22.0 & 1.440 & 0.186 & 25.8 & 3.06  \\ 
SMSS~J105320.99$-$435300.1 & 5038.396 & 22.0 & 1.430 & 0.069 & 22.4 & 3.09  \\ 
SMSS~J105320.99$-$435300.1 & 5039.960 & 22.0 & 0.020 & -1.130 & 46.2 & 3.17  \\ 
SMSS~J105320.99$-$435300.1 & 5044.212 & 26.0 & 2.850 & -2.017 & 30.3 & 5.68  \\ 
SMSS~J105320.99$-$435300.1 & 5049.820 & 26.0 & 2.280 & -1.355 & 91.3 & 5.69  \\ 
SMSS~J105320.99$-$435300.1 & 5051.634 & 26.0 & 0.920 & -2.764 & 103.2 & 5.77  \\ 
SMSS~J105320.99$-$435300.1 & 5064.650 & 22.0 & 0.050 & -0.935 & 48.2 & 3.05  \\ 
SMSS~J105320.99$-$435300.1 & 5068.766 & 26.0 & 2.940 & -1.041 & 66.4 & 5.55  \\ 
SMSS~J105320.99$-$435300.1 & 5079.740 & 26.0 & 0.990 & -3.245 & 80.7 & 5.82  \\ 
SMSS~J105320.99$-$435300.1 & 5080.523 & 28.0 & 3.650 & 0.130 & 34.5 & 4.23  \\ 
SMSS~J105320.99$-$435300.1 & 5110.413 & 26.0 & 0.000 & -3.760 & 107.8 & 5.76  \\ 
SMSS~J105320.99$-$435300.1 & 5123.720 & 26.0 & 1.010 & -3.058 & 89.3 & 5.85  \\ 
SMSS~J105320.99$-$435300.1 & 5125.117 & 26.0 & 4.220 & -0.140 & 46.8 & 5.69  \\ 
SMSS~J105320.99$-$435300.1 & 5127.360 & 26.0 & 0.920 & -3.249 & 81.4 & 5.74  \\ 
SMSS~J105320.99$-$435300.1 & 5129.156 & 22.1 & 1.890 & -1.240 & 59.3 & 3.20  \\ 
SMSS~J105320.99$-$435300.1 & 5131.468 & 26.0 & 2.220 & -2.515 & 44.9 & 5.76  \\ 
SMSS~J105320.99$-$435300.1 & 5133.689 & 26.0 & 4.180 & 0.140 & 63.7 & 5.73  \\ 
SMSS~J105320.99$-$435300.1 & 5137.075 & 28.0 & 1.680 & -1.990 & 37.8 & 4.17  \\ 
SMSS~J105320.99$-$435300.1 & 5137.382 & 26.0 & 4.180 & -0.400 & 35.3 & 5.67  \\ 
SMSS~J105320.99$-$435300.1 & 5141.739 & 26.0 & 2.420 & -2.238 & 43.2 & 5.67  \\ 
SMSS~J105320.99$-$435300.1 & 5151.911 & 26.0 & 1.010 & -3.321 & 75.3 & 5.78  \\ 
SMSS~J105320.99$-$435300.1 & 5166.282 & 26.0 & 0.000 & -4.123 & 85.5 & 5.61  \\ 
SMSS~J105320.99$-$435300.1 & 5171.596 & 26.0 & 1.490 & -1.721 & 110.9 & 5.56  \\ 
SMSS~J105320.99$-$435300.1 & 5172.684 & 12.0 & 2.710 & -0.450 & 260.3 & 5.87  \\ 
SMSS~J105320.99$-$435300.1 & 5173.740 & 22.0 & 0.000 & -1.062 & 52.9 & 3.19  \\ 
SMSS~J105320.99$-$435300.1 & 5183.604 & 12.0 & 2.720 & -0.239 & 313.1 & 5.89  \\ 
SMSS~J105320.99$-$435300.1 & 5185.902 & 22.1 & 1.890 & -1.490 & 45.5 & 3.18  \\ 
SMSS~J105320.99$-$435300.1 & 5192.344 & 26.0 & 3.000 & -0.421 & 98.8 & 5.70  \\ 
SMSS~J105320.99$-$435300.1 & 5192.970 & 22.0 & 0.020 & -0.950 & 52.1 & 3.09  \\ 
SMSS~J105320.99$-$435300.1 & 5194.942 & 26.0 & 1.560 & -2.021 & 95.3 & 5.59  \\ 
SMSS~J105320.99$-$435300.1 & 5197.580 & 26.1 & 3.230 & -2.220 & 59.5 & 5.67  \\ 
SMSS~J105320.99$-$435300.1 & 5198.711 & 26.0 & 2.220 & -2.091 & 61.2 & 5.66  \\ 
SMSS~J105320.99$-$435300.1 & 5206.040 & 24.0 & 0.940 & 0.020 & 107.6 & 3.60  \\ 
SMSS~J105320.99$-$435300.1 & 5210.390 & 22.0 & 0.050 & -0.828 & 56.6 & 3.09  \\ 
SMSS~J105320.99$-$435300.1 & 5216.274 & 26.0 & 1.610 & -2.082 & 91.2 & 5.61  \\ 
SMSS~J105320.99$-$435300.1 & 5217.390 & 26.0 & 3.210 & -1.162 & 55.8 & 5.74  \\ 
SMSS~J105320.99$-$435300.1 & 5226.538 & 22.1 & 1.570 & -1.260 & 80.5 & 3.29  \\ 
SMSS~J105320.99$-$435300.1 & 5232.940 & 26.0 & 2.940 & -0.057 & 112.0 & 5.52  \\ 
SMSS~J105320.99$-$435300.1 & 5234.630 & 26.1 & 3.220 & -2.180 & 59.5 & 5.61  \\ 
SMSS~J105320.99$-$435300.1 & 5239.811 & 21.1 & 1.460 & -0.770 & 22.2 & 1.09  \\ 
SMSS~J105320.99$-$435300.1 & 5242.491 & 26.0 & 3.630 & -0.967 & 38.0 & 5.68  \\ 
SMSS~J105320.99$-$435300.1 & 5247.050 & 26.0 & 0.090 & -4.946 & 45.6 & 5.72  \\ 
SMSS~J105320.99$-$435300.1 & 5247.564 & 24.0 & 0.960 & -1.640 & 30.5 & 3.63  \\ 
SMSS~J105320.99$-$435300.1 & 5250.210 & 26.0 & 0.120 & -4.938 & 45.8 & 5.75  \\ 
SMSS~J105320.99$-$435300.1 & 5250.646 & 26.0 & 2.200 & -2.180 & 67.6 & 5.85  \\ 
SMSS~J105320.99$-$435300.1 & 5254.956 & 26.0 & 0.110 & -4.764 & 58.8 & 5.80  \\ 
SMSS~J105320.99$-$435300.1 & 5276.000 & 26.1 & 3.200 & -2.010 & 72.8 & 5.71  \\ 
SMSS~J105320.99$-$435300.1 & 5281.790 & 26.0 & 3.040 & -0.833 & 73.0 & 5.59  \\ 
SMSS~J105320.99$-$435300.1 & 5283.621 & 26.0 & 3.240 & -0.524 & 80.5 & 5.67  \\ 
SMSS~J105320.99$-$435300.1 & 5284.080 & 26.1 & 2.890 & -3.190 & 28.7 & 5.59  \\ 
SMSS~J105320.99$-$435300.1 & 5288.527 & 26.0 & 3.680 & -1.508 & 14.1 & 5.66  \\ 
SMSS~J105320.99$-$435300.1 & 5296.690 & 24.0 & 0.980 & -1.360 & 43.3 & 3.63  \\ 
SMSS~J105320.99$-$435300.1 & 5298.280 & 24.0 & 0.980 & -1.140 & 65.8 & 3.86  \\ 
SMSS~J105320.99$-$435300.1 & 5300.740 & 24.0 & 0.980 & -2.000 & 16.0 & 3.64  \\ 
SMSS~J105320.99$-$435300.1 & 5302.300 & 26.0 & 3.280 & -0.720 & 65.6 & 5.59  \\ 
SMSS~J105320.99$-$435300.1 & 5307.361 & 26.0 & 1.610 & -2.912 & 48.5 & 5.50  \\ 
SMSS~J105320.99$-$435300.1 & 5324.179 & 26.0 & 3.210 & -0.103 & 100.9 & 5.64  \\ 
SMSS~J105320.99$-$435300.1 & 5328.531 & 26.0 & 1.560 & -1.850 & 118.0 & 5.89  \\ 
SMSS~J105320.99$-$435300.1 & 5332.900 & 26.0 & 1.550 & -2.776 & 61.8 & 5.57  \\ 
SMSS~J105320.99$-$435300.1 & 5336.786 & 22.1 & 1.580 & -1.590 & 57.9 & 3.15  \\ 
SMSS~J105320.99$-$435300.1 & 5339.930 & 26.0 & 3.270 & -0.720 & 67.1 & 5.61  \\ 
SMSS~J105320.99$-$435300.1 & 5345.800 & 24.0 & 1.000 & -0.950 & 61.6 & 3.60  \\ 
SMSS~J105320.99$-$435300.1 & 5348.310 & 24.0 & 1.000 & -1.210 & 40.5 & 3.45  \\ 
SMSS~J105320.99$-$435300.1 & 5349.465 & 20.0 & 2.710 & -0.310 & 33.6 & 4.59  \\ 
SMSS~J105320.99$-$435300.1 & 5364.871 & 26.0 & 4.450 & 0.228 & 45.2 & 5.54  \\ 
SMSS~J105320.99$-$435300.1 & 5367.467 & 26.0 & 4.420 & 0.443 & 51.2 & 5.43  \\ 
SMSS~J105320.99$-$435300.1 & 5369.962 & 26.0 & 4.370 & 0.536 & 61.2 & 5.48  \\ 
SMSS~J105320.99$-$435300.1 & 5379.573 & 26.0 & 3.690 & -1.514 & 14.3 & 5.67  \\ 
SMSS~J105320.99$-$435300.1 & 5381.021 & 22.1 & 1.570 & -1.920 & 37.6 & 3.08  \\ 
SMSS~J105320.99$-$435300.1 & 5383.369 & 26.0 & 4.310 & 0.645 & 69.8 & 5.49  \\ 
SMSS~J105320.99$-$435300.1 & 5389.479 & 26.0 & 4.420 & -0.410 & 20.2 & 5.58  \\ 
SMSS~J105320.99$-$435300.1 & 5409.770 & 24.0 & 1.030 & -0.670 & 71.6 & 3.57  \\ 
SMSS~J105320.99$-$435300.1 & 5418.768 & 22.1 & 1.580 & -2.000 & 29.6 & 3.00  \\ 
SMSS~J105320.99$-$435300.1 & 5424.068 & 26.0 & 4.320 & 0.520 & 70.0 & 5.63  \\ 
SMSS~J105320.99$-$435300.1 & 5429.696 & 26.0 & 0.960 & -1.881 & 149.6 & 5.75  \\ 
SMSS~J105320.99$-$435300.1 & 5434.524 & 26.0 & 1.010 & -2.126 & 121.5 & 5.57  \\ 
SMSS~J105320.99$-$435300.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 141.8 & 5.69  \\ 
SMSS~J105320.99$-$435300.1 & 5497.516 & 26.0 & 1.010 & -2.825 & 100.0 & 5.81  \\ 
SMSS~J105320.99$-$435300.1 & 5506.779 & 26.0 & 0.990 & -2.789 & 98.8 & 5.71  \\ 
SMSS~J105320.99$-$435300.1 & 5526.785 & 21.1 & 1.770 & 0.020 & 42.3 & 1.07  \\ 
SMSS~J105320.99$-$435300.1 & 5528.405 & 12.0 & 4.340 & -0.498 & 98.3 & 5.96  \\ 
SMSS~J105320.99$-$435300.1 & 5534.834 & 26.1 & 3.250 & -2.930 & 30.7 & 5.78  \\ 
SMSS~J105320.99$-$435300.1 & 5569.618 & 26.0 & 3.420 & -0.540 & 70.7 & 5.66  \\ 
SMSS~J105320.99$-$435300.1 & 5572.842 & 26.0 & 3.400 & -0.275 & 81.2 & 5.61  \\ 
SMSS~J105320.99$-$435300.1 & 5576.088 & 26.0 & 3.430 & -1.000 & 52.1 & 5.75  \\ 
SMSS~J105320.99$-$435300.1 & 5578.734 & 28.0 & 1.680 & -2.640 & 10.5 & 4.06  \\ 
SMSS~J105320.99$-$435300.1 & 5581.971 & 20.0 & 2.520 & -0.555 & 34.6 & 4.64  \\ 
SMSS~J105320.99$-$435300.1 & 5586.756 & 26.0 & 3.370 & -0.144 & 93.0 & 5.68  \\ 
SMSS~J105320.99$-$435300.1 & 5588.760 & 20.0 & 2.520 & 0.210 & 83.8 & 4.90  \\ 
SMSS~J105320.99$-$435300.1 & 5590.120 & 20.0 & 2.520 & -0.571 & 30.6 & 4.57  \\ 
SMSS~J105320.99$-$435300.1 & 5594.468 & 20.0 & 2.520 & 0.097 & 76.0 & 4.83  \\ 
SMSS~J105320.99$-$435300.1 & 5601.285 & 20.0 & 2.530 & -0.523 & 35.6 & 4.64  \\ 
SMSS~J105320.99$-$435300.1 & 5615.644 & 26.0 & 3.330 & 0.050 & 104.0 & 5.66  \\ 
SMSS~J105320.99$-$435300.1 & 5624.542 & 26.0 & 3.420 & -0.755 & 61.9 & 5.69  \\ 
SMSS~J105320.99$-$435300.1 & 5657.907 & 21.1 & 1.510 & -0.600 & 35.5 & 1.25  \\ 
SMSS~J105320.99$-$435300.1 & 5658.816 & 26.0 & 3.400 & -0.793 & 66.2 & 5.79  \\ 
SMSS~J105320.99$-$435300.1 & 5684.214 & 21.1 & 1.510 & -1.070 & 11.4 & 1.07  \\ 
SMSS~J105320.99$-$435300.1 & 5711.090 & 12.0 & 4.340 & -1.724 & 20.9 & 5.75  \\ 
SMSS~J105320.99$-$435300.1 & 5753.122 & 26.0 & 4.260 & -0.688 & 18.4 & 5.62  \\ 
SMSS~J105320.99$-$435300.1 & 5754.675 & 28.0 & 1.940 & -2.330 & 19.7 & 4.37  \\ 
SMSS~J105320.99$-$435300.1 & 5857.450 & 20.0 & 2.930 & 0.230 & 56.9 & 4.76  \\ 
SMSS~J105320.99$-$435300.1 & 5895.924 & 11.0 & 0.000 & -0.194 & 179.1 & 4.53  \\ 
SMSS~J105320.99$-$435300.1 & 6065.481 & 26.0 & 2.610 & -1.410 & 68.0 & 5.52  \\ 
SMSS~J105320.99$-$435300.1 & 6102.720 & 20.0 & 1.880 & -0.790 & 76.5 & 4.95  \\ 
SMSS~J105320.99$-$435300.1 & 6108.121 & 28.0 & 1.680 & -2.450 & 18.1 & 4.13  \\ 
SMSS~J105320.99$-$435300.1 & 6122.220 & 20.0 & 1.890 & -0.315 & 93.5 & 4.82  \\ 
SMSS~J105320.99$-$435300.1 & 6136.615 & 26.0 & 2.450 & -1.410 & 88.0 & 5.77  \\ 
SMSS~J105320.99$-$435300.1 & 6137.691 & 26.0 & 2.590 & -1.346 & 79.1 & 5.68  \\ 
SMSS~J105320.99$-$435300.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 108.0 & 4.86  \\ 
SMSS~J105320.99$-$435300.1 & 6169.055 & 20.0 & 2.520 & -0.797 & 26.4 & 4.69  \\ 
SMSS~J105320.99$-$435300.1 & 6169.559 & 20.0 & 2.530 & -0.478 & 40.9 & 4.69  \\ 
SMSS~J105320.99$-$435300.1 & 6191.558 & 26.0 & 2.430 & -1.416 & 86.8 & 5.72  \\ 
SMSS~J105320.99$-$435300.1 & 6200.312 & 26.0 & 2.610 & -2.437 & 26.5 & 5.70  \\ 
SMSS~J105320.99$-$435300.1 & 6213.429 & 26.0 & 2.220 & -2.481 & 39.9 & 5.57  \\ 
SMSS~J105320.99$-$435300.1 & 6219.280 & 26.0 & 2.200 & -2.448 & 50.9 & 5.73  \\ 
SMSS~J105320.99$-$435300.1 & 6230.723 & 26.0 & 2.560 & -1.276 & 87.7 & 5.75  \\ 
SMSS~J105320.99$-$435300.1 & 6246.318 & 26.0 & 3.600 & -0.877 & 48.5 & 5.73  \\ 
SMSS~J105320.99$-$435300.1 & 6252.555 & 26.0 & 2.400 & -1.687 & 80.5 & 5.82  \\ 
SMSS~J105320.99$-$435300.1 & 6254.257 & 26.0 & 2.280 & -2.443 & 49.6 & 5.79  \\ 
SMSS~J105320.99$-$435300.1 & 6265.134 & 26.0 & 2.180 & -2.540 & 46.7 & 5.71  \\ 
SMSS~J105320.99$-$435300.1 & 6297.792 & 26.0 & 2.220 & -2.640 & 34.5 & 5.62  \\ 
SMSS~J105320.99$-$435300.1 & 6301.499 & 26.0 & 3.650 & -0.718 & 48.5 & 5.63  \\ 
SMSS~J105320.99$-$435300.1 & 6322.684 & 26.0 & 2.590 & -2.469 & 25.8 & 5.68  \\ 
SMSS~J105320.99$-$435300.1 & 6335.330 & 26.0 & 2.200 & -2.180 & 59.7 & 5.63  \\ 
SMSS~J105320.99$-$435300.1 & 6336.835 & 26.0 & 3.690 & -1.050 & 38.2 & 5.79  \\ 
SMSS~J105320.99$-$435300.1 & 6355.029 & 26.0 & 2.840 & -2.291 & 25.3 & 5.77  \\ 
SMSS~J105320.99$-$435300.1 & 6393.601 & 26.0 & 2.430 & -1.576 & 83.5 & 5.80  \\ 
SMSS~J105320.99$-$435300.1 & 6400.000 & 26.0 & 3.600 & -0.290 & 80.0 & 5.77  \\ 
SMSS~J105320.99$-$435300.1 & 6411.649 & 26.0 & 3.650 & -0.595 & 50.0 & 5.52  \\ 
SMSS~J105320.99$-$435300.1 & 6421.350 & 26.0 & 2.280 & -2.014 & 69.8 & 5.75  \\ 
SMSS~J105320.99$-$435300.1 & 6430.846 & 26.0 & 2.180 & -1.946 & 76.1 & 5.71  \\ 
SMSS~J105320.99$-$435300.1 & 6439.070 & 20.0 & 2.520 & 0.470 & 84.0 & 4.60  \\ 
SMSS~J105320.99$-$435300.1 & 6449.810 & 20.0 & 2.520 & -0.502 & 44.2 & 4.76  \\ 
SMSS~J105320.99$-$435300.1 & 6456.383 & 26.1 & 3.900 & -2.080 & 28.2 & 5.58  \\ 
SMSS~J105320.99$-$435300.1 & 6494.980 & 26.0 & 2.400 & -1.239 & 98.1 & 5.72  \\ 
SMSS~J105320.99$-$435300.1 & 6496.896 & 56.1 & 0.600 & -0.369 & 97.6 & 0.49  \\ 
SMSS~J105320.99$-$435300.1 & 6499.649 & 20.0 & 2.520 & -0.818 & 27.6 & 4.73  \\ 
SMSS~J105320.99$-$435300.1 & 6592.912 & 26.0 & 2.730 & -1.473 & 67.0 & 5.68  \\ 
SMSS~J105320.99$-$435300.1 & 6593.868 & 26.0 & 2.440 & -2.366 & 37.9 & 5.66  \\ 
SMSS~J105320.99$-$435300.1 & 6604.578 & 21.1 & 1.360 & -1.310 & 15.6 & 1.26  \\ 
SMSS~J105320.99$-$435300.1 & 6609.109 & 26.0 & 2.560 & -2.661 & 21.2 & 5.71  \\ 
SMSS~J105320.99$-$435300.1 & 6643.640 & 28.0 & 1.680 & -2.300 & 31.1 & 4.27  \\ 
SMSS~J105320.99$-$435300.1 & 6663.440 & 26.0 & 2.420 & -2.479 & 36.6 & 5.72  \\ 
SMSS~J105320.99$-$435300.1 & 6677.986 & 26.0 & 2.690 & -1.418 & 78.3 & 5.81  \\ 
SMSS~J105320.99$-$435300.1 & 6717.685 & 20.0 & 2.710 & -0.524 & 37.9 & 4.85  \\ 
SMSS~J105320.99$-$435300.1 & 6750.152 & 26.0 & 2.420 & -2.584 & 35.5 & 5.79  \\ 
SMSS~J105320.99$-$435300.1 & 6767.770 & 28.0 & 1.830 & -2.170 & 30.4 & 4.30  \\ 
SMSS~J105320.99$-$435300.1 & 6978.850 & 26.0 & 2.480 & -2.452 & 31.5 & 5.63  \\ 
SMSS~J105438.86$-$435819.9 & 3483.770 & 28.0 & 0.280 & -1.120 & 141.5 & 4.27  \\ 
SMSS~J105438.86$-$435819.9 & 3759.291 & 22.1 & 0.610 & 0.280 & 257.3 & 3.21  \\ 
SMSS~J105438.86$-$435819.9 & 3761.320 & 22.1 & 0.570 & 0.180 & 243.7 & 3.20  \\ 
SMSS~J105438.86$-$435819.9 & 3783.520 & 28.0 & 0.420 & -1.420 & 126.2 & 4.34  \\ 
SMSS~J105438.86$-$435819.9 & 3858.301 & 28.0 & 0.420 & -0.951 & 140.7 & 4.05  \\ 
SMSS~J105438.86$-$435819.9 & 3881.869 & 27.0 & 0.580 & -1.130 & 81.8 & 3.23  \\ 
SMSS~J105438.86$-$435819.9 & 3904.784 & 22.0 & 0.900 & 0.030 & 54.2 & 3.20  \\ 
SMSS~J105438.86$-$435819.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 287.6 & 5.84  \\ 
SMSS~J105438.86$-$435819.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 156.1 & 3.66  \\ 
SMSS~J105438.86$-$435819.9 & 3986.753 & 12.0 & 4.350 & -1.030 & 74.5 & 6.05  \\ 
SMSS~J105438.86$-$435819.9 & 3989.760 & 22.0 & 0.020 & -0.062 & 104.0 & 3.47  \\ 
SMSS~J105438.86$-$435819.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 99.3 & 3.15  \\ 
SMSS~J105438.86$-$435819.9 & 3998.640 & 22.0 & 0.050 & 0.010 & 88.1 & 3.03  \\ 
SMSS~J105438.86$-$435819.9 & 4007.272 & 26.0 & 2.760 & -1.280 & 55.1 & 5.36  \\ 
SMSS~J105438.86$-$435819.9 & 4008.928 & 22.0 & 0.020 & -1.016 & 55.3 & 3.23  \\ 
SMSS~J105438.86$-$435819.9 & 4020.898 & 27.0 & 0.430 & -2.070 & 47.7 & 3.15  \\ 
SMSS~J105438.86$-$435819.9 & 4025.120 & 22.1 & 0.610 & -1.980 & 91.8 & 3.28  \\ 
SMSS~J105438.86$-$435819.9 & 4028.338 & 22.1 & 1.890 & -0.960 & 72.8 & 3.27  \\ 
SMSS~J105438.86$-$435819.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 3.19  \\ 
SMSS~J105438.86$-$435819.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.74  \\ 
SMSS~J105438.86$-$435819.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.94  \\ 
SMSS~J105438.86$-$435819.9 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.97  \\ 
SMSS~J105438.86$-$435819.9 & 4044.609 & 26.0 & 2.830 & -1.220 & 58.1 & 5.44  \\ 
SMSS~J105438.86$-$435819.9 & 4053.829 & 22.1 & 1.890 & -1.210 & 62.1 & 3.27  \\ 
SMSS~J105438.86$-$435819.9 & 4057.505 & 12.0 & 4.350 & -0.890 & 89.4 & 6.19  \\ 
SMSS~J105438.86$-$435819.9 & 4058.217 & 26.0 & 3.210 & -1.110 & 50.8 & 5.60  \\ 
SMSS~J105438.86$-$435819.9 & 4067.271 & 26.0 & 2.560 & -1.419 & 65.4 & 5.49  \\ 
SMSS~J105438.86$-$435819.9 & 4067.978 & 26.0 & 3.210 & -0.470 & 66.0 & 5.29  \\ 
SMSS~J105438.86$-$435819.9 & 4070.769 & 26.0 & 3.240 & -0.790 & 56.3 & 5.43  \\ 
SMSS~J105438.86$-$435819.9 & 4073.763 & 26.0 & 3.270 & -0.900 & 52.0 & 5.48  \\ 
SMSS~J105438.86$-$435819.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.97  \\ 
SMSS~J105438.86$-$435819.9 & 4079.838 & 26.0 & 2.860 & -1.360 & 52.0 & 5.47  \\ 
SMSS~J105438.86$-$435819.9 & 4098.176 & 26.0 & 3.240 & -0.880 & 54.0 & 5.46  \\ 
SMSS~J105438.86$-$435819.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 99.5 & 5.96  \\ 
SMSS~J105438.86$-$435819.9 & 4109.057 & 26.0 & 3.290 & -1.560 & 26.4 & 5.62  \\ 
SMSS~J105438.86$-$435819.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 73.1 & 5.54  \\ 
SMSS~J105438.86$-$435819.9 & 4110.532 & 27.0 & 1.050 & -1.080 & 55.0 & 3.02  \\ 
SMSS~J105438.86$-$435819.9 & 4114.445 & 26.0 & 2.830 & -1.303 & 52.6 & 5.39  \\ 
SMSS~J105438.86$-$435819.9 & 4120.207 & 26.0 & 2.990 & -1.270 & 49.3 & 5.47  \\ 
SMSS~J105438.86$-$435819.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 96.7 & 3.14  \\ 
SMSS~J105438.86$-$435819.9 & 4121.802 & 26.0 & 2.830 & -1.450 & 48.0 & 5.45  \\ 
SMSS~J105438.86$-$435819.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.21  \\ 
SMSS~J105438.86$-$435819.9 & 4132.899 & 26.0 & 2.850 & -1.010 & 59.7 & 5.28  \\ 
SMSS~J105438.86$-$435819.9 & 4134.678 & 26.0 & 2.830 & -0.649 & 75.6 & 5.28  \\ 
SMSS~J105438.86$-$435819.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 73.0 & 5.51  \\ 
SMSS~J105438.86$-$435819.9 & 4154.498 & 26.0 & 2.830 & -0.688 & 77.4 & 5.36  \\ 
SMSS~J105438.86$-$435819.9 & 4154.805 & 26.0 & 3.370 & -0.400 & 68.1 & 5.44  \\ 
SMSS~J105438.86$-$435819.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 65.4 & 5.45  \\ 
SMSS~J105438.86$-$435819.9 & 4158.793 & 26.0 & 3.430 & -0.670 & 47.7 & 5.33  \\ 
SMSS~J105438.86$-$435819.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 64.9 & 3.33  \\ 
SMSS~J105438.86$-$435819.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 77.3 & 3.61  \\ 
SMSS~J105438.86$-$435819.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 101.0 & 6.23  \\ 
SMSS~J105438.86$-$435819.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 79.5 & 5.58  \\ 
SMSS~J105438.86$-$435819.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 66.3 & 5.38  \\ 
SMSS~J105438.86$-$435819.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 91.9 & 5.42  \\ 
SMSS~J105438.86$-$435819.9 & 4182.382 & 26.0 & 3.020 & -1.180 & 47.0 & 5.37  \\ 
SMSS~J105438.86$-$435819.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 69.3 & 5.34  \\ 
SMSS~J105438.86$-$435819.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 118.1 & 5.55  \\ 
SMSS~J105438.86$-$435819.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 97.6 & 5.36  \\ 
SMSS~J105438.86$-$435819.9 & 4196.208 & 26.0 & 3.400 & -0.700 & 48.4 & 5.34  \\ 
SMSS~J105438.86$-$435819.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 1.02  \\ 
SMSS~J105438.86$-$435819.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 110.3 & 5.52  \\ 
SMSS~J105438.86$-$435819.9 & 4222.213 & 26.0 & 2.450 & -0.914 & 91.0 & 5.42  \\ 
SMSS~J105438.86$-$435819.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 103.6 & 5.40  \\ 
SMSS~J105438.86$-$435819.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 78.5 & 5.54  \\ 
SMSS~J105438.86$-$435819.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.83  \\ 
SMSS~J105438.86$-$435819.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 141.1 & 3.47  \\ 
SMSS~J105438.86$-$435819.9 & 4283.010 & 20.0 & 1.890 & -0.224 & 92.2 & 4.81  \\ 
SMSS~J105438.86$-$435819.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.85  \\ 
SMSS~J105438.86$-$435819.9 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 1.03  \\ 
SMSS~J105438.86$-$435819.9 & 4337.566 & 24.0 & 0.970 & -1.112 & 58.6 & 3.66  \\ 
SMSS~J105438.86$-$435819.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 114.0 & 3.27  \\ 
SMSS~J105438.86$-$435819.9 & 4388.407 & 26.0 & 3.600 & -0.681 & 40.6 & 5.37  \\ 
SMSS~J105438.86$-$435819.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 74.6 & 3.29  \\ 
SMSS~J105438.86$-$435819.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 143.0 & 3.43  \\ 
SMSS~J105438.86$-$435819.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 59.6 & 3.14  \\ 
SMSS~J105438.86$-$435819.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 108.6 & 3.55  \\ 
SMSS~J105438.86$-$435819.9 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 1.17  \\ 
SMSS~J105438.86$-$435819.9 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 1.32  \\ 
SMSS~J105438.86$-$435819.9 & 4416.817 & 26.1 & 2.780 & -2.600 & 53.1 & 5.39  \\ 
SMSS~J105438.86$-$435819.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 103.7 & 3.34  \\ 
SMSS~J105438.86$-$435819.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 66.7 & 3.33  \\ 
SMSS~J105438.86$-$435819.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 67.3 & 5.53  \\ 
SMSS~J105438.86$-$435819.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 88.3 & 4.79  \\ 
SMSS~J105438.86$-$435819.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 83.4 & 5.72  \\ 
SMSS~J105438.86$-$435819.9 & 4441.731 & 22.1 & 1.180 & -2.410 & 60.8 & 3.57  \\ 
SMSS~J105438.86$-$435819.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 96.8 & 5.59  \\ 
SMSS~J105438.86$-$435819.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 63.8 & 5.38  \\ 
SMSS~J105438.86$-$435819.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 126.9 & 3.29  \\ 
SMSS~J105438.86$-$435819.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 61.3 & 3.33  \\ 
SMSS~J105438.86$-$435819.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 85.9 & 5.45  \\ 
SMSS~J105438.86$-$435819.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 101.5 & 3.50  \\ 
SMSS~J105438.86$-$435819.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 120.4 & 4.80  \\ 
SMSS~J105438.86$-$435819.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 76.0 & 4.72  \\ 
SMSS~J105438.86$-$435819.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 78.2 & 3.32  \\ 
SMSS~J105438.86$-$435819.9 & 4466.552 & 26.0 & 2.830 & -0.600 & 90.9 & 5.58  \\ 
SMSS~J105438.86$-$435819.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 130.7 & 3.29  \\ 
SMSS~J105438.86$-$435819.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 66.3 & 3.28  \\ 
SMSS~J105438.86$-$435819.9 & 4484.220 & 26.0 & 3.600 & -0.860 & 43.0 & 5.60  \\ 
SMSS~J105438.86$-$435819.9 & 4488.342 & 22.1 & 3.120 & -0.820 & 29.1 & 3.56  \\ 
SMSS~J105438.86$-$435819.9 & 4490.083 & 26.0 & 3.020 & -1.580 & 30.0 & 5.39  \\ 
SMSS~J105438.86$-$435819.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 47.8 & 5.48  \\ 
SMSS~J105438.86$-$435819.9 & 4493.522 & 22.1 & 1.080 & -3.020 & 25.7 & 3.36  \\ 
SMSS~J105438.86$-$435819.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 97.2 & 5.50  \\ 
SMSS~J105438.86$-$435819.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 124.7 & 3.32  \\ 
SMSS~J105438.86$-$435819.9 & 4508.283 & 26.1 & 2.860 & -2.580 & 57.5 & 5.55  \\ 
SMSS~J105438.86$-$435819.9 & 4512.730 & 22.0 & 0.840 & -0.424 & 40.0 & 3.23  \\ 
SMSS~J105438.86$-$435819.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 57.6 & 5.55  \\ 
SMSS~J105438.86$-$435819.9 & 4518.020 & 22.0 & 0.830 & -0.269 & 40.6 & 3.08  \\ 
SMSS~J105438.86$-$435819.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 61.5 & 5.60  \\ 
SMSS~J105438.86$-$435819.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 98.9 & 5.66  \\ 
SMSS~J105438.86$-$435819.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 82.8 & 3.20  \\ 
SMSS~J105438.86$-$435819.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 141.2 & 3.53  \\ 
SMSS~J105438.86$-$435819.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 74.0 & 3.17  \\ 
SMSS~J105438.86$-$435819.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 72.2 & 3.34  \\ 
SMSS~J105438.86$-$435819.9 & 4541.523 & 26.1 & 2.860 & -3.050 & 37.0 & 5.59  \\ 
SMSS~J105438.86$-$435819.9 & 4544.687 & 22.0 & 0.820 & -0.520 & 38.6 & 3.28  \\ 
SMSS~J105438.86$-$435819.9 & 4545.950 & 24.0 & 0.940 & -1.370 & 38.0 & 3.45  \\ 
SMSS~J105438.86$-$435819.9 & 4548.760 & 22.0 & 0.830 & -0.298 & 46.0 & 3.21  \\ 
SMSS~J105438.86$-$435819.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.32  \\ 
SMSS~J105438.86$-$435819.9 & 4555.490 & 22.0 & 0.850 & -0.432 & 32.6 & 3.11  \\ 
SMSS~J105438.86$-$435819.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 63.3 & 5.46  \\ 
SMSS~J105438.86$-$435819.9 & 4558.594 & 24.1 & 4.070 & -0.656 & 38.7 & 3.79  \\ 
SMSS~J105438.86$-$435819.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 116.8 & 3.44  \\ 
SMSS~J105438.86$-$435819.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 101.3 & 6.23  \\ 
SMSS~J105438.86$-$435819.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 124.9 & 3.39  \\ 
SMSS~J105438.86$-$435819.9 & 4580.056 & 24.0 & 0.940 & -1.650 & 36.8 & 3.70  \\ 
SMSS~J105438.86$-$435819.9 & 4583.409 & 22.1 & 1.160 & -2.920 & 21.4 & 3.24  \\ 
SMSS~J105438.86$-$435819.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 83.1 & 5.43  \\ 
SMSS~J105438.86$-$435819.9 & 4588.142 & 24.1 & 4.070 & -0.826 & 28.0 & 3.72  \\ 
SMSS~J105438.86$-$435819.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 84.5 & 3.53  \\ 
SMSS~J105438.86$-$435819.9 & 4600.752 & 24.0 & 1.000 & -1.260 & 45.2 & 3.54  \\ 
SMSS~J105438.86$-$435819.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 95.0 & 5.68  \\ 
SMSS~J105438.86$-$435819.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 60.6 & 3.25  \\ 
SMSS~J105438.86$-$435819.9 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 3.05  \\ 
SMSS~J105438.86$-$435819.9 & 4840.870 & 22.0 & 0.900 & -0.453 & 49.0 & 3.48  \\ 
SMSS~J105438.86$-$435819.9 & 4859.741 & 26.0 & 2.880 & -0.760 & 91.1 & 5.67  \\ 
SMSS~J105438.86$-$435819.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 95.5 & 5.30  \\ 
SMSS~J105438.86$-$435819.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 130.0 & 5.48  \\ 
SMSS~J105438.86$-$435819.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.00  \\ 
SMSS~J105438.86$-$435819.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 75.0 & 5.63  \\ 
SMSS~J105438.86$-$435819.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 85.9 & 5.68  \\ 
SMSS~J105438.86$-$435819.9 & 4946.388 & 26.0 & 3.370 & -1.170 & 40.2 & 5.57  \\ 
SMSS~J105438.86$-$435819.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 58.9 & 5.59  \\ 
SMSS~J105438.86$-$435819.9 & 4980.161 & 28.0 & 3.610 & -0.110 & 22.5 & 4.10  \\ 
SMSS~J105438.86$-$435819.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 80.0 & 3.03  \\ 
SMSS~J105438.86$-$435819.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 92.7 & 3.44  \\ 
SMSS~J105438.86$-$435819.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 77.2 & 3.20  \\ 
SMSS~J105438.86$-$435819.9 & 5001.870 & 26.0 & 3.880 & 0.050 & 69.7 & 5.54  \\ 
SMSS~J105438.86$-$435819.9 & 5005.159 & 22.1 & 1.570 & -2.730 & 18.0 & 3.40  \\ 
SMSS~J105438.86$-$435819.9 & 5006.119 & 26.0 & 2.830 & -0.615 & 95.9 & 5.55  \\ 
SMSS~J105438.86$-$435819.9 & 5014.942 & 26.0 & 3.940 & -0.300 & 35.6 & 5.25  \\ 
SMSS~J105438.86$-$435819.9 & 5016.160 & 22.0 & 0.850 & -0.518 & 37.9 & 3.27  \\ 
SMSS~J105438.86$-$435819.9 & 5017.591 & 28.0 & 3.540 & -0.080 & 30.5 & 4.17  \\ 
SMSS~J105438.86$-$435819.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 114.0 & 5.48  \\ 
SMSS~J105438.86$-$435819.9 & 5020.024 & 22.0 & 0.840 & -0.358 & 49.1 & 3.31  \\ 
SMSS~J105438.86$-$435819.9 & 5022.236 & 26.0 & 3.980 & -0.530 & 28.2 & 5.37  \\ 
SMSS~J105438.86$-$435819.9 & 5024.843 & 22.0 & 0.820 & -0.546 & 33.7 & 3.18  \\ 
SMSS~J105438.86$-$435819.9 & 5031.010 & 21.1 & 1.360 & -0.400 & 49.2 & 1.11  \\ 
SMSS~J105438.86$-$435819.9 & 5035.374 & 28.0 & 3.630 & 0.290 & 39.9 & 4.10  \\ 
SMSS~J105438.86$-$435819.9 & 5036.463 & 22.0 & 1.440 & 0.186 & 34.1 & 3.17  \\ 
SMSS~J105438.86$-$435819.9 & 5038.396 & 22.0 & 1.430 & 0.069 & 36.6 & 3.33  \\ 
SMSS~J105438.86$-$435819.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 64.6 & 3.42  \\ 
SMSS~J105438.86$-$435819.9 & 5044.212 & 26.0 & 2.850 & -2.017 & 26.6 & 5.53  \\ 
SMSS~J105438.86$-$435819.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 84.2 & 5.41  \\ 
SMSS~J105438.86$-$435819.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 98.7 & 5.54  \\ 
SMSS~J105438.86$-$435819.9 & 5060.080 & 26.0 & 0.000 & -5.460 & 21.0 & 5.51  \\ 
SMSS~J105438.86$-$435819.9 & 5064.650 & 22.0 & 0.050 & -0.935 & 65.4 & 3.28  \\ 
SMSS~J105438.86$-$435819.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 66.4 & 5.46  \\ 
SMSS~J105438.86$-$435819.9 & 5074.749 & 26.0 & 4.220 & -0.200 & 40.0 & 5.56  \\ 
SMSS~J105438.86$-$435819.9 & 5079.224 & 26.0 & 2.200 & -2.105 & 67.2 & 5.68  \\ 
SMSS~J105438.86$-$435819.9 & 5079.740 & 26.0 & 0.990 & -3.245 & 81.7 & 5.72  \\ 
SMSS~J105438.86$-$435819.9 & 5080.523 & 28.0 & 3.650 & 0.130 & 37.3 & 4.23  \\ 
SMSS~J105438.86$-$435819.9 & 5081.110 & 28.0 & 3.850 & 0.300 & 29.1 & 4.11  \\ 
SMSS~J105438.86$-$435819.9 & 5084.080 & 28.0 & 3.680 & 0.030 & 24.9 & 4.09  \\ 
SMSS~J105438.86$-$435819.9 & 5115.400 & 28.0 & 3.830 & -0.110 & 16.1 & 4.15  \\ 
SMSS~J105438.86$-$435819.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 85.7 & 5.64  \\ 
SMSS~J105438.86$-$435819.9 & 5125.117 & 26.0 & 4.220 & -0.140 & 37.9 & 5.46  \\ 
SMSS~J105438.86$-$435819.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 78.9 & 5.57  \\ 
SMSS~J105438.86$-$435819.9 & 5129.156 & 22.1 & 1.890 & -1.240 & 70.6 & 3.38  \\ 
SMSS~J105438.86$-$435819.9 & 5131.468 & 26.0 & 2.220 & -2.515 & 37.2 & 5.52  \\ 
SMSS~J105438.86$-$435819.9 & 5133.689 & 26.0 & 4.180 & 0.140 & 60.3 & 5.59  \\ 
SMSS~J105438.86$-$435819.9 & 5137.075 & 28.0 & 1.680 & -1.990 & 51.0 & 4.35  \\ 
SMSS~J105438.86$-$435819.9 & 5137.382 & 26.0 & 4.180 & -0.400 & 36.0 & 5.63  \\ 
SMSS~J105438.86$-$435819.9 & 5141.739 & 26.0 & 2.420 & -2.238 & 44.9 & 5.62  \\ 
SMSS~J105438.86$-$435819.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 87.9 & 5.65  \\ 
SMSS~J105438.86$-$435819.9 & 5151.911 & 26.0 & 1.010 & -3.321 & 78.3 & 5.73  \\ 
SMSS~J105438.86$-$435819.9 & 5155.760 & 28.0 & 3.900 & -0.090 & 17.9 & 4.27  \\ 
SMSS~J105438.86$-$435819.9 & 5162.273 & 26.0 & 4.180 & 0.020 & 46.9 & 5.43  \\ 
SMSS~J105438.86$-$435819.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 89.2 & 5.56  \\ 
SMSS~J105438.86$-$435819.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 118.5 & 5.59  \\ 
SMSS~J105438.86$-$435819.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 299.9 & 5.91  \\ 
SMSS~J105438.86$-$435819.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 67.0 & 3.36  \\ 
SMSS~J105438.86$-$435819.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 368.1 & 5.94  \\ 
SMSS~J105438.86$-$435819.9 & 5185.902 & 22.1 & 1.890 & -1.490 & 56.5 & 3.34  \\ 
SMSS~J105438.86$-$435819.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 92.0 & 5.63  \\ 
SMSS~J105438.86$-$435819.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 89.2 & 5.39  \\ 
SMSS~J105438.86$-$435819.9 & 5192.970 & 22.0 & 0.020 & -0.950 & 64.7 & 3.22  \\ 
SMSS~J105438.86$-$435819.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 97.1 & 5.51  \\ 
SMSS~J105438.86$-$435819.9 & 5197.580 & 26.1 & 3.230 & -2.220 & 55.6 & 5.54  \\ 
SMSS~J105438.86$-$435819.9 & 5198.711 & 26.0 & 2.220 & -2.091 & 57.1 & 5.47  \\ 
SMSS~J105438.86$-$435819.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 109.3 & 3.52  \\ 
SMSS~J105438.86$-$435819.9 & 5210.390 & 22.0 & 0.050 & -0.828 & 76.1 & 3.38  \\ 
SMSS~J105438.86$-$435819.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 91.9 & 5.51  \\ 
SMSS~J105438.86$-$435819.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 40.0 & 5.36  \\ 
SMSS~J105438.86$-$435819.9 & 5225.526 & 26.0 & 0.110 & -4.755 & 53.0 & 5.56  \\ 
SMSS~J105438.86$-$435819.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 83.8 & 3.29  \\ 
SMSS~J105438.86$-$435819.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 114.4 & 5.45  \\ 
SMSS~J105438.86$-$435819.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 55.8 & 5.50  \\ 
SMSS~J105438.86$-$435819.9 & 5239.811 & 21.1 & 1.460 & -0.770 & 39.9 & 1.41  \\ 
SMSS~J105438.86$-$435819.9 & 5242.491 & 26.0 & 3.630 & -0.967 & 37.3 & 5.60  \\ 
SMSS~J105438.86$-$435819.9 & 5247.050 & 26.0 & 0.090 & -4.946 & 48.7 & 5.66  \\ 
SMSS~J105438.86$-$435819.9 & 5247.564 & 24.0 & 0.960 & -1.640 & 28.2 & 3.49  \\ 
SMSS~J105438.86$-$435819.9 & 5250.210 & 26.0 & 0.120 & -4.938 & 45.7 & 5.63  \\ 
SMSS~J105438.86$-$435819.9 & 5250.646 & 26.0 & 2.200 & -2.180 & 62.1 & 5.65  \\ 
SMSS~J105438.86$-$435819.9 & 5254.956 & 26.0 & 0.110 & -4.764 & 62.4 & 5.75  \\ 
SMSS~J105438.86$-$435819.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 52.8 & 5.39  \\ 
SMSS~J105438.86$-$435819.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 90.4 & 5.38  \\ 
SMSS~J105438.86$-$435819.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 74.2 & 5.52  \\ 
SMSS~J105438.86$-$435819.9 & 5284.080 & 26.1 & 2.890 & -3.190 & 34.9 & 5.70  \\ 
SMSS~J105438.86$-$435819.9 & 5296.690 & 24.0 & 0.980 & -1.360 & 44.9 & 3.57  \\ 
SMSS~J105438.86$-$435819.9 & 5298.280 & 24.0 & 0.980 & -1.140 & 56.1 & 3.57  \\ 
SMSS~J105438.86$-$435819.9 & 5302.300 & 26.0 & 3.280 & -0.720 & 63.0 & 5.45  \\ 
SMSS~J105438.86$-$435819.9 & 5307.361 & 26.0 & 1.610 & -2.912 & 58.6 & 5.60  \\ 
SMSS~J105438.86$-$435819.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 98.0 & 5.48  \\ 
SMSS~J105438.86$-$435819.9 & 5325.550 & 26.1 & 3.220 & -3.160 & 14.7 & 5.52  \\ 
SMSS~J105438.86$-$435819.9 & 5328.531 & 26.0 & 1.560 & -1.850 & 112.7 & 5.66  \\ 
SMSS~J105438.86$-$435819.9 & 5332.900 & 26.0 & 1.550 & -2.776 & 60.1 & 5.43  \\ 
SMSS~J105438.86$-$435819.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 72.8 & 3.39  \\ 
SMSS~J105438.86$-$435819.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 71.6 & 5.62  \\ 
SMSS~J105438.86$-$435819.9 & 5345.800 & 24.0 & 1.000 & -0.950 & 61.5 & 3.51  \\ 
SMSS~J105438.86$-$435819.9 & 5348.310 & 24.0 & 1.000 & -1.210 & 39.7 & 3.34  \\ 
SMSS~J105438.86$-$435819.9 & 5349.465 & 20.0 & 2.710 & -0.310 & 40.1 & 4.67  \\ 
SMSS~J105438.86$-$435819.9 & 5364.871 & 26.0 & 4.450 & 0.228 & 46.3 & 5.51  \\ 
SMSS~J105438.86$-$435819.9 & 5365.400 & 26.0 & 3.560 & -1.020 & 25.9 & 5.31  \\ 
SMSS~J105438.86$-$435819.9 & 5367.467 & 26.0 & 4.420 & 0.443 & 44.0 & 5.22  \\ 
SMSS~J105438.86$-$435819.9 & 5369.962 & 26.0 & 4.370 & 0.536 & 53.8 & 5.26  \\ 
SMSS~J105438.86$-$435819.9 & 5381.021 & 22.1 & 1.570 & -1.920 & 57.8 & 3.40  \\ 
SMSS~J105438.86$-$435819.9 & 5383.369 & 26.0 & 4.310 & 0.645 & 65.9 & 5.33  \\ 
SMSS~J105438.86$-$435819.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 61.0 & 5.55  \\ 
SMSS~J105438.86$-$435819.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 67.1 & 3.37  \\ 
SMSS~J105438.86$-$435819.9 & 5410.910 & 26.0 & 4.470 & 0.398 & 43.8 & 5.31  \\ 
SMSS~J105438.86$-$435819.9 & 5415.199 & 26.0 & 4.390 & 0.643 & 64.0 & 5.39  \\ 
SMSS~J105438.86$-$435819.9 & 5418.768 & 22.1 & 1.580 & -2.000 & 45.5 & 3.27  \\ 
SMSS~J105438.86$-$435819.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 146.2 & 5.56  \\ 
SMSS~J105438.86$-$435819.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 94.0 & 4.33  \\ 
SMSS~J105438.86$-$435819.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 101.8 & 5.72  \\ 
SMSS~J105438.86$-$435819.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 90.1 & 5.63  \\ 
SMSS~J105438.86$-$435819.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 98.6 & 5.59  \\ 
SMSS~J105438.86$-$435819.9 & 5526.785 & 21.1 & 1.770 & 0.020 & 53.4 & 1.23  \\ 
SMSS~J105438.86$-$435819.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 115.4 & 6.16  \\ 
SMSS~J105438.86$-$435819.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 67.0 & 5.50  \\ 
SMSS~J105438.86$-$435819.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 81.2 & 5.51  \\ 
SMSS~J105438.86$-$435819.9 & 5576.088 & 26.0 & 3.430 & -1.000 & 52.3 & 5.68  \\ 
SMSS~J105438.86$-$435819.9 & 5581.971 & 20.0 & 2.520 & -0.555 & 40.8 & 4.72  \\ 
SMSS~J105438.86$-$435819.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 89.2 & 5.50  \\ 
SMSS~J105438.86$-$435819.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 89.7 & 4.95  \\ 
SMSS~J105438.86$-$435819.9 & 5590.120 & 20.0 & 2.520 & -0.571 & 36.8 & 4.65  \\ 
SMSS~J105438.86$-$435819.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 74.8 & 4.74  \\ 
SMSS~J105438.86$-$435819.9 & 5598.487 & 20.0 & 2.520 & -0.087 & 69.6 & 4.82  \\ 
SMSS~J105438.86$-$435819.9 & 5601.285 & 20.0 & 2.530 & -0.523 & 47.0 & 4.81  \\ 
SMSS~J105438.86$-$435819.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 100.6 & 5.49  \\ 
SMSS~J105438.86$-$435819.9 & 5624.542 & 26.0 & 3.420 & -0.755 & 59.4 & 5.57  \\ 
SMSS~J105438.86$-$435819.9 & 5641.000 & 21.1 & 1.500 & -1.130 & 18.4 & 1.32  \\ 
SMSS~J105438.86$-$435819.9 & 5657.907 & 21.1 & 1.510 & -0.600 & 46.0 & 1.39  \\ 
SMSS~J105438.86$-$435819.9 & 5658.816 & 26.0 & 3.400 & -0.793 & 65.1 & 5.69  \\ 
SMSS~J105438.86$-$435819.9 & 5662.516 & 26.0 & 4.180 & -0.573 & 24.8 & 5.54  \\ 
SMSS~J105438.86$-$435819.9 & 5669.055 & 21.1 & 1.500 & -1.200 & 18.9 & 1.40  \\ 
SMSS~J105438.86$-$435819.9 & 5684.214 & 21.1 & 1.510 & -1.070 & 25.4 & 1.45  \\ 
SMSS~J105438.86$-$435819.9 & 5701.544 & 26.0 & 2.560 & -2.143 & 35.2 & 5.47  \\ 
SMSS~J105438.86$-$435819.9 & 5708.397 & 14.0 & 4.930 & -1.470 & 21.5 & 6.09  \\ 
SMSS~J105438.86$-$435819.9 & 5711.090 & 12.0 & 4.340 & -1.724 & 38.9 & 6.10  \\ 
SMSS~J105438.86$-$435819.9 & 5754.675 & 28.0 & 1.940 & -2.330 & 24.7 & 4.42  \\ 
SMSS~J105438.86$-$435819.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 64.2 & 4.85  \\ 
SMSS~J105438.86$-$435819.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 210.3 & 4.41  \\ 
SMSS~J105438.86$-$435819.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 185.0 & 4.48  \\ 
SMSS~J105438.86$-$435819.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 70.0 & 5.47  \\ 
SMSS~J105438.86$-$435819.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 65.6 & 4.66  \\ 
SMSS~J105438.86$-$435819.9 & 6108.121 & 28.0 & 1.680 & -2.450 & 18.9 & 4.07  \\ 
SMSS~J105438.86$-$435819.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 107.1 & 4.97  \\ 
SMSS~J105438.86$-$435819.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 88.0 & 5.67  \\ 
SMSS~J105438.86$-$435819.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 79.8 & 5.60  \\ 
SMSS~J105438.86$-$435819.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 119.3 & 4.95  \\ 
SMSS~J105438.86$-$435819.9 & 6169.055 & 20.0 & 2.520 & -0.797 & 34.7 & 4.82  \\ 
SMSS~J105438.86$-$435819.9 & 6169.559 & 20.0 & 2.530 & -0.478 & 49.0 & 4.79  \\ 
SMSS~J105438.86$-$435819.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 86.9 & 5.62  \\ 
SMSS~J105438.86$-$435819.9 & 6213.429 & 26.0 & 2.220 & -2.481 & 42.1 & 5.53  \\ 
SMSS~J105438.86$-$435819.9 & 6219.280 & 26.0 & 2.200 & -2.448 & 50.9 & 5.64  \\ 
SMSS~J105438.86$-$435819.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 90.2 & 5.71  \\ 
SMSS~J105438.86$-$435819.9 & 6246.318 & 26.0 & 3.600 & -0.877 & 46.4 & 5.62  \\ 
SMSS~J105438.86$-$435819.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 76.0 & 5.62  \\ 
SMSS~J105438.86$-$435819.9 & 6254.257 & 26.0 & 2.280 & -2.443 & 50.2 & 5.71  \\ 
SMSS~J105438.86$-$435819.9 & 6258.099 & 22.0 & 1.440 & -0.299 & 17.9 & 3.22  \\ 
SMSS~J105438.86$-$435819.9 & 6265.134 & 26.0 & 2.180 & -2.540 & 48.6 & 5.66  \\ 
SMSS~J105438.86$-$435819.9 & 6297.792 & 26.0 & 2.220 & -2.640 & 32.4 & 5.49  \\ 
SMSS~J105438.86$-$435819.9 & 6301.499 & 26.0 & 3.650 & -0.718 & 44.7 & 5.49  \\ 
SMSS~J105438.86$-$435819.9 & 6335.330 & 26.0 & 2.200 & -2.180 & 60.7 & 5.56  \\ 
SMSS~J105438.86$-$435819.9 & 6355.029 & 26.0 & 2.840 & -2.291 & 24.3 & 5.68  \\ 
SMSS~J105438.86$-$435819.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 85.9 & 5.75  \\ 
SMSS~J105438.86$-$435819.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 76.2 & 5.61  \\ 
SMSS~J105438.86$-$435819.9 & 6411.649 & 26.0 & 3.650 & -0.595 & 54.2 & 5.53  \\ 
SMSS~J105438.86$-$435819.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 71.6 & 5.69  \\ 
SMSS~J105438.86$-$435819.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 80.2 & 5.70  \\ 
SMSS~J105438.86$-$435819.9 & 6432.680 & 26.1 & 2.890 & -3.710 & 15.4 & 5.69  \\ 
SMSS~J105438.86$-$435819.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 95.0 & 4.75  \\ 
SMSS~J105438.86$-$435819.9 & 6449.810 & 20.0 & 2.520 & -0.502 & 49.4 & 4.80  \\ 
SMSS~J105438.86$-$435819.9 & 6456.383 & 26.1 & 3.900 & -2.080 & 25.9 & 5.51  \\ 
SMSS~J105438.86$-$435819.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 99.2 & 5.64  \\ 
SMSS~J105438.86$-$435819.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 92.4 & 0.28  \\ 
SMSS~J105438.86$-$435819.9 & 6499.649 & 20.0 & 2.520 & -0.818 & 35.1 & 4.84  \\ 
SMSS~J105438.86$-$435819.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 66.8 & 5.58  \\ 
SMSS~J105438.86$-$435819.9 & 6593.868 & 26.0 & 2.440 & -2.366 & 37.6 & 5.57  \\ 
SMSS~J105438.86$-$435819.9 & 6604.578 & 21.1 & 1.360 & -1.310 & 11.7 & 1.06  \\ 
SMSS~J105438.86$-$435819.9 & 6663.440 & 26.0 & 2.420 & -2.479 & 36.5 & 5.63  \\ 
SMSS~J105438.86$-$435819.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 76.5 & 5.68  \\ 
SMSS~J105438.86$-$435819.9 & 6717.685 & 20.0 & 2.710 & -0.524 & 40.7 & 4.86  \\ 
SMSS~J105438.86$-$435819.9 & 6750.152 & 26.0 & 2.420 & -2.584 & 28.0 & 5.55  \\ 
SMSS~J105438.86$-$435819.9 & 6767.770 & 28.0 & 1.830 & -2.170 & 34.7 & 4.31  \\ 
SMSS~J105438.86$-$435819.9 & 6978.850 & 26.0 & 2.480 & -2.452 & 30.7 & 5.54  \\ 
SMSS~J110850.60$-$080034.7 & 3394.572 & 22.1 & 0.010 & -0.550 & 85.2 & 1.85  \\ 
SMSS~J110850.60$-$080034.7 & 3433.560 & 28.0 & 0.030 & -0.683 & 93.5 & 3.19  \\ 
SMSS~J110850.60$-$080034.7 & 3727.619 & 26.0 & 0.960 & -0.609 & 105.8 & 4.52  \\ 
SMSS~J110850.60$-$080034.7 & 3829.355 & 12.0 & 2.710 & -0.208 & 190.0 & 5.36  \\ 
SMSS~J110850.60$-$080034.7 & 3832.304 & 12.0 & 2.710 & 0.270 & 269.8 & 5.29  \\ 
SMSS~J110850.60$-$080034.7 & 3840.438 & 26.0 & 0.990 & -0.497 & 99.3 & 4.29  \\ 
SMSS~J110850.60$-$080034.7 & 3845.468 & 27.0 & 0.920 & 0.010 & 51.8 & 2.29  \\ 
SMSS~J110850.60$-$080034.7 & 3849.967 & 26.0 & 1.010 & -0.863 & 98.9 & 4.66  \\ 
SMSS~J110850.60$-$080034.7 & 3850.818 & 26.0 & 0.990 & -1.745 & 56.1 & 4.48  \\ 
SMSS~J110850.60$-$080034.7 & 3858.301 & 28.0 & 0.420 & -0.951 & 77.8 & 3.21  \\ 
SMSS~J110850.60$-$080034.7 & 3899.707 & 26.0 & 0.090 & -1.515 & 109.7 & 4.58  \\ 
SMSS~J110850.60$-$080034.7 & 3905.523 & 14.0 & 1.910 & -1.092 & 139.1 & 4.99  \\ 
SMSS~J110850.60$-$080034.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 89.1 & 2.82  \\ 
SMSS~J110850.60$-$080034.7 & 3977.741 & 26.0 & 2.200 & -1.120 & 35.9 & 4.68  \\ 
SMSS~J110850.60$-$080034.7 & 3998.640 & 22.0 & 0.050 & 0.010 & 28.0 & 2.20  \\ 
SMSS~J110850.60$-$080034.7 & 4005.242 & 26.0 & 1.560 & -0.583 & 83.8 & 4.56  \\ 
SMSS~J110850.60$-$080034.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.14  \\ 
SMSS~J110850.60$-$080034.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.79  \\ 
SMSS~J110850.60$-$080034.7 & 4063.594 & 26.0 & 1.560 & 0.062 & 122.0 & 4.62  \\ 
SMSS~J110850.60$-$080034.7 & 4071.738 & 26.0 & 1.610 & -0.008 & 120.6 & 4.71  \\ 
SMSS~J110850.60$-$080034.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.55  \\ 
SMSS~J110850.60$-$080034.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 31.4 & 4.53  \\ 
SMSS~J110850.60$-$080034.7 & 4143.868 & 26.0 & 1.560 & -0.511 & 96.8 & 4.75  \\ 
SMSS~J110850.60$-$080034.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 46.2 & 4.50  \\ 
SMSS~J110850.60$-$080034.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 45.4 & 4.45  \\ 
SMSS~J110850.60$-$080034.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 39.0 & 4.54  \\ 
SMSS~J110850.60$-$080034.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 49.1 & 4.55  \\ 
SMSS~J110850.60$-$080034.7 & 4202.029 & 26.0 & 1.490 & -0.689 & 80.1 & 4.48  \\ 
SMSS~J110850.60$-$080034.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.70  \\ 
SMSS~J110850.60$-$080034.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 38.0 & 4.62  \\ 
SMSS~J110850.60$-$080034.7 & 4226.730 & 20.0 & 0.000 & 0.244 & 233.6 & 4.17  \\ 
SMSS~J110850.60$-$080034.7 & 4233.603 & 26.0 & 2.480 & -0.579 & 57.6 & 4.82  \\ 
SMSS~J110850.60$-$080034.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.28  \\ 
SMSS~J110850.60$-$080034.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 48.6 & 4.43  \\ 
SMSS~J110850.60$-$080034.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 79.3 & 4.54  \\ 
SMSS~J110850.60$-$080034.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 64.8 & 2.22  \\ 
SMSS~J110850.60$-$080034.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 77.5 & 4.47  \\ 
SMSS~J110850.60$-$080034.7 & 4271.154 & 26.0 & 2.450 & -0.337 & 60.5 & 4.60  \\ 
SMSS~J110850.60$-$080034.7 & 4271.760 & 26.0 & 1.490 & -0.173 & 113.3 & 4.62  \\ 
SMSS~J110850.60$-$080034.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 58.5 & 2.18  \\ 
SMSS~J110850.60$-$080034.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 53.6 & 2.22  \\ 
SMSS~J110850.60$-$080034.7 & 4290.219 & 22.1 & 1.160 & -0.930 & 32.7 & 1.94  \\ 
SMSS~J110850.60$-$080034.7 & 4300.049 & 22.1 & 1.180 & -0.490 & 47.2 & 1.82  \\ 
SMSS~J110850.60$-$080034.7 & 4375.930 & 26.0 & 0.000 & -3.005 & 48.3 & 4.46  \\ 
SMSS~J110850.60$-$080034.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 53.5 & 1.87  \\ 
SMSS~J110850.60$-$080034.7 & 4404.750 & 26.0 & 1.560 & -0.147 & 107.5 & 4.56  \\ 
SMSS~J110850.60$-$080034.7 & 4415.122 & 26.0 & 1.610 & -0.621 & 81.0 & 4.53  \\ 
SMSS~J110850.60$-$080034.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 23.3 & 1.99  \\ 
SMSS~J110850.60$-$080034.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 54.2 & 4.56  \\ 
SMSS~J110850.60$-$080034.7 & 4434.960 & 20.0 & 1.890 & -0.010 & 45.9 & 3.87  \\ 
SMSS~J110850.60$-$080034.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 48.4 & 1.95  \\ 
SMSS~J110850.60$-$080034.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 29.1 & 4.73  \\ 
SMSS~J110850.60$-$080034.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 45.5 & 3.60  \\ 
SMSS~J110850.60$-$080034.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 17.1 & 3.76  \\ 
SMSS~J110850.60$-$080034.7 & 4459.118 & 26.0 & 2.180 & -1.279 & 33.6 & 4.73  \\ 
SMSS~J110850.60$-$080034.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 47.4 & 4.72  \\ 
SMSS~J110850.60$-$080034.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 51.5 & 1.95  \\ 
SMSS~J110850.60$-$080034.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 35.2 & 1.78  \\ 
SMSS~J110850.60$-$080034.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 51.0 & 4.62  \\ 
SMSS~J110850.60$-$080034.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 33.0 & 4.80  \\ 
SMSS~J110850.60$-$080034.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 41.1 & 1.78  \\ 
SMSS~J110850.60$-$080034.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 26.9 & 1.89  \\ 
SMSS~J110850.60$-$080034.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 41.4 & 1.93  \\ 
SMSS~J110850.60$-$080034.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 46.8 & 5.07  \\ 
SMSS~J110850.60$-$080034.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 31.2 & 4.45  \\ 
SMSS~J110850.60$-$080034.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 28.1 & 4.60  \\ 
SMSS~J110850.60$-$080034.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 28.4 & 4.43  \\ 
SMSS~J110850.60$-$080034.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 50.7 & 4.57  \\ 
SMSS~J110850.60$-$080034.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 45.3 & 4.69  \\ 
SMSS~J110850.60$-$080034.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 59.4 & 4.53  \\ 
SMSS~J110850.60$-$080034.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 50.0 & 4.61  \\ 
SMSS~J110850.60$-$080034.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.40  \\ 
SMSS~J110850.60$-$080034.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 52.0 & 4.54  \\ 
SMSS~J110850.60$-$080034.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 34.9 & 4.44  \\ 
SMSS~J110850.60$-$080034.7 & 5172.684 & 12.0 & 2.710 & -0.450 & 175.3 & 5.29  \\ 
SMSS~J110850.60$-$080034.7 & 5183.604 & 12.0 & 2.720 & -0.239 & 231.1 & 5.44  \\ 
SMSS~J110850.60$-$080034.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 29.9 & 4.61  \\ 
SMSS~J110850.60$-$080034.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 28.9 & 2.28  \\ 
SMSS~J110850.60$-$080034.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 48.4 & 4.56  \\ 
SMSS~J110850.60$-$080034.7 & 5266.555 & 26.0 & 3.000 & -0.385 & 34.1 & 4.67  \\ 
SMSS~J110850.60$-$080034.7 & 5269.537 & 26.0 & 0.860 & -1.333 & 100.9 & 4.83  \\ 
SMSS~J110850.60$-$080034.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 92.6 & 4.86  \\ 
SMSS~J110850.60$-$080034.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 30.6 & 4.55  \\ 
SMSS~J110850.60$-$080034.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 79.6 & 4.77  \\ 
SMSS~J110850.60$-$080034.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 54.0 & 4.48  \\ 
SMSS~J110850.60$-$080034.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 65.1 & 4.67  \\ 
SMSS~J110850.60$-$080034.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 46.2 & 4.57  \\ 
SMSS~J110850.60$-$080034.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 60.0 & 4.62  \\ 
SMSS~J110850.60$-$080034.7 & 5455.609 & 26.0 & 1.010 & -2.090 & 58.6 & 4.79  \\ 
SMSS~J110850.60$-$080034.7 & 5889.950 & 11.0 & 0.000 & 0.108 & 104.0 & 3.41  \\ 
SMSS~J110850.60$-$080034.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 25.2 & 3.71  \\ 
SMSS~J110850.60$-$080034.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 35.1 & 3.71  \\ 
SMSS~J121353.63$-$441911.2 & 3519.770 & 28.0 & 0.280 & -1.422 & 96.7 & 3.58  \\ 
SMSS~J121353.63$-$441911.2 & 3761.320 & 22.1 & 0.570 & 0.180 & 194.4 & 2.68  \\ 
SMSS~J121353.63$-$441911.2 & 3783.520 & 28.0 & 0.420 & -1.420 & 99.7 & 3.62  \\ 
SMSS~J121353.63$-$441911.2 & 3829.355 & 12.0 & 2.710 & -0.208 & 178.9 & 5.24  \\ 
SMSS~J121353.63$-$441911.2 & 3881.869 & 27.0 & 0.580 & -1.130 & 67.6 & 2.75  \\ 
SMSS~J121353.63$-$441911.2 & 3904.784 & 22.0 & 0.900 & 0.030 & 29.3 & 2.63  \\ 
SMSS~J121353.63$-$441911.2 & 3905.523 & 14.0 & 1.910 & -1.092 & 215.1 & 5.45  \\ 
SMSS~J121353.63$-$441911.2 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.90  \\ 
SMSS~J121353.63$-$441911.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 125.7 & 3.17  \\ 
SMSS~J121353.63$-$441911.2 & 3986.753 & 12.0 & 4.350 & -1.030 & 43.1 & 5.50  \\ 
SMSS~J121353.63$-$441911.2 & 3989.760 & 22.0 & 0.020 & -0.062 & 68.6 & 2.50  \\ 
SMSS~J121353.63$-$441911.2 & 3995.306 & 27.0 & 0.920 & -0.220 & 81.3 & 2.57  \\ 
SMSS~J121353.63$-$441911.2 & 3998.640 & 22.0 & 0.050 & 0.010 & 71.6 & 2.52  \\ 
SMSS~J121353.63$-$441911.2 & 4001.661 & 26.0 & 2.180 & -1.900 & 32.6 & 4.78  \\ 
SMSS~J121353.63$-$441911.2 & 4007.272 & 26.0 & 2.760 & -1.280 & 32.3 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 4008.928 & 22.0 & 0.020 & -1.016 & 26.6 & 2.58  \\ 
SMSS~J121353.63$-$441911.2 & 4020.898 & 27.0 & 0.430 & -2.070 & 29.7 & 2.70  \\ 
SMSS~J121353.63$-$441911.2 & 4021.866 & 26.0 & 2.760 & -0.730 & 59.5 & 4.84  \\ 
SMSS~J121353.63$-$441911.2 & 4025.120 & 22.1 & 0.610 & -1.980 & 73.6 & 2.56  \\ 
SMSS~J121353.63$-$441911.2 & 4028.338 & 22.1 & 1.890 & -0.960 & 53.6 & 2.62  \\ 
SMSS~J121353.63$-$441911.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.61  \\ 
SMSS~J121353.63$-$441911.2 & 4032.627 & 26.0 & 1.490 & -2.380 & 47.5 & 4.75  \\ 
SMSS~J121353.63$-$441911.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.31  \\ 
SMSS~J121353.63$-$441911.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.39  \\ 
SMSS~J121353.63$-$441911.2 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.35  \\ 
SMSS~J121353.63$-$441911.2 & 4044.609 & 26.0 & 2.830 & -1.220 & 34.1 & 4.88  \\ 
SMSS~J121353.63$-$441911.2 & 4053.829 & 22.1 & 1.890 & -1.210 & 39.1 & 2.59  \\ 
SMSS~J121353.63$-$441911.2 & 4057.505 & 12.0 & 4.350 & -0.890 & 53.7 & 5.55  \\ 
SMSS~J121353.63$-$441911.2 & 4058.217 & 26.0 & 3.210 & -1.110 & 25.9 & 5.02  \\ 
SMSS~J121353.63$-$441911.2 & 4062.441 & 26.0 & 2.850 & -0.860 & 46.5 & 4.79  \\ 
SMSS~J121353.63$-$441911.2 & 4067.271 & 26.0 & 2.560 & -1.419 & 44.2 & 4.97  \\ 
SMSS~J121353.63$-$441911.2 & 4067.978 & 26.0 & 3.210 & -0.470 & 47.3 & 4.83  \\ 
SMSS~J121353.63$-$441911.2 & 4070.769 & 26.0 & 3.240 & -0.790 & 28.9 & 4.80  \\ 
SMSS~J121353.63$-$441911.2 & 4073.763 & 26.0 & 3.270 & -0.900 & 23.7 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 4076.629 & 26.0 & 3.210 & -0.370 & 50.3 & 4.79  \\ 
SMSS~J121353.63$-$441911.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.13  \\ 
SMSS~J121353.63$-$441911.2 & 4079.838 & 26.0 & 2.860 & -1.360 & 20.9 & 4.74  \\ 
SMSS~J121353.63$-$441911.2 & 4095.970 & 26.0 & 2.590 & -1.480 & 42.5 & 5.03  \\ 
SMSS~J121353.63$-$441911.2 & 4098.176 & 26.0 & 3.240 & -0.880 & 27.8 & 4.87  \\ 
SMSS~J121353.63$-$441911.2 & 4102.936 & 14.0 & 1.910 & -3.140 & 84.2 & 5.54  \\ 
SMSS~J121353.63$-$441911.2 & 4109.802 & 26.0 & 2.850 & -0.940 & 44.6 & 4.83  \\ 
SMSS~J121353.63$-$441911.2 & 4110.532 & 27.0 & 1.050 & -1.080 & 28.5 & 2.40  \\ 
SMSS~J121353.63$-$441911.2 & 4114.445 & 26.0 & 2.830 & -1.303 & 26.9 & 4.80  \\ 
SMSS~J121353.63$-$441911.2 & 4118.767 & 27.0 & 1.050 & -0.490 & 66.3 & 2.59  \\ 
SMSS~J121353.63$-$441911.2 & 4121.318 & 27.0 & 0.920 & -0.320 & 77.9 & 2.56  \\ 
SMSS~J121353.63$-$441911.2 & 4121.802 & 26.0 & 2.830 & -1.450 & 23.8 & 4.87  \\ 
SMSS~J121353.63$-$441911.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.95  \\ 
SMSS~J121353.63$-$441911.2 & 4132.058 & 26.0 & 1.610 & -0.675 & 115.1 & 4.80  \\ 
SMSS~J121353.63$-$441911.2 & 4132.899 & 26.0 & 2.850 & -1.010 & 36.3 & 4.73  \\ 
SMSS~J121353.63$-$441911.2 & 4134.678 & 26.0 & 2.830 & -0.649 & 61.9 & 4.88  \\ 
SMSS~J121353.63$-$441911.2 & 4136.998 & 26.0 & 3.420 & -0.450 & 29.5 & 4.68  \\ 
SMSS~J121353.63$-$441911.2 & 4139.927 & 26.0 & 0.990 & -3.629 & 20.3 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 4143.414 & 26.0 & 3.050 & -0.200 & 77.4 & 5.05  \\ 
SMSS~J121353.63$-$441911.2 & 4147.669 & 26.0 & 1.480 & -2.071 & 67.8 & 4.85  \\ 
SMSS~J121353.63$-$441911.2 & 4152.169 & 26.0 & 0.960 & -3.232 & 51.5 & 5.05  \\ 
SMSS~J121353.63$-$441911.2 & 4153.899 & 26.0 & 3.400 & -0.320 & 46.9 & 4.88  \\ 
SMSS~J121353.63$-$441911.2 & 4154.498 & 26.0 & 2.830 & -0.688 & 59.7 & 4.87  \\ 
SMSS~J121353.63$-$441911.2 & 4154.805 & 26.0 & 3.370 & -0.400 & 41.0 & 4.81  \\ 
SMSS~J121353.63$-$441911.2 & 4156.799 & 26.0 & 2.830 & -0.808 & 57.2 & 4.93  \\ 
SMSS~J121353.63$-$441911.2 & 4157.780 & 26.0 & 3.420 & -0.403 & 32.8 & 4.70  \\ 
SMSS~J121353.63$-$441911.2 & 4158.793 & 26.0 & 3.430 & -0.670 & 22.2 & 4.73  \\ 
SMSS~J121353.63$-$441911.2 & 4161.527 & 22.1 & 1.080 & -2.160 & 50.6 & 2.80  \\ 
SMSS~J121353.63$-$441911.2 & 4163.634 & 22.1 & 2.590 & -0.400 & 41.0 & 2.61  \\ 
SMSS~J121353.63$-$441911.2 & 4167.271 & 12.0 & 4.350 & -0.710 & 66.7 & 5.60  \\ 
SMSS~J121353.63$-$441911.2 & 4174.913 & 26.0 & 0.910 & -2.938 & 72.6 & 5.15  \\ 
SMSS~J121353.63$-$441911.2 & 4175.636 & 26.0 & 2.850 & -0.827 & 48.4 & 4.79  \\ 
SMSS~J121353.63$-$441911.2 & 4178.860 & 26.1 & 2.580 & -2.510 & 52.4 & 4.86  \\ 
SMSS~J121353.63$-$441911.2 & 4181.755 & 26.0 & 2.830 & -0.371 & 72.4 & 4.84  \\ 
SMSS~J121353.63$-$441911.2 & 4182.382 & 26.0 & 3.020 & -1.180 & 24.8 & 4.84  \\ 
SMSS~J121353.63$-$441911.2 & 4184.309 & 22.1 & 1.080 & -2.510 & 29.5 & 2.74  \\ 
SMSS~J121353.63$-$441911.2 & 4184.892 & 26.0 & 2.830 & -0.869 & 48.5 & 4.81  \\ 
SMSS~J121353.63$-$441911.2 & 4187.039 & 26.0 & 2.450 & -0.514 & 81.2 & 4.73  \\ 
SMSS~J121353.63$-$441911.2 & 4187.795 & 26.0 & 2.420 & -0.510 & 86.3 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 4191.430 & 26.0 & 2.470 & -0.666 & 75.7 & 4.78  \\ 
SMSS~J121353.63$-$441911.2 & 4195.329 & 26.0 & 3.330 & -0.492 & 48.6 & 5.01  \\ 
SMSS~J121353.63$-$441911.2 & 4196.208 & 26.0 & 3.400 & -0.700 & 30.8 & 4.93  \\ 
SMSS~J121353.63$-$441911.2 & 4199.095 & 26.0 & 3.050 & 0.156 & 78.5 & 4.72  \\ 
SMSS~J121353.63$-$441911.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.15  \\ 
SMSS~J121353.63$-$441911.2 & 4216.184 & 26.0 & 0.000 & -3.357 & 92.9 & 4.99  \\ 
SMSS~J121353.63$-$441911.2 & 4217.545 & 26.0 & 3.430 & -0.484 & 29.4 & 4.71  \\ 
SMSS~J121353.63$-$441911.2 & 4222.213 & 26.0 & 2.450 & -0.914 & 68.8 & 4.83  \\ 
SMSS~J121353.63$-$441911.2 & 4233.170 & 26.1 & 2.580 & -1.970 & 78.7 & 4.91  \\ 
SMSS~J121353.63$-$441911.2 & 4233.603 & 26.0 & 2.480 & -0.579 & 79.5 & 4.78  \\ 
SMSS~J121353.63$-$441911.2 & 4238.810 & 26.0 & 3.400 & -0.233 & 45.1 & 4.75  \\ 
SMSS~J121353.63$-$441911.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.40  \\ 
SMSS~J121353.63$-$441911.2 & 4247.426 & 26.0 & 3.370 & -0.240 & 59.7 & 5.02  \\ 
SMSS~J121353.63$-$441911.2 & 4250.119 & 26.0 & 2.470 & -0.380 & 92.6 & 4.88  \\ 
SMSS~J121353.63$-$441911.2 & 4250.787 & 26.0 & 1.560 & -0.713 & 117.1 & 4.78  \\ 
SMSS~J121353.63$-$441911.2 & 4260.474 & 26.0 & 2.400 & 0.077 & 114.0 & 4.80  \\ 
SMSS~J121353.63$-$441911.2 & 4274.800 & 24.0 & 0.000 & -0.220 & 112.7 & 2.87  \\ 
SMSS~J121353.63$-$441911.2 & 4282.403 & 26.0 & 2.180 & -0.779 & 83.1 & 4.75  \\ 
SMSS~J121353.63$-$441911.2 & 4283.010 & 20.0 & 1.890 & -0.224 & 71.2 & 4.28  \\ 
SMSS~J121353.63$-$441911.2 & 4289.720 & 24.0 & 0.000 & -0.370 & 101.3 & 2.74  \\ 
SMSS~J121353.63$-$441911.2 & 4290.219 & 22.1 & 1.160 & -0.930 & 94.9 & 2.62  \\ 
SMSS~J121353.63$-$441911.2 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.43  \\ 
SMSS~J121353.63$-$441911.2 & 4318.650 & 20.0 & 1.890 & -0.210 & 60.0 & 4.03  \\ 
SMSS~J121353.63$-$441911.2 & 4330.723 & 22.1 & 1.180 & -2.060 & 38.8 & 2.58  \\ 
SMSS~J121353.63$-$441911.2 & 4337.046 & 26.0 & 1.560 & -1.695 & 85.2 & 4.97  \\ 
SMSS~J121353.63$-$441911.2 & 4337.914 & 22.1 & 1.080 & -0.960 & 101.8 & 2.71  \\ 
SMSS~J121353.63$-$441911.2 & 4352.735 & 26.0 & 2.220 & -1.290 & 71.6 & 5.00  \\ 
SMSS~J121353.63$-$441911.2 & 4375.930 & 26.0 & 0.000 & -3.005 & 108.5 & 4.98  \\ 
SMSS~J121353.63$-$441911.2 & 4388.407 & 26.0 & 3.600 & -0.681 & 22.1 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 4394.059 & 22.1 & 1.220 & -1.780 & 48.2 & 2.52  \\ 
SMSS~J121353.63$-$441911.2 & 4395.031 & 22.1 & 1.080 & -0.540 & 122.2 & 2.75  \\ 
SMSS~J121353.63$-$441911.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 37.1 & 2.48  \\ 
SMSS~J121353.63$-$441911.2 & 4399.765 & 22.1 & 1.240 & -1.190 & 88.9 & 2.80  \\ 
SMSS~J121353.63$-$441911.2 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.47  \\ 
SMSS~J121353.63$-$441911.2 & 4415.122 & 26.0 & 1.610 & -0.621 & 125.4 & 4.87  \\ 
SMSS~J121353.63$-$441911.2 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.55  \\ 
SMSS~J121353.63$-$441911.2 & 4416.817 & 26.1 & 2.780 & -2.600 & 40.6 & 4.93  \\ 
SMSS~J121353.63$-$441911.2 & 4417.714 & 22.1 & 1.170 & -1.190 & 88.3 & 2.70  \\ 
SMSS~J121353.63$-$441911.2 & 4418.331 & 22.1 & 1.240 & -1.970 & 43.6 & 2.64  \\ 
SMSS~J121353.63$-$441911.2 & 4422.568 & 26.0 & 2.850 & -1.110 & 43.6 & 4.95  \\ 
SMSS~J121353.63$-$441911.2 & 4425.440 & 20.0 & 1.880 & -0.358 & 52.3 & 4.00  \\ 
SMSS~J121353.63$-$441911.2 & 4430.614 & 26.0 & 2.220 & -1.659 & 52.8 & 4.95  \\ 
SMSS~J121353.63$-$441911.2 & 4435.690 & 20.0 & 1.890 & -0.519 & 54.1 & 4.21  \\ 
SMSS~J121353.63$-$441911.2 & 4441.731 & 22.1 & 1.180 & -2.410 & 34.3 & 2.83  \\ 
SMSS~J121353.63$-$441911.2 & 4442.339 & 26.0 & 2.200 & -1.228 & 77.5 & 5.04  \\ 
SMSS~J121353.63$-$441911.2 & 4443.194 & 26.0 & 2.860 & -1.043 & 37.9 & 4.78  \\ 
SMSS~J121353.63$-$441911.2 & 4443.801 & 22.1 & 1.080 & -0.720 & 106.8 & 2.56  \\ 
SMSS~J121353.63$-$441911.2 & 4444.554 & 22.1 & 1.120 & -2.240 & 38.9 & 2.68  \\ 
SMSS~J121353.63$-$441911.2 & 4447.717 & 26.0 & 2.220 & -1.339 & 62.0 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 4450.482 & 22.1 & 1.080 & -1.520 & 76.1 & 2.63  \\ 
SMSS~J121353.63$-$441911.2 & 4454.780 & 20.0 & 1.900 & 0.260 & 83.5 & 4.05  \\ 
SMSS~J121353.63$-$441911.2 & 4455.890 & 20.0 & 1.900 & -0.530 & 45.6 & 4.07  \\ 
SMSS~J121353.63$-$441911.2 & 4461.653 & 26.0 & 0.090 & -3.194 & 95.0 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 4464.448 & 22.1 & 1.160 & -1.810 & 60.3 & 2.69  \\ 
SMSS~J121353.63$-$441911.2 & 4468.517 & 22.1 & 1.130 & -0.600 & 111.9 & 2.61  \\ 
SMSS~J121353.63$-$441911.2 & 4470.853 & 22.1 & 1.170 & -2.020 & 43.2 & 2.60  \\ 
SMSS~J121353.63$-$441911.2 & 4484.220 & 26.0 & 3.600 & -0.860 & 20.3 & 5.05  \\ 
SMSS~J121353.63$-$441911.2 & 4489.185 & 26.1 & 2.830 & -2.970 & 17.6 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 4489.739 & 26.0 & 0.120 & -3.899 & 66.0 & 4.97  \\ 
SMSS~J121353.63$-$441911.2 & 4491.410 & 26.1 & 2.860 & -2.710 & 25.9 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 4494.563 & 26.0 & 2.200 & -1.143 & 76.5 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 4501.270 & 22.1 & 1.120 & -0.770 & 109.9 & 2.71  \\ 
SMSS~J121353.63$-$441911.2 & 4512.730 & 22.0 & 0.840 & -0.424 & 12.4 & 2.49  \\ 
SMSS~J121353.63$-$441911.2 & 4515.340 & 26.1 & 2.840 & -2.600 & 40.4 & 4.99  \\ 
SMSS~J121353.63$-$441911.2 & 4518.020 & 22.0 & 0.830 & -0.269 & 19.3 & 2.55  \\ 
SMSS~J121353.63$-$441911.2 & 4520.224 & 26.1 & 2.810 & -2.600 & 35.8 & 4.86  \\ 
SMSS~J121353.63$-$441911.2 & 4522.630 & 26.1 & 2.840 & -2.250 & 49.6 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 4531.148 & 26.0 & 1.480 & -2.101 & 71.8 & 4.91  \\ 
SMSS~J121353.63$-$441911.2 & 4533.249 & 22.0 & 0.850 & 0.532 & 50.0 & 2.43  \\ 
SMSS~J121353.63$-$441911.2 & 4533.960 & 22.1 & 1.240 & -0.530 & 117.2 & 2.78  \\ 
SMSS~J121353.63$-$441911.2 & 4534.780 & 22.0 & 0.840 & 0.336 & 45.7 & 2.52  \\ 
SMSS~J121353.63$-$441911.2 & 4535.567 & 22.0 & 0.830 & 0.120 & 36.7 & 2.56  \\ 
SMSS~J121353.63$-$441911.2 & 4541.523 & 26.1 & 2.860 & -3.050 & 17.5 & 4.93  \\ 
SMSS~J121353.63$-$441911.2 & 4545.950 & 24.0 & 0.940 & -1.370 & 13.8 & 2.79  \\ 
SMSS~J121353.63$-$441911.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.55  \\ 
SMSS~J121353.63$-$441911.2 & 4555.890 & 26.1 & 2.830 & -2.400 & 51.7 & 5.00  \\ 
SMSS~J121353.63$-$441911.2 & 4563.770 & 22.1 & 1.220 & -0.960 & 100.6 & 2.79  \\ 
SMSS~J121353.63$-$441911.2 & 4571.096 & 12.0 & 0.000 & -5.688 & 67.4 & 5.51  \\ 
SMSS~J121353.63$-$441911.2 & 4571.971 & 22.1 & 1.570 & -0.320 & 104.2 & 2.66  \\ 
SMSS~J121353.63$-$441911.2 & 4576.340 & 26.1 & 2.840 & -2.950 & 19.1 & 4.85  \\ 
SMSS~J121353.63$-$441911.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 67.0 & 2.88  \\ 
SMSS~J121353.63$-$441911.2 & 4592.651 & 26.0 & 1.560 & -2.462 & 56.1 & 5.02  \\ 
SMSS~J121353.63$-$441911.2 & 4600.752 & 24.0 & 1.000 & -1.260 & 20.0 & 2.95  \\ 
SMSS~J121353.63$-$441911.2 & 4602.941 & 26.0 & 1.490 & -2.208 & 72.0 & 5.04  \\ 
SMSS~J121353.63$-$441911.2 & 4616.137 & 24.0 & 0.980 & -1.190 & 20.8 & 2.87  \\ 
SMSS~J121353.63$-$441911.2 & 4626.188 & 24.0 & 0.970 & -1.320 & 15.6 & 2.84  \\ 
SMSS~J121353.63$-$441911.2 & 4630.120 & 26.0 & 2.280 & -2.587 & 15.2 & 5.09  \\ 
SMSS~J121353.63$-$441911.2 & 4632.912 & 26.0 & 1.610 & -2.913 & 31.4 & 5.05  \\ 
SMSS~J121353.63$-$441911.2 & 4646.150 & 24.0 & 1.030 & -0.740 & 35.5 & 2.81  \\ 
SMSS~J121353.63$-$441911.2 & 4647.434 & 26.0 & 2.950 & -1.351 & 26.6 & 4.94  \\ 
SMSS~J121353.63$-$441911.2 & 4651.280 & 24.0 & 0.980 & -1.460 & 12.9 & 2.89  \\ 
SMSS~J121353.63$-$441911.2 & 4652.158 & 24.0 & 1.000 & -1.030 & 23.8 & 2.81  \\ 
SMSS~J121353.63$-$441911.2 & 4656.470 & 22.0 & 0.000 & -1.289 & 18.2 & 2.56  \\ 
SMSS~J121353.63$-$441911.2 & 4657.200 & 22.1 & 1.240 & -2.240 & 28.0 & 2.58  \\ 
SMSS~J121353.63$-$441911.2 & 4681.910 & 22.0 & 0.050 & -1.015 & 26.7 & 2.56  \\ 
SMSS~J121353.63$-$441911.2 & 4691.411 & 26.0 & 2.990 & -1.520 & 24.0 & 5.09  \\ 
SMSS~J121353.63$-$441911.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 78.7 & 5.40  \\ 
SMSS~J121353.63$-$441911.2 & 4707.274 & 26.0 & 3.240 & -1.080 & 18.1 & 4.78  \\ 
SMSS~J121353.63$-$441911.2 & 4708.662 & 22.1 & 1.240 & -2.340 & 32.4 & 2.77  \\ 
SMSS~J121353.63$-$441911.2 & 4710.283 & 26.0 & 3.020 & -1.610 & 18.7 & 5.08  \\ 
SMSS~J121353.63$-$441911.2 & 4714.421 & 28.0 & 3.380 & 0.230 & 32.6 & 3.69  \\ 
SMSS~J121353.63$-$441911.2 & 4733.591 & 26.0 & 1.490 & -2.988 & 32.2 & 5.00  \\ 
SMSS~J121353.63$-$441911.2 & 4736.772 & 26.0 & 3.210 & -0.752 & 42.0 & 4.96  \\ 
SMSS~J121353.63$-$441911.2 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.35  \\ 
SMSS~J121353.63$-$441911.2 & 4779.979 & 22.1 & 2.050 & -1.370 & 31.0 & 2.72  \\ 
SMSS~J121353.63$-$441911.2 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.35  \\ 
SMSS~J121353.63$-$441911.2 & 4798.532 & 22.1 & 1.080 & -2.680 & 20.6 & 2.65  \\ 
SMSS~J121353.63$-$441911.2 & 4805.089 & 22.1 & 2.060 & -1.100 & 42.9 & 2.69  \\ 
SMSS~J121353.63$-$441911.2 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.35  \\ 
SMSS~J121353.63$-$441911.2 & 4823.528 & 25.0 & 2.320 & 0.144 & 21.7 & 2.39  \\ 
SMSS~J121353.63$-$441911.2 & 4859.741 & 26.0 & 2.880 & -0.760 & 61.2 & 4.95  \\ 
SMSS~J121353.63$-$441911.2 & 4865.610 & 22.1 & 1.120 & -2.810 & 14.1 & 2.62  \\ 
SMSS~J121353.63$-$441911.2 & 4871.318 & 26.0 & 2.870 & -0.362 & 74.4 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 4872.137 & 26.0 & 2.880 & -0.567 & 64.3 & 4.83  \\ 
SMSS~J121353.63$-$441911.2 & 4890.755 & 26.0 & 2.880 & -0.394 & 70.4 & 4.77  \\ 
SMSS~J121353.63$-$441911.2 & 4891.492 & 26.0 & 2.850 & -0.111 & 86.4 & 4.81  \\ 
SMSS~J121353.63$-$441911.2 & 4903.310 & 26.0 & 2.880 & -0.926 & 47.9 & 4.86  \\ 
SMSS~J121353.63$-$441911.2 & 4918.994 & 26.0 & 2.850 & -0.342 & 73.9 & 4.76  \\ 
SMSS~J121353.63$-$441911.2 & 4920.503 & 26.0 & 2.830 & 0.068 & 95.6 & 4.80  \\ 
SMSS~J121353.63$-$441911.2 & 4924.770 & 26.0 & 2.280 & -2.114 & 22.5 & 4.81  \\ 
SMSS~J121353.63$-$441911.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.55  \\ 
SMSS~J121353.63$-$441911.2 & 4938.814 & 26.0 & 2.880 & -1.077 & 39.9 & 4.85  \\ 
SMSS~J121353.63$-$441911.2 & 4939.687 & 26.0 & 0.860 & -3.252 & 52.5 & 4.89  \\ 
SMSS~J121353.63$-$441911.2 & 4946.388 & 26.0 & 3.370 & -1.170 & 18.0 & 5.01  \\ 
SMSS~J121353.63$-$441911.2 & 4966.089 & 26.0 & 3.330 & -0.871 & 27.4 & 4.90  \\ 
SMSS~J121353.63$-$441911.2 & 4980.161 & 28.0 & 3.610 & -0.110 & 15.4 & 3.84  \\ 
SMSS~J121353.63$-$441911.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 64.2 & 2.62  \\ 
SMSS~J121353.63$-$441911.2 & 4991.070 & 22.0 & 0.840 & 0.436 & 61.3 & 2.68  \\ 
SMSS~J121353.63$-$441911.2 & 4994.130 & 26.0 & 0.920 & -2.969 & 68.5 & 4.99  \\ 
SMSS~J121353.63$-$441911.2 & 4999.500 & 22.0 & 0.830 & 0.306 & 55.1 & 2.69  \\ 
SMSS~J121353.63$-$441911.2 & 5001.870 & 26.0 & 3.880 & 0.050 & 32.0 & 4.72  \\ 
SMSS~J121353.63$-$441911.2 & 5007.206 & 22.0 & 0.820 & 0.168 & 53.8 & 2.79  \\ 
SMSS~J121353.63$-$441911.2 & 5012.068 & 26.0 & 0.860 & -2.642 & 88.5 & 5.04  \\ 
SMSS~J121353.63$-$441911.2 & 5014.276 & 22.0 & 0.810 & 0.110 & 54.6 & 2.85  \\ 
SMSS~J121353.63$-$441911.2 & 5014.942 & 26.0 & 3.940 & -0.300 & 18.6 & 4.81  \\ 
SMSS~J121353.63$-$441911.2 & 5017.591 & 28.0 & 3.540 & -0.080 & 16.3 & 3.76  \\ 
SMSS~J121353.63$-$441911.2 & 5031.010 & 21.1 & 1.360 & -0.400 & 29.5 & 0.51  \\ 
SMSS~J121353.63$-$441911.2 & 5035.374 & 28.0 & 3.630 & 0.290 & 19.8 & 3.60  \\ 
SMSS~J121353.63$-$441911.2 & 5035.902 & 22.0 & 1.460 & 0.260 & 17.1 & 2.66  \\ 
SMSS~J121353.63$-$441911.2 & 5036.463 & 22.0 & 1.440 & 0.186 & 10.3 & 2.46  \\ 
SMSS~J121353.63$-$441911.2 & 5039.960 & 22.0 & 0.020 & -1.130 & 21.8 & 2.50  \\ 
SMSS~J121353.63$-$441911.2 & 5041.072 & 26.0 & 0.960 & -3.090 & 57.3 & 4.93  \\ 
SMSS~J121353.63$-$441911.2 & 5041.756 & 26.0 & 1.490 & -2.200 & 77.3 & 5.09  \\ 
SMSS~J121353.63$-$441911.2 & 5049.820 & 26.0 & 2.280 & -1.355 & 67.3 & 4.96  \\ 
SMSS~J121353.63$-$441911.2 & 5051.634 & 26.0 & 0.920 & -2.764 & 84.6 & 5.13  \\ 
SMSS~J121353.63$-$441911.2 & 5064.650 & 22.0 & 0.050 & -0.935 & 26.9 & 2.47  \\ 
SMSS~J121353.63$-$441911.2 & 5068.766 & 26.0 & 2.940 & -1.041 & 36.8 & 4.81  \\ 
SMSS~J121353.63$-$441911.2 & 5074.749 & 26.0 & 4.220 & -0.200 & 12.2 & 4.80  \\ 
SMSS~J121353.63$-$441911.2 & 5079.224 & 26.0 & 2.200 & -2.105 & 25.6 & 4.77  \\ 
SMSS~J121353.63$-$441911.2 & 5079.740 & 26.0 & 0.990 & -3.245 & 57.0 & 5.12  \\ 
SMSS~J121353.63$-$441911.2 & 5083.339 & 26.0 & 0.960 & -2.842 & 65.9 & 4.85  \\ 
SMSS~J121353.63$-$441911.2 & 5098.697 & 26.0 & 2.180 & -2.030 & 35.8 & 4.90  \\ 
SMSS~J121353.63$-$441911.2 & 5123.720 & 26.0 & 1.010 & -3.058 & 66.0 & 5.13  \\ 
SMSS~J121353.63$-$441911.2 & 5125.117 & 26.0 & 4.220 & -0.140 & 14.3 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 5127.360 & 26.0 & 0.920 & -3.249 & 52.1 & 4.94  \\ 
SMSS~J121353.63$-$441911.2 & 5131.468 & 26.0 & 2.220 & -2.515 & 15.0 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 5133.689 & 26.0 & 4.180 & 0.140 & 36.0 & 5.05  \\ 
SMSS~J121353.63$-$441911.2 & 5137.075 & 28.0 & 1.680 & -1.990 & 23.9 & 3.72  \\ 
SMSS~J121353.63$-$441911.2 & 5141.739 & 26.0 & 2.420 & -2.238 & 18.4 & 4.98  \\ 
SMSS~J121353.63$-$441911.2 & 5142.929 & 26.0 & 0.960 & -3.080 & 62.8 & 5.02  \\ 
SMSS~J121353.63$-$441911.2 & 5150.839 & 26.0 & 0.990 & -3.037 & 58.3 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 5151.911 & 26.0 & 1.010 & -3.321 & 48.6 & 5.05  \\ 
SMSS~J121353.63$-$441911.2 & 5155.760 & 28.0 & 3.900 & -0.090 & 8.3 & 3.84  \\ 
SMSS~J121353.63$-$441911.2 & 5166.282 & 26.0 & 0.000 & -4.123 & 66.9 & 4.98  \\ 
SMSS~J121353.63$-$441911.2 & 5171.596 & 26.0 & 1.490 & -1.721 & 91.8 & 4.93  \\ 
SMSS~J121353.63$-$441911.2 & 5172.684 & 12.0 & 2.710 & -0.450 & 212.4 & 5.47  \\ 
SMSS~J121353.63$-$441911.2 & 5173.740 & 22.0 & 0.000 & -1.062 & 28.2 & 2.55  \\ 
SMSS~J121353.63$-$441911.2 & 5183.604 & 12.0 & 2.720 & -0.239 & 240.2 & 5.44  \\ 
SMSS~J121353.63$-$441911.2 & 5185.902 & 22.1 & 1.890 & -1.490 & 41.4 & 2.83  \\ 
SMSS~J121353.63$-$441911.2 & 5188.687 & 22.1 & 1.580 & -1.050 & 81.7 & 2.78  \\ 
SMSS~J121353.63$-$441911.2 & 5191.455 & 26.0 & 3.040 & -0.551 & 61.5 & 4.91  \\ 
SMSS~J121353.63$-$441911.2 & 5192.344 & 26.0 & 3.000 & -0.421 & 64.8 & 4.80  \\ 
SMSS~J121353.63$-$441911.2 & 5192.970 & 22.0 & 0.020 & -0.950 & 35.8 & 2.61  \\ 
SMSS~J121353.63$-$441911.2 & 5194.942 & 26.0 & 1.560 & -2.021 & 76.1 & 4.95  \\ 
SMSS~J121353.63$-$441911.2 & 5197.580 & 26.1 & 3.230 & -2.220 & 37.6 & 4.98  \\ 
SMSS~J121353.63$-$441911.2 & 5198.711 & 26.0 & 2.220 & -2.091 & 36.2 & 5.01  \\ 
SMSS~J121353.63$-$441911.2 & 5202.336 & 26.0 & 2.180 & -1.871 & 51.3 & 5.03  \\ 
SMSS~J121353.63$-$441911.2 & 5206.040 & 24.0 & 0.940 & 0.020 & 81.3 & 2.83  \\ 
SMSS~J121353.63$-$441911.2 & 5210.390 & 22.0 & 0.050 & -0.828 & 40.7 & 2.62  \\ 
SMSS~J121353.63$-$441911.2 & 5216.274 & 26.0 & 1.610 & -2.082 & 67.4 & 4.88  \\ 
SMSS~J121353.63$-$441911.2 & 5217.390 & 26.0 & 3.210 & -1.162 & 28.5 & 5.07  \\ 
SMSS~J121353.63$-$441911.2 & 5225.526 & 26.0 & 0.110 & -4.755 & 25.0 & 4.94  \\ 
SMSS~J121353.63$-$441911.2 & 5232.940 & 26.0 & 2.940 & -0.057 & 88.0 & 4.87  \\ 
SMSS~J121353.63$-$441911.2 & 5234.630 & 26.1 & 3.220 & -2.180 & 42.5 & 5.02  \\ 
SMSS~J121353.63$-$441911.2 & 5239.811 & 21.1 & 1.460 & -0.770 & 18.8 & 0.73  \\ 
SMSS~J121353.63$-$441911.2 & 5247.050 & 26.0 & 0.090 & -4.946 & 21.4 & 5.02  \\ 
SMSS~J121353.63$-$441911.2 & 5250.210 & 26.0 & 0.120 & -4.938 & 16.3 & 4.90  \\ 
SMSS~J121353.63$-$441911.2 & 5250.646 & 26.0 & 2.200 & -2.180 & 39.1 & 5.13  \\ 
SMSS~J121353.63$-$441911.2 & 5263.305 & 26.0 & 3.270 & -0.879 & 31.5 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 5265.556 & 20.0 & 2.520 & -0.260 & 29.7 & 4.17  \\ 
SMSS~J121353.63$-$441911.2 & 5266.555 & 26.0 & 3.000 & -0.385 & 65.5 & 4.79  \\ 
SMSS~J121353.63$-$441911.2 & 5269.537 & 26.0 & 0.860 & -1.333 & 144.3 & 4.85  \\ 
SMSS~J121353.63$-$441911.2 & 5276.000 & 26.1 & 3.200 & -2.010 & 45.9 & 4.89  \\ 
SMSS~J121353.63$-$441911.2 & 5281.790 & 26.0 & 3.040 & -0.833 & 41.4 & 4.80  \\ 
SMSS~J121353.63$-$441911.2 & 5283.621 & 26.0 & 3.240 & -0.524 & 56.1 & 5.01  \\ 
SMSS~J121353.63$-$441911.2 & 5284.080 & 26.1 & 2.890 & -3.190 & 12.5 & 4.90  \\ 
SMSS~J121353.63$-$441911.2 & 5296.690 & 24.0 & 0.980 & -1.360 & 19.2 & 2.96  \\ 
SMSS~J121353.63$-$441911.2 & 5298.280 & 24.0 & 0.980 & -1.140 & 21.4 & 2.80  \\ 
SMSS~J121353.63$-$441911.2 & 5302.300 & 26.0 & 3.280 & -0.720 & 39.9 & 4.94  \\ 
SMSS~J121353.63$-$441911.2 & 5307.361 & 26.0 & 1.610 & -2.912 & 28.5 & 4.95  \\ 
SMSS~J121353.63$-$441911.2 & 5324.179 & 26.0 & 3.210 & -0.103 & 70.4 & 4.84  \\ 
SMSS~J121353.63$-$441911.2 & 5328.039 & 26.0 & 0.920 & -1.466 & 135.0 & 4.89  \\ 
SMSS~J121353.63$-$441911.2 & 5328.531 & 26.0 & 1.560 & -1.850 & 88.8 & 5.05  \\ 
SMSS~J121353.63$-$441911.2 & 5332.900 & 26.0 & 1.550 & -2.776 & 35.0 & 4.88  \\ 
SMSS~J121353.63$-$441911.2 & 5336.786 & 22.1 & 1.580 & -1.590 & 48.2 & 2.68  \\ 
SMSS~J121353.63$-$441911.2 & 5339.930 & 26.0 & 3.270 & -0.720 & 40.7 & 4.94  \\ 
SMSS~J121353.63$-$441911.2 & 5345.800 & 24.0 & 1.000 & -0.950 & 32.5 & 2.88  \\ 
SMSS~J121353.63$-$441911.2 & 5348.310 & 24.0 & 1.000 & -1.210 & 17.4 & 2.78  \\ 
SMSS~J121353.63$-$441911.2 & 5349.465 & 20.0 & 2.710 & -0.310 & 26.5 & 4.36  \\ 
SMSS~J121353.63$-$441911.2 & 5364.871 & 26.0 & 4.450 & 0.228 & 20.2 & 4.90  \\ 
SMSS~J121353.63$-$441911.2 & 5367.467 & 26.0 & 4.420 & 0.443 & 29.9 & 4.89  \\ 
SMSS~J121353.63$-$441911.2 & 5369.962 & 26.0 & 4.370 & 0.536 & 35.7 & 4.86  \\ 
SMSS~J121353.63$-$441911.2 & 5371.489 & 26.0 & 0.960 & -1.644 & 130.2 & 5.01  \\ 
SMSS~J121353.63$-$441911.2 & 5381.021 & 22.1 & 1.570 & -1.920 & 29.9 & 2.65  \\ 
SMSS~J121353.63$-$441911.2 & 5383.369 & 26.0 & 4.310 & 0.645 & 36.1 & 4.69  \\ 
SMSS~J121353.63$-$441911.2 & 5393.168 & 26.0 & 3.240 & -0.910 & 40.2 & 5.09  \\ 
SMSS~J121353.63$-$441911.2 & 5397.128 & 26.0 & 0.920 & -1.982 & 117.4 & 5.04  \\ 
SMSS~J121353.63$-$441911.2 & 5409.770 & 24.0 & 1.030 & -0.670 & 45.6 & 2.89  \\ 
SMSS~J121353.63$-$441911.2 & 5410.910 & 26.0 & 4.470 & 0.398 & 22.6 & 4.81  \\ 
SMSS~J121353.63$-$441911.2 & 5415.199 & 26.0 & 4.390 & 0.643 & 30.8 & 4.68  \\ 
SMSS~J121353.63$-$441911.2 & 5418.768 & 22.1 & 1.580 & -2.000 & 22.1 & 2.56  \\ 
SMSS~J121353.63$-$441911.2 & 5424.068 & 26.0 & 4.320 & 0.520 & 47.1 & 5.05  \\ 
SMSS~J121353.63$-$441911.2 & 5429.696 & 26.0 & 0.960 & -1.881 & 121.3 & 5.07  \\ 
SMSS~J121353.63$-$441911.2 & 5434.524 & 26.0 & 1.010 & -2.126 & 104.4 & 5.01  \\ 
SMSS~J121353.63$-$441911.2 & 5446.917 & 26.0 & 0.990 & -1.910 & 119.6 & 5.09  \\ 
SMSS~J121353.63$-$441911.2 & 5476.900 & 28.0 & 1.830 & -0.890 & 73.7 & 3.78  \\ 
SMSS~J121353.63$-$441911.2 & 5497.516 & 26.0 & 1.010 & -2.825 & 79.7 & 5.15  \\ 
SMSS~J121353.63$-$441911.2 & 5501.465 & 26.0 & 0.960 & -3.046 & 66.6 & 5.04  \\ 
SMSS~J121353.63$-$441911.2 & 5526.785 & 21.1 & 1.770 & 0.020 & 27.6 & 0.50  \\ 
SMSS~J121353.63$-$441911.2 & 5528.405 & 12.0 & 4.340 & -0.498 & 82.1 & 5.59  \\ 
SMSS~J121353.63$-$441911.2 & 5569.618 & 26.0 & 3.420 & -0.540 & 39.3 & 4.90  \\ 
SMSS~J121353.63$-$441911.2 & 5572.842 & 26.0 & 3.400 & -0.275 & 50.1 & 4.83  \\ 
SMSS~J121353.63$-$441911.2 & 5578.734 & 28.0 & 1.680 & -2.640 & 7.2 & 3.73  \\ 
SMSS~J121353.63$-$441911.2 & 5581.971 & 20.0 & 2.520 & -0.555 & 18.8 & 4.19  \\ 
SMSS~J121353.63$-$441911.2 & 5586.756 & 26.0 & 3.370 & -0.144 & 61.2 & 4.87  \\ 
SMSS~J121353.63$-$441911.2 & 5588.760 & 20.0 & 2.520 & 0.210 & 59.8 & 4.28  \\ 
SMSS~J121353.63$-$441911.2 & 5594.468 & 20.0 & 2.520 & 0.097 & 42.9 & 4.06  \\ 
SMSS~J121353.63$-$441911.2 & 5598.487 & 20.0 & 2.520 & -0.087 & 39.3 & 4.19  \\ 
SMSS~J121353.63$-$441911.2 & 5601.285 & 20.0 & 2.530 & -0.523 & 15.8 & 4.06  \\ 
SMSS~J121353.63$-$441911.2 & 5624.542 & 26.0 & 3.420 & -0.755 & 30.2 & 4.93  \\ 
SMSS~J121353.63$-$441911.2 & 5641.000 & 21.1 & 1.500 & -1.130 & 9.9 & 0.79  \\ 
SMSS~J121353.63$-$441911.2 & 5657.907 & 21.1 & 1.510 & -0.600 & 20.6 & 0.64  \\ 
SMSS~J121353.63$-$441911.2 & 5658.816 & 26.0 & 3.400 & -0.793 & 29.2 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 5701.544 & 26.0 & 2.560 & -2.143 & 18.4 & 5.02  \\ 
SMSS~J121353.63$-$441911.2 & 5711.090 & 12.0 & 4.340 & -1.724 & 13.2 & 5.44  \\ 
SMSS~J121353.63$-$441911.2 & 5857.450 & 20.0 & 2.930 & 0.230 & 38.6 & 4.32  \\ 
SMSS~J121353.63$-$441911.2 & 5895.924 & 11.0 & 0.000 & -0.194 & 157.2 & 4.14  \\ 
SMSS~J121353.63$-$441911.2 & 6065.481 & 26.0 & 2.610 & -1.410 & 41.3 & 4.84  \\ 
SMSS~J121353.63$-$441911.2 & 6102.720 & 20.0 & 1.880 & -0.790 & 42.3 & 4.18  \\ 
SMSS~J121353.63$-$441911.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 74.2 & 4.31  \\ 
SMSS~J121353.63$-$441911.2 & 6136.615 & 26.0 & 2.450 & -1.410 & 61.5 & 5.04  \\ 
SMSS~J121353.63$-$441911.2 & 6137.691 & 26.0 & 2.590 & -1.346 & 48.5 & 4.89  \\ 
SMSS~J121353.63$-$441911.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 87.8 & 4.35  \\ 
SMSS~J121353.63$-$441911.2 & 6191.558 & 26.0 & 2.430 & -1.416 & 57.9 & 4.95  \\ 
SMSS~J121353.63$-$441911.2 & 6219.280 & 26.0 & 2.200 & -2.448 & 24.3 & 5.04  \\ 
SMSS~J121353.63$-$441911.2 & 6230.723 & 26.0 & 2.560 & -1.276 & 55.0 & 4.91  \\ 
SMSS~J121353.63$-$441911.2 & 6246.318 & 26.0 & 3.600 & -0.877 & 14.6 & 4.82  \\ 
SMSS~J121353.63$-$441911.2 & 6252.555 & 26.0 & 2.400 & -1.687 & 51.7 & 5.06  \\ 
SMSS~J121353.63$-$441911.2 & 6254.257 & 26.0 & 2.280 & -2.443 & 22.3 & 5.07  \\ 
SMSS~J121353.63$-$441911.2 & 6265.134 & 26.0 & 2.180 & -2.540 & 19.4 & 4.98  \\ 
SMSS~J121353.63$-$441911.2 & 6335.330 & 26.0 & 2.200 & -2.180 & 30.8 & 4.91  \\ 
SMSS~J121353.63$-$441911.2 & 6393.601 & 26.0 & 2.430 & -1.576 & 56.9 & 5.08  \\ 
SMSS~J121353.63$-$441911.2 & 6400.000 & 26.0 & 3.600 & -0.290 & 45.2 & 4.94  \\ 
SMSS~J121353.63$-$441911.2 & 6411.649 & 26.0 & 3.650 & -0.595 & 19.9 & 4.75  \\ 
SMSS~J121353.63$-$441911.2 & 6421.350 & 26.0 & 2.280 & -2.014 & 35.0 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 6430.846 & 26.0 & 2.180 & -1.946 & 44.4 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 6439.070 & 20.0 & 2.520 & 0.470 & 64.3 & 4.08  \\ 
SMSS~J121353.63$-$441911.2 & 6456.383 & 26.1 & 3.900 & -2.080 & 12.4 & 4.91  \\ 
SMSS~J121353.63$-$441911.2 & 6494.980 & 26.0 & 2.400 & -1.239 & 73.9 & 5.03  \\ 
SMSS~J121353.63$-$441911.2 & 6499.649 & 20.0 & 2.520 & -0.818 & 11.8 & 4.18  \\ 
SMSS~J121353.63$-$441911.2 & 6592.912 & 26.0 & 2.730 & -1.473 & 39.1 & 4.98  \\ 
SMSS~J121353.63$-$441911.2 & 6663.440 & 26.0 & 2.420 & -2.479 & 14.9 & 5.04  \\ 
SMSS~J121353.63$-$441911.2 & 6677.986 & 26.0 & 2.690 & -1.418 & 41.3 & 4.92  \\ 
SMSS~J121353.63$-$441911.2 & 6717.685 & 20.0 & 2.710 & -0.524 & 13.2 & 4.15  \\ 
SMSS~J121353.63$-$441911.2 & 6767.770 & 28.0 & 1.830 & -2.170 & 17.7 & 3.83  \\ 
SMSS~J121716.48$-$442510.2 & 3807.140 & 28.0 & 0.420 & -1.220 & 143.3 & 4.06  \\ 
SMSS~J121716.48$-$442510.2 & 3829.355 & 12.0 & 2.710 & -0.208 & 212.2 & 5.52  \\ 
SMSS~J121716.48$-$442510.2 & 3845.468 & 27.0 & 0.920 & 0.010 & 108.8 & 2.81  \\ 
SMSS~J121716.48$-$442510.2 & 3873.120 & 27.0 & 0.430 & -0.660 & 114.8 & 3.01  \\ 
SMSS~J121716.48$-$442510.2 & 3881.869 & 27.0 & 0.580 & -1.130 & 88.7 & 3.01  \\ 
SMSS~J121716.48$-$442510.2 & 3905.523 & 14.0 & 1.910 & -1.092 & 246.1 & 5.64  \\ 
SMSS~J121716.48$-$442510.2 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.10  \\ 
SMSS~J121716.48$-$442510.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 161.7 & 3.60  \\ 
SMSS~J121716.48$-$442510.2 & 3986.753 & 12.0 & 4.350 & -1.030 & 64.2 & 5.81  \\ 
SMSS~J121716.48$-$442510.2 & 3989.760 & 22.0 & 0.020 & -0.062 & 103.6 & 3.09  \\ 
SMSS~J121716.48$-$442510.2 & 3995.306 & 27.0 & 0.920 & -0.220 & 101.6 & 2.80  \\ 
SMSS~J121716.48$-$442510.2 & 3998.640 & 22.0 & 0.050 & 0.010 & 90.4 & 2.73  \\ 
SMSS~J121716.48$-$442510.2 & 4001.661 & 26.0 & 2.180 & -1.900 & 60.8 & 5.21  \\ 
SMSS~J121716.48$-$442510.2 & 4007.272 & 26.0 & 2.760 & -1.280 & 53.5 & 5.13  \\ 
SMSS~J121716.48$-$442510.2 & 4008.928 & 22.0 & 0.020 & -1.016 & 55.6 & 3.00  \\ 
SMSS~J121716.48$-$442510.2 & 4020.898 & 27.0 & 0.430 & -2.070 & 53.9 & 2.98  \\ 
SMSS~J121716.48$-$442510.2 & 4021.866 & 26.0 & 2.760 & -0.730 & 82.0 & 5.20  \\ 
SMSS~J121716.48$-$442510.2 & 4025.120 & 22.1 & 0.610 & -1.980 & 110.8 & 3.27  \\ 
SMSS~J121716.48$-$442510.2 & 4028.338 & 22.1 & 1.890 & -0.960 & 82.7 & 3.13  \\ 
SMSS~J121716.48$-$442510.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.39  \\ 
SMSS~J121716.48$-$442510.2 & 4032.627 & 26.0 & 1.490 & -2.380 & 79.2 & 5.24  \\ 
SMSS~J121716.48$-$442510.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.44  \\ 
SMSS~J121716.48$-$442510.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.44  \\ 
SMSS~J121716.48$-$442510.2 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.85  \\ 
SMSS~J121716.48$-$442510.2 & 4044.609 & 26.0 & 2.830 & -1.220 & 63.3 & 5.35  \\ 
SMSS~J121716.48$-$442510.2 & 4057.505 & 12.0 & 4.350 & -0.890 & 68.0 & 5.74  \\ 
SMSS~J121716.48$-$442510.2 & 4058.217 & 26.0 & 3.210 & -1.110 & 51.0 & 5.44  \\ 
SMSS~J121716.48$-$442510.2 & 4067.271 & 26.0 & 2.560 & -1.419 & 69.4 & 5.35  \\ 
SMSS~J121716.48$-$442510.2 & 4067.978 & 26.0 & 3.210 & -0.470 & 73.5 & 5.26  \\ 
SMSS~J121716.48$-$442510.2 & 4070.769 & 26.0 & 3.240 & -0.790 & 55.6 & 5.24  \\ 
SMSS~J121716.48$-$442510.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.95  \\ 
SMSS~J121716.48$-$442510.2 & 4098.176 & 26.0 & 3.240 & -0.880 & 57.0 & 5.35  \\ 
SMSS~J121716.48$-$442510.2 & 4102.936 & 14.0 & 1.910 & -3.140 & 103.6 & 5.77  \\ 
SMSS~J121716.48$-$442510.2 & 4109.802 & 26.0 & 2.850 & -0.940 & 64.2 & 5.10  \\ 
SMSS~J121716.48$-$442510.2 & 4110.532 & 27.0 & 1.050 & -1.080 & 57.0 & 2.80  \\ 
SMSS~J121716.48$-$442510.2 & 4114.445 & 26.0 & 2.830 & -1.303 & 57.6 & 5.30  \\ 
SMSS~J121716.48$-$442510.2 & 4120.207 & 26.0 & 2.990 & -1.270 & 58.4 & 5.47  \\ 
SMSS~J121716.48$-$442510.2 & 4121.318 & 27.0 & 0.920 & -0.320 & 98.5 & 2.78  \\ 
SMSS~J121716.48$-$442510.2 & 4121.802 & 26.0 & 2.830 & -1.450 & 54.0 & 5.38  \\ 
SMSS~J121716.48$-$442510.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.30  \\ 
SMSS~J121716.48$-$442510.2 & 4132.899 & 26.0 & 2.850 & -1.010 & 75.1 & 5.40  \\ 
SMSS~J121716.48$-$442510.2 & 4134.678 & 26.0 & 2.830 & -0.649 & 86.2 & 5.27  \\ 
SMSS~J121716.48$-$442510.2 & 4139.927 & 26.0 & 0.990 & -3.629 & 61.0 & 5.48  \\ 
SMSS~J121716.48$-$442510.2 & 4154.498 & 26.0 & 2.830 & -0.688 & 77.6 & 5.11  \\ 
SMSS~J121716.48$-$442510.2 & 4154.805 & 26.0 & 3.370 & -0.400 & 66.3 & 5.21  \\ 
SMSS~J121716.48$-$442510.2 & 4157.780 & 26.0 & 3.420 & -0.403 & 57.0 & 5.08  \\ 
SMSS~J121716.48$-$442510.2 & 4161.527 & 22.1 & 1.080 & -2.160 & 72.2 & 3.11  \\ 
SMSS~J121716.48$-$442510.2 & 4163.634 & 22.1 & 2.590 & -0.400 & 64.7 & 3.00  \\ 
SMSS~J121716.48$-$442510.2 & 4167.271 & 12.0 & 4.350 & -0.710 & 79.0 & 5.76  \\ 
SMSS~J121716.48$-$442510.2 & 4174.913 & 26.0 & 0.910 & -2.938 & 100.8 & 5.56  \\ 
SMSS~J121716.48$-$442510.2 & 4175.636 & 26.0 & 2.850 & -0.827 & 78.1 & 5.28  \\ 
SMSS~J121716.48$-$442510.2 & 4178.860 & 26.1 & 2.580 & -2.510 & 73.3 & 5.21  \\ 
SMSS~J121716.48$-$442510.2 & 4181.755 & 26.0 & 2.830 & -0.371 & 99.1 & 5.30  \\ 
SMSS~J121716.48$-$442510.2 & 4182.382 & 26.0 & 3.020 & -1.180 & 52.2 & 5.30  \\ 
SMSS~J121716.48$-$442510.2 & 4184.309 & 22.1 & 1.080 & -2.510 & 55.9 & 3.14  \\ 
SMSS~J121716.48$-$442510.2 & 4187.039 & 26.0 & 2.450 & -0.514 & 105.8 & 5.10  \\ 
SMSS~J121716.48$-$442510.2 & 4187.795 & 26.0 & 2.420 & -0.510 & 118.1 & 5.33  \\ 
SMSS~J121716.48$-$442510.2 & 4191.430 & 26.0 & 2.470 & -0.666 & 107.2 & 5.31  \\ 
SMSS~J121716.48$-$442510.2 & 4195.329 & 26.0 & 3.330 & -0.492 & 72.5 & 5.39  \\ 
SMSS~J121716.48$-$442510.2 & 4196.208 & 26.0 & 3.400 & -0.700 & 58.5 & 5.38  \\ 
SMSS~J121716.48$-$442510.2 & 4199.095 & 26.0 & 3.050 & 0.156 & 107.8 & 5.24  \\ 
SMSS~J121716.48$-$442510.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 1.05  \\ 
SMSS~J121716.48$-$442510.2 & 4217.545 & 26.0 & 3.430 & -0.484 & 56.5 & 5.15  \\ 
SMSS~J121716.48$-$442510.2 & 4233.170 & 26.1 & 2.580 & -1.970 & 100.7 & 5.30  \\ 
SMSS~J121716.48$-$442510.2 & 4233.603 & 26.0 & 2.480 & -0.579 & 107.2 & 5.22  \\ 
SMSS~J121716.48$-$442510.2 & 4238.810 & 26.0 & 3.400 & -0.233 & 66.9 & 5.07  \\ 
SMSS~J121716.48$-$442510.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.83  \\ 
SMSS~J121716.48$-$442510.2 & 4247.426 & 26.0 & 3.370 & -0.240 & 82.6 & 5.39  \\ 
SMSS~J121716.48$-$442510.2 & 4271.154 & 26.0 & 2.450 & -0.337 & 123.1 & 5.27  \\ 
SMSS~J121716.48$-$442510.2 & 4283.010 & 20.0 & 1.890 & -0.224 & 86.7 & 4.48  \\ 
SMSS~J121716.48$-$442510.2 & 4289.720 & 24.0 & 0.000 & -0.370 & 135.2 & 3.17  \\ 
SMSS~J121716.48$-$442510.2 & 4290.219 & 22.1 & 1.160 & -0.930 & 137.7 & 3.40  \\ 
SMSS~J121716.48$-$442510.2 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.75  \\ 
SMSS~J121716.48$-$442510.2 & 4318.650 & 20.0 & 1.890 & -0.210 & 79.9 & 4.32  \\ 
SMSS~J121716.48$-$442510.2 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.78  \\ 
SMSS~J121716.48$-$442510.2 & 4330.723 & 22.1 & 1.180 & -2.060 & 68.4 & 3.02  \\ 
SMSS~J121716.48$-$442510.2 & 4337.566 & 24.0 & 0.970 & -1.112 & 54.6 & 3.35  \\ 
SMSS~J121716.48$-$442510.2 & 4337.914 & 22.1 & 1.080 & -0.960 & 133.4 & 3.22  \\ 
SMSS~J121716.48$-$442510.2 & 4388.407 & 26.0 & 3.600 & -0.681 & 41.8 & 5.26  \\ 
SMSS~J121716.48$-$442510.2 & 4394.059 & 22.1 & 1.220 & -1.780 & 79.9 & 3.01  \\ 
SMSS~J121716.48$-$442510.2 & 4395.031 & 22.1 & 1.080 & -0.540 & 158.5 & 3.26  \\ 
SMSS~J121716.48$-$442510.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 68.9 & 2.97  \\ 
SMSS~J121716.48$-$442510.2 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.80  \\ 
SMSS~J121716.48$-$442510.2 & 4409.520 & 22.1 & 1.230 & -2.370 & 44.5 & 2.96  \\ 
SMSS~J121716.48$-$442510.2 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.95  \\ 
SMSS~J121716.48$-$442510.2 & 4416.817 & 26.1 & 2.780 & -2.600 & 65.2 & 5.34  \\ 
SMSS~J121716.48$-$442510.2 & 4417.714 & 22.1 & 1.170 & -1.190 & 107.5 & 2.96  \\ 
SMSS~J121716.48$-$442510.2 & 4418.331 & 22.1 & 1.240 & -1.970 & 72.1 & 3.07  \\ 
SMSS~J121716.48$-$442510.2 & 4425.440 & 20.0 & 1.880 & -0.358 & 75.5 & 4.35  \\ 
SMSS~J121716.48$-$442510.2 & 4430.614 & 26.0 & 2.220 & -1.659 & 86.7 & 5.49  \\ 
SMSS~J121716.48$-$442510.2 & 4435.690 & 20.0 & 1.890 & -0.519 & 87.4 & 4.76  \\ 
SMSS~J121716.48$-$442510.2 & 4441.731 & 22.1 & 1.180 & -2.410 & 62.0 & 3.24  \\ 
SMSS~J121716.48$-$442510.2 & 4442.339 & 26.0 & 2.200 & -1.228 & 103.7 & 5.42  \\ 
SMSS~J121716.48$-$442510.2 & 4443.194 & 26.0 & 2.860 & -1.043 & 74.7 & 5.38  \\ 
SMSS~J121716.48$-$442510.2 & 4443.801 & 22.1 & 1.080 & -0.720 & 142.1 & 3.12  \\ 
SMSS~J121716.48$-$442510.2 & 4444.554 & 22.1 & 1.120 & -2.240 & 80.5 & 3.35  \\ 
SMSS~J121716.48$-$442510.2 & 4447.717 & 26.0 & 2.220 & -1.339 & 98.9 & 5.44  \\ 
SMSS~J121716.48$-$442510.2 & 4450.482 & 22.1 & 1.080 & -1.520 & 110.2 & 3.22  \\ 
SMSS~J121716.48$-$442510.2 & 4454.381 & 26.0 & 2.830 & -1.300 & 59.3 & 5.30  \\ 
SMSS~J121716.48$-$442510.2 & 4454.780 & 20.0 & 1.900 & 0.260 & 112.8 & 4.52  \\ 
SMSS~J121716.48$-$442510.2 & 4455.890 & 20.0 & 1.900 & -0.530 & 67.7 & 4.38  \\ 
SMSS~J121716.48$-$442510.2 & 4464.448 & 22.1 & 1.160 & -1.810 & 90.7 & 3.17  \\ 
SMSS~J121716.48$-$442510.2 & 4468.517 & 22.1 & 1.130 & -0.600 & 145.0 & 3.11  \\ 
SMSS~J121716.48$-$442510.2 & 4470.853 & 22.1 & 1.170 & -2.020 & 73.0 & 3.05  \\ 
SMSS~J121716.48$-$442510.2 & 4484.220 & 26.0 & 3.600 & -0.860 & 39.9 & 5.40  \\ 
SMSS~J121716.48$-$442510.2 & 4489.185 & 26.1 & 2.830 & -2.970 & 53.4 & 5.54  \\ 
SMSS~J121716.48$-$442510.2 & 4489.739 & 26.0 & 0.120 & -3.899 & 106.5 & 5.56  \\ 
SMSS~J121716.48$-$442510.2 & 4490.083 & 26.0 & 3.020 & -1.580 & 30.8 & 5.26  \\ 
SMSS~J121716.48$-$442510.2 & 4491.410 & 26.1 & 2.860 & -2.710 & 49.4 & 5.23  \\ 
SMSS~J121716.48$-$442510.2 & 4493.522 & 22.1 & 1.080 & -3.020 & 30.3 & 3.16  \\ 
SMSS~J121716.48$-$442510.2 & 4494.563 & 26.0 & 2.200 & -1.143 & 104.6 & 5.34  \\ 
SMSS~J121716.48$-$442510.2 & 4501.270 & 22.1 & 1.120 & -0.770 & 138.3 & 3.12  \\ 
SMSS~J121716.48$-$442510.2 & 4508.283 & 26.1 & 2.860 & -2.580 & 68.5 & 5.48  \\ 
SMSS~J121716.48$-$442510.2 & 4512.730 & 22.0 & 0.840 & -0.424 & 34.4 & 2.94  \\ 
SMSS~J121716.48$-$442510.2 & 4515.340 & 26.1 & 2.840 & -2.600 & 66.1 & 5.42  \\ 
SMSS~J121716.48$-$442510.2 & 4518.020 & 22.0 & 0.830 & -0.269 & 38.7 & 2.85  \\ 
SMSS~J121716.48$-$442510.2 & 4520.224 & 26.1 & 2.810 & -2.600 & 67.9 & 5.42  \\ 
SMSS~J121716.48$-$442510.2 & 4531.148 & 26.0 & 1.480 & -2.101 & 105.3 & 5.42  \\ 
SMSS~J121716.48$-$442510.2 & 4533.249 & 22.0 & 0.850 & 0.532 & 80.9 & 2.85  \\ 
SMSS~J121716.48$-$442510.2 & 4533.960 & 22.1 & 1.240 & -0.530 & 161.8 & 3.45  \\ 
SMSS~J121716.48$-$442510.2 & 4534.780 & 22.0 & 0.840 & 0.336 & 63.4 & 2.69  \\ 
SMSS~J121716.48$-$442510.2 & 4535.567 & 22.0 & 0.830 & 0.120 & 62.8 & 2.89  \\ 
SMSS~J121716.48$-$442510.2 & 4544.687 & 22.0 & 0.820 & -0.520 & 37.7 & 3.07  \\ 
SMSS~J121716.48$-$442510.2 & 4545.950 & 24.0 & 0.940 & -1.370 & 33.7 & 3.18  \\ 
SMSS~J121716.48$-$442510.2 & 4548.760 & 22.0 & 0.830 & -0.298 & 37.6 & 2.86  \\ 
SMSS~J121716.48$-$442510.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.12  \\ 
SMSS~J121716.48$-$442510.2 & 4555.490 & 22.0 & 0.850 & -0.432 & 33.9 & 2.94  \\ 
SMSS~J121716.48$-$442510.2 & 4558.594 & 24.1 & 4.070 & -0.656 & 44.2 & 3.68  \\ 
SMSS~J121716.48$-$442510.2 & 4563.770 & 22.1 & 1.220 & -0.960 & 123.0 & 3.09  \\ 
SMSS~J121716.48$-$442510.2 & 4571.096 & 12.0 & 0.000 & -5.688 & 98.8 & 5.84  \\ 
SMSS~J121716.48$-$442510.2 & 4571.971 & 22.1 & 1.570 & -0.320 & 135.5 & 3.15  \\ 
SMSS~J121716.48$-$442510.2 & 4576.340 & 26.1 & 2.840 & -2.950 & 44.8 & 5.36  \\ 
SMSS~J121716.48$-$442510.2 & 4580.056 & 24.0 & 0.940 & -1.650 & 37.0 & 3.52  \\ 
SMSS~J121716.48$-$442510.2 & 4583.409 & 22.1 & 1.160 & -2.920 & 27.4 & 3.08  \\ 
SMSS~J121716.48$-$442510.2 & 4583.840 & 26.1 & 2.810 & -1.930 & 98.6 & 5.41  \\ 
SMSS~J121716.48$-$442510.2 & 4588.142 & 24.1 & 4.070 & -0.826 & 31.8 & 3.60  \\ 
SMSS~J121716.48$-$442510.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 87.6 & 3.17  \\ 
SMSS~J121716.48$-$442510.2 & 4591.992 & 24.1 & 4.070 & -1.419 & 14.1 & 3.71  \\ 
SMSS~J121716.48$-$442510.2 & 4595.359 & 26.0 & 3.290 & -1.758 & 13.8 & 5.30  \\ 
SMSS~J121716.48$-$442510.2 & 4600.752 & 24.0 & 1.000 & -1.260 & 44.2 & 3.33  \\ 
SMSS~J121716.48$-$442510.2 & 4602.941 & 26.0 & 1.490 & -2.208 & 102.3 & 5.46  \\ 
SMSS~J121716.48$-$442510.2 & 4605.000 & 28.0 & 3.480 & -0.290 & 18.3 & 3.90  \\ 
SMSS~J121716.48$-$442510.2 & 4616.137 & 24.0 & 0.980 & -1.190 & 48.7 & 3.32  \\ 
SMSS~J121716.48$-$442510.2 & 4626.188 & 24.0 & 0.970 & -1.320 & 43.6 & 3.34  \\ 
SMSS~J121716.48$-$442510.2 & 4630.120 & 26.0 & 2.280 & -2.587 & 39.3 & 5.55  \\ 
SMSS~J121716.48$-$442510.2 & 4632.912 & 26.0 & 1.610 & -2.913 & 68.1 & 5.58  \\ 
SMSS~J121716.48$-$442510.2 & 4643.463 & 26.0 & 3.640 & -1.147 & 17.8 & 5.23  \\ 
SMSS~J121716.48$-$442510.2 & 4646.150 & 24.0 & 1.030 & -0.740 & 67.0 & 3.25  \\ 
SMSS~J121716.48$-$442510.2 & 4647.434 & 26.0 & 2.950 & -1.351 & 58.5 & 5.45  \\ 
SMSS~J121716.48$-$442510.2 & 4648.659 & 28.0 & 3.420 & -0.160 & 27.3 & 3.93  \\ 
SMSS~J121716.48$-$442510.2 & 4651.280 & 24.0 & 0.980 & -1.460 & 33.7 & 3.31  \\ 
SMSS~J121716.48$-$442510.2 & 4652.158 & 24.0 & 1.000 & -1.030 & 53.2 & 3.26  \\ 
SMSS~J121716.48$-$442510.2 & 4656.470 & 22.0 & 0.000 & -1.289 & 47.8 & 3.02  \\ 
SMSS~J121716.48$-$442510.2 & 4657.200 & 22.1 & 1.240 & -2.240 & 64.4 & 3.16  \\ 
SMSS~J121716.48$-$442510.2 & 4678.846 & 26.0 & 3.600 & -0.830 & 45.1 & 5.45  \\ 
SMSS~J121716.48$-$442510.2 & 4681.910 & 22.0 & 0.050 & -1.015 & 58.2 & 2.98  \\ 
SMSS~J121716.48$-$442510.2 & 4691.411 & 26.0 & 2.990 & -1.520 & 49.7 & 5.51  \\ 
SMSS~J121716.48$-$442510.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 103.3 & 5.75  \\ 
SMSS~J121716.48$-$442510.2 & 4707.274 & 26.0 & 3.240 & -1.080 & 55.3 & 5.46  \\ 
SMSS~J121716.48$-$442510.2 & 4708.662 & 22.1 & 1.240 & -2.340 & 56.3 & 3.12  \\ 
SMSS~J121716.48$-$442510.2 & 4710.283 & 26.0 & 3.020 & -1.610 & 42.0 & 5.49  \\ 
SMSS~J121716.48$-$442510.2 & 4714.421 & 28.0 & 3.380 & 0.230 & 54.0 & 4.01  \\ 
SMSS~J121716.48$-$442510.2 & 4731.439 & 26.1 & 2.890 & -3.360 & 29.4 & 5.51  \\ 
SMSS~J121716.48$-$442510.2 & 4733.591 & 26.0 & 1.490 & -2.988 & 71.4 & 5.57  \\ 
SMSS~J121716.48$-$442510.2 & 4736.772 & 26.0 & 3.210 & -0.752 & 71.8 & 5.41  \\ 
SMSS~J121716.48$-$442510.2 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.76  \\ 
SMSS~J121716.48$-$442510.2 & 4779.979 & 22.1 & 2.050 & -1.370 & 55.0 & 3.09  \\ 
SMSS~J121716.48$-$442510.2 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.76  \\ 
SMSS~J121716.48$-$442510.2 & 4786.806 & 26.0 & 3.000 & -1.606 & 44.9 & 5.52  \\ 
SMSS~J121716.48$-$442510.2 & 4789.650 & 26.0 & 3.530 & -0.957 & 34.3 & 5.29  \\ 
SMSS~J121716.48$-$442510.2 & 4798.532 & 22.1 & 1.080 & -2.680 & 56.8 & 3.27  \\ 
SMSS~J121716.48$-$442510.2 & 4805.089 & 22.1 & 2.060 & -1.100 & 66.9 & 3.04  \\ 
SMSS~J121716.48$-$442510.2 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.70  \\ 
SMSS~J121716.48$-$442510.2 & 4823.528 & 25.0 & 2.320 & 0.144 & 54.6 & 2.94  \\ 
SMSS~J121716.48$-$442510.2 & 4840.870 & 22.0 & 0.900 & -0.453 & 25.5 & 2.83  \\ 
SMSS~J121716.48$-$442510.2 & 4855.414 & 28.0 & 3.540 & 0.000 & 29.9 & 3.96  \\ 
SMSS~J121716.48$-$442510.2 & 4865.610 & 22.1 & 1.120 & -2.810 & 35.5 & 3.07  \\ 
SMSS~J121716.48$-$442510.2 & 4871.318 & 26.0 & 2.870 & -0.362 & 105.7 & 5.29  \\ 
SMSS~J121716.48$-$442510.2 & 4872.137 & 26.0 & 2.880 & -0.567 & 98.8 & 5.37  \\ 
SMSS~J121716.48$-$442510.2 & 4890.755 & 26.0 & 2.880 & -0.394 & 108.5 & 5.39  \\ 
SMSS~J121716.48$-$442510.2 & 4891.492 & 26.0 & 2.850 & -0.111 & 120.0 & 5.30  \\ 
SMSS~J121716.48$-$442510.2 & 4903.310 & 26.0 & 2.880 & -0.926 & 85.6 & 5.45  \\ 
SMSS~J121716.48$-$442510.2 & 4918.994 & 26.0 & 2.850 & -0.342 & 107.2 & 5.27  \\ 
SMSS~J121716.48$-$442510.2 & 4923.930 & 26.1 & 2.890 & -1.320 & 125.3 & 5.42  \\ 
SMSS~J121716.48$-$442510.2 & 4924.770 & 26.0 & 2.280 & -2.114 & 52.4 & 5.28  \\ 
SMSS~J121716.48$-$442510.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.06  \\ 
SMSS~J121716.48$-$442510.2 & 4938.814 & 26.0 & 2.880 & -1.077 & 70.8 & 5.30  \\ 
SMSS~J121716.48$-$442510.2 & 4939.687 & 26.0 & 0.860 & -3.252 & 95.2 & 5.49  \\ 
SMSS~J121716.48$-$442510.2 & 4946.388 & 26.0 & 3.370 & -1.170 & 39.4 & 5.40  \\ 
SMSS~J121716.48$-$442510.2 & 4966.089 & 26.0 & 3.330 & -0.871 & 56.5 & 5.36  \\ 
SMSS~J121716.48$-$442510.2 & 4973.102 & 26.0 & 3.960 & -0.950 & 20.4 & 5.46  \\ 
SMSS~J121716.48$-$442510.2 & 4980.161 & 28.0 & 3.610 & -0.110 & 25.9 & 4.06  \\ 
SMSS~J121716.48$-$442510.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 85.7 & 2.84  \\ 
SMSS~J121716.48$-$442510.2 & 4999.500 & 22.0 & 0.830 & 0.306 & 68.2 & 2.74  \\ 
SMSS~J121716.48$-$442510.2 & 5005.159 & 22.1 & 1.570 & -2.730 & 18.8 & 3.14  \\ 
SMSS~J121716.48$-$442510.2 & 5006.119 & 26.0 & 2.830 & -0.615 & 98.8 & 5.33  \\ 
SMSS~J121716.48$-$442510.2 & 5007.206 & 22.0 & 0.820 & 0.168 & 67.7 & 2.86  \\ 
SMSS~J121716.48$-$442510.2 & 5012.068 & 26.0 & 0.860 & -2.642 & 125.1 & 5.47  \\ 
SMSS~J121716.48$-$442510.2 & 5016.160 & 22.0 & 0.850 & -0.518 & 28.0 & 2.88  \\ 
SMSS~J121716.48$-$442510.2 & 5018.450 & 26.1 & 2.890 & -1.220 & 118.7 & 5.16  \\ 
SMSS~J121716.48$-$442510.2 & 5020.024 & 22.0 & 0.840 & -0.358 & 41.9 & 2.98  \\ 
SMSS~J121716.48$-$442510.2 & 5024.843 & 22.0 & 0.820 & -0.546 & 32.2 & 2.96  \\ 
SMSS~J121716.48$-$442510.2 & 5028.127 & 26.0 & 3.560 & -1.122 & 28.4 & 5.35  \\ 
SMSS~J121716.48$-$442510.2 & 5031.010 & 21.1 & 1.360 & -0.400 & 59.1 & 0.95  \\ 
SMSS~J121716.48$-$442510.2 & 5035.902 & 22.0 & 1.460 & 0.260 & 34.2 & 2.95  \\ 
SMSS~J121716.48$-$442510.2 & 5036.463 & 22.0 & 1.440 & 0.186 & 34.5 & 3.00  \\ 
SMSS~J121716.48$-$442510.2 & 5038.396 & 22.0 & 1.430 & 0.069 & 25.7 & 2.93  \\ 
SMSS~J121716.48$-$442510.2 & 5044.212 & 26.0 & 2.850 & -2.017 & 20.7 & 5.23  \\ 
SMSS~J121716.48$-$442510.2 & 5049.820 & 26.0 & 2.280 & -1.355 & 100.5 & 5.44  \\ 
SMSS~J121716.48$-$442510.2 & 5051.634 & 26.0 & 0.920 & -2.764 & 117.6 & 5.51  \\ 
SMSS~J121716.48$-$442510.2 & 5060.080 & 26.0 & 0.000 & -5.460 & 32.4 & 5.50  \\ 
SMSS~J121716.48$-$442510.2 & 5064.650 & 22.0 & 0.050 & -0.935 & 67.2 & 3.02  \\ 
SMSS~J121716.48$-$442510.2 & 5068.766 & 26.0 & 2.940 & -1.041 & 66.0 & 5.23  \\ 
SMSS~J121716.48$-$442510.2 & 5074.749 & 26.0 & 4.220 & -0.200 & 28.9 & 5.21  \\ 
SMSS~J121716.48$-$442510.2 & 5079.224 & 26.0 & 2.200 & -2.105 & 73.7 & 5.55  \\ 
SMSS~J121716.48$-$442510.2 & 5079.740 & 26.0 & 0.990 & -3.245 & 97.0 & 5.66  \\ 
SMSS~J121716.48$-$442510.2 & 5080.523 & 28.0 & 3.650 & 0.130 & 30.4 & 3.96  \\ 
SMSS~J121716.48$-$442510.2 & 5081.110 & 28.0 & 3.850 & 0.300 & 25.9 & 3.92  \\ 
SMSS~J121716.48$-$442510.2 & 5083.339 & 26.0 & 0.960 & -2.842 & 110.2 & 5.48  \\ 
SMSS~J121716.48$-$442510.2 & 5110.413 & 26.0 & 0.000 & -3.760 & 133.8 & 5.63  \\ 
SMSS~J121716.48$-$442510.2 & 5123.720 & 26.0 & 1.010 & -3.058 & 104.7 & 5.65  \\ 
SMSS~J121716.48$-$442510.2 & 5125.117 & 26.0 & 4.220 & -0.140 & 36.5 & 5.30  \\ 
SMSS~J121716.48$-$442510.2 & 5127.360 & 26.0 & 0.920 & -3.249 & 93.3 & 5.50  \\ 
SMSS~J121716.48$-$442510.2 & 5129.156 & 22.1 & 1.890 & -1.240 & 80.1 & 3.19  \\ 
SMSS~J121716.48$-$442510.2 & 5131.468 & 26.0 & 2.220 & -2.515 & 49.0 & 5.54  \\ 
SMSS~J121716.48$-$442510.2 & 5133.689 & 26.0 & 4.180 & 0.140 & 61.2 & 5.44  \\ 
SMSS~J121716.48$-$442510.2 & 5141.739 & 26.0 & 2.420 & -2.238 & 45.0 & 5.43  \\ 
SMSS~J121716.48$-$442510.2 & 5142.929 & 26.0 & 0.960 & -3.080 & 107.2 & 5.66  \\ 
SMSS~J121716.48$-$442510.2 & 5150.839 & 26.0 & 0.990 & -3.037 & 95.4 & 5.40  \\ 
SMSS~J121716.48$-$442510.2 & 5151.911 & 26.0 & 1.010 & -3.321 & 91.0 & 5.63  \\ 
SMSS~J121716.48$-$442510.2 & 5155.760 & 28.0 & 3.900 & -0.090 & 8.2 & 3.77  \\ 
SMSS~J121716.48$-$442510.2 & 5162.273 & 26.0 & 4.180 & 0.020 & 54.7 & 5.44  \\ 
SMSS~J121716.48$-$442510.2 & 5166.282 & 26.0 & 0.000 & -4.123 & 112.8 & 5.58  \\ 
SMSS~J121716.48$-$442510.2 & 5171.596 & 26.0 & 1.490 & -1.721 & 130.0 & 5.41  \\ 
SMSS~J121716.48$-$442510.2 & 5172.684 & 12.0 & 2.710 & -0.450 & 256.4 & 5.74  \\ 
SMSS~J121716.48$-$442510.2 & 5173.740 & 22.0 & 0.000 & -1.062 & 70.1 & 3.12  \\ 
SMSS~J121716.48$-$442510.2 & 5183.604 & 12.0 & 2.720 & -0.239 & 291.7 & 5.72  \\ 
SMSS~J121716.48$-$442510.2 & 5185.902 & 22.1 & 1.890 & -1.490 & 58.5 & 3.05  \\ 
SMSS~J121716.48$-$442510.2 & 5192.344 & 26.0 & 3.000 & -0.421 & 96.7 & 5.28  \\ 
SMSS~J121716.48$-$442510.2 & 5192.970 & 22.0 & 0.020 & -0.950 & 76.4 & 3.14  \\ 
SMSS~J121716.48$-$442510.2 & 5194.942 & 26.0 & 1.560 & -2.021 & 115.0 & 5.49  \\ 
SMSS~J121716.48$-$442510.2 & 5197.580 & 26.1 & 3.230 & -2.220 & 68.2 & 5.50  \\ 
SMSS~J121716.48$-$442510.2 & 5198.711 & 26.0 & 2.220 & -2.091 & 72.6 & 5.53  \\ 
SMSS~J121716.48$-$442510.2 & 5206.040 & 24.0 & 0.940 & 0.020 & 127.6 & 3.52  \\ 
SMSS~J121716.48$-$442510.2 & 5210.390 & 22.0 & 0.050 & -0.828 & 72.2 & 2.98  \\ 
SMSS~J121716.48$-$442510.2 & 5216.274 & 26.0 & 1.610 & -2.082 & 103.4 & 5.38  \\ 
SMSS~J121716.48$-$442510.2 & 5217.390 & 26.0 & 3.210 & -1.162 & 55.3 & 5.47  \\ 
SMSS~J121716.48$-$442510.2 & 5225.526 & 26.0 & 0.110 & -4.755 & 65.3 & 5.46  \\ 
SMSS~J121716.48$-$442510.2 & 5226.538 & 22.1 & 1.570 & -1.260 & 99.3 & 3.18  \\ 
SMSS~J121716.48$-$442510.2 & 5232.940 & 26.0 & 2.940 & -0.057 & 118.2 & 5.26  \\ 
SMSS~J121716.48$-$442510.2 & 5234.630 & 26.1 & 3.220 & -2.180 & 70.6 & 5.49  \\ 
SMSS~J121716.48$-$442510.2 & 5239.811 & 21.1 & 1.460 & -0.770 & 34.2 & 1.00  \\ 
SMSS~J121716.48$-$442510.2 & 5242.491 & 26.0 & 3.630 & -0.967 & 28.5 & 5.27  \\ 
SMSS~J121716.48$-$442510.2 & 5247.050 & 26.0 & 0.090 & -4.946 & 74.1 & 5.78  \\ 
SMSS~J121716.48$-$442510.2 & 5247.564 & 24.0 & 0.960 & -1.640 & 30.1 & 3.35  \\ 
SMSS~J121716.48$-$442510.2 & 5250.210 & 26.0 & 0.120 & -4.938 & 68.7 & 5.72  \\ 
SMSS~J121716.48$-$442510.2 & 5250.646 & 26.0 & 2.200 & -2.180 & 71.9 & 5.57  \\ 
SMSS~J121716.48$-$442510.2 & 5263.305 & 26.0 & 3.270 & -0.879 & 59.7 & 5.34  \\ 
SMSS~J121716.48$-$442510.2 & 5265.556 & 20.0 & 2.520 & -0.260 & 65.0 & 4.75  \\ 
SMSS~J121716.48$-$442510.2 & 5276.000 & 26.1 & 3.200 & -2.010 & 79.8 & 5.47  \\ 
SMSS~J121716.48$-$442510.2 & 5281.790 & 26.0 & 3.040 & -0.833 & 70.7 & 5.21  \\ 
SMSS~J121716.48$-$442510.2 & 5283.621 & 26.0 & 3.240 & -0.524 & 84.9 & 5.42  \\ 
SMSS~J121716.48$-$442510.2 & 5284.080 & 26.1 & 2.890 & -3.190 & 37.2 & 5.48  \\ 
SMSS~J121716.48$-$442510.2 & 5296.690 & 24.0 & 0.980 & -1.360 & 43.0 & 3.34  \\ 
SMSS~J121716.48$-$442510.2 & 5298.280 & 24.0 & 0.980 & -1.140 & 67.0 & 3.53  \\ 
SMSS~J121716.48$-$442510.2 & 5302.300 & 26.0 & 3.280 & -0.720 & 67.0 & 5.32  \\ 
SMSS~J121716.48$-$442510.2 & 5307.361 & 26.0 & 1.610 & -2.912 & 61.9 & 5.40  \\ 
SMSS~J121716.48$-$442510.2 & 5324.179 & 26.0 & 3.210 & -0.103 & 98.8 & 5.24  \\ 
SMSS~J121716.48$-$442510.2 & 5325.550 & 26.1 & 3.220 & -3.160 & 22.8 & 5.52  \\ 
SMSS~J121716.48$-$442510.2 & 5332.900 & 26.0 & 1.550 & -2.776 & 73.1 & 5.39  \\ 
SMSS~J121716.48$-$442510.2 & 5336.786 & 22.1 & 1.580 & -1.590 & 77.3 & 3.09  \\ 
SMSS~J121716.48$-$442510.2 & 5339.930 & 26.0 & 3.270 & -0.720 & 71.1 & 5.38  \\ 
SMSS~J121716.48$-$442510.2 & 5345.800 & 24.0 & 1.000 & -0.950 & 69.6 & 3.40  \\ 
SMSS~J121716.48$-$442510.2 & 5348.310 & 24.0 & 1.000 & -1.210 & 45.1 & 3.24  \\ 
SMSS~J121716.48$-$442510.2 & 5349.465 & 20.0 & 2.710 & -0.310 & 31.6 & 4.40  \\ 
SMSS~J121716.48$-$442510.2 & 5364.871 & 26.0 & 4.450 & 0.228 & 44.5 & 5.35  \\ 
SMSS~J121716.48$-$442510.2 & 5367.467 & 26.0 & 4.420 & 0.443 & 51.7 & 5.24  \\ 
SMSS~J121716.48$-$442510.2 & 5369.962 & 26.0 & 4.370 & 0.536 & 60.1 & 5.23  \\ 
SMSS~J121716.48$-$442510.2 & 5381.021 & 22.1 & 1.570 & -1.920 & 61.3 & 3.12  \\ 
SMSS~J121716.48$-$442510.2 & 5383.369 & 26.0 & 4.310 & 0.645 & 67.8 & 5.20  \\ 
SMSS~J121716.48$-$442510.2 & 5393.168 & 26.0 & 3.240 & -0.910 & 70.2 & 5.51  \\ 
SMSS~J121716.48$-$442510.2 & 5410.910 & 26.0 & 4.470 & 0.398 & 49.3 & 5.29  \\ 
SMSS~J121716.48$-$442510.2 & 5415.199 & 26.0 & 4.390 & 0.643 & 63.6 & 5.22  \\ 
SMSS~J121716.48$-$442510.2 & 5418.768 & 22.1 & 1.580 & -2.000 & 50.9 & 3.04  \\ 
SMSS~J121716.48$-$442510.2 & 5424.068 & 26.0 & 4.320 & 0.520 & 74.7 & 5.47  \\ 
SMSS~J121716.48$-$442510.2 & 5446.917 & 26.0 & 0.990 & -1.910 & 166.1 & 5.52  \\ 
SMSS~J121716.48$-$442510.2 & 5476.900 & 28.0 & 1.830 & -0.890 & 102.9 & 4.14  \\ 
SMSS~J121716.48$-$442510.2 & 5497.516 & 26.0 & 1.010 & -2.825 & 116.8 & 5.58  \\ 
SMSS~J121716.48$-$442510.2 & 5501.465 & 26.0 & 0.960 & -3.046 & 113.2 & 5.67  \\ 
SMSS~J121716.48$-$442510.2 & 5506.779 & 26.0 & 0.990 & -2.789 & 119.0 & 5.56  \\ 
SMSS~J121716.48$-$442510.2 & 5526.785 & 21.1 & 1.770 & 0.020 & 62.6 & 1.05  \\ 
SMSS~J121716.48$-$442510.2 & 5528.405 & 12.0 & 4.340 & -0.498 & 96.9 & 5.75  \\ 
SMSS~J121716.48$-$442510.2 & 5534.834 & 26.1 & 3.250 & -2.930 & 33.2 & 5.55  \\ 
SMSS~J121716.48$-$442510.2 & 5569.618 & 26.0 & 3.420 & -0.540 & 72.6 & 5.39  \\ 
SMSS~J121716.48$-$442510.2 & 5572.842 & 26.0 & 3.400 & -0.275 & 84.7 & 5.34  \\ 
SMSS~J121716.48$-$442510.2 & 5578.734 & 28.0 & 1.680 & -2.640 & 15.9 & 4.00  \\ 
SMSS~J121716.48$-$442510.2 & 5581.971 & 20.0 & 2.520 & -0.555 & 35.1 & 4.49  \\ 
SMSS~J121716.48$-$442510.2 & 5586.756 & 26.0 & 3.370 & -0.144 & 93.4 & 5.33  \\ 
SMSS~J121716.48$-$442510.2 & 5588.760 & 20.0 & 2.520 & 0.210 & 82.0 & 4.57  \\ 
SMSS~J121716.48$-$442510.2 & 5590.120 & 20.0 & 2.520 & -0.571 & 37.5 & 4.55  \\ 
SMSS~J121716.48$-$442510.2 & 5594.468 & 20.0 & 2.520 & 0.097 & 76.9 & 4.59  \\ 
SMSS~J121716.48$-$442510.2 & 5598.487 & 20.0 & 2.520 & -0.087 & 70.7 & 4.67  \\ 
SMSS~J121716.48$-$442510.2 & 5601.285 & 20.0 & 2.530 & -0.523 & 40.9 & 4.57  \\ 
SMSS~J121716.48$-$442510.2 & 5615.644 & 26.0 & 3.330 & 0.050 & 107.0 & 5.36  \\ 
SMSS~J121716.48$-$442510.2 & 5624.542 & 26.0 & 3.420 & -0.755 & 53.6 & 5.27  \\ 
SMSS~J121716.48$-$442510.2 & 5657.907 & 21.1 & 1.510 & -0.600 & 49.1 & 1.13  \\ 
SMSS~J121716.48$-$442510.2 & 5658.816 & 26.0 & 3.400 & -0.793 & 62.1 & 5.43  \\ 
SMSS~J121716.48$-$442510.2 & 5662.516 & 26.0 & 4.180 & -0.573 & 23.3 & 5.39  \\ 
SMSS~J121716.48$-$442510.2 & 5701.544 & 26.0 & 2.560 & -2.143 & 47.4 & 5.51  \\ 
SMSS~J121716.48$-$442510.2 & 5711.090 & 12.0 & 4.340 & -1.724 & 25.8 & 5.74  \\ 
SMSS~J121716.48$-$442510.2 & 5754.675 & 28.0 & 1.940 & -2.330 & 12.4 & 3.86  \\ 
SMSS~J121716.48$-$442510.2 & 5857.450 & 20.0 & 2.930 & 0.230 & 56.7 & 4.57  \\ 
SMSS~J121716.48$-$442510.2 & 5889.950 & 11.0 & 0.000 & 0.108 & 222.8 & 4.40  \\ 
SMSS~J121716.48$-$442510.2 & 5895.924 & 11.0 & 0.000 & -0.194 & 188.6 & 4.34  \\ 
SMSS~J121716.48$-$442510.2 & 6065.481 & 26.0 & 2.610 & -1.410 & 83.3 & 5.45  \\ 
SMSS~J121716.48$-$442510.2 & 6102.720 & 20.0 & 1.880 & -0.790 & 76.2 & 4.65  \\ 
SMSS~J121716.48$-$442510.2 & 6108.121 & 28.0 & 1.680 & -2.450 & 20.4 & 3.91  \\ 
SMSS~J121716.48$-$442510.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 102.8 & 4.67  \\ 
SMSS~J121716.48$-$442510.2 & 6136.615 & 26.0 & 2.450 & -1.410 & 96.1 & 5.49  \\ 
SMSS~J121716.48$-$442510.2 & 6137.691 & 26.0 & 2.590 & -1.346 & 93.8 & 5.56  \\ 
SMSS~J121716.48$-$442510.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 120.2 & 4.76  \\ 
SMSS~J121716.48$-$442510.2 & 6169.055 & 20.0 & 2.520 & -0.797 & 23.6 & 4.46  \\ 
SMSS~J121716.48$-$442510.2 & 6169.559 & 20.0 & 2.530 & -0.478 & 43.2 & 4.55  \\ 
SMSS~J121716.48$-$442510.2 & 6191.558 & 26.0 & 2.430 & -1.416 & 96.6 & 5.47  \\ 
SMSS~J121716.48$-$442510.2 & 6200.312 & 26.0 & 2.610 & -2.437 & 22.6 & 5.35  \\ 
SMSS~J121716.48$-$442510.2 & 6213.429 & 26.0 & 2.220 & -2.481 & 47.6 & 5.41  \\ 
SMSS~J121716.48$-$442510.2 & 6219.280 & 26.0 & 2.200 & -2.448 & 63.4 & 5.62  \\ 
SMSS~J121716.48$-$442510.2 & 6230.723 & 26.0 & 2.560 & -1.276 & 95.1 & 5.46  \\ 
SMSS~J121716.48$-$442510.2 & 6246.318 & 26.0 & 3.600 & -0.877 & 39.1 & 5.32  \\ 
SMSS~J121716.48$-$442510.2 & 6252.555 & 26.0 & 2.400 & -1.687 & 91.6 & 5.61  \\ 
SMSS~J121716.48$-$442510.2 & 6254.257 & 26.0 & 2.280 & -2.443 & 52.4 & 5.52  \\ 
SMSS~J121716.48$-$442510.2 & 6265.134 & 26.0 & 2.180 & -2.540 & 55.2 & 5.54  \\ 
SMSS~J121716.48$-$442510.2 & 6297.792 & 26.0 & 2.220 & -2.640 & 35.6 & 5.35  \\ 
SMSS~J121716.48$-$442510.2 & 6301.499 & 26.0 & 3.650 & -0.718 & 38.8 & 5.21  \\ 
SMSS~J121716.48$-$442510.2 & 6322.684 & 26.0 & 2.590 & -2.469 & 23.6 & 5.38  \\ 
SMSS~J121716.48$-$442510.2 & 6335.330 & 26.0 & 2.200 & -2.180 & 71.1 & 5.47  \\ 
SMSS~J121716.48$-$442510.2 & 6336.835 & 26.0 & 3.690 & -1.050 & 30.6 & 5.43  \\ 
SMSS~J121716.48$-$442510.2 & 6355.029 & 26.0 & 2.840 & -2.291 & 26.3 & 5.56  \\ 
SMSS~J121716.48$-$442510.2 & 6393.601 & 26.0 & 2.430 & -1.576 & 92.0 & 5.53  \\ 
SMSS~J121716.48$-$442510.2 & 6411.649 & 26.0 & 3.650 & -0.595 & 49.5 & 5.27  \\ 
SMSS~J121716.48$-$442510.2 & 6421.350 & 26.0 & 2.280 & -2.014 & 74.5 & 5.46  \\ 
SMSS~J121716.48$-$442510.2 & 6430.846 & 26.0 & 2.180 & -1.946 & 88.7 & 5.53  \\ 
SMSS~J121716.48$-$442510.2 & 6439.070 & 20.0 & 2.520 & 0.470 & 97.3 & 4.55  \\ 
SMSS~J121716.48$-$442510.2 & 6449.810 & 20.0 & 2.520 & -0.502 & 41.4 & 4.52  \\ 
SMSS~J121716.48$-$442510.2 & 6456.383 & 26.1 & 3.900 & -2.080 & 29.2 & 5.35  \\ 
SMSS~J121716.48$-$442510.2 & 6494.980 & 26.0 & 2.400 & -1.239 & 107.7 & 5.44  \\ 
SMSS~J121716.48$-$442510.2 & 6498.940 & 26.0 & 0.960 & -4.699 & 24.0 & 5.64  \\ 
SMSS~J121716.48$-$442510.2 & 6499.649 & 20.0 & 2.520 & -0.818 & 30.9 & 4.64  \\ 
SMSS~J121716.48$-$442510.2 & 6592.912 & 26.0 & 2.730 & -1.473 & 78.5 & 5.53  \\ 
SMSS~J121716.48$-$442510.2 & 6593.868 & 26.0 & 2.440 & -2.366 & 38.6 & 5.39  \\ 
SMSS~J121716.48$-$442510.2 & 6604.578 & 21.1 & 1.360 & -1.310 & 15.8 & 0.92  \\ 
SMSS~J121716.48$-$442510.2 & 6609.109 & 26.0 & 2.560 & -2.661 & 23.4 & 5.51  \\ 
SMSS~J121716.48$-$442510.2 & 6643.640 & 28.0 & 1.680 & -2.300 & 41.4 & 4.16  \\ 
SMSS~J121716.48$-$442510.2 & 6663.440 & 26.0 & 2.420 & -2.479 & 46.4 & 5.61  \\ 
SMSS~J121716.48$-$442510.2 & 6717.685 & 20.0 & 2.710 & -0.524 & 36.6 & 4.66  \\ 
SMSS~J121716.48$-$442510.2 & 6750.152 & 26.0 & 2.420 & -2.584 & 38.0 & 5.55  \\ 
SMSS~J122455.61$-$151134.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 84.2 & 2.80  \\ 
SMSS~J122455.61$-$151134.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 79.2 & 2.85  \\ 
SMSS~J122455.61$-$151134.0 & 3998.640 & 22.0 & 0.050 & 0.010 & 62.7 & 2.59  \\ 
SMSS~J122455.61$-$151134.0 & 4007.272 & 26.0 & 2.760 & -1.280 & 34.1 & 5.03  \\ 
SMSS~J122455.61$-$151134.0 & 4021.866 & 26.0 & 2.760 & -0.730 & 50.4 & 4.84  \\ 
SMSS~J122455.61$-$151134.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.94  \\ 
SMSS~J122455.61$-$151134.0 & 4057.505 & 12.0 & 4.350 & -0.890 & 56.1 & 5.66  \\ 
SMSS~J122455.61$-$151134.0 & 4062.441 & 26.0 & 2.850 & -0.860 & 36.5 & 4.76  \\ 
SMSS~J122455.61$-$151134.0 & 4067.271 & 26.0 & 2.560 & -1.419 & 40.8 & 5.09  \\ 
SMSS~J122455.61$-$151134.0 & 4073.763 & 26.0 & 3.270 & -0.900 & 24.6 & 4.99  \\ 
SMSS~J122455.61$-$151134.0 & 4076.629 & 26.0 & 3.210 & -0.370 & 40.8 & 4.75  \\ 
SMSS~J122455.61$-$151134.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.22  \\ 
SMSS~J122455.61$-$151134.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 103.1 & 6.19  \\ 
SMSS~J122455.61$-$151134.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 59.2 & 5.03  \\ 
SMSS~J122455.61$-$151134.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 63.2 & 4.91  \\ 
SMSS~J122455.61$-$151134.0 & 4143.868 & 26.0 & 1.560 & -0.511 & 107.1 & 4.65  \\ 
SMSS~J122455.61$-$151134.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 53.1 & 4.78  \\ 
SMSS~J122455.61$-$151134.0 & 4152.169 & 26.0 & 0.960 & -3.232 & 43.3 & 5.14  \\ 
SMSS~J122455.61$-$151134.0 & 4153.899 & 26.0 & 3.400 & -0.320 & 37.5 & 4.84  \\ 
SMSS~J122455.61$-$151134.0 & 4154.498 & 26.0 & 2.830 & -0.688 & 60.2 & 5.08  \\ 
SMSS~J122455.61$-$151134.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 42.7 & 5.25  \\ 
SMSS~J122455.61$-$151134.0 & 4181.755 & 26.0 & 2.830 & -0.371 & 70.4 & 5.02  \\ 
SMSS~J122455.61$-$151134.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 62.3 & 4.49  \\ 
SMSS~J122455.61$-$151134.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 70.4 & 4.64  \\ 
SMSS~J122455.61$-$151134.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 60.1 & 4.63  \\ 
SMSS~J122455.61$-$151134.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.22  \\ 
SMSS~J122455.61$-$151134.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 60.8 & 4.82  \\ 
SMSS~J122455.61$-$151134.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 69.0 & 4.74  \\ 
SMSS~J122455.61$-$151134.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.05  \\ 
SMSS~J122455.61$-$151134.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 97.7 & 4.61  \\ 
SMSS~J122455.61$-$151134.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 97.3 & 2.71  \\ 
SMSS~J122455.61$-$151134.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 66.7 & 4.33  \\ 
SMSS~J122455.61$-$151134.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 84.2 & 2.63  \\ 
SMSS~J122455.61$-$151134.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 65.7 & 2.32  \\ 
SMSS~J122455.61$-$151134.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 60.3 & 4.18  \\ 
SMSS~J122455.61$-$151134.0 & 4325.762 & 26.0 & 1.610 & 0.006 & 131.7 & 4.56  \\ 
SMSS~J122455.61$-$151134.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 59.8 & 4.63  \\ 
SMSS~J122455.61$-$151134.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 59.5 & 4.97  \\ 
SMSS~J122455.61$-$151134.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 32.3 & 2.54  \\ 
SMSS~J122455.61$-$151134.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 97.2 & 2.62  \\ 
SMSS~J122455.61$-$151134.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 66.7 & 2.68  \\ 
SMSS~J122455.61$-$151134.0 & 4404.750 & 26.0 & 1.560 & -0.147 & 136.2 & 4.71  \\ 
SMSS~J122455.61$-$151134.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 110.3 & 4.82  \\ 
SMSS~J122455.61$-$151134.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 28.5 & 4.95  \\ 
SMSS~J122455.61$-$151134.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 67.8 & 2.63  \\ 
SMSS~J122455.61$-$151134.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 38.3 & 5.02  \\ 
SMSS~J122455.61$-$151134.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 58.9 & 4.26  \\ 
SMSS~J122455.61$-$151134.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 39.6 & 4.89  \\ 
SMSS~J122455.61$-$151134.0 & 4434.960 & 20.0 & 1.890 & -0.010 & 65.3 & 4.05  \\ 
SMSS~J122455.61$-$151134.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 62.1 & 4.92  \\ 
SMSS~J122455.61$-$151134.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 33.2 & 4.85  \\ 
SMSS~J122455.61$-$151134.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 94.5 & 2.72  \\ 
SMSS~J122455.61$-$151134.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 50.4 & 4.79  \\ 
SMSS~J122455.61$-$151134.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 54.2 & 2.55  \\ 
SMSS~J122455.61$-$151134.0 & 4454.381 & 26.0 & 2.830 & -1.300 & 19.1 & 4.73  \\ 
SMSS~J122455.61$-$151134.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 81.4 & 4.12  \\ 
SMSS~J122455.61$-$151134.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 43.6 & 4.16  \\ 
SMSS~J122455.61$-$151134.0 & 4459.118 & 26.0 & 2.180 & -1.279 & 68.5 & 5.10  \\ 
SMSS~J122455.61$-$151134.0 & 4461.653 & 26.0 & 0.090 & -3.194 & 72.0 & 4.72  \\ 
SMSS~J122455.61$-$151134.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 32.4 & 2.49  \\ 
SMSS~J122455.61$-$151134.0 & 4466.552 & 26.0 & 2.830 & -0.600 & 52.0 & 4.79  \\ 
SMSS~J122455.61$-$151134.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 49.9 & 4.97  \\ 
SMSS~J122455.61$-$151134.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 76.1 & 2.34  \\ 
SMSS~J122455.61$-$151134.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 30.4 & 5.06  \\ 
SMSS~J122455.61$-$151134.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 27.0 & 4.98  \\ 
SMSS~J122455.61$-$151134.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 25.6 & 4.91  \\ 
SMSS~J122455.61$-$151134.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 85.1 & 5.05  \\ 
SMSS~J122455.61$-$151134.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 58.0 & 4.88  \\ 
SMSS~J122455.61$-$151134.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 49.0 & 2.62  \\ 
SMSS~J122455.61$-$151134.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 90.1 & 2.59  \\ 
SMSS~J122455.61$-$151134.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 33.1 & 2.47  \\ 
SMSS~J122455.61$-$151134.0 & 4535.567 & 22.0 & 0.830 & 0.120 & 26.9 & 2.55  \\ 
SMSS~J122455.61$-$151134.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.35  \\ 
SMSS~J122455.61$-$151134.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 29.8 & 4.83  \\ 
SMSS~J122455.61$-$151134.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 79.2 & 2.71  \\ 
SMSS~J122455.61$-$151134.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 50.1 & 5.49  \\ 
SMSS~J122455.61$-$151134.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 81.7 & 2.54  \\ 
SMSS~J122455.61$-$151134.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 49.4 & 4.75  \\ 
SMSS~J122455.61$-$151134.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 38.4 & 2.68  \\ 
SMSS~J122455.61$-$151134.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 34.4 & 4.82  \\ 
SMSS~J122455.61$-$151134.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 49.1 & 4.80  \\ 
SMSS~J122455.61$-$151134.0 & 4646.150 & 24.0 & 1.030 & -0.740 & 23.6 & 2.73  \\ 
SMSS~J122455.61$-$151134.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 69.4 & 5.28  \\ 
SMSS~J122455.61$-$151134.0 & 4736.772 & 26.0 & 3.210 & -0.752 & 29.4 & 4.85  \\ 
SMSS~J122455.61$-$151134.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 54.4 & 4.59  \\ 
SMSS~J122455.61$-$151134.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 53.4 & 4.79  \\ 
SMSS~J122455.61$-$151134.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 50.9 & 4.56  \\ 
SMSS~J122455.61$-$151134.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 74.8 & 4.75  \\ 
SMSS~J122455.61$-$151134.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.71  \\ 
SMSS~J122455.61$-$151134.0 & 4938.814 & 26.0 & 2.880 & -1.077 & 26.6 & 4.74  \\ 
SMSS~J122455.61$-$151134.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 46.0 & 2.49  \\ 
SMSS~J122455.61$-$151134.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 81.2 & 4.85  \\ 
SMSS~J122455.61$-$151134.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 55.2 & 4.94  \\ 
SMSS~J122455.61$-$151134.0 & 5051.634 & 26.0 & 0.920 & -2.764 & 54.7 & 4.79  \\ 
SMSS~J122455.61$-$151134.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 51.0 & 4.83  \\ 
SMSS~J122455.61$-$151134.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 79.2 & 5.29  \\ 
SMSS~J122455.61$-$151134.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 57.9 & 5.15  \\ 
SMSS~J122455.61$-$151134.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 84.6 & 5.09  \\ 
SMSS~J122455.61$-$151134.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 58.8 & 4.88  \\ 
SMSS~J122455.61$-$151134.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 53.4 & 4.74  \\ 
SMSS~J122455.61$-$151134.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 36.3 & 4.95  \\ 
SMSS~J122455.61$-$151134.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 65.1 & 2.73  \\ 
SMSS~J122455.61$-$151134.0 & 5208.419 & 24.0 & 0.940 & 0.160 & 71.7 & 2.74  \\ 
SMSS~J122455.61$-$151134.0 & 5250.646 & 26.0 & 2.200 & -2.180 & 33.9 & 5.22  \\ 
SMSS~J122455.61$-$151134.0 & 5265.556 & 20.0 & 2.520 & -0.260 & 33.2 & 4.35  \\ 
SMSS~J122455.61$-$151134.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 60.6 & 4.88  \\ 
SMSS~J122455.61$-$151134.0 & 5269.537 & 26.0 & 0.860 & -1.333 & 129.4 & 4.90  \\ 
SMSS~J122455.61$-$151134.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 27.6 & 4.68  \\ 
SMSS~J122455.61$-$151134.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 48.9 & 5.03  \\ 
SMSS~J122455.61$-$151134.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 68.7 & 4.99  \\ 
SMSS~J122455.61$-$151134.0 & 5328.039 & 26.0 & 0.920 & -1.466 & 116.7 & 4.89  \\ 
SMSS~J122455.61$-$151134.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 65.9 & 4.84  \\ 
SMSS~J122455.61$-$151134.0 & 5367.467 & 26.0 & 4.420 & 0.443 & 24.4 & 4.87  \\ 
SMSS~J122455.61$-$151134.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 123.3 & 5.21  \\ 
SMSS~J122455.61$-$151134.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 28.6 & 4.64  \\ 
SMSS~J122455.61$-$151134.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 100.1 & 5.05  \\ 
SMSS~J122455.61$-$151134.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 98.8 & 4.97  \\ 
SMSS~J122455.61$-$151134.0 & 5410.910 & 26.0 & 4.470 & 0.398 & 27.9 & 5.05  \\ 
SMSS~J122455.61$-$151134.0 & 5415.199 & 26.0 & 4.390 & 0.643 & 27.5 & 4.71  \\ 
SMSS~J122455.61$-$151134.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 42.6 & 5.08  \\ 
SMSS~J122455.61$-$151134.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 107.5 & 5.15  \\ 
SMSS~J122455.61$-$151134.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 91.0 & 5.09  \\ 
SMSS~J122455.61$-$151134.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 92.9 & 4.89  \\ 
SMSS~J122455.61$-$151134.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 53.5 & 3.63  \\ 
SMSS~J122455.61$-$151134.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 61.2 & 5.07  \\ 
SMSS~J122455.61$-$151134.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 44.0 & 4.88  \\ 
SMSS~J122455.61$-$151134.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 59.7 & 4.98  \\ 
SMSS~J122455.61$-$151134.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 68.3 & 5.43  \\ 
SMSS~J122455.61$-$151134.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 53.3 & 4.88  \\ 
SMSS~J122455.61$-$151134.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 55.2 & 4.33  \\ 
SMSS~J122455.61$-$151134.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 50.4 & 4.34  \\ 
SMSS~J122455.61$-$151134.0 & 5598.487 & 20.0 & 2.520 & -0.087 & 25.8 & 4.01  \\ 
SMSS~J122455.61$-$151134.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 63.7 & 4.86  \\ 
SMSS~J122455.61$-$151134.0 & 5658.816 & 26.0 & 3.400 & -0.793 & 23.0 & 4.92  \\ 
SMSS~J122455.61$-$151134.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 130.5 & 3.90  \\ 
SMSS~J122455.61$-$151134.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 31.2 & 4.83  \\ 
SMSS~J122455.61$-$151134.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 56.7 & 4.13  \\ 
SMSS~J122455.61$-$151134.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 35.1 & 4.83  \\ 
SMSS~J122455.61$-$151134.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 57.6 & 3.93  \\ 
SMSS~J122455.61$-$151134.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 47.5 & 4.97  \\ 
SMSS~J122455.61$-$151134.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 41.2 & 4.85  \\ 
SMSS~J122455.61$-$151134.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 43.7 & 5.13  \\ 
SMSS~J122455.61$-$151134.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 35.5 & 4.88  \\ 
SMSS~J122455.61$-$151134.0 & 6400.000 & 26.0 & 3.600 & -0.290 & 30.7 & 4.80  \\ 
SMSS~J122455.61$-$151134.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 50.3 & 3.95  \\ 
SMSS~J122455.61$-$151134.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 56.0 & 4.93  \\ 
SMSS~J122455.61$-$151134.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 29.2 & -0.87  \\ 
SMSS~J123158.00$-$162317.6 & 3807.140 & 28.0 & 0.420 & -1.220 & 87.8 & 3.44  \\ 
SMSS~J123158.00$-$162317.6 & 3829.355 & 12.0 & 2.710 & -0.208 & 198.9 & 5.51  \\ 
SMSS~J123158.00$-$162317.6 & 3832.304 & 12.0 & 2.710 & 0.270 & 223.3 & 5.17  \\ 
SMSS~J123158.00$-$162317.6 & 3852.573 & 26.0 & 2.180 & -1.180 & 58.8 & 4.86  \\ 
SMSS~J123158.00$-$162317.6 & 3873.120 & 27.0 & 0.430 & -0.660 & 67.1 & 2.44  \\ 
SMSS~J123158.00$-$162317.6 & 3905.523 & 14.0 & 1.910 & -1.092 & 129.5 & 4.77  \\ 
SMSS~J123158.00$-$162317.6 & 3917.181 & 26.0 & 0.990 & -2.155 & 78.5 & 5.01  \\ 
SMSS~J123158.00$-$162317.6 & 3961.520 & 13.0 & 0.010 & -0.340 & 108.7 & 3.07  \\ 
SMSS~J123158.00$-$162317.6 & 4005.242 & 26.0 & 1.560 & -0.583 & 104.8 & 4.76  \\ 
SMSS~J123158.00$-$162317.6 & 4021.866 & 26.0 & 2.760 & -0.730 & 40.4 & 4.63  \\ 
SMSS~J123158.00$-$162317.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.64  \\ 
SMSS~J123158.00$-$162317.6 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.54  \\ 
SMSS~J123158.00$-$162317.6 & 4062.441 & 26.0 & 2.850 & -0.860 & 44.1 & 4.93  \\ 
SMSS~J123158.00$-$162317.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 53.1 & 5.16  \\ 
SMSS~J123158.00$-$162317.6 & 4118.767 & 27.0 & 1.050 & -0.490 & 43.6 & 2.38  \\ 
SMSS~J123158.00$-$162317.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 52.6 & 2.25  \\ 
SMSS~J123158.00$-$162317.6 & 4136.998 & 26.0 & 3.420 & -0.450 & 30.4 & 4.85  \\ 
SMSS~J123158.00$-$162317.6 & 4143.414 & 26.0 & 3.050 & -0.200 & 51.5 & 4.65  \\ 
SMSS~J123158.00$-$162317.6 & 4143.868 & 26.0 & 1.560 & -0.511 & 105.6 & 4.68  \\ 
SMSS~J123158.00$-$162317.6 & 4147.669 & 26.0 & 1.480 & -2.071 & 63.6 & 5.04  \\ 
SMSS~J123158.00$-$162317.6 & 4153.899 & 26.0 & 3.400 & -0.320 & 35.2 & 4.80  \\ 
SMSS~J123158.00$-$162317.6 & 4154.498 & 26.0 & 2.830 & -0.688 & 50.5 & 4.87  \\ 
SMSS~J123158.00$-$162317.6 & 4154.805 & 26.0 & 3.370 & -0.400 & 37.5 & 4.90  \\ 
SMSS~J123158.00$-$162317.6 & 4156.799 & 26.0 & 2.830 & -0.808 & 37.2 & 4.71  \\ 
SMSS~J123158.00$-$162317.6 & 4167.271 & 12.0 & 4.350 & -0.710 & 59.0 & 5.56  \\ 
SMSS~J123158.00$-$162317.6 & 4184.892 & 26.0 & 2.830 & -0.869 & 41.3 & 4.85  \\ 
SMSS~J123158.00$-$162317.6 & 4187.795 & 26.0 & 2.420 & -0.510 & 70.8 & 4.69  \\ 
SMSS~J123158.00$-$162317.6 & 4191.430 & 26.0 & 2.470 & -0.666 & 60.4 & 4.66  \\ 
SMSS~J123158.00$-$162317.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.65  \\ 
SMSS~J123158.00$-$162317.6 & 4216.184 & 26.0 & 0.000 & -3.357 & 82.4 & 5.13  \\ 
SMSS~J123158.00$-$162317.6 & 4233.170 & 26.1 & 2.580 & -1.970 & 71.2 & 4.95  \\ 
SMSS~J123158.00$-$162317.6 & 4233.603 & 26.0 & 2.480 & -0.579 & 70.6 & 4.82  \\ 
SMSS~J123158.00$-$162317.6 & 4238.810 & 26.0 & 3.400 & -0.233 & 34.9 & 4.70  \\ 
SMSS~J123158.00$-$162317.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.48  \\ 
SMSS~J123158.00$-$162317.6 & 4254.332 & 24.0 & 0.000 & -0.114 & 97.0 & 2.74  \\ 
SMSS~J123158.00$-$162317.6 & 4318.650 & 20.0 & 1.890 & -0.210 & 39.0 & 3.77  \\ 
SMSS~J123158.00$-$162317.6 & 4337.046 & 26.0 & 1.560 & -1.695 & 66.5 & 4.81  \\ 
SMSS~J123158.00$-$162317.6 & 4337.914 & 22.1 & 1.080 & -0.960 & 75.2 & 2.36  \\ 
SMSS~J123158.00$-$162317.6 & 4352.735 & 26.0 & 2.220 & -1.290 & 43.7 & 4.63  \\ 
SMSS~J123158.00$-$162317.6 & 4375.930 & 26.0 & 0.000 & -3.005 & 78.9 & 4.64  \\ 
SMSS~J123158.00$-$162317.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 71.1 & 2.66  \\ 
SMSS~J123158.00$-$162317.6 & 4404.750 & 26.0 & 1.560 & -0.147 & 121.9 & 4.60  \\ 
SMSS~J123158.00$-$162317.6 & 4422.568 & 26.0 & 2.850 & -1.110 & 31.7 & 4.90  \\ 
SMSS~J123158.00$-$162317.6 & 4443.801 & 22.1 & 1.080 & -0.720 & 94.1 & 2.58  \\ 
SMSS~J123158.00$-$162317.6 & 4447.717 & 26.0 & 2.220 & -1.339 & 40.2 & 4.60  \\ 
SMSS~J123158.00$-$162317.6 & 4450.482 & 22.1 & 1.080 & -1.520 & 52.9 & 2.41  \\ 
SMSS~J123158.00$-$162317.6 & 4454.780 & 20.0 & 1.900 & 0.260 & 66.5 & 3.86  \\ 
SMSS~J123158.00$-$162317.6 & 4455.890 & 20.0 & 1.900 & -0.530 & 35.0 & 4.01  \\ 
SMSS~J123158.00$-$162317.6 & 4459.118 & 26.0 & 2.180 & -1.279 & 56.9 & 4.85  \\ 
SMSS~J123158.00$-$162317.6 & 4461.653 & 26.0 & 0.090 & -3.194 & 70.7 & 4.70  \\ 
SMSS~J123158.00$-$162317.6 & 4466.552 & 26.0 & 2.830 & -0.600 & 60.3 & 4.99  \\ 
SMSS~J123158.00$-$162317.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 90.4 & 2.42  \\ 
SMSS~J123158.00$-$162317.6 & 4489.739 & 26.0 & 0.120 & -3.899 & 53.7 & 5.05  \\ 
SMSS~J123158.00$-$162317.6 & 4494.563 & 26.0 & 2.200 & -1.143 & 65.8 & 4.94  \\ 
SMSS~J123158.00$-$162317.6 & 4515.340 & 26.1 & 2.840 & -2.600 & 29.6 & 4.93  \\ 
SMSS~J123158.00$-$162317.6 & 4522.630 & 26.1 & 2.840 & -2.250 & 37.8 & 4.75  \\ 
SMSS~J123158.00$-$162317.6 & 4528.614 & 26.0 & 2.180 & -0.822 & 75.0 & 4.82  \\ 
SMSS~J123158.00$-$162317.6 & 4531.148 & 26.0 & 1.480 & -2.101 & 50.6 & 4.73  \\ 
SMSS~J123158.00$-$162317.6 & 4533.960 & 22.1 & 1.240 & -0.530 & 93.4 & 2.54  \\ 
SMSS~J123158.00$-$162317.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 26.6 & 2.36  \\ 
SMSS~J123158.00$-$162317.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 20.9 & 2.42  \\ 
SMSS~J123158.00$-$162317.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 75.4 & 2.50  \\ 
SMSS~J123158.00$-$162317.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 40.5 & 5.35  \\ 
SMSS~J123158.00$-$162317.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 74.5 & 2.23  \\ 
SMSS~J123158.00$-$162317.6 & 4583.840 & 26.1 & 2.810 & -1.930 & 57.4 & 4.81  \\ 
SMSS~J123158.00$-$162317.6 & 4592.651 & 26.0 & 1.560 & -2.462 & 44.7 & 5.06  \\ 
SMSS~J123158.00$-$162317.6 & 4602.941 & 26.0 & 1.490 & -2.208 & 59.4 & 5.05  \\ 
SMSS~J123158.00$-$162317.6 & 4632.912 & 26.0 & 1.610 & -2.913 & 15.2 & 4.86  \\ 
SMSS~J123158.00$-$162317.6 & 4678.846 & 26.0 & 3.600 & -0.830 & 13.0 & 4.91  \\ 
SMSS~J123158.00$-$162317.6 & 4691.411 & 26.0 & 2.990 & -1.520 & 18.4 & 5.11  \\ 
SMSS~J123158.00$-$162317.6 & 4702.990 & 12.0 & 4.330 & -0.380 & 76.6 & 5.47  \\ 
SMSS~J123158.00$-$162317.6 & 4707.274 & 26.0 & 3.240 & -1.080 & 24.1 & 5.10  \\ 
SMSS~J123158.00$-$162317.6 & 4736.772 & 26.0 & 3.210 & -0.752 & 36.1 & 5.01  \\ 
SMSS~J123158.00$-$162317.6 & 4805.089 & 22.1 & 2.060 & -1.100 & 24.1 & 2.49  \\ 
SMSS~J123158.00$-$162317.6 & 4871.318 & 26.0 & 2.870 & -0.362 & 64.4 & 4.84  \\ 
SMSS~J123158.00$-$162317.6 & 4872.137 & 26.0 & 2.880 & -0.567 & 41.6 & 4.57  \\ 
SMSS~J123158.00$-$162317.6 & 4890.755 & 26.0 & 2.880 & -0.394 & 63.9 & 4.87  \\ 
SMSS~J123158.00$-$162317.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 72.4 & 4.75  \\ 
SMSS~J123158.00$-$162317.6 & 4903.310 & 26.0 & 2.880 & -0.926 & 41.3 & 4.93  \\ 
SMSS~J123158.00$-$162317.6 & 4920.503 & 26.0 & 2.830 & 0.068 & 84.2 & 4.82  \\ 
SMSS~J123158.00$-$162317.6 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.18  \\ 
SMSS~J123158.00$-$162317.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 31.8 & 4.76  \\ 
SMSS~J123158.00$-$162317.6 & 4946.388 & 26.0 & 3.370 & -1.170 & 15.3 & 5.08  \\ 
SMSS~J123158.00$-$162317.6 & 4966.089 & 26.0 & 3.330 & -0.871 & 21.1 & 4.91  \\ 
SMSS~J123158.00$-$162317.6 & 4981.730 & 22.0 & 0.840 & 0.560 & 43.9 & 2.47  \\ 
SMSS~J123158.00$-$162317.6 & 5006.119 & 26.0 & 2.830 & -0.615 & 42.0 & 4.56  \\ 
SMSS~J123158.00$-$162317.6 & 5012.068 & 26.0 & 0.860 & -2.642 & 68.9 & 4.94  \\ 
SMSS~J123158.00$-$162317.6 & 5018.450 & 26.1 & 2.890 & -1.220 & 90.5 & 4.95  \\ 
SMSS~J123158.00$-$162317.6 & 5079.740 & 26.0 & 0.990 & -3.245 & 30.3 & 4.87  \\ 
SMSS~J123158.00$-$162317.6 & 5083.339 & 26.0 & 0.960 & -2.842 & 58.2 & 5.01  \\ 
SMSS~J123158.00$-$162317.6 & 5123.720 & 26.0 & 1.010 & -3.058 & 35.9 & 4.82  \\ 
SMSS~J123158.00$-$162317.6 & 5127.360 & 26.0 & 0.920 & -3.249 & 50.9 & 5.22  \\ 
SMSS~J123158.00$-$162317.6 & 5142.929 & 26.0 & 0.960 & -3.080 & 32.5 & 4.71  \\ 
SMSS~J123158.00$-$162317.6 & 5150.839 & 26.0 & 0.990 & -3.037 & 40.1 & 4.86  \\ 
SMSS~J123158.00$-$162317.6 & 5151.911 & 26.0 & 1.010 & -3.321 & 42.1 & 5.21  \\ 
SMSS~J123158.00$-$162317.6 & 5166.282 & 26.0 & 0.000 & -4.123 & 40.6 & 4.82  \\ 
SMSS~J123158.00$-$162317.6 & 5171.596 & 26.0 & 1.490 & -1.721 & 70.2 & 4.76  \\ 
SMSS~J123158.00$-$162317.6 & 5172.684 & 12.0 & 2.710 & -0.450 & 180.8 & 5.38  \\ 
SMSS~J123158.00$-$162317.6 & 5183.604 & 12.0 & 2.720 & -0.239 & 218.8 & 5.45  \\ 
SMSS~J123158.00$-$162317.6 & 5192.344 & 26.0 & 3.000 & -0.421 & 50.9 & 4.74  \\ 
SMSS~J123158.00$-$162317.6 & 5194.942 & 26.0 & 1.560 & -2.021 & 62.1 & 4.95  \\ 
SMSS~J123158.00$-$162317.6 & 5208.419 & 24.0 & 0.940 & 0.160 & 78.1 & 2.93  \\ 
SMSS~J123158.00$-$162317.6 & 5216.274 & 26.0 & 1.610 & -2.082 & 45.2 & 4.71  \\ 
SMSS~J123158.00$-$162317.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 85.1 & 5.07  \\ 
SMSS~J123158.00$-$162317.6 & 5266.555 & 26.0 & 3.000 & -0.385 & 54.5 & 4.78  \\ 
SMSS~J123158.00$-$162317.6 & 5269.537 & 26.0 & 0.860 & -1.333 & 124.5 & 4.91  \\ 
SMSS~J123158.00$-$162317.6 & 5276.000 & 26.1 & 3.200 & -2.010 & 37.1 & 4.87  \\ 
SMSS~J123158.00$-$162317.6 & 5281.790 & 26.0 & 3.040 & -0.833 & 22.9 & 4.58  \\ 
SMSS~J123158.00$-$162317.6 & 5302.300 & 26.0 & 3.280 & -0.720 & 18.9 & 4.63  \\ 
SMSS~J123158.00$-$162317.6 & 5324.179 & 26.0 & 3.210 & -0.103 & 70.5 & 5.08  \\ 
SMSS~J123158.00$-$162317.6 & 5328.039 & 26.0 & 0.920 & -1.466 & 117.2 & 4.97  \\ 
SMSS~J123158.00$-$162317.6 & 5339.930 & 26.0 & 3.270 & -0.720 & 21.1 & 4.68  \\ 
SMSS~J123158.00$-$162317.6 & 5369.962 & 26.0 & 4.370 & 0.536 & 30.6 & 4.88  \\ 
SMSS~J123158.00$-$162317.6 & 5371.489 & 26.0 & 0.960 & -1.644 & 108.0 & 4.98  \\ 
SMSS~J123158.00$-$162317.6 & 5393.168 & 26.0 & 3.240 & -0.910 & 29.9 & 5.05  \\ 
SMSS~J123158.00$-$162317.6 & 5405.775 & 26.0 & 0.990 & -1.852 & 97.9 & 4.98  \\ 
SMSS~J123158.00$-$162317.6 & 5409.770 & 24.0 & 1.030 & -0.670 & 35.1 & 2.91  \\ 
SMSS~J123158.00$-$162317.6 & 5424.068 & 26.0 & 4.320 & 0.520 & 43.5 & 5.12  \\ 
SMSS~J123158.00$-$162317.6 & 5429.696 & 26.0 & 0.960 & -1.881 & 102.9 & 5.10  \\ 
SMSS~J123158.00$-$162317.6 & 5434.524 & 26.0 & 1.010 & -2.126 & 85.4 & 4.98  \\ 
SMSS~J123158.00$-$162317.6 & 5446.917 & 26.0 & 0.990 & -1.910 & 92.5 & 4.91  \\ 
SMSS~J123158.00$-$162317.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 47.8 & 3.52  \\ 
SMSS~J123158.00$-$162317.6 & 5497.516 & 26.0 & 1.010 & -2.825 & 65.4 & 5.19  \\ 
SMSS~J123158.00$-$162317.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 45.8 & 4.94  \\ 
SMSS~J123158.00$-$162317.6 & 5506.779 & 26.0 & 0.990 & -2.789 & 68.8 & 5.21  \\ 
SMSS~J123158.00$-$162317.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 67.0 & 5.47  \\ 
SMSS~J123158.00$-$162317.6 & 5569.618 & 26.0 & 3.420 & -0.540 & 27.6 & 4.83  \\ 
SMSS~J123158.00$-$162317.6 & 5572.842 & 26.0 & 3.400 & -0.275 & 33.5 & 4.68  \\ 
SMSS~J123158.00$-$162317.6 & 5586.756 & 26.0 & 3.370 & -0.144 & 51.7 & 4.88  \\ 
SMSS~J123158.00$-$162317.6 & 5588.760 & 20.0 & 2.520 & 0.210 & 35.9 & 3.95  \\ 
SMSS~J123158.00$-$162317.6 & 5615.644 & 26.0 & 3.330 & 0.050 & 55.8 & 4.73  \\ 
SMSS~J123158.00$-$162317.6 & 5889.950 & 11.0 & 0.000 & 0.108 & 152.2 & 4.04  \\ 
SMSS~J123158.00$-$162317.6 & 5895.924 & 11.0 & 0.000 & -0.194 & 129.5 & 3.99  \\ 
SMSS~J123158.00$-$162317.6 & 6065.481 & 26.0 & 2.610 & -1.410 & 33.2 & 4.90  \\ 
SMSS~J123158.00$-$162317.6 & 6122.220 & 20.0 & 1.890 & -0.315 & 44.8 & 3.94  \\ 
SMSS~J123158.00$-$162317.6 & 6136.615 & 26.0 & 2.450 & -1.410 & 39.1 & 4.84  \\ 
SMSS~J123158.00$-$162317.6 & 6162.170 & 20.0 & 1.900 & -0.089 & 58.0 & 3.98  \\ 
SMSS~J123158.00$-$162317.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 43.0 & 4.90  \\ 
SMSS~J123158.00$-$162317.6 & 6230.723 & 26.0 & 2.560 & -1.276 & 52.2 & 5.10  \\ 
SMSS~J123158.00$-$162317.6 & 6252.555 & 26.0 & 2.400 & -1.687 & 38.5 & 5.04  \\ 
SMSS~J123158.00$-$162317.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 38.4 & 4.96  \\ 
SMSS~J123158.00$-$162317.6 & 6400.000 & 26.0 & 3.600 & -0.290 & 27.8 & 4.76  \\ 
SMSS~J123158.00$-$162317.6 & 6430.846 & 26.0 & 2.180 & -1.946 & 34.6 & 4.97  \\ 
SMSS~J123158.00$-$162317.6 & 6439.070 & 20.0 & 2.520 & 0.470 & 55.6 & 4.09  \\ 
SMSS~J123158.00$-$162317.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 49.1 & 4.80  \\ 
SMSS~J123158.00$-$162317.6 & 6496.896 & 56.1 & 0.600 & -0.369 & 42.5 & -0.69  \\ 
SMSS~J123158.00$-$162317.6 & 6677.986 & 26.0 & 2.690 & -1.418 & 30.9 & 4.93  \\ 
SMSS~J123246.06$-$054559.1 & 3829.355 & 12.0 & 2.710 & -0.208 & 167.9 & 5.06  \\ 
SMSS~J123246.06$-$054559.1 & 3842.047 & 27.0 & 0.920 & -0.770 & 41.8 & 2.08  \\ 
SMSS~J123246.06$-$054559.1 & 3845.468 & 27.0 & 0.920 & 0.010 & 90.1 & 2.24  \\ 
SMSS~J123246.06$-$054559.1 & 3858.301 & 28.0 & 0.420 & -0.951 & 124.4 & 3.30  \\ 
SMSS~J123246.06$-$054559.1 & 3873.120 & 27.0 & 0.430 & -0.660 & 86.2 & 2.23  \\ 
SMSS~J123246.06$-$054559.1 & 3881.869 & 27.0 & 0.580 & -1.130 & 54.7 & 2.26  \\ 
SMSS~J123246.06$-$054559.1 & 3905.523 & 14.0 & 1.910 & -1.092 & 203.6 & 5.32  \\ 
SMSS~J123246.06$-$054559.1 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.65  \\ 
SMSS~J123246.06$-$054559.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 114.8 & 2.69  \\ 
SMSS~J123246.06$-$054559.1 & 3989.760 & 22.0 & 0.020 & -0.062 & 60.5 & 2.11  \\ 
SMSS~J123246.06$-$054559.1 & 3995.306 & 27.0 & 0.920 & -0.220 & 71.3 & 2.04  \\ 
SMSS~J123246.06$-$054559.1 & 4001.661 & 26.0 & 2.180 & -1.900 & 24.1 & 4.48  \\ 
SMSS~J123246.06$-$054559.1 & 4012.396 & 22.1 & 0.570 & -1.750 & 84.2 & 2.10  \\ 
SMSS~J123246.06$-$054559.1 & 4014.531 & 26.0 & 3.050 & -0.590 & 39.7 & 4.50  \\ 
SMSS~J123246.06$-$054559.1 & 4025.120 & 22.1 & 0.610 & -1.980 & 72.8 & 2.15  \\ 
SMSS~J123246.06$-$054559.1 & 4028.338 & 22.1 & 1.890 & -0.960 & 39.2 & 2.09  \\ 
SMSS~J123246.06$-$054559.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.19  \\ 
SMSS~J123246.06$-$054559.1 & 4032.627 & 26.0 & 1.490 & -2.380 & 36.2 & 4.39  \\ 
SMSS~J123246.06$-$054559.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.09  \\ 
SMSS~J123246.06$-$054559.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.84  \\ 
SMSS~J123246.06$-$054559.1 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 1.92  \\ 
SMSS~J123246.06$-$054559.1 & 4057.505 & 12.0 & 4.350 & -0.890 & 34.2 & 5.14  \\ 
SMSS~J123246.06$-$054559.1 & 4062.441 & 26.0 & 2.850 & -0.860 & 30.8 & 4.36  \\ 
SMSS~J123246.06$-$054559.1 & 4067.271 & 26.0 & 2.560 & -1.419 & 26.4 & 4.49  \\ 
SMSS~J123246.06$-$054559.1 & 4076.629 & 26.0 & 3.210 & -0.370 & 37.0 & 4.41  \\ 
SMSS~J123246.06$-$054559.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.70  \\ 
SMSS~J123246.06$-$054559.1 & 4095.970 & 26.0 & 2.590 & -1.480 & 23.1 & 4.51  \\ 
SMSS~J123246.06$-$054559.1 & 4102.936 & 14.0 & 1.910 & -3.140 & 72.4 & 5.10  \\ 
SMSS~J123246.06$-$054559.1 & 4109.802 & 26.0 & 2.850 & -0.940 & 28.0 & 4.39  \\ 
SMSS~J123246.06$-$054559.1 & 4110.532 & 27.0 & 1.050 & -1.080 & 22.8 & 2.14  \\ 
SMSS~J123246.06$-$054559.1 & 4118.767 & 27.0 & 1.050 & -0.490 & 65.3 & 2.33  \\ 
SMSS~J123246.06$-$054559.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 77.2 & 2.23  \\ 
SMSS~J123246.06$-$054559.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.21  \\ 
SMSS~J123246.06$-$054559.1 & 4132.058 & 26.0 & 1.610 & -0.675 & 107.1 & 4.23  \\ 
SMSS~J123246.06$-$054559.1 & 4134.678 & 26.0 & 2.830 & -0.649 & 52.0 & 4.51  \\ 
SMSS~J123246.06$-$054559.1 & 4136.998 & 26.0 & 3.420 & -0.450 & 19.1 & 4.34  \\ 
SMSS~J123246.06$-$054559.1 & 4139.927 & 26.0 & 0.990 & -3.629 & 11.9 & 4.43  \\ 
SMSS~J123246.06$-$054559.1 & 4143.414 & 26.0 & 3.050 & -0.200 & 56.4 & 4.40  \\ 
SMSS~J123246.06$-$054559.1 & 4143.868 & 26.0 & 1.560 & -0.511 & 116.2 & 4.21  \\ 
SMSS~J123246.06$-$054559.1 & 4147.669 & 26.0 & 1.480 & -2.071 & 69.6 & 4.65  \\ 
SMSS~J123246.06$-$054559.1 & 4153.899 & 26.0 & 3.400 & -0.320 & 37.8 & 4.60  \\ 
SMSS~J123246.06$-$054559.1 & 4154.498 & 26.0 & 2.830 & -0.688 & 40.6 & 4.35  \\ 
SMSS~J123246.06$-$054559.1 & 4154.805 & 26.0 & 3.370 & -0.400 & 35.5 & 4.59  \\ 
SMSS~J123246.06$-$054559.1 & 4161.527 & 22.1 & 1.080 & -2.160 & 32.5 & 2.20  \\ 
SMSS~J123246.06$-$054559.1 & 4163.634 & 22.1 & 2.590 & -0.400 & 40.7 & 2.37  \\ 
SMSS~J123246.06$-$054559.1 & 4167.271 & 12.0 & 4.350 & -0.710 & 51.1 & 5.25  \\ 
SMSS~J123246.06$-$054559.1 & 4174.913 & 26.0 & 0.910 & -2.938 & 51.1 & 4.51  \\ 
SMSS~J123246.06$-$054559.1 & 4175.636 & 26.0 & 2.850 & -0.827 & 32.8 & 4.37  \\ 
SMSS~J123246.06$-$054559.1 & 4178.860 & 26.1 & 2.580 & -2.510 & 53.3 & 4.60  \\ 
SMSS~J123246.06$-$054559.1 & 4181.755 & 26.0 & 2.830 & -0.371 & 59.8 & 4.36  \\ 
SMSS~J123246.06$-$054559.1 & 4184.892 & 26.0 & 2.830 & -0.869 & 35.8 & 4.44  \\ 
SMSS~J123246.06$-$054559.1 & 4187.039 & 26.0 & 2.450 & -0.514 & 74.8 & 4.33  \\ 
SMSS~J123246.06$-$054559.1 & 4187.795 & 26.0 & 2.420 & -0.510 & 81.7 & 4.42  \\ 
SMSS~J123246.06$-$054559.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 67.3 & 4.37  \\ 
SMSS~J123246.06$-$054559.1 & 4195.329 & 26.0 & 3.330 & -0.492 & 33.0 & 4.59  \\ 
SMSS~J123246.06$-$054559.1 & 4202.029 & 26.0 & 1.490 & -0.689 & 121.4 & 4.41  \\ 
SMSS~J123246.06$-$054559.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.90  \\ 
SMSS~J123246.06$-$054559.1 & 4216.184 & 26.0 & 0.000 & -3.357 & 86.3 & 4.47  \\ 
SMSS~J123246.06$-$054559.1 & 4222.213 & 26.0 & 2.450 & -0.914 & 59.5 & 4.45  \\ 
SMSS~J123246.06$-$054559.1 & 4226.730 & 20.0 & 0.000 & 0.244 & 182.7 & 3.53  \\ 
SMSS~J123246.06$-$054559.1 & 4238.810 & 26.0 & 3.400 & -0.233 & 33.5 & 4.42  \\ 
SMSS~J123246.06$-$054559.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.27  \\ 
SMSS~J123246.06$-$054559.1 & 4247.426 & 26.0 & 3.370 & -0.240 & 35.9 & 4.44  \\ 
SMSS~J123246.06$-$054559.1 & 4250.119 & 26.0 & 2.470 & -0.380 & 78.5 & 4.28  \\ 
SMSS~J123246.06$-$054559.1 & 4260.474 & 26.0 & 2.400 & 0.077 & 107.2 & 4.35  \\ 
SMSS~J123246.06$-$054559.1 & 4271.154 & 26.0 & 2.450 & -0.337 & 90.5 & 4.46  \\ 
SMSS~J123246.06$-$054559.1 & 4283.010 & 20.0 & 1.890 & -0.224 & 41.4 & 3.59  \\ 
SMSS~J123246.06$-$054559.1 & 4289.720 & 24.0 & 0.000 & -0.370 & 94.1 & 2.19  \\ 
SMSS~J123246.06$-$054559.1 & 4290.219 & 22.1 & 1.160 & -0.930 & 93.8 & 2.11  \\ 
SMSS~J123246.06$-$054559.1 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.08  \\ 
SMSS~J123246.06$-$054559.1 & 4318.650 & 20.0 & 1.890 & -0.210 & 46.9 & 3.67  \\ 
SMSS~J123246.06$-$054559.1 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.10  \\ 
SMSS~J123246.06$-$054559.1 & 4330.723 & 22.1 & 1.180 & -2.060 & 29.1 & 2.14  \\ 
SMSS~J123246.06$-$054559.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 91.4 & 2.00  \\ 
SMSS~J123246.06$-$054559.1 & 4352.735 & 26.0 & 2.220 & -1.290 & 52.0 & 4.42  \\ 
SMSS~J123246.06$-$054559.1 & 4375.930 & 26.0 & 0.000 & -3.005 & 106.8 & 4.52  \\ 
SMSS~J123246.06$-$054559.1 & 4394.059 & 22.1 & 1.220 & -1.780 & 38.9 & 2.08  \\ 
SMSS~J123246.06$-$054559.1 & 4395.031 & 22.1 & 1.080 & -0.540 & 111.6 & 1.98  \\ 
SMSS~J123246.06$-$054559.1 & 4395.839 & 22.1 & 1.240 & -1.930 & 28.6 & 2.06  \\ 
SMSS~J123246.06$-$054559.1 & 4399.765 & 22.1 & 1.240 & -1.190 & 79.7 & 2.19  \\ 
SMSS~J123246.06$-$054559.1 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.00  \\ 
SMSS~J123246.06$-$054559.1 & 4415.122 & 26.0 & 1.610 & -0.621 & 116.4 & 4.30  \\ 
SMSS~J123246.06$-$054559.1 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.05  \\ 
SMSS~J123246.06$-$054559.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 75.8 & 2.03  \\ 
SMSS~J123246.06$-$054559.1 & 4418.331 & 22.1 & 1.240 & -1.970 & 38.1 & 2.28  \\ 
SMSS~J123246.06$-$054559.1 & 4422.568 & 26.0 & 2.850 & -1.110 & 32.1 & 4.62  \\ 
SMSS~J123246.06$-$054559.1 & 4425.440 & 20.0 & 1.880 & -0.358 & 31.5 & 3.52  \\ 
SMSS~J123246.06$-$054559.1 & 4427.310 & 26.0 & 0.050 & -2.924 & 110.4 & 4.57  \\ 
SMSS~J123246.06$-$054559.1 & 4434.960 & 20.0 & 1.890 & -0.010 & 65.1 & 3.77  \\ 
SMSS~J123246.06$-$054559.1 & 4435.690 & 20.0 & 1.890 & -0.519 & 30.3 & 3.67  \\ 
SMSS~J123246.06$-$054559.1 & 4442.339 & 26.0 & 2.200 & -1.228 & 66.4 & 4.56  \\ 
SMSS~J123246.06$-$054559.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 104.9 & 2.00  \\ 
SMSS~J123246.06$-$054559.1 & 4444.554 & 22.1 & 1.120 & -2.240 & 29.3 & 2.24  \\ 
SMSS~J123246.06$-$054559.1 & 4447.717 & 26.0 & 2.220 & -1.339 & 62.7 & 4.64  \\ 
SMSS~J123246.06$-$054559.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 67.0 & 2.10  \\ 
SMSS~J123246.06$-$054559.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 62.9 & 3.46  \\ 
SMSS~J123246.06$-$054559.1 & 4455.890 & 20.0 & 1.900 & -0.530 & 31.4 & 3.71  \\ 
SMSS~J123246.06$-$054559.1 & 4459.118 & 26.0 & 2.180 & -1.279 & 63.3 & 4.54  \\ 
SMSS~J123246.06$-$054559.1 & 4461.653 & 26.0 & 0.090 & -3.194 & 101.2 & 4.66  \\ 
SMSS~J123246.06$-$054559.1 & 4464.448 & 22.1 & 1.160 & -1.810 & 50.0 & 2.22  \\ 
SMSS~J123246.06$-$054559.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 108.5 & 2.00  \\ 
SMSS~J123246.06$-$054559.1 & 4470.853 & 22.1 & 1.170 & -2.020 & 30.6 & 2.10  \\ 
SMSS~J123246.06$-$054559.1 & 4476.019 & 26.0 & 2.850 & -0.820 & 47.2 & 4.60  \\ 
SMSS~J123246.06$-$054559.1 & 4489.739 & 26.0 & 0.120 & -3.899 & 55.1 & 4.56  \\ 
SMSS~J123246.06$-$054559.1 & 4491.410 & 26.1 & 2.860 & -2.710 & 15.9 & 4.34  \\ 
SMSS~J123246.06$-$054559.1 & 4494.563 & 26.0 & 2.200 & -1.143 & 64.0 & 4.43  \\ 
SMSS~J123246.06$-$054559.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 103.0 & 2.05  \\ 
SMSS~J123246.06$-$054559.1 & 4508.283 & 26.1 & 2.860 & -2.580 & 32.7 & 4.61  \\ 
SMSS~J123246.06$-$054559.1 & 4520.224 & 26.1 & 2.810 & -2.600 & 26.5 & 4.45  \\ 
SMSS~J123246.06$-$054559.1 & 4522.630 & 26.1 & 2.840 & -2.250 & 47.4 & 4.52  \\ 
SMSS~J123246.06$-$054559.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 80.9 & 4.39  \\ 
SMSS~J123246.06$-$054559.1 & 4531.148 & 26.0 & 1.480 & -2.101 & 65.4 & 4.55  \\ 
SMSS~J123246.06$-$054559.1 & 4533.249 & 22.0 & 0.850 & 0.532 & 40.1 & 2.11  \\ 
SMSS~J123246.06$-$054559.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 108.1 & 2.04  \\ 
SMSS~J123246.06$-$054559.1 & 4534.780 & 22.0 & 0.840 & 0.336 & 35.0 & 2.20  \\ 
SMSS~J123246.06$-$054559.1 & 4535.567 & 22.0 & 0.830 & 0.120 & 20.8 & 2.11  \\ 
SMSS~J123246.06$-$054559.1 & 4548.760 & 22.0 & 0.830 & -0.298 & 10.2 & 2.17  \\ 
SMSS~J123246.06$-$054559.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.27  \\ 
SMSS~J123246.06$-$054559.1 & 4555.890 & 26.1 & 2.830 & -2.400 & 42.3 & 4.57  \\ 
SMSS~J123246.06$-$054559.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 94.5 & 2.18  \\ 
SMSS~J123246.06$-$054559.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 50.6 & 5.09  \\ 
SMSS~J123246.06$-$054559.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 95.9 & 2.00  \\ 
SMSS~J123246.06$-$054559.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 62.7 & 4.41  \\ 
SMSS~J123246.06$-$054559.1 & 4589.915 & 22.1 & 1.240 & -1.790 & 49.0 & 2.26  \\ 
SMSS~J123246.06$-$054559.1 & 4602.941 & 26.0 & 1.490 & -2.208 & 56.9 & 4.52  \\ 
SMSS~J123246.06$-$054559.1 & 4632.912 & 26.0 & 1.610 & -2.913 & 18.8 & 4.64  \\ 
SMSS~J123246.06$-$054559.1 & 4646.150 & 24.0 & 1.030 & -0.740 & 20.2 & 2.37  \\ 
SMSS~J123246.06$-$054559.1 & 4647.434 & 26.0 & 2.950 & -1.351 & 14.7 & 4.53  \\ 
SMSS~J123246.06$-$054559.1 & 4652.158 & 24.0 & 1.000 & -1.030 & 14.8 & 2.46  \\ 
SMSS~J123246.06$-$054559.1 & 4656.470 & 22.0 & 0.000 & -1.289 & 8.0 & 2.05  \\ 
SMSS~J123246.06$-$054559.1 & 4657.200 & 22.1 & 1.240 & -2.240 & 25.1 & 2.28  \\ 
SMSS~J123246.06$-$054559.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 61.9 & 5.04  \\ 
SMSS~J123246.06$-$054559.1 & 4714.421 & 28.0 & 3.380 & 0.230 & 19.6 & 3.30  \\ 
SMSS~J123246.06$-$054559.1 & 4736.772 & 26.0 & 3.210 & -0.752 & 30.9 & 4.64  \\ 
SMSS~J123246.06$-$054559.1 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.24  \\ 
SMSS~J123246.06$-$054559.1 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.05  \\ 
SMSS~J123246.06$-$054559.1 & 4805.089 & 22.1 & 2.060 & -1.100 & 29.0 & 2.19  \\ 
SMSS~J123246.06$-$054559.1 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 1.80  \\ 
SMSS~J123246.06$-$054559.1 & 4871.318 & 26.0 & 2.870 & -0.362 & 67.1 & 4.46  \\ 
SMSS~J123246.06$-$054559.1 & 4872.137 & 26.0 & 2.880 & -0.567 & 48.6 & 4.38  \\ 
SMSS~J123246.06$-$054559.1 & 4890.755 & 26.0 & 2.880 & -0.394 & 54.6 & 4.29  \\ 
SMSS~J123246.06$-$054559.1 & 4920.503 & 26.0 & 2.830 & 0.068 & 89.5 & 4.38  \\ 
SMSS~J123246.06$-$054559.1 & 4923.930 & 26.1 & 2.890 & -1.320 & 85.3 & 4.26  \\ 
SMSS~J123246.06$-$054559.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.45  \\ 
SMSS~J123246.06$-$054559.1 & 4938.814 & 26.0 & 2.880 & -1.077 & 23.1 & 4.40  \\ 
SMSS~J123246.06$-$054559.1 & 4939.687 & 26.0 & 0.860 & -3.252 & 42.9 & 4.55  \\ 
SMSS~J123246.06$-$054559.1 & 4981.730 & 22.0 & 0.840 & 0.560 & 54.7 & 2.28  \\ 
SMSS~J123246.06$-$054559.1 & 4994.130 & 26.0 & 0.920 & -2.969 & 48.9 & 4.44  \\ 
SMSS~J123246.06$-$054559.1 & 5012.068 & 26.0 & 0.860 & -2.642 & 77.8 & 4.50  \\ 
SMSS~J123246.06$-$054559.1 & 5020.024 & 22.0 & 0.840 & -0.358 & 9.7 & 2.19  \\ 
SMSS~J123246.06$-$054559.1 & 5035.374 & 28.0 & 3.630 & 0.290 & 17.2 & 3.45  \\ 
SMSS~J123246.06$-$054559.1 & 5041.756 & 26.0 & 1.490 & -2.200 & 69.1 & 4.67  \\ 
SMSS~J123246.06$-$054559.1 & 5049.820 & 26.0 & 2.280 & -1.355 & 51.2 & 4.48  \\ 
SMSS~J123246.06$-$054559.1 & 5051.634 & 26.0 & 0.920 & -2.764 & 63.8 & 4.46  \\ 
SMSS~J123246.06$-$054559.1 & 5064.650 & 22.0 & 0.050 & -0.935 & 18.8 & 2.15  \\ 
SMSS~J123246.06$-$054559.1 & 5068.766 & 26.0 & 2.940 & -1.041 & 25.7 & 4.49  \\ 
SMSS~J123246.06$-$054559.1 & 5123.720 & 26.0 & 1.010 & -3.058 & 45.4 & 4.58  \\ 
SMSS~J123246.06$-$054559.1 & 5129.156 & 22.1 & 1.890 & -1.240 & 27.6 & 2.08  \\ 
SMSS~J123246.06$-$054559.1 & 5142.929 & 26.0 & 0.960 & -3.080 & 39.4 & 4.43  \\ 
SMSS~J123246.06$-$054559.1 & 5150.839 & 26.0 & 0.990 & -3.037 & 42.8 & 4.48  \\ 
SMSS~J123246.06$-$054559.1 & 5151.911 & 26.0 & 1.010 & -3.321 & 31.8 & 4.60  \\ 
SMSS~J123246.06$-$054559.1 & 5166.282 & 26.0 & 0.000 & -4.123 & 59.5 & 4.63  \\ 
SMSS~J123246.06$-$054559.1 & 5171.596 & 26.0 & 1.490 & -1.721 & 82.4 & 4.41  \\ 
SMSS~J123246.06$-$054559.1 & 5172.684 & 12.0 & 2.710 & -0.450 & 184.8 & 5.16  \\ 
SMSS~J123246.06$-$054559.1 & 5183.604 & 12.0 & 2.720 & -0.239 & 209.2 & 5.21  \\ 
SMSS~J123246.06$-$054559.1 & 5188.687 & 22.1 & 1.580 & -1.050 & 59.8 & 2.05  \\ 
SMSS~J123246.06$-$054559.1 & 5191.455 & 26.0 & 3.040 & -0.551 & 38.2 & 4.35  \\ 
SMSS~J123246.06$-$054559.1 & 5192.344 & 26.0 & 3.000 & -0.421 & 50.3 & 4.38  \\ 
SMSS~J123246.06$-$054559.1 & 5194.942 & 26.0 & 1.560 & -2.021 & 57.7 & 4.38  \\ 
SMSS~J123246.06$-$054559.1 & 5202.336 & 26.0 & 2.180 & -1.871 & 37.2 & 4.64  \\ 
SMSS~J123246.06$-$054559.1 & 5206.040 & 24.0 & 0.940 & 0.020 & 68.1 & 2.32  \\ 
SMSS~J123246.06$-$054559.1 & 5208.419 & 24.0 & 0.940 & 0.160 & 78.2 & 2.36  \\ 
SMSS~J123246.06$-$054559.1 & 5210.390 & 22.0 & 0.050 & -0.828 & 23.7 & 2.16  \\ 
SMSS~J123246.06$-$054559.1 & 5216.274 & 26.0 & 1.610 & -2.082 & 50.9 & 4.39  \\ 
SMSS~J123246.06$-$054559.1 & 5232.940 & 26.0 & 2.940 & -0.057 & 74.4 & 4.34  \\ 
SMSS~J123246.06$-$054559.1 & 5234.630 & 26.1 & 3.220 & -2.180 & 28.4 & 4.51  \\ 
SMSS~J123246.06$-$054559.1 & 5266.555 & 26.0 & 3.000 & -0.385 & 47.3 & 4.30  \\ 
SMSS~J123246.06$-$054559.1 & 5269.537 & 26.0 & 0.860 & -1.333 & 145.6 & 4.50  \\ 
SMSS~J123246.06$-$054559.1 & 5276.000 & 26.1 & 3.200 & -2.010 & 40.1 & 4.54  \\ 
SMSS~J123246.06$-$054559.1 & 5281.790 & 26.0 & 3.040 & -0.833 & 29.4 & 4.46  \\ 
SMSS~J123246.06$-$054559.1 & 5283.621 & 26.0 & 3.240 & -0.524 & 42.3 & 4.62  \\ 
SMSS~J123246.06$-$054559.1 & 5298.280 & 24.0 & 0.980 & -1.140 & 15.1 & 2.52  \\ 
SMSS~J123246.06$-$054559.1 & 5302.300 & 26.0 & 3.280 & -0.720 & 25.6 & 4.55  \\ 
SMSS~J123246.06$-$054559.1 & 5307.361 & 26.0 & 1.610 & -2.912 & 20.6 & 4.65  \\ 
SMSS~J123246.06$-$054559.1 & 5328.531 & 26.0 & 1.560 & -1.850 & 85.1 & 4.66  \\ 
SMSS~J123246.06$-$054559.1 & 5332.900 & 26.0 & 1.550 & -2.776 & 18.4 & 4.39  \\ 
SMSS~J123246.06$-$054559.1 & 5336.786 & 22.1 & 1.580 & -1.590 & 29.4 & 2.08  \\ 
SMSS~J123246.06$-$054559.1 & 5339.930 & 26.0 & 3.270 & -0.720 & 23.8 & 4.50  \\ 
SMSS~J123246.06$-$054559.1 & 5371.489 & 26.0 & 0.960 & -1.644 & 129.1 & 4.58  \\ 
SMSS~J123246.06$-$054559.1 & 5405.775 & 26.0 & 0.990 & -1.852 & 120.6 & 4.65  \\ 
SMSS~J123246.06$-$054559.1 & 5409.770 & 24.0 & 1.030 & -0.670 & 25.0 & 2.37  \\ 
SMSS~J123246.06$-$054559.1 & 5410.910 & 26.0 & 4.470 & 0.398 & 14.7 & 4.52  \\ 
SMSS~J123246.06$-$054559.1 & 5415.199 & 26.0 & 4.390 & 0.643 & 19.8 & 4.34  \\ 
SMSS~J123246.06$-$054559.1 & 5429.696 & 26.0 & 0.960 & -1.881 & 122.8 & 4.68  \\ 
SMSS~J123246.06$-$054559.1 & 5434.524 & 26.0 & 1.010 & -2.126 & 104.9 & 4.63  \\ 
SMSS~J123246.06$-$054559.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 111.8 & 4.53  \\ 
SMSS~J123246.06$-$054559.1 & 5476.900 & 28.0 & 1.830 & -0.890 & 49.8 & 3.14  \\ 
SMSS~J123246.06$-$054559.1 & 5497.516 & 26.0 & 1.010 & -2.825 & 67.5 & 4.66  \\ 
SMSS~J123246.06$-$054559.1 & 5526.785 & 21.1 & 1.770 & 0.020 & 22.1 & 0.15  \\ 
SMSS~J123246.06$-$054559.1 & 5528.405 & 12.0 & 4.340 & -0.498 & 59.6 & 5.11  \\ 
SMSS~J123246.06$-$054559.1 & 5572.842 & 26.0 & 3.400 & -0.275 & 34.1 & 4.41  \\ 
SMSS~J123246.06$-$054559.1 & 5586.756 & 26.0 & 3.370 & -0.144 & 37.8 & 4.31  \\ 
SMSS~J123246.06$-$054559.1 & 5588.760 & 20.0 & 2.520 & 0.210 & 30.8 & 3.64  \\ 
SMSS~J123246.06$-$054559.1 & 5615.644 & 26.0 & 3.330 & 0.050 & 54.6 & 4.34  \\ 
SMSS~J123246.06$-$054559.1 & 5624.542 & 26.0 & 3.420 & -0.755 & 19.9 & 4.60  \\ 
SMSS~J123246.06$-$054559.1 & 5657.907 & 21.1 & 1.510 & -0.600 & 11.1 & 0.10  \\ 
SMSS~J123246.06$-$054559.1 & 5857.450 & 20.0 & 2.930 & 0.230 & 15.1 & 3.69  \\ 
SMSS~J123246.06$-$054559.1 & 5895.924 & 11.0 & 0.000 & -0.194 & 142.7 & 3.66  \\ 
SMSS~J123246.06$-$054559.1 & 6065.481 & 26.0 & 2.610 & -1.410 & 22.2 & 4.34  \\ 
SMSS~J123246.06$-$054559.1 & 6122.220 & 20.0 & 1.890 & -0.315 & 40.0 & 3.58  \\ 
SMSS~J123246.06$-$054559.1 & 6136.615 & 26.0 & 2.450 & -1.410 & 40.2 & 4.50  \\ 
SMSS~J123246.06$-$054559.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 70.1 & 3.84  \\ 
SMSS~J123246.06$-$054559.1 & 6191.558 & 26.0 & 2.430 & -1.416 & 35.2 & 4.40  \\ 
SMSS~J123246.06$-$054559.1 & 6230.723 & 26.0 & 2.560 & -1.276 & 41.7 & 4.52  \\ 
SMSS~J123246.06$-$054559.1 & 6252.555 & 26.0 & 2.400 & -1.687 & 24.1 & 4.40  \\ 
SMSS~J123246.06$-$054559.1 & 6393.601 & 26.0 & 2.430 & -1.576 & 29.5 & 4.44  \\ 
SMSS~J123246.06$-$054559.1 & 6411.649 & 26.0 & 3.650 & -0.595 & 15.1 & 4.53  \\ 
SMSS~J123246.06$-$054559.1 & 6421.350 & 26.0 & 2.280 & -2.014 & 16.4 & 4.37  \\ 
SMSS~J123246.06$-$054559.1 & 6430.846 & 26.0 & 2.180 & -1.946 & 36.9 & 4.64  \\ 
SMSS~J123246.06$-$054559.1 & 6439.070 & 20.0 & 2.520 & 0.470 & 46.1 & 3.62  \\ 
SMSS~J123246.06$-$054559.1 & 6494.980 & 26.0 & 2.400 & -1.239 & 54.9 & 4.49  \\ 
SMSS~J123246.06$-$054559.1 & 6496.896 & 56.1 & 0.600 & -0.369 & 42.9 & -1.28  \\ 
SMSS~J123246.06$-$054559.1 & 6767.770 & 28.0 & 1.830 & -2.170 & 7.6 & 3.31  \\ 
SMSS~J125115.37$-$331448.1 & 3850.818 & 26.0 & 0.990 & -1.745 & 103.3 & 4.70  \\ 
SMSS~J125115.37$-$331448.1 & 3852.573 & 26.0 & 2.180 & -1.180 & 67.8 & 4.68  \\ 
SMSS~J125115.37$-$331448.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 123.0 & 2.94  \\ 
SMSS~J125115.37$-$331448.1 & 3989.760 & 22.0 & 0.020 & -0.062 & 64.9 & 2.26  \\ 
SMSS~J125115.37$-$331448.1 & 4012.396 & 22.1 & 0.570 & -1.750 & 93.2 & 2.53  \\ 
SMSS~J125115.37$-$331448.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.09  \\ 
SMSS~J125115.37$-$331448.1 & 4053.829 & 22.1 & 1.890 & -1.210 & 33.4 & 2.39  \\ 
SMSS~J125115.37$-$331448.1 & 4057.505 & 12.0 & 4.350 & -0.890 & 45.8 & 5.36  \\ 
SMSS~J125115.37$-$331448.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.60  \\ 
SMSS~J125115.37$-$331448.1 & 4102.936 & 14.0 & 1.910 & -3.140 & 57.2 & 4.91  \\ 
SMSS~J125115.37$-$331448.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 95.3 & 2.76  \\ 
SMSS~J125115.37$-$331448.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.10  \\ 
SMSS~J125115.37$-$331448.1 & 4143.414 & 26.0 & 3.050 & -0.200 & 63.9 & 4.60  \\ 
SMSS~J125115.37$-$331448.1 & 4147.669 & 26.0 & 1.480 & -2.071 & 69.9 & 4.74  \\ 
SMSS~J125115.37$-$331448.1 & 4156.799 & 26.0 & 2.830 & -0.808 & 60.5 & 4.89  \\ 
SMSS~J125115.37$-$331448.1 & 4157.780 & 26.0 & 3.420 & -0.403 & 44.4 & 4.86  \\ 
SMSS~J125115.37$-$331448.1 & 4161.527 & 22.1 & 1.080 & -2.160 & 34.6 & 2.40  \\ 
SMSS~J125115.37$-$331448.1 & 4167.271 & 12.0 & 4.350 & -0.710 & 51.4 & 5.27  \\ 
SMSS~J125115.37$-$331448.1 & 4187.039 & 26.0 & 2.450 & -0.514 & 89.0 & 4.72  \\ 
SMSS~J125115.37$-$331448.1 & 4187.795 & 26.0 & 2.420 & -0.510 & 89.5 & 4.70  \\ 
SMSS~J125115.37$-$331448.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 69.5 & 4.48  \\ 
SMSS~J125115.37$-$331448.1 & 4195.329 & 26.0 & 3.330 & -0.492 & 40.3 & 4.76  \\ 
SMSS~J125115.37$-$331448.1 & 4199.095 & 26.0 & 3.050 & 0.156 & 90.0 & 4.82  \\ 
SMSS~J125115.37$-$331448.1 & 4202.029 & 26.0 & 1.490 & -0.689 & 131.9 & 4.76  \\ 
SMSS~J125115.37$-$331448.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.60  \\ 
SMSS~J125115.37$-$331448.1 & 4216.184 & 26.0 & 0.000 & -3.357 & 96.8 & 4.84  \\ 
SMSS~J125115.37$-$331448.1 & 4222.213 & 26.0 & 2.450 & -0.914 & 62.5 & 4.56  \\ 
SMSS~J125115.37$-$331448.1 & 4227.427 & 26.0 & 3.330 & 0.266 & 75.1 & 4.68  \\ 
SMSS~J125115.37$-$331448.1 & 4238.810 & 26.0 & 3.400 & -0.233 & 41.6 & 4.60  \\ 
SMSS~J125115.37$-$331448.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.07  \\ 
SMSS~J125115.37$-$331448.1 & 4247.426 & 26.0 & 3.370 & -0.240 & 49.6 & 4.73  \\ 
SMSS~J125115.37$-$331448.1 & 4250.119 & 26.0 & 2.470 & -0.380 & 88.6 & 4.60  \\ 
SMSS~J125115.37$-$331448.1 & 4254.332 & 24.0 & 0.000 & -0.114 & 103.5 & 2.29  \\ 
SMSS~J125115.37$-$331448.1 & 4260.474 & 26.0 & 2.400 & 0.077 & 127.9 & 4.87  \\ 
SMSS~J125115.37$-$331448.1 & 4271.154 & 26.0 & 2.450 & -0.337 & 94.0 & 4.65  \\ 
SMSS~J125115.37$-$331448.1 & 4289.720 & 24.0 & 0.000 & -0.370 & 105.7 & 2.60  \\ 
SMSS~J125115.37$-$331448.1 & 4290.219 & 22.1 & 1.160 & -0.930 & 102.8 & 2.57  \\ 
SMSS~J125115.37$-$331448.1 & 4330.723 & 22.1 & 1.180 & -2.060 & 37.5 & 2.46  \\ 
SMSS~J125115.37$-$331448.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 105.3 & 2.55  \\ 
SMSS~J125115.37$-$331448.1 & 4352.735 & 26.0 & 2.220 & -1.290 & 81.2 & 5.05  \\ 
SMSS~J125115.37$-$331448.1 & 4375.930 & 26.0 & 0.000 & -3.005 & 120.2 & 4.98  \\ 
SMSS~J125115.37$-$331448.1 & 4394.059 & 22.1 & 1.220 & -1.780 & 47.4 & 2.40  \\ 
SMSS~J125115.37$-$331448.1 & 4395.839 & 22.1 & 1.240 & -1.930 & 34.6 & 2.34  \\ 
SMSS~J125115.37$-$331448.1 & 4399.765 & 22.1 & 1.240 & -1.190 & 85.1 & 2.52  \\ 
SMSS~J125115.37$-$331448.1 & 4407.709 & 26.0 & 2.180 & -1.970 & 51.2 & 5.08  \\ 
SMSS~J125115.37$-$331448.1 & 4415.122 & 26.0 & 1.610 & -0.621 & 116.9 & 4.45  \\ 
SMSS~J125115.37$-$331448.1 & 4416.817 & 26.1 & 2.780 & -2.600 & 38.6 & 4.81  \\ 
SMSS~J125115.37$-$331448.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 82.3 & 2.37  \\ 
SMSS~J125115.37$-$331448.1 & 4418.331 & 22.1 & 1.240 & -1.970 & 41.4 & 2.50  \\ 
SMSS~J125115.37$-$331448.1 & 4422.568 & 26.0 & 2.850 & -1.110 & 42.5 & 4.85  \\ 
SMSS~J125115.37$-$331448.1 & 4425.440 & 20.0 & 1.880 & -0.358 & 51.0 & 3.90  \\ 
SMSS~J125115.37$-$331448.1 & 4427.310 & 26.0 & 0.050 & -2.924 & 119.6 & 4.94  \\ 
SMSS~J125115.37$-$331448.1 & 4430.614 & 26.0 & 2.220 & -1.659 & 44.7 & 4.70  \\ 
SMSS~J125115.37$-$331448.1 & 4435.690 & 20.0 & 1.890 & -0.519 & 58.6 & 4.21  \\ 
SMSS~J125115.37$-$331448.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 122.3 & 2.65  \\ 
SMSS~J125115.37$-$331448.1 & 4447.717 & 26.0 & 2.220 & -1.339 & 73.8 & 4.92  \\ 
SMSS~J125115.37$-$331448.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 76.5 & 2.48  \\ 
SMSS~J125115.37$-$331448.1 & 4454.381 & 26.0 & 2.830 & -1.300 & 31.0 & 4.79  \\ 
SMSS~J125115.37$-$331448.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 90.2 & 4.04  \\ 
SMSS~J125115.37$-$331448.1 & 4455.890 & 20.0 & 1.900 & -0.530 & 39.0 & 3.88  \\ 
SMSS~J125115.37$-$331448.1 & 4459.118 & 26.0 & 2.180 & -1.279 & 67.6 & 4.69  \\ 
SMSS~J125115.37$-$331448.1 & 4461.653 & 26.0 & 0.090 & -3.194 & 99.6 & 4.78  \\ 
SMSS~J125115.37$-$331448.1 & 4464.448 & 22.1 & 1.160 & -1.810 & 50.1 & 2.39  \\ 
SMSS~J125115.37$-$331448.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 120.0 & 2.54  \\ 
SMSS~J125115.37$-$331448.1 & 4470.853 & 22.1 & 1.170 & -2.020 & 37.6 & 2.40  \\ 
SMSS~J125115.37$-$331448.1 & 4489.739 & 26.0 & 0.120 & -3.899 & 77.6 & 5.03  \\ 
SMSS~J125115.37$-$331448.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 109.1 & 2.45  \\ 
SMSS~J125115.37$-$331448.1 & 4508.283 & 26.1 & 2.860 & -2.580 & 45.4 & 5.01  \\ 
SMSS~J125115.37$-$331448.1 & 4515.340 & 26.1 & 2.840 & -2.600 & 40.9 & 4.92  \\ 
SMSS~J125115.37$-$331448.1 & 4520.224 & 26.1 & 2.810 & -2.600 & 44.3 & 4.95  \\ 
SMSS~J125115.37$-$331448.1 & 4522.630 & 26.1 & 2.840 & -2.250 & 53.2 & 4.79  \\ 
SMSS~J125115.37$-$331448.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 102.4 & 4.97  \\ 
SMSS~J125115.37$-$331448.1 & 4531.148 & 26.0 & 1.480 & -2.101 & 74.0 & 4.79  \\ 
SMSS~J125115.37$-$331448.1 & 4533.249 & 22.0 & 0.850 & 0.532 & 49.5 & 2.31  \\ 
SMSS~J125115.37$-$331448.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 127.3 & 2.74  \\ 
SMSS~J125115.37$-$331448.1 & 4534.780 & 22.0 & 0.840 & 0.336 & 49.1 & 2.48  \\ 
SMSS~J125115.37$-$331448.1 & 4535.567 & 22.0 & 0.830 & 0.120 & 40.0 & 2.53  \\ 
SMSS~J125115.37$-$331448.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.80  \\ 
SMSS~J125115.37$-$331448.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 105.9 & 2.68  \\ 
SMSS~J125115.37$-$331448.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 72.7 & 5.47  \\ 
SMSS~J125115.37$-$331448.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 110.5 & 2.56  \\ 
SMSS~J125115.37$-$331448.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 67.3 & 4.70  \\ 
SMSS~J125115.37$-$331448.1 & 4592.651 & 26.0 & 1.560 & -2.462 & 59.2 & 4.96  \\ 
SMSS~J125115.37$-$331448.1 & 4602.941 & 26.0 & 1.490 & -2.208 & 59.7 & 4.63  \\ 
SMSS~J125115.37$-$331448.1 & 4632.912 & 26.0 & 1.610 & -2.913 & 24.6 & 4.82  \\ 
SMSS~J125115.37$-$331448.1 & 4646.150 & 24.0 & 1.030 & -0.740 & 27.7 & 2.57  \\ 
SMSS~J125115.37$-$331448.1 & 4652.158 & 24.0 & 1.000 & -1.030 & 27.3 & 2.81  \\ 
SMSS~J125115.37$-$331448.1 & 4657.200 & 22.1 & 1.240 & -2.240 & 29.8 & 2.53  \\ 
SMSS~J125115.37$-$331448.1 & 4681.910 & 22.0 & 0.050 & -1.015 & 20.9 & 2.33  \\ 
SMSS~J125115.37$-$331448.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 73.9 & 5.24  \\ 
SMSS~J125115.37$-$331448.1 & 4708.662 & 22.1 & 1.240 & -2.340 & 29.3 & 2.62  \\ 
SMSS~J125115.37$-$331448.1 & 4779.979 & 22.1 & 2.050 & -1.370 & 31.4 & 2.65  \\ 
SMSS~J125115.37$-$331448.1 & 4805.089 & 22.1 & 2.060 & -1.100 & 45.1 & 2.64  \\ 
SMSS~J125115.37$-$331448.1 & 4810.528 & 30.0 & 4.080 & -0.137 & 23.6 & 2.20  \\ 
SMSS~J125115.37$-$331448.1 & 4871.318 & 26.0 & 2.870 & -0.362 & 82.6 & 4.83  \\ 
SMSS~J125115.37$-$331448.1 & 4872.137 & 26.0 & 2.880 & -0.567 & 58.0 & 4.59  \\ 
SMSS~J125115.37$-$331448.1 & 4890.755 & 26.0 & 2.880 & -0.394 & 66.7 & 4.56  \\ 
SMSS~J125115.37$-$331448.1 & 4891.492 & 26.0 & 2.850 & -0.111 & 95.9 & 4.83  \\ 
SMSS~J125115.37$-$331448.1 & 4903.310 & 26.0 & 2.880 & -0.926 & 60.0 & 4.98  \\ 
SMSS~J125115.37$-$331448.1 & 4918.994 & 26.0 & 2.850 & -0.342 & 89.7 & 4.93  \\ 
SMSS~J125115.37$-$331448.1 & 4920.503 & 26.0 & 2.830 & 0.068 & 106.5 & 4.84  \\ 
SMSS~J125115.37$-$331448.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.05  \\ 
SMSS~J125115.37$-$331448.1 & 4938.814 & 26.0 & 2.880 & -1.077 & 39.3 & 4.76  \\ 
SMSS~J125115.37$-$331448.1 & 4939.687 & 26.0 & 0.860 & -3.252 & 51.4 & 4.75  \\ 
SMSS~J125115.37$-$331448.1 & 4981.730 & 22.0 & 0.840 & 0.560 & 53.1 & 2.30  \\ 
SMSS~J125115.37$-$331448.1 & 5006.119 & 26.0 & 2.830 & -0.615 & 75.4 & 4.88  \\ 
SMSS~J125115.37$-$331448.1 & 5049.820 & 26.0 & 2.280 & -1.355 & 66.1 & 4.80  \\ 
SMSS~J125115.37$-$331448.1 & 5051.634 & 26.0 & 0.920 & -2.764 & 85.8 & 4.95  \\ 
SMSS~J125115.37$-$331448.1 & 5068.766 & 26.0 & 2.940 & -1.041 & 31.4 & 4.63  \\ 
SMSS~J125115.37$-$331448.1 & 5079.224 & 26.0 & 2.200 & -2.105 & 34.9 & 4.89  \\ 
SMSS~J125115.37$-$331448.1 & 5083.339 & 26.0 & 0.960 & -2.842 & 75.8 & 4.88  \\ 
SMSS~J125115.37$-$331448.1 & 5098.697 & 26.0 & 2.180 & -2.030 & 30.4 & 4.71  \\ 
SMSS~J125115.37$-$331448.1 & 5110.413 & 26.0 & 0.000 & -3.760 & 89.0 & 4.89  \\ 
SMSS~J125115.37$-$331448.1 & 5123.720 & 26.0 & 1.010 & -3.058 & 74.5 & 5.13  \\ 
SMSS~J125115.37$-$331448.1 & 5127.360 & 26.0 & 0.920 & -3.249 & 65.7 & 5.05  \\ 
SMSS~J125115.37$-$331448.1 & 5133.689 & 26.0 & 4.180 & 0.140 & 37.3 & 5.01  \\ 
SMSS~J125115.37$-$331448.1 & 5142.929 & 26.0 & 0.960 & -3.080 & 65.5 & 4.92  \\ 
SMSS~J125115.37$-$331448.1 & 5150.839 & 26.0 & 0.990 & -3.037 & 58.1 & 4.79  \\ 
SMSS~J125115.37$-$331448.1 & 5166.282 & 26.0 & 0.000 & -4.123 & 63.2 & 4.76  \\ 
SMSS~J125115.37$-$331448.1 & 5171.596 & 26.0 & 1.490 & -1.721 & 96.7 & 4.82  \\ 
SMSS~J125115.37$-$331448.1 & 5191.455 & 26.0 & 3.040 & -0.551 & 58.9 & 4.75  \\ 
SMSS~J125115.37$-$331448.1 & 5192.344 & 26.0 & 3.000 & -0.421 & 69.0 & 4.76  \\ 
SMSS~J125115.37$-$331448.1 & 5194.942 & 26.0 & 1.560 & -2.021 & 83.5 & 4.92  \\ 
SMSS~J125115.37$-$331448.1 & 5197.580 & 26.1 & 3.230 & -2.220 & 38.8 & 4.92  \\ 
SMSS~J125115.37$-$331448.1 & 5198.711 & 26.0 & 2.220 & -2.091 & 27.4 & 4.74  \\ 
SMSS~J125115.37$-$331448.1 & 5202.336 & 26.0 & 2.180 & -1.871 & 63.5 & 5.13  \\ 
SMSS~J125115.37$-$331448.1 & 5206.040 & 24.0 & 0.940 & 0.020 & 70.0 & 2.43  \\ 
SMSS~J125115.37$-$331448.1 & 5208.419 & 24.0 & 0.940 & 0.160 & 105.0 & 3.00  \\ 
SMSS~J125115.37$-$331448.1 & 5216.274 & 26.0 & 1.610 & -2.082 & 72.2 & 4.82  \\ 
SMSS~J125115.37$-$331448.1 & 5226.538 & 22.1 & 1.570 & -1.260 & 62.5 & 2.48  \\ 
SMSS~J125115.37$-$331448.1 & 5234.630 & 26.1 & 3.220 & -2.180 & 37.7 & 4.85  \\ 
SMSS~J125115.37$-$331448.1 & 5247.050 & 26.0 & 0.090 & -4.946 & 25.7 & 5.03  \\ 
SMSS~J125115.37$-$331448.1 & 5250.210 & 26.0 & 0.120 & -4.938 & 38.6 & 5.30  \\ 
SMSS~J125115.37$-$331448.1 & 5250.646 & 26.0 & 2.200 & -2.180 & 37.6 & 5.01  \\ 
SMSS~J125115.37$-$331448.1 & 5254.956 & 26.0 & 0.110 & -4.764 & 35.9 & 5.06  \\ 
SMSS~J125115.37$-$331448.1 & 5266.555 & 26.0 & 3.000 & -0.385 & 75.3 & 4.84  \\ 
SMSS~J125115.37$-$331448.1 & 5269.537 & 26.0 & 0.860 & -1.333 & 161.8 & 4.89  \\ 
SMSS~J125115.37$-$331448.1 & 5281.790 & 26.0 & 3.040 & -0.833 & 43.5 & 4.76  \\ 
SMSS~J125115.37$-$331448.1 & 5283.621 & 26.0 & 3.240 & -0.524 & 59.2 & 4.96  \\ 
SMSS~J125115.37$-$331448.1 & 5302.300 & 26.0 & 3.280 & -0.720 & 48.9 & 5.02  \\ 
SMSS~J125115.37$-$331448.1 & 5307.361 & 26.0 & 1.610 & -2.912 & 31.2 & 4.92  \\ 
SMSS~J125115.37$-$331448.1 & 5324.179 & 26.0 & 3.210 & -0.103 & 67.2 & 4.64  \\ 
SMSS~J125115.37$-$331448.1 & 5328.039 & 26.0 & 0.920 & -1.466 & 139.3 & 4.71  \\ 
SMSS~J125115.37$-$331448.1 & 5328.531 & 26.0 & 1.560 & -1.850 & 100.6 & 5.09  \\ 
SMSS~J125115.37$-$331448.1 & 5336.786 & 22.1 & 1.580 & -1.590 & 52.5 & 2.64  \\ 
SMSS~J125115.37$-$331448.1 & 5371.489 & 26.0 & 0.960 & -1.644 & 153.3 & 5.16  \\ 
SMSS~J125115.37$-$331448.1 & 5393.168 & 26.0 & 3.240 & -0.910 & 49.4 & 5.17  \\ 
SMSS~J125115.37$-$331448.1 & 5397.128 & 26.0 & 0.920 & -1.982 & 129.5 & 5.02  \\ 
SMSS~J125115.37$-$331448.1 & 5405.775 & 26.0 & 0.990 & -1.852 & 128.1 & 4.95  \\ 
SMSS~J125115.37$-$331448.1 & 5409.770 & 24.0 & 1.030 & -0.670 & 34.0 & 2.58  \\ 
SMSS~J125115.37$-$331448.1 & 5424.068 & 26.0 & 4.320 & 0.520 & 42.8 & 4.89  \\ 
SMSS~J125115.37$-$331448.1 & 5429.696 & 26.0 & 0.960 & -1.881 & 132.0 & 5.02  \\ 
SMSS~J125115.37$-$331448.1 & 5434.524 & 26.0 & 1.010 & -2.126 & 113.1 & 4.95  \\ 
SMSS~J125115.37$-$331448.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 129.8 & 5.04  \\ 
SMSS~J125115.37$-$331448.1 & 5455.609 & 26.0 & 1.010 & -2.090 & 117.8 & 5.00  \\ 
SMSS~J125115.37$-$331448.1 & 5476.900 & 28.0 & 1.830 & -0.890 & 77.3 & 3.69  \\ 
SMSS~J125115.37$-$331448.1 & 5497.516 & 26.0 & 1.010 & -2.825 & 72.8 & 4.84  \\ 
SMSS~J125115.37$-$331448.1 & 5501.465 & 26.0 & 0.960 & -3.046 & 79.1 & 5.11  \\ 
SMSS~J125115.37$-$331448.1 & 5506.779 & 26.0 & 0.990 & -2.789 & 95.8 & 5.22  \\ 
SMSS~J125115.37$-$331448.1 & 5569.618 & 26.0 & 3.420 & -0.540 & 49.6 & 5.01  \\ 
SMSS~J125115.37$-$331448.1 & 5572.842 & 26.0 & 3.400 & -0.275 & 42.1 & 4.59  \\ 
SMSS~J125115.37$-$331448.1 & 5586.756 & 26.0 & 3.370 & -0.144 & 67.8 & 4.87  \\ 
SMSS~J125115.37$-$331448.1 & 5588.760 & 20.0 & 2.520 & 0.210 & 46.5 & 3.95  \\ 
SMSS~J125115.37$-$331448.1 & 5594.468 & 20.0 & 2.520 & 0.097 & 40.5 & 3.95  \\ 
SMSS~J125115.37$-$331448.1 & 5615.644 & 26.0 & 3.330 & 0.050 & 72.4 & 4.72  \\ 
SMSS~J125115.37$-$331448.1 & 5624.542 & 26.0 & 3.420 & -0.755 & 29.9 & 4.86  \\ 
SMSS~J125115.37$-$331448.1 & 5657.907 & 21.1 & 1.510 & -0.600 & 26.4 & 0.70  \\ 
SMSS~J125115.37$-$331448.1 & 6065.481 & 26.0 & 2.610 & -1.410 & 49.1 & 4.89  \\ 
SMSS~J125115.37$-$331448.1 & 6102.720 & 20.0 & 1.880 & -0.790 & 36.8 & 4.01  \\ 
SMSS~J125115.37$-$331448.1 & 6122.220 & 20.0 & 1.890 & -0.315 & 62.8 & 4.00  \\ 
SMSS~J125115.37$-$331448.1 & 6136.615 & 26.0 & 2.450 & -1.410 & 65.0 & 4.97  \\ 
SMSS~J125115.37$-$331448.1 & 6137.691 & 26.0 & 2.590 & -1.346 & 41.8 & 4.68  \\ 
SMSS~J125115.37$-$331448.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 86.7 & 4.19  \\ 
SMSS~J125115.37$-$331448.1 & 6191.558 & 26.0 & 2.430 & -1.416 & 55.6 & 4.79  \\ 
SMSS~J125115.37$-$331448.1 & 6213.429 & 26.0 & 2.220 & -2.481 & 23.0 & 4.99  \\ 
SMSS~J125115.37$-$331448.1 & 6230.723 & 26.0 & 2.560 & -1.276 & 62.7 & 4.93  \\ 
SMSS~J125115.37$-$331448.1 & 6252.555 & 26.0 & 2.400 & -1.687 & 50.9 & 4.94  \\ 
SMSS~J125115.37$-$331448.1 & 6335.330 & 26.0 & 2.200 & -2.180 & 39.3 & 4.99  \\ 
SMSS~J125115.37$-$331448.1 & 6393.601 & 26.0 & 2.430 & -1.576 & 59.9 & 5.02  \\ 
SMSS~J125115.37$-$331448.1 & 6400.000 & 26.0 & 3.600 & -0.290 & 38.4 & 4.74  \\ 
SMSS~J125115.37$-$331448.1 & 6411.649 & 26.0 & 3.650 & -0.595 & 22.9 & 4.77  \\ 
SMSS~J125115.37$-$331448.1 & 6421.350 & 26.0 & 2.280 & -2.014 & 40.5 & 4.93  \\ 
SMSS~J125115.37$-$331448.1 & 6430.846 & 26.0 & 2.180 & -1.946 & 42.9 & 4.79  \\ 
SMSS~J125115.37$-$331448.1 & 6494.980 & 26.0 & 2.400 & -1.239 & 77.3 & 4.94  \\ 
SMSS~J125115.37$-$331448.1 & 6496.896 & 56.1 & 0.600 & -0.369 & 43.1 & -1.09  \\ 
SMSS~J125115.37$-$331448.1 & 6592.912 & 26.0 & 2.730 & -1.473 & 36.0 & 4.84  \\ 
SMSS~J125115.37$-$331448.1 & 6677.986 & 26.0 & 2.690 & -1.418 & 39.7 & 4.80  \\ 
SMSS~J125125.64$-$340343.4 & 3783.520 & 28.0 & 0.420 & -1.420 & 89.1 & 3.52  \\ 
SMSS~J125125.64$-$340343.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 83.0 & 2.61  \\ 
SMSS~J125125.64$-$340343.4 & 3873.120 & 27.0 & 0.430 & -0.660 & 81.0 & 2.65  \\ 
SMSS~J125125.64$-$340343.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 114.6 & 2.97  \\ 
SMSS~J125125.64$-$340343.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 72.8 & 2.72  \\ 
SMSS~J125125.64$-$340343.4 & 4021.866 & 26.0 & 2.760 & -0.730 & 60.7 & 4.97  \\ 
SMSS~J125125.64$-$340343.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.69  \\ 
SMSS~J125125.64$-$340343.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.34  \\ 
SMSS~J125125.64$-$340343.4 & 4044.609 & 26.0 & 2.830 & -1.220 & 45.1 & 5.16  \\ 
SMSS~J125125.64$-$340343.4 & 4053.829 & 22.1 & 1.890 & -1.210 & 33.0 & 2.70  \\ 
SMSS~J125125.64$-$340343.4 & 4070.769 & 26.0 & 3.240 & -0.790 & 25.0 & 4.73  \\ 
SMSS~J125125.64$-$340343.4 & 4073.763 & 26.0 & 3.270 & -0.900 & 26.0 & 4.90  \\ 
SMSS~J125125.64$-$340343.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.50  \\ 
SMSS~J125125.64$-$340343.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 70.6 & 2.52  \\ 
SMSS~J125125.64$-$340343.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.20  \\ 
SMSS~J125125.64$-$340343.4 & 4143.868 & 26.0 & 1.560 & -0.511 & 117.6 & 4.70  \\ 
SMSS~J125125.64$-$340343.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 72.6 & 5.11  \\ 
SMSS~J125125.64$-$340343.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 42.8 & 2.90  \\ 
SMSS~J125125.64$-$340343.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 63.8 & 5.55  \\ 
SMSS~J125125.64$-$340343.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 80.8 & 4.81  \\ 
SMSS~J125125.64$-$340343.4 & 4187.795 & 26.0 & 2.420 & -0.510 & 84.8 & 4.87  \\ 
SMSS~J125125.64$-$340343.4 & 4191.430 & 26.0 & 2.470 & -0.666 & 76.4 & 4.89  \\ 
SMSS~J125125.64$-$340343.4 & 4195.329 & 26.0 & 3.330 & -0.492 & 47.5 & 5.04  \\ 
SMSS~J125125.64$-$340343.4 & 4202.029 & 26.0 & 1.490 & -0.689 & 108.6 & 4.62  \\ 
SMSS~J125125.64$-$340343.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.70  \\ 
SMSS~J125125.64$-$340343.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 43.6 & 4.76  \\ 
SMSS~J125125.64$-$340343.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.33  \\ 
SMSS~J125125.64$-$340343.4 & 4247.426 & 26.0 & 3.370 & -0.240 & 59.0 & 5.08  \\ 
SMSS~J125125.64$-$340343.4 & 4260.474 & 26.0 & 2.400 & 0.077 & 110.0 & 4.74  \\ 
SMSS~J125125.64$-$340343.4 & 4274.800 & 24.0 & 0.000 & -0.220 & 98.1 & 2.67  \\ 
SMSS~J125125.64$-$340343.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 95.3 & 2.75  \\ 
SMSS~J125125.64$-$340343.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 61.5 & 4.12  \\ 
SMSS~J125125.64$-$340343.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 71.4 & 5.14  \\ 
SMSS~J125125.64$-$340343.4 & 4375.930 & 26.0 & 0.000 & -3.005 & 94.3 & 4.83  \\ 
SMSS~J125125.64$-$340343.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 46.4 & 2.75  \\ 
SMSS~J125125.64$-$340343.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 107.8 & 2.82  \\ 
SMSS~J125125.64$-$340343.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 73.2 & 2.79  \\ 
SMSS~J125125.64$-$340343.4 & 4407.709 & 26.0 & 2.180 & -1.970 & 53.4 & 5.31  \\ 
SMSS~J125125.64$-$340343.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 119.1 & 4.84  \\ 
SMSS~J125125.64$-$340343.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 82.9 & 2.95  \\ 
SMSS~J125125.64$-$340343.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 36.2 & 2.75  \\ 
SMSS~J125125.64$-$340343.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 49.0 & 5.13  \\ 
SMSS~J125125.64$-$340343.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 94.4 & 4.82  \\ 
SMSS~J125125.64$-$340343.4 & 4443.194 & 26.0 & 2.860 & -1.043 & 42.4 & 4.92  \\ 
SMSS~J125125.64$-$340343.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 108.0 & 2.99  \\ 
SMSS~J125125.64$-$340343.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 35.4 & 2.86  \\ 
SMSS~J125125.64$-$340343.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 59.7 & 4.87  \\ 
SMSS~J125125.64$-$340343.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 67.6 & 2.78  \\ 
SMSS~J125125.64$-$340343.4 & 4454.381 & 26.0 & 2.830 & -1.300 & 38.4 & 5.06  \\ 
SMSS~J125125.64$-$340343.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 89.2 & 4.21  \\ 
SMSS~J125125.64$-$340343.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 43.6 & 4.06  \\ 
SMSS~J125125.64$-$340343.4 & 4459.118 & 26.0 & 2.180 & -1.279 & 73.4 & 5.10  \\ 
SMSS~J125125.64$-$340343.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 101.8 & 5.29  \\ 
SMSS~J125125.64$-$340343.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 59.6 & 2.98  \\ 
SMSS~J125125.64$-$340343.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 66.7 & 5.03  \\ 
SMSS~J125125.64$-$340343.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 111.8 & 3.01  \\ 
SMSS~J125125.64$-$340343.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 43.4 & 2.86  \\ 
SMSS~J125125.64$-$340343.4 & 4476.019 & 26.0 & 2.850 & -0.820 & 66.1 & 5.24  \\ 
SMSS~J125125.64$-$340343.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 81.1 & 5.17  \\ 
SMSS~J125125.64$-$340343.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 101.5 & 2.92  \\ 
SMSS~J125125.64$-$340343.4 & 4515.340 & 26.1 & 2.840 & -2.600 & 31.3 & 5.05  \\ 
SMSS~J125125.64$-$340343.4 & 4520.224 & 26.1 & 2.810 & -2.600 & 32.3 & 5.04  \\ 
SMSS~J125125.64$-$340343.4 & 4522.630 & 26.1 & 2.840 & -2.250 & 46.7 & 5.04  \\ 
SMSS~J125125.64$-$340343.4 & 4528.614 & 26.0 & 2.180 & -0.822 & 94.9 & 5.16  \\ 
SMSS~J125125.64$-$340343.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 64.4 & 2.81  \\ 
SMSS~J125125.64$-$340343.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 112.8 & 3.08  \\ 
SMSS~J125125.64$-$340343.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.60  \\ 
SMSS~J125125.64$-$340343.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 93.4 & 3.02  \\ 
SMSS~J125125.64$-$340343.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 61.9 & 5.49  \\ 
SMSS~J125125.64$-$340343.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 95.3 & 2.84  \\ 
SMSS~J125125.64$-$340343.4 & 4583.840 & 26.1 & 2.810 & -1.930 & 57.6 & 4.92  \\ 
SMSS~J125125.64$-$340343.4 & 4592.651 & 26.0 & 1.560 & -2.462 & 50.2 & 4.99  \\ 
SMSS~J125125.64$-$340343.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 57.2 & 4.82  \\ 
SMSS~J125125.64$-$340343.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 32.4 & 5.11  \\ 
SMSS~J125125.64$-$340343.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 30.7 & 2.74  \\ 
SMSS~J125125.64$-$340343.4 & 4652.158 & 24.0 & 1.000 & -1.030 & 20.3 & 2.74  \\ 
SMSS~J125125.64$-$340343.4 & 4657.200 & 22.1 & 1.240 & -2.240 & 33.2 & 2.94  \\ 
SMSS~J125125.64$-$340343.4 & 4678.846 & 26.0 & 3.600 & -0.830 & 21.5 & 5.06  \\ 
SMSS~J125125.64$-$340343.4 & 4691.411 & 26.0 & 2.990 & -1.520 & 22.6 & 5.09  \\ 
SMSS~J125125.64$-$340343.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 70.1 & 5.24  \\ 
SMSS~J125125.64$-$340343.4 & 4707.274 & 26.0 & 3.240 & -1.080 & 35.6 & 5.23  \\ 
SMSS~J125125.64$-$340343.4 & 4708.662 & 22.1 & 1.240 & -2.340 & 24.2 & 2.83  \\ 
SMSS~J125125.64$-$340343.4 & 4736.772 & 26.0 & 3.210 & -0.752 & 42.3 & 5.01  \\ 
SMSS~J125125.64$-$340343.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 38.9 & 2.86  \\ 
SMSS~J125125.64$-$340343.4 & 4810.528 & 30.0 & 4.080 & -0.137 & 20.3 & 2.30  \\ 
SMSS~J125125.64$-$340343.4 & 4840.870 & 22.0 & 0.900 & -0.453 & 15.8 & 2.71  \\ 
SMSS~J125125.64$-$340343.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 62.0 & 4.64  \\ 
SMSS~J125125.64$-$340343.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 57.5 & 4.77  \\ 
SMSS~J125125.64$-$340343.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 69.4 & 4.85  \\ 
SMSS~J125125.64$-$340343.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 73.7 & 4.63  \\ 
SMSS~J125125.64$-$340343.4 & 4903.310 & 26.0 & 2.880 & -0.926 & 47.5 & 4.91  \\ 
SMSS~J125125.64$-$340343.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 86.4 & 5.13  \\ 
SMSS~J125125.64$-$340343.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 99.3 & 4.96  \\ 
SMSS~J125125.64$-$340343.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.28  \\ 
SMSS~J125125.64$-$340343.4 & 4938.814 & 26.0 & 2.880 & -1.077 & 40.3 & 4.91  \\ 
SMSS~J125125.64$-$340343.4 & 4981.730 & 22.0 & 0.840 & 0.560 & 62.6 & 2.69  \\ 
SMSS~J125125.64$-$340343.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 59.5 & 2.86  \\ 
SMSS~J125125.64$-$340343.4 & 5012.068 & 26.0 & 0.860 & -2.642 & 73.7 & 4.86  \\ 
SMSS~J125125.64$-$340343.4 & 5018.450 & 26.1 & 2.890 & -1.220 & 85.8 & 4.97  \\ 
SMSS~J125125.64$-$340343.4 & 5020.024 & 22.0 & 0.840 & -0.358 & 25.0 & 2.80  \\ 
SMSS~J125125.64$-$340343.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 89.0 & 5.33  \\ 
SMSS~J125125.64$-$340343.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 55.9 & 5.11  \\ 
SMSS~J125125.64$-$340343.4 & 5133.689 & 26.0 & 4.180 & 0.140 & 39.7 & 5.17  \\ 
SMSS~J125125.64$-$340343.4 & 5142.929 & 26.0 & 0.960 & -3.080 & 54.6 & 4.97  \\ 
SMSS~J125125.64$-$340343.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 57.9 & 4.93  \\ 
SMSS~J125125.64$-$340343.4 & 5188.687 & 22.1 & 1.580 & -1.050 & 70.7 & 2.91  \\ 
SMSS~J125125.64$-$340343.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 56.0 & 4.88  \\ 
SMSS~J125125.64$-$340343.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 65.1 & 4.91  \\ 
SMSS~J125125.64$-$340343.4 & 5192.970 & 22.0 & 0.020 & -0.950 & 44.2 & 2.83  \\ 
SMSS~J125125.64$-$340343.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 76.0 & 5.11  \\ 
SMSS~J125125.64$-$340343.4 & 5198.711 & 26.0 & 2.220 & -2.091 & 32.0 & 4.97  \\ 
SMSS~J125125.64$-$340343.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 60.0 & 4.84  \\ 
SMSS~J125125.64$-$340343.4 & 5217.390 & 26.0 & 3.210 & -1.162 & 32.5 & 5.19  \\ 
SMSS~J125125.64$-$340343.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 60.0 & 4.76  \\ 
SMSS~J125125.64$-$340343.4 & 5269.537 & 26.0 & 0.860 & -1.333 & 158.0 & 5.09  \\ 
SMSS~J125125.64$-$340343.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 48.5 & 5.00  \\ 
SMSS~J125125.64$-$340343.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 67.3 & 4.87  \\ 
SMSS~J125125.64$-$340343.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 147.5 & 5.17  \\ 
SMSS~J125125.64$-$340343.4 & 5328.531 & 26.0 & 1.560 & -1.850 & 74.3 & 4.89  \\ 
SMSS~J125125.64$-$340343.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 34.2 & 4.85  \\ 
SMSS~J125125.64$-$340343.4 & 5345.800 & 24.0 & 1.000 & -0.950 & 23.4 & 2.71  \\ 
SMSS~J125125.64$-$340343.4 & 5369.962 & 26.0 & 4.370 & 0.536 & 38.9 & 4.96  \\ 
SMSS~J125125.64$-$340343.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 123.7 & 5.04  \\ 
SMSS~J125125.64$-$340343.4 & 5381.021 & 22.1 & 1.570 & -1.920 & 31.9 & 2.94  \\ 
SMSS~J125125.64$-$340343.4 & 5393.168 & 26.0 & 3.240 & -0.910 & 35.1 & 5.03  \\ 
SMSS~J125125.64$-$340343.4 & 5397.128 & 26.0 & 0.920 & -1.982 & 112.0 & 5.12  \\ 
SMSS~J125125.64$-$340343.4 & 5405.775 & 26.0 & 0.990 & -1.852 & 116.7 & 5.16  \\ 
SMSS~J125125.64$-$340343.4 & 5409.770 & 24.0 & 1.030 & -0.670 & 38.8 & 2.81  \\ 
SMSS~J125125.64$-$340343.4 & 5415.199 & 26.0 & 4.390 & 0.643 & 34.7 & 4.79  \\ 
SMSS~J125125.64$-$340343.4 & 5424.068 & 26.0 & 4.320 & 0.520 & 42.2 & 5.00  \\ 
SMSS~J125125.64$-$340343.4 & 5429.696 & 26.0 & 0.960 & -1.881 & 118.9 & 5.19  \\ 
SMSS~J125125.64$-$340343.4 & 5434.524 & 26.0 & 1.010 & -2.126 & 96.1 & 5.03  \\ 
SMSS~J125125.64$-$340343.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 104.7 & 4.97  \\ 
SMSS~J125125.64$-$340343.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 62.8 & 3.70  \\ 
SMSS~J125125.64$-$340343.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 68.4 & 5.06  \\ 
SMSS~J125125.64$-$340343.4 & 5501.465 & 26.0 & 0.960 & -3.046 & 63.3 & 5.10  \\ 
SMSS~J125125.64$-$340343.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 83.8 & 5.65  \\ 
SMSS~J125125.64$-$340343.4 & 5572.842 & 26.0 & 3.400 & -0.275 & 53.1 & 4.95  \\ 
SMSS~J125125.64$-$340343.4 & 5576.088 & 26.0 & 3.430 & -1.000 & 21.4 & 5.00  \\ 
SMSS~J125125.64$-$340343.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 54.0 & 4.80  \\ 
SMSS~J125125.64$-$340343.4 & 5588.760 & 20.0 & 2.520 & 0.210 & 54.5 & 4.25  \\ 
SMSS~J125125.64$-$340343.4 & 5590.120 & 20.0 & 2.520 & -0.571 & 19.6 & 4.24  \\ 
SMSS~J125125.64$-$340343.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 52.7 & 4.31  \\ 
SMSS~J125125.64$-$340343.4 & 5615.644 & 26.0 & 3.330 & 0.050 & 64.3 & 4.78  \\ 
SMSS~J125125.64$-$340343.4 & 5624.542 & 26.0 & 3.420 & -0.755 & 26.4 & 4.88  \\ 
SMSS~J125125.64$-$340343.4 & 5658.816 & 26.0 & 3.400 & -0.793 & 29.6 & 4.96  \\ 
SMSS~J125125.64$-$340343.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 167.7 & 3.97  \\ 
SMSS~J125125.64$-$340343.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 166.8 & 4.26  \\ 
SMSS~J125125.64$-$340343.4 & 6065.481 & 26.0 & 2.610 & -1.410 & 42.9 & 4.94  \\ 
SMSS~J125125.64$-$340343.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 73.9 & 4.38  \\ 
SMSS~J125125.64$-$340343.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 51.7 & 4.94  \\ 
SMSS~J125125.64$-$340343.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 58.1 & 5.19  \\ 
SMSS~J125125.64$-$340343.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 84.7 & 4.37  \\ 
SMSS~J125125.64$-$340343.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 50.4 & 4.90  \\ 
SMSS~J125125.64$-$340343.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 53.9 & 4.99  \\ 
SMSS~J125125.64$-$340343.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 42.6 & 4.97  \\ 
SMSS~J125125.64$-$340343.4 & 6254.257 & 26.0 & 2.280 & -2.443 & 24.6 & 5.17  \\ 
SMSS~J125125.64$-$340343.4 & 6265.134 & 26.0 & 2.180 & -2.540 & 18.5 & 4.99  \\ 
SMSS~J125125.64$-$340343.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 41.2 & 4.86  \\ 
SMSS~J125125.64$-$340343.4 & 6400.000 & 26.0 & 3.600 & -0.290 & 34.7 & 4.79  \\ 
SMSS~J125125.64$-$340343.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 48.8 & 5.09  \\ 
SMSS~J125125.64$-$340343.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 63.4 & 4.16  \\ 
SMSS~J125125.64$-$340343.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 66.7 & 5.03  \\ 
SMSS~J125125.64$-$340343.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 45.4 & -0.62  \\ 
SMSS~J125125.64$-$340343.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 38.3 & 5.03  \\ 
SMSS~J125125.64$-$340343.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 47.9 & 5.13  \\ 
SMSS~J125451.18$-$334440.3 & 3813.394 & 22.1 & 0.610 & -2.020 & 84.8 & 2.51  \\ 
SMSS~J125451.18$-$334440.3 & 3873.120 & 27.0 & 0.430 & -0.660 & 100.8 & 2.49  \\ 
SMSS~J125451.18$-$334440.3 & 3961.520 & 13.0 & 0.010 & -0.340 & 131.5 & 2.98  \\ 
SMSS~J125451.18$-$334440.3 & 3986.753 & 12.0 & 4.350 & -1.030 & 35.4 & 5.25  \\ 
SMSS~J125451.18$-$334440.3 & 3998.640 & 22.0 & 0.050 & 0.010 & 74.5 & 2.23  \\ 
SMSS~J125451.18$-$334440.3 & 4005.242 & 26.0 & 1.560 & -0.583 & 123.7 & 4.45  \\ 
SMSS~J125451.18$-$334440.3 & 4021.866 & 26.0 & 2.760 & -0.730 & 63.2 & 4.66  \\ 
SMSS~J125451.18$-$334440.3 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.04  \\ 
SMSS~J125451.18$-$334440.3 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.64  \\ 
SMSS~J125451.18$-$334440.3 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.64  \\ 
SMSS~J125451.18$-$334440.3 & 4062.441 & 26.0 & 2.850 & -0.860 & 46.6 & 4.57  \\ 
SMSS~J125451.18$-$334440.3 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.20  \\ 
SMSS~J125451.18$-$334440.3 & 4121.318 & 27.0 & 0.920 & -0.320 & 92.9 & 2.49  \\ 
SMSS~J125451.18$-$334440.3 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.20  \\ 
SMSS~J125451.18$-$334440.3 & 4143.414 & 26.0 & 3.050 & -0.200 & 61.9 & 4.44  \\ 
SMSS~J125451.18$-$334440.3 & 4143.868 & 26.0 & 1.560 & -0.511 & 127.3 & 4.40  \\ 
SMSS~J125451.18$-$334440.3 & 4147.669 & 26.0 & 1.480 & -2.071 & 69.2 & 4.54  \\ 
SMSS~J125451.18$-$334440.3 & 4161.527 & 22.1 & 1.080 & -2.160 & 58.8 & 2.63  \\ 
SMSS~J125451.18$-$334440.3 & 4163.634 & 22.1 & 2.590 & -0.400 & 55.0 & 2.64  \\ 
SMSS~J125451.18$-$334440.3 & 4187.039 & 26.0 & 2.450 & -0.514 & 77.3 & 4.32  \\ 
SMSS~J125451.18$-$334440.3 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.25  \\ 
SMSS~J125451.18$-$334440.3 & 4216.184 & 26.0 & 0.000 & -3.357 & 99.5 & 4.64  \\ 
SMSS~J125451.18$-$334440.3 & 4233.170 & 26.1 & 2.580 & -1.970 & 70.0 & 4.40  \\ 
SMSS~J125451.18$-$334440.3 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.49  \\ 
SMSS~J125451.18$-$334440.3 & 4254.332 & 24.0 & 0.000 & -0.114 & 116.0 & 2.37  \\ 
SMSS~J125451.18$-$334440.3 & 4260.474 & 26.0 & 2.400 & 0.077 & 127.1 & 4.72  \\ 
SMSS~J125451.18$-$334440.3 & 4289.720 & 24.0 & 0.000 & -0.370 & 102.9 & 2.31  \\ 
SMSS~J125451.18$-$334440.3 & 4290.219 & 22.1 & 1.160 & -0.930 & 103.9 & 2.38  \\ 
SMSS~J125451.18$-$334440.3 & 4300.049 & 22.1 & 1.180 & -0.490 & 131.7 & 2.57  \\ 
SMSS~J125451.18$-$334440.3 & 4318.650 & 20.0 & 1.890 & -0.210 & 65.4 & 3.94  \\ 
SMSS~J125451.18$-$334440.3 & 4352.735 & 26.0 & 2.220 & -1.290 & 61.6 & 4.48  \\ 
SMSS~J125451.18$-$334440.3 & 4394.059 & 22.1 & 1.220 & -1.780 & 58.5 & 2.39  \\ 
SMSS~J125451.18$-$334440.3 & 4395.031 & 22.1 & 1.080 & -0.540 & 129.7 & 2.42  \\ 
SMSS~J125451.18$-$334440.3 & 4395.839 & 22.1 & 1.240 & -1.930 & 47.3 & 2.37  \\ 
SMSS~J125451.18$-$334440.3 & 4399.765 & 22.1 & 1.240 & -1.190 & 91.3 & 2.43  \\ 
SMSS~J125451.18$-$334440.3 & 4407.709 & 26.0 & 2.180 & -1.970 & 49.0 & 4.88  \\ 
SMSS~J125451.18$-$334440.3 & 4416.817 & 26.1 & 2.780 & -2.600 & 49.2 & 4.86  \\ 
SMSS~J125451.18$-$334440.3 & 4417.714 & 22.1 & 1.170 & -1.190 & 106.2 & 2.67  \\ 
SMSS~J125451.18$-$334440.3 & 4418.331 & 22.1 & 1.240 & -1.970 & 56.7 & 2.57  \\ 
SMSS~J125451.18$-$334440.3 & 4425.440 & 20.0 & 1.880 & -0.358 & 41.9 & 3.64  \\ 
SMSS~J125451.18$-$334440.3 & 4427.310 & 26.0 & 0.050 & -2.924 & 125.7 & 4.78  \\ 
SMSS~J125451.18$-$334440.3 & 4434.960 & 20.0 & 1.890 & -0.010 & 67.6 & 3.76  \\ 
SMSS~J125451.18$-$334440.3 & 4443.801 & 22.1 & 1.080 & -0.720 & 126.8 & 2.52  \\ 
SMSS~J125451.18$-$334440.3 & 4444.554 & 22.1 & 1.120 & -2.240 & 49.8 & 2.57  \\ 
SMSS~J125451.18$-$334440.3 & 4447.717 & 26.0 & 2.220 & -1.339 & 65.4 & 4.60  \\ 
SMSS~J125451.18$-$334440.3 & 4450.482 & 22.1 & 1.080 & -1.520 & 78.8 & 2.31  \\ 
SMSS~J125451.18$-$334440.3 & 4454.780 & 20.0 & 1.900 & 0.260 & 87.0 & 3.88  \\ 
SMSS~J125451.18$-$334440.3 & 4455.890 & 20.0 & 1.900 & -0.530 & 45.2 & 3.89  \\ 
SMSS~J125451.18$-$334440.3 & 4459.118 & 26.0 & 2.180 & -1.279 & 76.3 & 4.70  \\ 
SMSS~J125451.18$-$334440.3 & 4461.653 & 26.0 & 0.090 & -3.194 & 122.3 & 5.01  \\ 
SMSS~J125451.18$-$334440.3 & 4464.448 & 22.1 & 1.160 & -1.810 & 64.4 & 2.43  \\ 
SMSS~J125451.18$-$334440.3 & 4468.517 & 22.1 & 1.130 & -0.600 & 128.2 & 2.48  \\ 
SMSS~J125451.18$-$334440.3 & 4470.853 & 22.1 & 1.170 & -2.020 & 47.8 & 2.38  \\ 
SMSS~J125451.18$-$334440.3 & 4476.019 & 26.0 & 2.850 & -0.820 & 62.7 & 4.78  \\ 
SMSS~J125451.18$-$334440.3 & 4491.410 & 26.1 & 2.860 & -2.710 & 35.3 & 4.80  \\ 
SMSS~J125451.18$-$334440.3 & 4501.270 & 22.1 & 1.120 & -0.770 & 127.6 & 2.61  \\ 
SMSS~J125451.18$-$334440.3 & 4508.283 & 26.1 & 2.860 & -2.580 & 37.0 & 4.70  \\ 
SMSS~J125451.18$-$334440.3 & 4515.340 & 26.1 & 2.840 & -2.600 & 35.0 & 4.66  \\ 
SMSS~J125451.18$-$334440.3 & 4520.224 & 26.1 & 2.810 & -2.600 & 46.6 & 4.84  \\ 
SMSS~J125451.18$-$334440.3 & 4528.614 & 26.0 & 2.180 & -0.822 & 95.0 & 4.63  \\ 
SMSS~J125451.18$-$334440.3 & 4531.148 & 26.0 & 1.480 & -2.101 & 88.4 & 4.90  \\ 
SMSS~J125451.18$-$334440.3 & 4533.249 & 22.0 & 0.850 & 0.532 & 56.4 & 2.27  \\ 
SMSS~J125451.18$-$334440.3 & 4533.960 & 22.1 & 1.240 & -0.530 & 133.8 & 2.64  \\ 
SMSS~J125451.18$-$334440.3 & 4534.780 & 22.0 & 0.840 & 0.336 & 51.5 & 2.36  \\ 
SMSS~J125451.18$-$334440.3 & 4535.567 & 22.0 & 0.830 & 0.120 & 35.9 & 2.29  \\ 
SMSS~J125451.18$-$334440.3 & 4555.890 & 26.1 & 2.830 & -2.400 & 56.0 & 4.83  \\ 
SMSS~J125451.18$-$334440.3 & 4563.770 & 22.1 & 1.220 & -0.960 & 108.0 & 2.50  \\ 
SMSS~J125451.18$-$334440.3 & 4571.096 & 12.0 & 0.000 & -5.688 & 86.0 & 5.47  \\ 
SMSS~J125451.18$-$334440.3 & 4571.971 & 22.1 & 1.570 & -0.320 & 112.8 & 2.39  \\ 
SMSS~J125451.18$-$334440.3 & 4583.840 & 26.1 & 2.810 & -1.930 & 63.0 & 4.46  \\ 
SMSS~J125451.18$-$334440.3 & 4592.651 & 26.0 & 1.560 & -2.462 & 52.3 & 4.65  \\ 
SMSS~J125451.18$-$334440.3 & 4657.200 & 22.1 & 1.240 & -2.240 & 36.3 & 2.46  \\ 
SMSS~J125451.18$-$334440.3 & 4702.990 & 12.0 & 4.330 & -0.380 & 82.2 & 5.32  \\ 
SMSS~J125451.18$-$334440.3 & 4708.662 & 22.1 & 1.240 & -2.340 & 39.5 & 2.62  \\ 
SMSS~J125451.18$-$334440.3 & 4736.772 & 26.0 & 3.210 & -0.752 & 39.6 & 4.71  \\ 
SMSS~J125451.18$-$334440.3 & 4779.979 & 22.1 & 2.050 & -1.370 & 30.4 & 2.46  \\ 
SMSS~J125451.18$-$334440.3 & 4798.532 & 22.1 & 1.080 & -2.680 & 32.8 & 2.63  \\ 
SMSS~J125451.18$-$334440.3 & 4805.089 & 22.1 & 2.060 & -1.100 & 42.7 & 2.43  \\ 
SMSS~J125451.18$-$334440.3 & 4871.318 & 26.0 & 2.870 & -0.362 & 72.4 & 4.48  \\ 
SMSS~J125451.18$-$334440.3 & 4872.137 & 26.0 & 2.880 & -0.567 & 71.0 & 4.68  \\ 
SMSS~J125451.18$-$334440.3 & 4890.755 & 26.0 & 2.880 & -0.394 & 69.3 & 4.47  \\ 
SMSS~J125451.18$-$334440.3 & 4891.492 & 26.0 & 2.850 & -0.111 & 87.9 & 4.51  \\ 
SMSS~J125451.18$-$334440.3 & 4918.994 & 26.0 & 2.850 & -0.342 & 75.0 & 4.48  \\ 
SMSS~J125451.18$-$334440.3 & 4920.503 & 26.0 & 2.830 & 0.068 & 99.7 & 4.54  \\ 
SMSS~J125451.18$-$334440.3 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.88  \\ 
SMSS~J125451.18$-$334440.3 & 4939.687 & 26.0 & 0.860 & -3.252 & 62.8 & 4.72  \\ 
SMSS~J125451.18$-$334440.3 & 5012.068 & 26.0 & 0.860 & -2.642 & 106.1 & 4.93  \\ 
SMSS~J125451.18$-$334440.3 & 5051.634 & 26.0 & 0.920 & -2.764 & 90.0 & 4.79  \\ 
SMSS~J125451.18$-$334440.3 & 5079.740 & 26.0 & 0.990 & -3.245 & 64.4 & 4.90  \\ 
SMSS~J125451.18$-$334440.3 & 5083.339 & 26.0 & 0.960 & -2.842 & 82.7 & 4.77  \\ 
SMSS~J125451.18$-$334440.3 & 5110.413 & 26.0 & 0.000 & -3.760 & 83.7 & 4.51  \\ 
SMSS~J125451.18$-$334440.3 & 5129.156 & 22.1 & 1.890 & -1.240 & 42.2 & 2.33  \\ 
SMSS~J125451.18$-$334440.3 & 5150.839 & 26.0 & 0.990 & -3.037 & 60.8 & 4.62  \\ 
SMSS~J125451.18$-$334440.3 & 5166.282 & 26.0 & 0.000 & -4.123 & 79.6 & 4.78  \\ 
SMSS~J125451.18$-$334440.3 & 5173.740 & 22.0 & 0.000 & -1.062 & 33.6 & 2.36  \\ 
SMSS~J125451.18$-$334440.3 & 5185.902 & 22.1 & 1.890 & -1.490 & 41.5 & 2.56  \\ 
SMSS~J125451.18$-$334440.3 & 5188.687 & 22.1 & 1.580 & -1.050 & 88.4 & 2.52  \\ 
SMSS~J125451.18$-$334440.3 & 5191.455 & 26.0 & 3.040 & -0.551 & 57.4 & 4.58  \\ 
SMSS~J125451.18$-$334440.3 & 5192.344 & 26.0 & 3.000 & -0.421 & 66.0 & 4.55  \\ 
SMSS~J125451.18$-$334440.3 & 5192.970 & 22.0 & 0.020 & -0.950 & 44.9 & 2.48  \\ 
SMSS~J125451.18$-$334440.3 & 5194.942 & 26.0 & 1.560 & -2.021 & 83.3 & 4.69  \\ 
SMSS~J125451.18$-$334440.3 & 5202.336 & 26.0 & 2.180 & -1.871 & 50.1 & 4.73  \\ 
SMSS~J125451.18$-$334440.3 & 5206.040 & 24.0 & 0.940 & 0.020 & 74.5 & 2.33  \\ 
SMSS~J125451.18$-$334440.3 & 5210.390 & 22.0 & 0.050 & -0.828 & 35.7 & 2.23  \\ 
SMSS~J125451.18$-$334440.3 & 5216.274 & 26.0 & 1.610 & -2.082 & 89.4 & 4.94  \\ 
SMSS~J125451.18$-$334440.3 & 5226.538 & 22.1 & 1.570 & -1.260 & 85.1 & 2.66  \\ 
SMSS~J125451.18$-$334440.3 & 5232.940 & 26.0 & 2.940 & -0.057 & 89.7 & 4.56  \\ 
SMSS~J125451.18$-$334440.3 & 5254.956 & 26.0 & 0.110 & -4.764 & 43.0 & 4.95  \\ 
SMSS~J125451.18$-$334440.3 & 5263.305 & 26.0 & 3.270 & -0.879 & 28.3 & 4.66  \\ 
SMSS~J125451.18$-$334440.3 & 5266.555 & 26.0 & 3.000 & -0.385 & 65.8 & 4.52  \\ 
SMSS~J125451.18$-$334440.3 & 5269.537 & 26.0 & 0.860 & -1.333 & 166.0 & 4.68  \\ 
SMSS~J125451.18$-$334440.3 & 5276.000 & 26.1 & 3.200 & -2.010 & 46.8 & 4.68  \\ 
SMSS~J125451.18$-$334440.3 & 5281.790 & 26.0 & 3.040 & -0.833 & 51.2 & 4.75  \\ 
SMSS~J125451.18$-$334440.3 & 5283.621 & 26.0 & 3.240 & -0.524 & 56.5 & 4.77  \\ 
SMSS~J125451.18$-$334440.3 & 5324.179 & 26.0 & 3.210 & -0.103 & 76.9 & 4.68  \\ 
SMSS~J125451.18$-$334440.3 & 5328.039 & 26.0 & 0.920 & -1.466 & 147.1 & 4.57  \\ 
SMSS~J125451.18$-$334440.3 & 5328.531 & 26.0 & 1.560 & -1.850 & 86.7 & 4.58  \\ 
SMSS~J125451.18$-$334440.3 & 5336.786 & 22.1 & 1.580 & -1.590 & 52.2 & 2.44  \\ 
SMSS~J125451.18$-$334440.3 & 5339.930 & 26.0 & 3.270 & -0.720 & 38.2 & 4.69  \\ 
SMSS~J125451.18$-$334440.3 & 5369.962 & 26.0 & 4.370 & 0.536 & 34.0 & 4.67  \\ 
SMSS~J125451.18$-$334440.3 & 5371.489 & 26.0 & 0.960 & -1.644 & 145.5 & 4.75  \\ 
SMSS~J125451.18$-$334440.3 & 5381.021 & 22.1 & 1.570 & -1.920 & 35.1 & 2.47  \\ 
SMSS~J125451.18$-$334440.3 & 5383.369 & 26.0 & 4.310 & 0.645 & 37.3 & 4.55  \\ 
SMSS~J125451.18$-$334440.3 & 5397.128 & 26.0 & 0.920 & -1.982 & 131.4 & 4.78  \\ 
SMSS~J125451.18$-$334440.3 & 5405.775 & 26.0 & 0.990 & -1.852 & 133.3 & 4.77  \\ 
SMSS~J125451.18$-$334440.3 & 5418.768 & 22.1 & 1.580 & -2.000 & 30.4 & 2.47  \\ 
SMSS~J125451.18$-$334440.3 & 5424.068 & 26.0 & 4.320 & 0.520 & 44.9 & 4.83  \\ 
SMSS~J125451.18$-$334440.3 & 5429.696 & 26.0 & 0.960 & -1.881 & 135.1 & 4.79  \\ 
SMSS~J125451.18$-$334440.3 & 5434.524 & 26.0 & 1.010 & -2.126 & 119.9 & 4.80  \\ 
SMSS~J125451.18$-$334440.3 & 5446.917 & 26.0 & 0.990 & -1.910 & 141.6 & 4.97  \\ 
SMSS~J125451.18$-$334440.3 & 5476.900 & 28.0 & 1.830 & -0.890 & 66.9 & 3.30  \\ 
SMSS~J125451.18$-$334440.3 & 5497.516 & 26.0 & 1.010 & -2.825 & 83.9 & 4.80  \\ 
SMSS~J125451.18$-$334440.3 & 5501.465 & 26.0 & 0.960 & -3.046 & 88.8 & 5.04  \\ 
SMSS~J125451.18$-$334440.3 & 5506.779 & 26.0 & 0.990 & -2.789 & 94.7 & 4.93  \\ 
SMSS~J125451.18$-$334440.3 & 5526.785 & 21.1 & 1.770 & 0.020 & 31.5 & 0.32  \\ 
SMSS~J125451.18$-$334440.3 & 5528.405 & 12.0 & 4.340 & -0.498 & 80.3 & 5.39  \\ 
SMSS~J125451.18$-$334440.3 & 5569.618 & 26.0 & 3.420 & -0.540 & 42.0 & 4.75  \\ 
SMSS~J125451.18$-$334440.3 & 5572.842 & 26.0 & 3.400 & -0.275 & 60.1 & 4.77  \\ 
SMSS~J125451.18$-$334440.3 & 5586.756 & 26.0 & 3.370 & -0.144 & 54.5 & 4.50  \\ 
SMSS~J125451.18$-$334440.3 & 5588.760 & 20.0 & 2.520 & 0.210 & 45.9 & 3.85  \\ 
SMSS~J125451.18$-$334440.3 & 5615.644 & 26.0 & 3.330 & 0.050 & 68.6 & 4.50  \\ 
SMSS~J125451.18$-$334440.3 & 5889.950 & 11.0 & 0.000 & 0.108 & 177.3 & 3.79  \\ 
SMSS~J125451.18$-$334440.3 & 5895.924 & 11.0 & 0.000 & -0.194 & 162.3 & 3.87  \\ 
SMSS~J125451.18$-$334440.3 & 6065.481 & 26.0 & 2.610 & -1.410 & 46.9 & 4.69  \\ 
SMSS~J125451.18$-$334440.3 & 6102.720 & 20.0 & 1.880 & -0.790 & 42.1 & 3.98  \\ 
SMSS~J125451.18$-$334440.3 & 6122.220 & 20.0 & 1.890 & -0.315 & 60.7 & 3.83  \\ 
SMSS~J125451.18$-$334440.3 & 6136.615 & 26.0 & 2.450 & -1.410 & 61.3 & 4.73  \\ 
SMSS~J125451.18$-$334440.3 & 6137.691 & 26.0 & 2.590 & -1.346 & 44.0 & 4.55  \\ 
SMSS~J125451.18$-$334440.3 & 6162.170 & 20.0 & 1.900 & -0.089 & 80.9 & 3.94  \\ 
SMSS~J125451.18$-$334440.3 & 6191.558 & 26.0 & 2.430 & -1.416 & 68.5 & 4.82  \\ 
SMSS~J125451.18$-$334440.3 & 6219.280 & 26.0 & 2.200 & -2.448 & 25.6 & 4.82  \\ 
SMSS~J125451.18$-$334440.3 & 6230.723 & 26.0 & 2.560 & -1.276 & 70.7 & 4.88  \\ 
SMSS~J125451.18$-$334440.3 & 6252.555 & 26.0 & 2.400 & -1.687 & 50.0 & 4.75  \\ 
SMSS~J125451.18$-$334440.3 & 6335.330 & 26.0 & 2.200 & -2.180 & 39.4 & 4.82  \\ 
SMSS~J125451.18$-$334440.3 & 6393.601 & 26.0 & 2.430 & -1.576 & 60.7 & 4.84  \\ 
SMSS~J125451.18$-$334440.3 & 6421.350 & 26.0 & 2.280 & -2.014 & 34.9 & 4.66  \\ 
SMSS~J125451.18$-$334440.3 & 6430.846 & 26.0 & 2.180 & -1.946 & 43.6 & 4.63  \\ 
SMSS~J125451.18$-$334440.3 & 6439.070 & 20.0 & 2.520 & 0.470 & 58.5 & 3.76  \\ 
SMSS~J125451.18$-$334440.3 & 6494.980 & 26.0 & 2.400 & -1.239 & 79.0 & 4.76  \\ 
SMSS~J125451.18$-$334440.3 & 6496.896 & 56.1 & 0.600 & -0.369 & 70.9 & -0.91  \\ 
SMSS~J125451.18$-$334440.3 & 6592.912 & 26.0 & 2.730 & -1.473 & 37.0 & 4.70  \\ 
SMSS~J125451.18$-$334440.3 & 6677.986 & 26.0 & 2.690 & -1.418 & 40.2 & 4.65  \\ 
SMSS~J125804.65$-$335045.1 & 3761.320 & 22.1 & 0.570 & 0.180 & 124.4 & 1.79  \\ 
SMSS~J125804.65$-$335045.1 & 3807.140 & 28.0 & 0.420 & -1.220 & 58.8 & 2.47  \\ 
SMSS~J125804.65$-$335045.1 & 3813.394 & 22.1 & 0.610 & -2.020 & 31.2 & 1.84  \\ 
SMSS~J125804.65$-$335045.1 & 3829.355 & 12.0 & 2.710 & -0.208 & 128.4 & 4.69  \\ 
SMSS~J125804.65$-$335045.1 & 3832.304 & 12.0 & 2.710 & 0.270 & 156.1 & 4.64  \\ 
SMSS~J125804.65$-$335045.1 & 3838.292 & 12.0 & 2.720 & 0.490 & 169.1 & 4.59  \\ 
SMSS~J125804.65$-$335045.1 & 3845.468 & 27.0 & 0.920 & 0.010 & 48.4 & 1.76  \\ 
SMSS~J125804.65$-$335045.1 & 3858.301 & 28.0 & 0.420 & -0.951 & 72.7 & 2.52  \\ 
SMSS~J125804.65$-$335045.1 & 3873.120 & 27.0 & 0.430 & -0.660 & 53.9 & 1.97  \\ 
SMSS~J125804.65$-$335045.1 & 3881.869 & 27.0 & 0.580 & -1.130 & 21.1 & 1.93  \\ 
SMSS~J125804.65$-$335045.1 & 3905.523 & 14.0 & 1.910 & -1.092 & 137.1 & 4.81  \\ 
SMSS~J125804.65$-$335045.1 & 3913.461 & 22.1 & 1.120 & -0.420 & 67.5 & 1.52  \\ 
SMSS~J125804.65$-$335045.1 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.42  \\ 
SMSS~J125804.65$-$335045.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 80.7 & 2.30  \\ 
SMSS~J125804.65$-$335045.1 & 3995.306 & 27.0 & 0.920 & -0.220 & 34.4 & 1.70  \\ 
SMSS~J125804.65$-$335045.1 & 3998.640 & 22.0 & 0.050 & 0.010 & 32.1 & 1.88  \\ 
SMSS~J125804.65$-$335045.1 & 4005.242 & 26.0 & 1.560 & -0.583 & 87.2 & 4.09  \\ 
SMSS~J125804.65$-$335045.1 & 4012.396 & 22.1 & 0.570 & -1.750 & 48.5 & 1.83  \\ 
SMSS~J125804.65$-$335045.1 & 4014.531 & 26.0 & 3.050 & -0.590 & 15.2 & 4.13  \\ 
SMSS~J125804.65$-$335045.1 & 4025.120 & 22.1 & 0.610 & -1.980 & 30.6 & 1.76  \\ 
SMSS~J125804.65$-$335045.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.50  \\ 
SMSS~J125804.65$-$335045.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.56  \\ 
SMSS~J125804.65$-$335045.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.56  \\ 
SMSS~J125804.65$-$335045.1 & 4062.441 & 26.0 & 2.850 & -0.860 & 15.4 & 4.18  \\ 
SMSS~J125804.65$-$335045.1 & 4071.738 & 26.0 & 1.610 & -0.008 & 102.9 & 3.99  \\ 
SMSS~J125804.65$-$335045.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.15  \\ 
SMSS~J125804.65$-$335045.1 & 4102.936 & 14.0 & 1.910 & -3.140 & 37.6 & 4.80  \\ 
SMSS~J125804.65$-$335045.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 37.3 & 1.84  \\ 
SMSS~J125804.65$-$335045.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.30  \\ 
SMSS~J125804.65$-$335045.1 & 4132.058 & 26.0 & 1.610 & -0.675 & 81.4 & 4.07  \\ 
SMSS~J125804.65$-$335045.1 & 4143.414 & 26.0 & 3.050 & -0.200 & 23.4 & 3.97  \\ 
SMSS~J125804.65$-$335045.1 & 4143.868 & 26.0 & 1.560 & -0.511 & 84.7 & 3.93  \\ 
SMSS~J125804.65$-$335045.1 & 4163.634 & 22.1 & 2.590 & -0.400 & 10.0 & 1.82  \\ 
SMSS~J125804.65$-$335045.1 & 4175.636 & 26.0 & 2.850 & -0.827 & 16.4 & 4.18  \\ 
SMSS~J125804.65$-$335045.1 & 4181.755 & 26.0 & 2.830 & -0.371 & 31.5 & 4.08  \\ 
SMSS~J125804.65$-$335045.1 & 4187.039 & 26.0 & 2.450 & -0.514 & 37.2 & 3.91  \\ 
SMSS~J125804.65$-$335045.1 & 4187.795 & 26.0 & 2.420 & -0.510 & 42.7 & 3.98  \\ 
SMSS~J125804.65$-$335045.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 34.3 & 4.03  \\ 
SMSS~J125804.65$-$335045.1 & 4199.095 & 26.0 & 3.050 & 0.156 & 41.6 & 4.00  \\ 
SMSS~J125804.65$-$335045.1 & 4202.029 & 26.0 & 1.490 & -0.689 & 79.5 & 3.89  \\ 
SMSS~J125804.65$-$335045.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.15  \\ 
SMSS~J125804.65$-$335045.1 & 4216.184 & 26.0 & 0.000 & -3.357 & 49.3 & 4.19  \\ 
SMSS~J125804.65$-$335045.1 & 4222.213 & 26.0 & 2.450 & -0.914 & 22.4 & 3.98  \\ 
SMSS~J125804.65$-$335045.1 & 4226.730 & 20.0 & 0.000 & 0.244 & 136.9 & 3.27  \\ 
SMSS~J125804.65$-$335045.1 & 4227.427 & 26.0 & 3.330 & 0.266 & 34.4 & 4.05  \\ 
SMSS~J125804.65$-$335045.1 & 4233.170 & 26.1 & 2.580 & -1.970 & 35.1 & 3.99  \\ 
SMSS~J125804.65$-$335045.1 & 4233.603 & 26.0 & 2.480 & -0.579 & 32.3 & 3.91  \\ 
SMSS~J125804.65$-$335045.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.30  \\ 
SMSS~J125804.65$-$335045.1 & 4250.119 & 26.0 & 2.470 & -0.380 & 41.9 & 3.88  \\ 
SMSS~J125804.65$-$335045.1 & 4250.787 & 26.0 & 1.560 & -0.713 & 79.7 & 3.98  \\ 
SMSS~J125804.65$-$335045.1 & 4254.332 & 24.0 & 0.000 & -0.114 & 60.3 & 1.65  \\ 
SMSS~J125804.65$-$335045.1 & 4260.474 & 26.0 & 2.400 & 0.077 & 68.2 & 3.87  \\ 
SMSS~J125804.65$-$335045.1 & 4271.154 & 26.0 & 2.450 & -0.337 & 52.4 & 4.02  \\ 
SMSS~J125804.65$-$335045.1 & 4274.800 & 24.0 & 0.000 & -0.220 & 63.9 & 1.83  \\ 
SMSS~J125804.65$-$335045.1 & 4282.403 & 26.0 & 2.180 & -0.779 & 43.3 & 3.98  \\ 
SMSS~J125804.65$-$335045.1 & 4283.010 & 20.0 & 1.890 & -0.224 & 20.9 & 3.33  \\ 
SMSS~J125804.65$-$335045.1 & 4289.720 & 24.0 & 0.000 & -0.370 & 55.8 & 1.82  \\ 
SMSS~J125804.65$-$335045.1 & 4290.219 & 22.1 & 1.160 & -0.930 & 54.2 & 1.76  \\ 
SMSS~J125804.65$-$335045.1 & 4300.049 & 22.1 & 1.180 & -0.490 & 71.0 & 1.67  \\ 
SMSS~J125804.65$-$335045.1 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.50  \\ 
SMSS~J125804.65$-$335045.1 & 4318.650 & 20.0 & 1.890 & -0.210 & 24.5 & 3.40  \\ 
SMSS~J125804.65$-$335045.1 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.65  \\ 
SMSS~J125804.65$-$335045.1 & 4325.762 & 26.0 & 1.610 & 0.006 & 108.1 & 4.05  \\ 
SMSS~J125804.65$-$335045.1 & 4330.723 & 22.1 & 1.180 & -2.060 & 8.9 & 1.81  \\ 
SMSS~J125804.65$-$335045.1 & 4337.046 & 26.0 & 1.560 & -1.695 & 40.0 & 4.13  \\ 
SMSS~J125804.65$-$335045.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 53.3 & 1.68  \\ 
SMSS~J125804.65$-$335045.1 & 4352.735 & 26.0 & 2.220 & -1.290 & 26.2 & 4.19  \\ 
SMSS~J125804.65$-$335045.1 & 4375.930 & 26.0 & 0.000 & -3.005 & 67.0 & 4.17  \\ 
SMSS~J125804.65$-$335045.1 & 4395.031 & 22.1 & 1.080 & -0.540 & 72.8 & 1.63  \\ 
SMSS~J125804.65$-$335045.1 & 4399.765 & 22.1 & 1.240 & -1.190 & 39.0 & 1.82  \\ 
SMSS~J125804.65$-$335045.1 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.33  \\ 
SMSS~J125804.65$-$335045.1 & 4404.750 & 26.0 & 1.560 & -0.147 & 104.3 & 4.03  \\ 
SMSS~J125804.65$-$335045.1 & 4415.122 & 26.0 & 1.610 & -0.621 & 86.0 & 4.08  \\ 
SMSS~J125804.65$-$335045.1 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -0.33  \\ 
SMSS~J125804.65$-$335045.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 37.7 & 1.72  \\ 
SMSS~J125804.65$-$335045.1 & 4427.310 & 26.0 & 0.050 & -2.924 & 63.7 & 4.06  \\ 
SMSS~J125804.65$-$335045.1 & 4434.960 & 20.0 & 1.890 & -0.010 & 30.9 & 3.34  \\ 
SMSS~J125804.65$-$335045.1 & 4442.339 & 26.0 & 2.200 & -1.228 & 26.9 & 4.11  \\ 
SMSS~J125804.65$-$335045.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 63.2 & 1.61  \\ 
SMSS~J125804.65$-$335045.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 31.0 & 1.81  \\ 
SMSS~J125804.65$-$335045.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 43.0 & 3.32  \\ 
SMSS~J125804.65$-$335045.1 & 4459.118 & 26.0 & 2.180 & -1.279 & 22.0 & 4.02  \\ 
SMSS~J125804.65$-$335045.1 & 4461.653 & 26.0 & 0.090 & -3.194 & 52.0 & 4.15  \\ 
SMSS~J125804.65$-$335045.1 & 4464.448 & 22.1 & 1.160 & -1.810 & 14.6 & 1.78  \\ 
SMSS~J125804.65$-$335045.1 & 4466.552 & 26.0 & 2.830 & -0.600 & 17.9 & 3.96  \\ 
SMSS~J125804.65$-$335045.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 67.0 & 1.61  \\ 
SMSS~J125804.65$-$335045.1 & 4476.019 & 26.0 & 2.850 & -0.820 & 18.0 & 4.20  \\ 
SMSS~J125804.65$-$335045.1 & 4494.563 & 26.0 & 2.200 & -1.143 & 33.4 & 4.16  \\ 
SMSS~J125804.65$-$335045.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 67.4 & 1.78  \\ 
SMSS~J125804.65$-$335045.1 & 4522.630 & 26.1 & 2.840 & -2.250 & 17.7 & 4.13  \\ 
SMSS~J125804.65$-$335045.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 39.5 & 3.93  \\ 
SMSS~J125804.65$-$335045.1 & 4531.148 & 26.0 & 1.480 & -2.101 & 19.9 & 3.99  \\ 
SMSS~J125804.65$-$335045.1 & 4533.249 & 22.0 & 0.850 & 0.532 & 13.2 & 1.74  \\ 
SMSS~J125804.65$-$335045.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 60.4 & 1.54  \\ 
SMSS~J125804.65$-$335045.1 & 4534.780 & 22.0 & 0.840 & 0.336 & 9.1 & 1.73  \\ 
SMSS~J125804.65$-$335045.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.25  \\ 
SMSS~J125804.65$-$335045.1 & 4555.890 & 26.1 & 2.830 & -2.400 & 13.5 & 4.13  \\ 
SMSS~J125804.65$-$335045.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 50.9 & 1.78  \\ 
SMSS~J125804.65$-$335045.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 13.3 & 4.65  \\ 
SMSS~J125804.65$-$335045.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 53.7 & 1.59  \\ 
SMSS~J125804.65$-$335045.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 26.5 & 4.00  \\ 
SMSS~J125804.65$-$335045.1 & 4592.651 & 26.0 & 1.560 & -2.462 & 8.3 & 4.00  \\ 
SMSS~J125804.65$-$335045.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 29.0 & 4.61  \\ 
SMSS~J125804.65$-$335045.1 & 4871.318 & 26.0 & 2.870 & -0.362 & 25.7 & 3.95  \\ 
SMSS~J125804.65$-$335045.1 & 4872.137 & 26.0 & 2.880 & -0.567 & 19.7 & 4.02  \\ 
SMSS~J125804.65$-$335045.1 & 4890.755 & 26.0 & 2.880 & -0.394 & 29.7 & 4.08  \\ 
SMSS~J125804.65$-$335045.1 & 4891.492 & 26.0 & 2.850 & -0.111 & 37.0 & 3.91  \\ 
SMSS~J125804.65$-$335045.1 & 4903.310 & 26.0 & 2.880 & -0.926 & 12.2 & 4.13  \\ 
SMSS~J125804.65$-$335045.1 & 4920.503 & 26.0 & 2.830 & 0.068 & 60.0 & 4.15  \\ 
SMSS~J125804.65$-$335045.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.32  \\ 
SMSS~J125804.65$-$335045.1 & 4939.687 & 26.0 & 0.860 & -3.252 & 10.1 & 4.06  \\ 
SMSS~J125804.65$-$335045.1 & 4981.730 & 22.0 & 0.840 & 0.560 & 14.3 & 1.71  \\ 
SMSS~J125804.65$-$335045.1 & 5006.119 & 26.0 & 2.830 & -0.615 & 19.3 & 3.99  \\ 
SMSS~J125804.65$-$335045.1 & 5012.068 & 26.0 & 0.860 & -2.642 & 30.6 & 4.04  \\ 
SMSS~J125804.65$-$335045.1 & 5018.450 & 26.1 & 2.890 & -1.220 & 62.5 & 4.06  \\ 
SMSS~J125804.65$-$335045.1 & 5041.072 & 26.0 & 0.960 & -3.090 & 16.1 & 4.24  \\ 
SMSS~J125804.65$-$335045.1 & 5110.413 & 26.0 & 0.000 & -3.760 & 23.8 & 4.02  \\ 
SMSS~J125804.65$-$335045.1 & 5123.720 & 26.0 & 1.010 & -3.058 & 10.1 & 4.03  \\ 
SMSS~J125804.65$-$335045.1 & 5127.360 & 26.0 & 0.920 & -3.249 & 9.0 & 4.07  \\ 
SMSS~J125804.65$-$335045.1 & 5142.929 & 26.0 & 0.960 & -3.080 & 12.5 & 4.10  \\ 
SMSS~J125804.65$-$335045.1 & 5166.282 & 26.0 & 0.000 & -4.123 & 15.4 & 4.14  \\ 
SMSS~J125804.65$-$335045.1 & 5171.596 & 26.0 & 1.490 & -1.721 & 36.8 & 3.96  \\ 
SMSS~J125804.65$-$335045.1 & 5172.684 & 12.0 & 2.710 & -0.450 & 140.1 & 4.89  \\ 
SMSS~J125804.65$-$335045.1 & 5183.604 & 12.0 & 2.720 & -0.239 & 147.3 & 4.80  \\ 
SMSS~J125804.65$-$335045.1 & 5194.942 & 26.0 & 1.560 & -2.021 & 19.5 & 3.95  \\ 
SMSS~J125804.65$-$335045.1 & 5206.040 & 24.0 & 0.940 & 0.020 & 30.8 & 1.97  \\ 
SMSS~J125804.65$-$335045.1 & 5208.419 & 24.0 & 0.940 & 0.160 & 32.3 & 1.86  \\ 
SMSS~J125804.65$-$335045.1 & 5216.274 & 26.0 & 1.610 & -2.082 & 15.4 & 3.95  \\ 
SMSS~J125804.65$-$335045.1 & 5232.940 & 26.0 & 2.940 & -0.057 & 45.5 & 4.11  \\ 
SMSS~J125804.65$-$335045.1 & 5234.630 & 26.1 & 3.220 & -2.180 & 7.6 & 4.04  \\ 
SMSS~J125804.65$-$335045.1 & 5266.555 & 26.0 & 3.000 & -0.385 & 29.7 & 4.20  \\ 
SMSS~J125804.65$-$335045.1 & 5281.790 & 26.0 & 3.040 & -0.833 & 9.2 & 4.06  \\ 
SMSS~J125804.65$-$335045.1 & 5328.039 & 26.0 & 0.920 & -1.466 & 94.2 & 4.24  \\ 
SMSS~J125804.65$-$335045.1 & 5371.489 & 26.0 & 0.960 & -1.644 & 85.1 & 4.23  \\ 
SMSS~J125804.65$-$335045.1 & 5397.128 & 26.0 & 0.920 & -1.982 & 71.2 & 4.21  \\ 
SMSS~J125804.65$-$335045.1 & 5405.775 & 26.0 & 0.990 & -1.852 & 75.6 & 4.25  \\ 
SMSS~J125804.65$-$335045.1 & 5429.696 & 26.0 & 0.960 & -1.881 & 74.3 & 4.22  \\ 
SMSS~J125804.65$-$335045.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 71.9 & 4.23  \\ 
SMSS~J125804.65$-$335045.1 & 5497.516 & 26.0 & 1.010 & -2.825 & 17.6 & 4.06  \\ 
SMSS~J125804.65$-$335045.1 & 5501.465 & 26.0 & 0.960 & -3.046 & 11.1 & 3.99  \\ 
SMSS~J125804.65$-$335045.1 & 5506.779 & 26.0 & 0.990 & -2.789 & 22.7 & 4.14  \\ 
SMSS~J125804.65$-$335045.1 & 5528.405 & 12.0 & 4.340 & -0.498 & 27.3 & 4.69  \\ 
SMSS~J125804.65$-$335045.1 & 5586.756 & 26.0 & 3.370 & -0.144 & 16.0 & 4.00  \\ 
SMSS~J125804.65$-$335045.1 & 5588.760 & 20.0 & 2.520 & 0.210 & 16.9 & 3.44  \\ 
SMSS~J125804.65$-$335045.1 & 5598.487 & 20.0 & 2.520 & -0.087 & 12.3 & 3.58  \\ 
SMSS~J125804.65$-$335045.1 & 5615.644 & 26.0 & 3.330 & 0.050 & 22.6 & 3.96  \\ 
SMSS~J125804.65$-$335045.1 & 5889.950 & 11.0 & 0.000 & 0.108 & 117.7 & 3.36  \\ 
SMSS~J125804.65$-$335045.1 & 5895.924 & 11.0 & 0.000 & -0.194 & 99.9 & 3.30  \\ 
SMSS~J125804.65$-$335045.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 29.9 & 3.36  \\ 
SMSS~J125804.65$-$335045.1 & 6393.601 & 26.0 & 2.430 & -1.576 & 13.2 & 4.25  \\ 
SMSS~J125804.65$-$335045.1 & 6439.070 & 20.0 & 2.520 & 0.470 & 23.0 & 3.34  \\ 
SMSS~J130537.01$-$294438.3 & 3829.355 & 12.0 & 2.710 & -0.208 & 203.6 & 5.37  \\ 
SMSS~J130537.01$-$294438.3 & 3842.047 & 27.0 & 0.920 & -0.770 & 71.4 & 2.50  \\ 
SMSS~J130537.01$-$294438.3 & 3845.468 & 27.0 & 0.920 & 0.010 & 98.1 & 2.31  \\ 
SMSS~J130537.01$-$294438.3 & 3881.869 & 27.0 & 0.580 & -1.130 & 79.3 & 2.59  \\ 
SMSS~J130537.01$-$294438.3 & 3905.523 & 14.0 & 1.910 & -1.092 & 210.5 & 5.27  \\ 
SMSS~J130537.01$-$294438.3 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.30  \\ 
SMSS~J130537.01$-$294438.3 & 3961.520 & 13.0 & 0.010 & -0.340 & 134.9 & 2.99  \\ 
SMSS~J130537.01$-$294438.3 & 3986.753 & 12.0 & 4.350 & -1.030 & 55.1 & 5.60  \\ 
SMSS~J130537.01$-$294438.3 & 3989.760 & 22.0 & 0.020 & -0.062 & 102.3 & 2.84  \\ 
SMSS~J130537.01$-$294438.3 & 3998.640 & 22.0 & 0.050 & 0.010 & 86.8 & 2.46  \\ 
SMSS~J130537.01$-$294438.3 & 4001.661 & 26.0 & 2.180 & -1.900 & 60.8 & 5.08  \\ 
SMSS~J130537.01$-$294438.3 & 4007.272 & 26.0 & 2.760 & -1.280 & 56.7 & 5.08  \\ 
SMSS~J130537.01$-$294438.3 & 4020.898 & 27.0 & 0.430 & -2.070 & 50.9 & 2.79  \\ 
SMSS~J130537.01$-$294438.3 & 4021.866 & 26.0 & 2.760 & -0.730 & 75.4 & 4.89  \\ 
SMSS~J130537.01$-$294438.3 & 4025.120 & 22.1 & 0.610 & -1.980 & 92.7 & 2.53  \\ 
SMSS~J130537.01$-$294438.3 & 4028.338 & 22.1 & 1.890 & -0.960 & 67.3 & 2.58  \\ 
SMSS~J130537.01$-$294438.3 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.69  \\ 
SMSS~J130537.01$-$294438.3 & 4032.627 & 26.0 & 1.490 & -2.380 & 83.3 & 5.15  \\ 
SMSS~J130537.01$-$294438.3 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.44  \\ 
SMSS~J130537.01$-$294438.3 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.24  \\ 
SMSS~J130537.01$-$294438.3 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.60  \\ 
SMSS~J130537.01$-$294438.3 & 4044.609 & 26.0 & 2.830 & -1.220 & 47.9 & 4.94  \\ 
SMSS~J130537.01$-$294438.3 & 4053.829 & 22.1 & 1.890 & -1.210 & 52.9 & 2.57  \\ 
SMSS~J130537.01$-$294438.3 & 4057.505 & 12.0 & 4.350 & -0.890 & 71.2 & 5.73  \\ 
SMSS~J130537.01$-$294438.3 & 4058.217 & 26.0 & 3.210 & -1.110 & 37.2 & 5.09  \\ 
SMSS~J130537.01$-$294438.3 & 4062.441 & 26.0 & 2.850 & -0.860 & 63.1 & 4.88  \\ 
SMSS~J130537.01$-$294438.3 & 4067.271 & 26.0 & 2.560 & -1.419 & 63.8 & 5.10  \\ 
SMSS~J130537.01$-$294438.3 & 4067.978 & 26.0 & 3.210 & -0.470 & 67.7 & 5.01  \\ 
SMSS~J130537.01$-$294438.3 & 4070.769 & 26.0 & 3.240 & -0.790 & 48.7 & 5.01  \\ 
SMSS~J130537.01$-$294438.3 & 4073.763 & 26.0 & 3.270 & -0.900 & 40.6 & 5.01  \\ 
SMSS~J130537.01$-$294438.3 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.01  \\ 
SMSS~J130537.01$-$294438.3 & 4079.838 & 26.0 & 2.860 & -1.360 & 40.5 & 4.98  \\ 
SMSS~J130537.01$-$294438.3 & 4098.176 & 26.0 & 3.240 & -0.880 & 50.2 & 5.13  \\ 
SMSS~J130537.01$-$294438.3 & 4102.936 & 14.0 & 1.910 & -3.140 & 97.4 & 5.47  \\ 
SMSS~J130537.01$-$294438.3 & 4109.802 & 26.0 & 2.850 & -0.940 & 60.0 & 4.90  \\ 
SMSS~J130537.01$-$294438.3 & 4110.532 & 27.0 & 1.050 & -1.080 & 51.7 & 2.56  \\ 
SMSS~J130537.01$-$294438.3 & 4114.445 & 26.0 & 2.830 & -1.303 & 55.5 & 5.15  \\ 
SMSS~J130537.01$-$294438.3 & 4120.207 & 26.0 & 2.990 & -1.270 & 43.0 & 5.09  \\ 
SMSS~J130537.01$-$294438.3 & 4121.318 & 27.0 & 0.920 & -0.320 & 96.0 & 2.49  \\ 
SMSS~J130537.01$-$294438.3 & 4121.802 & 26.0 & 2.830 & -1.450 & 47.5 & 5.16  \\ 
SMSS~J130537.01$-$294438.3 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.75  \\ 
SMSS~J130537.01$-$294438.3 & 4132.899 & 26.0 & 2.850 & -1.010 & 60.2 & 4.97  \\ 
SMSS~J130537.01$-$294438.3 & 4134.678 & 26.0 & 2.830 & -0.649 & 79.1 & 4.95  \\ 
SMSS~J130537.01$-$294438.3 & 4136.998 & 26.0 & 3.420 & -0.450 & 53.6 & 4.97  \\ 
SMSS~J130537.01$-$294438.3 & 4139.927 & 26.0 & 0.990 & -3.629 & 55.0 & 5.23  \\ 
SMSS~J130537.01$-$294438.3 & 4143.414 & 26.0 & 3.050 & -0.200 & 95.7 & 5.13  \\ 
SMSS~J130537.01$-$294438.3 & 4147.669 & 26.0 & 1.480 & -2.071 & 97.5 & 5.10  \\ 
SMSS~J130537.01$-$294438.3 & 4153.899 & 26.0 & 3.400 & -0.320 & 61.5 & 4.95  \\ 
SMSS~J130537.01$-$294438.3 & 4154.498 & 26.0 & 2.830 & -0.688 & 85.9 & 5.13  \\ 
SMSS~J130537.01$-$294438.3 & 4154.805 & 26.0 & 3.370 & -0.400 & 54.3 & 4.87  \\ 
SMSS~J130537.01$-$294438.3 & 4157.780 & 26.0 & 3.420 & -0.403 & 60.7 & 5.04  \\ 
SMSS~J130537.01$-$294438.3 & 4161.527 & 22.1 & 1.080 & -2.160 & 73.6 & 2.89  \\ 
SMSS~J130537.01$-$294438.3 & 4163.634 & 22.1 & 2.590 & -0.400 & 65.8 & 2.81  \\ 
SMSS~J130537.01$-$294438.3 & 4167.271 & 12.0 & 4.350 & -0.710 & 71.4 & 5.55  \\ 
SMSS~J130537.01$-$294438.3 & 4174.913 & 26.0 & 0.910 & -2.938 & 104.0 & 5.40  \\ 
SMSS~J130537.01$-$294438.3 & 4175.636 & 26.0 & 2.850 & -0.827 & 73.4 & 5.03  \\ 
SMSS~J130537.01$-$294438.3 & 4181.755 & 26.0 & 2.830 & -0.371 & 97.8 & 5.08  \\ 
SMSS~J130537.01$-$294438.3 & 4182.382 & 26.0 & 3.020 & -1.180 & 40.8 & 4.99  \\ 
SMSS~J130537.01$-$294438.3 & 4184.309 & 22.1 & 1.080 & -2.510 & 45.9 & 2.76  \\ 
SMSS~J130537.01$-$294438.3 & 4184.892 & 26.0 & 2.830 & -0.869 & 69.7 & 4.98  \\ 
SMSS~J130537.01$-$294438.3 & 4187.795 & 26.0 & 2.420 & -0.510 & 116.8 & 5.10  \\ 
SMSS~J130537.01$-$294438.3 & 4191.430 & 26.0 & 2.470 & -0.666 & 101.1 & 4.98  \\ 
SMSS~J130537.01$-$294438.3 & 4195.329 & 26.0 & 3.330 & -0.492 & 67.7 & 5.16  \\ 
SMSS~J130537.01$-$294438.3 & 4199.095 & 26.0 & 3.050 & 0.156 & 99.8 & 4.86  \\ 
SMSS~J130537.01$-$294438.3 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.19  \\ 
SMSS~J130537.01$-$294438.3 & 4217.545 & 26.0 & 3.430 & -0.484 & 54.6 & 5.02  \\ 
SMSS~J130537.01$-$294438.3 & 4222.213 & 26.0 & 2.450 & -0.914 & 100.3 & 5.17  \\ 
SMSS~J130537.01$-$294438.3 & 4226.730 & 20.0 & 0.000 & 0.244 & 274.4 & 4.09  \\ 
SMSS~J130537.01$-$294438.3 & 4233.170 & 26.1 & 2.580 & -1.970 & 104.4 & 5.10  \\ 
SMSS~J130537.01$-$294438.3 & 4233.603 & 26.0 & 2.480 & -0.579 & 98.0 & 4.82  \\ 
SMSS~J130537.01$-$294438.3 & 4238.810 & 26.0 & 3.400 & -0.233 & 66.2 & 4.94  \\ 
SMSS~J130537.01$-$294438.3 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.48  \\ 
SMSS~J130537.01$-$294438.3 & 4250.119 & 26.0 & 2.470 & -0.380 & 113.1 & 4.93  \\ 
SMSS~J130537.01$-$294438.3 & 4289.720 & 24.0 & 0.000 & -0.370 & 134.4 & 2.90  \\ 
SMSS~J130537.01$-$294438.3 & 4290.219 & 22.1 & 1.160 & -0.930 & 135.3 & 3.00  \\ 
SMSS~J130537.01$-$294438.3 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.69  \\ 
SMSS~J130537.01$-$294438.3 & 4318.650 & 20.0 & 1.890 & -0.210 & 79.5 & 4.19  \\ 
SMSS~J130537.01$-$294438.3 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.50  \\ 
SMSS~J130537.01$-$294438.3 & 4330.723 & 22.1 & 1.180 & -2.060 & 64.7 & 2.73  \\ 
SMSS~J130537.01$-$294438.3 & 4337.046 & 26.0 & 1.560 & -1.695 & 109.7 & 5.04  \\ 
SMSS~J130537.01$-$294438.3 & 4337.566 & 24.0 & 0.970 & -1.112 & 44.6 & 3.07  \\ 
SMSS~J130537.01$-$294438.3 & 4337.914 & 22.1 & 1.080 & -0.960 & 126.6 & 2.72  \\ 
SMSS~J130537.01$-$294438.3 & 4388.407 & 26.0 & 3.600 & -0.681 & 41.1 & 5.17  \\ 
SMSS~J130537.01$-$294438.3 & 4394.059 & 22.1 & 1.220 & -1.780 & 74.2 & 2.65  \\ 
SMSS~J130537.01$-$294438.3 & 4395.031 & 22.1 & 1.080 & -0.540 & 153.3 & 2.82  \\ 
SMSS~J130537.01$-$294438.3 & 4395.839 & 22.1 & 1.240 & -1.930 & 59.8 & 2.58  \\ 
SMSS~J130537.01$-$294438.3 & 4399.765 & 22.1 & 1.240 & -1.190 & 105.1 & 2.67  \\ 
SMSS~J130537.01$-$294438.3 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.40  \\ 
SMSS~J130537.01$-$294438.3 & 4409.520 & 22.1 & 1.230 & -2.370 & 33.1 & 2.55  \\ 
SMSS~J130537.01$-$294438.3 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.60  \\ 
SMSS~J130537.01$-$294438.3 & 4416.817 & 26.1 & 2.780 & -2.600 & 62.6 & 5.08  \\ 
SMSS~J130537.01$-$294438.3 & 4417.714 & 22.1 & 1.170 & -1.190 & 108.5 & 2.65  \\ 
SMSS~J130537.01$-$294438.3 & 4418.331 & 22.1 & 1.240 & -1.970 & 69.3 & 2.77  \\ 
SMSS~J130537.01$-$294438.3 & 4422.568 & 26.0 & 2.850 & -1.110 & 70.4 & 5.22  \\ 
SMSS~J130537.01$-$294438.3 & 4425.440 & 20.0 & 1.880 & -0.358 & 65.8 & 4.06  \\ 
SMSS~J130537.01$-$294438.3 & 4430.614 & 26.0 & 2.220 & -1.659 & 76.2 & 5.11  \\ 
SMSS~J130537.01$-$294438.3 & 4435.690 & 20.0 & 1.890 & -0.519 & 81.7 & 4.52  \\ 
SMSS~J130537.01$-$294438.3 & 4441.731 & 22.1 & 1.180 & -2.410 & 58.0 & 2.95  \\ 
SMSS~J130537.01$-$294438.3 & 4442.339 & 26.0 & 2.200 & -1.228 & 101.8 & 5.17  \\ 
SMSS~J130537.01$-$294438.3 & 4443.194 & 26.0 & 2.860 & -1.043 & 63.5 & 5.03  \\ 
SMSS~J130537.01$-$294438.3 & 4443.801 & 22.1 & 1.080 & -0.720 & 131.4 & 2.54  \\ 
SMSS~J130537.01$-$294438.3 & 4444.554 & 22.1 & 1.120 & -2.240 & 65.2 & 2.83  \\ 
SMSS~J130537.01$-$294438.3 & 4447.717 & 26.0 & 2.220 & -1.339 & 91.6 & 5.09  \\ 
SMSS~J130537.01$-$294438.3 & 4450.482 & 22.1 & 1.080 & -1.520 & 108.3 & 2.85  \\ 
SMSS~J130537.01$-$294438.3 & 4454.381 & 26.0 & 2.830 & -1.300 & 54.0 & 5.09  \\ 
SMSS~J130537.01$-$294438.3 & 4454.780 & 20.0 & 1.900 & 0.260 & 110.7 & 4.32  \\ 
SMSS~J130537.01$-$294438.3 & 4455.890 & 20.0 & 1.900 & -0.530 & 56.2 & 4.08  \\ 
SMSS~J130537.01$-$294438.3 & 4464.448 & 22.1 & 1.160 & -1.810 & 84.6 & 2.78  \\ 
SMSS~J130537.01$-$294438.3 & 4468.517 & 22.1 & 1.130 & -0.600 & 133.8 & 2.53  \\ 
SMSS~J130537.01$-$294438.3 & 4470.853 & 22.1 & 1.170 & -2.020 & 67.1 & 2.69  \\ 
SMSS~J130537.01$-$294438.3 & 4484.220 & 26.0 & 3.600 & -0.860 & 33.4 & 5.20  \\ 
SMSS~J130537.01$-$294438.3 & 4489.185 & 26.1 & 2.830 & -2.970 & 44.6 & 5.19  \\ 
SMSS~J130537.01$-$294438.3 & 4489.739 & 26.0 & 0.120 & -3.899 & 100.7 & 5.18  \\ 
SMSS~J130537.01$-$294438.3 & 4491.410 & 26.1 & 2.860 & -2.710 & 50.2 & 5.06  \\ 
SMSS~J130537.01$-$294438.3 & 4493.522 & 22.1 & 1.080 & -3.020 & 29.4 & 2.94  \\ 
SMSS~J130537.01$-$294438.3 & 4494.563 & 26.0 & 2.200 & -1.143 & 97.4 & 4.97  \\ 
SMSS~J130537.01$-$294438.3 & 4501.270 & 22.1 & 1.120 & -0.770 & 125.5 & 2.50  \\ 
SMSS~J130537.01$-$294438.3 & 4512.730 & 22.0 & 0.840 & -0.424 & 26.8 & 2.69  \\ 
SMSS~J130537.01$-$294438.3 & 4515.340 & 26.1 & 2.840 & -2.600 & 63.8 & 5.16  \\ 
SMSS~J130537.01$-$294438.3 & 4518.020 & 22.0 & 0.830 & -0.269 & 39.5 & 2.77  \\ 
SMSS~J130537.01$-$294438.3 & 4520.224 & 26.1 & 2.810 & -2.600 & 63.2 & 5.12  \\ 
SMSS~J130537.01$-$294438.3 & 4528.614 & 26.0 & 2.180 & -0.822 & 124.2 & 5.18  \\ 
SMSS~J130537.01$-$294438.3 & 4531.148 & 26.0 & 1.480 & -2.101 & 105.2 & 5.19  \\ 
SMSS~J130537.01$-$294438.3 & 4533.249 & 22.0 & 0.850 & 0.532 & 71.2 & 2.52  \\ 
SMSS~J130537.01$-$294438.3 & 4533.960 & 22.1 & 1.240 & -0.530 & 147.8 & 2.85  \\ 
SMSS~J130537.01$-$294438.3 & 4534.780 & 22.0 & 0.840 & 0.336 & 59.8 & 2.50  \\ 
SMSS~J130537.01$-$294438.3 & 4535.567 & 22.0 & 0.830 & 0.120 & 52.5 & 2.59  \\ 
SMSS~J130537.01$-$294438.3 & 4541.523 & 26.1 & 2.860 & -3.050 & 41.4 & 5.24  \\ 
SMSS~J130537.01$-$294438.3 & 4544.687 & 22.0 & 0.820 & -0.520 & 20.2 & 2.61  \\ 
SMSS~J130537.01$-$294438.3 & 4545.950 & 24.0 & 0.940 & -1.370 & 36.2 & 3.13  \\ 
SMSS~J130537.01$-$294438.3 & 4548.760 & 22.0 & 0.830 & -0.298 & 31.9 & 2.66  \\ 
SMSS~J130537.01$-$294438.3 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.45  \\ 
SMSS~J130537.01$-$294438.3 & 4555.490 & 22.0 & 0.850 & -0.432 & 23.3 & 2.63  \\ 
SMSS~J130537.01$-$294438.3 & 4563.770 & 22.1 & 1.220 & -0.960 & 115.5 & 2.59  \\ 
SMSS~J130537.01$-$294438.3 & 4571.096 & 12.0 & 0.000 & -5.688 & 96.4 & 5.61  \\ 
SMSS~J130537.01$-$294438.3 & 4571.971 & 22.1 & 1.570 & -0.320 & 126.4 & 2.62  \\ 
SMSS~J130537.01$-$294438.3 & 4580.056 & 24.0 & 0.940 & -1.650 & 28.4 & 3.26  \\ 
SMSS~J130537.01$-$294438.3 & 4583.409 & 22.1 & 1.160 & -2.920 & 31.7 & 2.98  \\ 
SMSS~J130537.01$-$294438.3 & 4583.840 & 26.1 & 2.810 & -1.930 & 97.4 & 5.09  \\ 
SMSS~J130537.01$-$294438.3 & 4589.915 & 22.1 & 1.240 & -1.790 & 89.5 & 2.93  \\ 
SMSS~J130537.01$-$294438.3 & 4600.752 & 24.0 & 1.000 & -1.260 & 45.5 & 3.25  \\ 
SMSS~J130537.01$-$294438.3 & 4602.941 & 26.0 & 1.490 & -2.208 & 102.3 & 5.23  \\ 
SMSS~J130537.01$-$294438.3 & 4616.137 & 24.0 & 0.980 & -1.190 & 45.1 & 3.15  \\ 
SMSS~J130537.01$-$294438.3 & 4626.188 & 24.0 & 0.970 & -1.320 & 37.2 & 3.13  \\ 
SMSS~J130537.01$-$294438.3 & 4630.120 & 26.0 & 2.280 & -2.587 & 30.8 & 5.29  \\ 
SMSS~J130537.01$-$294438.3 & 4632.912 & 26.0 & 1.610 & -2.913 & 53.5 & 5.19  \\ 
SMSS~J130537.01$-$294438.3 & 4646.150 & 24.0 & 1.030 & -0.740 & 58.0 & 2.97  \\ 
SMSS~J130537.01$-$294438.3 & 4647.434 & 26.0 & 2.950 & -1.351 & 48.9 & 5.18  \\ 
SMSS~J130537.01$-$294438.3 & 4648.659 & 28.0 & 3.420 & -0.160 & 24.4 & 3.79  \\ 
SMSS~J130537.01$-$294438.3 & 4651.280 & 24.0 & 0.980 & -1.460 & 31.6 & 3.17  \\ 
SMSS~J130537.01$-$294438.3 & 4652.158 & 24.0 & 1.000 & -1.030 & 50.0 & 3.09  \\ 
SMSS~J130537.01$-$294438.3 & 4656.470 & 22.0 & 0.000 & -1.289 & 32.3 & 2.63  \\ 
SMSS~J130537.01$-$294438.3 & 4657.200 & 22.1 & 1.240 & -2.240 & 58.9 & 2.84  \\ 
SMSS~J130537.01$-$294438.3 & 4678.846 & 26.0 & 3.600 & -0.830 & 40.0 & 5.28  \\ 
SMSS~J130537.01$-$294438.3 & 4681.910 & 22.0 & 0.050 & -1.015 & 43.0 & 2.60  \\ 
SMSS~J130537.01$-$294438.3 & 4691.411 & 26.0 & 2.990 & -1.520 & 40.8 & 5.26  \\ 
SMSS~J130537.01$-$294438.3 & 4702.990 & 12.0 & 4.330 & -0.380 & 88.2 & 5.41  \\ 
SMSS~J130537.01$-$294438.3 & 4708.662 & 22.1 & 1.240 & -2.340 & 51.9 & 2.83  \\ 
SMSS~J130537.01$-$294438.3 & 4710.283 & 26.0 & 3.020 & -1.610 & 32.7 & 5.23  \\ 
SMSS~J130537.01$-$294438.3 & 4714.421 & 28.0 & 3.380 & 0.230 & 42.2 & 3.70  \\ 
SMSS~J130537.01$-$294438.3 & 4731.439 & 26.1 & 2.890 & -3.360 & 26.8 & 5.29  \\ 
SMSS~J130537.01$-$294438.3 & 4733.591 & 26.0 & 1.490 & -2.988 & 59.8 & 5.22  \\ 
SMSS~J130537.01$-$294438.3 & 4736.772 & 26.0 & 3.210 & -0.752 & 67.5 & 5.20  \\ 
SMSS~J130537.01$-$294438.3 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.65  \\ 
SMSS~J130537.01$-$294438.3 & 4779.979 & 22.1 & 2.050 & -1.370 & 45.2 & 2.73  \\ 
SMSS~J130537.01$-$294438.3 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.55  \\ 
SMSS~J130537.01$-$294438.3 & 4786.806 & 26.0 & 3.000 & -1.606 & 31.8 & 5.18  \\ 
SMSS~J130537.01$-$294438.3 & 4789.650 & 26.0 & 3.530 & -0.957 & 28.4 & 5.10  \\ 
SMSS~J130537.01$-$294438.3 & 4798.532 & 22.1 & 1.080 & -2.680 & 49.9 & 2.93  \\ 
SMSS~J130537.01$-$294438.3 & 4805.089 & 22.1 & 2.060 & -1.100 & 67.0 & 2.82  \\ 
SMSS~J130537.01$-$294438.3 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.58  \\ 
SMSS~J130537.01$-$294438.3 & 4823.528 & 25.0 & 2.320 & 0.144 & 41.7 & 2.61  \\ 
SMSS~J130537.01$-$294438.3 & 4840.870 & 22.0 & 0.900 & -0.453 & 26.3 & 2.75  \\ 
SMSS~J130537.01$-$294438.3 & 4855.414 & 28.0 & 3.540 & 0.000 & 22.9 & 3.72  \\ 
SMSS~J130537.01$-$294438.3 & 4859.741 & 26.0 & 2.880 & -0.760 & 88.1 & 5.17  \\ 
SMSS~J130537.01$-$294438.3 & 4865.610 & 22.1 & 1.120 & -2.810 & 35.8 & 2.87  \\ 
SMSS~J130537.01$-$294438.3 & 4871.318 & 26.0 & 2.870 & -0.362 & 105.2 & 5.09  \\ 
SMSS~J130537.01$-$294438.3 & 4872.137 & 26.0 & 2.880 & -0.567 & 93.2 & 5.07  \\ 
SMSS~J130537.01$-$294438.3 & 4890.755 & 26.0 & 2.880 & -0.394 & 94.3 & 4.91  \\ 
SMSS~J130537.01$-$294438.3 & 4891.492 & 26.0 & 2.850 & -0.111 & 116.1 & 5.02  \\ 
SMSS~J130537.01$-$294438.3 & 4903.310 & 26.0 & 2.880 & -0.926 & 74.8 & 5.09  \\ 
SMSS~J130537.01$-$294438.3 & 4904.410 & 28.0 & 3.540 & -0.170 & 22.9 & 3.89  \\ 
SMSS~J130537.01$-$294438.3 & 4918.994 & 26.0 & 2.850 & -0.342 & 107.8 & 5.09  \\ 
SMSS~J130537.01$-$294438.3 & 4920.503 & 26.0 & 2.830 & 0.068 & 129.7 & 5.07  \\ 
SMSS~J130537.01$-$294438.3 & 4923.930 & 26.1 & 2.890 & -1.320 & 123.3 & 5.05  \\ 
SMSS~J130537.01$-$294438.3 & 4924.770 & 26.0 & 2.280 & -2.114 & 53.6 & 5.18  \\ 
SMSS~J130537.01$-$294438.3 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.55  \\ 
SMSS~J130537.01$-$294438.3 & 4938.814 & 26.0 & 2.880 & -1.077 & 68.5 & 5.13  \\ 
SMSS~J130537.01$-$294438.3 & 4939.687 & 26.0 & 0.860 & -3.252 & 86.6 & 5.12  \\ 
SMSS~J130537.01$-$294438.3 & 4946.388 & 26.0 & 3.370 & -1.170 & 34.1 & 5.22  \\ 
SMSS~J130537.01$-$294438.3 & 4966.089 & 26.0 & 3.330 & -0.871 & 48.3 & 5.12  \\ 
SMSS~J130537.01$-$294438.3 & 4980.161 & 28.0 & 3.610 & -0.110 & 23.5 & 3.93  \\ 
SMSS~J130537.01$-$294438.3 & 4981.730 & 22.0 & 0.840 & 0.560 & 74.9 & 2.48  \\ 
SMSS~J130537.01$-$294438.3 & 4991.070 & 22.0 & 0.840 & 0.436 & 72.3 & 2.55  \\ 
SMSS~J130537.01$-$294438.3 & 4999.500 & 22.0 & 0.830 & 0.306 & 68.5 & 2.61  \\ 
SMSS~J130537.01$-$294438.3 & 5001.870 & 26.0 & 3.880 & 0.050 & 53.7 & 4.95  \\ 
SMSS~J130537.01$-$294438.3 & 5006.119 & 26.0 & 2.830 & -0.615 & 91.7 & 5.00  \\ 
SMSS~J130537.01$-$294438.3 & 5007.206 & 22.0 & 0.820 & 0.168 & 78.6 & 2.90  \\ 
SMSS~J130537.01$-$294438.3 & 5012.068 & 26.0 & 0.860 & -2.642 & 134.0 & 5.37  \\ 
SMSS~J130537.01$-$294438.3 & 5016.160 & 22.0 & 0.850 & -0.518 & 32.5 & 2.88  \\ 
SMSS~J130537.01$-$294438.3 & 5018.450 & 26.1 & 2.890 & -1.220 & 133.5 & 5.13  \\ 
SMSS~J130537.01$-$294438.3 & 5020.024 & 22.0 & 0.840 & -0.358 & 28.9 & 2.63  \\ 
SMSS~J130537.01$-$294438.3 & 5031.010 & 21.1 & 1.360 & -0.400 & 48.8 & 0.57  \\ 
SMSS~J130537.01$-$294438.3 & 5035.374 & 28.0 & 3.630 & 0.290 & 38.3 & 3.85  \\ 
SMSS~J130537.01$-$294438.3 & 5035.902 & 22.0 & 1.460 & 0.260 & 28.1 & 2.75  \\ 
SMSS~J130537.01$-$294438.3 & 5036.463 & 22.0 & 1.440 & 0.186 & 22.5 & 2.67  \\ 
SMSS~J130537.01$-$294438.3 & 5038.396 & 22.0 & 1.430 & 0.069 & 20.7 & 2.73  \\ 
SMSS~J130537.01$-$294438.3 & 5039.960 & 22.0 & 0.020 & -1.130 & 38.4 & 2.57  \\ 
SMSS~J130537.01$-$294438.3 & 5041.072 & 26.0 & 0.960 & -3.090 & 110.3 & 5.50  \\ 
SMSS~J130537.01$-$294438.3 & 5041.756 & 26.0 & 1.490 & -2.200 & 119.0 & 5.46  \\ 
SMSS~J130537.01$-$294438.3 & 5049.820 & 26.0 & 2.280 & -1.355 & 86.4 & 4.96  \\ 
SMSS~J130537.01$-$294438.3 & 5051.634 & 26.0 & 0.920 & -2.764 & 122.0 & 5.34  \\ 
SMSS~J130537.01$-$294438.3 & 5060.080 & 26.0 & 0.000 & -5.460 & 35.5 & 5.41  \\ 
SMSS~J130537.01$-$294438.3 & 5064.650 & 22.0 & 0.050 & -0.935 & 58.0 & 2.73  \\ 
SMSS~J130537.01$-$294438.3 & 5068.766 & 26.0 & 2.940 & -1.041 & 56.0 & 4.94  \\ 
SMSS~J130537.01$-$294438.3 & 5074.749 & 26.0 & 4.220 & -0.200 & 35.2 & 5.28  \\ 
SMSS~J130537.01$-$294438.3 & 5079.740 & 26.0 & 0.990 & -3.245 & 90.7 & 5.33  \\ 
SMSS~J130537.01$-$294438.3 & 5080.523 & 28.0 & 3.650 & 0.130 & 27.0 & 3.81  \\ 
SMSS~J130537.01$-$294438.3 & 5083.339 & 26.0 & 0.960 & -2.842 & 113.0 & 5.28  \\ 
SMSS~J130537.01$-$294438.3 & 5123.720 & 26.0 & 1.010 & -3.058 & 96.8 & 5.27  \\ 
SMSS~J130537.01$-$294438.3 & 5127.360 & 26.0 & 0.920 & -3.249 & 99.2 & 5.39  \\ 
SMSS~J130537.01$-$294438.3 & 5129.156 & 22.1 & 1.890 & -1.240 & 65.2 & 2.69  \\ 
SMSS~J130537.01$-$294438.3 & 5131.468 & 26.0 & 2.220 & -2.515 & 30.8 & 5.11  \\ 
SMSS~J130537.01$-$294438.3 & 5133.689 & 26.0 & 4.180 & 0.140 & 49.6 & 5.14  \\ 
SMSS~J130537.01$-$294438.3 & 5137.075 & 28.0 & 1.680 & -1.990 & 58.5 & 4.10  \\ 
SMSS~J130537.01$-$294438.3 & 5141.739 & 26.0 & 2.420 & -2.238 & 40.7 & 5.25  \\ 
SMSS~J130537.01$-$294438.3 & 5142.929 & 26.0 & 0.960 & -3.080 & 103.3 & 5.33  \\ 
SMSS~J130537.01$-$294438.3 & 5150.839 & 26.0 & 0.990 & -3.037 & 94.0 & 5.17  \\ 
SMSS~J130537.01$-$294438.3 & 5151.911 & 26.0 & 1.010 & -3.321 & 89.6 & 5.39  \\ 
SMSS~J130537.01$-$294438.3 & 5162.273 & 26.0 & 4.180 & 0.020 & 46.1 & 5.20  \\ 
SMSS~J130537.01$-$294438.3 & 5166.282 & 26.0 & 0.000 & -4.123 & 114.2 & 5.33  \\ 
SMSS~J130537.01$-$294438.3 & 5171.596 & 26.0 & 1.490 & -1.721 & 128.5 & 5.12  \\ 
SMSS~J130537.01$-$294438.3 & 5172.684 & 12.0 & 2.710 & -0.450 & 249.9 & 5.61  \\ 
SMSS~J130537.01$-$294438.3 & 5173.740 & 22.0 & 0.000 & -1.062 & 60.0 & 2.80  \\ 
SMSS~J130537.01$-$294438.3 & 5183.604 & 12.0 & 2.720 & -0.239 & 281.1 & 5.60  \\ 
SMSS~J130537.01$-$294438.3 & 5185.902 & 22.1 & 1.890 & -1.490 & 55.5 & 2.79  \\ 
SMSS~J130537.01$-$294438.3 & 5188.687 & 22.1 & 1.580 & -1.050 & 110.6 & 2.89  \\ 
SMSS~J130537.01$-$294438.3 & 5191.455 & 26.0 & 3.040 & -0.551 & 91.0 & 5.16  \\ 
SMSS~J130537.01$-$294438.3 & 5192.344 & 26.0 & 3.000 & -0.421 & 91.8 & 5.00  \\ 
SMSS~J130537.01$-$294438.3 & 5192.970 & 22.0 & 0.020 & -0.950 & 64.5 & 2.79  \\ 
SMSS~J130537.01$-$294438.3 & 5194.942 & 26.0 & 1.560 & -2.021 & 115.7 & 5.26  \\ 
SMSS~J130537.01$-$294438.3 & 5197.580 & 26.1 & 3.230 & -2.220 & 62.5 & 5.18  \\ 
SMSS~J130537.01$-$294438.3 & 5198.711 & 26.0 & 2.220 & -2.091 & 69.5 & 5.32  \\ 
SMSS~J130537.01$-$294438.3 & 5206.040 & 24.0 & 0.940 & 0.020 & 120.5 & 3.15  \\ 
SMSS~J130537.01$-$294438.3 & 5210.390 & 22.0 & 0.050 & -0.828 & 58.8 & 2.62  \\ 
SMSS~J130537.01$-$294438.3 & 5216.274 & 26.0 & 1.610 & -2.082 & 115.2 & 5.37  \\ 
SMSS~J130537.01$-$294438.3 & 5217.390 & 26.0 & 3.210 & -1.162 & 35.8 & 5.04  \\ 
SMSS~J130537.01$-$294438.3 & 5225.526 & 26.0 & 0.110 & -4.755 & 69.2 & 5.34  \\ 
SMSS~J130537.01$-$294438.3 & 5226.538 & 22.1 & 1.570 & -1.260 & 93.0 & 2.77  \\ 
SMSS~J130537.01$-$294438.3 & 5232.940 & 26.0 & 2.940 & -0.057 & 114.0 & 4.98  \\ 
SMSS~J130537.01$-$294438.3 & 5234.630 & 26.1 & 3.220 & -2.180 & 65.2 & 5.17  \\ 
SMSS~J130537.01$-$294438.3 & 5239.811 & 21.1 & 1.460 & -0.770 & 24.1 & 0.60  \\ 
SMSS~J130537.01$-$294438.3 & 5247.050 & 26.0 & 0.090 & -4.946 & 62.2 & 5.41  \\ 
SMSS~J130537.01$-$294438.3 & 5250.210 & 26.0 & 0.120 & -4.938 & 58.0 & 5.38  \\ 
SMSS~J130537.01$-$294438.3 & 5250.646 & 26.0 & 2.200 & -2.180 & 69.0 & 5.37  \\ 
SMSS~J130537.01$-$294438.3 & 5254.956 & 26.0 & 0.110 & -4.764 & 86.1 & 5.61  \\ 
SMSS~J130537.01$-$294438.3 & 5263.305 & 26.0 & 3.270 & -0.879 & 51.0 & 5.08  \\ 
SMSS~J130537.01$-$294438.3 & 5265.556 & 20.0 & 2.520 & -0.260 & 57.2 & 4.52  \\ 
SMSS~J130537.01$-$294438.3 & 5266.555 & 26.0 & 3.000 & -0.385 & 101.9 & 5.15  \\ 
SMSS~J130537.01$-$294438.3 & 5276.000 & 26.1 & 3.200 & -2.010 & 69.2 & 5.04  \\ 
SMSS~J130537.01$-$294438.3 & 5281.790 & 26.0 & 3.040 & -0.833 & 64.2 & 4.97  \\ 
SMSS~J130537.01$-$294438.3 & 5283.621 & 26.0 & 3.240 & -0.524 & 78.2 & 5.14  \\ 
SMSS~J130537.01$-$294438.3 & 5284.080 & 26.1 & 2.890 & -3.190 & 27.7 & 5.12  \\ 
SMSS~J130537.01$-$294438.3 & 5296.690 & 24.0 & 0.980 & -1.360 & 40.1 & 3.18  \\ 
SMSS~J130537.01$-$294438.3 & 5298.280 & 24.0 & 0.980 & -1.140 & 39.9 & 2.95  \\ 
SMSS~J130537.01$-$294438.3 & 5302.300 & 26.0 & 3.280 & -0.720 & 57.2 & 5.03  \\ 
SMSS~J130537.01$-$294438.3 & 5307.361 & 26.0 & 1.610 & -2.912 & 56.9 & 5.18  \\ 
SMSS~J130537.01$-$294438.3 & 5322.040 & 26.0 & 2.280 & -2.802 & 20.6 & 5.22  \\ 
SMSS~J130537.01$-$294438.3 & 5324.179 & 26.0 & 3.210 & -0.103 & 99.5 & 5.06  \\ 
SMSS~J130537.01$-$294438.3 & 5328.531 & 26.0 & 1.560 & -1.850 & 133.1 & 5.39  \\ 
SMSS~J130537.01$-$294438.3 & 5332.900 & 26.0 & 1.550 & -2.776 & 66.9 & 5.12  \\ 
SMSS~J130537.01$-$294438.3 & 5336.786 & 22.1 & 1.580 & -1.590 & 65.2 & 2.64  \\ 
SMSS~J130537.01$-$294438.3 & 5339.930 & 26.0 & 3.270 & -0.720 & 64.5 & 5.13  \\ 
SMSS~J130537.01$-$294438.3 & 5345.800 & 24.0 & 1.000 & -0.950 & 55.6 & 3.04  \\ 
SMSS~J130537.01$-$294438.3 & 5349.465 & 20.0 & 2.710 & -0.310 & 31.7 & 4.35  \\ 
SMSS~J130537.01$-$294438.3 & 5364.871 & 26.0 & 4.450 & 0.228 & 34.0 & 5.08  \\ 
SMSS~J130537.01$-$294438.3 & 5367.467 & 26.0 & 4.420 & 0.443 & 36.8 & 4.89  \\ 
SMSS~J130537.01$-$294438.3 & 5369.962 & 26.0 & 4.370 & 0.536 & 48.1 & 4.93  \\ 
SMSS~J130537.01$-$294438.3 & 5381.021 & 22.1 & 1.570 & -1.920 & 55.0 & 2.80  \\ 
SMSS~J130537.01$-$294438.3 & 5383.369 & 26.0 & 4.310 & 0.645 & 58.7 & 4.93  \\ 
SMSS~J130537.01$-$294438.3 & 5393.168 & 26.0 & 3.240 & -0.910 & 63.1 & 5.27  \\ 
SMSS~J130537.01$-$294438.3 & 5409.770 & 24.0 & 1.030 & -0.670 & 76.1 & 3.11  \\ 
SMSS~J130537.01$-$294438.3 & 5410.910 & 26.0 & 4.470 & 0.398 & 32.2 & 4.90  \\ 
SMSS~J130537.01$-$294438.3 & 5415.199 & 26.0 & 4.390 & 0.643 & 56.8 & 5.00  \\ 
SMSS~J130537.01$-$294438.3 & 5418.768 & 22.1 & 1.580 & -2.000 & 38.6 & 2.63  \\ 
SMSS~J130537.01$-$294438.3 & 5424.068 & 26.0 & 4.320 & 0.520 & 65.8 & 5.19  \\ 
SMSS~J130537.01$-$294438.3 & 5476.900 & 28.0 & 1.830 & -0.890 & 101.7 & 3.89  \\ 
SMSS~J130537.01$-$294438.3 & 5497.516 & 26.0 & 1.010 & -2.825 & 110.3 & 5.21  \\ 
SMSS~J130537.01$-$294438.3 & 5501.465 & 26.0 & 0.960 & -3.046 & 113.2 & 5.42  \\ 
SMSS~J130537.01$-$294438.3 & 5506.779 & 26.0 & 0.990 & -2.789 & 118.7 & 5.30  \\ 
SMSS~J130537.01$-$294438.3 & 5526.785 & 21.1 & 1.770 & 0.020 & 52.8 & 0.68  \\ 
SMSS~J130537.01$-$294438.3 & 5528.405 & 12.0 & 4.340 & -0.498 & 97.2 & 5.64  \\ 
SMSS~J130537.01$-$294438.3 & 5569.618 & 26.0 & 3.420 & -0.540 & 64.8 & 5.13  \\ 
SMSS~J130537.01$-$294438.3 & 5572.842 & 26.0 & 3.400 & -0.275 & 78.7 & 5.07  \\ 
SMSS~J130537.01$-$294438.3 & 5576.088 & 26.0 & 3.430 & -1.000 & 45.7 & 5.29  \\ 
SMSS~J130537.01$-$294438.3 & 5581.971 & 20.0 & 2.520 & -0.555 & 21.1 & 4.13  \\ 
SMSS~J130537.01$-$294438.3 & 5588.760 & 20.0 & 2.520 & 0.210 & 76.1 & 4.35  \\ 
SMSS~J130537.01$-$294438.3 & 5590.120 & 20.0 & 2.520 & -0.571 & 28.2 & 4.30  \\ 
SMSS~J130537.01$-$294438.3 & 5594.468 & 20.0 & 2.520 & 0.097 & 66.2 & 4.29  \\ 
SMSS~J130537.01$-$294438.3 & 5598.487 & 20.0 & 2.520 & -0.087 & 59.4 & 4.37  \\ 
SMSS~J130537.01$-$294438.3 & 5601.285 & 20.0 & 2.530 & -0.523 & 28.0 & 4.26  \\ 
SMSS~J130537.01$-$294438.3 & 5615.644 & 26.0 & 3.330 & 0.050 & 105.7 & 5.14  \\ 
SMSS~J130537.01$-$294438.3 & 5624.542 & 26.0 & 3.420 & -0.755 & 51.4 & 5.13  \\ 
SMSS~J130537.01$-$294438.3 & 5657.907 & 21.1 & 1.510 & -0.600 & 45.9 & 0.86  \\ 
SMSS~J130537.01$-$294438.3 & 5658.362 & 21.1 & 1.500 & -1.210 & 14.5 & 0.80  \\ 
SMSS~J130537.01$-$294438.3 & 5658.816 & 26.0 & 3.400 & -0.793 & 54.8 & 5.18  \\ 
SMSS~J130537.01$-$294438.3 & 5662.516 & 26.0 & 4.180 & -0.573 & 13.8 & 5.05  \\ 
SMSS~J130537.01$-$294438.3 & 5667.164 & 21.1 & 1.500 & -1.310 & 11.9 & 0.80  \\ 
SMSS~J130537.01$-$294438.3 & 5684.214 & 21.1 & 1.510 & -1.070 & 15.3 & 0.70  \\ 
SMSS~J130537.01$-$294438.3 & 5701.544 & 26.0 & 2.560 & -2.143 & 33.6 & 5.16  \\ 
SMSS~J130537.01$-$294438.3 & 5711.090 & 12.0 & 4.340 & -1.724 & 15.9 & 5.43  \\ 
SMSS~J130537.01$-$294438.3 & 5753.122 & 26.0 & 4.260 & -0.688 & 9.4 & 5.07  \\ 
SMSS~J130537.01$-$294438.3 & 5754.675 & 28.0 & 1.940 & -2.330 & 22.4 & 4.07  \\ 
SMSS~J130537.01$-$294438.3 & 5857.450 & 20.0 & 2.930 & 0.230 & 41.7 & 4.23  \\ 
SMSS~J130537.01$-$294438.3 & 5889.950 & 11.0 & 0.000 & 0.108 & 205.5 & 4.06  \\ 
SMSS~J130537.01$-$294438.3 & 5895.924 & 11.0 & 0.000 & -0.194 & 187.8 & 4.14  \\ 
SMSS~J130537.01$-$294438.3 & 6065.481 & 26.0 & 2.610 & -1.410 & 78.3 & 5.19  \\ 
SMSS~J130537.01$-$294438.3 & 6102.720 & 20.0 & 1.880 & -0.790 & 68.6 & 4.41  \\ 
SMSS~J130537.01$-$294438.3 & 6108.121 & 28.0 & 1.680 & -2.450 & 20.9 & 3.82  \\ 
SMSS~J130537.01$-$294438.3 & 6122.220 & 20.0 & 1.890 & -0.315 & 92.4 & 4.33  \\ 
SMSS~J130537.01$-$294438.3 & 6136.615 & 26.0 & 2.450 & -1.410 & 99.5 & 5.34  \\ 
SMSS~J130537.01$-$294438.3 & 6137.691 & 26.0 & 2.590 & -1.346 & 87.6 & 5.25  \\ 
SMSS~J130537.01$-$294438.3 & 6162.170 & 20.0 & 1.900 & -0.089 & 109.5 & 4.40  \\ 
SMSS~J130537.01$-$294438.3 & 6169.055 & 20.0 & 2.520 & -0.797 & 22.6 & 4.38  \\ 
SMSS~J130537.01$-$294438.3 & 6169.559 & 20.0 & 2.530 & -0.478 & 34.2 & 4.32  \\ 
SMSS~J130537.01$-$294438.3 & 6191.558 & 26.0 & 2.430 & -1.416 & 99.5 & 5.32  \\ 
SMSS~J130537.01$-$294438.3 & 6200.312 & 26.0 & 2.610 & -2.437 & 16.3 & 5.09  \\ 
SMSS~J130537.01$-$294438.3 & 6213.429 & 26.0 & 2.220 & -2.481 & 42.7 & 5.21  \\ 
SMSS~J130537.01$-$294438.3 & 6219.280 & 26.0 & 2.200 & -2.448 & 54.9 & 5.35  \\ 
SMSS~J130537.01$-$294438.3 & 6230.723 & 26.0 & 2.560 & -1.276 & 94.5 & 5.25  \\ 
SMSS~J130537.01$-$294438.3 & 6246.318 & 26.0 & 3.600 & -0.877 & 35.6 & 5.16  \\ 
SMSS~J130537.01$-$294438.3 & 6252.555 & 26.0 & 2.400 & -1.687 & 85.2 & 5.31  \\ 
SMSS~J130537.01$-$294438.3 & 6254.257 & 26.0 & 2.280 & -2.443 & 49.2 & 5.35  \\ 
SMSS~J130537.01$-$294438.3 & 6258.099 & 22.0 & 1.440 & -0.299 & 9.1 & 2.63  \\ 
SMSS~J130537.01$-$294438.3 & 6265.134 & 26.0 & 2.180 & -2.540 & 45.9 & 5.27  \\ 
SMSS~J130537.01$-$294438.3 & 6322.684 & 26.0 & 2.590 & -2.469 & 19.9 & 5.20  \\ 
SMSS~J130537.01$-$294438.3 & 6335.330 & 26.0 & 2.200 & -2.180 & 61.9 & 5.18  \\ 
SMSS~J130537.01$-$294438.3 & 6336.835 & 26.0 & 3.690 & -1.050 & 29.8 & 5.33  \\ 
SMSS~J130537.01$-$294438.3 & 6400.000 & 26.0 & 3.600 & -0.290 & 68.4 & 5.11  \\ 
SMSS~J130537.01$-$294438.3 & 6411.649 & 26.0 & 3.650 & -0.595 & 45.5 & 5.10  \\ 
SMSS~J130537.01$-$294438.3 & 6421.350 & 26.0 & 2.280 & -2.014 & 75.9 & 5.31  \\ 
SMSS~J130537.01$-$294438.3 & 6430.846 & 26.0 & 2.180 & -1.946 & 81.9 & 5.22  \\ 
SMSS~J130537.01$-$294438.3 & 6432.680 & 26.1 & 2.890 & -3.710 & 18.7 & 5.37  \\ 
SMSS~J130537.01$-$294438.3 & 6439.070 & 20.0 & 2.520 & 0.470 & 82.5 & 4.14  \\ 
SMSS~J130537.01$-$294438.3 & 6449.810 & 20.0 & 2.520 & -0.502 & 44.8 & 4.50  \\ 
SMSS~J130537.01$-$294438.3 & 6456.383 & 26.1 & 3.900 & -2.080 & 26.2 & 5.13  \\ 
SMSS~J130537.01$-$294438.3 & 6494.980 & 26.0 & 2.400 & -1.239 & 106.8 & 5.20  \\ 
SMSS~J130537.01$-$294438.3 & 6496.896 & 56.1 & 0.600 & -0.369 & 98.5 & -0.48  \\ 
SMSS~J130537.01$-$294438.3 & 6498.940 & 26.0 & 0.960 & -4.699 & 15.4 & 5.29  \\ 
SMSS~J130537.01$-$294438.3 & 6499.649 & 20.0 & 2.520 & -0.818 & 18.3 & 4.28  \\ 
SMSS~J130537.01$-$294438.3 & 6592.912 & 26.0 & 2.730 & -1.473 & 62.7 & 5.12  \\ 
SMSS~J130537.01$-$294438.3 & 6593.868 & 26.0 & 2.440 & -2.366 & 31.7 & 5.16  \\ 
SMSS~J130537.01$-$294438.3 & 6643.640 & 28.0 & 1.680 & -2.300 & 43.6 & 4.07  \\ 
SMSS~J130537.01$-$294438.3 & 6663.440 & 26.0 & 2.420 & -2.479 & 38.3 & 5.36  \\ 
SMSS~J130537.01$-$294438.3 & 6677.986 & 26.0 & 2.690 & -1.418 & 79.2 & 5.26  \\ 
SMSS~J130537.01$-$294438.3 & 6717.685 & 20.0 & 2.710 & -0.524 & 20.5 & 4.25  \\ 
SMSS~J130537.01$-$294438.3 & 6750.152 & 26.0 & 2.420 & -2.584 & 20.3 & 5.08  \\ 
SMSS~J130537.01$-$294438.3 & 6767.770 & 28.0 & 1.830 & -2.170 & 43.2 & 4.11  \\ 
SMSS~J130537.01$-$294438.3 & 6978.850 & 26.0 & 2.480 & -2.452 & 25.6 & 5.14  \\ 
SMSS~J133013.61$-$434632.4 & 3829.355 & 12.0 & 2.710 & -0.208 & 220.2 & 5.44  \\ 
SMSS~J133013.61$-$434632.4 & 3832.304 & 12.0 & 2.710 & 0.270 & 269.1 & 5.30  \\ 
SMSS~J133013.61$-$434632.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 103.9 & 2.14  \\ 
SMSS~J133013.61$-$434632.4 & 3905.523 & 14.0 & 1.910 & -1.092 & 214.1 & 5.17  \\ 
SMSS~J133013.61$-$434632.4 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.50  \\ 
SMSS~J133013.61$-$434632.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 159.7 & 3.18  \\ 
SMSS~J133013.61$-$434632.4 & 3986.753 & 12.0 & 4.350 & -1.030 & 54.8 & 5.55  \\ 
SMSS~J133013.61$-$434632.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 103.6 & 2.58  \\ 
SMSS~J133013.61$-$434632.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 93.5 & 2.12  \\ 
SMSS~J133013.61$-$434632.4 & 4001.661 & 26.0 & 2.180 & -1.900 & 52.6 & 4.83  \\ 
SMSS~J133013.61$-$434632.4 & 4021.866 & 26.0 & 2.760 & -0.730 & 83.6 & 4.88  \\ 
SMSS~J133013.61$-$434632.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.46  \\ 
SMSS~J133013.61$-$434632.4 & 4032.627 & 26.0 & 1.490 & -2.380 & 88.2 & 5.03  \\ 
SMSS~J133013.61$-$434632.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.29  \\ 
SMSS~J133013.61$-$434632.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.12  \\ 
SMSS~J133013.61$-$434632.4 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.23  \\ 
SMSS~J133013.61$-$434632.4 & 4044.609 & 26.0 & 2.830 & -1.220 & 43.9 & 4.79  \\ 
SMSS~J133013.61$-$434632.4 & 4057.505 & 12.0 & 4.350 & -0.890 & 64.8 & 5.56  \\ 
SMSS~J133013.61$-$434632.4 & 4058.217 & 26.0 & 3.210 & -1.110 & 36.1 & 5.00  \\ 
SMSS~J133013.61$-$434632.4 & 4067.271 & 26.0 & 2.560 & -1.419 & 54.9 & 4.84  \\ 
SMSS~J133013.61$-$434632.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.15  \\ 
SMSS~J133013.61$-$434632.4 & 4079.838 & 26.0 & 2.860 & -1.360 & 37.1 & 4.85  \\ 
SMSS~J133013.61$-$434632.4 & 4098.176 & 26.0 & 3.240 & -0.880 & 43.2 & 4.93  \\ 
SMSS~J133013.61$-$434632.4 & 4102.936 & 14.0 & 1.910 & -3.140 & 99.6 & 5.31  \\ 
SMSS~J133013.61$-$434632.4 & 4110.532 & 27.0 & 1.050 & -1.080 & 44.2 & 2.33  \\ 
SMSS~J133013.61$-$434632.4 & 4114.445 & 26.0 & 2.830 & -1.303 & 43.9 & 4.87  \\ 
SMSS~J133013.61$-$434632.4 & 4120.207 & 26.0 & 2.990 & -1.270 & 40.0 & 4.96  \\ 
SMSS~J133013.61$-$434632.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 100.8 & 2.31  \\ 
SMSS~J133013.61$-$434632.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.85  \\ 
SMSS~J133013.61$-$434632.4 & 4132.899 & 26.0 & 2.850 & -1.010 & 68.3 & 4.98  \\ 
SMSS~J133013.61$-$434632.4 & 4134.678 & 26.0 & 2.830 & -0.649 & 82.3 & 4.84  \\ 
SMSS~J133013.61$-$434632.4 & 4153.899 & 26.0 & 3.400 & -0.320 & 53.5 & 4.72  \\ 
SMSS~J133013.61$-$434632.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 79.0 & 4.82  \\ 
SMSS~J133013.61$-$434632.4 & 4154.805 & 26.0 & 3.370 & -0.400 & 52.3 & 4.75  \\ 
SMSS~J133013.61$-$434632.4 & 4158.793 & 26.0 & 3.430 & -0.670 & 33.8 & 4.78  \\ 
SMSS~J133013.61$-$434632.4 & 4161.527 & 22.1 & 1.080 & -2.160 & 83.0 & 2.84  \\ 
SMSS~J133013.61$-$434632.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 57.6 & 2.54  \\ 
SMSS~J133013.61$-$434632.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 77.8 & 5.58  \\ 
SMSS~J133013.61$-$434632.4 & 4174.913 & 26.0 & 0.910 & -2.938 & 97.0 & 5.00  \\ 
SMSS~J133013.61$-$434632.4 & 4178.860 & 26.1 & 2.580 & -2.510 & 80.3 & 4.93  \\ 
SMSS~J133013.61$-$434632.4 & 4181.755 & 26.0 & 2.830 & -0.371 & 90.6 & 4.69  \\ 
SMSS~J133013.61$-$434632.4 & 4184.309 & 22.1 & 1.080 & -2.510 & 57.1 & 2.81  \\ 
SMSS~J133013.61$-$434632.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 115.5 & 4.83  \\ 
SMSS~J133013.61$-$434632.4 & 4195.329 & 26.0 & 3.330 & -0.492 & 63.0 & 4.95  \\ 
SMSS~J133013.61$-$434632.4 & 4196.208 & 26.0 & 3.400 & -0.700 & 40.1 & 4.88  \\ 
SMSS~J133013.61$-$434632.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.08  \\ 
SMSS~J133013.61$-$434632.4 & 4222.213 & 26.0 & 2.450 & -0.914 & 96.6 & 4.86  \\ 
SMSS~J133013.61$-$434632.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 114.6 & 4.90  \\ 
SMSS~J133013.61$-$434632.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.49  \\ 
SMSS~J133013.61$-$434632.4 & 4271.154 & 26.0 & 2.450 & -0.337 & 123.2 & 4.78  \\ 
SMSS~J133013.61$-$434632.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 72.5 & 3.95  \\ 
SMSS~J133013.61$-$434632.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 147.0 & 2.79  \\ 
SMSS~J133013.61$-$434632.4 & 4290.219 & 22.1 & 1.160 & -0.930 & 131.6 & 2.53  \\ 
SMSS~J133013.61$-$434632.4 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.41  \\ 
SMSS~J133013.61$-$434632.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 74.7 & 3.97  \\ 
SMSS~J133013.61$-$434632.4 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.35  \\ 
SMSS~J133013.61$-$434632.4 & 4330.723 & 22.1 & 1.180 & -2.060 & 73.0 & 2.69  \\ 
SMSS~J133013.61$-$434632.4 & 4337.046 & 26.0 & 1.560 & -1.695 & 124.6 & 5.04  \\ 
SMSS~J133013.61$-$434632.4 & 4337.914 & 22.1 & 1.080 & -0.960 & 148.6 & 2.75  \\ 
SMSS~J133013.61$-$434632.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 101.8 & 2.90  \\ 
SMSS~J133013.61$-$434632.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 183.4 & 2.90  \\ 
SMSS~J133013.61$-$434632.4 & 4395.839 & 22.1 & 1.240 & -1.930 & 68.6 & 2.57  \\ 
SMSS~J133013.61$-$434632.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 123.5 & 2.70  \\ 
SMSS~J133013.61$-$434632.4 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.39  \\ 
SMSS~J133013.61$-$434632.4 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.50  \\ 
SMSS~J133013.61$-$434632.4 & 4416.817 & 26.1 & 2.780 & -2.600 & 61.1 & 4.92  \\ 
SMSS~J133013.61$-$434632.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 130.9 & 2.75  \\ 
SMSS~J133013.61$-$434632.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 64.6 & 2.54  \\ 
SMSS~J133013.61$-$434632.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 74.6 & 4.09  \\ 
SMSS~J133013.61$-$434632.4 & 4430.614 & 26.0 & 2.220 & -1.659 & 70.3 & 4.86  \\ 
SMSS~J133013.61$-$434632.4 & 4441.731 & 22.1 & 1.180 & -2.410 & 59.8 & 2.84  \\ 
SMSS~J133013.61$-$434632.4 & 4443.194 & 26.0 & 2.860 & -1.043 & 62.8 & 4.91  \\ 
SMSS~J133013.61$-$434632.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 157.2 & 2.62  \\ 
SMSS~J133013.61$-$434632.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 99.0 & 5.00  \\ 
SMSS~J133013.61$-$434632.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 108.3 & 2.55  \\ 
SMSS~J133013.61$-$434632.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 108.2 & 4.06  \\ 
SMSS~J133013.61$-$434632.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 54.3 & 3.98  \\ 
SMSS~J133013.61$-$434632.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 100.8 & 2.83  \\ 
SMSS~J133013.61$-$434632.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 158.6 & 2.57  \\ 
SMSS~J133013.61$-$434632.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 73.9 & 2.64  \\ 
SMSS~J133013.61$-$434632.4 & 4476.019 & 26.0 & 2.850 & -0.820 & 72.8 & 4.82  \\ 
SMSS~J133013.61$-$434632.4 & 4484.220 & 26.0 & 3.600 & -0.860 & 28.0 & 5.04  \\ 
SMSS~J133013.61$-$434632.4 & 4489.185 & 26.1 & 2.830 & -2.970 & 40.5 & 5.02  \\ 
SMSS~J133013.61$-$434632.4 & 4491.410 & 26.1 & 2.860 & -2.710 & 50.6 & 4.96  \\ 
SMSS~J133013.61$-$434632.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 108.7 & 4.93  \\ 
SMSS~J133013.61$-$434632.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 157.6 & 2.70  \\ 
SMSS~J133013.61$-$434632.4 & 4512.730 & 22.0 & 0.840 & -0.424 & 24.9 & 2.58  \\ 
SMSS~J133013.61$-$434632.4 & 4515.340 & 26.1 & 2.840 & -2.600 & 57.0 & 4.92  \\ 
SMSS~J133013.61$-$434632.4 & 4518.020 & 22.0 & 0.830 & -0.269 & 33.6 & 2.59  \\ 
SMSS~J133013.61$-$434632.4 & 4528.614 & 26.0 & 2.180 & -0.822 & 132.1 & 5.01  \\ 
SMSS~J133013.61$-$434632.4 & 4529.480 & 22.1 & 1.570 & -2.030 & 59.1 & 2.92  \\ 
SMSS~J133013.61$-$434632.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 107.9 & 4.98  \\ 
SMSS~J133013.61$-$434632.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 77.9 & 2.48  \\ 
SMSS~J133013.61$-$434632.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 168.9 & 2.79  \\ 
SMSS~J133013.61$-$434632.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 62.2 & 2.43  \\ 
SMSS~J133013.61$-$434632.4 & 4535.567 & 22.0 & 0.830 & 0.120 & 63.5 & 2.66  \\ 
SMSS~J133013.61$-$434632.4 & 4545.950 & 24.0 & 0.940 & -1.370 & 28.3 & 2.92  \\ 
SMSS~J133013.61$-$434632.4 & 4548.760 & 22.0 & 0.830 & -0.298 & 33.8 & 2.62  \\ 
SMSS~J133013.61$-$434632.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.70  \\ 
SMSS~J133013.61$-$434632.4 & 4555.490 & 22.0 & 0.850 & -0.432 & 17.2 & 2.41  \\ 
SMSS~J133013.61$-$434632.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 146.5 & 2.80  \\ 
SMSS~J133013.61$-$434632.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 105.5 & 5.58  \\ 
SMSS~J133013.61$-$434632.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 145.1 & 2.59  \\ 
SMSS~J133013.61$-$434632.4 & 4576.340 & 26.1 & 2.840 & -2.950 & 37.6 & 4.96  \\ 
SMSS~J133013.61$-$434632.4 & 4583.840 & 26.1 & 2.810 & -1.930 & 101.5 & 4.92  \\ 
SMSS~J133013.61$-$434632.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 96.4 & 2.81  \\ 
SMSS~J133013.61$-$434632.4 & 4600.752 & 24.0 & 1.000 & -1.260 & 28.1 & 2.87  \\ 
SMSS~J133013.61$-$434632.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 97.0 & 4.89  \\ 
SMSS~J133013.61$-$434632.4 & 4616.137 & 24.0 & 0.980 & -1.190 & 25.7 & 2.73  \\ 
SMSS~J133013.61$-$434632.4 & 4626.188 & 24.0 & 0.970 & -1.320 & 26.3 & 2.86  \\ 
SMSS~J133013.61$-$434632.4 & 4630.120 & 26.0 & 2.280 & -2.587 & 25.3 & 5.12  \\ 
SMSS~J133013.61$-$434632.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 48.2 & 5.01  \\ 
SMSS~J133013.61$-$434632.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 56.8 & 2.85  \\ 
SMSS~J133013.61$-$434632.4 & 4647.434 & 26.0 & 2.950 & -1.351 & 45.5 & 5.04  \\ 
SMSS~J133013.61$-$434632.4 & 4652.158 & 24.0 & 1.000 & -1.030 & 34.2 & 2.75  \\ 
SMSS~J133013.61$-$434632.4 & 4657.200 & 22.1 & 1.240 & -2.240 & 70.0 & 2.86  \\ 
SMSS~J133013.61$-$434632.4 & 4678.846 & 26.0 & 3.600 & -0.830 & 28.2 & 5.00  \\ 
SMSS~J133013.61$-$434632.4 & 4681.910 & 22.0 & 0.050 & -1.015 & 40.1 & 2.47  \\ 
SMSS~J133013.61$-$434632.4 & 4691.411 & 26.0 & 2.990 & -1.520 & 25.8 & 4.91  \\ 
SMSS~J133013.61$-$434632.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 91.1 & 5.36  \\ 
SMSS~J133013.61$-$434632.4 & 4708.662 & 22.1 & 1.240 & -2.340 & 62.6 & 2.86  \\ 
SMSS~J133013.61$-$434632.4 & 4736.772 & 26.0 & 3.210 & -0.752 & 62.5 & 5.01  \\ 
SMSS~J133013.61$-$434632.4 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.40  \\ 
SMSS~J133013.61$-$434632.4 & 4779.979 & 22.1 & 2.050 & -1.370 & 50.9 & 2.71  \\ 
SMSS~J133013.61$-$434632.4 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.26  \\ 
SMSS~J133013.61$-$434632.4 & 4786.806 & 26.0 & 3.000 & -1.606 & 27.1 & 5.04  \\ 
SMSS~J133013.61$-$434632.4 & 4789.650 & 26.0 & 3.530 & -0.957 & 18.8 & 4.83  \\ 
SMSS~J133013.61$-$434632.4 & 4798.532 & 22.1 & 1.080 & -2.680 & 49.8 & 2.81  \\ 
SMSS~J133013.61$-$434632.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 66.4 & 2.67  \\ 
SMSS~J133013.61$-$434632.4 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.27  \\ 
SMSS~J133013.61$-$434632.4 & 4823.528 & 25.0 & 2.320 & 0.144 & 31.0 & 2.36  \\ 
SMSS~J133013.61$-$434632.4 & 4865.610 & 22.1 & 1.120 & -2.810 & 43.4 & 2.89  \\ 
SMSS~J133013.61$-$434632.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 97.5 & 4.72  \\ 
SMSS~J133013.61$-$434632.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 86.8 & 4.78  \\ 
SMSS~J133013.61$-$434632.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 109.0 & 4.96  \\ 
SMSS~J133013.61$-$434632.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 116.9 & 4.99  \\ 
SMSS~J133013.61$-$434632.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 144.2 & 5.03  \\ 
SMSS~J133013.61$-$434632.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 137.2 & 4.96  \\ 
SMSS~J133013.61$-$434632.4 & 4924.770 & 26.0 & 2.280 & -2.114 & 46.0 & 4.98  \\ 
SMSS~J133013.61$-$434632.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.72  \\ 
SMSS~J133013.61$-$434632.4 & 4938.814 & 26.0 & 2.880 & -1.077 & 71.8 & 5.05  \\ 
SMSS~J133013.61$-$434632.4 & 4939.687 & 26.0 & 0.860 & -3.252 & 92.5 & 5.01  \\ 
SMSS~J133013.61$-$434632.4 & 4966.089 & 26.0 & 3.330 & -0.871 & 41.5 & 4.94  \\ 
SMSS~J133013.61$-$434632.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 73.2 & 2.55  \\ 
SMSS~J133013.61$-$434632.4 & 5001.870 & 26.0 & 3.880 & 0.050 & 43.3 & 4.71  \\ 
SMSS~J133013.61$-$434632.4 & 5006.119 & 26.0 & 2.830 & -0.615 & 86.3 & 4.73  \\ 
SMSS~J133013.61$-$434632.4 & 5007.206 & 22.0 & 0.820 & 0.168 & 70.1 & 2.64  \\ 
SMSS~J133013.61$-$434632.4 & 5014.276 & 22.0 & 0.810 & 0.110 & 58.1 & 2.52  \\ 
SMSS~J133013.61$-$434632.4 & 5031.010 & 21.1 & 1.360 & -0.400 & 70.7 & 0.76  \\ 
SMSS~J133013.61$-$434632.4 & 5035.902 & 22.0 & 1.460 & 0.260 & 21.4 & 2.54  \\ 
SMSS~J133013.61$-$434632.4 & 5039.960 & 22.0 & 0.020 & -1.130 & 38.9 & 2.50  \\ 
SMSS~J133013.61$-$434632.4 & 5049.820 & 26.0 & 2.280 & -1.355 & 87.9 & 4.80  \\ 
SMSS~J133013.61$-$434632.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 124.2 & 5.07  \\ 
SMSS~J133013.61$-$434632.4 & 5060.080 & 26.0 & 0.000 & -5.460 & 36.3 & 5.34  \\ 
SMSS~J133013.61$-$434632.4 & 5064.650 & 22.0 & 0.050 & -0.935 & 61.0 & 2.66  \\ 
SMSS~J133013.61$-$434632.4 & 5074.749 & 26.0 & 4.220 & -0.200 & 19.6 & 4.90  \\ 
SMSS~J133013.61$-$434632.4 & 5079.740 & 26.0 & 0.990 & -3.245 & 86.7 & 5.07  \\ 
SMSS~J133013.61$-$434632.4 & 5080.523 & 28.0 & 3.650 & 0.130 & 21.7 & 3.65  \\ 
SMSS~J133013.61$-$434632.4 & 5081.110 & 28.0 & 3.850 & 0.300 & 20.7 & 3.69  \\ 
SMSS~J133013.61$-$434632.4 & 5084.080 & 28.0 & 3.680 & 0.030 & 16.6 & 3.64  \\ 
SMSS~J133013.61$-$434632.4 & 5123.720 & 26.0 & 1.010 & -3.058 & 96.8 & 5.05  \\ 
SMSS~J133013.61$-$434632.4 & 5125.117 & 26.0 & 4.220 & -0.140 & 26.4 & 4.99  \\ 
SMSS~J133013.61$-$434632.4 & 5129.156 & 22.1 & 1.890 & -1.240 & 77.8 & 2.72  \\ 
SMSS~J133013.61$-$434632.4 & 5137.075 & 28.0 & 1.680 & -1.990 & 36.2 & 3.66  \\ 
SMSS~J133013.61$-$434632.4 & 5142.929 & 26.0 & 0.960 & -3.080 & 101.8 & 5.08  \\ 
SMSS~J133013.61$-$434632.4 & 5150.839 & 26.0 & 0.990 & -3.037 & 98.9 & 5.03  \\ 
SMSS~J133013.61$-$434632.4 & 5151.911 & 26.0 & 1.010 & -3.321 & 72.9 & 4.97  \\ 
SMSS~J133013.61$-$434632.4 & 5162.273 & 26.0 & 4.180 & 0.020 & 36.9 & 4.98  \\ 
SMSS~J133013.61$-$434632.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 146.0 & 5.10  \\ 
SMSS~J133013.61$-$434632.4 & 5172.684 & 12.0 & 2.710 & -0.450 & 261.0 & 5.62  \\ 
SMSS~J133013.61$-$434632.4 & 5173.740 & 22.0 & 0.000 & -1.062 & 53.9 & 2.61  \\ 
SMSS~J133013.61$-$434632.4 & 5183.604 & 12.0 & 2.720 & -0.239 & 295.6 & 5.64  \\ 
SMSS~J133013.61$-$434632.4 & 5185.902 & 22.1 & 1.890 & -1.490 & 65.1 & 2.80  \\ 
SMSS~J133013.61$-$434632.4 & 5188.687 & 22.1 & 1.580 & -1.050 & 123.2 & 2.80  \\ 
SMSS~J133013.61$-$434632.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 89.8 & 4.96  \\ 
SMSS~J133013.61$-$434632.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 93.6 & 4.84  \\ 
SMSS~J133013.61$-$434632.4 & 5192.970 & 22.0 & 0.020 & -0.950 & 65.7 & 2.68  \\ 
SMSS~J133013.61$-$434632.4 & 5197.580 & 26.1 & 3.230 & -2.220 & 59.4 & 5.00  \\ 
SMSS~J133013.61$-$434632.4 & 5198.711 & 26.0 & 2.220 & -2.091 & 61.5 & 5.08  \\ 
SMSS~J133013.61$-$434632.4 & 5202.336 & 26.0 & 2.180 & -1.871 & 67.6 & 4.90  \\ 
SMSS~J133013.61$-$434632.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 122.9 & 2.91  \\ 
SMSS~J133013.61$-$434632.4 & 5208.419 & 24.0 & 0.940 & 0.160 & 136.5 & 3.00  \\ 
SMSS~J133013.61$-$434632.4 & 5210.390 & 22.0 & 0.050 & -0.828 & 67.7 & 2.63  \\ 
SMSS~J133013.61$-$434632.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 122.2 & 5.21  \\ 
SMSS~J133013.61$-$434632.4 & 5217.390 & 26.0 & 3.210 & -1.162 & 27.1 & 4.81  \\ 
SMSS~J133013.61$-$434632.4 & 5225.526 & 26.0 & 0.110 & -4.755 & 66.8 & 5.18  \\ 
SMSS~J133013.61$-$434632.4 & 5226.538 & 22.1 & 1.570 & -1.260 & 105.5 & 2.73  \\ 
SMSS~J133013.61$-$434632.4 & 5239.811 & 21.1 & 1.460 & -0.770 & 30.8 & 0.65  \\ 
SMSS~J133013.61$-$434632.4 & 5247.050 & 26.0 & 0.090 & -4.946 & 54.6 & 5.19  \\ 
SMSS~J133013.61$-$434632.4 & 5250.210 & 26.0 & 0.120 & -4.938 & 42.3 & 5.05  \\ 
SMSS~J133013.61$-$434632.4 & 5250.646 & 26.0 & 2.200 & -2.180 & 55.1 & 5.05  \\ 
SMSS~J133013.61$-$434632.4 & 5254.956 & 26.0 & 0.110 & -4.764 & 67.7 & 5.20  \\ 
SMSS~J133013.61$-$434632.4 & 5263.305 & 26.0 & 3.270 & -0.879 & 40.6 & 4.84  \\ 
SMSS~J133013.61$-$434632.4 & 5265.556 & 20.0 & 2.520 & -0.260 & 43.2 & 4.23  \\ 
SMSS~J133013.61$-$434632.4 & 5276.000 & 26.1 & 3.200 & -2.010 & 74.0 & 4.96  \\ 
SMSS~J133013.61$-$434632.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 74.8 & 4.94  \\ 
SMSS~J133013.61$-$434632.4 & 5296.690 & 24.0 & 0.980 & -1.360 & 31.3 & 2.96  \\ 
SMSS~J133013.61$-$434632.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 96.3 & 4.80  \\ 
SMSS~J133013.61$-$434632.4 & 5336.786 & 22.1 & 1.580 & -1.590 & 74.7 & 2.62  \\ 
SMSS~J133013.61$-$434632.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 64.0 & 5.02  \\ 
SMSS~J133013.61$-$434632.4 & 5345.800 & 24.0 & 1.000 & -0.950 & 43.7 & 2.77  \\ 
SMSS~J133013.61$-$434632.4 & 5348.310 & 24.0 & 1.000 & -1.210 & 28.2 & 2.77  \\ 
SMSS~J133013.61$-$434632.4 & 5364.871 & 26.0 & 4.450 & 0.228 & 33.0 & 5.02  \\ 
SMSS~J133013.61$-$434632.4 & 5367.467 & 26.0 & 4.420 & 0.443 & 38.2 & 4.86  \\ 
SMSS~J133013.61$-$434632.4 & 5381.021 & 22.1 & 1.570 & -1.920 & 60.5 & 2.75  \\ 
SMSS~J133013.61$-$434632.4 & 5383.369 & 26.0 & 4.310 & 0.645 & 66.4 & 4.96  \\ 
SMSS~J133013.61$-$434632.4 & 5409.770 & 24.0 & 1.030 & -0.670 & 54.5 & 2.68  \\ 
SMSS~J133013.61$-$434632.4 & 5418.768 & 22.1 & 1.580 & -2.000 & 44.9 & 2.62  \\ 
SMSS~J133013.61$-$434632.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 112.5 & 3.83  \\ 
SMSS~J133013.61$-$434632.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 124.2 & 5.17  \\ 
SMSS~J133013.61$-$434632.4 & 5501.465 & 26.0 & 0.960 & -3.046 & 105.1 & 5.04  \\ 
SMSS~J133013.61$-$434632.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 122.8 & 5.08  \\ 
SMSS~J133013.61$-$434632.4 & 5526.785 & 21.1 & 1.770 & 0.020 & 54.4 & 0.58  \\ 
SMSS~J133013.61$-$434632.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 95.2 & 5.49  \\ 
SMSS~J133013.61$-$434632.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 53.6 & 4.86  \\ 
SMSS~J133013.61$-$434632.4 & 5572.842 & 26.0 & 3.400 & -0.275 & 67.1 & 4.77  \\ 
SMSS~J133013.61$-$434632.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 91.7 & 4.95  \\ 
SMSS~J133013.61$-$434632.4 & 5588.760 & 20.0 & 2.520 & 0.210 & 60.9 & 4.01  \\ 
SMSS~J133013.61$-$434632.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 69.0 & 4.24  \\ 
SMSS~J133013.61$-$434632.4 & 5624.542 & 26.0 & 3.420 & -0.755 & 44.0 & 4.94  \\ 
SMSS~J133013.61$-$434632.4 & 5657.907 & 21.1 & 1.510 & -0.600 & 47.5 & 0.77  \\ 
SMSS~J133013.61$-$434632.4 & 5658.816 & 26.0 & 3.400 & -0.793 & 41.1 & 4.90  \\ 
SMSS~J133013.61$-$434632.4 & 5669.055 & 21.1 & 1.500 & -1.200 & 21.8 & 0.91  \\ 
SMSS~J133013.61$-$434632.4 & 5684.214 & 21.1 & 1.510 & -1.070 & 25.2 & 0.87  \\ 
SMSS~J133013.61$-$434632.4 & 5701.544 & 26.0 & 2.560 & -2.143 & 20.5 & 4.83  \\ 
SMSS~J133013.61$-$434632.4 & 5711.090 & 12.0 & 4.340 & -1.724 & 19.8 & 5.53  \\ 
SMSS~J133013.61$-$434632.4 & 5857.450 & 20.0 & 2.930 & 0.230 & 36.1 & 4.09  \\ 
SMSS~J133013.61$-$434632.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 237.2 & 4.20  \\ 
SMSS~J133013.61$-$434632.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 219.7 & 4.30  \\ 
SMSS~J133013.61$-$434632.4 & 6065.481 & 26.0 & 2.610 & -1.410 & 67.5 & 4.90  \\ 
SMSS~J133013.61$-$434632.4 & 6102.720 & 20.0 & 1.880 & -0.790 & 63.1 & 4.23  \\ 
SMSS~J133013.61$-$434632.4 & 6108.121 & 28.0 & 1.680 & -2.450 & 20.8 & 3.75  \\ 
SMSS~J133013.61$-$434632.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 96.0 & 4.23  \\ 
SMSS~J133013.61$-$434632.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 85.3 & 4.93  \\ 
SMSS~J133013.61$-$434632.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 78.8 & 4.96  \\ 
SMSS~J133013.61$-$434632.4 & 6169.559 & 20.0 & 2.530 & -0.478 & 19.1 & 3.96  \\ 
SMSS~J133013.61$-$434632.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 87.3 & 4.94  \\ 
SMSS~J133013.61$-$434632.4 & 6219.280 & 26.0 & 2.200 & -2.448 & 45.5 & 5.12  \\ 
SMSS~J133013.61$-$434632.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 104.7 & 5.21  \\ 
SMSS~J133013.61$-$434632.4 & 6246.318 & 26.0 & 3.600 & -0.877 & 24.2 & 4.89  \\ 
SMSS~J133013.61$-$434632.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 84.5 & 5.13  \\ 
SMSS~J133013.61$-$434632.4 & 6265.134 & 26.0 & 2.180 & -2.540 & 41.6 & 5.12  \\ 
SMSS~J133013.61$-$434632.4 & 6335.330 & 26.0 & 2.200 & -2.180 & 60.2 & 5.04  \\ 
SMSS~J133013.61$-$434632.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 82.0 & 5.01  \\ 
SMSS~J133013.61$-$434632.4 & 6411.649 & 26.0 & 3.650 & -0.595 & 36.7 & 4.89  \\ 
SMSS~J133013.61$-$434632.4 & 6421.350 & 26.0 & 2.280 & -2.014 & 73.0 & 5.14  \\ 
SMSS~J133013.61$-$434632.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 78.5 & 5.02  \\ 
SMSS~J133013.61$-$434632.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 85.3 & 4.04  \\ 
SMSS~J133013.61$-$434632.4 & 6449.810 & 20.0 & 2.520 & -0.502 & 21.1 & 4.00  \\ 
SMSS~J133013.61$-$434632.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 108.2 & 4.99  \\ 
SMSS~J133013.61$-$434632.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 105.0 & -0.66  \\ 
SMSS~J133013.61$-$434632.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 66.0 & 5.05  \\ 
SMSS~J133013.61$-$434632.4 & 6643.640 & 28.0 & 1.680 & -2.300 & 30.0 & 3.76  \\ 
SMSS~J133013.61$-$434632.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 80.0 & 5.13  \\ 
SMSS~J133013.61$-$434632.4 & 6750.152 & 26.0 & 2.420 & -2.584 & 20.5 & 5.03  \\ 
SMSS~J133013.61$-$434632.4 & 6767.770 & 28.0 & 1.830 & -2.170 & 34.3 & 3.89  \\ 
SMSS~J133532.32$-$210632.9 & 3500.850 & 28.0 & 0.170 & -1.294 & 121.9 & 3.62  \\ 
SMSS~J133532.32$-$210632.9 & 3519.770 & 28.0 & 0.280 & -1.422 & 111.9 & 3.63  \\ 
SMSS~J133532.32$-$210632.9 & 3759.291 & 22.1 & 0.610 & 0.280 & 237.0 & 2.65  \\ 
SMSS~J133532.32$-$210632.9 & 3761.320 & 22.1 & 0.570 & 0.180 & 218.3 & 2.57  \\ 
SMSS~J133532.32$-$210632.9 & 3783.520 & 28.0 & 0.420 & -1.420 & 118.8 & 3.72  \\ 
SMSS~J133532.32$-$210632.9 & 3807.140 & 28.0 & 0.420 & -1.220 & 117.8 & 3.48  \\ 
SMSS~J133532.32$-$210632.9 & 3813.394 & 22.1 & 0.610 & -2.020 & 89.0 & 2.60  \\ 
SMSS~J133532.32$-$210632.9 & 3829.355 & 12.0 & 2.710 & -0.208 & 195.5 & 5.40  \\ 
SMSS~J133532.32$-$210632.9 & 3832.304 & 12.0 & 2.710 & 0.270 & 236.9 & 5.22  \\ 
SMSS~J133532.32$-$210632.9 & 3842.047 & 27.0 & 0.920 & -0.770 & 47.2 & 2.14  \\ 
SMSS~J133532.32$-$210632.9 & 3845.468 & 27.0 & 0.920 & 0.010 & 82.7 & 2.11  \\ 
SMSS~J133532.32$-$210632.9 & 3858.301 & 28.0 & 0.420 & -0.951 & 129.4 & 3.44  \\ 
SMSS~J133532.32$-$210632.9 & 3881.869 & 27.0 & 0.580 & -1.130 & 61.3 & 2.35  \\ 
SMSS~J133532.32$-$210632.9 & 3882.291 & 22.1 & 1.120 & -1.710 & 74.4 & 2.57  \\ 
SMSS~J133532.32$-$210632.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 196.9 & 5.28  \\ 
SMSS~J133532.32$-$210632.9 & 3913.461 & 22.1 & 1.120 & -0.420 & 136.7 & 2.71  \\ 
SMSS~J133532.32$-$210632.9 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.20  \\ 
SMSS~J133532.32$-$210632.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 147.8 & 3.39  \\ 
SMSS~J133532.32$-$210632.9 & 3986.753 & 12.0 & 4.350 & -1.030 & 34.1 & 5.27  \\ 
SMSS~J133532.32$-$210632.9 & 3989.760 & 22.0 & 0.020 & -0.062 & 76.2 & 2.40  \\ 
SMSS~J133532.32$-$210632.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 81.0 & 2.26  \\ 
SMSS~J133532.32$-$210632.9 & 3998.640 & 22.0 & 0.050 & 0.010 & 69.4 & 2.23  \\ 
SMSS~J133532.32$-$210632.9 & 4001.661 & 26.0 & 2.180 & -1.900 & 41.2 & 4.80  \\ 
SMSS~J133532.32$-$210632.9 & 4007.272 & 26.0 & 2.760 & -1.280 & 35.4 & 4.75  \\ 
SMSS~J133532.32$-$210632.9 & 4008.928 & 22.0 & 0.020 & -1.016 & 21.5 & 2.29  \\ 
SMSS~J133532.32$-$210632.9 & 4012.396 & 22.1 & 0.570 & -1.750 & 106.9 & 2.62  \\ 
SMSS~J133532.32$-$210632.9 & 4020.898 & 27.0 & 0.430 & -2.070 & 23.6 & 2.35  \\ 
SMSS~J133532.32$-$210632.9 & 4021.866 & 26.0 & 2.760 & -0.730 & 59.7 & 4.66  \\ 
SMSS~J133532.32$-$210632.9 & 4028.338 & 22.1 & 1.890 & -0.960 & 60.5 & 2.45  \\ 
SMSS~J133532.32$-$210632.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.49  \\ 
SMSS~J133532.32$-$210632.9 & 4032.627 & 26.0 & 1.490 & -2.380 & 57.2 & 4.74  \\ 
SMSS~J133532.32$-$210632.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.27  \\ 
SMSS~J133532.32$-$210632.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.99  \\ 
SMSS~J133532.32$-$210632.9 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.25  \\ 
SMSS~J133532.32$-$210632.9 & 4044.609 & 26.0 & 2.830 & -1.220 & 30.8 & 4.68  \\ 
SMSS~J133532.32$-$210632.9 & 4057.505 & 12.0 & 4.350 & -0.890 & 52.9 & 5.47  \\ 
SMSS~J133532.32$-$210632.9 & 4062.441 & 26.0 & 2.850 & -0.860 & 44.4 & 4.60  \\ 
SMSS~J133532.32$-$210632.9 & 4067.271 & 26.0 & 2.560 & -1.419 & 40.2 & 4.74  \\ 
SMSS~J133532.32$-$210632.9 & 4067.978 & 26.0 & 3.210 & -0.470 & 46.6 & 4.68  \\ 
SMSS~J133532.32$-$210632.9 & 4070.769 & 26.0 & 3.240 & -0.790 & 26.0 & 4.62  \\ 
SMSS~J133532.32$-$210632.9 & 4076.629 & 26.0 & 3.210 & -0.370 & 53.9 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.40  \\ 
SMSS~J133532.32$-$210632.9 & 4095.970 & 26.0 & 2.590 & -1.480 & 28.5 & 4.60  \\ 
SMSS~J133532.32$-$210632.9 & 4098.176 & 26.0 & 3.240 & -0.880 & 31.1 & 4.82  \\ 
SMSS~J133532.32$-$210632.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 89.4 & 5.42  \\ 
SMSS~J133532.32$-$210632.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 45.8 & 4.71  \\ 
SMSS~J133532.32$-$210632.9 & 4110.532 & 27.0 & 1.050 & -1.080 & 22.9 & 2.09  \\ 
SMSS~J133532.32$-$210632.9 & 4114.445 & 26.0 & 2.830 & -1.303 & 25.7 & 4.64  \\ 
SMSS~J133532.32$-$210632.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 80.2 & 2.30  \\ 
SMSS~J133532.32$-$210632.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.90  \\ 
SMSS~J133532.32$-$210632.9 & 4132.058 & 26.0 & 1.610 & -0.675 & 127.4 & 4.75  \\ 
SMSS~J133532.32$-$210632.9 & 4132.899 & 26.0 & 2.850 & -1.010 & 40.5 & 4.68  \\ 
SMSS~J133532.32$-$210632.9 & 4134.678 & 26.0 & 2.830 & -0.649 & 57.3 & 4.60  \\ 
SMSS~J133532.32$-$210632.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 69.3 & 4.66  \\ 
SMSS~J133532.32$-$210632.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 70.1 & 4.66  \\ 
SMSS~J133532.32$-$210632.9 & 4152.169 & 26.0 & 0.960 & -3.232 & 52.3 & 4.85  \\ 
SMSS~J133532.32$-$210632.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 38.0 & 4.58  \\ 
SMSS~J133532.32$-$210632.9 & 4154.498 & 26.0 & 2.830 & -0.688 & 60.2 & 4.70  \\ 
SMSS~J133532.32$-$210632.9 & 4154.805 & 26.0 & 3.370 & -0.400 & 40.2 & 4.67  \\ 
SMSS~J133532.32$-$210632.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 41.7 & 4.76  \\ 
SMSS~J133532.32$-$210632.9 & 4158.793 & 26.0 & 3.430 & -0.670 & 22.5 & 4.63  \\ 
SMSS~J133532.32$-$210632.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 58.6 & 2.62  \\ 
SMSS~J133532.32$-$210632.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 57.0 & 2.65  \\ 
SMSS~J133532.32$-$210632.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 62.7 & 5.45  \\ 
SMSS~J133532.32$-$210632.9 & 4174.913 & 26.0 & 0.910 & -2.938 & 66.3 & 4.75  \\ 
SMSS~J133532.32$-$210632.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 55.1 & 4.76  \\ 
SMSS~J133532.32$-$210632.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 53.4 & 4.60  \\ 
SMSS~J133532.32$-$210632.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 75.9 & 4.70  \\ 
SMSS~J133532.32$-$210632.9 & 4184.309 & 22.1 & 1.080 & -2.510 & 38.5 & 2.62  \\ 
SMSS~J133532.32$-$210632.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 44.0 & 4.57  \\ 
SMSS~J133532.32$-$210632.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 91.4 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 95.6 & 4.78  \\ 
SMSS~J133532.32$-$210632.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 84.5 & 4.75  \\ 
SMSS~J133532.32$-$210632.9 & 4195.329 & 26.0 & 3.330 & -0.492 & 34.7 & 4.60  \\ 
SMSS~J133532.32$-$210632.9 & 4199.095 & 26.0 & 3.050 & 0.156 & 79.9 & 4.52  \\ 
SMSS~J133532.32$-$210632.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.46  \\ 
SMSS~J133532.32$-$210632.9 & 4222.213 & 26.0 & 2.450 & -0.914 & 67.9 & 4.61  \\ 
SMSS~J133532.32$-$210632.9 & 4226.730 & 20.0 & 0.000 & 0.244 & 223.3 & 3.91  \\ 
SMSS~J133532.32$-$210632.9 & 4233.170 & 26.1 & 2.580 & -1.970 & 86.7 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 87.0 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 46.3 & 4.64  \\ 
SMSS~J133532.32$-$210632.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.38  \\ 
SMSS~J133532.32$-$210632.9 & 4247.426 & 26.0 & 3.370 & -0.240 & 58.3 & 4.84  \\ 
SMSS~J133532.32$-$210632.9 & 4250.119 & 26.0 & 2.470 & -0.380 & 89.0 & 4.55  \\ 
SMSS~J133532.32$-$210632.9 & 4250.787 & 26.0 & 1.560 & -0.713 & 122.9 & 4.58  \\ 
SMSS~J133532.32$-$210632.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 119.0 & 4.67  \\ 
SMSS~J133532.32$-$210632.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 101.4 & 4.76  \\ 
SMSS~J133532.32$-$210632.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 111.7 & 2.49  \\ 
SMSS~J133532.32$-$210632.9 & 4282.403 & 26.0 & 2.180 & -0.779 & 86.0 & 4.53  \\ 
SMSS~J133532.32$-$210632.9 & 4283.010 & 20.0 & 1.890 & -0.224 & 65.5 & 4.02  \\ 
SMSS~J133532.32$-$210632.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 106.5 & 2.51  \\ 
SMSS~J133532.32$-$210632.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 115.2 & 2.62  \\ 
SMSS~J133532.32$-$210632.9 & 4300.049 & 22.1 & 1.180 & -0.490 & 128.4 & 2.50  \\ 
SMSS~J133532.32$-$210632.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.42  \\ 
SMSS~J133532.32$-$210632.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 61.2 & 3.92  \\ 
SMSS~J133532.32$-$210632.9 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.27  \\ 
SMSS~J133532.32$-$210632.9 & 4330.723 & 22.1 & 1.180 & -2.060 & 49.5 & 2.47  \\ 
SMSS~J133532.32$-$210632.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 83.4 & 4.63  \\ 
SMSS~J133532.32$-$210632.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 114.5 & 2.52  \\ 
SMSS~J133532.32$-$210632.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 74.1 & 4.82  \\ 
SMSS~J133532.32$-$210632.9 & 4375.930 & 26.0 & 0.000 & -3.005 & 119.8 & 4.82  \\ 
SMSS~J133532.32$-$210632.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 73.4 & 2.64  \\ 
SMSS~J133532.32$-$210632.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 146.3 & 2.76  \\ 
SMSS~J133532.32$-$210632.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 55.8 & 2.51  \\ 
SMSS~J133532.32$-$210632.9 & 4398.292 & 22.1 & 1.210 & -2.650 & 15.1 & 2.35  \\ 
SMSS~J133532.32$-$210632.9 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.45  \\ 
SMSS~J133532.32$-$210632.9 & 4415.122 & 26.0 & 1.610 & -0.621 & 134.1 & 4.73  \\ 
SMSS~J133532.32$-$210632.9 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.40  \\ 
SMSS~J133532.32$-$210632.9 & 4416.817 & 26.1 & 2.780 & -2.600 & 48.4 & 4.81  \\ 
SMSS~J133532.32$-$210632.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 100.4 & 2.52  \\ 
SMSS~J133532.32$-$210632.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 52.8 & 2.49  \\ 
SMSS~J133532.32$-$210632.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 44.4 & 4.82  \\ 
SMSS~J133532.32$-$210632.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 50.6 & 3.86  \\ 
SMSS~J133532.32$-$210632.9 & 4427.310 & 26.0 & 0.050 & -2.924 & 129.1 & 4.99  \\ 
SMSS~J133532.32$-$210632.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 52.9 & 4.77  \\ 
SMSS~J133532.32$-$210632.9 & 4435.690 & 20.0 & 1.890 & -0.519 & 61.0 & 4.22  \\ 
SMSS~J133532.32$-$210632.9 & 4441.731 & 22.1 & 1.180 & -2.410 & 43.7 & 2.71  \\ 
SMSS~J133532.32$-$210632.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 79.5 & 4.83  \\ 
SMSS~J133532.32$-$210632.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 42.6 & 4.73  \\ 
SMSS~J133532.32$-$210632.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 130.8 & 2.60  \\ 
SMSS~J133532.32$-$210632.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 54.3 & 2.64  \\ 
SMSS~J133532.32$-$210632.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 68.5 & 4.73  \\ 
SMSS~J133532.32$-$210632.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 94.3 & 2.61  \\ 
SMSS~J133532.32$-$210632.9 & 4454.381 & 26.0 & 2.830 & -1.300 & 29.2 & 4.70  \\ 
SMSS~J133532.32$-$210632.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 96.4 & 4.15  \\ 
SMSS~J133532.32$-$210632.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 45.1 & 3.95  \\ 
SMSS~J133532.32$-$210632.9 & 4459.118 & 26.0 & 2.180 & -1.279 & 78.2 & 4.82  \\ 
SMSS~J133532.32$-$210632.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 114.9 & 4.98  \\ 
SMSS~J133532.32$-$210632.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 78.0 & 2.68  \\ 
SMSS~J133532.32$-$210632.9 & 4466.552 & 26.0 & 2.830 & -0.600 & 62.9 & 4.62  \\ 
SMSS~J133532.32$-$210632.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 132.4 & 2.56  \\ 
SMSS~J133532.32$-$210632.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 60.3 & 2.58  \\ 
SMSS~J133532.32$-$210632.9 & 4489.185 & 26.1 & 2.830 & -2.970 & 27.9 & 4.84  \\ 
SMSS~J133532.32$-$210632.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 79.1 & 4.94  \\ 
SMSS~J133532.32$-$210632.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 34.1 & 4.75  \\ 
SMSS~J133532.32$-$210632.9 & 4493.522 & 22.1 & 1.080 & -3.020 & 19.6 & 2.70  \\ 
SMSS~J133532.32$-$210632.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 82.9 & 4.80  \\ 
SMSS~J133532.32$-$210632.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 128.7 & 2.63  \\ 
SMSS~J133532.32$-$210632.9 & 4508.283 & 26.1 & 2.860 & -2.580 & 53.0 & 4.97  \\ 
SMSS~J133532.32$-$210632.9 & 4512.730 & 22.0 & 0.840 & -0.424 & 15.1 & 2.44  \\ 
SMSS~J133532.32$-$210632.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 38.0 & 4.69  \\ 
SMSS~J133532.32$-$210632.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 47.0 & 4.82  \\ 
SMSS~J133532.32$-$210632.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 80.7 & 4.83  \\ 
SMSS~J133532.32$-$210632.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 60.5 & 2.43  \\ 
SMSS~J133532.32$-$210632.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 50.2 & 2.43  \\ 
SMSS~J133532.32$-$210632.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 37.5 & 2.41  \\ 
SMSS~J133532.32$-$210632.9 & 4544.687 & 22.0 & 0.820 & -0.520 & 12.2 & 2.41  \\ 
SMSS~J133532.32$-$210632.9 & 4545.950 & 24.0 & 0.940 & -1.370 & 9.7 & 2.48  \\ 
SMSS~J133532.32$-$210632.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.50  \\ 
SMSS~J133532.32$-$210632.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 57.2 & 4.82  \\ 
SMSS~J133532.32$-$210632.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 116.4 & 2.66  \\ 
SMSS~J133532.32$-$210632.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 69.7 & 5.32  \\ 
SMSS~J133532.32$-$210632.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 116.4 & 2.46  \\ 
SMSS~J133532.32$-$210632.9 & 4576.340 & 26.1 & 2.840 & -2.950 & 23.8 & 4.74  \\ 
SMSS~J133532.32$-$210632.9 & 4580.056 & 24.0 & 0.940 & -1.650 & 9.7 & 2.76  \\ 
SMSS~J133532.32$-$210632.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 84.3 & 4.84  \\ 
SMSS~J133532.32$-$210632.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 79.7 & 2.76  \\ 
SMSS~J133532.32$-$210632.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 62.6 & 4.93  \\ 
SMSS~J133532.32$-$210632.9 & 4600.752 & 24.0 & 1.000 & -1.260 & 13.8 & 2.61  \\ 
SMSS~J133532.32$-$210632.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 73.1 & 4.80  \\ 
SMSS~J133532.32$-$210632.9 & 4616.137 & 24.0 & 0.980 & -1.190 & 19.8 & 2.71  \\ 
SMSS~J133532.32$-$210632.9 & 4620.520 & 26.1 & 2.830 & -3.210 & 20.1 & 4.89  \\ 
SMSS~J133532.32$-$210632.9 & 4626.188 & 24.0 & 0.970 & -1.320 & 10.5 & 2.50  \\ 
SMSS~J133532.32$-$210632.9 & 4630.120 & 26.0 & 2.280 & -2.587 & 13.2 & 4.89  \\ 
SMSS~J133532.32$-$210632.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 26.5 & 4.78  \\ 
SMSS~J133532.32$-$210632.9 & 4646.150 & 24.0 & 1.030 & -0.740 & 33.5 & 2.62  \\ 
SMSS~J133532.32$-$210632.9 & 4647.434 & 26.0 & 2.950 & -1.351 & 27.2 & 4.83  \\ 
SMSS~J133532.32$-$210632.9 & 4648.659 & 28.0 & 3.420 & -0.160 & 12.1 & 3.46  \\ 
SMSS~J133532.32$-$210632.9 & 4651.280 & 24.0 & 0.980 & -1.460 & 9.9 & 2.62  \\ 
SMSS~J133532.32$-$210632.9 & 4652.158 & 24.0 & 1.000 & -1.030 & 22.6 & 2.64  \\ 
SMSS~J133532.32$-$210632.9 & 4656.470 & 22.0 & 0.000 & -1.289 & 15.7 & 2.32  \\ 
SMSS~J133532.32$-$210632.9 & 4657.200 & 22.1 & 1.240 & -2.240 & 41.8 & 2.56  \\ 
SMSS~J133532.32$-$210632.9 & 4678.846 & 26.0 & 3.600 & -0.830 & 16.9 & 4.81  \\ 
SMSS~J133532.32$-$210632.9 & 4681.910 & 22.0 & 0.050 & -1.015 & 23.5 & 2.31  \\ 
SMSS~J133532.32$-$210632.9 & 4691.411 & 26.0 & 2.990 & -1.520 & 17.0 & 4.79  \\ 
SMSS~J133532.32$-$210632.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 87.6 & 5.47  \\ 
SMSS~J133532.32$-$210632.9 & 4707.274 & 26.0 & 3.240 & -1.080 & 25.1 & 4.85  \\ 
SMSS~J133532.32$-$210632.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 41.5 & 2.64  \\ 
SMSS~J133532.32$-$210632.9 & 4710.283 & 26.0 & 3.020 & -1.610 & 13.9 & 4.81  \\ 
SMSS~J133532.32$-$210632.9 & 4714.421 & 28.0 & 3.380 & 0.230 & 34.8 & 3.62  \\ 
SMSS~J133532.32$-$210632.9 & 4733.591 & 26.0 & 1.490 & -2.988 & 36.5 & 4.91  \\ 
SMSS~J133532.32$-$210632.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 40.7 & 4.80  \\ 
SMSS~J133532.32$-$210632.9 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.07  \\ 
SMSS~J133532.32$-$210632.9 & 4779.979 & 22.1 & 2.050 & -1.370 & 33.4 & 2.50  \\ 
SMSS~J133532.32$-$210632.9 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.20  \\ 
SMSS~J133532.32$-$210632.9 & 4798.532 & 22.1 & 1.080 & -2.680 & 35.4 & 2.68  \\ 
SMSS~J133532.32$-$210632.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 52.8 & 2.58  \\ 
SMSS~J133532.32$-$210632.9 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.15  \\ 
SMSS~J133532.32$-$210632.9 & 4859.741 & 26.0 & 2.880 & -0.760 & 67.8 & 4.89  \\ 
SMSS~J133532.32$-$210632.9 & 4865.610 & 22.1 & 1.120 & -2.810 & 21.7 & 2.56  \\ 
SMSS~J133532.32$-$210632.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 85.9 & 4.83  \\ 
SMSS~J133532.32$-$210632.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 65.2 & 4.65  \\ 
SMSS~J133532.32$-$210632.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 76.6 & 4.68  \\ 
SMSS~J133532.32$-$210632.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 93.7 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 49.5 & 4.73  \\ 
SMSS~J133532.32$-$210632.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 78.9 & 4.64  \\ 
SMSS~J133532.32$-$210632.9 & 4923.930 & 26.1 & 2.890 & -1.320 & 103.2 & 4.67  \\ 
SMSS~J133532.32$-$210632.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.65  \\ 
SMSS~J133532.32$-$210632.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 40.4 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 54.5 & 4.70  \\ 
SMSS~J133532.32$-$210632.9 & 4946.388 & 26.0 & 3.370 & -1.170 & 15.3 & 4.82  \\ 
SMSS~J133532.32$-$210632.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 33.0 & 4.91  \\ 
SMSS~J133532.32$-$210632.9 & 4980.161 & 28.0 & 3.610 & -0.110 & 11.7 & 3.60  \\ 
SMSS~J133532.32$-$210632.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 69.4 & 2.49  \\ 
SMSS~J133532.32$-$210632.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 62.4 & 2.49  \\ 
SMSS~J133532.32$-$210632.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 47.5 & 2.36  \\ 
SMSS~J133532.32$-$210632.9 & 5007.206 & 22.0 & 0.820 & 0.168 & 57.0 & 2.65  \\ 
SMSS~J133532.32$-$210632.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 97.8 & 4.87  \\ 
SMSS~J133532.32$-$210632.9 & 5014.276 & 22.0 & 0.810 & 0.110 & 42.9 & 2.46  \\ 
SMSS~J133532.32$-$210632.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 107.2 & 4.63  \\ 
SMSS~J133532.32$-$210632.9 & 5020.024 & 22.0 & 0.840 & -0.358 & 14.3 & 2.33  \\ 
SMSS~J133532.32$-$210632.9 & 5031.010 & 21.1 & 1.360 & -0.400 & 42.5 & 0.46  \\ 
SMSS~J133532.32$-$210632.9 & 5038.396 & 22.0 & 1.430 & 0.069 & 7.5 & 2.29  \\ 
SMSS~J133532.32$-$210632.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 21.5 & 2.32  \\ 
SMSS~J133532.32$-$210632.9 & 5041.072 & 26.0 & 0.960 & -3.090 & 76.0 & 5.01  \\ 
SMSS~J133532.32$-$210632.9 & 5041.756 & 26.0 & 1.490 & -2.200 & 85.3 & 4.96  \\ 
SMSS~J133532.32$-$210632.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 60.1 & 4.60  \\ 
SMSS~J133532.32$-$210632.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 96.2 & 5.02  \\ 
SMSS~J133532.32$-$210632.9 & 5064.650 & 22.0 & 0.050 & -0.935 & 26.2 & 2.27  \\ 
SMSS~J133532.32$-$210632.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 32.8 & 4.60  \\ 
SMSS~J133532.32$-$210632.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 81.2 & 4.86  \\ 
SMSS~J133532.32$-$210632.9 & 5098.697 & 26.0 & 2.180 & -2.030 & 46.7 & 4.93  \\ 
SMSS~J133532.32$-$210632.9 & 5110.413 & 26.0 & 0.000 & -3.760 & 98.7 & 4.92  \\ 
SMSS~J133532.32$-$210632.9 & 5115.400 & 28.0 & 3.830 & -0.110 & 7.8 & 3.66  \\ 
SMSS~J133532.32$-$210632.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 65.0 & 4.85  \\ 
SMSS~J133532.32$-$210632.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 61.7 & 4.87  \\ 
SMSS~J133532.32$-$210632.9 & 5129.156 & 22.1 & 1.890 & -1.240 & 52.6 & 2.48  \\ 
SMSS~J133532.32$-$210632.9 & 5133.689 & 26.0 & 4.180 & 0.140 & 31.7 & 4.86  \\ 
SMSS~J133532.32$-$210632.9 & 5137.075 & 28.0 & 1.680 & -1.990 & 26.0 & 3.61  \\ 
SMSS~J133532.32$-$210632.9 & 5142.929 & 26.0 & 0.960 & -3.080 & 69.2 & 4.87  \\ 
SMSS~J133532.32$-$210632.9 & 5151.911 & 26.0 & 1.010 & -3.321 & 40.8 & 4.70  \\ 
SMSS~J133532.32$-$210632.9 & 5162.273 & 26.0 & 4.180 & 0.020 & 26.2 & 4.86  \\ 
SMSS~J133532.32$-$210632.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 70.6 & 4.75  \\ 
SMSS~J133532.32$-$210632.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 104.5 & 4.85  \\ 
SMSS~J133532.32$-$210632.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 216.2 & 5.49  \\ 
SMSS~J133532.32$-$210632.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 32.7 & 2.45  \\ 
SMSS~J133532.32$-$210632.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 232.4 & 5.42  \\ 
SMSS~J133532.32$-$210632.9 & 5185.902 & 22.1 & 1.890 & -1.490 & 42.7 & 2.57  \\ 
SMSS~J133532.32$-$210632.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 57.6 & 4.67  \\ 
SMSS~J133532.32$-$210632.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 73.8 & 4.77  \\ 
SMSS~J133532.32$-$210632.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 84.0 & 4.81  \\ 
SMSS~J133532.32$-$210632.9 & 5197.580 & 26.1 & 3.230 & -2.220 & 32.9 & 4.63  \\ 
SMSS~J133532.32$-$210632.9 & 5198.711 & 26.0 & 2.220 & -2.091 & 29.5 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 5202.336 & 26.0 & 2.180 & -1.871 & 56.8 & 4.93  \\ 
SMSS~J133532.32$-$210632.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 90.2 & 2.73  \\ 
SMSS~J133532.32$-$210632.9 & 5210.390 & 22.0 & 0.050 & -0.828 & 28.0 & 2.19  \\ 
SMSS~J133532.32$-$210632.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 72.5 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 22.2 & 4.80  \\ 
SMSS~J133532.32$-$210632.9 & 5225.526 & 26.0 & 0.110 & -4.755 & 33.5 & 4.90  \\ 
SMSS~J133532.32$-$210632.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 76.4 & 2.49  \\ 
SMSS~J133532.32$-$210632.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 93.5 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 46.2 & 4.83  \\ 
SMSS~J133532.32$-$210632.9 & 5239.811 & 21.1 & 1.460 & -0.770 & 24.9 & 0.60  \\ 
SMSS~J133532.32$-$210632.9 & 5247.564 & 24.0 & 0.960 & -1.640 & 6.5 & 2.54  \\ 
SMSS~J133532.32$-$210632.9 & 5250.646 & 26.0 & 2.200 & -2.180 & 40.3 & 4.99  \\ 
SMSS~J133532.32$-$210632.9 & 5254.956 & 26.0 & 0.110 & -4.764 & 38.8 & 5.00  \\ 
SMSS~J133532.32$-$210632.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 28.6 & 4.74  \\ 
SMSS~J133532.32$-$210632.9 & 5265.556 & 20.0 & 2.520 & -0.260 & 34.7 & 4.18  \\ 
SMSS~J133532.32$-$210632.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 70.1 & 4.67  \\ 
SMSS~J133532.32$-$210632.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 56.4 & 4.81  \\ 
SMSS~J133532.32$-$210632.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 49.9 & 4.81  \\ 
SMSS~J133532.32$-$210632.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 56.7 & 4.85  \\ 
SMSS~J133532.32$-$210632.9 & 5296.690 & 24.0 & 0.980 & -1.360 & 15.8 & 2.72  \\ 
SMSS~J133532.32$-$210632.9 & 5302.300 & 26.0 & 3.280 & -0.720 & 33.4 & 4.69  \\ 
SMSS~J133532.32$-$210632.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 74.2 & 4.70  \\ 
SMSS~J133532.32$-$210632.9 & 5328.039 & 26.0 & 0.920 & -1.466 & 155.9 & 4.86  \\ 
SMSS~J133532.32$-$210632.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 59.5 & 2.55  \\ 
SMSS~J133532.32$-$210632.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 33.7 & 4.68  \\ 
SMSS~J133532.32$-$210632.9 & 5348.310 & 24.0 & 1.000 & -1.210 & 16.8 & 2.62  \\ 
SMSS~J133532.32$-$210632.9 & 5349.465 & 20.0 & 2.710 & -0.310 & 17.0 & 4.03  \\ 
SMSS~J133532.32$-$210632.9 & 5364.871 & 26.0 & 4.450 & 0.228 & 21.6 & 4.85  \\ 
SMSS~J133532.32$-$210632.9 & 5369.962 & 26.0 & 4.370 & 0.536 & 25.2 & 4.53  \\ 
SMSS~J133532.32$-$210632.9 & 5371.489 & 26.0 & 0.960 & -1.644 & 147.6 & 4.92  \\ 
SMSS~J133532.32$-$210632.9 & 5381.021 & 22.1 & 1.570 & -1.920 & 33.0 & 2.42  \\ 
SMSS~J133532.32$-$210632.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 36.1 & 4.88  \\ 
SMSS~J133532.32$-$210632.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 125.3 & 4.78  \\ 
SMSS~J133532.32$-$210632.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 134.8 & 4.92  \\ 
SMSS~J133532.32$-$210632.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 48.1 & 2.76  \\ 
SMSS~J133532.32$-$210632.9 & 5410.910 & 26.0 & 4.470 & 0.398 & 19.7 & 4.65  \\ 
SMSS~J133532.32$-$210632.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 36.8 & 4.74  \\ 
SMSS~J133532.32$-$210632.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 134.3 & 4.90  \\ 
SMSS~J133532.32$-$210632.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 113.7 & 4.80  \\ 
SMSS~J133532.32$-$210632.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 137.4 & 5.02  \\ 
SMSS~J133532.32$-$210632.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 77.7 & 3.59  \\ 
SMSS~J133532.32$-$210632.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 84.3 & 4.91  \\ 
SMSS~J133532.32$-$210632.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 71.5 & 4.84  \\ 
SMSS~J133532.32$-$210632.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 85.8 & 4.87  \\ 
SMSS~J133532.32$-$210632.9 & 5526.785 & 21.1 & 1.770 & 0.020 & 42.9 & 0.50  \\ 
SMSS~J133532.32$-$210632.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 74.4 & 5.35  \\ 
SMSS~J133532.32$-$210632.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 37.7 & 4.74  \\ 
SMSS~J133532.32$-$210632.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 49.2 & 4.66  \\ 
SMSS~J133532.32$-$210632.9 & 5576.088 & 26.0 & 3.430 & -1.000 & 23.4 & 4.91  \\ 
SMSS~J133532.32$-$210632.9 & 5578.734 & 28.0 & 1.680 & -2.640 & 4.5 & 3.37  \\ 
SMSS~J133532.32$-$210632.9 & 5581.971 & 20.0 & 2.520 & -0.555 & 18.2 & 4.09  \\ 
SMSS~J133532.32$-$210632.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 64.9 & 4.75  \\ 
SMSS~J133532.32$-$210632.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 62.2 & 4.18  \\ 
SMSS~J133532.32$-$210632.9 & 5590.120 & 20.0 & 2.520 & -0.571 & 16.1 & 4.04  \\ 
SMSS~J133532.32$-$210632.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 48.6 & 4.06  \\ 
SMSS~J133532.32$-$210632.9 & 5598.487 & 20.0 & 2.520 & -0.087 & 34.7 & 4.00  \\ 
SMSS~J133532.32$-$210632.9 & 5601.285 & 20.0 & 2.530 & -0.523 & 15.4 & 3.97  \\ 
SMSS~J133532.32$-$210632.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 74.8 & 4.68  \\ 
SMSS~J133532.32$-$210632.9 & 5624.542 & 26.0 & 3.420 & -0.755 & 32.5 & 4.86  \\ 
SMSS~J133532.32$-$210632.9 & 5641.000 & 21.1 & 1.500 & -1.130 & 15.5 & 0.73  \\ 
SMSS~J133532.32$-$210632.9 & 5657.907 & 21.1 & 1.510 & -0.600 & 30.1 & 0.57  \\ 
SMSS~J133532.32$-$210632.9 & 5669.055 & 21.1 & 1.500 & -1.200 & 8.7 & 0.52  \\ 
SMSS~J133532.32$-$210632.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 30.5 & 4.07  \\ 
SMSS~J133532.32$-$210632.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 191.3 & 4.09  \\ 
SMSS~J133532.32$-$210632.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 175.1 & 4.17  \\ 
SMSS~J133532.32$-$210632.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 44.0 & 4.72  \\ 
SMSS~J133532.32$-$210632.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 36.4 & 3.95  \\ 
SMSS~J133532.32$-$210632.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 77.2 & 4.17  \\ 
SMSS~J133532.32$-$210632.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 51.6 & 4.65  \\ 
SMSS~J133532.32$-$210632.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 46.8 & 4.68  \\ 
SMSS~J133532.32$-$210632.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 89.2 & 4.16  \\ 
SMSS~J133532.32$-$210632.9 & 6169.055 & 20.0 & 2.520 & -0.797 & 11.2 & 4.06  \\ 
SMSS~J133532.32$-$210632.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 66.8 & 4.88  \\ 
SMSS~J133532.32$-$210632.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 60.8 & 4.80  \\ 
SMSS~J133532.32$-$210632.9 & 6246.318 & 26.0 & 3.600 & -0.877 & 20.1 & 4.88  \\ 
SMSS~J133532.32$-$210632.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 46.6 & 4.78  \\ 
SMSS~J133532.32$-$210632.9 & 6254.257 & 26.0 & 2.280 & -2.443 & 23.8 & 4.96  \\ 
SMSS~J133532.32$-$210632.9 & 6301.499 & 26.0 & 3.650 & -0.718 & 22.9 & 4.85  \\ 
SMSS~J133532.32$-$210632.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 48.9 & 4.74  \\ 
SMSS~J133532.32$-$210632.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 46.0 & 4.81  \\ 
SMSS~J133532.32$-$210632.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 34.0 & 4.73  \\ 
SMSS~J133532.32$-$210632.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 45.7 & 4.75  \\ 
SMSS~J133532.32$-$210632.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 71.5 & 4.04  \\ 
SMSS~J133532.32$-$210632.9 & 6449.810 & 20.0 & 2.520 & -0.502 & 20.2 & 4.05  \\ 
SMSS~J133532.32$-$210632.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 74.0 & 4.76  \\ 
SMSS~J133532.32$-$210632.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 89.4 & -0.60  \\ 
SMSS~J133532.32$-$210632.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 36.3 & 4.76  \\ 
SMSS~J133532.32$-$210632.9 & 6643.640 & 28.0 & 1.680 & -2.300 & 15.8 & 3.56  \\ 
SMSS~J133532.32$-$210632.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 44.5 & 4.81  \\ 
SMSS~J133532.32$-$210632.9 & 6717.685 & 20.0 & 2.710 & -0.524 & 15.1 & 4.13  \\ 
SMSS~J133532.32$-$210632.9 & 6767.770 & 28.0 & 1.830 & -2.170 & 12.1 & 3.47  \\ 
SMSS~J135217.78$-$151405.7 & 3578.680 & 24.0 & 0.000 & 0.420 & 101.7 & 2.87  \\ 
SMSS~J135217.78$-$151405.7 & 3743.362 & 26.0 & 0.990 & -0.790 & 109.5 & 4.72  \\ 
SMSS~J135217.78$-$151405.7 & 3805.343 & 26.0 & 3.300 & 0.313 & 58.7 & 4.80  \\ 
SMSS~J135217.78$-$151405.7 & 3807.140 & 28.0 & 0.420 & -1.220 & 79.8 & 3.49  \\ 
SMSS~J135217.78$-$151405.7 & 3813.394 & 22.1 & 0.610 & -2.020 & 47.2 & 2.68  \\ 
SMSS~J135217.78$-$151405.7 & 3845.169 & 26.0 & 2.420 & -1.390 & 25.5 & 4.77  \\ 
SMSS~J135217.78$-$151405.7 & 3845.468 & 27.0 & 0.920 & 0.010 & 69.1 & 2.66  \\ 
SMSS~J135217.78$-$151405.7 & 3849.967 & 26.0 & 1.010 & -0.863 & 111.2 & 4.81  \\ 
SMSS~J135217.78$-$151405.7 & 3850.818 & 26.0 & 0.990 & -1.745 & 83.4 & 5.02  \\ 
SMSS~J135217.78$-$151405.7 & 3852.573 & 26.0 & 2.180 & -1.180 & 47.6 & 4.81  \\ 
SMSS~J135217.78$-$151405.7 & 3858.301 & 28.0 & 0.420 & -0.951 & 88.6 & 3.46  \\ 
SMSS~J135217.78$-$151405.7 & 3878.018 & 26.0 & 0.960 & -0.896 & 104.9 & 4.67  \\ 
SMSS~J135217.78$-$151405.7 & 3885.510 & 26.0 & 2.420 & -1.090 & 46.3 & 4.94  \\ 
SMSS~J135217.78$-$151405.7 & 3887.048 & 26.0 & 0.910 & -1.140 & 119.6 & 5.12  \\ 
SMSS~J135217.78$-$151405.7 & 3899.707 & 26.0 & 0.090 & -1.515 & 123.2 & 4.69  \\ 
SMSS~J135217.78$-$151405.7 & 3917.181 & 26.0 & 0.990 & -2.155 & 60.2 & 4.77  \\ 
SMSS~J135217.78$-$151405.7 & 3949.953 & 26.0 & 2.180 & -1.251 & 51.0 & 4.95  \\ 
SMSS~J135217.78$-$151405.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 105.0 & 3.11  \\ 
SMSS~J135217.78$-$151405.7 & 3986.753 & 12.0 & 4.350 & -1.030 & 31.5 & 5.45  \\ 
SMSS~J135217.78$-$151405.7 & 4005.242 & 26.0 & 1.560 & -0.583 & 92.3 & 4.65  \\ 
SMSS~J135217.78$-$151405.7 & 4014.531 & 26.0 & 3.050 & -0.590 & 47.3 & 5.13  \\ 
SMSS~J135217.78$-$151405.7 & 4021.866 & 26.0 & 2.760 & -0.730 & 44.3 & 4.89  \\ 
SMSS~J135217.78$-$151405.7 & 4028.338 & 22.1 & 1.890 & -0.960 & 27.6 & 2.57  \\ 
SMSS~J135217.78$-$151405.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.49  \\ 
SMSS~J135217.78$-$151405.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.54  \\ 
SMSS~J135217.78$-$151405.7 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.84  \\ 
SMSS~J135217.78$-$151405.7 & 4044.609 & 26.0 & 2.830 & -1.220 & 24.6 & 5.00  \\ 
SMSS~J135217.78$-$151405.7 & 4053.829 & 22.1 & 1.890 & -1.210 & 18.9 & 2.59  \\ 
SMSS~J135217.78$-$151405.7 & 4057.505 & 12.0 & 4.350 & -0.890 & 44.4 & 5.55  \\ 
SMSS~J135217.78$-$151405.7 & 4062.441 & 26.0 & 2.850 & -0.860 & 37.4 & 4.96  \\ 
SMSS~J135217.78$-$151405.7 & 4067.271 & 26.0 & 2.560 & -1.419 & 19.4 & 4.77  \\ 
SMSS~J135217.78$-$151405.7 & 4067.978 & 26.0 & 3.210 & -0.470 & 27.8 & 4.73  \\ 
SMSS~J135217.78$-$151405.7 & 4076.629 & 26.0 & 3.210 & -0.370 & 30.2 & 4.69  \\ 
SMSS~J135217.78$-$151405.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.20  \\ 
SMSS~J135217.78$-$151405.7 & 4102.936 & 14.0 & 1.910 & -3.140 & 43.6 & 5.19  \\ 
SMSS~J135217.78$-$151405.7 & 4109.802 & 26.0 & 2.850 & -0.940 & 28.5 & 4.84  \\ 
SMSS~J135217.78$-$151405.7 & 4114.445 & 26.0 & 2.830 & -1.303 & 17.4 & 4.87  \\ 
SMSS~J135217.78$-$151405.7 & 4118.767 & 27.0 & 1.050 & -0.490 & 42.9 & 2.61  \\ 
SMSS~J135217.78$-$151405.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 56.7 & 2.61  \\ 
SMSS~J135217.78$-$151405.7 & 4121.802 & 26.0 & 2.830 & -1.450 & 14.7 & 4.93  \\ 
SMSS~J135217.78$-$151405.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.14  \\ 
SMSS~J135217.78$-$151405.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 53.3 & 4.86  \\ 
SMSS~J135217.78$-$151405.7 & 4143.868 & 26.0 & 1.560 & -0.511 & 100.3 & 4.74  \\ 
SMSS~J135217.78$-$151405.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 48.4 & 4.92  \\ 
SMSS~J135217.78$-$151405.7 & 4152.169 & 26.0 & 0.960 & -3.232 & 25.3 & 5.00  \\ 
SMSS~J135217.78$-$151405.7 & 4154.498 & 26.0 & 2.830 & -0.688 & 32.2 & 4.65  \\ 
SMSS~J135217.78$-$151405.7 & 4154.805 & 26.0 & 3.370 & -0.400 & 29.9 & 4.88  \\ 
SMSS~J135217.78$-$151405.7 & 4156.799 & 26.0 & 2.830 & -0.808 & 48.8 & 5.14  \\ 
SMSS~J135217.78$-$151405.7 & 4157.780 & 26.0 & 3.420 & -0.403 & 37.8 & 5.11  \\ 
SMSS~J135217.78$-$151405.7 & 4161.527 & 22.1 & 1.080 & -2.160 & 17.7 & 2.62  \\ 
SMSS~J135217.78$-$151405.7 & 4163.634 & 22.1 & 2.590 & -0.400 & 27.8 & 2.76  \\ 
SMSS~J135217.78$-$151405.7 & 4167.271 & 12.0 & 4.350 & -0.710 & 51.8 & 5.50  \\ 
SMSS~J135217.78$-$151405.7 & 4174.913 & 26.0 & 0.910 & -2.938 & 39.8 & 4.98  \\ 
SMSS~J135217.78$-$151405.7 & 4178.860 & 26.1 & 2.580 & -2.510 & 39.8 & 5.05  \\ 
SMSS~J135217.78$-$151405.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 71.0 & 4.90  \\ 
SMSS~J135217.78$-$151405.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 80.7 & 5.09  \\ 
SMSS~J135217.78$-$151405.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 58.4 & 4.79  \\ 
SMSS~J135217.78$-$151405.7 & 4195.329 & 26.0 & 3.330 & -0.492 & 29.4 & 4.92  \\ 
SMSS~J135217.78$-$151405.7 & 4196.208 & 26.0 & 3.400 & -0.700 & 13.9 & 4.76  \\ 
SMSS~J135217.78$-$151405.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 63.4 & 4.76  \\ 
SMSS~J135217.78$-$151405.7 & 4202.029 & 26.0 & 1.490 & -0.689 & 105.0 & 4.94  \\ 
SMSS~J135217.78$-$151405.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.23  \\ 
SMSS~J135217.78$-$151405.7 & 4217.545 & 26.0 & 3.430 & -0.484 & 29.1 & 5.00  \\ 
SMSS~J135217.78$-$151405.7 & 4222.213 & 26.0 & 2.450 & -0.914 & 53.5 & 4.90  \\ 
SMSS~J135217.78$-$151405.7 & 4227.427 & 26.0 & 3.330 & 0.266 & 62.1 & 4.89  \\ 
SMSS~J135217.78$-$151405.7 & 4233.170 & 26.1 & 2.580 & -1.970 & 63.1 & 5.04  \\ 
SMSS~J135217.78$-$151405.7 & 4238.810 & 26.0 & 3.400 & -0.233 & 35.1 & 4.85  \\ 
SMSS~J135217.78$-$151405.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.36  \\ 
SMSS~J135217.78$-$151405.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 74.5 & 4.86  \\ 
SMSS~J135217.78$-$151405.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 101.6 & 4.95  \\ 
SMSS~J135217.78$-$151405.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 91.6 & 2.84  \\ 
SMSS~J135217.78$-$151405.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 89.2 & 4.65  \\ 
SMSS~J135217.78$-$151405.7 & 4271.154 & 26.0 & 2.450 & -0.337 & 77.5 & 4.87  \\ 
SMSS~J135217.78$-$151405.7 & 4271.760 & 26.0 & 1.490 & -0.173 & 133.0 & 4.86  \\ 
SMSS~J135217.78$-$151405.7 & 4282.403 & 26.0 & 2.180 & -0.779 & 66.0 & 4.82  \\ 
SMSS~J135217.78$-$151405.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 86.3 & 2.96  \\ 
SMSS~J135217.78$-$151405.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 46.5 & 4.05  \\ 
SMSS~J135217.78$-$151405.7 & 4325.762 & 26.0 & 1.610 & 0.006 & 121.4 & 4.63  \\ 
SMSS~J135217.78$-$151405.7 & 4375.930 & 26.0 & 0.000 & -3.005 & 81.4 & 5.03  \\ 
SMSS~J135217.78$-$151405.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 25.8 & 2.59  \\ 
SMSS~J135217.78$-$151405.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 91.1 & 2.71  \\ 
SMSS~J135217.78$-$151405.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 56.6 & 2.68  \\ 
SMSS~J135217.78$-$151405.7 & 4404.750 & 26.0 & 1.560 & -0.147 & 127.7 & 4.82  \\ 
SMSS~J135217.78$-$151405.7 & 4407.709 & 26.0 & 2.180 & -1.970 & 25.9 & 5.06  \\ 
SMSS~J135217.78$-$151405.7 & 4415.122 & 26.0 & 1.610 & -0.621 & 106.4 & 4.98  \\ 
SMSS~J135217.78$-$151405.7 & 4416.817 & 26.1 & 2.780 & -2.600 & 20.3 & 4.88  \\ 
SMSS~J135217.78$-$151405.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 62.5 & 2.73  \\ 
SMSS~J135217.78$-$151405.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 18.9 & 2.62  \\ 
SMSS~J135217.78$-$151405.7 & 4422.568 & 26.0 & 2.850 & -1.110 & 25.3 & 4.91  \\ 
SMSS~J135217.78$-$151405.7 & 4425.440 & 20.0 & 1.880 & -0.358 & 46.9 & 4.18  \\ 
SMSS~J135217.78$-$151405.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 85.6 & 5.13  \\ 
SMSS~J135217.78$-$151405.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 30.0 & 4.89  \\ 
SMSS~J135217.78$-$151405.7 & 4435.690 & 20.0 & 1.890 & -0.519 & 37.1 & 4.16  \\ 
SMSS~J135217.78$-$151405.7 & 4444.554 & 22.1 & 1.120 & -2.240 & 22.4 & 2.85  \\ 
SMSS~J135217.78$-$151405.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 45.5 & 4.91  \\ 
SMSS~J135217.78$-$151405.7 & 4450.482 & 22.1 & 1.080 & -1.520 & 48.2 & 2.64  \\ 
SMSS~J135217.78$-$151405.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 71.6 & 4.07  \\ 
SMSS~J135217.78$-$151405.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 33.5 & 4.10  \\ 
SMSS~J135217.78$-$151405.7 & 4459.118 & 26.0 & 2.180 & -1.279 & 57.8 & 5.08  \\ 
SMSS~J135217.78$-$151405.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 73.2 & 5.08  \\ 
SMSS~J135217.78$-$151405.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 32.1 & 2.69  \\ 
SMSS~J135217.78$-$151405.7 & 4466.552 & 26.0 & 2.830 & -0.600 & 48.6 & 4.91  \\ 
SMSS~J135217.78$-$151405.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 80.8 & 2.54  \\ 
SMSS~J135217.78$-$151405.7 & 4476.019 & 26.0 & 2.850 & -0.820 & 49.1 & 5.15  \\ 
SMSS~J135217.78$-$151405.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 45.0 & 5.15  \\ 
SMSS~J135217.78$-$151405.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 81.3 & 2.71  \\ 
SMSS~J135217.78$-$151405.7 & 4508.283 & 26.1 & 2.860 & -2.580 & 23.6 & 5.04  \\ 
SMSS~J135217.78$-$151405.7 & 4515.340 & 26.1 & 2.840 & -2.600 & 15.7 & 4.80  \\ 
SMSS~J135217.78$-$151405.7 & 4520.224 & 26.1 & 2.810 & -2.600 & 20.0 & 4.90  \\ 
SMSS~J135217.78$-$151405.7 & 4522.630 & 26.1 & 2.840 & -2.250 & 41.5 & 5.09  \\ 
SMSS~J135217.78$-$151405.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 72.0 & 4.96  \\ 
SMSS~J135217.78$-$151405.7 & 4529.480 & 22.1 & 1.570 & -2.030 & 12.9 & 2.83  \\ 
SMSS~J135217.78$-$151405.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 43.4 & 4.81  \\ 
SMSS~J135217.78$-$151405.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 39.8 & 2.66  \\ 
SMSS~J135217.78$-$151405.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 89.1 & 2.80  \\ 
SMSS~J135217.78$-$151405.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 29.1 & 2.61  \\ 
SMSS~J135217.78$-$151405.7 & 4535.567 & 22.0 & 0.830 & 0.120 & 21.3 & 2.62  \\ 
SMSS~J135217.78$-$151405.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 76.6 & 2.88  \\ 
SMSS~J135217.78$-$151405.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 34.4 & 5.48  \\ 
SMSS~J135217.78$-$151405.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 73.2 & 2.54  \\ 
SMSS~J135217.78$-$151405.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 57.3 & 5.08  \\ 
SMSS~J135217.78$-$151405.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 33.0 & 2.77  \\ 
SMSS~J135217.78$-$151405.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 31.3 & 4.99  \\ 
SMSS~J135217.78$-$151405.7 & 4600.752 & 24.0 & 1.000 & -1.260 & 11.9 & 3.06  \\ 
SMSS~J135217.78$-$151405.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 50.0 & 5.08  \\ 
SMSS~J135217.78$-$151405.7 & 4632.912 & 26.0 & 1.610 & -2.913 & 12.5 & 4.96  \\ 
SMSS~J135217.78$-$151405.7 & 4646.150 & 24.0 & 1.030 & -0.740 & 24.6 & 2.97  \\ 
SMSS~J135217.78$-$151405.7 & 4647.434 & 26.0 & 2.950 & -1.351 & 18.9 & 5.08  \\ 
SMSS~J135217.78$-$151405.7 & 4657.200 & 22.1 & 1.240 & -2.240 & 11.2 & 2.60  \\ 
SMSS~J135217.78$-$151405.7 & 4678.846 & 26.0 & 3.600 & -0.830 & 9.2 & 4.88  \\ 
SMSS~J135217.78$-$151405.7 & 4681.910 & 22.0 & 0.050 & -1.015 & 17.6 & 2.79  \\ 
SMSS~J135217.78$-$151405.7 & 4691.411 & 26.0 & 2.990 & -1.520 & 11.5 & 5.02  \\ 
SMSS~J135217.78$-$151405.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 65.9 & 5.33  \\ 
SMSS~J135217.78$-$151405.7 & 4714.421 & 28.0 & 3.380 & 0.230 & 20.4 & 3.69  \\ 
SMSS~J135217.78$-$151405.7 & 4733.591 & 26.0 & 1.490 & -2.988 & 14.5 & 4.98  \\ 
SMSS~J135217.78$-$151405.7 & 4786.806 & 26.0 & 3.000 & -1.606 & 9.1 & 5.00  \\ 
SMSS~J135217.78$-$151405.7 & 4805.089 & 22.1 & 2.060 & -1.100 & 17.8 & 2.59  \\ 
SMSS~J135217.78$-$151405.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 57.6 & 4.85  \\ 
SMSS~J135217.78$-$151405.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 44.3 & 4.80  \\ 
SMSS~J135217.78$-$151405.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 60.4 & 4.95  \\ 
SMSS~J135217.78$-$151405.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 72.3 & 4.90  \\ 
SMSS~J135217.78$-$151405.7 & 4903.310 & 26.0 & 2.880 & -0.926 & 28.9 & 4.83  \\ 
SMSS~J135217.78$-$151405.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 60.7 & 4.88  \\ 
SMSS~J135217.78$-$151405.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 82.6 & 4.92  \\ 
SMSS~J135217.78$-$151405.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 62.6 & 4.67  \\ 
SMSS~J135217.78$-$151405.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.05  \\ 
SMSS~J135217.78$-$151405.7 & 4938.814 & 26.0 & 2.880 & -1.077 & 25.1 & 4.88  \\ 
SMSS~J135217.78$-$151405.7 & 4939.687 & 26.0 & 0.860 & -3.252 & 23.0 & 4.80  \\ 
SMSS~J135217.78$-$151405.7 & 4966.089 & 26.0 & 3.330 & -0.871 & 20.7 & 5.04  \\ 
SMSS~J135217.78$-$151405.7 & 4981.730 & 22.0 & 0.840 & 0.560 & 38.3 & 2.57  \\ 
SMSS~J135217.78$-$151405.7 & 4991.070 & 22.0 & 0.840 & 0.436 & 36.4 & 2.65  \\ 
SMSS~J135217.78$-$151405.7 & 4999.500 & 22.0 & 0.830 & 0.306 & 28.4 & 2.59  \\ 
SMSS~J135217.78$-$151405.7 & 5006.119 & 26.0 & 2.830 & -0.615 & 50.2 & 4.90  \\ 
SMSS~J135217.78$-$151405.7 & 5012.068 & 26.0 & 0.860 & -2.642 & 61.8 & 5.05  \\ 
SMSS~J135217.78$-$151405.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 72.8 & 4.81  \\ 
SMSS~J135217.78$-$151405.7 & 5039.960 & 22.0 & 0.020 & -1.130 & 17.0 & 2.84  \\ 
SMSS~J135217.78$-$151405.7 & 5049.820 & 26.0 & 2.280 & -1.355 & 49.2 & 5.03  \\ 
SMSS~J135217.78$-$151405.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 58.6 & 5.15  \\ 
SMSS~J135217.78$-$151405.7 & 5064.650 & 22.0 & 0.050 & -0.935 & 22.8 & 2.84  \\ 
SMSS~J135217.78$-$151405.7 & 5079.740 & 26.0 & 0.990 & -3.245 & 26.5 & 5.02  \\ 
SMSS~J135217.78$-$151405.7 & 5083.339 & 26.0 & 0.960 & -2.842 & 55.3 & 5.20  \\ 
SMSS~J135217.78$-$151405.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 56.0 & 5.07  \\ 
SMSS~J135217.78$-$151405.7 & 5123.720 & 26.0 & 1.010 & -3.058 & 40.6 & 5.16  \\ 
SMSS~J135217.78$-$151405.7 & 5127.360 & 26.0 & 0.920 & -3.249 & 26.0 & 4.93  \\ 
SMSS~J135217.78$-$151405.7 & 5133.689 & 26.0 & 4.180 & 0.140 & 23.9 & 5.03  \\ 
SMSS~J135217.78$-$151405.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 30.9 & 4.92  \\ 
SMSS~J135217.78$-$151405.7 & 5150.839 & 26.0 & 0.990 & -3.037 & 29.1 & 4.87  \\ 
SMSS~J135217.78$-$151405.7 & 5151.911 & 26.0 & 1.010 & -3.321 & 19.8 & 4.94  \\ 
SMSS~J135217.78$-$151405.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 31.9 & 4.92  \\ 
SMSS~J135217.78$-$151405.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 68.9 & 4.99  \\ 
SMSS~J135217.78$-$151405.7 & 5173.740 & 22.0 & 0.000 & -1.062 & 17.4 & 2.75  \\ 
SMSS~J135217.78$-$151405.7 & 5188.687 & 22.1 & 1.580 & -1.050 & 55.5 & 2.83  \\ 
SMSS~J135217.78$-$151405.7 & 5191.455 & 26.0 & 3.040 & -0.551 & 43.7 & 4.93  \\ 
SMSS~J135217.78$-$151405.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 50.9 & 4.90  \\ 
SMSS~J135217.78$-$151405.7 & 5192.970 & 22.0 & 0.020 & -0.950 & 17.5 & 2.67  \\ 
SMSS~J135217.78$-$151405.7 & 5194.942 & 26.0 & 1.560 & -2.021 & 47.7 & 4.87  \\ 
SMSS~J135217.78$-$151405.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 66.2 & 3.01  \\ 
SMSS~J135217.78$-$151405.7 & 5208.419 & 24.0 & 0.940 & 0.160 & 77.3 & 3.13  \\ 
SMSS~J135217.78$-$151405.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 48.5 & 5.01  \\ 
SMSS~J135217.78$-$151405.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 68.3 & 4.85  \\ 
SMSS~J135217.78$-$151405.7 & 5234.630 & 26.1 & 3.220 & -2.180 & 29.1 & 5.14  \\ 
SMSS~J135217.78$-$151405.7 & 5266.555 & 26.0 & 3.000 & -0.385 & 60.4 & 5.07  \\ 
SMSS~J135217.78$-$151405.7 & 5269.537 & 26.0 & 0.860 & -1.333 & 117.5 & 5.00  \\ 
SMSS~J135217.78$-$151405.7 & 5276.000 & 26.1 & 3.200 & -2.010 & 24.9 & 4.84  \\ 
SMSS~J135217.78$-$151405.7 & 5281.790 & 26.0 & 3.040 & -0.833 & 29.1 & 4.89  \\ 
SMSS~J135217.78$-$151405.7 & 5283.621 & 26.0 & 3.240 & -0.524 & 38.1 & 4.99  \\ 
SMSS~J135217.78$-$151405.7 & 5302.300 & 26.0 & 3.280 & -0.720 & 18.9 & 4.78  \\ 
SMSS~J135217.78$-$151405.7 & 5324.179 & 26.0 & 3.210 & -0.103 & 51.2 & 4.81  \\ 
SMSS~J135217.78$-$151405.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 117.1 & 5.19  \\ 
SMSS~J135217.78$-$151405.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 66.4 & 5.13  \\ 
SMSS~J135217.78$-$151405.7 & 5332.900 & 26.0 & 1.550 & -2.776 & 17.8 & 4.92  \\ 
SMSS~J135217.78$-$151405.7 & 5336.786 & 22.1 & 1.580 & -1.590 & 24.6 & 2.71  \\ 
SMSS~J135217.78$-$151405.7 & 5339.930 & 26.0 & 3.270 & -0.720 & 28.7 & 5.02  \\ 
SMSS~J135217.78$-$151405.7 & 5345.800 & 24.0 & 1.000 & -0.950 & 20.1 & 3.00  \\ 
SMSS~J135217.78$-$151405.7 & 5367.467 & 26.0 & 4.420 & 0.443 & 17.6 & 4.80  \\ 
SMSS~J135217.78$-$151405.7 & 5369.962 & 26.0 & 4.370 & 0.536 & 22.1 & 4.78  \\ 
SMSS~J135217.78$-$151405.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 106.4 & 5.19  \\ 
SMSS~J135217.78$-$151405.7 & 5383.369 & 26.0 & 4.310 & 0.645 & 37.2 & 4.96  \\ 
SMSS~J135217.78$-$151405.7 & 5393.168 & 26.0 & 3.240 & -0.910 & 23.5 & 5.05  \\ 
SMSS~J135217.78$-$151405.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 91.0 & 5.15  \\ 
SMSS~J135217.78$-$151405.7 & 5405.775 & 26.0 & 0.990 & -1.852 & 95.2 & 5.20  \\ 
SMSS~J135217.78$-$151405.7 & 5415.199 & 26.0 & 4.390 & 0.643 & 28.4 & 4.86  \\ 
SMSS~J135217.78$-$151405.7 & 5424.068 & 26.0 & 4.320 & 0.520 & 37.1 & 5.10  \\ 
SMSS~J135217.78$-$151405.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 91.9 & 5.12  \\ 
SMSS~J135217.78$-$151405.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 82.5 & 5.19  \\ 
SMSS~J135217.78$-$151405.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 93.7 & 5.22  \\ 
SMSS~J135217.78$-$151405.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 48.8 & 3.76  \\ 
SMSS~J135217.78$-$151405.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 41.5 & 4.93  \\ 
SMSS~J135217.78$-$151405.7 & 5501.465 & 26.0 & 0.960 & -3.046 & 40.3 & 5.07  \\ 
SMSS~J135217.78$-$151405.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 56.9 & 5.20  \\ 
SMSS~J135217.78$-$151405.7 & 5528.405 & 12.0 & 4.340 & -0.498 & 61.3 & 5.43  \\ 
SMSS~J135217.78$-$151405.7 & 5569.618 & 26.0 & 3.420 & -0.540 & 22.5 & 4.84  \\ 
SMSS~J135217.78$-$151405.7 & 5572.842 & 26.0 & 3.400 & -0.275 & 42.2 & 5.01  \\ 
SMSS~J135217.78$-$151405.7 & 5581.971 & 20.0 & 2.520 & -0.555 & 15.3 & 4.30  \\ 
SMSS~J135217.78$-$151405.7 & 5586.756 & 26.0 & 3.370 & -0.144 & 46.9 & 4.93  \\ 
SMSS~J135217.78$-$151405.7 & 5588.760 & 20.0 & 2.520 & 0.210 & 42.0 & 4.20  \\ 
SMSS~J135217.78$-$151405.7 & 5594.468 & 20.0 & 2.520 & 0.097 & 35.6 & 4.17  \\ 
SMSS~J135217.78$-$151405.7 & 5598.487 & 20.0 & 2.520 & -0.087 & 26.2 & 4.14  \\ 
SMSS~J135217.78$-$151405.7 & 5601.285 & 20.0 & 2.530 & -0.523 & 16.6 & 4.32  \\ 
SMSS~J135217.78$-$151405.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 52.5 & 4.81  \\ 
SMSS~J135217.78$-$151405.7 & 5624.542 & 26.0 & 3.420 & -0.755 & 23.7 & 5.09  \\ 
SMSS~J135217.78$-$151405.7 & 5857.450 & 20.0 & 2.930 & 0.230 & 23.8 & 4.20  \\ 
SMSS~J135217.78$-$151405.7 & 5889.950 & 11.0 & 0.000 & 0.108 & 143.0 & 3.97  \\ 
SMSS~J135217.78$-$151405.7 & 5895.924 & 11.0 & 0.000 & -0.194 & 127.7 & 4.06  \\ 
SMSS~J135217.78$-$151405.7 & 6065.481 & 26.0 & 2.610 & -1.410 & 27.3 & 4.94  \\ 
SMSS~J135217.78$-$151405.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 46.9 & 5.20  \\ 
SMSS~J135217.78$-$151405.7 & 6137.691 & 26.0 & 2.590 & -1.346 & 37.6 & 5.09  \\ 
SMSS~J135217.78$-$151405.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 72.5 & 4.38  \\ 
SMSS~J135217.78$-$151405.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 30.7 & 4.83  \\ 
SMSS~J135217.78$-$151405.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 36.3 & 4.96  \\ 
SMSS~J135217.78$-$151405.7 & 6252.555 & 26.0 & 2.400 & -1.687 & 27.1 & 4.98  \\ 
SMSS~J135217.78$-$151405.7 & 6335.330 & 26.0 & 2.200 & -2.180 & 11.9 & 4.79  \\ 
SMSS~J135217.78$-$151405.7 & 6393.601 & 26.0 & 2.430 & -1.576 & 35.3 & 5.09  \\ 
SMSS~J135217.78$-$151405.7 & 6400.000 & 26.0 & 3.600 & -0.290 & 26.5 & 4.87  \\ 
SMSS~J135217.78$-$151405.7 & 6411.649 & 26.0 & 3.650 & -0.595 & 15.9 & 4.92  \\ 
SMSS~J135217.78$-$151405.7 & 6421.350 & 26.0 & 2.280 & -2.014 & 21.7 & 5.03  \\ 
SMSS~J135217.78$-$151405.7 & 6430.846 & 26.0 & 2.180 & -1.946 & 24.6 & 4.93  \\ 
SMSS~J135217.78$-$151405.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 54.4 & 4.18  \\ 
SMSS~J135217.78$-$151405.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 58.0 & 5.21  \\ 
SMSS~J135217.78$-$151405.7 & 6496.896 & 56.1 & 0.600 & -0.369 & 45.3 & -0.27  \\ 
SMSS~J135217.78$-$151405.7 & 6592.912 & 26.0 & 2.730 & -1.473 & 21.2 & 4.96  \\ 
SMSS~J135217.78$-$151405.7 & 6677.986 & 26.0 & 2.690 & -1.418 & 28.4 & 5.05  \\ 
SMSS~J135625.09$-$161538.7 & 3845.468 & 27.0 & 0.920 & 0.010 & 60.1 & 1.67  \\ 
SMSS~J135625.09$-$161538.7 & 3846.800 & 26.0 & 3.250 & -0.020 & 58.8 & 4.59  \\ 
SMSS~J135625.09$-$161538.7 & 3887.048 & 26.0 & 0.910 & -1.140 & 121.7 & 4.48  \\ 
SMSS~J135625.09$-$161538.7 & 3913.461 & 22.1 & 1.120 & -0.420 & 115.4 & 2.51  \\ 
SMSS~J135625.09$-$161538.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 89.4 & 2.24  \\ 
SMSS~J135625.09$-$161538.7 & 3977.741 & 26.0 & 2.200 & -1.120 & 61.2 & 4.48  \\ 
SMSS~J135625.09$-$161538.7 & 3995.306 & 27.0 & 0.920 & -0.220 & 66.1 & 2.00  \\ 
SMSS~J135625.09$-$161538.7 & 3998.640 & 22.0 & 0.050 & 0.010 & 66.8 & 2.24  \\ 
SMSS~J135625.09$-$161538.7 & 4012.396 & 22.1 & 0.570 & -1.750 & 89.5 & 2.46  \\ 
SMSS~J135625.09$-$161538.7 & 4014.531 & 26.0 & 3.050 & -0.590 & 52.4 & 4.76  \\ 
SMSS~J135625.09$-$161538.7 & 4021.866 & 26.0 & 2.760 & -0.730 & 56.0 & 4.63  \\ 
SMSS~J135625.09$-$161538.7 & 4025.120 & 22.1 & 0.610 & -1.980 & 80.4 & 2.53  \\ 
SMSS~J135625.09$-$161538.7 & 4028.338 & 22.1 & 1.890 & -0.960 & 43.2 & 2.29  \\ 
SMSS~J135625.09$-$161538.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.94  \\ 
SMSS~J135625.09$-$161538.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.89  \\ 
SMSS~J135625.09$-$161538.7 & 4057.505 & 12.0 & 4.350 & -0.890 & 37.5 & 5.20  \\ 
SMSS~J135625.09$-$161538.7 & 4067.978 & 26.0 & 3.210 & -0.470 & 38.5 & 4.55  \\ 
SMSS~J135625.09$-$161538.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.65  \\ 
SMSS~J135625.09$-$161538.7 & 4102.936 & 14.0 & 1.910 & -3.140 & 82.2 & 5.35  \\ 
SMSS~J135625.09$-$161538.7 & 4114.445 & 26.0 & 2.830 & -1.303 & 28.1 & 4.71  \\ 
SMSS~J135625.09$-$161538.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 67.7 & 2.11  \\ 
SMSS~J135625.09$-$161538.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.90  \\ 
SMSS~J135625.09$-$161538.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 75.7 & 4.87  \\ 
SMSS~J135625.09$-$161538.7 & 4143.868 & 26.0 & 1.560 & -0.511 & 129.7 & 4.69  \\ 
SMSS~J135625.09$-$161538.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 70.5 & 4.74  \\ 
SMSS~J135625.09$-$161538.7 & 4152.169 & 26.0 & 0.960 & -3.232 & 60.2 & 5.05  \\ 
SMSS~J135625.09$-$161538.7 & 4154.498 & 26.0 & 2.830 & -0.688 & 64.1 & 4.83  \\ 
SMSS~J135625.09$-$161538.7 & 4154.805 & 26.0 & 3.370 & -0.400 & 50.2 & 4.89  \\ 
SMSS~J135625.09$-$161538.7 & 4156.799 & 26.0 & 2.830 & -0.808 & 60.4 & 4.88  \\ 
SMSS~J135625.09$-$161538.7 & 4157.780 & 26.0 & 3.420 & -0.403 & 41.8 & 4.78  \\ 
SMSS~J135625.09$-$161538.7 & 4161.527 & 22.1 & 1.080 & -2.160 & 38.0 & 2.42  \\ 
SMSS~J135625.09$-$161538.7 & 4163.634 & 22.1 & 2.590 & -0.400 & 47.1 & 2.62  \\ 
SMSS~J135625.09$-$161538.7 & 4167.271 & 12.0 & 4.350 & -0.710 & 52.8 & 5.29  \\ 
SMSS~J135625.09$-$161538.7 & 4184.309 & 22.1 & 1.080 & -2.510 & 32.2 & 2.65  \\ 
SMSS~J135625.09$-$161538.7 & 4184.892 & 26.0 & 2.830 & -0.869 & 40.8 & 4.54  \\ 
SMSS~J135625.09$-$161538.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 86.8 & 4.71  \\ 
SMSS~J135625.09$-$161538.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 88.5 & 4.71  \\ 
SMSS~J135625.09$-$161538.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 69.9 & 4.50  \\ 
SMSS~J135625.09$-$161538.7 & 4195.329 & 26.0 & 3.330 & -0.492 & 44.1 & 4.81  \\ 
SMSS~J135625.09$-$161538.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 85.3 & 4.75  \\ 
SMSS~J135625.09$-$161538.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.45  \\ 
SMSS~J135625.09$-$161538.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 98.9 & 4.91  \\ 
SMSS~J135625.09$-$161538.7 & 4222.213 & 26.0 & 2.450 & -0.914 & 61.9 & 4.54  \\ 
SMSS~J135625.09$-$161538.7 & 4233.170 & 26.1 & 2.580 & -1.970 & 72.8 & 4.63  \\ 
SMSS~J135625.09$-$161538.7 & 4233.603 & 26.0 & 2.480 & -0.579 & 84.5 & 4.75  \\ 
SMSS~J135625.09$-$161538.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.02  \\ 
SMSS~J135625.09$-$161538.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 87.8 & 4.61  \\ 
SMSS~J135625.09$-$161538.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 119.7 & 4.65  \\ 
SMSS~J135625.09$-$161538.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 102.7 & 2.31  \\ 
SMSS~J135625.09$-$161538.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 107.0 & 4.51  \\ 
SMSS~J135625.09$-$161538.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 108.0 & 2.69  \\ 
SMSS~J135625.09$-$161538.7 & 4337.046 & 26.0 & 1.560 & -1.695 & 75.8 & 4.55  \\ 
SMSS~J135625.09$-$161538.7 & 4352.735 & 26.0 & 2.220 & -1.290 & 69.2 & 4.79  \\ 
SMSS~J135625.09$-$161538.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 114.2 & 2.36  \\ 
SMSS~J135625.09$-$161538.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 82.4 & 2.47  \\ 
SMSS~J135625.09$-$161538.7 & 4415.122 & 26.0 & 1.610 & -0.621 & 120.4 & 4.58  \\ 
SMSS~J135625.09$-$161538.7 & 4416.817 & 26.1 & 2.780 & -2.600 & 40.0 & 4.81  \\ 
SMSS~J135625.09$-$161538.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 95.6 & 2.68  \\ 
SMSS~J135625.09$-$161538.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 40.9 & 2.44  \\ 
SMSS~J135625.09$-$161538.7 & 4422.568 & 26.0 & 2.850 & -1.110 & 38.9 & 4.75  \\ 
SMSS~J135625.09$-$161538.7 & 4425.440 & 20.0 & 1.880 & -0.358 & 44.5 & 3.76  \\ 
SMSS~J135625.09$-$161538.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 118.9 & 4.95  \\ 
SMSS~J135625.09$-$161538.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 50.8 & 4.77  \\ 
SMSS~J135625.09$-$161538.7 & 4441.731 & 22.1 & 1.180 & -2.410 & 38.2 & 2.76  \\ 
SMSS~J135625.09$-$161538.7 & 4442.339 & 26.0 & 2.200 & -1.228 & 78.0 & 4.88  \\ 
SMSS~J135625.09$-$161538.7 & 4443.194 & 26.0 & 2.860 & -1.043 & 34.4 & 4.60  \\ 
SMSS~J135625.09$-$161538.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 105.3 & 2.31  \\ 
SMSS~J135625.09$-$161538.7 & 4444.554 & 22.1 & 1.120 & -2.240 & 39.1 & 2.54  \\ 
SMSS~J135625.09$-$161538.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 49.5 & 4.43  \\ 
SMSS~J135625.09$-$161538.7 & 4450.482 & 22.1 & 1.080 & -1.520 & 77.5 & 2.48  \\ 
SMSS~J135625.09$-$161538.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 81.3 & 3.89  \\ 
SMSS~J135625.09$-$161538.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 35.1 & 3.77  \\ 
SMSS~J135625.09$-$161538.7 & 4459.118 & 26.0 & 2.180 & -1.279 & 80.8 & 4.97  \\ 
SMSS~J135625.09$-$161538.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 99.2 & 4.78  \\ 
SMSS~J135625.09$-$161538.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 71.4 & 2.75  \\ 
SMSS~J135625.09$-$161538.7 & 4466.552 & 26.0 & 2.830 & -0.600 & 58.1 & 4.58  \\ 
SMSS~J135625.09$-$161538.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 110.6 & 2.37  \\ 
SMSS~J135625.09$-$161538.7 & 4470.853 & 22.1 & 1.170 & -2.020 & 41.8 & 2.42  \\ 
SMSS~J135625.09$-$161538.7 & 4476.019 & 26.0 & 2.850 & -0.820 & 58.8 & 4.84  \\ 
SMSS~J135625.09$-$161538.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 74.2 & 4.93  \\ 
SMSS~J135625.09$-$161538.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 102.9 & 2.34  \\ 
SMSS~J135625.09$-$161538.7 & 4508.283 & 26.1 & 2.860 & -2.580 & 41.9 & 4.92  \\ 
SMSS~J135625.09$-$161538.7 & 4515.340 & 26.1 & 2.840 & -2.600 & 30.5 & 4.68  \\ 
SMSS~J135625.09$-$161538.7 & 4520.224 & 26.1 & 2.810 & -2.600 & 32.4 & 4.69  \\ 
SMSS~J135625.09$-$161538.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 91.0 & 4.74  \\ 
SMSS~J135625.09$-$161538.7 & 4529.480 & 22.1 & 1.570 & -2.030 & 33.8 & 2.75  \\ 
SMSS~J135625.09$-$161538.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 72.0 & 4.73  \\ 
SMSS~J135625.09$-$161538.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 47.3 & 2.23  \\ 
SMSS~J135625.09$-$161538.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 114.8 & 2.52  \\ 
SMSS~J135625.09$-$161538.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 39.8 & 2.27  \\ 
SMSS~J135625.09$-$161538.7 & 4535.567 & 22.0 & 0.830 & 0.120 & 35.8 & 2.40  \\ 
SMSS~J135625.09$-$161538.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.75  \\ 
SMSS~J135625.09$-$161538.7 & 4555.890 & 26.1 & 2.830 & -2.400 & 45.6 & 4.77  \\ 
SMSS~J135625.09$-$161538.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 94.0 & 2.43  \\ 
SMSS~J135625.09$-$161538.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 55.7 & 5.14  \\ 
SMSS~J135625.09$-$161538.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 94.9 & 2.25  \\ 
SMSS~J135625.09$-$161538.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 76.0 & 4.88  \\ 
SMSS~J135625.09$-$161538.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 57.6 & 2.54  \\ 
SMSS~J135625.09$-$161538.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 50.6 & 4.76  \\ 
SMSS~J135625.09$-$161538.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 66.0 & 4.73  \\ 
SMSS~J135625.09$-$161538.7 & 4646.150 & 24.0 & 1.030 & -0.740 & 29.5 & 2.56  \\ 
SMSS~J135625.09$-$161538.7 & 4647.434 & 26.0 & 2.950 & -1.351 & 30.5 & 4.92  \\ 
SMSS~J135625.09$-$161538.7 & 4652.158 & 24.0 & 1.000 & -1.030 & 20.9 & 2.61  \\ 
SMSS~J135625.09$-$161538.7 & 4657.200 & 22.1 & 1.240 & -2.240 & 36.9 & 2.62  \\ 
SMSS~J135625.09$-$161538.7 & 4678.846 & 26.0 & 3.600 & -0.830 & 17.9 & 4.85  \\ 
SMSS~J135625.09$-$161538.7 & 4681.910 & 22.0 & 0.050 & -1.015 & 29.2 & 2.45  \\ 
SMSS~J135625.09$-$161538.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 81.3 & 5.37  \\ 
SMSS~J135625.09$-$161538.7 & 4708.662 & 22.1 & 1.240 & -2.340 & 26.5 & 2.51  \\ 
SMSS~J135625.09$-$161538.7 & 4733.591 & 26.0 & 1.490 & -2.988 & 37.6 & 4.96  \\ 
SMSS~J135625.09$-$161538.7 & 4736.772 & 26.0 & 3.210 & -0.752 & 43.5 & 4.88  \\ 
SMSS~J135625.09$-$161538.7 & 4779.979 & 22.1 & 2.050 & -1.370 & 27.7 & 2.52  \\ 
SMSS~J135625.09$-$161538.7 & 4805.089 & 22.1 & 2.060 & -1.100 & 39.6 & 2.50  \\ 
SMSS~J135625.09$-$161538.7 & 4810.528 & 30.0 & 4.080 & -0.137 & 25.6 & 2.21  \\ 
SMSS~J135625.09$-$161538.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 63.1 & 4.44  \\ 
SMSS~J135625.09$-$161538.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 54.8 & 4.50  \\ 
SMSS~J135625.09$-$161538.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 72.0 & 4.66  \\ 
SMSS~J135625.09$-$161538.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 76.4 & 4.44  \\ 
SMSS~J135625.09$-$161538.7 & 4903.310 & 26.0 & 2.880 & -0.926 & 40.7 & 4.60  \\ 
SMSS~J135625.09$-$161538.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 73.1 & 4.60  \\ 
SMSS~J135625.09$-$161538.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 101.5 & 4.77  \\ 
SMSS~J135625.09$-$161538.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.70  \\ 
SMSS~J135625.09$-$161538.7 & 4939.687 & 26.0 & 0.860 & -3.252 & 56.2 & 4.78  \\ 
SMSS~J135625.09$-$161538.7 & 4981.730 & 22.0 & 0.840 & 0.560 & 47.9 & 2.16  \\ 
SMSS~J135625.09$-$161538.7 & 4999.500 & 22.0 & 0.830 & 0.306 & 42.9 & 2.31  \\ 
SMSS~J135625.09$-$161538.7 & 5001.870 & 26.0 & 3.880 & 0.050 & 38.1 & 4.75  \\ 
SMSS~J135625.09$-$161538.7 & 5014.276 & 22.0 & 0.810 & 0.110 & 35.7 & 2.35  \\ 
SMSS~J135625.09$-$161538.7 & 5041.072 & 26.0 & 0.960 & -3.090 & 60.5 & 4.81  \\ 
SMSS~J135625.09$-$161538.7 & 5041.756 & 26.0 & 1.490 & -2.200 & 71.7 & 4.78  \\ 
SMSS~J135625.09$-$161538.7 & 5049.820 & 26.0 & 2.280 & -1.355 & 69.2 & 4.84  \\ 
SMSS~J135625.09$-$161538.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 86.1 & 4.95  \\ 
SMSS~J135625.09$-$161538.7 & 5079.740 & 26.0 & 0.990 & -3.245 & 57.4 & 4.94  \\ 
SMSS~J135625.09$-$161538.7 & 5083.339 & 26.0 & 0.960 & -2.842 & 66.8 & 4.67  \\ 
SMSS~J135625.09$-$161538.7 & 5098.697 & 26.0 & 2.180 & -2.030 & 37.9 & 4.81  \\ 
SMSS~J135625.09$-$161538.7 & 5123.720 & 26.0 & 1.010 & -3.058 & 64.1 & 4.89  \\ 
SMSS~J135625.09$-$161538.7 & 5127.360 & 26.0 & 0.920 & -3.249 & 57.2 & 4.85  \\ 
SMSS~J135625.09$-$161538.7 & 5129.156 & 22.1 & 1.890 & -1.240 & 41.4 & 2.45  \\ 
SMSS~J135625.09$-$161538.7 & 5133.689 & 26.0 & 4.180 & 0.140 & 31.1 & 4.86  \\ 
SMSS~J135625.09$-$161538.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 73.6 & 5.04  \\ 
SMSS~J135625.09$-$161538.7 & 5150.839 & 26.0 & 0.990 & -3.037 & 55.5 & 4.69  \\ 
SMSS~J135625.09$-$161538.7 & 5151.911 & 26.0 & 1.010 & -3.321 & 42.5 & 4.77  \\ 
SMSS~J135625.09$-$161538.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 67.5 & 4.77  \\ 
SMSS~J135625.09$-$161538.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 103.5 & 4.98  \\ 
SMSS~J135625.09$-$161538.7 & 5188.687 & 22.1 & 1.580 & -1.050 & 79.1 & 2.55  \\ 
SMSS~J135625.09$-$161538.7 & 5191.455 & 26.0 & 3.040 & -0.551 & 49.5 & 4.56  \\ 
SMSS~J135625.09$-$161538.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 56.9 & 4.52  \\ 
SMSS~J135625.09$-$161538.7 & 5194.942 & 26.0 & 1.560 & -2.021 & 62.3 & 4.48  \\ 
SMSS~J135625.09$-$161538.7 & 5198.711 & 26.0 & 2.220 & -2.091 & 29.3 & 4.73  \\ 
SMSS~J135625.09$-$161538.7 & 5202.336 & 26.0 & 2.180 & -1.871 & 54.8 & 4.95  \\ 
SMSS~J135625.09$-$161538.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 72.0 & 2.45  \\ 
SMSS~J135625.09$-$161538.7 & 5210.390 & 22.0 & 0.050 & -0.828 & 32.9 & 2.31  \\ 
SMSS~J135625.09$-$161538.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 69.5 & 4.74  \\ 
SMSS~J135625.09$-$161538.7 & 5226.538 & 22.1 & 1.570 & -1.260 & 58.3 & 2.37  \\ 
SMSS~J135625.09$-$161538.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 81.2 & 4.56  \\ 
SMSS~J135625.09$-$161538.7 & 5234.630 & 26.1 & 3.220 & -2.180 & 34.0 & 4.75  \\ 
SMSS~J135625.09$-$161538.7 & 5250.210 & 26.0 & 0.120 & -4.938 & 20.4 & 4.84  \\ 
SMSS~J135625.09$-$161538.7 & 5250.646 & 26.0 & 2.200 & -2.180 & 33.8 & 4.89  \\ 
SMSS~J135625.09$-$161538.7 & 5254.956 & 26.0 & 0.110 & -4.764 & 26.7 & 4.80  \\ 
SMSS~J135625.09$-$161538.7 & 5263.305 & 26.0 & 3.270 & -0.879 & 21.1 & 4.57  \\ 
SMSS~J135625.09$-$161538.7 & 5266.555 & 26.0 & 3.000 & -0.385 & 58.3 & 4.51  \\ 
SMSS~J135625.09$-$161538.7 & 5269.537 & 26.0 & 0.860 & -1.333 & 146.6 & 4.66  \\ 
SMSS~J135625.09$-$161538.7 & 5276.000 & 26.1 & 3.200 & -2.010 & 36.2 & 4.60  \\ 
SMSS~J135625.09$-$161538.7 & 5281.790 & 26.0 & 3.040 & -0.833 & 48.0 & 4.81  \\ 
SMSS~J135625.09$-$161538.7 & 5283.621 & 26.0 & 3.240 & -0.524 & 40.7 & 4.60  \\ 
SMSS~J135625.09$-$161538.7 & 5324.179 & 26.0 & 3.210 & -0.103 & 62.6 & 4.55  \\ 
SMSS~J135625.09$-$161538.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 145.3 & 4.84  \\ 
SMSS~J135625.09$-$161538.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 87.2 & 4.81  \\ 
SMSS~J135625.09$-$161538.7 & 5332.900 & 26.0 & 1.550 & -2.776 & 33.3 & 4.69  \\ 
SMSS~J135625.09$-$161538.7 & 5336.786 & 22.1 & 1.580 & -1.590 & 48.0 & 2.52  \\ 
SMSS~J135625.09$-$161538.7 & 5339.930 & 26.0 & 3.270 & -0.720 & 31.6 & 4.65  \\ 
SMSS~J135625.09$-$161538.7 & 5348.310 & 24.0 & 1.000 & -1.210 & 20.2 & 2.73  \\ 
SMSS~J135625.09$-$161538.7 & 5367.467 & 26.0 & 4.420 & 0.443 & 34.3 & 4.90  \\ 
SMSS~J135625.09$-$161538.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 133.3 & 4.83  \\ 
SMSS~J135625.09$-$161538.7 & 5381.021 & 22.1 & 1.570 & -1.920 & 37.3 & 2.65  \\ 
SMSS~J135625.09$-$161538.7 & 5393.168 & 26.0 & 3.240 & -0.910 & 32.5 & 4.82  \\ 
SMSS~J135625.09$-$161538.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 123.4 & 4.92  \\ 
SMSS~J135625.09$-$161538.7 & 5405.775 & 26.0 & 0.990 & -1.852 & 131.7 & 5.04  \\ 
SMSS~J135625.09$-$161538.7 & 5409.770 & 24.0 & 1.030 & -0.670 & 37.5 & 2.60  \\ 
SMSS~J135625.09$-$161538.7 & 5424.068 & 26.0 & 4.320 & 0.520 & 36.3 & 4.74  \\ 
SMSS~J135625.09$-$161538.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 113.4 & 4.66  \\ 
SMSS~J135625.09$-$161538.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 114.2 & 4.98  \\ 
SMSS~J135625.09$-$161538.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 124.5 & 4.95  \\ 
SMSS~J135625.09$-$161538.7 & 5455.609 & 26.0 & 1.010 & -2.090 & 116.1 & 4.98  \\ 
SMSS~J135625.09$-$161538.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 71.0 & 3.55  \\ 
SMSS~J135625.09$-$161538.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 69.3 & 4.73  \\ 
SMSS~J135625.09$-$161538.7 & 5501.465 & 26.0 & 0.960 & -3.046 & 63.0 & 4.77  \\ 
SMSS~J135625.09$-$161538.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 73.5 & 4.75  \\ 
SMSS~J135625.09$-$161538.7 & 5528.405 & 12.0 & 4.340 & -0.498 & 66.1 & 5.24  \\ 
SMSS~J135625.09$-$161538.7 & 5569.618 & 26.0 & 3.420 & -0.540 & 36.7 & 4.74  \\ 
SMSS~J135625.09$-$161538.7 & 5572.842 & 26.0 & 3.400 & -0.275 & 50.2 & 4.71  \\ 
SMSS~J135625.09$-$161538.7 & 5586.756 & 26.0 & 3.370 & -0.144 & 54.6 & 4.61  \\ 
SMSS~J135625.09$-$161538.7 & 5588.760 & 20.0 & 2.520 & 0.210 & 58.4 & 4.15  \\ 
SMSS~J135625.09$-$161538.7 & 5594.468 & 20.0 & 2.520 & 0.097 & 46.9 & 4.05  \\ 
SMSS~J135625.09$-$161538.7 & 5598.487 & 20.0 & 2.520 & -0.087 & 39.6 & 4.11  \\ 
SMSS~J135625.09$-$161538.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 60.8 & 4.49  \\ 
SMSS~J135625.09$-$161538.7 & 5624.542 & 26.0 & 3.420 & -0.755 & 35.5 & 4.94  \\ 
SMSS~J135625.09$-$161538.7 & 5895.924 & 11.0 & 0.000 & -0.194 & 141.9 & 3.75  \\ 
SMSS~J135625.09$-$161538.7 & 6065.481 & 26.0 & 2.610 & -1.410 & 40.4 & 4.69  \\ 
SMSS~J135625.09$-$161538.7 & 6102.720 & 20.0 & 1.880 & -0.790 & 29.8 & 3.84  \\ 
SMSS~J135625.09$-$161538.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 70.4 & 4.11  \\ 
SMSS~J135625.09$-$161538.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 51.9 & 4.70  \\ 
SMSS~J135625.09$-$161538.7 & 6137.691 & 26.0 & 2.590 & -1.346 & 40.6 & 4.61  \\ 
SMSS~J135625.09$-$161538.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 52.7 & 4.70  \\ 
SMSS~J135625.09$-$161538.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 51.9 & 4.70  \\ 
SMSS~J135625.09$-$161538.7 & 6252.555 & 26.0 & 2.400 & -1.687 & 56.9 & 5.01  \\ 
SMSS~J135625.09$-$161538.7 & 6335.330 & 26.0 & 2.200 & -2.180 & 22.4 & 4.58  \\ 
SMSS~J135625.09$-$161538.7 & 6393.601 & 26.0 & 2.430 & -1.576 & 44.0 & 4.69  \\ 
SMSS~J135625.09$-$161538.7 & 6421.350 & 26.0 & 2.280 & -2.014 & 48.6 & 5.02  \\ 
SMSS~J135625.09$-$161538.7 & 6430.846 & 26.0 & 2.180 & -1.946 & 41.6 & 4.72  \\ 
SMSS~J135625.09$-$161538.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 53.5 & 3.77  \\ 
SMSS~J135625.09$-$161538.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 66.3 & 4.71  \\ 
SMSS~J135625.09$-$161538.7 & 6496.896 & 56.1 & 0.600 & -0.369 & 64.6 & -0.79  \\ 
SMSS~J135625.09$-$161538.7 & 6592.912 & 26.0 & 2.730 & -1.473 & 30.3 & 4.67  \\ 
SMSS~J135625.09$-$161538.7 & 6677.986 & 26.0 & 2.690 & -1.418 & 46.0 & 4.87  \\ 
SMSS~J135819.95$-$150937.4 & 3433.560 & 28.0 & 0.030 & -0.683 & 119.1 & 3.50  \\ 
SMSS~J135819.95$-$150937.4 & 3566.370 & 28.0 & 0.420 & -0.251 & 127.4 & 3.57  \\ 
SMSS~J135819.95$-$150937.4 & 3759.291 & 22.1 & 0.610 & 0.280 & 156.8 & 2.62  \\ 
SMSS~J135819.95$-$150937.4 & 3761.320 & 22.1 & 0.570 & 0.180 & 162.9 & 2.75  \\ 
SMSS~J135819.95$-$150937.4 & 3787.880 & 26.0 & 1.010 & -0.838 & 114.6 & 4.73  \\ 
SMSS~J135819.95$-$150937.4 & 3805.343 & 26.0 & 3.300 & 0.313 & 69.4 & 4.95  \\ 
SMSS~J135819.95$-$150937.4 & 3807.140 & 28.0 & 0.420 & -1.220 & 85.6 & 3.45  \\ 
SMSS~J135819.95$-$150937.4 & 3829.355 & 12.0 & 2.710 & -0.208 & 198.1 & 5.43  \\ 
SMSS~J135819.95$-$150937.4 & 3832.304 & 12.0 & 2.710 & 0.270 & 250.3 & 5.23  \\ 
SMSS~J135819.95$-$150937.4 & 3838.292 & 12.0 & 2.720 & 0.490 & 315.9 & 5.27  \\ 
SMSS~J135819.95$-$150937.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 74.4 & 2.61  \\ 
SMSS~J135819.95$-$150937.4 & 3846.800 & 26.0 & 3.250 & -0.020 & 55.3 & 4.86  \\ 
SMSS~J135819.95$-$150937.4 & 3850.818 & 26.0 & 0.990 & -1.745 & 83.4 & 4.82  \\ 
SMSS~J135819.95$-$150937.4 & 3858.301 & 28.0 & 0.420 & -0.951 & 98.7 & 3.52  \\ 
SMSS~J135819.95$-$150937.4 & 3887.048 & 26.0 & 0.910 & -1.140 & 107.5 & 4.74  \\ 
SMSS~J135819.95$-$150937.4 & 3902.946 & 26.0 & 1.560 & -0.442 & 115.0 & 4.88  \\ 
SMSS~J135819.95$-$150937.4 & 3917.181 & 26.0 & 0.990 & -2.155 & 74.7 & 4.97  \\ 
SMSS~J135819.95$-$150937.4 & 3949.953 & 26.0 & 2.180 & -1.251 & 57.6 & 4.96  \\ 
SMSS~J135819.95$-$150937.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 112.7 & 3.15  \\ 
SMSS~J135819.95$-$150937.4 & 3977.741 & 26.0 & 2.200 & -1.120 & 47.6 & 4.63  \\ 
SMSS~J135819.95$-$150937.4 & 3986.753 & 12.0 & 4.350 & -1.030 & 24.6 & 5.26  \\ 
SMSS~J135819.95$-$150937.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 50.6 & 2.47  \\ 
SMSS~J135819.95$-$150937.4 & 3998.640 & 22.0 & 0.050 & 0.010 & 54.1 & 2.50  \\ 
SMSS~J135819.95$-$150937.4 & 4005.242 & 26.0 & 1.560 & -0.583 & 113.8 & 4.97  \\ 
SMSS~J135819.95$-$150937.4 & 4012.396 & 22.1 & 0.570 & -1.750 & 68.1 & 2.61  \\ 
SMSS~J135819.95$-$150937.4 & 4021.866 & 26.0 & 2.760 & -0.730 & 37.0 & 4.63  \\ 
SMSS~J135819.95$-$150937.4 & 4028.338 & 22.1 & 1.890 & -0.960 & 28.5 & 2.47  \\ 
SMSS~J135819.95$-$150937.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.54  \\ 
SMSS~J135819.95$-$150937.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.45  \\ 
SMSS~J135819.95$-$150937.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.79  \\ 
SMSS~J135819.95$-$150937.4 & 4067.271 & 26.0 & 2.560 & -1.419 & 30.0 & 4.95  \\ 
SMSS~J135819.95$-$150937.4 & 4067.978 & 26.0 & 3.210 & -0.470 & 29.4 & 4.69  \\ 
SMSS~J135819.95$-$150937.4 & 4073.763 & 26.0 & 3.270 & -0.900 & 17.4 & 4.87  \\ 
SMSS~J135819.95$-$150937.4 & 4076.629 & 26.0 & 3.210 & -0.370 & 29.8 & 4.60  \\ 
SMSS~J135819.95$-$150937.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.30  \\ 
SMSS~J135819.95$-$150937.4 & 4095.970 & 26.0 & 2.590 & -1.480 & 35.1 & 5.15  \\ 
SMSS~J135819.95$-$150937.4 & 4102.936 & 14.0 & 1.910 & -3.140 & 85.3 & 5.89  \\ 
SMSS~J135819.95$-$150937.4 & 4109.802 & 26.0 & 2.850 & -0.940 & 35.3 & 4.89  \\ 
SMSS~J135819.95$-$150937.4 & 4114.445 & 26.0 & 2.830 & -1.303 & 23.2 & 4.96  \\ 
SMSS~J135819.95$-$150937.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 57.2 & 2.46  \\ 
SMSS~J135819.95$-$150937.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.40  \\ 
SMSS~J135819.95$-$150937.4 & 4143.414 & 26.0 & 3.050 & -0.200 & 44.9 & 4.57  \\ 
SMSS~J135819.95$-$150937.4 & 4143.868 & 26.0 & 1.560 & -0.511 & 98.8 & 4.54  \\ 
SMSS~J135819.95$-$150937.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 53.2 & 4.88  \\ 
SMSS~J135819.95$-$150937.4 & 4152.169 & 26.0 & 0.960 & -3.232 & 40.9 & 5.21  \\ 
SMSS~J135819.95$-$150937.4 & 4153.899 & 26.0 & 3.400 & -0.320 & 23.9 & 4.61  \\ 
SMSS~J135819.95$-$150937.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 52.1 & 4.97  \\ 
SMSS~J135819.95$-$150937.4 & 4154.805 & 26.0 & 3.370 & -0.400 & 50.1 & 5.22  \\ 
SMSS~J135819.95$-$150937.4 & 4156.799 & 26.0 & 2.830 & -0.808 & 44.4 & 4.93  \\ 
SMSS~J135819.95$-$150937.4 & 4157.780 & 26.0 & 3.420 & -0.403 & 30.6 & 4.87  \\ 
SMSS~J135819.95$-$150937.4 & 4161.527 & 22.1 & 1.080 & -2.160 & 16.3 & 2.44  \\ 
SMSS~J135819.95$-$150937.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 33.7 & 2.78  \\ 
SMSS~J135819.95$-$150937.4 & 4191.430 & 26.0 & 2.470 & -0.666 & 65.7 & 4.83  \\ 
SMSS~J135819.95$-$150937.4 & 4195.329 & 26.0 & 3.330 & -0.492 & 42.8 & 5.12  \\ 
SMSS~J135819.95$-$150937.4 & 4196.208 & 26.0 & 3.400 & -0.700 & 18.1 & 4.83  \\ 
SMSS~J135819.95$-$150937.4 & 4202.029 & 26.0 & 1.490 & -0.689 & 99.9 & 4.66  \\ 
SMSS~J135819.95$-$150937.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.28  \\ 
SMSS~J135819.95$-$150937.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 74.3 & 5.00  \\ 
SMSS~J135819.95$-$150937.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.43  \\ 
SMSS~J135819.95$-$150937.4 & 4247.426 & 26.0 & 3.370 & -0.240 & 51.0 & 5.07  \\ 
SMSS~J135819.95$-$150937.4 & 4250.787 & 26.0 & 1.560 & -0.713 & 121.1 & 5.19  \\ 
SMSS~J135819.95$-$150937.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 100.4 & 2.87  \\ 
SMSS~J135819.95$-$150937.4 & 4271.154 & 26.0 & 2.450 & -0.337 & 97.2 & 5.17  \\ 
SMSS~J135819.95$-$150937.4 & 4274.800 & 24.0 & 0.000 & -0.220 & 90.9 & 2.74  \\ 
SMSS~J135819.95$-$150937.4 & 4290.219 & 22.1 & 1.160 & -0.930 & 66.7 & 2.38  \\ 
SMSS~J135819.95$-$150937.4 & 4300.049 & 22.1 & 1.180 & -0.490 & 100.7 & 2.81  \\ 
SMSS~J135819.95$-$150937.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 53.5 & 4.10  \\ 
SMSS~J135819.95$-$150937.4 & 4325.762 & 26.0 & 1.610 & 0.006 & 129.3 & 4.64  \\ 
SMSS~J135819.95$-$150937.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 43.8 & 4.71  \\ 
SMSS~J135819.95$-$150937.4 & 4375.930 & 26.0 & 0.000 & -3.005 & 90.6 & 5.05  \\ 
SMSS~J135819.95$-$150937.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 32.9 & 2.61  \\ 
SMSS~J135819.95$-$150937.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 95.1 & 2.58  \\ 
SMSS~J135819.95$-$150937.4 & 4395.839 & 22.1 & 1.240 & -1.930 & 22.0 & 2.53  \\ 
SMSS~J135819.95$-$150937.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 67.6 & 2.74  \\ 
SMSS~J135819.95$-$150937.4 & 4404.750 & 26.0 & 1.560 & -0.147 & 122.2 & 4.62  \\ 
SMSS~J135819.95$-$150937.4 & 4407.709 & 26.0 & 2.180 & -1.970 & 33.9 & 5.14  \\ 
SMSS~J135819.95$-$150937.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 109.7 & 4.90  \\ 
SMSS~J135819.95$-$150937.4 & 4416.817 & 26.1 & 2.780 & -2.600 & 22.9 & 4.85  \\ 
SMSS~J135819.95$-$150937.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 64.2 & 2.59  \\ 
SMSS~J135819.95$-$150937.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 19.3 & 2.50  \\ 
SMSS~J135819.95$-$150937.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 26.1 & 4.84  \\ 
SMSS~J135819.95$-$150937.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 38.4 & 3.94  \\ 
SMSS~J135819.95$-$150937.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 85.7 & 4.90  \\ 
SMSS~J135819.95$-$150937.4 & 4430.614 & 26.0 & 2.220 & -1.659 & 29.6 & 4.78  \\ 
SMSS~J135819.95$-$150937.4 & 4434.960 & 20.0 & 1.890 & -0.010 & 72.1 & 4.25  \\ 
SMSS~J135819.95$-$150937.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 84.8 & 2.49  \\ 
SMSS~J135819.95$-$150937.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 21.1 & 2.68  \\ 
SMSS~J135819.95$-$150937.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 56.3 & 5.01  \\ 
SMSS~J135819.95$-$150937.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 50.9 & 2.54  \\ 
SMSS~J135819.95$-$150937.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 32.0 & 4.00  \\ 
SMSS~J135819.95$-$150937.4 & 4459.118 & 26.0 & 2.180 & -1.279 & 68.3 & 5.18  \\ 
SMSS~J135819.95$-$150937.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 76.3 & 4.95  \\ 
SMSS~J135819.95$-$150937.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 27.9 & 2.46  \\ 
SMSS~J135819.95$-$150937.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 66.5 & 5.19  \\ 
SMSS~J135819.95$-$150937.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 86.9 & 2.48  \\ 
SMSS~J135819.95$-$150937.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 25.0 & 2.62  \\ 
SMSS~J135819.95$-$150937.4 & 4476.019 & 26.0 & 2.850 & -0.820 & 56.6 & 5.20  \\ 
SMSS~J135819.95$-$150937.4 & 4489.739 & 26.0 & 0.120 & -3.899 & 45.3 & 5.00  \\ 
SMSS~J135819.95$-$150937.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 61.6 & 4.90  \\ 
SMSS~J135819.95$-$150937.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 93.9 & 2.81  \\ 
SMSS~J135819.95$-$150937.4 & 4508.283 & 26.1 & 2.860 & -2.580 & 26.8 & 5.01  \\ 
SMSS~J135819.95$-$150937.4 & 4515.340 & 26.1 & 2.840 & -2.600 & 21.4 & 4.87  \\ 
SMSS~J135819.95$-$150937.4 & 4518.020 & 22.0 & 0.830 & -0.269 & 17.5 & 2.81  \\ 
SMSS~J135819.95$-$150937.4 & 4520.224 & 26.1 & 2.810 & -2.600 & 22.5 & 4.86  \\ 
SMSS~J135819.95$-$150937.4 & 4522.630 & 26.1 & 2.840 & -2.250 & 45.5 & 5.05  \\ 
SMSS~J135819.95$-$150937.4 & 4528.614 & 26.0 & 2.180 & -0.822 & 76.0 & 4.90  \\ 
SMSS~J135819.95$-$150937.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 54.2 & 4.90  \\ 
SMSS~J135819.95$-$150937.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 27.1 & 2.28  \\ 
SMSS~J135819.95$-$150937.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 89.8 & 2.59  \\ 
SMSS~J135819.95$-$150937.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 28.8 & 2.49  \\ 
SMSS~J135819.95$-$150937.4 & 4535.567 & 22.0 & 0.830 & 0.120 & 24.4 & 2.60  \\ 
SMSS~J135819.95$-$150937.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.30  \\ 
SMSS~J135819.95$-$150937.4 & 4555.890 & 26.1 & 2.830 & -2.400 & 36.6 & 5.01  \\ 
SMSS~J135819.95$-$150937.4 & 4558.594 & 24.1 & 4.070 & -0.656 & 18.1 & 3.36  \\ 
SMSS~J135819.95$-$150937.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 67.1 & 2.46  \\ 
SMSS~J135819.95$-$150937.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 43.3 & 5.51  \\ 
SMSS~J135819.95$-$150937.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 79.9 & 2.51  \\ 
SMSS~J135819.95$-$150937.4 & 4583.840 & 26.1 & 2.810 & -1.930 & 50.2 & 4.79  \\ 
SMSS~J135819.95$-$150937.4 & 4588.142 & 24.1 & 4.070 & -0.826 & 12.3 & 3.33  \\ 
SMSS~J135819.95$-$150937.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 40.3 & 2.78  \\ 
SMSS~J135819.95$-$150937.4 & 4592.651 & 26.0 & 1.560 & -2.462 & 33.7 & 4.93  \\ 
SMSS~J135819.95$-$150937.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 47.1 & 4.87  \\ 
SMSS~J135819.95$-$150937.4 & 4616.137 & 24.0 & 0.980 & -1.190 & 12.4 & 2.89  \\ 
SMSS~J135819.95$-$150937.4 & 4626.188 & 24.0 & 0.970 & -1.320 & 9.1 & 2.86  \\ 
SMSS~J135819.95$-$150937.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 17.0 & 5.02  \\ 
SMSS~J135819.95$-$150937.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 25.1 & 2.88  \\ 
SMSS~J135819.95$-$150937.4 & 4647.434 & 26.0 & 2.950 & -1.351 & 13.4 & 4.81  \\ 
SMSS~J135819.95$-$150937.4 & 4652.158 & 24.0 & 1.000 & -1.030 & 20.9 & 3.03  \\ 
SMSS~J135819.95$-$150937.4 & 4691.411 & 26.0 & 2.990 & -1.520 & 16.1 & 5.11  \\ 
SMSS~J135819.95$-$150937.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 63.1 & 5.25  \\ 
SMSS~J135819.95$-$150937.4 & 4707.274 & 26.0 & 3.240 & -1.080 & 16.0 & 4.94  \\ 
SMSS~J135819.95$-$150937.4 & 4736.772 & 26.0 & 3.210 & -0.752 & 33.9 & 5.03  \\ 
SMSS~J135819.95$-$150937.4 & 4779.979 & 22.1 & 2.050 & -1.370 & 18.4 & 2.76  \\ 
SMSS~J135819.95$-$150937.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 23.7 & 2.64  \\ 
SMSS~J135819.95$-$150937.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 58.8 & 4.76  \\ 
SMSS~J135819.95$-$150937.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 43.8 & 4.68  \\ 
SMSS~J135819.95$-$150937.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 58.2 & 4.79  \\ 
SMSS~J135819.95$-$150937.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 70.3 & 4.73  \\ 
SMSS~J135819.95$-$150937.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 62.8 & 4.80  \\ 
SMSS~J135819.95$-$150937.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 83.0 & 4.81  \\ 
SMSS~J135819.95$-$150937.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 81.8 & 4.96  \\ 
SMSS~J135819.95$-$150937.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.90  \\ 
SMSS~J135819.95$-$150937.4 & 4938.814 & 26.0 & 2.880 & -1.077 & 23.3 & 4.75  \\ 
SMSS~J135819.95$-$150937.4 & 4939.687 & 26.0 & 0.860 & -3.252 & 26.0 & 4.75  \\ 
SMSS~J135819.95$-$150937.4 & 4966.089 & 26.0 & 3.330 & -0.871 & 23.0 & 5.03  \\ 
SMSS~J135819.95$-$150937.4 & 4981.730 & 22.0 & 0.840 & 0.560 & 37.0 & 2.42  \\ 
SMSS~J135819.95$-$150937.4 & 4991.070 & 22.0 & 0.840 & 0.436 & 27.4 & 2.34  \\ 
SMSS~J135819.95$-$150937.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 30.8 & 2.53  \\ 
SMSS~J135819.95$-$150937.4 & 5001.870 & 26.0 & 3.880 & 0.050 & 19.2 & 4.60  \\ 
SMSS~J135819.95$-$150937.4 & 5006.119 & 26.0 & 2.830 & -0.615 & 50.3 & 4.79  \\ 
SMSS~J135819.95$-$150937.4 & 5007.206 & 22.0 & 0.820 & 0.168 & 31.1 & 2.67  \\ 
SMSS~J135819.95$-$150937.4 & 5012.068 & 26.0 & 0.860 & -2.642 & 75.3 & 5.18  \\ 
SMSS~J135819.95$-$150937.4 & 5018.450 & 26.1 & 2.890 & -1.220 & 80.5 & 4.82  \\ 
SMSS~J135819.95$-$150937.4 & 5031.010 & 21.1 & 1.360 & -0.400 & 17.1 & 0.58  \\ 
SMSS~J135819.95$-$150937.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 54.6 & 4.91  \\ 
SMSS~J135819.95$-$150937.4 & 5068.766 & 26.0 & 2.940 & -1.041 & 21.4 & 4.72  \\ 
SMSS~J135819.95$-$150937.4 & 5079.224 & 26.0 & 2.200 & -2.105 & 23.5 & 5.02  \\ 
SMSS~J135819.95$-$150937.4 & 5083.339 & 26.0 & 0.960 & -2.842 & 41.0 & 4.76  \\ 
SMSS~J135819.95$-$150937.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 72.7 & 5.26  \\ 
SMSS~J135819.95$-$150937.4 & 5123.720 & 26.0 & 1.010 & -3.058 & 33.8 & 4.89  \\ 
SMSS~J135819.95$-$150937.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 37.6 & 5.05  \\ 
SMSS~J135819.95$-$150937.4 & 5129.156 & 22.1 & 1.890 & -1.240 & 21.2 & 2.51  \\ 
SMSS~J135819.95$-$150937.4 & 5133.689 & 26.0 & 4.180 & 0.140 & 32.6 & 5.16  \\ 
SMSS~J135819.95$-$150937.4 & 5142.929 & 26.0 & 0.960 & -3.080 & 45.2 & 5.08  \\ 
SMSS~J135819.95$-$150937.4 & 5150.839 & 26.0 & 0.990 & -3.037 & 41.4 & 4.99  \\ 
SMSS~J135819.95$-$150937.4 & 5151.911 & 26.0 & 1.010 & -3.321 & 36.5 & 5.20  \\ 
SMSS~J135819.95$-$150937.4 & 5162.273 & 26.0 & 4.180 & 0.020 & 19.9 & 4.97  \\ 
SMSS~J135819.95$-$150937.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 37.5 & 4.88  \\ 
SMSS~J135819.95$-$150937.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 67.1 & 4.77  \\ 
SMSS~J135819.95$-$150937.4 & 5172.684 & 12.0 & 2.710 & -0.450 & 207.5 & 5.51  \\ 
SMSS~J135819.95$-$150937.4 & 5173.740 & 22.0 & 0.000 & -1.062 & 16.4 & 2.60  \\ 
SMSS~J135819.95$-$150937.4 & 5183.604 & 12.0 & 2.720 & -0.239 & 200.6 & 5.26  \\ 
SMSS~J135819.95$-$150937.4 & 5185.902 & 22.1 & 1.890 & -1.490 & 15.4 & 2.58  \\ 
SMSS~J135819.95$-$150937.4 & 5188.687 & 22.1 & 1.580 & -1.050 & 60.9 & 2.77  \\ 
SMSS~J135819.95$-$150937.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 42.3 & 4.80  \\ 
SMSS~J135819.95$-$150937.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 61.4 & 5.01  \\ 
SMSS~J135819.95$-$150937.4 & 5192.970 & 22.0 & 0.020 & -0.950 & 21.9 & 2.67  \\ 
SMSS~J135819.95$-$150937.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 51.0 & 4.80  \\ 
SMSS~J135819.95$-$150937.4 & 5197.580 & 26.1 & 3.230 & -2.220 & 20.8 & 4.87  \\ 
SMSS~J135819.95$-$150937.4 & 5198.711 & 26.0 & 2.220 & -2.091 & 16.3 & 4.82  \\ 
SMSS~J135819.95$-$150937.4 & 5202.336 & 26.0 & 2.180 & -1.871 & 30.7 & 4.93  \\ 
SMSS~J135819.95$-$150937.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 70.2 & 2.94  \\ 
SMSS~J135819.95$-$150937.4 & 5208.419 & 24.0 & 0.940 & 0.160 & 79.6 & 3.02  \\ 
SMSS~J135819.95$-$150937.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 41.1 & 4.72  \\ 
SMSS~J135819.95$-$150937.4 & 5217.390 & 26.0 & 3.210 & -1.162 & 22.4 & 5.16  \\ 
SMSS~J135819.95$-$150937.4 & 5225.526 & 26.0 & 0.110 & -4.755 & 16.1 & 5.12  \\ 
SMSS~J135819.95$-$150937.4 & 5226.538 & 22.1 & 1.570 & -1.260 & 39.1 & 2.56  \\ 
SMSS~J135819.95$-$150937.4 & 5232.940 & 26.0 & 2.940 & -0.057 & 74.2 & 4.85  \\ 
SMSS~J135819.95$-$150937.4 & 5250.210 & 26.0 & 0.120 & -4.938 & 13.9 & 5.24  \\ 
SMSS~J135819.95$-$150937.4 & 5250.646 & 26.0 & 2.200 & -2.180 & 20.8 & 5.02  \\ 
SMSS~J135819.95$-$150937.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 50.7 & 4.76  \\ 
SMSS~J135819.95$-$150937.4 & 5269.537 & 26.0 & 0.860 & -1.333 & 129.5 & 5.04  \\ 
SMSS~J135819.95$-$150937.4 & 5276.000 & 26.1 & 3.200 & -2.010 & 40.5 & 5.08  \\ 
SMSS~J135819.95$-$150937.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 30.4 & 4.83  \\ 
SMSS~J135819.95$-$150937.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 36.0 & 4.86  \\ 
SMSS~J135819.95$-$150937.4 & 5298.280 & 24.0 & 0.980 & -1.140 & 15.6 & 2.93  \\ 
SMSS~J135819.95$-$150937.4 & 5302.300 & 26.0 & 3.280 & -0.720 & 20.2 & 4.74  \\ 
SMSS~J135819.95$-$150937.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 56.3 & 4.81  \\ 
SMSS~J135819.95$-$150937.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 124.5 & 5.15  \\ 
SMSS~J135819.95$-$150937.4 & 5336.786 & 22.1 & 1.580 & -1.590 & 26.1 & 2.62  \\ 
SMSS~J135819.95$-$150937.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 27.9 & 4.92  \\ 
SMSS~J135819.95$-$150937.4 & 5349.465 & 20.0 & 2.710 & -0.310 & 14.5 & 4.18  \\ 
SMSS~J135819.95$-$150937.4 & 5367.467 & 26.0 & 4.420 & 0.443 & 28.9 & 5.04  \\ 
SMSS~J135819.95$-$150937.4 & 5369.962 & 26.0 & 4.370 & 0.536 & 25.8 & 4.81  \\ 
SMSS~J135819.95$-$150937.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 108.9 & 5.06  \\ 
SMSS~J135819.95$-$150937.4 & 5381.021 & 22.1 & 1.570 & -1.920 & 11.7 & 2.51  \\ 
SMSS~J135819.95$-$150937.4 & 5383.369 & 26.0 & 4.310 & 0.645 & 34.8 & 4.84  \\ 
SMSS~J135819.95$-$150937.4 & 5393.168 & 26.0 & 3.240 & -0.910 & 19.2 & 4.85  \\ 
SMSS~J135819.95$-$150937.4 & 5397.128 & 26.0 & 0.920 & -1.982 & 94.7 & 5.03  \\ 
SMSS~J135819.95$-$150937.4 & 5405.775 & 26.0 & 0.990 & -1.852 & 86.6 & 4.78  \\ 
SMSS~J135819.95$-$150937.4 & 5409.770 & 24.0 & 1.030 & -0.670 & 23.4 & 2.74  \\ 
SMSS~J135819.95$-$150937.4 & 5415.199 & 26.0 & 4.390 & 0.643 & 27.2 & 4.77  \\ 
SMSS~J135819.95$-$150937.4 & 5424.068 & 26.0 & 4.320 & 0.520 & 34.6 & 4.97  \\ 
SMSS~J135819.95$-$150937.4 & 5429.696 & 26.0 & 0.960 & -1.881 & 98.0 & 5.05  \\ 
SMSS~J135819.95$-$150937.4 & 5434.524 & 26.0 & 1.010 & -2.126 & 77.3 & 4.86  \\ 
SMSS~J135819.95$-$150937.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 103.6 & 5.24  \\ 
SMSS~J135819.95$-$150937.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 41.9 & 3.48  \\ 
SMSS~J135819.95$-$150937.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 54.2 & 5.05  \\ 
SMSS~J135819.95$-$150937.4 & 5501.465 & 26.0 & 0.960 & -3.046 & 46.3 & 5.05  \\ 
SMSS~J135819.95$-$150937.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 57.5 & 5.05  \\ 
SMSS~J135819.95$-$150937.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 72.5 & 5.56  \\ 
SMSS~J135819.95$-$150937.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 25.0 & 4.83  \\ 
SMSS~J135819.95$-$150937.4 & 5572.842 & 26.0 & 3.400 & -0.275 & 54.3 & 5.15  \\ 
SMSS~J135819.95$-$150937.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 51.6 & 4.93  \\ 
SMSS~J135819.95$-$150937.4 & 5588.760 & 20.0 & 2.520 & 0.210 & 50.3 & 4.29  \\ 
SMSS~J135819.95$-$150937.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 29.0 & 3.96  \\ 
SMSS~J135819.95$-$150937.4 & 5598.487 & 20.0 & 2.520 & -0.087 & 32.2 & 4.22  \\ 
SMSS~J135819.95$-$150937.4 & 5615.644 & 26.0 & 3.330 & 0.050 & 68.5 & 5.03  \\ 
SMSS~J135819.95$-$150937.4 & 5624.542 & 26.0 & 3.420 & -0.755 & 19.7 & 4.91  \\ 
SMSS~J135819.95$-$150937.4 & 5658.816 & 26.0 & 3.400 & -0.793 & 21.3 & 4.96  \\ 
SMSS~J135819.95$-$150937.4 & 5857.450 & 20.0 & 2.930 & 0.230 & 21.6 & 4.09  \\ 
SMSS~J135819.95$-$150937.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 160.2 & 4.11  \\ 
SMSS~J135819.95$-$150937.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 132.2 & 4.04  \\ 
SMSS~J135819.95$-$150937.4 & 6065.481 & 26.0 & 2.610 & -1.410 & 32.1 & 4.95  \\ 
SMSS~J135819.95$-$150937.4 & 6102.720 & 20.0 & 1.880 & -0.790 & 27.7 & 4.10  \\ 
SMSS~J135819.95$-$150937.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 52.6 & 4.13  \\ 
SMSS~J135819.95$-$150937.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 35.5 & 4.84  \\ 
SMSS~J135819.95$-$150937.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 25.9 & 4.73  \\ 
SMSS~J135819.95$-$150937.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 69.6 & 4.23  \\ 
SMSS~J135819.95$-$150937.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 44.5 & 5.01  \\ 
SMSS~J135819.95$-$150937.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 42.2 & 4.97  \\ 
SMSS~J135819.95$-$150937.4 & 6335.330 & 26.0 & 2.200 & -2.180 & 24.0 & 5.07  \\ 
SMSS~J135819.95$-$150937.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 32.5 & 4.92  \\ 
SMSS~J135819.95$-$150937.4 & 6400.000 & 26.0 & 3.600 & -0.290 & 32.9 & 4.93  \\ 
SMSS~J135819.95$-$150937.4 & 6421.350 & 26.0 & 2.280 & -2.014 & 21.6 & 4.92  \\ 
SMSS~J135819.95$-$150937.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 35.8 & 5.08  \\ 
SMSS~J135819.95$-$150937.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 56.9 & 4.14  \\ 
SMSS~J135819.95$-$150937.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 40.2 & 4.70  \\ 
SMSS~J135819.95$-$150937.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 27.6 & -0.82  \\ 
SMSS~J135819.95$-$150937.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 23.0 & 4.91  \\ 
SMSS~J135819.95$-$150937.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 30.1 & 4.99  \\ 
SMSS~J141547.72$-$414034.0 & 3829.355 & 12.0 & 2.710 & -0.208 & 160.7 & 5.17  \\ 
SMSS~J141547.72$-$414034.0 & 3838.292 & 12.0 & 2.720 & 0.490 & 250.9 & 5.14  \\ 
SMSS~J141547.72$-$414034.0 & 3842.047 & 27.0 & 0.920 & -0.770 & 42.7 & 2.47  \\ 
SMSS~J141547.72$-$414034.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 82.3 & 2.60  \\ 
SMSS~J141547.72$-$414034.0 & 3881.869 & 27.0 & 0.580 & -1.130 & 45.7 & 2.49  \\ 
SMSS~J141547.72$-$414034.0 & 3905.523 & 14.0 & 1.910 & -1.092 & 185.7 & 5.40  \\ 
SMSS~J141547.72$-$414034.0 & 3908.762 & 24.0 & 1.000 & -1.000 & 37.6 & 3.30  \\ 
SMSS~J141547.72$-$414034.0 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.85  \\ 
SMSS~J141547.72$-$414034.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 118.5 & 3.16  \\ 
SMSS~J141547.72$-$414034.0 & 3986.753 & 12.0 & 4.350 & -1.030 & 27.0 & 5.26  \\ 
SMSS~J141547.72$-$414034.0 & 3989.760 & 22.0 & 0.020 & -0.062 & 69.8 & 2.70  \\ 
SMSS~J141547.72$-$414034.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 60.6 & 2.26  \\ 
SMSS~J141547.72$-$414034.0 & 3998.640 & 22.0 & 0.050 & 0.010 & 62.4 & 2.50  \\ 
SMSS~J141547.72$-$414034.0 & 4001.661 & 26.0 & 2.180 & -1.900 & 44.4 & 5.18  \\ 
SMSS~J141547.72$-$414034.0 & 4012.396 & 22.1 & 0.570 & -1.750 & 82.5 & 2.68  \\ 
SMSS~J141547.72$-$414034.0 & 4014.531 & 26.0 & 3.050 & -0.590 & 57.8 & 5.13  \\ 
SMSS~J141547.72$-$414034.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 63.8 & 2.52  \\ 
SMSS~J141547.72$-$414034.0 & 4028.338 & 22.1 & 1.890 & -0.960 & 48.4 & 2.66  \\ 
SMSS~J141547.72$-$414034.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 3.04  \\ 
SMSS~J141547.72$-$414034.0 & 4032.627 & 26.0 & 1.490 & -2.380 & 61.1 & 5.22  \\ 
SMSS~J141547.72$-$414034.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 3.09  \\ 
SMSS~J141547.72$-$414034.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.94  \\ 
SMSS~J141547.72$-$414034.0 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.90  \\ 
SMSS~J141547.72$-$414034.0 & 4044.609 & 26.0 & 2.830 & -1.220 & 47.5 & 5.29  \\ 
SMSS~J141547.72$-$414034.0 & 4053.829 & 22.1 & 1.890 & -1.210 & 39.0 & 2.73  \\ 
SMSS~J141547.72$-$414034.0 & 4058.217 & 26.0 & 3.210 & -1.110 & 30.6 & 5.25  \\ 
SMSS~J141547.72$-$414034.0 & 4067.271 & 26.0 & 2.560 & -1.419 & 45.9 & 5.15  \\ 
SMSS~J141547.72$-$414034.0 & 4067.978 & 26.0 & 3.210 & -0.470 & 54.4 & 5.10  \\ 
SMSS~J141547.72$-$414034.0 & 4070.769 & 26.0 & 3.240 & -0.790 & 34.8 & 5.05  \\ 
SMSS~J141547.72$-$414034.0 & 4073.763 & 26.0 & 3.270 & -0.900 & 35.4 & 5.21  \\ 
SMSS~J141547.72$-$414034.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.03  \\ 
SMSS~J141547.72$-$414034.0 & 4079.838 & 26.0 & 2.860 & -1.360 & 40.8 & 5.32  \\ 
SMSS~J141547.72$-$414034.0 & 4095.970 & 26.0 & 2.590 & -1.480 & 39.6 & 5.12  \\ 
SMSS~J141547.72$-$414034.0 & 4098.176 & 26.0 & 3.240 & -0.880 & 32.8 & 5.10  \\ 
SMSS~J141547.72$-$414034.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 78.6 & 5.58  \\ 
SMSS~J141547.72$-$414034.0 & 4109.802 & 26.0 & 2.850 & -0.940 & 52.7 & 5.13  \\ 
SMSS~J141547.72$-$414034.0 & 4114.445 & 26.0 & 2.830 & -1.303 & 39.1 & 5.20  \\ 
SMSS~J141547.72$-$414034.0 & 4120.207 & 26.0 & 2.990 & -1.270 & 30.0 & 5.15  \\ 
SMSS~J141547.72$-$414034.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 68.5 & 2.51  \\ 
SMSS~J141547.72$-$414034.0 & 4121.802 & 26.0 & 2.830 & -1.450 & 28.0 & 5.11  \\ 
SMSS~J141547.72$-$414034.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.00  \\ 
SMSS~J141547.72$-$414034.0 & 4132.899 & 26.0 & 2.850 & -1.010 & 56.0 & 5.27  \\ 
SMSS~J141547.72$-$414034.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 64.3 & 5.06  \\ 
SMSS~J141547.72$-$414034.0 & 4136.998 & 26.0 & 3.420 & -0.450 & 42.9 & 5.08  \\ 
SMSS~J141547.72$-$414034.0 & 4139.927 & 26.0 & 0.990 & -3.629 & 25.3 & 5.15  \\ 
SMSS~J141547.72$-$414034.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 73.1 & 5.06  \\ 
SMSS~J141547.72$-$414034.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 78.2 & 5.28  \\ 
SMSS~J141547.72$-$414034.0 & 4152.169 & 26.0 & 0.960 & -3.232 & 59.0 & 5.40  \\ 
SMSS~J141547.72$-$414034.0 & 4153.899 & 26.0 & 3.400 & -0.320 & 61.6 & 5.30  \\ 
SMSS~J141547.72$-$414034.0 & 4154.498 & 26.0 & 2.830 & -0.688 & 65.2 & 5.12  \\ 
SMSS~J141547.72$-$414034.0 & 4154.805 & 26.0 & 3.370 & -0.400 & 51.9 & 5.14  \\ 
SMSS~J141547.72$-$414034.0 & 4157.780 & 26.0 & 3.420 & -0.403 & 52.1 & 5.21  \\ 
SMSS~J141547.72$-$414034.0 & 4158.793 & 26.0 & 3.430 & -0.670 & 33.2 & 5.10  \\ 
SMSS~J141547.72$-$414034.0 & 4161.527 & 22.1 & 1.080 & -2.160 & 47.7 & 2.91  \\ 
SMSS~J141547.72$-$414034.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 39.1 & 2.69  \\ 
SMSS~J141547.72$-$414034.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 44.2 & 5.27  \\ 
SMSS~J141547.72$-$414034.0 & 4175.636 & 26.0 & 2.850 & -0.827 & 60.4 & 5.18  \\ 
SMSS~J141547.72$-$414034.0 & 4178.860 & 26.1 & 2.580 & -2.510 & 64.5 & 5.23  \\ 
SMSS~J141547.72$-$414034.0 & 4182.382 & 26.0 & 3.020 & -1.180 & 36.1 & 5.22  \\ 
SMSS~J141547.72$-$414034.0 & 4184.309 & 22.1 & 1.080 & -2.510 & 24.5 & 2.79  \\ 
SMSS~J141547.72$-$414034.0 & 4184.892 & 26.0 & 2.830 & -0.869 & 55.0 & 5.08  \\ 
SMSS~J141547.72$-$414034.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 90.8 & 5.10  \\ 
SMSS~J141547.72$-$414034.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 100.4 & 5.29  \\ 
SMSS~J141547.72$-$414034.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 81.5 & 5.06  \\ 
SMSS~J141547.72$-$414034.0 & 4195.329 & 26.0 & 3.330 & -0.492 & 53.8 & 5.23  \\ 
SMSS~J141547.72$-$414034.0 & 4196.208 & 26.0 & 3.400 & -0.700 & 33.0 & 5.09  \\ 
SMSS~J141547.72$-$414034.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.25  \\ 
SMSS~J141547.72$-$414034.0 & 4216.184 & 26.0 & 0.000 & -3.357 & 96.6 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 80.1 & 5.23  \\ 
SMSS~J141547.72$-$414034.0 & 4226.730 & 20.0 & 0.000 & 0.244 & 234.9 & 4.18  \\ 
SMSS~J141547.72$-$414034.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 86.3 & 5.21  \\ 
SMSS~J141547.72$-$414034.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 87.8 & 5.12  \\ 
SMSS~J141547.72$-$414034.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 60.6 & 5.18  \\ 
SMSS~J141547.72$-$414034.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.18  \\ 
SMSS~J141547.72$-$414034.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 102.3 & 5.24  \\ 
SMSS~J141547.72$-$414034.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 129.4 & 5.20  \\ 
SMSS~J141547.72$-$414034.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 119.1 & 3.09  \\ 
SMSS~J141547.72$-$414034.0 & 4260.474 & 26.0 & 2.400 & 0.077 & 118.8 & 5.03  \\ 
SMSS~J141547.72$-$414034.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 114.8 & 3.10  \\ 
SMSS~J141547.72$-$414034.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 63.9 & 4.22  \\ 
SMSS~J141547.72$-$414034.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 123.4 & 3.43  \\ 
SMSS~J141547.72$-$414034.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 91.5 & 2.69  \\ 
SMSS~J141547.72$-$414034.0 & 4300.049 & 22.1 & 1.180 & -0.490 & 110.4 & 2.74  \\ 
SMSS~J141547.72$-$414034.0 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.42  \\ 
SMSS~J141547.72$-$414034.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 58.0 & 4.09  \\ 
SMSS~J141547.72$-$414034.0 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.32  \\ 
SMSS~J141547.72$-$414034.0 & 4330.723 & 22.1 & 1.180 & -2.060 & 31.3 & 2.60  \\ 
SMSS~J141547.72$-$414034.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 89.4 & 5.24  \\ 
SMSS~J141547.72$-$414034.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 88.3 & 2.53  \\ 
SMSS~J141547.72$-$414034.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 78.6 & 5.33  \\ 
SMSS~J141547.72$-$414034.0 & 4375.930 & 26.0 & 0.000 & -3.005 & 109.5 & 5.23  \\ 
SMSS~J141547.72$-$414034.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 41.8 & 2.56  \\ 
SMSS~J141547.72$-$414034.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 107.1 & 2.56  \\ 
SMSS~J141547.72$-$414034.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 32.0 & 2.54  \\ 
SMSS~J141547.72$-$414034.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 73.7 & 2.61  \\ 
SMSS~J141547.72$-$414034.0 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.30  \\ 
SMSS~J141547.72$-$414034.0 & 4407.709 & 26.0 & 2.180 & -1.970 & 49.1 & 5.30  \\ 
SMSS~J141547.72$-$414034.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 128.3 & 5.10  \\ 
SMSS~J141547.72$-$414034.0 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.40  \\ 
SMSS~J141547.72$-$414034.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 44.8 & 5.12  \\ 
SMSS~J141547.72$-$414034.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 85.0 & 2.77  \\ 
SMSS~J141547.72$-$414034.0 & 4418.331 & 22.1 & 1.240 & -1.970 & 39.5 & 2.73  \\ 
SMSS~J141547.72$-$414034.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 51.0 & 5.24  \\ 
SMSS~J141547.72$-$414034.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 56.8 & 4.19  \\ 
SMSS~J141547.72$-$414034.0 & 4427.310 & 26.0 & 0.050 & -2.924 & 111.1 & 5.24  \\ 
SMSS~J141547.72$-$414034.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 57.2 & 5.19  \\ 
SMSS~J141547.72$-$414034.0 & 4434.960 & 20.0 & 1.890 & -0.010 & 82.5 & 4.38  \\ 
SMSS~J141547.72$-$414034.0 & 4441.731 & 22.1 & 1.180 & -2.410 & 25.2 & 2.80  \\ 
SMSS~J141547.72$-$414034.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 80.0 & 5.25  \\ 
SMSS~J141547.72$-$414034.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 46.8 & 5.10  \\ 
SMSS~J141547.72$-$414034.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 102.2 & 2.61  \\ 
SMSS~J141547.72$-$414034.0 & 4444.554 & 22.1 & 1.120 & -2.240 & 35.8 & 2.79  \\ 
SMSS~J141547.72$-$414034.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 70.5 & 5.16  \\ 
SMSS~J141547.72$-$414034.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 75.0 & 2.78  \\ 
SMSS~J141547.72$-$414034.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 84.3 & 4.16  \\ 
SMSS~J141547.72$-$414034.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 41.7 & 4.10  \\ 
SMSS~J141547.72$-$414034.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 59.5 & 2.84  \\ 
SMSS~J141547.72$-$414034.0 & 4466.552 & 26.0 & 2.830 & -0.600 & 78.1 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 99.9 & 2.49  \\ 
SMSS~J141547.72$-$414034.0 & 4484.220 & 26.0 & 3.600 & -0.860 & 26.9 & 5.33  \\ 
SMSS~J141547.72$-$414034.0 & 4489.185 & 26.1 & 2.830 & -2.970 & 37.2 & 5.40  \\ 
SMSS~J141547.72$-$414034.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 73.4 & 5.36  \\ 
SMSS~J141547.72$-$414034.0 & 4491.410 & 26.1 & 2.860 & -2.710 & 34.7 & 5.12  \\ 
SMSS~J141547.72$-$414034.0 & 4493.522 & 22.1 & 1.080 & -3.020 & 6.8 & 2.63  \\ 
SMSS~J141547.72$-$414034.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 105.6 & 2.77  \\ 
SMSS~J141547.72$-$414034.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 46.9 & 5.23  \\ 
SMSS~J141547.72$-$414034.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 43.8 & 5.13  \\ 
SMSS~J141547.72$-$414034.0 & 4522.630 & 26.1 & 2.840 & -2.250 & 71.3 & 5.38  \\ 
SMSS~J141547.72$-$414034.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 99.2 & 5.27  \\ 
SMSS~J141547.72$-$414034.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 75.6 & 5.18  \\ 
SMSS~J141547.72$-$414034.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 46.8 & 2.53  \\ 
SMSS~J141547.72$-$414034.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 103.5 & 2.61  \\ 
SMSS~J141547.72$-$414034.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 41.0 & 2.61  \\ 
SMSS~J141547.72$-$414034.0 & 4535.567 & 22.0 & 0.830 & 0.120 & 35.1 & 2.70  \\ 
SMSS~J141547.72$-$414034.0 & 4544.687 & 22.0 & 0.820 & -0.520 & 14.4 & 2.81  \\ 
SMSS~J141547.72$-$414034.0 & 4548.760 & 22.0 & 0.830 & -0.298 & 18.1 & 2.72  \\ 
SMSS~J141547.72$-$414034.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.85  \\ 
SMSS~J141547.72$-$414034.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 56.2 & 5.19  \\ 
SMSS~J141547.72$-$414034.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 91.4 & 2.72  \\ 
SMSS~J141547.72$-$414034.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 41.2 & 5.30  \\ 
SMSS~J141547.72$-$414034.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 100.5 & 2.71  \\ 
SMSS~J141547.72$-$414034.0 & 4576.340 & 26.1 & 2.840 & -2.950 & 28.6 & 5.20  \\ 
SMSS~J141547.72$-$414034.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 78.8 & 5.19  \\ 
SMSS~J141547.72$-$414034.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 55.5 & 2.83  \\ 
SMSS~J141547.72$-$414034.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 64.5 & 5.38  \\ 
SMSS~J141547.72$-$414034.0 & 4600.752 & 24.0 & 1.000 & -1.260 & 22.2 & 3.17  \\ 
SMSS~J141547.72$-$414034.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 74.1 & 5.26  \\ 
SMSS~J141547.72$-$414034.0 & 4605.000 & 28.0 & 3.480 & -0.290 & 13.7 & 3.94  \\ 
SMSS~J141547.72$-$414034.0 & 4616.137 & 24.0 & 0.980 & -1.190 & 30.6 & 3.27  \\ 
SMSS~J141547.72$-$414034.0 & 4626.188 & 24.0 & 0.970 & -1.320 & 27.3 & 3.32  \\ 
SMSS~J141547.72$-$414034.0 & 4630.120 & 26.0 & 2.280 & -2.587 & 19.2 & 5.38  \\ 
SMSS~J141547.72$-$414034.0 & 4632.912 & 26.0 & 1.610 & -2.913 & 34.1 & 5.29  \\ 
SMSS~J141547.72$-$414034.0 & 4646.150 & 24.0 & 1.030 & -0.740 & 48.5 & 3.22  \\ 
SMSS~J141547.72$-$414034.0 & 4647.434 & 26.0 & 2.950 & -1.351 & 34.1 & 5.25  \\ 
SMSS~J141547.72$-$414034.0 & 4648.659 & 28.0 & 3.420 & -0.160 & 15.1 & 3.79  \\ 
SMSS~J141547.72$-$414034.0 & 4651.280 & 24.0 & 0.980 & -1.460 & 23.8 & 3.39  \\ 
SMSS~J141547.72$-$414034.0 & 4652.158 & 24.0 & 1.000 & -1.030 & 31.4 & 3.15  \\ 
SMSS~J141547.72$-$414034.0 & 4657.200 & 22.1 & 1.240 & -2.240 & 18.3 & 2.51  \\ 
SMSS~J141547.72$-$414034.0 & 4678.846 & 26.0 & 3.600 & -0.830 & 27.5 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 4681.910 & 22.0 & 0.050 & -1.015 & 23.9 & 2.69  \\ 
SMSS~J141547.72$-$414034.0 & 4691.411 & 26.0 & 2.990 & -1.520 & 25.4 & 5.26  \\ 
SMSS~J141547.72$-$414034.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 64.6 & 5.23  \\ 
SMSS~J141547.72$-$414034.0 & 4707.274 & 26.0 & 3.240 & -1.080 & 40.1 & 5.41  \\ 
SMSS~J141547.72$-$414034.0 & 4708.662 & 22.1 & 1.240 & -2.340 & 18.4 & 2.61  \\ 
SMSS~J141547.72$-$414034.0 & 4710.283 & 26.0 & 3.020 & -1.610 & 17.2 & 5.17  \\ 
SMSS~J141547.72$-$414034.0 & 4714.421 & 28.0 & 3.380 & 0.230 & 42.2 & 4.00  \\ 
SMSS~J141547.72$-$414034.0 & 4733.591 & 26.0 & 1.490 & -2.988 & 36.9 & 5.28  \\ 
SMSS~J141547.72$-$414034.0 & 4736.772 & 26.0 & 3.210 & -0.752 & 45.1 & 5.15  \\ 
SMSS~J141547.72$-$414034.0 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.90  \\ 
SMSS~J141547.72$-$414034.0 & 4779.979 & 22.1 & 2.050 & -1.370 & 19.5 & 2.58  \\ 
SMSS~J141547.72$-$414034.0 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.90  \\ 
SMSS~J141547.72$-$414034.0 & 4786.806 & 26.0 & 3.000 & -1.606 & 18.2 & 5.17  \\ 
SMSS~J141547.72$-$414034.0 & 4789.650 & 26.0 & 3.530 & -0.957 & 25.4 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 37.4 & 2.72  \\ 
SMSS~J141547.72$-$414034.0 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.80  \\ 
SMSS~J141547.72$-$414034.0 & 4855.414 & 28.0 & 3.540 & 0.000 & 19.6 & 3.90  \\ 
SMSS~J141547.72$-$414034.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 80.6 & 5.09  \\ 
SMSS~J141547.72$-$414034.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 80.1 & 5.30  \\ 
SMSS~J141547.72$-$414034.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 87.4 & 5.28  \\ 
SMSS~J141547.72$-$414034.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 99.7 & 5.24  \\ 
SMSS~J141547.72$-$414034.0 & 4903.310 & 26.0 & 2.880 & -0.926 & 62.8 & 5.29  \\ 
SMSS~J141547.72$-$414034.0 & 4904.410 & 28.0 & 3.540 & -0.170 & 19.4 & 4.06  \\ 
SMSS~J141547.72$-$414034.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 85.7 & 5.16  \\ 
SMSS~J141547.72$-$414034.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 102.3 & 5.09  \\ 
SMSS~J141547.72$-$414034.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 101.3 & 5.16  \\ 
SMSS~J141547.72$-$414034.0 & 4924.770 & 26.0 & 2.280 & -2.114 & 32.5 & 5.20  \\ 
SMSS~J141547.72$-$414034.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.30  \\ 
SMSS~J141547.72$-$414034.0 & 4938.814 & 26.0 & 2.880 & -1.077 & 42.5 & 5.04  \\ 
SMSS~J141547.72$-$414034.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 60.2 & 5.24  \\ 
SMSS~J141547.72$-$414034.0 & 4966.089 & 26.0 & 3.330 & -0.871 & 39.3 & 5.28  \\ 
SMSS~J141547.72$-$414034.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 48.1 & 2.48  \\ 
SMSS~J141547.72$-$414034.0 & 4991.070 & 22.0 & 0.840 & 0.436 & 51.3 & 2.67  \\ 
SMSS~J141547.72$-$414034.0 & 4999.500 & 22.0 & 0.830 & 0.306 & 33.1 & 2.44  \\ 
SMSS~J141547.72$-$414034.0 & 5006.119 & 26.0 & 2.830 & -0.615 & 77.0 & 5.21  \\ 
SMSS~J141547.72$-$414034.0 & 5012.068 & 26.0 & 0.860 & -2.642 & 86.3 & 5.19  \\ 
SMSS~J141547.72$-$414034.0 & 5014.276 & 22.0 & 0.810 & 0.110 & 40.4 & 2.76  \\ 
SMSS~J141547.72$-$414034.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 113.9 & 5.33  \\ 
SMSS~J141547.72$-$414034.0 & 5028.127 & 26.0 & 3.560 & -1.122 & 18.6 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 5031.010 & 21.1 & 1.360 & -0.400 & 30.4 & 0.69  \\ 
SMSS~J141547.72$-$414034.0 & 5035.374 & 28.0 & 3.630 & 0.290 & 29.9 & 3.95  \\ 
SMSS~J141547.72$-$414034.0 & 5039.960 & 22.0 & 0.020 & -1.130 & 14.7 & 2.49  \\ 
SMSS~J141547.72$-$414034.0 & 5068.766 & 26.0 & 2.940 & -1.041 & 59.4 & 5.39  \\ 
SMSS~J141547.72$-$414034.0 & 5074.749 & 26.0 & 4.220 & -0.200 & 27.5 & 5.35  \\ 
SMSS~J141547.72$-$414034.0 & 5079.224 & 26.0 & 2.200 & -2.105 & 47.6 & 5.39  \\ 
SMSS~J141547.72$-$414034.0 & 5079.740 & 26.0 & 0.990 & -3.245 & 62.2 & 5.42  \\ 
SMSS~J141547.72$-$414034.0 & 5080.523 & 28.0 & 3.650 & 0.130 & 25.9 & 4.05  \\ 
SMSS~J141547.72$-$414034.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 84.0 & 5.45  \\ 
SMSS~J141547.72$-$414034.0 & 5098.697 & 26.0 & 2.180 & -2.030 & 53.0 & 5.40  \\ 
SMSS~J141547.72$-$414034.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 67.7 & 5.36  \\ 
SMSS~J141547.72$-$414034.0 & 5125.117 & 26.0 & 4.220 & -0.140 & 24.6 & 5.22  \\ 
SMSS~J141547.72$-$414034.0 & 5127.360 & 26.0 & 0.920 & -3.249 & 64.0 & 5.37  \\ 
SMSS~J141547.72$-$414034.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 37.8 & 2.66  \\ 
SMSS~J141547.72$-$414034.0 & 5131.468 & 26.0 & 2.220 & -2.515 & 24.8 & 5.36  \\ 
SMSS~J141547.72$-$414034.0 & 5133.689 & 26.0 & 4.180 & 0.140 & 44.7 & 5.32  \\ 
SMSS~J141547.72$-$414034.0 & 5137.075 & 28.0 & 1.680 & -1.990 & 21.9 & 3.85  \\ 
SMSS~J141547.72$-$414034.0 & 5141.739 & 26.0 & 2.420 & -2.238 & 17.8 & 5.12  \\ 
SMSS~J141547.72$-$414034.0 & 5150.839 & 26.0 & 0.990 & -3.037 & 70.9 & 5.39  \\ 
SMSS~J141547.72$-$414034.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 45.7 & 5.20  \\ 
SMSS~J141547.72$-$414034.0 & 5162.273 & 26.0 & 4.180 & 0.020 & 33.9 & 5.22  \\ 
SMSS~J141547.72$-$414034.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 71.7 & 5.32  \\ 
SMSS~J141547.72$-$414034.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 100.5 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 188.5 & 5.41  \\ 
SMSS~J141547.72$-$414034.0 & 5173.740 & 22.0 & 0.000 & -1.062 & 22.9 & 2.63  \\ 
SMSS~J141547.72$-$414034.0 & 5183.604 & 12.0 & 2.720 & -0.239 & 212.8 & 5.40  \\ 
SMSS~J141547.72$-$414034.0 & 5185.902 & 22.1 & 1.890 & -1.490 & 18.2 & 2.47  \\ 
SMSS~J141547.72$-$414034.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 74.2 & 2.79  \\ 
SMSS~J141547.72$-$414034.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 73.5 & 5.30  \\ 
SMSS~J141547.72$-$414034.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 80.8 & 5.28  \\ 
SMSS~J141547.72$-$414034.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 77.7 & 5.17  \\ 
SMSS~J141547.72$-$414034.0 & 5197.580 & 26.1 & 3.230 & -2.220 & 51.4 & 5.35  \\ 
SMSS~J141547.72$-$414034.0 & 5198.711 & 26.0 & 2.220 & -2.091 & 43.7 & 5.32  \\ 
SMSS~J141547.72$-$414034.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 63.6 & 5.44  \\ 
SMSS~J141547.72$-$414034.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 96.8 & 3.34  \\ 
SMSS~J141547.72$-$414034.0 & 5210.390 & 22.0 & 0.050 & -0.828 & 28.8 & 2.59  \\ 
SMSS~J141547.72$-$414034.0 & 5216.274 & 26.0 & 1.610 & -2.082 & 72.0 & 5.17  \\ 
SMSS~J141547.72$-$414034.0 & 5217.390 & 26.0 & 3.210 & -1.162 & 32.0 & 5.27  \\ 
SMSS~J141547.72$-$414034.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 93.4 & 5.12  \\ 
SMSS~J141547.72$-$414034.0 & 5247.050 & 26.0 & 0.090 & -4.946 & 21.2 & 5.26  \\ 
SMSS~J141547.72$-$414034.0 & 5250.210 & 26.0 & 0.120 & -4.938 & 28.9 & 5.46  \\ 
SMSS~J141547.72$-$414034.0 & 5250.646 & 26.0 & 2.200 & -2.180 & 36.9 & 5.25  \\ 
SMSS~J141547.72$-$414034.0 & 5254.956 & 26.0 & 0.110 & -4.764 & 39.0 & 5.47  \\ 
SMSS~J141547.72$-$414034.0 & 5262.244 & 20.0 & 2.520 & -0.471 & 25.0 & 4.36  \\ 
SMSS~J141547.72$-$414034.0 & 5263.305 & 26.0 & 3.270 & -0.879 & 31.8 & 5.06  \\ 
SMSS~J141547.72$-$414034.0 & 5265.556 & 20.0 & 2.520 & -0.260 & 30.8 & 4.28  \\ 
SMSS~J141547.72$-$414034.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 75.7 & 5.14  \\ 
SMSS~J141547.72$-$414034.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 65.2 & 5.37  \\ 
SMSS~J141547.72$-$414034.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 52.4 & 5.15  \\ 
SMSS~J141547.72$-$414034.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 70.7 & 5.43  \\ 
SMSS~J141547.72$-$414034.0 & 5284.080 & 26.1 & 2.890 & -3.190 & 22.5 & 5.32  \\ 
SMSS~J141547.72$-$414034.0 & 5296.690 & 24.0 & 0.980 & -1.360 & 25.8 & 3.30  \\ 
SMSS~J141547.72$-$414034.0 & 5302.300 & 26.0 & 3.280 & -0.720 & 54.3 & 5.35  \\ 
SMSS~J141547.72$-$414034.0 & 5307.361 & 26.0 & 1.610 & -2.912 & 30.3 & 5.17  \\ 
SMSS~J141547.72$-$414034.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 76.4 & 5.09  \\ 
SMSS~J141547.72$-$414034.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 88.0 & 5.22  \\ 
SMSS~J141547.72$-$414034.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 47.3 & 5.30  \\ 
SMSS~J141547.72$-$414034.0 & 5336.786 & 22.1 & 1.580 & -1.590 & 40.9 & 2.71  \\ 
SMSS~J141547.72$-$414034.0 & 5339.930 & 26.0 & 3.270 & -0.720 & 58.9 & 5.42  \\ 
SMSS~J141547.72$-$414034.0 & 5345.800 & 24.0 & 1.000 & -0.950 & 52.9 & 3.44  \\ 
SMSS~J141547.72$-$414034.0 & 5364.871 & 26.0 & 4.450 & 0.228 & 33.3 & 5.30  \\ 
SMSS~J141547.72$-$414034.0 & 5365.400 & 26.0 & 3.560 & -1.020 & 17.0 & 5.15  \\ 
SMSS~J141547.72$-$414034.0 & 5367.467 & 26.0 & 4.420 & 0.443 & 35.6 & 5.10  \\ 
SMSS~J141547.72$-$414034.0 & 5369.962 & 26.0 & 4.370 & 0.536 & 49.7 & 5.23  \\ 
SMSS~J141547.72$-$414034.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 142.7 & 5.43  \\ 
SMSS~J141547.72$-$414034.0 & 5381.021 & 22.1 & 1.570 & -1.920 & 25.2 & 2.70  \\ 
SMSS~J141547.72$-$414034.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 48.6 & 5.03  \\ 
SMSS~J141547.72$-$414034.0 & 5393.168 & 26.0 & 3.240 & -0.910 & 44.8 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 123.5 & 5.37  \\ 
SMSS~J141547.72$-$414034.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 127.4 & 5.40  \\ 
SMSS~J141547.72$-$414034.0 & 5409.770 & 24.0 & 1.030 & -0.670 & 56.7 & 3.26  \\ 
SMSS~J141547.72$-$414034.0 & 5410.910 & 26.0 & 4.470 & 0.398 & 37.3 & 5.23  \\ 
SMSS~J141547.72$-$414034.0 & 5415.199 & 26.0 & 4.390 & 0.643 & 55.1 & 5.26  \\ 
SMSS~J141547.72$-$414034.0 & 5418.768 & 22.1 & 1.580 & -2.000 & 17.5 & 2.59  \\ 
SMSS~J141547.72$-$414034.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 44.7 & 5.09  \\ 
SMSS~J141547.72$-$414034.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 119.1 & 5.22  \\ 
SMSS~J141547.72$-$414034.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 117.9 & 5.51  \\ 
SMSS~J141547.72$-$414034.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 122.0 & 5.34  \\ 
SMSS~J141547.72$-$414034.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 80.4 & 4.11  \\ 
SMSS~J141547.72$-$414034.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 83.2 & 5.44  \\ 
SMSS~J141547.72$-$414034.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 73.5 & 5.39  \\ 
SMSS~J141547.72$-$414034.0 & 5526.785 & 21.1 & 1.770 & 0.020 & 21.9 & 0.52  \\ 
SMSS~J141547.72$-$414034.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 71.2 & 5.48  \\ 
SMSS~J141547.72$-$414034.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 44.5 & 5.13  \\ 
SMSS~J141547.72$-$414034.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 62.1 & 5.19  \\ 
SMSS~J141547.72$-$414034.0 & 5576.088 & 26.0 & 3.430 & -1.000 & 28.0 & 5.26  \\ 
SMSS~J141547.72$-$414034.0 & 5578.734 & 28.0 & 1.680 & -2.640 & 8.8 & 4.01  \\ 
SMSS~J141547.72$-$414034.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 74.7 & 5.27  \\ 
SMSS~J141547.72$-$414034.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 55.4 & 4.29  \\ 
SMSS~J141547.72$-$414034.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 41.0 & 4.12  \\ 
SMSS~J141547.72$-$414034.0 & 5601.285 & 20.0 & 2.530 & -0.523 & 14.3 & 4.10  \\ 
SMSS~J141547.72$-$414034.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 82.3 & 5.19  \\ 
SMSS~J141547.72$-$414034.0 & 5624.542 & 26.0 & 3.420 & -0.755 & 41.8 & 5.29  \\ 
SMSS~J141547.72$-$414034.0 & 5658.816 & 26.0 & 3.400 & -0.793 & 42.2 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 5662.516 & 26.0 & 4.180 & -0.573 & 12.7 & 5.23  \\ 
SMSS~J141547.72$-$414034.0 & 5686.529 & 26.0 & 4.550 & -0.450 & 6.8 & 5.21  \\ 
SMSS~J141547.72$-$414034.0 & 5701.544 & 26.0 & 2.560 & -2.143 & 22.0 & 5.27  \\ 
SMSS~J141547.72$-$414034.0 & 5754.675 & 28.0 & 1.940 & -2.330 & 12.6 & 4.16  \\ 
SMSS~J141547.72$-$414034.0 & 5857.450 & 20.0 & 2.930 & 0.230 & 28.0 & 4.17  \\ 
SMSS~J141547.72$-$414034.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 178.8 & 4.25  \\ 
SMSS~J141547.72$-$414034.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 149.9 & 4.17  \\ 
SMSS~J141547.72$-$414034.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 53.6 & 5.24  \\ 
SMSS~J141547.72$-$414034.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 46.3 & 4.37  \\ 
SMSS~J141547.72$-$414034.0 & 6108.121 & 28.0 & 1.680 & -2.450 & 10.2 & 3.86  \\ 
SMSS~J141547.72$-$414034.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 71.0 & 4.37  \\ 
SMSS~J141547.72$-$414034.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 66.2 & 5.39  \\ 
SMSS~J141547.72$-$414034.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 80.6 & 4.33  \\ 
SMSS~J141547.72$-$414034.0 & 6169.055 & 20.0 & 2.520 & -0.797 & 14.4 & 4.36  \\ 
SMSS~J141547.72$-$414034.0 & 6200.312 & 26.0 & 2.610 & -2.437 & 10.8 & 5.24  \\ 
SMSS~J141547.72$-$414034.0 & 6213.429 & 26.0 & 2.220 & -2.481 & 19.4 & 5.14  \\ 
SMSS~J141547.72$-$414034.0 & 6219.280 & 26.0 & 2.200 & -2.448 & 21.9 & 5.15  \\ 
SMSS~J141547.72$-$414034.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 72.1 & 5.40  \\ 
SMSS~J141547.72$-$414034.0 & 6246.318 & 26.0 & 3.600 & -0.877 & 32.6 & 5.41  \\ 
SMSS~J141547.72$-$414034.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 58.7 & 5.36  \\ 
SMSS~J141547.72$-$414034.0 & 6254.257 & 26.0 & 2.280 & -2.443 & 22.9 & 5.25  \\ 
SMSS~J141547.72$-$414034.0 & 6301.499 & 26.0 & 3.650 & -0.718 & 26.5 & 5.17  \\ 
SMSS~J141547.72$-$414034.0 & 6322.684 & 26.0 & 2.590 & -2.469 & 13.3 & 5.34  \\ 
SMSS~J141547.72$-$414034.0 & 6335.330 & 26.0 & 2.200 & -2.180 & 42.6 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 61.8 & 5.34  \\ 
SMSS~J141547.72$-$414034.0 & 6400.000 & 26.0 & 3.600 & -0.290 & 56.0 & 5.27  \\ 
SMSS~J141547.72$-$414034.0 & 6411.649 & 26.0 & 3.650 & -0.595 & 41.6 & 5.36  \\ 
SMSS~J141547.72$-$414034.0 & 6421.350 & 26.0 & 2.280 & -2.014 & 45.6 & 5.29  \\ 
SMSS~J141547.72$-$414034.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 53.4 & 5.26  \\ 
SMSS~J141547.72$-$414034.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 63.2 & 4.15  \\ 
SMSS~J141547.72$-$414034.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 79.1 & 5.31  \\ 
SMSS~J141547.72$-$414034.0 & 6592.912 & 26.0 & 2.730 & -1.473 & 46.6 & 5.28  \\ 
SMSS~J141547.72$-$414034.0 & 6593.868 & 26.0 & 2.440 & -2.366 & 22.4 & 5.34  \\ 
SMSS~J141547.72$-$414034.0 & 6643.640 & 28.0 & 1.680 & -2.300 & 25.5 & 4.17  \\ 
SMSS~J141547.72$-$414034.0 & 6677.986 & 26.0 & 2.690 & -1.418 & 48.9 & 5.22  \\ 
SMSS~J141547.72$-$414034.0 & 6767.770 & 28.0 & 1.830 & -2.170 & 16.0 & 3.95  \\ 
SMSS~J141547.72$-$414034.0 & 6978.850 & 26.0 & 2.480 & -2.452 & 12.1 & 5.12  \\ 
SMSS~J143511.34$-$420326.5 & 3807.140 & 28.0 & 0.420 & -1.220 & 108.2 & 3.11  \\ 
SMSS~J143511.34$-$420326.5 & 3829.355 & 12.0 & 2.710 & -0.208 & 154.2 & 4.88  \\ 
SMSS~J143511.34$-$420326.5 & 3832.304 & 12.0 & 2.710 & 0.270 & 198.1 & 4.90  \\ 
SMSS~J143511.34$-$420326.5 & 3838.292 & 12.0 & 2.720 & 0.490 & 202.7 & 4.73  \\ 
SMSS~J143511.34$-$420326.5 & 3842.047 & 27.0 & 0.920 & -0.770 & 38.6 & 1.86  \\ 
SMSS~J143511.34$-$420326.5 & 3845.468 & 27.0 & 0.920 & 0.010 & 75.1 & 1.79  \\ 
SMSS~J143511.34$-$420326.5 & 3881.869 & 27.0 & 0.580 & -1.130 & 52.0 & 2.04  \\ 
SMSS~J143511.34$-$420326.5 & 3905.523 & 14.0 & 1.910 & -1.092 & 147.1 & 4.56  \\ 
SMSS~J143511.34$-$420326.5 & 3961.520 & 13.0 & 0.010 & -0.340 & 127.1 & 2.92  \\ 
SMSS~J143511.34$-$420326.5 & 3995.306 & 27.0 & 0.920 & -0.220 & 65.3 & 1.78  \\ 
SMSS~J143511.34$-$420326.5 & 3998.640 & 22.0 & 0.050 & 0.010 & 55.0 & 1.83  \\ 
SMSS~J143511.34$-$420326.5 & 4005.242 & 26.0 & 1.560 & -0.583 & 110.7 & 4.14  \\ 
SMSS~J143511.34$-$420326.5 & 4012.396 & 22.1 & 0.570 & -1.750 & 82.5 & 1.97  \\ 
SMSS~J143511.34$-$420326.5 & 4014.531 & 26.0 & 3.050 & -0.590 & 38.5 & 4.39  \\ 
SMSS~J143511.34$-$420326.5 & 4025.120 & 22.1 & 0.610 & -1.980 & 63.3 & 1.87  \\ 
SMSS~J143511.34$-$420326.5 & 4028.338 & 22.1 & 1.890 & -0.960 & 46.5 & 2.13  \\ 
SMSS~J143511.34$-$420326.5 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.89  \\ 
SMSS~J143511.34$-$420326.5 & 4032.627 & 26.0 & 1.490 & -2.380 & 42.9 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.79  \\ 
SMSS~J143511.34$-$420326.5 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.84  \\ 
SMSS~J143511.34$-$420326.5 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 1.90  \\ 
SMSS~J143511.34$-$420326.5 & 4053.829 & 22.1 & 1.890 & -1.210 & 25.1 & 1.95  \\ 
SMSS~J143511.34$-$420326.5 & 4057.505 & 12.0 & 4.350 & -0.890 & 27.9 & 4.97  \\ 
SMSS~J143511.34$-$420326.5 & 4062.441 & 26.0 & 2.850 & -0.860 & 35.2 & 4.35  \\ 
SMSS~J143511.34$-$420326.5 & 4070.769 & 26.0 & 3.240 & -0.790 & 19.0 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.06  \\ 
SMSS~J143511.34$-$420326.5 & 4095.970 & 26.0 & 2.590 & -1.480 & 21.9 & 4.36  \\ 
SMSS~J143511.34$-$420326.5 & 4102.936 & 14.0 & 1.910 & -3.140 & 45.9 & 4.55  \\ 
SMSS~J143511.34$-$420326.5 & 4109.802 & 26.0 & 2.850 & -0.940 & 33.4 & 4.39  \\ 
SMSS~J143511.34$-$420326.5 & 4110.532 & 27.0 & 1.050 & -1.080 & 23.7 & 1.99  \\ 
SMSS~J143511.34$-$420326.5 & 4114.445 & 26.0 & 2.830 & -1.303 & 15.5 & 4.28  \\ 
SMSS~J143511.34$-$420326.5 & 4121.318 & 27.0 & 0.920 & -0.320 & 64.1 & 1.84  \\ 
SMSS~J143511.34$-$420326.5 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.70  \\ 
SMSS~J143511.34$-$420326.5 & 4132.058 & 26.0 & 1.610 & -0.675 & 114.9 & 4.35  \\ 
SMSS~J143511.34$-$420326.5 & 4132.899 & 26.0 & 2.850 & -1.010 & 30.1 & 4.39  \\ 
SMSS~J143511.34$-$420326.5 & 4134.678 & 26.0 & 2.830 & -0.649 & 43.3 & 4.26  \\ 
SMSS~J143511.34$-$420326.5 & 4136.998 & 26.0 & 3.420 & -0.450 & 25.1 & 4.40  \\ 
SMSS~J143511.34$-$420326.5 & 4143.414 & 26.0 & 3.050 & -0.200 & 55.2 & 4.30  \\ 
SMSS~J143511.34$-$420326.5 & 4143.868 & 26.0 & 1.560 & -0.511 & 113.9 & 4.09  \\ 
SMSS~J143511.34$-$420326.5 & 4147.669 & 26.0 & 1.480 & -2.071 & 57.8 & 4.30  \\ 
SMSS~J143511.34$-$420326.5 & 4152.169 & 26.0 & 0.960 & -3.232 & 25.5 & 4.22  \\ 
SMSS~J143511.34$-$420326.5 & 4153.899 & 26.0 & 3.400 & -0.320 & 27.9 & 4.30  \\ 
SMSS~J143511.34$-$420326.5 & 4154.498 & 26.0 & 2.830 & -0.688 & 39.1 & 4.22  \\ 
SMSS~J143511.34$-$420326.5 & 4154.805 & 26.0 & 3.370 & -0.400 & 26.6 & 4.32  \\ 
SMSS~J143511.34$-$420326.5 & 4156.799 & 26.0 & 2.830 & -0.808 & 34.6 & 4.26  \\ 
SMSS~J143511.34$-$420326.5 & 4157.780 & 26.0 & 3.420 & -0.403 & 24.7 & 4.34  \\ 
SMSS~J143511.34$-$420326.5 & 4161.527 & 22.1 & 1.080 & -2.160 & 31.4 & 2.05  \\ 
SMSS~J143511.34$-$420326.5 & 4163.634 & 22.1 & 2.590 & -0.400 & 25.9 & 2.00  \\ 
SMSS~J143511.34$-$420326.5 & 4167.271 & 12.0 & 4.350 & -0.710 & 34.0 & 4.91  \\ 
SMSS~J143511.34$-$420326.5 & 4174.913 & 26.0 & 0.910 & -2.938 & 45.6 & 4.26  \\ 
SMSS~J143511.34$-$420326.5 & 4181.755 & 26.0 & 2.830 & -0.371 & 50.1 & 4.10  \\ 
SMSS~J143511.34$-$420326.5 & 4184.892 & 26.0 & 2.830 & -0.869 & 27.1 & 4.16  \\ 
SMSS~J143511.34$-$420326.5 & 4187.039 & 26.0 & 2.450 & -0.514 & 68.7 & 4.13  \\ 
SMSS~J143511.34$-$420326.5 & 4191.430 & 26.0 & 2.470 & -0.666 & 71.8 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 4195.329 & 26.0 & 3.330 & -0.492 & 31.2 & 4.46  \\ 
SMSS~J143511.34$-$420326.5 & 4199.095 & 26.0 & 3.050 & 0.156 & 70.0 & 4.21  \\ 
SMSS~J143511.34$-$420326.5 & 4202.029 & 26.0 & 1.490 & -0.689 & 114.3 & 4.17  \\ 
SMSS~J143511.34$-$420326.5 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.30  \\ 
SMSS~J143511.34$-$420326.5 & 4217.545 & 26.0 & 3.430 & -0.484 & 24.6 & 4.42  \\ 
SMSS~J143511.34$-$420326.5 & 4226.730 & 20.0 & 0.000 & 0.244 & 184.4 & 3.47  \\ 
SMSS~J143511.34$-$420326.5 & 4227.427 & 26.0 & 3.330 & 0.266 & 64.1 & 4.32  \\ 
SMSS~J143511.34$-$420326.5 & 4233.170 & 26.1 & 2.580 & -1.970 & 71.6 & 4.33  \\ 
SMSS~J143511.34$-$420326.5 & 4233.603 & 26.0 & 2.480 & -0.579 & 66.7 & 4.19  \\ 
SMSS~J143511.34$-$420326.5 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.22  \\ 
SMSS~J143511.34$-$420326.5 & 4250.119 & 26.0 & 2.470 & -0.380 & 83.0 & 4.30  \\ 
SMSS~J143511.34$-$420326.5 & 4250.787 & 26.0 & 1.560 & -0.713 & 110.3 & 4.16  \\ 
SMSS~J143511.34$-$420326.5 & 4260.474 & 26.0 & 2.400 & 0.077 & 105.1 & 4.26  \\ 
SMSS~J143511.34$-$420326.5 & 4271.154 & 26.0 & 2.450 & -0.337 & 86.1 & 4.30  \\ 
SMSS~J143511.34$-$420326.5 & 4274.800 & 24.0 & 0.000 & -0.220 & 105.3 & 2.21  \\ 
SMSS~J143511.34$-$420326.5 & 4283.010 & 20.0 & 1.890 & -0.224 & 41.7 & 3.52  \\ 
SMSS~J143511.34$-$420326.5 & 4289.720 & 24.0 & 0.000 & -0.370 & 98.0 & 2.18  \\ 
SMSS~J143511.34$-$420326.5 & 4290.219 & 22.1 & 1.160 & -0.930 & 92.8 & 2.02  \\ 
SMSS~J143511.34$-$420326.5 & 4300.049 & 22.1 & 1.180 & -0.490 & 108.8 & 1.96  \\ 
SMSS~J143511.34$-$420326.5 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.30  \\ 
SMSS~J143511.34$-$420326.5 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.33  \\ 
SMSS~J143511.34$-$420326.5 & 4330.723 & 22.1 & 1.180 & -2.060 & 25.8 & 1.94  \\ 
SMSS~J143511.34$-$420326.5 & 4337.046 & 26.0 & 1.560 & -1.695 & 81.7 & 4.47  \\ 
SMSS~J143511.34$-$420326.5 & 4337.914 & 22.1 & 1.080 & -0.960 & 100.9 & 2.11  \\ 
SMSS~J143511.34$-$420326.5 & 4352.735 & 26.0 & 2.220 & -1.290 & 55.5 & 4.36  \\ 
SMSS~J143511.34$-$420326.5 & 4375.930 & 26.0 & 0.000 & -3.005 & 110.8 & 4.45  \\ 
SMSS~J143511.34$-$420326.5 & 4394.059 & 22.1 & 1.220 & -1.780 & 52.4 & 2.19  \\ 
SMSS~J143511.34$-$420326.5 & 4395.031 & 22.1 & 1.080 & -0.540 & 118.9 & 2.06  \\ 
SMSS~J143511.34$-$420326.5 & 4395.839 & 22.1 & 1.240 & -1.930 & 33.7 & 2.04  \\ 
SMSS~J143511.34$-$420326.5 & 4399.765 & 22.1 & 1.240 & -1.190 & 76.8 & 2.05  \\ 
SMSS~J143511.34$-$420326.5 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.15  \\ 
SMSS~J143511.34$-$420326.5 & 4407.709 & 26.0 & 2.180 & -1.970 & 25.8 & 4.43  \\ 
SMSS~J143511.34$-$420326.5 & 4415.122 & 26.0 & 1.610 & -0.621 & 117.5 & 4.24  \\ 
SMSS~J143511.34$-$420326.5 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -0.32  \\ 
SMSS~J143511.34$-$420326.5 & 4417.714 & 22.1 & 1.170 & -1.190 & 75.4 & 1.93  \\ 
SMSS~J143511.34$-$420326.5 & 4418.331 & 22.1 & 1.240 & -1.970 & 35.7 & 2.12  \\ 
SMSS~J143511.34$-$420326.5 & 4422.568 & 26.0 & 2.850 & -1.110 & 28.1 & 4.43  \\ 
SMSS~J143511.34$-$420326.5 & 4425.440 & 20.0 & 1.880 & -0.358 & 41.4 & 3.63  \\ 
SMSS~J143511.34$-$420326.5 & 4427.310 & 26.0 & 0.050 & -2.924 & 108.9 & 4.39  \\ 
SMSS~J143511.34$-$420326.5 & 4430.614 & 26.0 & 2.220 & -1.659 & 28.4 & 4.23  \\ 
SMSS~J143511.34$-$420326.5 & 4434.960 & 20.0 & 1.890 & -0.010 & 59.9 & 3.61  \\ 
SMSS~J143511.34$-$420326.5 & 4435.690 & 20.0 & 1.890 & -0.519 & 30.3 & 3.59  \\ 
SMSS~J143511.34$-$420326.5 & 4441.731 & 22.1 & 1.180 & -2.410 & 27.9 & 2.33  \\ 
SMSS~J143511.34$-$420326.5 & 4442.339 & 26.0 & 2.200 & -1.228 & 64.1 & 4.42  \\ 
SMSS~J143511.34$-$420326.5 & 4443.801 & 22.1 & 1.080 & -0.720 & 108.6 & 2.01  \\ 
SMSS~J143511.34$-$420326.5 & 4444.554 & 22.1 & 1.120 & -2.240 & 31.3 & 2.16  \\ 
SMSS~J143511.34$-$420326.5 & 4447.717 & 26.0 & 2.220 & -1.339 & 56.0 & 4.41  \\ 
SMSS~J143511.34$-$420326.5 & 4450.482 & 22.1 & 1.080 & -1.520 & 75.4 & 2.14  \\ 
SMSS~J143511.34$-$420326.5 & 4455.890 & 20.0 & 1.900 & -0.530 & 27.1 & 3.55  \\ 
SMSS~J143511.34$-$420326.5 & 4461.653 & 26.0 & 0.090 & -3.194 & 101.3 & 4.51  \\ 
SMSS~J143511.34$-$420326.5 & 4464.448 & 22.1 & 1.160 & -1.810 & 49.5 & 2.09  \\ 
SMSS~J143511.34$-$420326.5 & 4468.517 & 22.1 & 1.130 & -0.600 & 113.6 & 2.05  \\ 
SMSS~J143511.34$-$420326.5 & 4470.853 & 22.1 & 1.170 & -2.020 & 26.3 & 1.89  \\ 
SMSS~J143511.34$-$420326.5 & 4476.019 & 26.0 & 2.850 & -0.820 & 48.3 & 4.52  \\ 
SMSS~J143511.34$-$420326.5 & 4489.185 & 26.1 & 2.830 & -2.970 & 12.6 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 4489.739 & 26.0 & 0.120 & -3.899 & 59.1 & 4.43  \\ 
SMSS~J143511.34$-$420326.5 & 4491.410 & 26.1 & 2.860 & -2.710 & 16.4 & 4.28  \\ 
SMSS~J143511.34$-$420326.5 & 4494.563 & 26.0 & 2.200 & -1.143 & 64.4 & 4.33  \\ 
SMSS~J143511.34$-$420326.5 & 4501.270 & 22.1 & 1.120 & -0.770 & 111.2 & 2.15  \\ 
SMSS~J143511.34$-$420326.5 & 4508.283 & 26.1 & 2.860 & -2.580 & 31.8 & 4.52  \\ 
SMSS~J143511.34$-$420326.5 & 4515.340 & 26.1 & 2.840 & -2.600 & 31.6 & 4.51  \\ 
SMSS~J143511.34$-$420326.5 & 4520.224 & 26.1 & 2.810 & -2.600 & 30.6 & 4.46  \\ 
SMSS~J143511.34$-$420326.5 & 4522.630 & 26.1 & 2.840 & -2.250 & 49.9 & 4.50  \\ 
SMSS~J143511.34$-$420326.5 & 4528.614 & 26.0 & 2.180 & -0.822 & 84.4 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 4531.148 & 26.0 & 1.480 & -2.101 & 68.1 & 4.46  \\ 
SMSS~J143511.34$-$420326.5 & 4533.249 & 22.0 & 0.850 & 0.532 & 35.7 & 1.90  \\ 
SMSS~J143511.34$-$420326.5 & 4533.960 & 22.1 & 1.240 & -0.530 & 113.9 & 2.11  \\ 
SMSS~J143511.34$-$420326.5 & 4534.780 & 22.0 & 0.840 & 0.336 & 30.2 & 1.97  \\ 
SMSS~J143511.34$-$420326.5 & 4535.567 & 22.0 & 0.830 & 0.120 & 24.1 & 2.05  \\ 
SMSS~J143511.34$-$420326.5 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.85  \\ 
SMSS~J143511.34$-$420326.5 & 4555.890 & 26.1 & 2.830 & -2.400 & 32.0 & 4.31  \\ 
SMSS~J143511.34$-$420326.5 & 4563.770 & 22.1 & 1.220 & -0.960 & 90.2 & 2.02  \\ 
SMSS~J143511.34$-$420326.5 & 4571.096 & 12.0 & 0.000 & -5.688 & 57.1 & 5.01  \\ 
SMSS~J143511.34$-$420326.5 & 4571.971 & 22.1 & 1.570 & -0.320 & 96.8 & 1.93  \\ 
SMSS~J143511.34$-$420326.5 & 4583.840 & 26.1 & 2.810 & -1.930 & 61.8 & 4.34  \\ 
SMSS~J143511.34$-$420326.5 & 4589.915 & 22.1 & 1.240 & -1.790 & 45.9 & 2.10  \\ 
SMSS~J143511.34$-$420326.5 & 4592.651 & 26.0 & 1.560 & -2.462 & 44.1 & 4.51  \\ 
SMSS~J143511.34$-$420326.5 & 4602.941 & 26.0 & 1.490 & -2.208 & 55.1 & 4.36  \\ 
SMSS~J143511.34$-$420326.5 & 4646.150 & 24.0 & 1.030 & -0.740 & 20.6 & 2.25  \\ 
SMSS~J143511.34$-$420326.5 & 4652.158 & 24.0 & 1.000 & -1.030 & 9.7 & 2.12  \\ 
SMSS~J143511.34$-$420326.5 & 4657.200 & 22.1 & 1.240 & -2.240 & 22.4 & 2.09  \\ 
SMSS~J143511.34$-$420326.5 & 4681.910 & 22.0 & 0.050 & -1.015 & 15.0 & 1.97  \\ 
SMSS~J143511.34$-$420326.5 & 4702.990 & 12.0 & 4.330 & -0.380 & 56.3 & 4.91  \\ 
SMSS~J143511.34$-$420326.5 & 4708.662 & 22.1 & 1.240 & -2.340 & 14.9 & 1.98  \\ 
SMSS~J143511.34$-$420326.5 & 4714.421 & 28.0 & 3.380 & 0.230 & 17.4 & 3.15  \\ 
SMSS~J143511.34$-$420326.5 & 4733.591 & 26.0 & 1.490 & -2.988 & 23.2 & 4.53  \\ 
SMSS~J143511.34$-$420326.5 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 1.90  \\ 
SMSS~J143511.34$-$420326.5 & 4779.979 & 22.1 & 2.050 & -1.370 & 21.7 & 2.18  \\ 
SMSS~J143511.34$-$420326.5 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 1.82  \\ 
SMSS~J143511.34$-$420326.5 & 4805.089 & 22.1 & 2.060 & -1.100 & 34.9 & 2.20  \\ 
SMSS~J143511.34$-$420326.5 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 1.83  \\ 
SMSS~J143511.34$-$420326.5 & 4859.741 & 26.0 & 2.880 & -0.760 & 37.6 & 4.28  \\ 
SMSS~J143511.34$-$420326.5 & 4871.318 & 26.0 & 2.870 & -0.362 & 63.2 & 4.30  \\ 
SMSS~J143511.34$-$420326.5 & 4872.137 & 26.0 & 2.880 & -0.567 & 46.4 & 4.24  \\ 
SMSS~J143511.34$-$420326.5 & 4890.755 & 26.0 & 2.880 & -0.394 & 62.5 & 4.33  \\ 
SMSS~J143511.34$-$420326.5 & 4891.492 & 26.0 & 2.850 & -0.111 & 71.2 & 4.17  \\ 
SMSS~J143511.34$-$420326.5 & 4918.994 & 26.0 & 2.850 & -0.342 & 55.6 & 4.12  \\ 
SMSS~J143511.34$-$420326.5 & 4920.503 & 26.0 & 2.830 & 0.068 & 92.1 & 4.36  \\ 
SMSS~J143511.34$-$420326.5 & 4923.930 & 26.1 & 2.890 & -1.320 & 90.4 & 4.32  \\ 
SMSS~J143511.34$-$420326.5 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.00  \\ 
SMSS~J143511.34$-$420326.5 & 4938.814 & 26.0 & 2.880 & -1.077 & 30.7 & 4.46  \\ 
SMSS~J143511.34$-$420326.5 & 4939.687 & 26.0 & 0.860 & -3.252 & 41.9 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 4966.089 & 26.0 & 3.330 & -0.871 & 16.1 & 4.43  \\ 
SMSS~J143511.34$-$420326.5 & 4981.730 & 22.0 & 0.840 & 0.560 & 42.9 & 1.95  \\ 
SMSS~J143511.34$-$420326.5 & 4991.070 & 22.0 & 0.840 & 0.436 & 41.3 & 2.04  \\ 
SMSS~J143511.34$-$420326.5 & 5007.206 & 22.0 & 0.820 & 0.168 & 31.5 & 2.11  \\ 
SMSS~J143511.34$-$420326.5 & 5012.068 & 26.0 & 0.860 & -2.642 & 77.6 & 4.34  \\ 
SMSS~J143511.34$-$420326.5 & 5014.276 & 22.0 & 0.810 & 0.110 & 35.0 & 2.22  \\ 
SMSS~J143511.34$-$420326.5 & 5018.450 & 26.1 & 2.890 & -1.220 & 90.1 & 4.20  \\ 
SMSS~J143511.34$-$420326.5 & 5035.374 & 28.0 & 3.630 & 0.290 & 12.6 & 3.20  \\ 
SMSS~J143511.34$-$420326.5 & 5039.960 & 22.0 & 0.020 & -1.130 & 19.2 & 2.15  \\ 
SMSS~J143511.34$-$420326.5 & 5041.072 & 26.0 & 0.960 & -3.090 & 50.4 & 4.46  \\ 
SMSS~J143511.34$-$420326.5 & 5041.756 & 26.0 & 1.490 & -2.200 & 49.6 & 4.21  \\ 
SMSS~J143511.34$-$420326.5 & 5051.634 & 26.0 & 0.920 & -2.764 & 66.5 & 4.34  \\ 
SMSS~J143511.34$-$420326.5 & 5064.650 & 22.0 & 0.050 & -0.935 & 23.4 & 2.10  \\ 
SMSS~J143511.34$-$420326.5 & 5079.224 & 26.0 & 2.200 & -2.105 & 24.5 & 4.52  \\ 
SMSS~J143511.34$-$420326.5 & 5079.740 & 26.0 & 0.990 & -3.245 & 38.5 & 4.46  \\ 
SMSS~J143511.34$-$420326.5 & 5083.339 & 26.0 & 0.960 & -2.842 & 68.4 & 4.50  \\ 
SMSS~J143511.34$-$420326.5 & 5098.697 & 26.0 & 2.180 & -2.030 & 22.5 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 5123.720 & 26.0 & 1.010 & -3.058 & 41.6 & 4.34  \\ 
SMSS~J143511.34$-$420326.5 & 5127.360 & 26.0 & 0.920 & -3.249 & 42.8 & 4.44  \\ 
SMSS~J143511.34$-$420326.5 & 5137.075 & 28.0 & 1.680 & -1.990 & 19.2 & 3.35  \\ 
SMSS~J143511.34$-$420326.5 & 5142.929 & 26.0 & 0.960 & -3.080 & 48.7 & 4.42  \\ 
SMSS~J143511.34$-$420326.5 & 5166.282 & 26.0 & 0.000 & -4.123 & 63.3 & 4.49  \\ 
SMSS~J143511.34$-$420326.5 & 5171.596 & 26.0 & 1.490 & -1.721 & 92.1 & 4.46  \\ 
SMSS~J143511.34$-$420326.5 & 5172.684 & 12.0 & 2.710 & -0.450 & 173.8 & 4.98  \\ 
SMSS~J143511.34$-$420326.5 & 5183.604 & 12.0 & 2.720 & -0.239 & 201.5 & 5.10  \\ 
SMSS~J143511.34$-$420326.5 & 5185.902 & 22.1 & 1.890 & -1.490 & 15.0 & 1.89  \\ 
SMSS~J143511.34$-$420326.5 & 5188.687 & 22.1 & 1.580 & -1.050 & 67.6 & 2.06  \\ 
SMSS~J143511.34$-$420326.5 & 5192.970 & 22.0 & 0.020 & -0.950 & 20.2 & 1.99  \\ 
SMSS~J143511.34$-$420326.5 & 5194.942 & 26.0 & 1.560 & -2.021 & 63.1 & 4.32  \\ 
SMSS~J143511.34$-$420326.5 & 5197.580 & 26.1 & 3.230 & -2.220 & 17.3 & 4.23  \\ 
SMSS~J143511.34$-$420326.5 & 5202.336 & 26.0 & 2.180 & -1.871 & 23.0 & 4.22  \\ 
SMSS~J143511.34$-$420326.5 & 5206.040 & 24.0 & 0.940 & 0.020 & 67.7 & 2.19  \\ 
SMSS~J143511.34$-$420326.5 & 5208.419 & 24.0 & 0.940 & 0.160 & 83.5 & 2.33  \\ 
SMSS~J143511.34$-$420326.5 & 5210.390 & 22.0 & 0.050 & -0.828 & 28.1 & 2.09  \\ 
SMSS~J143511.34$-$420326.5 & 5217.390 & 26.0 & 3.210 & -1.162 & 12.5 & 4.43  \\ 
SMSS~J143511.34$-$420326.5 & 5226.538 & 22.1 & 1.570 & -1.260 & 53.3 & 2.03  \\ 
SMSS~J143511.34$-$420326.5 & 5234.630 & 26.1 & 3.220 & -2.180 & 28.6 & 4.45  \\ 
SMSS~J143511.34$-$420326.5 & 5250.646 & 26.0 & 2.200 & -2.180 & 17.6 & 4.41  \\ 
SMSS~J143511.34$-$420326.5 & 5254.956 & 26.0 & 0.110 & -4.764 & 24.4 & 4.60  \\ 
SMSS~J143511.34$-$420326.5 & 5266.555 & 26.0 & 3.000 & -0.385 & 49.2 & 4.22  \\ 
SMSS~J143511.34$-$420326.5 & 5269.537 & 26.0 & 0.860 & -1.333 & 147.4 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 5276.000 & 26.1 & 3.200 & -2.010 & 26.8 & 4.22  \\ 
SMSS~J143511.34$-$420326.5 & 5281.790 & 26.0 & 3.040 & -0.833 & 24.1 & 4.24  \\ 
SMSS~J143511.34$-$420326.5 & 5283.621 & 26.0 & 3.240 & -0.524 & 26.4 & 4.22  \\ 
SMSS~J143511.34$-$420326.5 & 5298.280 & 24.0 & 0.980 & -1.140 & 12.4 & 2.29  \\ 
SMSS~J143511.34$-$420326.5 & 5302.300 & 26.0 & 3.280 & -0.720 & 15.4 & 4.18  \\ 
SMSS~J143511.34$-$420326.5 & 5328.531 & 26.0 & 1.560 & -1.850 & 72.8 & 4.30  \\ 
SMSS~J143511.34$-$420326.5 & 5332.900 & 26.0 & 1.550 & -2.776 & 23.2 & 4.36  \\ 
SMSS~J143511.34$-$420326.5 & 5336.786 & 22.1 & 1.580 & -1.590 & 30.0 & 1.97  \\ 
SMSS~J143511.34$-$420326.5 & 5339.930 & 26.0 & 3.270 & -0.720 & 26.2 & 4.45  \\ 
SMSS~J143511.34$-$420326.5 & 5345.800 & 24.0 & 1.000 & -0.950 & 12.4 & 2.12  \\ 
SMSS~J143511.34$-$420326.5 & 5348.310 & 24.0 & 1.000 & -1.210 & 13.8 & 2.43  \\ 
SMSS~J143511.34$-$420326.5 & 5349.465 & 20.0 & 2.710 & -0.310 & 11.8 & 3.81  \\ 
SMSS~J143511.34$-$420326.5 & 5364.871 & 26.0 & 4.450 & 0.228 & 8.1 & 4.31  \\ 
SMSS~J143511.34$-$420326.5 & 5367.467 & 26.0 & 4.420 & 0.443 & 14.1 & 4.33  \\ 
SMSS~J143511.34$-$420326.5 & 5371.489 & 26.0 & 0.960 & -1.644 & 135.7 & 4.55  \\ 
SMSS~J143511.34$-$420326.5 & 5381.021 & 22.1 & 1.570 & -1.920 & 17.4 & 1.99  \\ 
SMSS~J143511.34$-$420326.5 & 5397.128 & 26.0 & 0.920 & -1.982 & 119.4 & 4.51  \\ 
SMSS~J143511.34$-$420326.5 & 5405.775 & 26.0 & 0.990 & -1.852 & 127.4 & 4.63  \\ 
SMSS~J143511.34$-$420326.5 & 5409.770 & 24.0 & 1.030 & -0.670 & 31.6 & 2.37  \\ 
SMSS~J143511.34$-$420326.5 & 5415.199 & 26.0 & 4.390 & 0.643 & 16.1 & 4.16  \\ 
SMSS~J143511.34$-$420326.5 & 5418.768 & 22.1 & 1.580 & -2.000 & 11.3 & 1.87  \\ 
SMSS~J143511.34$-$420326.5 & 5429.696 & 26.0 & 0.960 & -1.881 & 120.4 & 4.47  \\ 
SMSS~J143511.34$-$420326.5 & 5434.524 & 26.0 & 1.010 & -2.126 & 107.8 & 4.53  \\ 
SMSS~J143511.34$-$420326.5 & 5446.917 & 26.0 & 0.990 & -1.910 & 114.9 & 4.43  \\ 
SMSS~J143511.34$-$420326.5 & 5476.900 & 28.0 & 1.830 & -0.890 & 64.7 & 3.24  \\ 
SMSS~J143511.34$-$420326.5 & 5497.516 & 26.0 & 1.010 & -2.825 & 63.0 & 4.42  \\ 
SMSS~J143511.34$-$420326.5 & 5501.465 & 26.0 & 0.960 & -3.046 & 61.3 & 4.55  \\ 
SMSS~J143511.34$-$420326.5 & 5506.779 & 26.0 & 0.990 & -2.789 & 71.2 & 4.49  \\ 
SMSS~J143511.34$-$420326.5 & 5528.405 & 12.0 & 4.340 & -0.498 & 58.2 & 5.04  \\ 
SMSS~J143511.34$-$420326.5 & 5569.618 & 26.0 & 3.420 & -0.540 & 18.1 & 4.24  \\ 
SMSS~J143511.34$-$420326.5 & 5572.842 & 26.0 & 3.400 & -0.275 & 27.3 & 4.18  \\ 
SMSS~J143511.34$-$420326.5 & 5588.760 & 20.0 & 2.520 & 0.210 & 34.2 & 3.64  \\ 
SMSS~J143511.34$-$420326.5 & 5615.644 & 26.0 & 3.330 & 0.050 & 50.9 & 4.19  \\ 
SMSS~J143511.34$-$420326.5 & 5624.542 & 26.0 & 3.420 & -0.755 & 12.4 & 4.27  \\ 
SMSS~J143511.34$-$420326.5 & 5657.907 & 21.1 & 1.510 & -0.600 & 10.7 & -0.04  \\ 
SMSS~J143511.34$-$420326.5 & 5684.214 & 21.1 & 1.510 & -1.070 & 6.1 & 0.17  \\ 
SMSS~J143511.34$-$420326.5 & 5857.450 & 20.0 & 2.930 & 0.230 & 17.1 & 3.70  \\ 
SMSS~J143511.34$-$420326.5 & 5889.950 & 11.0 & 0.000 & 0.108 & 156.6 & 3.50  \\ 
SMSS~J143511.34$-$420326.5 & 5895.924 & 11.0 & 0.000 & -0.194 & 140.4 & 3.52  \\ 
SMSS~J143511.34$-$420326.5 & 6065.481 & 26.0 & 2.610 & -1.410 & 28.2 & 4.35  \\ 
SMSS~J143511.34$-$420326.5 & 6102.720 & 20.0 & 1.880 & -0.790 & 22.4 & 3.60  \\ 
SMSS~J143511.34$-$420326.5 & 6122.220 & 20.0 & 1.890 & -0.315 & 47.3 & 3.61  \\ 
SMSS~J143511.34$-$420326.5 & 6136.615 & 26.0 & 2.450 & -1.410 & 41.7 & 4.39  \\ 
SMSS~J143511.34$-$420326.5 & 6137.691 & 26.0 & 2.590 & -1.346 & 35.5 & 4.40  \\ 
SMSS~J143511.34$-$420326.5 & 6162.170 & 20.0 & 1.900 & -0.089 & 71.8 & 3.78  \\ 
SMSS~J143511.34$-$420326.5 & 6191.558 & 26.0 & 2.430 & -1.416 & 41.8 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 6219.280 & 26.0 & 2.200 & -2.448 & 14.7 & 4.53  \\ 
SMSS~J143511.34$-$420326.5 & 6230.723 & 26.0 & 2.560 & -1.276 & 43.9 & 4.43  \\ 
SMSS~J143511.34$-$420326.5 & 6246.318 & 26.0 & 3.600 & -0.877 & 9.5 & 4.44  \\ 
SMSS~J143511.34$-$420326.5 & 6335.330 & 26.0 & 2.200 & -2.180 & 18.5 & 4.37  \\ 
SMSS~J143511.34$-$420326.5 & 6393.601 & 26.0 & 2.430 & -1.576 & 36.7 & 4.44  \\ 
SMSS~J143511.34$-$420326.5 & 6400.000 & 26.0 & 3.600 & -0.290 & 22.1 & 4.27  \\ 
SMSS~J143511.34$-$420326.5 & 6421.350 & 26.0 & 2.280 & -2.014 & 22.5 & 4.40  \\ 
SMSS~J143511.34$-$420326.5 & 6430.846 & 26.0 & 2.180 & -1.946 & 27.0 & 4.31  \\ 
SMSS~J143511.34$-$420326.5 & 6439.070 & 20.0 & 2.520 & 0.470 & 48.7 & 3.59  \\ 
SMSS~J143511.34$-$420326.5 & 6494.980 & 26.0 & 2.400 & -1.239 & 58.4 & 4.40  \\ 
SMSS~J143511.34$-$420326.5 & 6592.912 & 26.0 & 2.730 & -1.473 & 18.5 & 4.29  \\ 
SMSS~J143511.34$-$420326.5 & 6604.578 & 21.1 & 1.360 & -1.310 & 6.0 & 0.16  \\ 
SMSS~J143511.34$-$420326.5 & 6643.640 & 28.0 & 1.680 & -2.300 & 15.2 & 3.44  \\ 
SMSS~J143511.34$-$420326.5 & 6677.986 & 26.0 & 2.690 & -1.418 & 29.7 & 4.45  \\ 
SMSS~J151101.05$-$182103.0 & 3786.677 & 26.0 & 1.010 & -2.185 & 71.3 & 4.90  \\ 
SMSS~J151101.05$-$182103.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 60.6 & 2.18  \\ 
SMSS~J151101.05$-$182103.0 & 3913.461 & 22.1 & 1.120 & -0.420 & 95.7 & 2.41  \\ 
SMSS~J151101.05$-$182103.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 100.8 & 2.90  \\ 
SMSS~J151101.05$-$182103.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 46.8 & 2.23  \\ 
SMSS~J151101.05$-$182103.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.84  \\ 
SMSS~J151101.05$-$182103.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.14  \\ 
SMSS~J151101.05$-$182103.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.84  \\ 
SMSS~J151101.05$-$182103.0 & 4063.594 & 26.0 & 1.560 & 0.062 & 122.5 & 4.51  \\ 
SMSS~J151101.05$-$182103.0 & 4071.738 & 26.0 & 1.610 & -0.008 & 115.6 & 4.48  \\ 
SMSS~J151101.05$-$182103.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.15  \\ 
SMSS~J151101.05$-$182103.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 72.8 & 5.56  \\ 
SMSS~J151101.05$-$182103.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 43.9 & 2.12  \\ 
SMSS~J151101.05$-$182103.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.90  \\ 
SMSS~J151101.05$-$182103.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 48.5 & 4.73  \\ 
SMSS~J151101.05$-$182103.0 & 4161.527 & 22.1 & 1.080 & -2.160 & 27.2 & 2.53  \\ 
SMSS~J151101.05$-$182103.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 30.4 & 2.52  \\ 
SMSS~J151101.05$-$182103.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 39.3 & 5.22  \\ 
SMSS~J151101.05$-$182103.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 72.4 & 4.76  \\ 
SMSS~J151101.05$-$182103.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 78.4 & 4.88  \\ 
SMSS~J151101.05$-$182103.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 67.8 & 4.67  \\ 
SMSS~J151101.05$-$182103.0 & 4202.029 & 26.0 & 1.490 & -0.689 & 111.0 & 4.89  \\ 
SMSS~J151101.05$-$182103.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.30  \\ 
SMSS~J151101.05$-$182103.0 & 4216.184 & 26.0 & 0.000 & -3.357 & 67.8 & 4.75  \\ 
SMSS~J151101.05$-$182103.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 33.5 & 4.70  \\ 
SMSS~J151101.05$-$182103.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.37  \\ 
SMSS~J151101.05$-$182103.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 65.8 & 4.50  \\ 
SMSS~J151101.05$-$182103.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 105.5 & 4.85  \\ 
SMSS~J151101.05$-$182103.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 94.7 & 2.67  \\ 
SMSS~J151101.05$-$182103.0 & 4271.154 & 26.0 & 2.450 & -0.337 & 70.6 & 4.54  \\ 
SMSS~J151101.05$-$182103.0 & 4271.760 & 26.0 & 1.490 & -0.173 & 123.9 & 4.64  \\ 
SMSS~J151101.05$-$182103.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 89.0 & 2.63  \\ 
SMSS~J151101.05$-$182103.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 83.3 & 2.54  \\ 
SMSS~J151101.05$-$182103.0 & 4300.049 & 22.1 & 1.180 & -0.490 & 110.8 & 2.82  \\ 
SMSS~J151101.05$-$182103.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 37.8 & 3.77  \\ 
SMSS~J151101.05$-$182103.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 82.8 & 2.46  \\ 
SMSS~J151101.05$-$182103.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 48.4 & 4.76  \\ 
SMSS~J151101.05$-$182103.0 & 4375.930 & 26.0 & 0.000 & -3.005 & 82.6 & 4.75  \\ 
SMSS~J151101.05$-$182103.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 29.3 & 2.33  \\ 
SMSS~J151101.05$-$182103.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 95.3 & 2.34  \\ 
SMSS~J151101.05$-$182103.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 33.0 & 2.59  \\ 
SMSS~J151101.05$-$182103.0 & 4404.750 & 26.0 & 1.560 & -0.147 & 122.3 & 4.63  \\ 
SMSS~J151101.05$-$182103.0 & 4407.709 & 26.0 & 2.180 & -1.970 & 29.5 & 5.00  \\ 
SMSS~J151101.05$-$182103.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 117.7 & 5.06  \\ 
SMSS~J151101.05$-$182103.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 51.2 & 2.11  \\ 
SMSS~J151101.05$-$182103.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 37.5 & 3.89  \\ 
SMSS~J151101.05$-$182103.0 & 4427.310 & 26.0 & 0.050 & -2.924 & 87.9 & 4.86  \\ 
SMSS~J151101.05$-$182103.0 & 4435.690 & 20.0 & 1.890 & -0.519 & 31.5 & 3.94  \\ 
SMSS~J151101.05$-$182103.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 45.0 & 4.73  \\ 
SMSS~J151101.05$-$182103.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 52.8 & 2.37  \\ 
SMSS~J151101.05$-$182103.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 59.9 & 3.73  \\ 
SMSS~J151101.05$-$182103.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 41.6 & 4.17  \\ 
SMSS~J151101.05$-$182103.0 & 4459.118 & 26.0 & 2.180 & -1.279 & 56.8 & 4.87  \\ 
SMSS~J151101.05$-$182103.0 & 4461.653 & 26.0 & 0.090 & -3.194 & 70.4 & 4.72  \\ 
SMSS~J151101.05$-$182103.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 107.3 & 2.75  \\ 
SMSS~J151101.05$-$182103.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 41.5 & 4.84  \\ 
SMSS~J151101.05$-$182103.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 97.4 & 2.65  \\ 
SMSS~J151101.05$-$182103.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 33.0 & 4.95  \\ 
SMSS~J151101.05$-$182103.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 25.2 & 4.77  \\ 
SMSS~J151101.05$-$182103.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 82.5 & 5.00  \\ 
SMSS~J151101.05$-$182103.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 50.0 & 4.76  \\ 
SMSS~J151101.05$-$182103.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 26.6 & 2.23  \\ 
SMSS~J151101.05$-$182103.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 89.2 & 2.33  \\ 
SMSS~J151101.05$-$182103.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 31.7 & 2.52  \\ 
SMSS~J151101.05$-$182103.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.00  \\ 
SMSS~J151101.05$-$182103.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 82.9 & 2.59  \\ 
SMSS~J151101.05$-$182103.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 73.3 & 2.13  \\ 
SMSS~J151101.05$-$182103.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 59.6 & 4.78  \\ 
SMSS~J151101.05$-$182103.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 36.1 & 2.49  \\ 
SMSS~J151101.05$-$182103.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 30.7 & 4.82  \\ 
SMSS~J151101.05$-$182103.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 39.5 & 4.67  \\ 
SMSS~J151101.05$-$182103.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 57.2 & 5.16  \\ 
SMSS~J151101.05$-$182103.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 34.0 & 2.67  \\ 
SMSS~J151101.05$-$182103.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 43.4 & 4.42  \\ 
SMSS~J151101.05$-$182103.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 33.4 & 4.44  \\ 
SMSS~J151101.05$-$182103.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 55.3 & 4.69  \\ 
SMSS~J151101.05$-$182103.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 70.8 & 4.71  \\ 
SMSS~J151101.05$-$182103.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 64.7 & 4.81  \\ 
SMSS~J151101.05$-$182103.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 84.3 & 4.82  \\ 
SMSS~J151101.05$-$182103.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 83.7 & 4.77  \\ 
SMSS~J151101.05$-$182103.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.50  \\ 
SMSS~J151101.05$-$182103.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 22.8 & 4.62  \\ 
SMSS~J151101.05$-$182103.0 & 5041.072 & 26.0 & 0.960 & -3.090 & 43.0 & 4.99  \\ 
SMSS~J151101.05$-$182103.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 68.9 & 5.09  \\ 
SMSS~J151101.05$-$182103.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 36.0 & 2.64  \\ 
SMSS~J151101.05$-$182103.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 27.5 & 4.96  \\ 
SMSS~J151101.05$-$182103.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 34.8 & 4.77  \\ 
SMSS~J151101.05$-$182103.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 161.3 & 5.26  \\ 
SMSS~J151101.05$-$182103.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 54.7 & 2.45  \\ 
SMSS~J151101.05$-$182103.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 56.1 & 4.85  \\ 
SMSS~J151101.05$-$182103.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 54.1 & 2.54  \\ 
SMSS~J151101.05$-$182103.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 73.8 & 4.81  \\ 
SMSS~J151101.05$-$182103.0 & 5234.630 & 26.1 & 3.220 & -2.180 & 29.7 & 4.85  \\ 
SMSS~J151101.05$-$182103.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 46.1 & 4.63  \\ 
SMSS~J151101.05$-$182103.0 & 5269.537 & 26.0 & 0.860 & -1.333 & 119.6 & 4.83  \\ 
SMSS~J151101.05$-$182103.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 28.8 & 4.64  \\ 
SMSS~J151101.05$-$182103.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 37.0 & 4.85  \\ 
SMSS~J151101.05$-$182103.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 57.0 & 4.79  \\ 
SMSS~J151101.05$-$182103.0 & 5328.039 & 26.0 & 0.920 & -1.466 & 105.9 & 4.72  \\ 
SMSS~J151101.05$-$182103.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 60.4 & 4.76  \\ 
SMSS~J151101.05$-$182103.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 108.2 & 4.98  \\ 
SMSS~J151101.05$-$182103.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 89.2 & 4.82  \\ 
SMSS~J151101.05$-$182103.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 91.5 & 4.82  \\ 
SMSS~J151101.05$-$182103.0 & 5409.770 & 24.0 & 1.030 & -0.670 & 22.4 & 2.67  \\ 
SMSS~J151101.05$-$182103.0 & 5415.199 & 26.0 & 4.390 & 0.643 & 25.7 & 4.70  \\ 
SMSS~J151101.05$-$182103.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 105.6 & 5.16  \\ 
SMSS~J151101.05$-$182103.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 75.5 & 4.74  \\ 
SMSS~J151101.05$-$182103.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 95.2 & 4.97  \\ 
SMSS~J151101.05$-$182103.0 & 5455.609 & 26.0 & 1.010 & -2.090 & 87.7 & 4.99  \\ 
SMSS~J151101.05$-$182103.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 43.9 & 4.78  \\ 
SMSS~J151101.05$-$182103.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 44.2 & 4.73  \\ 
SMSS~J151101.05$-$182103.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 69.3 & 5.51  \\ 
SMSS~J151101.05$-$182103.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 30.1 & 4.91  \\ 
SMSS~J151101.05$-$182103.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 41.1 & 4.86  \\ 
SMSS~J151101.05$-$182103.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 43.4 & 4.73  \\ 
SMSS~J151101.05$-$182103.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 44.6 & 4.15  \\ 
SMSS~J151101.05$-$182103.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 54.6 & 4.72  \\ 
SMSS~J151101.05$-$182103.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 41.0 & 4.91  \\ 
SMSS~J151101.05$-$182103.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 66.2 & 4.15  \\ 
SMSS~J151101.05$-$182103.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 32.5 & 4.72  \\ 
SMSS~J151101.05$-$182103.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 24.5 & 4.77  \\ 
SMSS~J151101.05$-$182103.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 34.2 & 4.91  \\ 
SMSS~J151101.05$-$182103.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 53.6 & 4.05  \\ 
SMSS~J151101.05$-$182103.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 50.9 & 4.87  \\ 
SMSS~J151101.05$-$182103.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 44.4 & -0.69  \\ 
SMSS~J151450.18$-$182946.0 & 3852.573 & 26.0 & 2.180 & -1.180 & 58.4 & 4.60  \\ 
SMSS~J151450.18$-$182946.0 & 3873.120 & 27.0 & 0.430 & -0.660 & 77.9 & 2.29  \\ 
SMSS~J151450.18$-$182946.0 & 4005.242 & 26.0 & 1.560 & -0.583 & 111.4 & 4.43  \\ 
SMSS~J151450.18$-$182946.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 68.3 & 2.26  \\ 
SMSS~J151450.18$-$182946.0 & 4028.338 & 22.1 & 1.890 & -0.960 & 51.5 & 2.44  \\ 
SMSS~J151450.18$-$182946.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.09  \\ 
SMSS~J151450.18$-$182946.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.69  \\ 
SMSS~J151450.18$-$182946.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.19  \\ 
SMSS~J151450.18$-$182946.0 & 4053.829 & 22.1 & 1.890 & -1.210 & 38.0 & 2.45  \\ 
SMSS~J151450.18$-$182946.0 & 4076.629 & 26.0 & 3.210 & -0.370 & 50.7 & 4.79  \\ 
SMSS~J151450.18$-$182946.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.35  \\ 
SMSS~J151450.18$-$182946.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 77.6 & 2.47  \\ 
SMSS~J151450.18$-$182946.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.20  \\ 
SMSS~J151450.18$-$182946.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 51.0 & 4.45  \\ 
SMSS~J151450.18$-$182946.0 & 4161.527 & 22.1 & 1.080 & -2.160 & 50.6 & 2.68  \\ 
SMSS~J151450.18$-$182946.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 46.0 & 5.24  \\ 
SMSS~J151450.18$-$182946.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 75.5 & 4.49  \\ 
SMSS~J151450.18$-$182946.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 73.4 & 4.66  \\ 
SMSS~J151450.18$-$182946.0 & 4195.329 & 26.0 & 3.330 & -0.492 & 34.4 & 4.75  \\ 
SMSS~J151450.18$-$182946.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 73.7 & 4.51  \\ 
SMSS~J151450.18$-$182946.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.25  \\ 
SMSS~J151450.18$-$182946.0 & 4216.184 & 26.0 & 0.000 & -3.357 & 88.5 & 4.79  \\ 
SMSS~J151450.18$-$182946.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 72.7 & 4.86  \\ 
SMSS~J151450.18$-$182946.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 79.3 & 4.65  \\ 
SMSS~J151450.18$-$182946.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.46  \\ 
SMSS~J151450.18$-$182946.0 & 4247.426 & 26.0 & 3.370 & -0.240 & 52.1 & 4.86  \\ 
SMSS~J151450.18$-$182946.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 74.5 & 4.38  \\ 
SMSS~J151450.18$-$182946.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 126.0 & 4.83  \\ 
SMSS~J151450.18$-$182946.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 109.7 & 2.54  \\ 
SMSS~J151450.18$-$182946.0 & 4260.474 & 26.0 & 2.400 & 0.077 & 102.3 & 4.44  \\ 
SMSS~J151450.18$-$182946.0 & 4271.154 & 26.0 & 2.450 & -0.337 & 95.5 & 4.76  \\ 
SMSS~J151450.18$-$182946.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 110.7 & 2.67  \\ 
SMSS~J151450.18$-$182946.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 94.1 & 2.43  \\ 
SMSS~J151450.18$-$182946.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 94.1 & 2.30  \\ 
SMSS~J151450.18$-$182946.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 51.3 & 3.86  \\ 
SMSS~J151450.18$-$182946.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 65.2 & 4.82  \\ 
SMSS~J151450.18$-$182946.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 46.8 & 2.37  \\ 
SMSS~J151450.18$-$182946.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 124.4 & 2.45  \\ 
SMSS~J151450.18$-$182946.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 39.2 & 2.42  \\ 
SMSS~J151450.18$-$182946.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 87.0 & 2.50  \\ 
SMSS~J151450.18$-$182946.0 & 4407.709 & 26.0 & 2.180 & -1.970 & 46.6 & 5.13  \\ 
SMSS~J151450.18$-$182946.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 120.9 & 4.64  \\ 
SMSS~J151450.18$-$182946.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 104.1 & 2.75  \\ 
SMSS~J151450.18$-$182946.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 37.4 & 4.87  \\ 
SMSS~J151450.18$-$182946.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 56.9 & 4.09  \\ 
SMSS~J151450.18$-$182946.0 & 4427.310 & 26.0 & 0.050 & -2.924 & 85.6 & 4.31  \\ 
SMSS~J151450.18$-$182946.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 59.9 & 4.77  \\ 
SMSS~J151450.18$-$182946.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 81.1 & 2.52  \\ 
SMSS~J151450.18$-$182946.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 83.2 & 3.97  \\ 
SMSS~J151450.18$-$182946.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 34.5 & 3.89  \\ 
SMSS~J151450.18$-$182946.0 & 4459.118 & 26.0 & 2.180 & -1.279 & 68.6 & 4.82  \\ 
SMSS~J151450.18$-$182946.0 & 4461.653 & 26.0 & 0.090 & -3.194 & 98.7 & 4.89  \\ 
SMSS~J151450.18$-$182946.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 57.5 & 2.50  \\ 
SMSS~J151450.18$-$182946.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 53.8 & 4.86  \\ 
SMSS~J151450.18$-$182946.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 41.2 & 4.87  \\ 
SMSS~J151450.18$-$182946.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 41.5 & 4.88  \\ 
SMSS~J151450.18$-$182946.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 38.6 & 4.79  \\ 
SMSS~J151450.18$-$182946.0 & 4522.630 & 26.1 & 2.840 & -2.250 & 62.0 & 4.88  \\ 
SMSS~J151450.18$-$182946.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 86.7 & 4.71  \\ 
SMSS~J151450.18$-$182946.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 63.7 & 4.73  \\ 
SMSS~J151450.18$-$182946.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 49.8 & 2.46  \\ 
SMSS~J151450.18$-$182946.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 122.7 & 2.55  \\ 
SMSS~J151450.18$-$182946.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 32.8 & 2.34  \\ 
SMSS~J151450.18$-$182946.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.85  \\ 
SMSS~J151450.18$-$182946.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 113.6 & 2.76  \\ 
SMSS~J151450.18$-$182946.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 46.2 & 5.25  \\ 
SMSS~J151450.18$-$182946.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 110.1 & 2.46  \\ 
SMSS~J151450.18$-$182946.0 & 4576.340 & 26.1 & 2.840 & -2.950 & 22.9 & 4.85  \\ 
SMSS~J151450.18$-$182946.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 70.5 & 4.67  \\ 
SMSS~J151450.18$-$182946.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 42.9 & 4.83  \\ 
SMSS~J151450.18$-$182946.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 54.8 & 4.69  \\ 
SMSS~J151450.18$-$182946.0 & 4620.520 & 26.1 & 2.830 & -3.210 & 12.3 & 4.77  \\ 
SMSS~J151450.18$-$182946.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 75.8 & 5.34  \\ 
SMSS~J151450.18$-$182946.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 53.6 & 4.40  \\ 
SMSS~J151450.18$-$182946.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 54.6 & 4.63  \\ 
SMSS~J151450.18$-$182946.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 69.8 & 4.72  \\ 
SMSS~J151450.18$-$182946.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 67.8 & 4.37  \\ 
SMSS~J151450.18$-$182946.0 & 4903.310 & 26.0 & 2.880 & -0.926 & 44.7 & 4.82  \\ 
SMSS~J151450.18$-$182946.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 58.4 & 4.43  \\ 
SMSS~J151450.18$-$182946.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 85.6 & 4.49  \\ 
SMSS~J151450.18$-$182946.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 101.5 & 4.71  \\ 
SMSS~J151450.18$-$182946.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.50  \\ 
SMSS~J151450.18$-$182946.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 44.7 & 2.30  \\ 
SMSS~J151450.18$-$182946.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 104.7 & 4.67  \\ 
SMSS~J151450.18$-$182946.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 58.8 & 4.79  \\ 
SMSS~J151450.18$-$182946.0 & 5051.634 & 26.0 & 0.920 & -2.764 & 56.9 & 4.58  \\ 
SMSS~J151450.18$-$182946.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 54.6 & 4.66  \\ 
SMSS~J151450.18$-$182946.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 78.1 & 4.85  \\ 
SMSS~J151450.18$-$182946.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 51.3 & 4.89  \\ 
SMSS~J151450.18$-$182946.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 44.6 & 2.52  \\ 
SMSS~J151450.18$-$182946.0 & 5142.929 & 26.0 & 0.960 & -3.080 & 54.1 & 4.89  \\ 
SMSS~J151450.18$-$182946.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 50.5 & 4.75  \\ 
SMSS~J151450.18$-$182946.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 102.2 & 5.04  \\ 
SMSS~J151450.18$-$182946.0 & 5173.740 & 22.0 & 0.000 & -1.062 & 24.8 & 2.56  \\ 
SMSS~J151450.18$-$182946.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 79.6 & 2.53  \\ 
SMSS~J151450.18$-$182946.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 68.4 & 4.84  \\ 
SMSS~J151450.18$-$182946.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 66.3 & 4.73  \\ 
SMSS~J151450.18$-$182946.0 & 5197.580 & 26.1 & 3.230 & -2.220 & 34.4 & 4.78  \\ 
SMSS~J151450.18$-$182946.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 40.0 & 4.86  \\ 
SMSS~J151450.18$-$182946.0 & 5210.390 & 22.0 & 0.050 & -0.828 & 29.9 & 2.50  \\ 
SMSS~J151450.18$-$182946.0 & 5216.274 & 26.0 & 1.610 & -2.082 & 56.1 & 4.68  \\ 
SMSS~J151450.18$-$182946.0 & 5226.538 & 22.1 & 1.570 & -1.260 & 55.9 & 2.34  \\ 
SMSS~J151450.18$-$182946.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 74.5 & 4.52  \\ 
SMSS~J151450.18$-$182946.0 & 5234.630 & 26.1 & 3.220 & -2.180 & 46.2 & 4.94  \\ 
SMSS~J151450.18$-$182946.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 58.0 & 4.63  \\ 
SMSS~J151450.18$-$182946.0 & 5269.537 & 26.0 & 0.860 & -1.333 & 155.1 & 4.94  \\ 
SMSS~J151450.18$-$182946.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 45.5 & 4.73  \\ 
SMSS~J151450.18$-$182946.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 41.4 & 4.83  \\ 
SMSS~J151450.18$-$182946.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 43.8 & 4.79  \\ 
SMSS~J151450.18$-$182946.0 & 5284.080 & 26.1 & 2.890 & -3.190 & 14.6 & 4.88  \\ 
SMSS~J151450.18$-$182946.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 56.3 & 4.55  \\ 
SMSS~J151450.18$-$182946.0 & 5328.039 & 26.0 & 0.920 & -1.466 & 151.2 & 5.07  \\ 
SMSS~J151450.18$-$182946.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 85.0 & 4.89  \\ 
SMSS~J151450.18$-$182946.0 & 5339.930 & 26.0 & 3.270 & -0.720 & 37.4 & 4.91  \\ 
SMSS~J151450.18$-$182946.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 129.4 & 4.87  \\ 
SMSS~J151450.18$-$182946.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 47.9 & 4.91  \\ 
SMSS~J151450.18$-$182946.0 & 5393.168 & 26.0 & 3.240 & -0.910 & 39.0 & 5.10  \\ 
SMSS~J151450.18$-$182946.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 118.7 & 4.93  \\ 
SMSS~J151450.18$-$182946.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 127.6 & 5.07  \\ 
SMSS~J151450.18$-$182946.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 41.1 & 4.93  \\ 
SMSS~J151450.18$-$182946.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 127.1 & 5.05  \\ 
SMSS~J151450.18$-$182946.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 117.8 & 5.17  \\ 
SMSS~J151450.18$-$182946.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 119.8 & 4.96  \\ 
SMSS~J151450.18$-$182946.0 & 5455.609 & 26.0 & 1.010 & -2.090 & 121.1 & 5.19  \\ 
SMSS~J151450.18$-$182946.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 58.9 & 3.48  \\ 
SMSS~J151450.18$-$182946.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 81.2 & 5.14  \\ 
SMSS~J151450.18$-$182946.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 60.1 & 4.71  \\ 
SMSS~J151450.18$-$182946.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 74.5 & 5.44  \\ 
SMSS~J151450.18$-$182946.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 46.8 & 4.78  \\ 
SMSS~J151450.18$-$182946.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 49.9 & 4.66  \\ 
SMSS~J151450.18$-$182946.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 68.0 & 4.73  \\ 
SMSS~J151450.18$-$182946.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 31.8 & 4.71  \\ 
SMSS~J151450.18$-$182946.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 28.6 & 3.95  \\ 
SMSS~J151450.18$-$182946.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 60.9 & 4.06  \\ 
SMSS~J151450.18$-$182946.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 56.6 & 4.95  \\ 
SMSS~J151450.18$-$182946.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 49.1 & 4.82  \\ 
SMSS~J151450.18$-$182946.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 33.9 & 4.78  \\ 
SMSS~J151450.18$-$182946.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 50.3 & 4.98  \\ 
SMSS~J151450.18$-$182946.0 & 6400.000 & 26.0 & 3.600 & -0.290 & 33.5 & 4.75  \\ 
SMSS~J151450.18$-$182946.0 & 6421.350 & 26.0 & 2.280 & -2.014 & 26.3 & 4.80  \\ 
SMSS~J151450.18$-$182946.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 30.5 & 4.71  \\ 
SMSS~J151450.18$-$182946.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 66.7 & 4.08  \\ 
SMSS~J151450.18$-$182946.0 & 6456.383 & 26.1 & 3.900 & -2.080 & 16.7 & 4.95  \\ 
SMSS~J151450.18$-$182946.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 58.4 & 4.73  \\ 
SMSS~J151450.18$-$182946.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 85.9 & -0.39  \\ 
SMSS~J155430.57$-$263904.8 & 3519.770 & 28.0 & 0.280 & -1.422 & 103.7 & 3.51  \\ 
SMSS~J155430.57$-$263904.8 & 3807.140 & 28.0 & 0.420 & -1.220 & 119.7 & 3.60  \\ 
SMSS~J155430.57$-$263904.8 & 3813.394 & 22.1 & 0.610 & -2.020 & 92.4 & 2.78  \\ 
SMSS~J155430.57$-$263904.8 & 3829.355 & 12.0 & 2.710 & -0.208 & 188.5 & 5.38  \\ 
SMSS~J155430.57$-$263904.8 & 3832.304 & 12.0 & 2.710 & 0.270 & 211.8 & 5.09  \\ 
SMSS~J155430.57$-$263904.8 & 3838.292 & 12.0 & 2.720 & 0.490 & 234.6 & 5.03  \\ 
SMSS~J155430.57$-$263904.8 & 3842.047 & 27.0 & 0.920 & -0.770 & 53.4 & 2.31  \\ 
SMSS~J155430.57$-$263904.8 & 3858.301 & 28.0 & 0.420 & -0.951 & 125.8 & 3.45  \\ 
SMSS~J155430.57$-$263904.8 & 3873.120 & 27.0 & 0.430 & -0.660 & 94.2 & 2.53  \\ 
SMSS~J155430.57$-$263904.8 & 3881.869 & 27.0 & 0.580 & -1.130 & 70.7 & 2.61  \\ 
SMSS~J155430.57$-$263904.8 & 3882.291 & 22.1 & 1.120 & -1.710 & 80.5 & 2.80  \\ 
SMSS~J155430.57$-$263904.8 & 3905.523 & 14.0 & 1.910 & -1.092 & 197.4 & 5.33  \\ 
SMSS~J155430.57$-$263904.8 & 3913.461 & 22.1 & 1.120 & -0.420 & 131.0 & 2.70  \\ 
SMSS~J155430.57$-$263904.8 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.95  \\ 
SMSS~J155430.57$-$263904.8 & 3961.520 & 13.0 & 0.010 & -0.340 & 139.7 & 3.31  \\ 
SMSS~J155430.57$-$263904.8 & 3986.753 & 12.0 & 4.350 & -1.030 & 39.5 & 5.39  \\ 
SMSS~J155430.57$-$263904.8 & 3989.760 & 22.0 & 0.020 & -0.062 & 78.4 & 2.52  \\ 
SMSS~J155430.57$-$263904.8 & 3995.306 & 27.0 & 0.920 & -0.220 & 82.8 & 2.36  \\ 
SMSS~J155430.57$-$263904.8 & 3998.640 & 22.0 & 0.050 & 0.010 & 74.5 & 2.39  \\ 
SMSS~J155430.57$-$263904.8 & 4001.661 & 26.0 & 2.180 & -1.900 & 37.9 & 4.77  \\ 
SMSS~J155430.57$-$263904.8 & 4020.898 & 27.0 & 0.430 & -2.070 & 34.7 & 2.64  \\ 
SMSS~J155430.57$-$263904.8 & 4025.120 & 22.1 & 0.610 & -1.980 & 87.7 & 2.56  \\ 
SMSS~J155430.57$-$263904.8 & 4028.338 & 22.1 & 1.890 & -0.960 & 64.9 & 2.62  \\ 
SMSS~J155430.57$-$263904.8 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.54  \\ 
SMSS~J155430.57$-$263904.8 & 4032.627 & 26.0 & 1.490 & -2.380 & 61.5 & 4.87  \\ 
SMSS~J155430.57$-$263904.8 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.49  \\ 
SMSS~J155430.57$-$263904.8 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.44  \\ 
SMSS~J155430.57$-$263904.8 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.35  \\ 
SMSS~J155430.57$-$263904.8 & 4044.609 & 26.0 & 2.830 & -1.220 & 34.3 & 4.78  \\ 
SMSS~J155430.57$-$263904.8 & 4053.829 & 22.1 & 1.890 & -1.210 & 46.0 & 2.51  \\ 
SMSS~J155430.57$-$263904.8 & 4057.505 & 12.0 & 4.350 & -0.890 & 46.8 & 5.38  \\ 
SMSS~J155430.57$-$263904.8 & 4058.217 & 26.0 & 3.210 & -1.110 & 31.9 & 5.06  \\ 
SMSS~J155430.57$-$263904.8 & 4067.271 & 26.0 & 2.560 & -1.419 & 53.0 & 5.03  \\ 
SMSS~J155430.57$-$263904.8 & 4073.763 & 26.0 & 3.270 & -0.900 & 33.7 & 4.96  \\ 
SMSS~J155430.57$-$263904.8 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.50  \\ 
SMSS~J155430.57$-$263904.8 & 4095.970 & 26.0 & 2.590 & -1.480 & 37.4 & 4.82  \\ 
SMSS~J155430.57$-$263904.8 & 4098.176 & 26.0 & 3.240 & -0.880 & 31.3 & 4.85  \\ 
SMSS~J155430.57$-$263904.8 & 4102.936 & 14.0 & 1.910 & -3.140 & 91.8 & 5.54  \\ 
SMSS~J155430.57$-$263904.8 & 4109.802 & 26.0 & 2.850 & -0.940 & 45.0 & 4.73  \\ 
SMSS~J155430.57$-$263904.8 & 4110.532 & 27.0 & 1.050 & -1.080 & 45.2 & 2.58  \\ 
SMSS~J155430.57$-$263904.8 & 4114.445 & 26.0 & 2.830 & -1.303 & 30.7 & 4.78  \\ 
SMSS~J155430.57$-$263904.8 & 4118.767 & 27.0 & 1.050 & -0.490 & 65.0 & 2.37  \\ 
SMSS~J155430.57$-$263904.8 & 4120.207 & 26.0 & 2.990 & -1.270 & 25.8 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 4121.318 & 27.0 & 0.920 & -0.320 & 81.5 & 2.39  \\ 
SMSS~J155430.57$-$263904.8 & 4121.802 & 26.0 & 2.830 & -1.450 & 24.3 & 4.79  \\ 
SMSS~J155430.57$-$263904.8 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -0.95  \\ 
SMSS~J155430.57$-$263904.8 & 4132.899 & 26.0 & 2.850 & -1.010 & 41.2 & 4.72  \\ 
SMSS~J155430.57$-$263904.8 & 4134.678 & 26.0 & 2.830 & -0.649 & 61.6 & 4.73  \\ 
SMSS~J155430.57$-$263904.8 & 4136.998 & 26.0 & 3.420 & -0.450 & 33.6 & 4.68  \\ 
SMSS~J155430.57$-$263904.8 & 4139.927 & 26.0 & 0.990 & -3.629 & 23.5 & 4.77  \\ 
SMSS~J155430.57$-$263904.8 & 4143.414 & 26.0 & 3.050 & -0.200 & 76.1 & 4.86  \\ 
SMSS~J155430.57$-$263904.8 & 4147.669 & 26.0 & 1.480 & -2.071 & 75.3 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 4153.899 & 26.0 & 3.400 & -0.320 & 45.0 & 4.75  \\ 
SMSS~J155430.57$-$263904.8 & 4154.805 & 26.0 & 3.370 & -0.400 & 40.1 & 4.70  \\ 
SMSS~J155430.57$-$263904.8 & 4156.799 & 26.0 & 2.830 & -0.808 & 65.6 & 4.97  \\ 
SMSS~J155430.57$-$263904.8 & 4157.780 & 26.0 & 3.420 & -0.403 & 37.2 & 4.70  \\ 
SMSS~J155430.57$-$263904.8 & 4161.527 & 22.1 & 1.080 & -2.160 & 57.1 & 2.67  \\ 
SMSS~J155430.57$-$263904.8 & 4163.634 & 22.1 & 2.590 & -0.400 & 57.4 & 2.72  \\ 
SMSS~J155430.57$-$263904.8 & 4167.271 & 12.0 & 4.350 & -0.710 & 50.5 & 5.26  \\ 
SMSS~J155430.57$-$263904.8 & 4174.913 & 26.0 & 0.910 & -2.938 & 75.5 & 5.00  \\ 
SMSS~J155430.57$-$263904.8 & 4175.636 & 26.0 & 2.850 & -0.827 & 59.6 & 4.89  \\ 
SMSS~J155430.57$-$263904.8 & 4178.860 & 26.1 & 2.580 & -2.510 & 62.0 & 4.84  \\ 
SMSS~J155430.57$-$263904.8 & 4181.755 & 26.0 & 2.830 & -0.371 & 74.0 & 4.71  \\ 
SMSS~J155430.57$-$263904.8 & 4182.382 & 26.0 & 3.020 & -1.180 & 24.8 & 4.75  \\ 
SMSS~J155430.57$-$263904.8 & 4184.309 & 22.1 & 1.080 & -2.510 & 51.9 & 2.93  \\ 
SMSS~J155430.57$-$263904.8 & 4187.039 & 26.0 & 2.450 & -0.514 & 86.3 & 4.67  \\ 
SMSS~J155430.57$-$263904.8 & 4187.795 & 26.0 & 2.420 & -0.510 & 92.5 & 4.78  \\ 
SMSS~J155430.57$-$263904.8 & 4191.430 & 26.0 & 2.470 & -0.666 & 85.1 & 4.82  \\ 
SMSS~J155430.57$-$263904.8 & 4195.329 & 26.0 & 3.330 & -0.492 & 38.6 & 4.71  \\ 
SMSS~J155430.57$-$263904.8 & 4196.208 & 26.0 & 3.400 & -0.700 & 26.5 & 4.75  \\ 
SMSS~J155430.57$-$263904.8 & 4199.095 & 26.0 & 3.050 & 0.156 & 83.9 & 4.67  \\ 
SMSS~J155430.57$-$263904.8 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.30  \\ 
SMSS~J155430.57$-$263904.8 & 4216.184 & 26.0 & 0.000 & -3.357 & 106.4 & 5.01  \\ 
SMSS~J155430.57$-$263904.8 & 4217.545 & 26.0 & 3.430 & -0.484 & 32.9 & 4.70  \\ 
SMSS~J155430.57$-$263904.8 & 4222.213 & 26.0 & 2.450 & -0.914 & 77.1 & 4.85  \\ 
SMSS~J155430.57$-$263904.8 & 4226.730 & 20.0 & 0.000 & 0.244 & 218.4 & 3.92  \\ 
SMSS~J155430.57$-$263904.8 & 4233.170 & 26.1 & 2.580 & -1.970 & 93.3 & 4.97  \\ 
SMSS~J155430.57$-$263904.8 & 4233.603 & 26.0 & 2.480 & -0.579 & 82.0 & 4.66  \\ 
SMSS~J155430.57$-$263904.8 & 4238.810 & 26.0 & 3.400 & -0.233 & 47.1 & 4.69  \\ 
SMSS~J155430.57$-$263904.8 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.38  \\ 
SMSS~J155430.57$-$263904.8 & 4250.119 & 26.0 & 2.470 & -0.380 & 94.7 & 4.74  \\ 
SMSS~J155430.57$-$263904.8 & 4250.787 & 26.0 & 1.560 & -0.713 & 125.1 & 4.70  \\ 
SMSS~J155430.57$-$263904.8 & 4254.332 & 24.0 & 0.000 & -0.114 & 120.1 & 2.66  \\ 
SMSS~J155430.57$-$263904.8 & 4260.474 & 26.0 & 2.400 & 0.077 & 119.3 & 4.75  \\ 
SMSS~J155430.57$-$263904.8 & 4271.154 & 26.0 & 2.450 & -0.337 & 103.6 & 4.88  \\ 
SMSS~J155430.57$-$263904.8 & 4274.800 & 24.0 & 0.000 & -0.220 & 118.8 & 2.73  \\ 
SMSS~J155430.57$-$263904.8 & 4282.403 & 26.0 & 2.180 & -0.779 & 94.3 & 4.80  \\ 
SMSS~J155430.57$-$263904.8 & 4283.010 & 20.0 & 1.890 & -0.224 & 54.2 & 3.84  \\ 
SMSS~J155430.57$-$263904.8 & 4289.720 & 24.0 & 0.000 & -0.370 & 127.8 & 3.08  \\ 
SMSS~J155430.57$-$263904.8 & 4290.219 & 22.1 & 1.160 & -0.930 & 125.6 & 2.97  \\ 
SMSS~J155430.57$-$263904.8 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.32  \\ 
SMSS~J155430.57$-$263904.8 & 4318.650 & 20.0 & 1.890 & -0.210 & 55.9 & 3.85  \\ 
SMSS~J155430.57$-$263904.8 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.23  \\ 
SMSS~J155430.57$-$263904.8 & 4330.723 & 22.1 & 1.180 & -2.060 & 56.3 & 2.66  \\ 
SMSS~J155430.57$-$263904.8 & 4337.046 & 26.0 & 1.560 & -1.695 & 91.1 & 4.86  \\ 
SMSS~J155430.57$-$263904.8 & 4337.914 & 22.1 & 1.080 & -0.960 & 122.2 & 2.81  \\ 
SMSS~J155430.57$-$263904.8 & 4352.735 & 26.0 & 2.220 & -1.290 & 73.4 & 4.86  \\ 
SMSS~J155430.57$-$263904.8 & 4375.930 & 26.0 & 0.000 & -3.005 & 117.9 & 4.86  \\ 
SMSS~J155430.57$-$263904.8 & 4388.407 & 26.0 & 3.600 & -0.681 & 18.9 & 4.76  \\ 
SMSS~J155430.57$-$263904.8 & 4394.059 & 22.1 & 1.220 & -1.780 & 63.2 & 2.54  \\ 
SMSS~J155430.57$-$263904.8 & 4395.031 & 22.1 & 1.080 & -0.540 & 139.3 & 2.73  \\ 
SMSS~J155430.57$-$263904.8 & 4395.839 & 22.1 & 1.240 & -1.930 & 52.6 & 2.53  \\ 
SMSS~J155430.57$-$263904.8 & 4399.765 & 22.1 & 1.240 & -1.190 & 96.3 & 2.64  \\ 
SMSS~J155430.57$-$263904.8 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.37  \\ 
SMSS~J155430.57$-$263904.8 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.42  \\ 
SMSS~J155430.57$-$263904.8 & 4416.817 & 26.1 & 2.780 & -2.600 & 54.4 & 4.99  \\ 
SMSS~J155430.57$-$263904.8 & 4417.714 & 22.1 & 1.170 & -1.190 & 105.4 & 2.75  \\ 
SMSS~J155430.57$-$263904.8 & 4418.331 & 22.1 & 1.240 & -1.970 & 53.2 & 2.58  \\ 
SMSS~J155430.57$-$263904.8 & 4425.440 & 20.0 & 1.880 & -0.358 & 53.0 & 3.93  \\ 
SMSS~J155430.57$-$263904.8 & 4427.310 & 26.0 & 0.050 & -2.924 & 130.1 & 5.10  \\ 
SMSS~J155430.57$-$263904.8 & 4430.614 & 26.0 & 2.220 & -1.659 & 53.5 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 4441.731 & 22.1 & 1.180 & -2.410 & 43.7 & 2.78  \\ 
SMSS~J155430.57$-$263904.8 & 4442.339 & 26.0 & 2.200 & -1.228 & 80.1 & 4.90  \\ 
SMSS~J155430.57$-$263904.8 & 4443.194 & 26.0 & 2.860 & -1.043 & 42.9 & 4.77  \\ 
SMSS~J155430.57$-$263904.8 & 4443.801 & 22.1 & 1.080 & -0.720 & 128.6 & 2.67  \\ 
SMSS~J155430.57$-$263904.8 & 4444.554 & 22.1 & 1.120 & -2.240 & 61.7 & 2.85  \\ 
SMSS~J155430.57$-$263904.8 & 4447.717 & 26.0 & 2.220 & -1.339 & 71.2 & 4.85  \\ 
SMSS~J155430.57$-$263904.8 & 4450.482 & 22.1 & 1.080 & -1.520 & 92.8 & 2.68  \\ 
SMSS~J155430.57$-$263904.8 & 4454.381 & 26.0 & 2.830 & -1.300 & 29.0 & 4.72  \\ 
SMSS~J155430.57$-$263904.8 & 4454.780 & 20.0 & 1.900 & 0.260 & 101.7 & 4.32  \\ 
SMSS~J155430.57$-$263904.8 & 4455.890 & 20.0 & 1.900 & -0.530 & 46.3 & 4.00  \\ 
SMSS~J155430.57$-$263904.8 & 4461.653 & 26.0 & 0.090 & -3.194 & 111.0 & 4.98  \\ 
SMSS~J155430.57$-$263904.8 & 4464.448 & 22.1 & 1.160 & -1.810 & 72.0 & 2.65  \\ 
SMSS~J155430.57$-$263904.8 & 4468.517 & 22.1 & 1.130 & -0.600 & 132.3 & 2.68  \\ 
SMSS~J155430.57$-$263904.8 & 4470.853 & 22.1 & 1.170 & -2.020 & 49.5 & 2.48  \\ 
SMSS~J155430.57$-$263904.8 & 4489.185 & 26.1 & 2.830 & -2.970 & 26.9 & 4.88  \\ 
SMSS~J155430.57$-$263904.8 & 4489.739 & 26.0 & 0.120 & -3.899 & 76.6 & 4.96  \\ 
SMSS~J155430.57$-$263904.8 & 4491.410 & 26.1 & 2.860 & -2.710 & 37.8 & 4.88  \\ 
SMSS~J155430.57$-$263904.8 & 4493.522 & 22.1 & 1.080 & -3.020 & 18.6 & 2.74  \\ 
SMSS~J155430.57$-$263904.8 & 4494.563 & 26.0 & 2.200 & -1.143 & 82.3 & 4.85  \\ 
SMSS~J155430.57$-$263904.8 & 4501.270 & 22.1 & 1.120 & -0.770 & 125.7 & 2.68  \\ 
SMSS~J155430.57$-$263904.8 & 4515.340 & 26.1 & 2.840 & -2.600 & 48.9 & 4.96  \\ 
SMSS~J155430.57$-$263904.8 & 4518.020 & 22.0 & 0.830 & -0.269 & 19.0 & 2.44  \\ 
SMSS~J155430.57$-$263904.8 & 4520.224 & 26.1 & 2.810 & -2.600 & 44.8 & 4.84  \\ 
SMSS~J155430.57$-$263904.8 & 4529.480 & 22.1 & 1.570 & -2.030 & 46.2 & 2.91  \\ 
SMSS~J155430.57$-$263904.8 & 4531.148 & 26.0 & 1.480 & -2.101 & 81.2 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 4533.249 & 22.0 & 0.850 & 0.532 & 56.0 & 2.40  \\ 
SMSS~J155430.57$-$263904.8 & 4533.960 & 22.1 & 1.240 & -0.530 & 138.8 & 2.86  \\ 
SMSS~J155430.57$-$263904.8 & 4534.780 & 22.0 & 0.840 & 0.336 & 46.2 & 2.40  \\ 
SMSS~J155430.57$-$263904.8 & 4535.567 & 22.0 & 0.830 & 0.120 & 40.3 & 2.51  \\ 
SMSS~J155430.57$-$263904.8 & 4541.523 & 26.1 & 2.860 & -3.050 & 26.6 & 4.99  \\ 
SMSS~J155430.57$-$263904.8 & 4544.687 & 22.0 & 0.820 & -0.520 & 16.6 & 2.60  \\ 
SMSS~J155430.57$-$263904.8 & 4545.950 & 24.0 & 0.940 & -1.370 & 18.4 & 2.84  \\ 
SMSS~J155430.57$-$263904.8 & 4548.760 & 22.0 & 0.830 & -0.298 & 18.5 & 2.45  \\ 
SMSS~J155430.57$-$263904.8 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.35  \\ 
SMSS~J155430.57$-$263904.8 & 4555.490 & 22.0 & 0.850 & -0.432 & 14.6 & 2.48  \\ 
SMSS~J155430.57$-$263904.8 & 4563.770 & 22.1 & 1.220 & -0.960 & 115.7 & 2.76  \\ 
SMSS~J155430.57$-$263904.8 & 4571.096 & 12.0 & 0.000 & -5.688 & 66.3 & 5.32  \\ 
SMSS~J155430.57$-$263904.8 & 4571.971 & 22.1 & 1.570 & -0.320 & 119.3 & 2.63  \\ 
SMSS~J155430.57$-$263904.8 & 4576.340 & 26.1 & 2.840 & -2.950 & 22.3 & 4.76  \\ 
SMSS~J155430.57$-$263904.8 & 4580.056 & 24.0 & 0.940 & -1.650 & 18.9 & 3.13  \\ 
SMSS~J155430.57$-$263904.8 & 4589.915 & 22.1 & 1.240 & -1.790 & 74.3 & 2.76  \\ 
SMSS~J155430.57$-$263904.8 & 4592.651 & 26.0 & 1.560 & -2.462 & 62.9 & 4.99  \\ 
SMSS~J155430.57$-$263904.8 & 4600.752 & 24.0 & 1.000 & -1.260 & 20.8 & 2.86  \\ 
SMSS~J155430.57$-$263904.8 & 4602.941 & 26.0 & 1.490 & -2.208 & 77.1 & 4.93  \\ 
SMSS~J155430.57$-$263904.8 & 4605.000 & 28.0 & 3.480 & -0.290 & 9.6 & 3.58  \\ 
SMSS~J155430.57$-$263904.8 & 4616.137 & 24.0 & 0.980 & -1.190 & 21.6 & 2.79  \\ 
SMSS~J155430.57$-$263904.8 & 4620.520 & 26.1 & 2.830 & -3.210 & 15.9 & 4.82  \\ 
SMSS~J155430.57$-$263904.8 & 4626.188 & 24.0 & 0.970 & -1.320 & 18.6 & 2.83  \\ 
SMSS~J155430.57$-$263904.8 & 4632.912 & 26.0 & 1.610 & -2.913 & 33.6 & 4.97  \\ 
SMSS~J155430.57$-$263904.8 & 4636.320 & 22.1 & 1.160 & -3.020 & 12.3 & 2.62  \\ 
SMSS~J155430.57$-$263904.8 & 4646.150 & 24.0 & 1.030 & -0.740 & 47.4 & 2.91  \\ 
SMSS~J155430.57$-$263904.8 & 4647.434 & 26.0 & 2.950 & -1.351 & 31.8 & 4.96  \\ 
SMSS~J155430.57$-$263904.8 & 4648.659 & 28.0 & 3.420 & -0.160 & 17.5 & 3.68  \\ 
SMSS~J155430.57$-$263904.8 & 4651.280 & 24.0 & 0.980 & -1.460 & 15.5 & 2.88  \\ 
SMSS~J155430.57$-$263904.8 & 4652.158 & 24.0 & 1.000 & -1.030 & 32.0 & 2.88  \\ 
SMSS~J155430.57$-$263904.8 & 4656.470 & 22.0 & 0.000 & -1.289 & 18.0 & 2.43  \\ 
SMSS~J155430.57$-$263904.8 & 4657.200 & 22.1 & 1.240 & -2.240 & 39.9 & 2.60  \\ 
SMSS~J155430.57$-$263904.8 & 4678.846 & 26.0 & 3.600 & -0.830 & 22.2 & 4.98  \\ 
SMSS~J155430.57$-$263904.8 & 4681.910 & 22.0 & 0.050 & -1.015 & 29.4 & 2.48  \\ 
SMSS~J155430.57$-$263904.8 & 4702.990 & 12.0 & 4.330 & -0.380 & 70.2 & 5.21  \\ 
SMSS~J155430.57$-$263904.8 & 4707.274 & 26.0 & 3.240 & -1.080 & 28.9 & 4.97  \\ 
SMSS~J155430.57$-$263904.8 & 4708.662 & 22.1 & 1.240 & -2.340 & 36.1 & 2.62  \\ 
SMSS~J155430.57$-$263904.8 & 4710.283 & 26.0 & 3.020 & -1.610 & 14.6 & 4.86  \\ 
SMSS~J155430.57$-$263904.8 & 4714.421 & 28.0 & 3.380 & 0.230 & 30.8 & 3.57  \\ 
SMSS~J155430.57$-$263904.8 & 4722.150 & 30.0 & 4.030 & -0.390 & 23.3 & 2.32  \\ 
SMSS~J155430.57$-$263904.8 & 4731.439 & 26.1 & 2.890 & -3.360 & 19.0 & 5.13  \\ 
SMSS~J155430.57$-$263904.8 & 4733.591 & 26.0 & 1.490 & -2.988 & 38.0 & 4.98  \\ 
SMSS~J155430.57$-$263904.8 & 4736.772 & 26.0 & 3.210 & -0.752 & 44.8 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.45  \\ 
SMSS~J155430.57$-$263904.8 & 4779.979 & 22.1 & 2.050 & -1.370 & 35.6 & 2.61  \\ 
SMSS~J155430.57$-$263904.8 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.50  \\ 
SMSS~J155430.57$-$263904.8 & 4786.806 & 26.0 & 3.000 & -1.606 & 16.9 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 4798.532 & 22.1 & 1.080 & -2.680 & 31.1 & 2.67  \\ 
SMSS~J155430.57$-$263904.8 & 4805.089 & 22.1 & 2.060 & -1.100 & 50.7 & 2.62  \\ 
SMSS~J155430.57$-$263904.8 & 4810.528 & 30.0 & 4.080 & -0.137 & 27.9 & 2.23  \\ 
SMSS~J155430.57$-$263904.8 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.45  \\ 
SMSS~J155430.57$-$263904.8 & 4823.528 & 25.0 & 2.320 & 0.144 & 32.3 & 2.54  \\ 
SMSS~J155430.57$-$263904.8 & 4840.870 & 22.0 & 0.900 & -0.453 & 13.8 & 2.52  \\ 
SMSS~J155430.57$-$263904.8 & 4855.414 & 28.0 & 3.540 & 0.000 & 14.9 & 3.56  \\ 
SMSS~J155430.57$-$263904.8 & 4859.741 & 26.0 & 2.880 & -0.760 & 65.5 & 4.90  \\ 
SMSS~J155430.57$-$263904.8 & 4865.610 & 22.1 & 1.120 & -2.810 & 23.3 & 2.68  \\ 
SMSS~J155430.57$-$263904.8 & 4871.318 & 26.0 & 2.870 & -0.362 & 80.2 & 4.77  \\ 
SMSS~J155430.57$-$263904.8 & 4872.137 & 26.0 & 2.880 & -0.567 & 72.5 & 4.84  \\ 
SMSS~J155430.57$-$263904.8 & 4890.755 & 26.0 & 2.880 & -0.394 & 87.8 & 4.97  \\ 
SMSS~J155430.57$-$263904.8 & 4891.492 & 26.0 & 2.850 & -0.111 & 90.0 & 4.70  \\ 
SMSS~J155430.57$-$263904.8 & 4903.310 & 26.0 & 2.880 & -0.926 & 52.6 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 4904.410 & 28.0 & 3.540 & -0.170 & 18.6 & 3.85  \\ 
SMSS~J155430.57$-$263904.8 & 4918.994 & 26.0 & 2.850 & -0.342 & 80.4 & 4.73  \\ 
SMSS~J155430.57$-$263904.8 & 4924.770 & 26.0 & 2.280 & -2.114 & 29.9 & 4.87  \\ 
SMSS~J155430.57$-$263904.8 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.40  \\ 
SMSS~J155430.57$-$263904.8 & 4938.814 & 26.0 & 2.880 & -1.077 & 44.5 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 4939.687 & 26.0 & 0.860 & -3.252 & 62.1 & 4.88  \\ 
SMSS~J155430.57$-$263904.8 & 4946.388 & 26.0 & 3.370 & -1.170 & 20.0 & 4.98  \\ 
SMSS~J155430.57$-$263904.8 & 4966.089 & 26.0 & 3.330 & -0.871 & 30.5 & 4.89  \\ 
SMSS~J155430.57$-$263904.8 & 4980.161 & 28.0 & 3.610 & -0.110 & 18.9 & 3.87  \\ 
SMSS~J155430.57$-$263904.8 & 4981.730 & 22.0 & 0.840 & 0.560 & 68.8 & 2.54  \\ 
SMSS~J155430.57$-$263904.8 & 4991.070 & 22.0 & 0.840 & 0.436 & 51.2 & 2.35  \\ 
SMSS~J155430.57$-$263904.8 & 4994.130 & 26.0 & 0.920 & -2.969 & 70.8 & 4.82  \\ 
SMSS~J155430.57$-$263904.8 & 4999.500 & 22.0 & 0.830 & 0.306 & 53.2 & 2.50  \\ 
SMSS~J155430.57$-$263904.8 & 5006.119 & 26.0 & 2.830 & -0.615 & 73.0 & 4.82  \\ 
SMSS~J155430.57$-$263904.8 & 5007.206 & 22.0 & 0.820 & 0.168 & 51.4 & 2.60  \\ 
SMSS~J155430.57$-$263904.8 & 5012.068 & 26.0 & 0.860 & -2.642 & 102.1 & 5.05  \\ 
SMSS~J155430.57$-$263904.8 & 5014.276 & 22.0 & 0.810 & 0.110 & 51.6 & 2.65  \\ 
SMSS~J155430.57$-$263904.8 & 5014.942 & 26.0 & 3.940 & -0.300 & 25.0 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 5016.160 & 22.0 & 0.850 & -0.518 & 13.0 & 2.49  \\ 
SMSS~J155430.57$-$263904.8 & 5020.024 & 22.0 & 0.840 & -0.358 & 24.0 & 2.64  \\ 
SMSS~J155430.57$-$263904.8 & 5024.843 & 22.0 & 0.820 & -0.546 & 11.0 & 2.40  \\ 
SMSS~J155430.57$-$263904.8 & 5031.010 & 21.1 & 1.360 & -0.400 & 38.6 & 0.47  \\ 
SMSS~J155430.57$-$263904.8 & 5035.374 & 28.0 & 3.630 & 0.290 & 17.9 & 3.47  \\ 
SMSS~J155430.57$-$263904.8 & 5035.902 & 22.0 & 1.460 & 0.260 & 17.7 & 2.59  \\ 
SMSS~J155430.57$-$263904.8 & 5036.463 & 22.0 & 1.440 & 0.186 & 13.4 & 2.49  \\ 
SMSS~J155430.57$-$263904.8 & 5038.396 & 22.0 & 1.430 & 0.069 & 11.4 & 2.52  \\ 
SMSS~J155430.57$-$263904.8 & 5039.960 & 22.0 & 0.020 & -1.130 & 24.7 & 2.44  \\ 
SMSS~J155430.57$-$263904.8 & 5044.212 & 26.0 & 2.850 & -2.017 & 11.5 & 4.94  \\ 
SMSS~J155430.57$-$263904.8 & 5049.820 & 26.0 & 2.280 & -1.355 & 72.4 & 4.88  \\ 
SMSS~J155430.57$-$263904.8 & 5051.634 & 26.0 & 0.920 & -2.764 & 93.5 & 5.05  \\ 
SMSS~J155430.57$-$263904.8 & 5064.650 & 22.0 & 0.050 & -0.935 & 36.1 & 2.51  \\ 
SMSS~J155430.57$-$263904.8 & 5068.766 & 26.0 & 2.940 & -1.041 & 44.0 & 4.84  \\ 
SMSS~J155430.57$-$263904.8 & 5079.224 & 26.0 & 2.200 & -2.105 & 41.9 & 4.99  \\ 
SMSS~J155430.57$-$263904.8 & 5079.740 & 26.0 & 0.990 & -3.245 & 67.7 & 5.12  \\ 
SMSS~J155430.57$-$263904.8 & 5080.523 & 28.0 & 3.650 & 0.130 & 20.0 & 3.71  \\ 
SMSS~J155430.57$-$263904.8 & 5081.110 & 28.0 & 3.850 & 0.300 & 15.3 & 3.63  \\ 
SMSS~J155430.57$-$263904.8 & 5084.080 & 28.0 & 3.680 & 0.030 & 11.8 & 3.57  \\ 
SMSS~J155430.57$-$263904.8 & 5098.697 & 26.0 & 2.180 & -2.030 & 52.6 & 5.08  \\ 
SMSS~J155430.57$-$263904.8 & 5110.413 & 26.0 & 0.000 & -3.760 & 103.9 & 5.11  \\ 
SMSS~J155430.57$-$263904.8 & 5125.117 & 26.0 & 4.220 & -0.140 & 21.8 & 4.99  \\ 
SMSS~J155430.57$-$263904.8 & 5127.360 & 26.0 & 0.920 & -3.249 & 68.7 & 5.05  \\ 
SMSS~J155430.57$-$263904.8 & 5129.156 & 22.1 & 1.890 & -1.240 & 45.5 & 2.44  \\ 
SMSS~J155430.57$-$263904.8 & 5131.468 & 26.0 & 2.220 & -2.515 & 17.7 & 4.90  \\ 
SMSS~J155430.57$-$263904.8 & 5133.689 & 26.0 & 4.180 & 0.140 & 34.4 & 4.94  \\ 
SMSS~J155430.57$-$263904.8 & 5137.075 & 28.0 & 1.680 & -1.990 & 28.9 & 3.71  \\ 
SMSS~J155430.57$-$263904.8 & 5141.739 & 26.0 & 2.420 & -2.238 & 19.1 & 4.90  \\ 
SMSS~J155430.57$-$263904.8 & 5142.929 & 26.0 & 0.960 & -3.080 & 79.0 & 5.12  \\ 
SMSS~J155430.57$-$263904.8 & 5151.911 & 26.0 & 1.010 & -3.321 & 57.1 & 5.03  \\ 
SMSS~J155430.57$-$263904.8 & 5162.273 & 26.0 & 4.180 & 0.020 & 31.5 & 5.00  \\ 
SMSS~J155430.57$-$263904.8 & 5166.282 & 26.0 & 0.000 & -4.123 & 89.5 & 5.18  \\ 
SMSS~J155430.57$-$263904.8 & 5171.596 & 26.0 & 1.490 & -1.721 & 102.3 & 4.89  \\ 
SMSS~J155430.57$-$263904.8 & 5172.684 & 12.0 & 2.710 & -0.450 & 201.9 & 5.42  \\ 
SMSS~J155430.57$-$263904.8 & 5173.740 & 22.0 & 0.000 & -1.062 & 32.0 & 2.49  \\ 
SMSS~J155430.57$-$263904.8 & 5183.604 & 12.0 & 2.720 & -0.239 & 222.3 & 5.39  \\ 
SMSS~J155430.57$-$263904.8 & 5185.902 & 22.1 & 1.890 & -1.490 & 43.3 & 2.65  \\ 
SMSS~J155430.57$-$263904.8 & 5188.687 & 22.1 & 1.580 & -1.050 & 95.8 & 2.76  \\ 
SMSS~J155430.57$-$263904.8 & 5192.344 & 26.0 & 3.000 & -0.421 & 77.0 & 4.89  \\ 
SMSS~J155430.57$-$263904.8 & 5194.942 & 26.0 & 1.560 & -2.021 & 89.0 & 4.99  \\ 
SMSS~J155430.57$-$263904.8 & 5197.580 & 26.1 & 3.230 & -2.220 & 49.2 & 5.00  \\ 
SMSS~J155430.57$-$263904.8 & 5198.711 & 26.0 & 2.220 & -2.091 & 36.3 & 4.89  \\ 
SMSS~J155430.57$-$263904.8 & 5202.336 & 26.0 & 2.180 & -1.871 & 57.2 & 4.99  \\ 
SMSS~J155430.57$-$263904.8 & 5206.040 & 24.0 & 0.940 & 0.020 & 96.5 & 2.92  \\ 
SMSS~J155430.57$-$263904.8 & 5208.419 & 24.0 & 0.940 & 0.160 & 104.5 & 2.95  \\ 
SMSS~J155430.57$-$263904.8 & 5210.390 & 22.0 & 0.050 & -0.828 & 36.1 & 2.39  \\ 
SMSS~J155430.57$-$263904.8 & 5216.274 & 26.0 & 1.610 & -2.082 & 79.2 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 5217.390 & 26.0 & 3.210 & -1.162 & 25.7 & 4.92  \\ 
SMSS~J155430.57$-$263904.8 & 5225.526 & 26.0 & 0.110 & -4.755 & 33.1 & 4.94  \\ 
SMSS~J155430.57$-$263904.8 & 5226.538 & 22.1 & 1.570 & -1.260 & 80.4 & 2.66  \\ 
SMSS~J155430.57$-$263904.8 & 5232.940 & 26.0 & 2.940 & -0.057 & 93.5 & 4.79  \\ 
SMSS~J155430.57$-$263904.8 & 5234.630 & 26.1 & 3.220 & -2.180 & 45.6 & 4.88  \\ 
SMSS~J155430.57$-$263904.8 & 5239.811 & 21.1 & 1.460 & -0.770 & 23.9 & 0.65  \\ 
SMSS~J155430.57$-$263904.8 & 5247.050 & 26.0 & 0.090 & -4.946 & 29.9 & 5.06  \\ 
SMSS~J155430.57$-$263904.8 & 5247.564 & 24.0 & 0.960 & -1.640 & 17.7 & 3.07  \\ 
SMSS~J155430.57$-$263904.8 & 5250.210 & 26.0 & 0.120 & -4.938 & 27.4 & 5.03  \\ 
SMSS~J155430.57$-$263904.8 & 5250.646 & 26.0 & 2.200 & -2.180 & 40.4 & 5.03  \\ 
SMSS~J155430.57$-$263904.8 & 5254.956 & 26.0 & 0.110 & -4.764 & 42.5 & 5.12  \\ 
SMSS~J155430.57$-$263904.8 & 5263.305 & 26.0 & 3.270 & -0.879 & 29.0 & 4.78  \\ 
SMSS~J155430.57$-$263904.8 & 5265.556 & 20.0 & 2.520 & -0.260 & 36.6 & 4.24  \\ 
SMSS~J155430.57$-$263904.8 & 5266.555 & 26.0 & 3.000 & -0.385 & 72.2 & 4.76  \\ 
SMSS~J155430.57$-$263904.8 & 5276.000 & 26.1 & 3.200 & -2.010 & 55.3 & 4.86  \\ 
SMSS~J155430.57$-$263904.8 & 5281.790 & 26.0 & 3.040 & -0.833 & 43.1 & 4.73  \\ 
SMSS~J155430.57$-$263904.8 & 5283.621 & 26.0 & 3.240 & -0.524 & 55.5 & 4.88  \\ 
SMSS~J155430.57$-$263904.8 & 5284.080 & 26.1 & 2.890 & -3.190 & 16.4 & 4.86  \\ 
SMSS~J155430.57$-$263904.8 & 5296.690 & 24.0 & 0.980 & -1.360 & 19.1 & 2.85  \\ 
SMSS~J155430.57$-$263904.8 & 5298.280 & 24.0 & 0.980 & -1.140 & 34.3 & 2.97  \\ 
SMSS~J155430.57$-$263904.8 & 5300.740 & 24.0 & 0.980 & -2.000 & 4.6 & 2.80  \\ 
SMSS~J155430.57$-$263904.8 & 5302.300 & 26.0 & 3.280 & -0.720 & 39.2 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 5307.361 & 26.0 & 1.610 & -2.912 & 29.8 & 4.85  \\ 
SMSS~J155430.57$-$263904.8 & 5322.040 & 26.0 & 2.280 & -2.802 & 8.7 & 4.89  \\ 
SMSS~J155430.57$-$263904.8 & 5324.179 & 26.0 & 3.210 & -0.103 & 77.7 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 5328.039 & 26.0 & 0.920 & -1.466 & 153.7 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 5328.531 & 26.0 & 1.560 & -1.850 & 101.5 & 5.06  \\ 
SMSS~J155430.57$-$263904.8 & 5332.900 & 26.0 & 1.550 & -2.776 & 41.8 & 4.87  \\ 
SMSS~J155430.57$-$263904.8 & 5336.786 & 22.1 & 1.580 & -1.590 & 56.8 & 2.59  \\ 
SMSS~J155430.57$-$263904.8 & 5339.930 & 26.0 & 3.270 & -0.720 & 40.3 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 5345.800 & 24.0 & 1.000 & -0.950 & 39.6 & 2.90  \\ 
SMSS~J155430.57$-$263904.8 & 5348.310 & 24.0 & 1.000 & -1.210 & 22.8 & 2.82  \\ 
SMSS~J155430.57$-$263904.8 & 5349.465 & 20.0 & 2.710 & -0.310 & 17.2 & 4.06  \\ 
SMSS~J155430.57$-$263904.8 & 5364.871 & 26.0 & 4.450 & 0.228 & 23.6 & 4.92  \\ 
SMSS~J155430.57$-$263904.8 & 5367.467 & 26.0 & 4.420 & 0.443 & 27.4 & 4.77  \\ 
SMSS~J155430.57$-$263904.8 & 5369.962 & 26.0 & 4.370 & 0.536 & 33.1 & 4.73  \\ 
SMSS~J155430.57$-$263904.8 & 5371.489 & 26.0 & 0.960 & -1.644 & 146.7 & 5.00  \\ 
SMSS~J155430.57$-$263904.8 & 5381.021 & 22.1 & 1.570 & -1.920 & 39.0 & 2.61  \\ 
SMSS~J155430.57$-$263904.8 & 5383.369 & 26.0 & 4.310 & 0.645 & 41.4 & 4.71  \\ 
SMSS~J155430.57$-$263904.8 & 5393.168 & 26.0 & 3.240 & -0.910 & 43.9 & 5.05  \\ 
SMSS~J155430.57$-$263904.8 & 5397.128 & 26.0 & 0.920 & -1.982 & 134.6 & 5.06  \\ 
SMSS~J155430.57$-$263904.8 & 5405.775 & 26.0 & 0.990 & -1.852 & 131.5 & 4.95  \\ 
SMSS~J155430.57$-$263904.8 & 5409.770 & 24.0 & 1.030 & -0.670 & 49.3 & 2.82  \\ 
SMSS~J155430.57$-$263904.8 & 5410.910 & 26.0 & 4.470 & 0.398 & 23.1 & 4.76  \\ 
SMSS~J155430.57$-$263904.8 & 5415.199 & 26.0 & 4.390 & 0.643 & 34.9 & 4.69  \\ 
SMSS~J155430.57$-$263904.8 & 5418.768 & 22.1 & 1.580 & -2.000 & 27.5 & 2.48  \\ 
SMSS~J155430.57$-$263904.8 & 5424.068 & 26.0 & 4.320 & 0.520 & 42.5 & 4.87  \\ 
SMSS~J155430.57$-$263904.8 & 5429.696 & 26.0 & 0.960 & -1.881 & 141.0 & 5.12  \\ 
SMSS~J155430.57$-$263904.8 & 5434.524 & 26.0 & 1.010 & -2.126 & 117.9 & 4.97  \\ 
SMSS~J155430.57$-$263904.8 & 5446.917 & 26.0 & 0.990 & -1.910 & 134.0 & 5.05  \\ 
SMSS~J155430.57$-$263904.8 & 5476.900 & 28.0 & 1.830 & -0.890 & 82.5 & 3.74  \\ 
SMSS~J155430.57$-$263904.8 & 5497.516 & 26.0 & 1.010 & -2.825 & 88.8 & 5.08  \\ 
SMSS~J155430.57$-$263904.8 & 5501.465 & 26.0 & 0.960 & -3.046 & 77.6 & 5.03  \\ 
SMSS~J155430.57$-$263904.8 & 5506.779 & 26.0 & 0.990 & -2.789 & 93.2 & 5.10  \\ 
SMSS~J155430.57$-$263904.8 & 5526.785 & 21.1 & 1.770 & 0.020 & 41.7 & 0.56  \\ 
SMSS~J155430.57$-$263904.8 & 5528.405 & 12.0 & 4.340 & -0.498 & 77.4 & 5.44  \\ 
SMSS~J155430.57$-$263904.8 & 5569.618 & 26.0 & 3.420 & -0.540 & 41.1 & 4.84  \\ 
SMSS~J155430.57$-$263904.8 & 5572.842 & 26.0 & 3.400 & -0.275 & 53.3 & 4.77  \\ 
SMSS~J155430.57$-$263904.8 & 5576.088 & 26.0 & 3.430 & -1.000 & 24.2 & 4.97  \\ 
SMSS~J155430.57$-$263904.8 & 5581.971 & 20.0 & 2.520 & -0.555 & 14.6 & 4.00  \\ 
SMSS~J155430.57$-$263904.8 & 5586.756 & 26.0 & 3.370 & -0.144 & 68.3 & 4.86  \\ 
SMSS~J155430.57$-$263904.8 & 5588.760 & 20.0 & 2.520 & 0.210 & 56.3 & 4.12  \\ 
SMSS~J155430.57$-$263904.8 & 5590.120 & 20.0 & 2.520 & -0.571 & 14.0 & 3.99  \\ 
SMSS~J155430.57$-$263904.8 & 5594.468 & 20.0 & 2.520 & 0.097 & 48.2 & 4.08  \\ 
SMSS~J155430.57$-$263904.8 & 5598.487 & 20.0 & 2.520 & -0.087 & 36.5 & 4.06  \\ 
SMSS~J155430.57$-$263904.8 & 5601.285 & 20.0 & 2.530 & -0.523 & 16.2 & 4.02  \\ 
SMSS~J155430.57$-$263904.8 & 5615.644 & 26.0 & 3.330 & 0.050 & 74.2 & 4.73  \\ 
SMSS~J155430.57$-$263904.8 & 5624.542 & 26.0 & 3.420 & -0.755 & 29.4 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 5641.000 & 21.1 & 1.500 & -1.130 & 11.8 & 0.67  \\ 
SMSS~J155430.57$-$263904.8 & 5657.907 & 21.1 & 1.510 & -0.600 & 30.5 & 0.66  \\ 
SMSS~J155430.57$-$263904.8 & 5658.816 & 26.0 & 3.400 & -0.793 & 27.1 & 4.78  \\ 
SMSS~J155430.57$-$263904.8 & 5667.164 & 21.1 & 1.500 & -1.310 & 7.6 & 0.64  \\ 
SMSS~J155430.57$-$263904.8 & 5684.214 & 21.1 & 1.510 & -1.070 & 10.3 & 0.55  \\ 
SMSS~J155430.57$-$263904.8 & 5711.090 & 12.0 & 4.340 & -1.724 & 14.7 & 5.45  \\ 
SMSS~J155430.57$-$263904.8 & 5857.450 & 20.0 & 2.930 & 0.230 & 31.1 & 4.10  \\ 
SMSS~J155430.57$-$263904.8 & 5895.924 & 11.0 & 0.000 & -0.194 & 165.0 & 4.10  \\ 
SMSS~J155430.57$-$263904.8 & 6065.481 & 26.0 & 2.610 & -1.410 & 46.8 & 4.82  \\ 
SMSS~J155430.57$-$263904.8 & 6102.720 & 20.0 & 1.880 & -0.790 & 41.0 & 4.07  \\ 
SMSS~J155430.57$-$263904.8 & 6122.220 & 20.0 & 1.890 & -0.315 & 70.3 & 4.11  \\ 
SMSS~J155430.57$-$263904.8 & 6136.615 & 26.0 & 2.450 & -1.410 & 64.0 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 6137.691 & 26.0 & 2.590 & -1.346 & 54.5 & 4.86  \\ 
SMSS~J155430.57$-$263904.8 & 6162.170 & 20.0 & 1.900 & -0.089 & 86.5 & 4.18  \\ 
SMSS~J155430.57$-$263904.8 & 6169.055 & 20.0 & 2.520 & -0.797 & 11.4 & 4.09  \\ 
SMSS~J155430.57$-$263904.8 & 6169.559 & 20.0 & 2.530 & -0.478 & 18.0 & 4.02  \\ 
SMSS~J155430.57$-$263904.8 & 6191.558 & 26.0 & 2.430 & -1.416 & 65.3 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 6200.312 & 26.0 & 2.610 & -2.437 & 13.0 & 5.07  \\ 
SMSS~J155430.57$-$263904.8 & 6213.429 & 26.0 & 2.220 & -2.481 & 22.4 & 4.93  \\ 
SMSS~J155430.57$-$263904.8 & 6219.280 & 26.0 & 2.200 & -2.448 & 27.0 & 4.98  \\ 
SMSS~J155430.57$-$263904.8 & 6230.723 & 26.0 & 2.560 & -1.276 & 66.8 & 4.96  \\ 
SMSS~J155430.57$-$263904.8 & 6246.318 & 26.0 & 3.600 & -0.877 & 22.3 & 4.97  \\ 
SMSS~J155430.57$-$263904.8 & 6252.555 & 26.0 & 2.400 & -1.687 & 52.5 & 4.93  \\ 
SMSS~J155430.57$-$263904.8 & 6254.257 & 26.0 & 2.280 & -2.443 & 26.2 & 5.05  \\ 
SMSS~J155430.57$-$263904.8 & 6265.134 & 26.0 & 2.180 & -2.540 & 23.6 & 4.97  \\ 
SMSS~J155430.57$-$263904.8 & 6297.792 & 26.0 & 2.220 & -2.640 & 13.8 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 6301.499 & 26.0 & 3.650 & -0.718 & 22.7 & 4.88  \\ 
SMSS~J155430.57$-$263904.8 & 6322.684 & 26.0 & 2.590 & -2.469 & 11.0 & 4.99  \\ 
SMSS~J155430.57$-$263904.8 & 6335.330 & 26.0 & 2.200 & -2.180 & 33.0 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 6336.835 & 26.0 & 3.690 & -1.050 & 14.5 & 5.01  \\ 
SMSS~J155430.57$-$263904.8 & 6393.601 & 26.0 & 2.430 & -1.576 & 56.4 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 6400.000 & 26.0 & 3.600 & -0.290 & 43.8 & 4.81  \\ 
SMSS~J155430.57$-$263904.8 & 6411.649 & 26.0 & 3.650 & -0.595 & 26.6 & 4.83  \\ 
SMSS~J155430.57$-$263904.8 & 6421.350 & 26.0 & 2.280 & -2.014 & 42.6 & 4.93  \\ 
SMSS~J155430.57$-$263904.8 & 6430.846 & 26.0 & 2.180 & -1.946 & 50.6 & 4.88  \\ 
SMSS~J155430.57$-$263904.8 & 6439.070 & 20.0 & 2.520 & 0.470 & 68.5 & 4.03  \\ 
SMSS~J155430.57$-$263904.8 & 6449.810 & 20.0 & 2.520 & -0.502 & 18.5 & 4.03  \\ 
SMSS~J155430.57$-$263904.8 & 6456.383 & 26.1 & 3.900 & -2.080 & 20.5 & 5.01  \\ 
SMSS~J155430.57$-$263904.8 & 6494.980 & 26.0 & 2.400 & -1.239 & 79.5 & 4.93  \\ 
SMSS~J155430.57$-$263904.8 & 6499.649 & 20.0 & 2.520 & -0.818 & 11.7 & 4.11  \\ 
SMSS~J155430.57$-$263904.8 & 6592.912 & 26.0 & 2.730 & -1.473 & 42.0 & 4.91  \\ 
SMSS~J155430.57$-$263904.8 & 6593.868 & 26.0 & 2.440 & -2.366 & 17.5 & 4.93  \\ 
SMSS~J155430.57$-$263904.8 & 6643.640 & 28.0 & 1.680 & -2.300 & 21.0 & 3.75  \\ 
SMSS~J155430.57$-$263904.8 & 6663.440 & 26.0 & 2.420 & -2.479 & 16.6 & 4.99  \\ 
SMSS~J155430.57$-$263904.8 & 6677.986 & 26.0 & 2.690 & -1.418 & 50.9 & 4.96  \\ 
SMSS~J155430.57$-$263904.8 & 6717.685 & 20.0 & 2.710 & -0.524 & 14.9 & 4.15  \\ 
SMSS~J155430.57$-$263904.8 & 6750.152 & 26.0 & 2.420 & -2.584 & 12.7 & 4.95  \\ 
SMSS~J155430.57$-$263904.8 & 6767.770 & 28.0 & 1.830 & -2.170 & 17.2 & 3.69  \\ 
SMSS~J155430.57$-$263904.8 & 6978.850 & 26.0 & 2.480 & -2.452 & 12.1 & 4.85  \\ 
SMSS~J155628.74$-$165533.4 & 3829.355 & 12.0 & 2.710 & -0.208 & 179.1 & 5.22  \\ 
SMSS~J155628.74$-$165533.4 & 3832.304 & 12.0 & 2.710 & 0.270 & 229.6 & 5.15  \\ 
SMSS~J155628.74$-$165533.4 & 3838.292 & 12.0 & 2.720 & 0.490 & 270.8 & 5.15  \\ 
SMSS~J155628.74$-$165533.4 & 3842.047 & 27.0 & 0.920 & -0.770 & 48.8 & 2.28  \\ 
SMSS~J155628.74$-$165533.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 92.5 & 2.43  \\ 
SMSS~J155628.74$-$165533.4 & 3881.869 & 27.0 & 0.580 & -1.130 & 54.9 & 2.34  \\ 
SMSS~J155628.74$-$165533.4 & 3905.523 & 14.0 & 1.910 & -1.092 & 207.6 & 5.39  \\ 
SMSS~J155628.74$-$165533.4 & 3913.461 & 22.1 & 1.120 & -0.420 & 121.9 & 2.50  \\ 
SMSS~J155628.74$-$165533.4 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.93  \\ 
SMSS~J155628.74$-$165533.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 124.4 & 2.98  \\ 
SMSS~J155628.74$-$165533.4 & 3986.753 & 12.0 & 4.350 & -1.030 & 32.3 & 5.27  \\ 
SMSS~J155628.74$-$165533.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 72.5 & 2.42  \\ 
SMSS~J155628.74$-$165533.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 76.0 & 2.23  \\ 
SMSS~J155628.74$-$165533.4 & 3998.640 & 22.0 & 0.050 & 0.010 & 67.9 & 2.29  \\ 
SMSS~J155628.74$-$165533.4 & 4001.661 & 26.0 & 2.180 & -1.900 & 34.3 & 4.75  \\ 
SMSS~J155628.74$-$165533.4 & 4005.242 & 26.0 & 1.560 & -0.583 & 124.4 & 4.64  \\ 
SMSS~J155628.74$-$165533.4 & 4008.928 & 22.0 & 0.020 & -1.016 & 22.1 & 2.42  \\ 
SMSS~J155628.74$-$165533.4 & 4012.396 & 22.1 & 0.570 & -1.750 & 94.9 & 2.48  \\ 
SMSS~J155628.74$-$165533.4 & 4021.866 & 26.0 & 2.760 & -0.730 & 53.0 & 4.60  \\ 
SMSS~J155628.74$-$165533.4 & 4025.120 & 22.1 & 0.610 & -1.980 & 79.6 & 2.43  \\ 
SMSS~J155628.74$-$165533.4 & 4028.338 & 22.1 & 1.890 & -0.960 & 54.2 & 2.46  \\ 
SMSS~J155628.74$-$165533.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.29  \\ 
SMSS~J155628.74$-$165533.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.94  \\ 
SMSS~J155628.74$-$165533.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.39  \\ 
SMSS~J155628.74$-$165533.4 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.10  \\ 
SMSS~J155628.74$-$165533.4 & 4044.609 & 26.0 & 2.830 & -1.220 & 23.6 & 4.59  \\ 
SMSS~J155628.74$-$165533.4 & 4053.829 & 22.1 & 1.890 & -1.210 & 43.2 & 2.52  \\ 
SMSS~J155628.74$-$165533.4 & 4057.505 & 12.0 & 4.350 & -0.890 & 49.2 & 5.43  \\ 
SMSS~J155628.74$-$165533.4 & 4062.441 & 26.0 & 2.850 & -0.860 & 40.1 & 4.59  \\ 
SMSS~J155628.74$-$165533.4 & 4067.271 & 26.0 & 2.560 & -1.419 & 25.4 & 4.52  \\ 
SMSS~J155628.74$-$165533.4 & 4067.978 & 26.0 & 3.210 & -0.470 & 32.4 & 4.47  \\ 
SMSS~J155628.74$-$165533.4 & 4070.769 & 26.0 & 3.240 & -0.790 & 25.9 & 4.68  \\ 
SMSS~J155628.74$-$165533.4 & 4076.629 & 26.0 & 3.210 & -0.370 & 47.0 & 4.64  \\ 
SMSS~J155628.74$-$165533.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.25  \\ 
SMSS~J155628.74$-$165533.4 & 4095.970 & 26.0 & 2.590 & -1.480 & 23.6 & 4.57  \\ 
SMSS~J155628.74$-$165533.4 & 4098.176 & 26.0 & 3.240 & -0.880 & 25.0 & 4.75  \\ 
SMSS~J155628.74$-$165533.4 & 4102.936 & 14.0 & 1.910 & -3.140 & 85.8 & 5.41  \\ 
SMSS~J155628.74$-$165533.4 & 4109.802 & 26.0 & 2.850 & -0.940 & 47.2 & 4.80  \\ 
SMSS~J155628.74$-$165533.4 & 4110.532 & 27.0 & 1.050 & -1.080 & 20.1 & 2.13  \\ 
SMSS~J155628.74$-$165533.4 & 4114.445 & 26.0 & 2.830 & -1.303 & 23.3 & 4.66  \\ 
SMSS~J155628.74$-$165533.4 & 4120.207 & 26.0 & 2.990 & -1.270 & 19.9 & 4.73  \\ 
SMSS~J155628.74$-$165533.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 70.1 & 2.19  \\ 
SMSS~J155628.74$-$165533.4 & 4121.802 & 26.0 & 2.830 & -1.450 & 15.1 & 4.57  \\ 
SMSS~J155628.74$-$165533.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.12  \\ 
SMSS~J155628.74$-$165533.4 & 4132.058 & 26.0 & 1.610 & -0.675 & 115.1 & 4.54  \\ 
SMSS~J155628.74$-$165533.4 & 4132.899 & 26.0 & 2.850 & -1.010 & 32.8 & 4.60  \\ 
SMSS~J155628.74$-$165533.4 & 4134.678 & 26.0 & 2.830 & -0.649 & 52.4 & 4.58  \\ 
SMSS~J155628.74$-$165533.4 & 4139.927 & 26.0 & 0.990 & -3.629 & 16.5 & 4.65  \\ 
SMSS~J155628.74$-$165533.4 & 4143.414 & 26.0 & 3.050 & -0.200 & 63.2 & 4.59  \\ 
SMSS~J155628.74$-$165533.4 & 4143.868 & 26.0 & 1.560 & -0.511 & 119.8 & 4.42  \\ 
SMSS~J155628.74$-$165533.4 & 4147.669 & 26.0 & 1.480 & -2.071 & 60.8 & 4.56  \\ 
SMSS~J155628.74$-$165533.4 & 4152.169 & 26.0 & 0.960 & -3.232 & 41.4 & 4.77  \\ 
SMSS~J155628.74$-$165533.4 & 4153.899 & 26.0 & 3.400 & -0.320 & 40.9 & 4.69  \\ 
SMSS~J155628.74$-$165533.4 & 4154.498 & 26.0 & 2.830 & -0.688 & 50.1 & 4.57  \\ 
SMSS~J155628.74$-$165533.4 & 4154.805 & 26.0 & 3.370 & -0.400 & 34.9 & 4.63  \\ 
SMSS~J155628.74$-$165533.4 & 4156.799 & 26.0 & 2.830 & -0.808 & 49.2 & 4.68  \\ 
SMSS~J155628.74$-$165533.4 & 4157.780 & 26.0 & 3.420 & -0.403 & 26.4 & 4.51  \\ 
SMSS~J155628.74$-$165533.4 & 4158.793 & 26.0 & 3.430 & -0.670 & 21.0 & 4.66  \\ 
SMSS~J155628.74$-$165533.4 & 4161.527 & 22.1 & 1.080 & -2.160 & 41.0 & 2.46  \\ 
SMSS~J155628.74$-$165533.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 46.1 & 2.56  \\ 
SMSS~J155628.74$-$165533.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 55.9 & 5.36  \\ 
SMSS~J155628.74$-$165533.4 & 4174.913 & 26.0 & 0.910 & -2.938 & 60.1 & 4.74  \\ 
SMSS~J155628.74$-$165533.4 & 4175.636 & 26.0 & 2.850 & -0.827 & 45.6 & 4.65  \\ 
SMSS~J155628.74$-$165533.4 & 4178.860 & 26.1 & 2.580 & -2.510 & 45.5 & 4.57  \\ 
SMSS~J155628.74$-$165533.4 & 4184.892 & 26.0 & 2.830 & -0.869 & 38.2 & 4.54  \\ 
SMSS~J155628.74$-$165533.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 81.4 & 4.55  \\ 
SMSS~J155628.74$-$165533.4 & 4187.795 & 26.0 & 2.420 & -0.510 & 92.7 & 4.76  \\ 
SMSS~J155628.74$-$165533.4 & 4191.430 & 26.0 & 2.470 & -0.666 & 75.6 & 4.61  \\ 
SMSS~J155628.74$-$165533.4 & 4195.329 & 26.0 & 3.330 & -0.492 & 43.8 & 4.83  \\ 
SMSS~J155628.74$-$165533.4 & 4196.208 & 26.0 & 3.400 & -0.700 & 20.8 & 4.64  \\ 
SMSS~J155628.74$-$165533.4 & 4199.095 & 26.0 & 3.050 & 0.156 & 84.8 & 4.68  \\ 
SMSS~J155628.74$-$165533.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.22  \\ 
SMSS~J155628.74$-$165533.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 95.4 & 4.79  \\ 
SMSS~J155628.74$-$165533.4 & 4222.213 & 26.0 & 2.450 & -0.914 & 59.4 & 4.50  \\ 
SMSS~J155628.74$-$165533.4 & 4227.427 & 26.0 & 3.330 & 0.266 & 81.3 & 4.80  \\ 
SMSS~J155628.74$-$165533.4 & 4233.170 & 26.1 & 2.580 & -1.970 & 81.2 & 4.70  \\ 
SMSS~J155628.74$-$165533.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 81.6 & 4.65  \\ 
SMSS~J155628.74$-$165533.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.15  \\ 
SMSS~J155628.74$-$165533.4 & 4250.119 & 26.0 & 2.470 & -0.380 & 82.9 & 4.46  \\ 
SMSS~J155628.74$-$165533.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 112.7 & 2.50  \\ 
SMSS~J155628.74$-$165533.4 & 4260.474 & 26.0 & 2.400 & 0.077 & 104.8 & 4.41  \\ 
SMSS~J155628.74$-$165533.4 & 4271.154 & 26.0 & 2.450 & -0.337 & 102.2 & 4.83  \\ 
SMSS~J155628.74$-$165533.4 & 4274.800 & 24.0 & 0.000 & -0.220 & 109.1 & 2.52  \\ 
SMSS~J155628.74$-$165533.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 56.5 & 3.89  \\ 
SMSS~J155628.74$-$165533.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 110.9 & 2.70  \\ 
SMSS~J155628.74$-$165533.4 & 4290.219 & 22.1 & 1.160 & -0.930 & 103.3 & 2.49  \\ 
SMSS~J155628.74$-$165533.4 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.15  \\ 
SMSS~J155628.74$-$165533.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 60.6 & 3.95  \\ 
SMSS~J155628.74$-$165533.4 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.30  \\ 
SMSS~J155628.74$-$165533.4 & 4330.723 & 22.1 & 1.180 & -2.060 & 39.5 & 2.44  \\ 
SMSS~J155628.74$-$165533.4 & 4337.046 & 26.0 & 1.560 & -1.695 & 85.5 & 4.76  \\ 
SMSS~J155628.74$-$165533.4 & 4337.914 & 22.1 & 1.080 & -0.960 & 97.9 & 2.28  \\ 
SMSS~J155628.74$-$165533.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 73.2 & 4.87  \\ 
SMSS~J155628.74$-$165533.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 50.6 & 2.39  \\ 
SMSS~J155628.74$-$165533.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 126.7 & 2.49  \\ 
SMSS~J155628.74$-$165533.4 & 4395.839 & 22.1 & 1.240 & -1.930 & 42.4 & 2.42  \\ 
SMSS~J155628.74$-$165533.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 84.2 & 2.42  \\ 
SMSS~J155628.74$-$165533.4 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.23  \\ 
SMSS~J155628.74$-$165533.4 & 4407.709 & 26.0 & 2.180 & -1.970 & 40.1 & 4.90  \\ 
SMSS~J155628.74$-$165533.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 118.8 & 4.48  \\ 
SMSS~J155628.74$-$165533.4 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.25  \\ 
SMSS~J155628.74$-$165533.4 & 4416.817 & 26.1 & 2.780 & -2.600 & 42.4 & 4.82  \\ 
SMSS~J155628.74$-$165533.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 98.5 & 2.62  \\ 
SMSS~J155628.74$-$165533.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 50.2 & 2.59  \\ 
SMSS~J155628.74$-$165533.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 37.1 & 4.76  \\ 
SMSS~J155628.74$-$165533.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 52.3 & 3.93  \\ 
SMSS~J155628.74$-$165533.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 119.3 & 4.92  \\ 
SMSS~J155628.74$-$165533.4 & 4430.614 & 26.0 & 2.220 & -1.659 & 49.2 & 4.79  \\ 
SMSS~J155628.74$-$165533.4 & 4435.690 & 20.0 & 1.890 & -0.519 & 49.1 & 4.05  \\ 
SMSS~J155628.74$-$165533.4 & 4441.731 & 22.1 & 1.180 & -2.410 & 26.2 & 2.52  \\ 
SMSS~J155628.74$-$165533.4 & 4442.339 & 26.0 & 2.200 & -1.228 & 69.7 & 4.71  \\ 
SMSS~J155628.74$-$165533.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 112.6 & 2.34  \\ 
SMSS~J155628.74$-$165533.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 41.9 & 2.58  \\ 
SMSS~J155628.74$-$165533.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 71.6 & 2.30  \\ 
SMSS~J155628.74$-$165533.4 & 4454.381 & 26.0 & 2.830 & -1.300 & 24.3 & 4.66  \\ 
SMSS~J155628.74$-$165533.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 77.9 & 3.80  \\ 
SMSS~J155628.74$-$165533.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 43.1 & 3.96  \\ 
SMSS~J155628.74$-$165533.4 & 4459.118 & 26.0 & 2.180 & -1.279 & 74.9 & 4.83  \\ 
SMSS~J155628.74$-$165533.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 101.4 & 4.81  \\ 
SMSS~J155628.74$-$165533.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 59.9 & 2.49  \\ 
SMSS~J155628.74$-$165533.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 66.6 & 4.75  \\ 
SMSS~J155628.74$-$165533.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 112.1 & 2.27  \\ 
SMSS~J155628.74$-$165533.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 43.3 & 2.44  \\ 
SMSS~J155628.74$-$165533.4 & 4476.019 & 26.0 & 2.850 & -0.820 & 57.6 & 4.84  \\ 
SMSS~J155628.74$-$165533.4 & 4489.739 & 26.0 & 0.120 & -3.899 & 62.7 & 4.76  \\ 
SMSS~J155628.74$-$165533.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 68.4 & 4.59  \\ 
SMSS~J155628.74$-$165533.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 110.8 & 2.39  \\ 
SMSS~J155628.74$-$165533.4 & 4508.283 & 26.1 & 2.860 & -2.580 & 40.4 & 4.85  \\ 
SMSS~J155628.74$-$165533.4 & 4512.730 & 22.0 & 0.840 & -0.424 & 18.0 & 2.63  \\ 
SMSS~J155628.74$-$165533.4 & 4515.340 & 26.1 & 2.840 & -2.600 & 39.8 & 4.84  \\ 
SMSS~J155628.74$-$165533.4 & 4518.020 & 22.0 & 0.830 & -0.269 & 18.6 & 2.49  \\ 
SMSS~J155628.74$-$165533.4 & 4520.224 & 26.1 & 2.810 & -2.600 & 32.5 & 4.66  \\ 
SMSS~J155628.74$-$165533.4 & 4528.614 & 26.0 & 2.180 & -0.822 & 88.2 & 4.64  \\ 
SMSS~J155628.74$-$165533.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 76.5 & 4.84  \\ 
SMSS~J155628.74$-$165533.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 55.1 & 2.42  \\ 
SMSS~J155628.74$-$165533.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 119.3 & 2.47  \\ 
SMSS~J155628.74$-$165533.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 34.6 & 2.24  \\ 
SMSS~J155628.74$-$165533.4 & 4535.567 & 22.0 & 0.830 & 0.120 & 33.6 & 2.43  \\ 
SMSS~J155628.74$-$165533.4 & 4541.523 & 26.1 & 2.860 & -3.050 & 17.1 & 4.80  \\ 
SMSS~J155628.74$-$165533.4 & 4545.950 & 24.0 & 0.940 & -1.370 & 17.5 & 2.87  \\ 
SMSS~J155628.74$-$165533.4 & 4548.760 & 22.0 & 0.830 & -0.298 & 20.5 & 2.57  \\ 
SMSS~J155628.74$-$165533.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.10  \\ 
SMSS~J155628.74$-$165533.4 & 4555.890 & 26.1 & 2.830 & -2.400 & 52.6 & 4.85  \\ 
SMSS~J155628.74$-$165533.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 98.2 & 2.41  \\ 
SMSS~J155628.74$-$165533.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 69.7 & 5.44  \\ 
SMSS~J155628.74$-$165533.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 104.0 & 2.31  \\ 
SMSS~J155628.74$-$165533.4 & 4576.340 & 26.1 & 2.840 & -2.950 & 18.9 & 4.73  \\ 
SMSS~J155628.74$-$165533.4 & 4580.056 & 24.0 & 0.940 & -1.650 & 8.2 & 2.77  \\ 
SMSS~J155628.74$-$165533.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 58.6 & 2.54  \\ 
SMSS~J155628.74$-$165533.4 & 4592.651 & 26.0 & 1.560 & -2.462 & 48.8 & 4.79  \\ 
SMSS~J155628.74$-$165533.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 61.7 & 4.68  \\ 
SMSS~J155628.74$-$165533.4 & 4616.137 & 24.0 & 0.980 & -1.190 & 15.4 & 2.67  \\ 
SMSS~J155628.74$-$165533.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 24.6 & 4.84  \\ 
SMSS~J155628.74$-$165533.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 28.0 & 2.60  \\ 
SMSS~J155628.74$-$165533.4 & 4647.434 & 26.0 & 2.950 & -1.351 & 20.8 & 4.75  \\ 
SMSS~J155628.74$-$165533.4 & 4651.280 & 24.0 & 0.980 & -1.460 & 8.7 & 2.66  \\ 
SMSS~J155628.74$-$165533.4 & 4652.158 & 24.0 & 1.000 & -1.030 & 19.7 & 2.66  \\ 
SMSS~J155628.74$-$165533.4 & 4657.200 & 22.1 & 1.240 & -2.240 & 28.8 & 2.46  \\ 
SMSS~J155628.74$-$165533.4 & 4681.910 & 22.0 & 0.050 & -1.015 & 27.8 & 2.52  \\ 
SMSS~J155628.74$-$165533.4 & 4691.411 & 26.0 & 2.990 & -1.520 & 16.2 & 4.84  \\ 
SMSS~J155628.74$-$165533.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 77.5 & 5.31  \\ 
SMSS~J155628.74$-$165533.4 & 4707.274 & 26.0 & 3.240 & -1.080 & 19.2 & 4.77  \\ 
SMSS~J155628.74$-$165533.4 & 4708.662 & 22.1 & 1.240 & -2.340 & 25.1 & 2.48  \\ 
SMSS~J155628.74$-$165533.4 & 4714.421 & 28.0 & 3.380 & 0.230 & 28.0 & 3.54  \\ 
SMSS~J155628.74$-$165533.4 & 4733.591 & 26.0 & 1.490 & -2.988 & 21.2 & 4.69  \\ 
SMSS~J155628.74$-$165533.4 & 4736.772 & 26.0 & 3.210 & -0.752 & 35.2 & 4.77  \\ 
SMSS~J155628.74$-$165533.4 & 4779.979 & 22.1 & 2.050 & -1.370 & 23.3 & 2.42  \\ 
SMSS~J155628.74$-$165533.4 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.20  \\ 
SMSS~J155628.74$-$165533.4 & 4798.532 & 22.1 & 1.080 & -2.680 & 23.1 & 2.58  \\ 
SMSS~J155628.74$-$165533.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 39.8 & 2.49  \\ 
SMSS~J155628.74$-$165533.4 & 4810.528 & 30.0 & 4.080 & -0.137 & 17.1 & 2.00  \\ 
SMSS~J155628.74$-$165533.4 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.05  \\ 
SMSS~J155628.74$-$165533.4 & 4855.414 & 28.0 & 3.540 & 0.000 & 14.2 & 3.58  \\ 
SMSS~J155628.74$-$165533.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 72.3 & 4.63  \\ 
SMSS~J155628.74$-$165533.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 58.0 & 4.59  \\ 
SMSS~J155628.74$-$165533.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 70.0 & 4.63  \\ 
SMSS~J155628.74$-$165533.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 79.3 & 4.49  \\ 
SMSS~J155628.74$-$165533.4 & 4903.310 & 26.0 & 2.880 & -0.926 & 40.5 & 4.65  \\ 
SMSS~J155628.74$-$165533.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 76.4 & 4.66  \\ 
SMSS~J155628.74$-$165533.4 & 4920.503 & 26.0 & 2.830 & 0.068 & 92.0 & 4.54  \\ 
SMSS~J155628.74$-$165533.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 90.2 & 4.51  \\ 
SMSS~J155628.74$-$165533.4 & 4924.770 & 26.0 & 2.280 & -2.114 & 27.6 & 4.88  \\ 
SMSS~J155628.74$-$165533.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.92  \\ 
SMSS~J155628.74$-$165533.4 & 4938.814 & 26.0 & 2.880 & -1.077 & 41.8 & 4.82  \\ 
SMSS~J155628.74$-$165533.4 & 4939.687 & 26.0 & 0.860 & -3.252 & 50.2 & 4.75  \\ 
SMSS~J155628.74$-$165533.4 & 4966.089 & 26.0 & 3.330 & -0.871 & 19.3 & 4.66  \\ 
SMSS~J155628.74$-$165533.4 & 4991.070 & 22.0 & 0.840 & 0.436 & 54.3 & 2.45  \\ 
SMSS~J155628.74$-$165533.4 & 4994.130 & 26.0 & 0.920 & -2.969 & 64.7 & 4.77  \\ 
SMSS~J155628.74$-$165533.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 62.0 & 2.70  \\ 
SMSS~J155628.74$-$165533.4 & 5001.870 & 26.0 & 3.880 & 0.050 & 30.7 & 4.64  \\ 
SMSS~J155628.74$-$165533.4 & 5007.206 & 22.0 & 0.820 & 0.168 & 54.3 & 2.70  \\ 
SMSS~J155628.74$-$165533.4 & 5014.276 & 22.0 & 0.810 & 0.110 & 39.3 & 2.49  \\ 
SMSS~J155628.74$-$165533.4 & 5020.024 & 22.0 & 0.840 & -0.358 & 18.7 & 2.56  \\ 
SMSS~J155628.74$-$165533.4 & 5049.820 & 26.0 & 2.280 & -1.355 & 52.7 & 4.56  \\ 
SMSS~J155628.74$-$165533.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 71.1 & 4.67  \\ 
SMSS~J155628.74$-$165533.4 & 5064.650 & 22.0 & 0.050 & -0.935 & 27.1 & 2.41  \\ 
SMSS~J155628.74$-$165533.4 & 5068.766 & 26.0 & 2.940 & -1.041 & 34.3 & 4.71  \\ 
SMSS~J155628.74$-$165533.4 & 5079.740 & 26.0 & 0.990 & -3.245 & 47.2 & 4.84  \\ 
SMSS~J155628.74$-$165533.4 & 5083.339 & 26.0 & 0.960 & -2.842 & 61.4 & 4.63  \\ 
SMSS~J155628.74$-$165533.4 & 5098.697 & 26.0 & 2.180 & -2.030 & 36.5 & 4.84  \\ 
SMSS~J155628.74$-$165533.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 88.8 & 4.88  \\ 
SMSS~J155628.74$-$165533.4 & 5115.400 & 28.0 & 3.830 & -0.110 & 10.4 & 3.86  \\ 
SMSS~J155628.74$-$165533.4 & 5123.720 & 26.0 & 1.010 & -3.058 & 60.3 & 4.88  \\ 
SMSS~J155628.74$-$165533.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 53.8 & 4.86  \\ 
SMSS~J155628.74$-$165533.4 & 5131.468 & 26.0 & 2.220 & -2.515 & 14.7 & 4.86  \\ 
SMSS~J155628.74$-$165533.4 & 5133.689 & 26.0 & 4.180 & 0.140 & 16.9 & 4.55  \\ 
SMSS~J155628.74$-$165533.4 & 5142.929 & 26.0 & 0.960 & -3.080 & 54.3 & 4.74  \\ 
SMSS~J155628.74$-$165533.4 & 5151.911 & 26.0 & 1.010 & -3.321 & 39.5 & 4.80  \\ 
SMSS~J155628.74$-$165533.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 68.7 & 4.87  \\ 
SMSS~J155628.74$-$165533.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 92.0 & 4.71  \\ 
SMSS~J155628.74$-$165533.4 & 5172.684 & 12.0 & 2.710 & -0.450 & 214.6 & 5.48  \\ 
SMSS~J155628.74$-$165533.4 & 5173.740 & 22.0 & 0.000 & -1.062 & 28.2 & 2.48  \\ 
SMSS~J155628.74$-$165533.4 & 5183.604 & 12.0 & 2.720 & -0.239 & 234.4 & 5.42  \\ 
SMSS~J155628.74$-$165533.4 & 5185.902 & 22.1 & 1.890 & -1.490 & 26.3 & 2.39  \\ 
SMSS~J155628.74$-$165533.4 & 5188.687 & 22.1 & 1.580 & -1.050 & 78.2 & 2.47  \\ 
SMSS~J155628.74$-$165533.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 55.9 & 4.70  \\ 
SMSS~J155628.74$-$165533.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 61.3 & 4.62  \\ 
SMSS~J155628.74$-$165533.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 75.9 & 4.77  \\ 
SMSS~J155628.74$-$165533.4 & 5197.580 & 26.1 & 3.230 & -2.220 & 30.7 & 4.70  \\ 
SMSS~J155628.74$-$165533.4 & 5198.711 & 26.0 & 2.220 & -2.091 & 25.6 & 4.73  \\ 
SMSS~J155628.74$-$165533.4 & 5202.336 & 26.0 & 2.180 & -1.871 & 48.1 & 4.88  \\ 
SMSS~J155628.74$-$165533.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 79.8 & 2.62  \\ 
SMSS~J155628.74$-$165533.4 & 5208.419 & 24.0 & 0.940 & 0.160 & 97.8 & 2.84  \\ 
SMSS~J155628.74$-$165533.4 & 5210.390 & 22.0 & 0.050 & -0.828 & 32.7 & 2.40  \\ 
SMSS~J155628.74$-$165533.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 63.3 & 4.67  \\ 
SMSS~J155628.74$-$165533.4 & 5225.526 & 26.0 & 0.110 & -4.755 & 32.9 & 5.03  \\ 
SMSS~J155628.74$-$165533.4 & 5232.940 & 26.0 & 2.940 & -0.057 & 91.9 & 4.76  \\ 
SMSS~J155628.74$-$165533.4 & 5234.630 & 26.1 & 3.220 & -2.180 & 37.4 & 4.78  \\ 
SMSS~J155628.74$-$165533.4 & 5239.811 & 21.1 & 1.460 & -0.770 & 16.7 & 0.54  \\ 
SMSS~J155628.74$-$165533.4 & 5250.646 & 26.0 & 2.200 & -2.180 & 29.2 & 4.87  \\ 
SMSS~J155628.74$-$165533.4 & 5263.305 & 26.0 & 3.270 & -0.879 & 29.0 & 4.82  \\ 
SMSS~J155628.74$-$165533.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 62.6 & 4.61  \\ 
SMSS~J155628.74$-$165533.4 & 5276.000 & 26.1 & 3.200 & -2.010 & 34.0 & 4.52  \\ 
SMSS~J155628.74$-$165533.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 35.3 & 4.62  \\ 
SMSS~J155628.74$-$165533.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 36.0 & 4.56  \\ 
SMSS~J155628.74$-$165533.4 & 5298.280 & 24.0 & 0.980 & -1.140 & 22.5 & 2.78  \\ 
SMSS~J155628.74$-$165533.4 & 5302.300 & 26.0 & 3.280 & -0.720 & 32.6 & 4.74  \\ 
SMSS~J155628.74$-$165533.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 65.7 & 4.62  \\ 
SMSS~J155628.74$-$165533.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 132.8 & 4.58  \\ 
SMSS~J155628.74$-$165533.4 & 5328.531 & 26.0 & 1.560 & -1.850 & 83.8 & 4.74  \\ 
SMSS~J155628.74$-$165533.4 & 5332.900 & 26.0 & 1.550 & -2.776 & 23.4 & 4.57  \\ 
SMSS~J155628.74$-$165533.4 & 5336.786 & 22.1 & 1.580 & -1.590 & 47.7 & 2.50  \\ 
SMSS~J155628.74$-$165533.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 42.2 & 4.90  \\ 
SMSS~J155628.74$-$165533.4 & 5345.800 & 24.0 & 1.000 & -0.950 & 25.2 & 2.67  \\ 
SMSS~J155628.74$-$165533.4 & 5348.310 & 24.0 & 1.000 & -1.210 & 14.3 & 2.63  \\ 
SMSS~J155628.74$-$165533.4 & 5349.465 & 20.0 & 2.710 & -0.310 & 13.8 & 3.97  \\ 
SMSS~J155628.74$-$165533.4 & 5369.962 & 26.0 & 4.370 & 0.536 & 21.7 & 4.50  \\ 
SMSS~J155628.74$-$165533.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 131.4 & 4.77  \\ 
SMSS~J155628.74$-$165533.4 & 5381.021 & 22.1 & 1.570 & -1.920 & 25.5 & 2.42  \\ 
SMSS~J155628.74$-$165533.4 & 5383.369 & 26.0 & 4.310 & 0.645 & 29.3 & 4.50  \\ 
SMSS~J155628.74$-$165533.4 & 5393.168 & 26.0 & 3.240 & -0.910 & 34.2 & 4.91  \\ 
SMSS~J155628.74$-$165533.4 & 5405.775 & 26.0 & 0.990 & -1.852 & 124.0 & 4.86  \\ 
SMSS~J155628.74$-$165533.4 & 5409.770 & 24.0 & 1.030 & -0.670 & 39.1 & 2.69  \\ 
SMSS~J155628.74$-$165533.4 & 5410.910 & 26.0 & 4.470 & 0.398 & 17.6 & 4.64  \\ 
SMSS~J155628.74$-$165533.4 & 5415.199 & 26.0 & 4.390 & 0.643 & 35.1 & 4.71  \\ 
SMSS~J155628.74$-$165533.4 & 5424.068 & 26.0 & 4.320 & 0.520 & 27.8 & 4.60  \\ 
SMSS~J155628.74$-$165533.4 & 5429.696 & 26.0 & 0.960 & -1.881 & 126.9 & 4.91  \\ 
SMSS~J155628.74$-$165533.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 123.4 & 4.90  \\ 
SMSS~J155628.74$-$165533.4 & 5455.609 & 26.0 & 1.010 & -2.090 & 110.8 & 4.84  \\ 
SMSS~J155628.74$-$165533.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 73.7 & 3.61  \\ 
SMSS~J155628.74$-$165533.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 78.5 & 4.94  \\ 
SMSS~J155628.74$-$165533.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 85.0 & 4.99  \\ 
SMSS~J155628.74$-$165533.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 78.9 & 5.45  \\ 
SMSS~J155628.74$-$165533.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 29.7 & 4.65  \\ 
SMSS~J155628.74$-$165533.4 & 5572.842 & 26.0 & 3.400 & -0.275 & 53.6 & 4.80  \\ 
SMSS~J155628.74$-$165533.4 & 5576.088 & 26.0 & 3.430 & -1.000 & 18.6 & 4.86  \\ 
SMSS~J155628.74$-$165533.4 & 5581.971 & 20.0 & 2.520 & -0.555 & 16.7 & 4.09  \\ 
SMSS~J155628.74$-$165533.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 58.3 & 4.71  \\ 
SMSS~J155628.74$-$165533.4 & 5588.760 & 20.0 & 2.520 & 0.210 & 55.6 & 4.12  \\ 
SMSS~J155628.74$-$165533.4 & 5590.120 & 20.0 & 2.520 & -0.571 & 15.2 & 4.06  \\ 
SMSS~J155628.74$-$165533.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 45.8 & 4.06  \\ 
SMSS~J155628.74$-$165533.4 & 5601.285 & 20.0 & 2.530 & -0.523 & 17.5 & 4.09  \\ 
SMSS~J155628.74$-$165533.4 & 5615.644 & 26.0 & 3.330 & 0.050 & 71.2 & 4.69  \\ 
SMSS~J155628.74$-$165533.4 & 5624.542 & 26.0 & 3.420 & -0.755 & 25.1 & 4.77  \\ 
SMSS~J155628.74$-$165533.4 & 5708.397 & 14.0 & 4.930 & -1.470 & 6.2 & 5.40  \\ 
SMSS~J155628.74$-$165533.4 & 5754.675 & 28.0 & 1.940 & -2.330 & 9.8 & 3.82  \\ 
SMSS~J155628.74$-$165533.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 166.6 & 3.83  \\ 
SMSS~J155628.74$-$165533.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 148.4 & 3.85  \\ 
SMSS~J155628.74$-$165533.4 & 6065.481 & 26.0 & 2.610 & -1.410 & 32.8 & 4.61  \\ 
SMSS~J155628.74$-$165533.4 & 6102.720 & 20.0 & 1.880 & -0.790 & 38.6 & 4.05  \\ 
SMSS~J155628.74$-$165533.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 65.8 & 4.05  \\ 
SMSS~J155628.74$-$165533.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 60.3 & 4.90  \\ 
SMSS~J155628.74$-$165533.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 45.2 & 4.75  \\ 
SMSS~J155628.74$-$165533.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 82.3 & 4.11  \\ 
SMSS~J155628.74$-$165533.4 & 6169.559 & 20.0 & 2.530 & -0.478 & 22.5 & 4.17  \\ 
SMSS~J155628.74$-$165533.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 47.4 & 4.66  \\ 
SMSS~J155628.74$-$165533.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 55.6 & 4.81  \\ 
SMSS~J155628.74$-$165533.4 & 6252.555 & 26.0 & 2.400 & -1.687 & 46.2 & 4.87  \\ 
SMSS~J155628.74$-$165533.4 & 6335.330 & 26.0 & 2.200 & -2.180 & 22.9 & 4.67  \\ 
SMSS~J155628.74$-$165533.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 45.0 & 4.77  \\ 
SMSS~J155628.74$-$165533.4 & 6400.000 & 26.0 & 3.600 & -0.290 & 33.0 & 4.65  \\ 
SMSS~J155628.74$-$165533.4 & 6411.649 & 26.0 & 3.650 & -0.595 & 24.9 & 4.83  \\ 
SMSS~J155628.74$-$165533.4 & 6421.350 & 26.0 & 2.280 & -2.014 & 30.3 & 4.76  \\ 
SMSS~J155628.74$-$165533.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 40.7 & 4.77  \\ 
SMSS~J155628.74$-$165533.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 57.0 & 3.85  \\ 
SMSS~J155628.74$-$165533.4 & 6449.810 & 20.0 & 2.520 & -0.502 & 16.7 & 4.01  \\ 
SMSS~J155628.74$-$165533.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 58.8 & -0.90  \\ 
SMSS~J155628.74$-$165533.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 27.8 & 4.69  \\ 
SMSS~J155628.74$-$165533.4 & 6643.640 & 28.0 & 1.680 & -2.300 & 16.1 & 3.68  \\ 
SMSS~J155628.74$-$165533.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 38.6 & 4.80  \\ 
SMSS~J155628.74$-$165533.4 & 6767.770 & 28.0 & 1.830 & -2.170 & 14.1 & 3.66  \\ 
SMSS~J160447.75$-$293146.7 & 3829.355 & 12.0 & 2.710 & -0.208 & 219.0 & 5.51  \\ 
SMSS~J160447.75$-$293146.7 & 3845.468 & 27.0 & 0.920 & 0.010 & 97.6 & 2.32  \\ 
SMSS~J160447.75$-$293146.7 & 3873.120 & 27.0 & 0.430 & -0.660 & 102.2 & 2.47  \\ 
SMSS~J160447.75$-$293146.7 & 3881.869 & 27.0 & 0.580 & -1.130 & 72.4 & 2.45  \\ 
SMSS~J160447.75$-$293146.7 & 3905.523 & 14.0 & 1.910 & -1.092 & 248.8 & 5.54  \\ 
SMSS~J160447.75$-$293146.7 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.35  \\ 
SMSS~J160447.75$-$293146.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 152.9 & 3.35  \\ 
SMSS~J160447.75$-$293146.7 & 3989.760 & 22.0 & 0.020 & -0.062 & 80.7 & 2.37  \\ 
SMSS~J160447.75$-$293146.7 & 3995.306 & 27.0 & 0.920 & -0.220 & 85.1 & 2.21  \\ 
SMSS~J160447.75$-$293146.7 & 3998.640 & 22.0 & 0.050 & 0.010 & 81.5 & 2.36  \\ 
SMSS~J160447.75$-$293146.7 & 4001.661 & 26.0 & 2.180 & -1.900 & 46.3 & 4.81  \\ 
SMSS~J160447.75$-$293146.7 & 4008.928 & 22.0 & 0.020 & -1.016 & 32.0 & 2.42  \\ 
SMSS~J160447.75$-$293146.7 & 4012.396 & 22.1 & 0.570 & -1.750 & 108.1 & 2.56  \\ 
SMSS~J160447.75$-$293146.7 & 4020.898 & 27.0 & 0.430 & -2.070 & 40.2 & 2.58  \\ 
SMSS~J160447.75$-$293146.7 & 4025.120 & 22.1 & 0.610 & -1.980 & 92.4 & 2.49  \\ 
SMSS~J160447.75$-$293146.7 & 4028.338 & 22.1 & 1.890 & -0.960 & 65.1 & 2.50  \\ 
SMSS~J160447.75$-$293146.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.48  \\ 
SMSS~J160447.75$-$293146.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.24  \\ 
SMSS~J160447.75$-$293146.7 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.94  \\ 
SMSS~J160447.75$-$293146.7 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.20  \\ 
SMSS~J160447.75$-$293146.7 & 4053.829 & 22.1 & 1.890 & -1.210 & 44.8 & 2.39  \\ 
SMSS~J160447.75$-$293146.7 & 4057.505 & 12.0 & 4.350 & -0.890 & 68.4 & 5.69  \\ 
SMSS~J160447.75$-$293146.7 & 4062.441 & 26.0 & 2.850 & -0.860 & 53.8 & 4.70  \\ 
SMSS~J160447.75$-$293146.7 & 4067.271 & 26.0 & 2.560 & -1.419 & 48.6 & 4.82  \\ 
SMSS~J160447.75$-$293146.7 & 4070.769 & 26.0 & 3.240 & -0.790 & 34.0 & 4.73  \\ 
SMSS~J160447.75$-$293146.7 & 4073.763 & 26.0 & 3.270 & -0.900 & 26.3 & 4.71  \\ 
SMSS~J160447.75$-$293146.7 & 4076.629 & 26.0 & 3.210 & -0.370 & 60.8 & 4.77  \\ 
SMSS~J160447.75$-$293146.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.38  \\ 
SMSS~J160447.75$-$293146.7 & 4095.970 & 26.0 & 2.590 & -1.480 & 41.3 & 4.78  \\ 
SMSS~J160447.75$-$293146.7 & 4098.176 & 26.0 & 3.240 & -0.880 & 34.1 & 4.82  \\ 
SMSS~J160447.75$-$293146.7 & 4102.936 & 14.0 & 1.910 & -3.140 & 109.4 & 5.73  \\ 
SMSS~J160447.75$-$293146.7 & 4109.802 & 26.0 & 2.850 & -0.940 & 49.6 & 4.70  \\ 
SMSS~J160447.75$-$293146.7 & 4110.532 & 27.0 & 1.050 & -1.080 & 44.5 & 2.42  \\ 
SMSS~J160447.75$-$293146.7 & 4114.445 & 26.0 & 2.830 & -1.303 & 32.8 & 4.72  \\ 
SMSS~J160447.75$-$293146.7 & 4120.207 & 26.0 & 2.990 & -1.270 & 24.6 & 4.70  \\ 
SMSS~J160447.75$-$293146.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 87.0 & 2.30  \\ 
SMSS~J160447.75$-$293146.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.83  \\ 
SMSS~J160447.75$-$293146.7 & 4134.678 & 26.0 & 2.830 & -0.649 & 70.6 & 4.79  \\ 
SMSS~J160447.75$-$293146.7 & 4139.927 & 26.0 & 0.990 & -3.629 & 37.4 & 4.91  \\ 
SMSS~J160447.75$-$293146.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 79.4 & 4.78  \\ 
SMSS~J160447.75$-$293146.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 79.2 & 4.72  \\ 
SMSS~J160447.75$-$293146.7 & 4152.169 & 26.0 & 0.960 & -3.232 & 71.2 & 5.08  \\ 
SMSS~J160447.75$-$293146.7 & 4153.899 & 26.0 & 3.400 & -0.320 & 45.9 & 4.67  \\ 
SMSS~J160447.75$-$293146.7 & 4154.498 & 26.0 & 2.830 & -0.688 & 65.5 & 4.71  \\ 
SMSS~J160447.75$-$293146.7 & 4154.805 & 26.0 & 3.370 & -0.400 & 48.2 & 4.75  \\ 
SMSS~J160447.75$-$293146.7 & 4156.799 & 26.0 & 2.830 & -0.808 & 62.3 & 4.77  \\ 
SMSS~J160447.75$-$293146.7 & 4157.780 & 26.0 & 3.420 & -0.403 & 48.0 & 4.81  \\ 
SMSS~J160447.75$-$293146.7 & 4161.527 & 22.1 & 1.080 & -2.160 & 53.1 & 2.49  \\ 
SMSS~J160447.75$-$293146.7 & 4163.634 & 22.1 & 2.590 & -0.400 & 55.3 & 2.60  \\ 
SMSS~J160447.75$-$293146.7 & 4167.271 & 12.0 & 4.350 & -0.710 & 80.8 & 5.73  \\ 
SMSS~J160447.75$-$293146.7 & 4175.636 & 26.0 & 2.850 & -0.827 & 59.7 & 4.77  \\ 
SMSS~J160447.75$-$293146.7 & 4178.860 & 26.1 & 2.580 & -2.510 & 67.1 & 4.84  \\ 
SMSS~J160447.75$-$293146.7 & 4181.755 & 26.0 & 2.830 & -0.371 & 85.1 & 4.79  \\ 
SMSS~J160447.75$-$293146.7 & 4184.309 & 22.1 & 1.080 & -2.510 & 35.9 & 2.53  \\ 
SMSS~J160447.75$-$293146.7 & 4184.892 & 26.0 & 2.830 & -0.869 & 55.8 & 4.71  \\ 
SMSS~J160447.75$-$293146.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 101.6 & 4.83  \\ 
SMSS~J160447.75$-$293146.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 101.6 & 4.80  \\ 
SMSS~J160447.75$-$293146.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 90.2 & 4.76  \\ 
SMSS~J160447.75$-$293146.7 & 4196.208 & 26.0 & 3.400 & -0.700 & 29.9 & 4.74  \\ 
SMSS~J160447.75$-$293146.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 94.7 & 4.76  \\ 
SMSS~J160447.75$-$293146.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.57  \\ 
SMSS~J160447.75$-$293146.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 123.4 & 5.10  \\ 
SMSS~J160447.75$-$293146.7 & 4222.213 & 26.0 & 2.450 & -0.914 & 77.4 & 4.69  \\ 
SMSS~J160447.75$-$293146.7 & 4226.730 & 20.0 & 0.000 & 0.244 & 251.9 & 3.97  \\ 
SMSS~J160447.75$-$293146.7 & 4233.603 & 26.0 & 2.480 & -0.579 & 97.2 & 4.83  \\ 
SMSS~J160447.75$-$293146.7 & 4238.810 & 26.0 & 3.400 & -0.233 & 52.9 & 4.70  \\ 
SMSS~J160447.75$-$293146.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.20  \\ 
SMSS~J160447.75$-$293146.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 99.6 & 4.67  \\ 
SMSS~J160447.75$-$293146.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 127.1 & 2.55  \\ 
SMSS~J160447.75$-$293146.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 128.4 & 4.72  \\ 
SMSS~J160447.75$-$293146.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 125.9 & 2.63  \\ 
SMSS~J160447.75$-$293146.7 & 4283.010 & 20.0 & 1.890 & -0.224 & 68.7 & 4.01  \\ 
SMSS~J160447.75$-$293146.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 128.1 & 2.82  \\ 
SMSS~J160447.75$-$293146.7 & 4290.219 & 22.1 & 1.160 & -0.930 & 117.9 & 2.59  \\ 
SMSS~J160447.75$-$293146.7 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.22  \\ 
SMSS~J160447.75$-$293146.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 72.5 & 4.07  \\ 
SMSS~J160447.75$-$293146.7 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.30  \\ 
SMSS~J160447.75$-$293146.7 & 4330.723 & 22.1 & 1.180 & -2.060 & 50.4 & 2.44  \\ 
SMSS~J160447.75$-$293146.7 & 4337.046 & 26.0 & 1.560 & -1.695 & 103.4 & 4.93  \\ 
SMSS~J160447.75$-$293146.7 & 4337.914 & 22.1 & 1.080 & -0.960 & 118.5 & 2.52  \\ 
SMSS~J160447.75$-$293146.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 67.0 & 2.48  \\ 
SMSS~J160447.75$-$293146.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 144.3 & 2.61  \\ 
SMSS~J160447.75$-$293146.7 & 4395.839 & 22.1 & 1.240 & -1.930 & 51.6 & 2.40  \\ 
SMSS~J160447.75$-$293146.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 91.5 & 2.37  \\ 
SMSS~J160447.75$-$293146.7 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.35  \\ 
SMSS~J160447.75$-$293146.7 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.40  \\ 
SMSS~J160447.75$-$293146.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 101.0 & 2.47  \\ 
SMSS~J160447.75$-$293146.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 51.2 & 2.43  \\ 
SMSS~J160447.75$-$293146.7 & 4425.440 & 20.0 & 1.880 & -0.358 & 59.5 & 3.95  \\ 
SMSS~J160447.75$-$293146.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 62.0 & 4.84  \\ 
SMSS~J160447.75$-$293146.7 & 4435.690 & 20.0 & 1.890 & -0.519 & 67.3 & 4.26  \\ 
SMSS~J160447.75$-$293146.7 & 4441.731 & 22.1 & 1.180 & -2.410 & 44.4 & 2.68  \\ 
SMSS~J160447.75$-$293146.7 & 4442.339 & 26.0 & 2.200 & -1.228 & 86.6 & 4.87  \\ 
SMSS~J160447.75$-$293146.7 & 4443.194 & 26.0 & 2.860 & -1.043 & 51.1 & 4.81  \\ 
SMSS~J160447.75$-$293146.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 119.5 & 2.26  \\ 
SMSS~J160447.75$-$293146.7 & 4444.554 & 22.1 & 1.120 & -2.240 & 51.2 & 2.55  \\ 
SMSS~J160447.75$-$293146.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 78.1 & 4.82  \\ 
SMSS~J160447.75$-$293146.7 & 4450.482 & 22.1 & 1.080 & -1.520 & 89.4 & 2.45  \\ 
SMSS~J160447.75$-$293146.7 & 4454.381 & 26.0 & 2.830 & -1.300 & 35.5 & 4.75  \\ 
SMSS~J160447.75$-$293146.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 97.5 & 4.08  \\ 
SMSS~J160447.75$-$293146.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 49.0 & 3.96  \\ 
SMSS~J160447.75$-$293146.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 69.7 & 2.47  \\ 
SMSS~J160447.75$-$293146.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 128.9 & 2.39  \\ 
SMSS~J160447.75$-$293146.7 & 4470.853 & 22.1 & 1.170 & -2.020 & 49.9 & 2.37  \\ 
SMSS~J160447.75$-$293146.7 & 4484.220 & 26.0 & 3.600 & -0.860 & 17.7 & 4.82  \\ 
SMSS~J160447.75$-$293146.7 & 4489.185 & 26.1 & 2.830 & -2.970 & 29.1 & 4.86  \\ 
SMSS~J160447.75$-$293146.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 88.9 & 4.98  \\ 
SMSS~J160447.75$-$293146.7 & 4494.563 & 26.0 & 2.200 & -1.143 & 90.7 & 4.84  \\ 
SMSS~J160447.75$-$293146.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 127.5 & 2.51  \\ 
SMSS~J160447.75$-$293146.7 & 4508.283 & 26.1 & 2.860 & -2.580 & 52.0 & 4.93  \\ 
SMSS~J160447.75$-$293146.7 & 4512.730 & 22.0 & 0.840 & -0.424 & 14.8 & 2.35  \\ 
SMSS~J160447.75$-$293146.7 & 4518.020 & 22.0 & 0.830 & -0.269 & 23.9 & 2.44  \\ 
SMSS~J160447.75$-$293146.7 & 4520.224 & 26.1 & 2.810 & -2.600 & 50.2 & 4.86  \\ 
SMSS~J160447.75$-$293146.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 111.2 & 4.94  \\ 
SMSS~J160447.75$-$293146.7 & 4529.480 & 22.1 & 1.570 & -2.030 & 43.5 & 2.75  \\ 
SMSS~J160447.75$-$293146.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 89.7 & 4.89  \\ 
SMSS~J160447.75$-$293146.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 59.3 & 2.31  \\ 
SMSS~J160447.75$-$293146.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 138.3 & 2.63  \\ 
SMSS~J160447.75$-$293146.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 52.9 & 2.38  \\ 
SMSS~J160447.75$-$293146.7 & 4535.567 & 22.0 & 0.830 & 0.120 & 40.2 & 2.37  \\ 
SMSS~J160447.75$-$293146.7 & 4541.523 & 26.1 & 2.860 & -3.050 & 24.2 & 4.86  \\ 
SMSS~J160447.75$-$293146.7 & 4544.687 & 22.0 & 0.820 & -0.520 & 18.2 & 2.53  \\ 
SMSS~J160447.75$-$293146.7 & 4548.760 & 22.0 & 0.830 & -0.298 & 28.2 & 2.57  \\ 
SMSS~J160447.75$-$293146.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.44  \\ 
SMSS~J160447.75$-$293146.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 122.3 & 2.70  \\ 
SMSS~J160447.75$-$293146.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 100.1 & 5.70  \\ 
SMSS~J160447.75$-$293146.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 125.9 & 2.57  \\ 
SMSS~J160447.75$-$293146.7 & 4576.340 & 26.1 & 2.840 & -2.950 & 30.2 & 4.87  \\ 
SMSS~J160447.75$-$293146.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 84.2 & 4.80  \\ 
SMSS~J160447.75$-$293146.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 75.1 & 2.62  \\ 
SMSS~J160447.75$-$293146.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 68.2 & 4.92  \\ 
SMSS~J160447.75$-$293146.7 & 4600.752 & 24.0 & 1.000 & -1.260 & 19.3 & 2.71  \\ 
SMSS~J160447.75$-$293146.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 87.2 & 4.95  \\ 
SMSS~J160447.75$-$293146.7 & 4605.000 & 28.0 & 3.480 & -0.290 & 15.8 & 3.75  \\ 
SMSS~J160447.75$-$293146.7 & 4616.137 & 24.0 & 0.980 & -1.190 & 21.1 & 2.66  \\ 
SMSS~J160447.75$-$293146.7 & 4626.188 & 24.0 & 0.970 & -1.320 & 21.6 & 2.79  \\ 
SMSS~J160447.75$-$293146.7 & 4630.120 & 26.0 & 2.280 & -2.587 & 13.7 & 4.83  \\ 
SMSS~J160447.75$-$293146.7 & 4632.912 & 26.0 & 1.610 & -2.913 & 32.4 & 4.81  \\ 
SMSS~J160447.75$-$293146.7 & 4646.150 & 24.0 & 1.030 & -0.740 & 48.8 & 2.81  \\ 
SMSS~J160447.75$-$293146.7 & 4647.434 & 26.0 & 2.950 & -1.351 & 31.5 & 4.85  \\ 
SMSS~J160447.75$-$293146.7 & 4648.659 & 28.0 & 3.420 & -0.160 & 16.8 & 3.58  \\ 
SMSS~J160447.75$-$293146.7 & 4652.158 & 24.0 & 1.000 & -1.030 & 30.8 & 2.74  \\ 
SMSS~J160447.75$-$293146.7 & 4656.470 & 22.0 & 0.000 & -1.289 & 29.6 & 2.56  \\ 
SMSS~J160447.75$-$293146.7 & 4657.200 & 22.1 & 1.240 & -2.240 & 49.3 & 2.64  \\ 
SMSS~J160447.75$-$293146.7 & 4678.846 & 26.0 & 3.600 & -0.830 & 23.9 & 4.94  \\ 
SMSS~J160447.75$-$293146.7 & 4681.910 & 22.0 & 0.050 & -1.015 & 36.7 & 2.47  \\ 
SMSS~J160447.75$-$293146.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 91.5 & 5.48  \\ 
SMSS~J160447.75$-$293146.7 & 4708.662 & 22.1 & 1.240 & -2.340 & 38.3 & 2.55  \\ 
SMSS~J160447.75$-$293146.7 & 4714.421 & 28.0 & 3.380 & 0.230 & 31.1 & 3.48  \\ 
SMSS~J160447.75$-$293146.7 & 4731.439 & 26.1 & 2.890 & -3.360 & 13.9 & 4.90  \\ 
SMSS~J160447.75$-$293146.7 & 4733.591 & 26.0 & 1.490 & -2.988 & 42.5 & 4.92  \\ 
SMSS~J160447.75$-$293146.7 & 4736.772 & 26.0 & 3.210 & -0.752 & 49.0 & 4.88  \\ 
SMSS~J160447.75$-$293146.7 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.34  \\ 
SMSS~J160447.75$-$293146.7 & 4779.979 & 22.1 & 2.050 & -1.370 & 35.5 & 2.52  \\ 
SMSS~J160447.75$-$293146.7 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.25  \\ 
SMSS~J160447.75$-$293146.7 & 4798.532 & 22.1 & 1.080 & -2.680 & 36.5 & 2.66  \\ 
SMSS~J160447.75$-$293146.7 & 4805.089 & 22.1 & 2.060 & -1.100 & 54.6 & 2.58  \\ 
SMSS~J160447.75$-$293146.7 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.34  \\ 
SMSS~J160447.75$-$293146.7 & 4823.528 & 25.0 & 2.320 & 0.144 & 23.4 & 2.24  \\ 
SMSS~J160447.75$-$293146.7 & 4840.870 & 22.0 & 0.900 & -0.453 & 23.3 & 2.67  \\ 
SMSS~J160447.75$-$293146.7 & 4859.741 & 26.0 & 2.880 & -0.760 & 74.7 & 4.93  \\ 
SMSS~J160447.75$-$293146.7 & 4865.610 & 22.1 & 1.120 & -2.810 & 30.3 & 2.72  \\ 
SMSS~J160447.75$-$293146.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 86.0 & 4.72  \\ 
SMSS~J160447.75$-$293146.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 77.9 & 4.79  \\ 
SMSS~J160447.75$-$293146.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 87.6 & 4.79  \\ 
SMSS~J160447.75$-$293146.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 95.9 & 4.64  \\ 
SMSS~J160447.75$-$293146.7 & 4903.310 & 26.0 & 2.880 & -0.926 & 54.1 & 4.73  \\ 
SMSS~J160447.75$-$293146.7 & 4904.410 & 28.0 & 3.540 & -0.170 & 16.4 & 3.70  \\ 
SMSS~J160447.75$-$293146.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 85.7 & 4.66  \\ 
SMSS~J160447.75$-$293146.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 114.4 & 4.81  \\ 
SMSS~J160447.75$-$293146.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 109.6 & 4.75  \\ 
SMSS~J160447.75$-$293146.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.50  \\ 
SMSS~J160447.75$-$293146.7 & 4938.814 & 26.0 & 2.880 & -1.077 & 43.4 & 4.70  \\ 
SMSS~J160447.75$-$293146.7 & 4939.687 & 26.0 & 0.860 & -3.252 & 70.6 & 4.84  \\ 
SMSS~J160447.75$-$293146.7 & 4966.089 & 26.0 & 3.330 & -0.871 & 37.2 & 4.92  \\ 
SMSS~J160447.75$-$293146.7 & 4981.730 & 22.0 & 0.840 & 0.560 & 63.8 & 2.30  \\ 
SMSS~J160447.75$-$293146.7 & 4991.070 & 22.0 & 0.840 & 0.436 & 68.9 & 2.50  \\ 
SMSS~J160447.75$-$293146.7 & 4999.500 & 22.0 & 0.830 & 0.306 & 53.7 & 2.37  \\ 
SMSS~J160447.75$-$293146.7 & 5006.119 & 26.0 & 2.830 & -0.615 & 74.8 & 4.70  \\ 
SMSS~J160447.75$-$293146.7 & 5007.206 & 22.0 & 0.820 & 0.168 & 52.4 & 2.47  \\ 
SMSS~J160447.75$-$293146.7 & 5012.068 & 26.0 & 0.860 & -2.642 & 109.5 & 4.93  \\ 
SMSS~J160447.75$-$293146.7 & 5014.276 & 22.0 & 0.810 & 0.110 & 56.3 & 2.58  \\ 
SMSS~J160447.75$-$293146.7 & 5016.160 & 22.0 & 0.850 & -0.518 & 19.1 & 2.56  \\ 
SMSS~J160447.75$-$293146.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 116.0 & 4.76  \\ 
SMSS~J160447.75$-$293146.7 & 5020.024 & 22.0 & 0.840 & -0.358 & 21.6 & 2.45  \\ 
SMSS~J160447.75$-$293146.7 & 5035.902 & 22.0 & 1.460 & 0.260 & 17.4 & 2.47  \\ 
SMSS~J160447.75$-$293146.7 & 5039.960 & 22.0 & 0.020 & -1.130 & 40.1 & 2.59  \\ 
SMSS~J160447.75$-$293146.7 & 5041.072 & 26.0 & 0.960 & -3.090 & 87.4 & 5.09  \\ 
SMSS~J160447.75$-$293146.7 & 5049.820 & 26.0 & 2.280 & -1.355 & 73.3 & 4.73  \\ 
SMSS~J160447.75$-$293146.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 100.7 & 4.95  \\ 
SMSS~J160447.75$-$293146.7 & 5064.650 & 22.0 & 0.050 & -0.935 & 50.0 & 2.59  \\ 
SMSS~J160447.75$-$293146.7 & 5098.697 & 26.0 & 2.180 & -2.030 & 51.1 & 4.91  \\ 
SMSS~J160447.75$-$293146.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 116.1 & 5.06  \\ 
SMSS~J160447.75$-$293146.7 & 5129.156 & 22.1 & 1.890 & -1.240 & 65.1 & 2.65  \\ 
SMSS~J160447.75$-$293146.7 & 5131.468 & 26.0 & 2.220 & -2.515 & 26.5 & 5.01  \\ 
SMSS~J160447.75$-$293146.7 & 5137.075 & 28.0 & 1.680 & -1.990 & 30.4 & 3.61  \\ 
SMSS~J160447.75$-$293146.7 & 5141.739 & 26.0 & 2.420 & -2.238 & 18.8 & 4.78  \\ 
SMSS~J160447.75$-$293146.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 78.0 & 4.89  \\ 
SMSS~J160447.75$-$293146.7 & 5150.839 & 26.0 & 0.990 & -3.037 & 77.4 & 4.88  \\ 
SMSS~J160447.75$-$293146.7 & 5151.911 & 26.0 & 1.010 & -3.321 & 60.3 & 4.91  \\ 
SMSS~J160447.75$-$293146.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 90.6 & 4.94  \\ 
SMSS~J160447.75$-$293146.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 111.8 & 4.83  \\ 
SMSS~J160447.75$-$293146.7 & 5172.684 & 12.0 & 2.710 & -0.450 & 225.8 & 5.46  \\ 
SMSS~J160447.75$-$293146.7 & 5173.740 & 22.0 & 0.000 & -1.062 & 35.8 & 2.41  \\ 
SMSS~J160447.75$-$293146.7 & 5183.604 & 12.0 & 2.720 & -0.239 & 266.8 & 5.54  \\ 
SMSS~J160447.75$-$293146.7 & 5185.902 & 22.1 & 1.890 & -1.490 & 41.3 & 2.52  \\ 
SMSS~J160447.75$-$293146.7 & 5188.687 & 22.1 & 1.580 & -1.050 & 101.4 & 2.69  \\ 
SMSS~J160447.75$-$293146.7 & 5191.455 & 26.0 & 3.040 & -0.551 & 82.2 & 5.01  \\ 
SMSS~J160447.75$-$293146.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 80.2 & 4.79  \\ 
SMSS~J160447.75$-$293146.7 & 5192.970 & 22.0 & 0.020 & -0.950 & 52.1 & 2.59  \\ 
SMSS~J160447.75$-$293146.7 & 5194.942 & 26.0 & 1.560 & -2.021 & 95.5 & 4.90  \\ 
SMSS~J160447.75$-$293146.7 & 5198.711 & 26.0 & 2.220 & -2.091 & 36.9 & 4.77  \\ 
SMSS~J160447.75$-$293146.7 & 5202.336 & 26.0 & 2.180 & -1.871 & 56.2 & 4.83  \\ 
SMSS~J160447.75$-$293146.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 95.8 & 2.70  \\ 
SMSS~J160447.75$-$293146.7 & 5210.390 & 22.0 & 0.050 & -0.828 & 55.4 & 2.55  \\ 
SMSS~J160447.75$-$293146.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 81.2 & 4.76  \\ 
SMSS~J160447.75$-$293146.7 & 5225.526 & 26.0 & 0.110 & -4.755 & 50.5 & 5.06  \\ 
SMSS~J160447.75$-$293146.7 & 5226.538 & 22.1 & 1.570 & -1.260 & 84.0 & 2.57  \\ 
SMSS~J160447.75$-$293146.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 97.0 & 4.67  \\ 
SMSS~J160447.75$-$293146.7 & 5234.630 & 26.1 & 3.220 & -2.180 & 43.1 & 4.76  \\ 
SMSS~J160447.75$-$293146.7 & 5239.811 & 21.1 & 1.460 & -0.770 & 24.0 & 0.55  \\ 
SMSS~J160447.75$-$293146.7 & 5250.210 & 26.0 & 0.120 & -4.938 & 34.1 & 4.99  \\ 
SMSS~J160447.75$-$293146.7 & 5250.646 & 26.0 & 2.200 & -2.180 & 38.2 & 4.86  \\ 
SMSS~J160447.75$-$293146.7 & 5254.956 & 26.0 & 0.110 & -4.764 & 58.0 & 5.18  \\ 
SMSS~J160447.75$-$293146.7 & 5265.556 & 20.0 & 2.520 & -0.260 & 26.8 & 3.97  \\ 
SMSS~J160447.75$-$293146.7 & 5266.555 & 26.0 & 3.000 & -0.385 & 73.6 & 4.64  \\ 
SMSS~J160447.75$-$293146.7 & 5276.000 & 26.1 & 3.200 & -2.010 & 63.2 & 4.91  \\ 
SMSS~J160447.75$-$293146.7 & 5281.790 & 26.0 & 3.040 & -0.833 & 48.3 & 4.70  \\ 
SMSS~J160447.75$-$293146.7 & 5283.621 & 26.0 & 3.240 & -0.524 & 61.3 & 4.85  \\ 
SMSS~J160447.75$-$293146.7 & 5296.690 & 24.0 & 0.980 & -1.360 & 18.8 & 2.72  \\ 
SMSS~J160447.75$-$293146.7 & 5298.280 & 24.0 & 0.980 & -1.140 & 30.7 & 2.78  \\ 
SMSS~J160447.75$-$293146.7 & 5302.300 & 26.0 & 3.280 & -0.720 & 41.4 & 4.76  \\ 
SMSS~J160447.75$-$293146.7 & 5307.361 & 26.0 & 1.610 & -2.912 & 39.6 & 4.89  \\ 
SMSS~J160447.75$-$293146.7 & 5324.179 & 26.0 & 3.210 & -0.103 & 78.4 & 4.68  \\ 
SMSS~J160447.75$-$293146.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 116.2 & 5.11  \\ 
SMSS~J160447.75$-$293146.7 & 5332.900 & 26.0 & 1.550 & -2.776 & 47.1 & 4.81  \\ 
SMSS~J160447.75$-$293146.7 & 5336.786 & 22.1 & 1.580 & -1.590 & 57.5 & 2.48  \\ 
SMSS~J160447.75$-$293146.7 & 5339.930 & 26.0 & 3.270 & -0.720 & 48.0 & 4.86  \\ 
SMSS~J160447.75$-$293146.7 & 5345.800 & 24.0 & 1.000 & -0.950 & 48.0 & 2.91  \\ 
SMSS~J160447.75$-$293146.7 & 5348.310 & 24.0 & 1.000 & -1.210 & 30.1 & 2.86  \\ 
SMSS~J160447.75$-$293146.7 & 5349.465 & 20.0 & 2.710 & -0.310 & 28.7 & 4.28  \\ 
SMSS~J160447.75$-$293146.7 & 5367.467 & 26.0 & 4.420 & 0.443 & 39.6 & 4.94  \\ 
SMSS~J160447.75$-$293146.7 & 5369.962 & 26.0 & 4.370 & 0.536 & 45.4 & 4.88  \\ 
SMSS~J160447.75$-$293146.7 & 5381.021 & 22.1 & 1.570 & -1.920 & 47.3 & 2.63  \\ 
SMSS~J160447.75$-$293146.7 & 5383.369 & 26.0 & 4.310 & 0.645 & 41.3 & 4.63  \\ 
SMSS~J160447.75$-$293146.7 & 5393.168 & 26.0 & 3.240 & -0.910 & 43.6 & 4.94  \\ 
SMSS~J160447.75$-$293146.7 & 5409.770 & 24.0 & 1.030 & -0.670 & 57.1 & 2.81  \\ 
SMSS~J160447.75$-$293146.7 & 5410.910 & 26.0 & 4.470 & 0.398 & 28.8 & 4.83  \\ 
SMSS~J160447.75$-$293146.7 & 5415.199 & 26.0 & 4.390 & 0.643 & 38.5 & 4.68  \\ 
SMSS~J160447.75$-$293146.7 & 5418.768 & 22.1 & 1.580 & -2.000 & 29.8 & 2.42  \\ 
SMSS~J160447.75$-$293146.7 & 5424.068 & 26.0 & 4.320 & 0.520 & 52.3 & 4.96  \\ 
SMSS~J160447.75$-$293146.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 85.4 & 3.60  \\ 
SMSS~J160447.75$-$293146.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 101.2 & 5.07  \\ 
SMSS~J160447.75$-$293146.7 & 5501.465 & 26.0 & 0.960 & -3.046 & 92.0 & 5.06  \\ 
SMSS~J160447.75$-$293146.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 93.7 & 4.87  \\ 
SMSS~J160447.75$-$293146.7 & 5526.785 & 21.1 & 1.770 & 0.020 & 37.6 & 0.39  \\ 
SMSS~J160447.75$-$293146.7 & 5528.405 & 12.0 & 4.340 & -0.498 & 98.0 & 5.67  \\ 
SMSS~J160447.75$-$293146.7 & 5569.618 & 26.0 & 3.420 & -0.540 & 45.8 & 4.81  \\ 
SMSS~J160447.75$-$293146.7 & 5572.842 & 26.0 & 3.400 & -0.275 & 62.0 & 4.80  \\ 
SMSS~J160447.75$-$293146.7 & 5586.756 & 26.0 & 3.370 & -0.144 & 63.3 & 4.64  \\ 
SMSS~J160447.75$-$293146.7 & 5588.760 & 20.0 & 2.520 & 0.210 & 63.2 & 4.13  \\ 
SMSS~J160447.75$-$293146.7 & 5590.120 & 20.0 & 2.520 & -0.571 & 19.0 & 4.08  \\ 
SMSS~J160447.75$-$293146.7 & 5594.468 & 20.0 & 2.520 & 0.097 & 50.0 & 4.02  \\ 
SMSS~J160447.75$-$293146.7 & 5598.487 & 20.0 & 2.520 & -0.087 & 48.5 & 4.19  \\ 
SMSS~J160447.75$-$293146.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 80.3 & 4.69  \\ 
SMSS~J160447.75$-$293146.7 & 5641.000 & 21.1 & 1.500 & -1.130 & 15.6 & 0.71  \\ 
SMSS~J160447.75$-$293146.7 & 5657.907 & 21.1 & 1.510 & -0.600 & 35.4 & 0.64  \\ 
SMSS~J160447.75$-$293146.7 & 5658.816 & 26.0 & 3.400 & -0.793 & 33.8 & 4.82  \\ 
SMSS~J160447.75$-$293146.7 & 5669.055 & 21.1 & 1.500 & -1.200 & 12.1 & 0.65  \\ 
SMSS~J160447.75$-$293146.7 & 5701.544 & 26.0 & 2.560 & -2.143 & 17.6 & 4.78  \\ 
SMSS~J160447.75$-$293146.7 & 5857.450 & 20.0 & 2.930 & 0.230 & 40.1 & 4.21  \\ 
SMSS~J160447.75$-$293146.7 & 5889.950 & 11.0 & 0.000 & 0.108 & 197.7 & 4.02  \\ 
SMSS~J160447.75$-$293146.7 & 5895.924 & 11.0 & 0.000 & -0.194 & 166.6 & 3.90  \\ 
SMSS~J160447.75$-$293146.7 & 6065.481 & 26.0 & 2.610 & -1.410 & 51.5 & 4.76  \\ 
SMSS~J160447.75$-$293146.7 & 6102.720 & 20.0 & 1.880 & -0.790 & 52.9 & 4.16  \\ 
SMSS~J160447.75$-$293146.7 & 6108.121 & 28.0 & 1.680 & -2.450 & 10.9 & 3.47  \\ 
SMSS~J160447.75$-$293146.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 86.7 & 4.24  \\ 
SMSS~J160447.75$-$293146.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 80.4 & 5.02  \\ 
SMSS~J160447.75$-$293146.7 & 6137.691 & 26.0 & 2.590 & -1.346 & 66.3 & 4.90  \\ 
SMSS~J160447.75$-$293146.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 97.8 & 4.22  \\ 
SMSS~J160447.75$-$293146.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 65.7 & 4.76  \\ 
SMSS~J160447.75$-$293146.7 & 6213.429 & 26.0 & 2.220 & -2.481 & 30.4 & 4.98  \\ 
SMSS~J160447.75$-$293146.7 & 6219.280 & 26.0 & 2.200 & -2.448 & 32.7 & 4.97  \\ 
SMSS~J160447.75$-$293146.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 77.4 & 4.97  \\ 
SMSS~J160447.75$-$293146.7 & 6246.318 & 26.0 & 3.600 & -0.877 & 16.6 & 4.72  \\ 
SMSS~J160447.75$-$293146.7 & 6252.555 & 26.0 & 2.400 & -1.687 & 63.5 & 4.95  \\ 
SMSS~J160447.75$-$293146.7 & 6254.257 & 26.0 & 2.280 & -2.443 & 23.6 & 4.87  \\ 
SMSS~J160447.75$-$293146.7 & 6265.134 & 26.0 & 2.180 & -2.540 & 29.5 & 4.97  \\ 
SMSS~J160447.75$-$293146.7 & 6301.499 & 26.0 & 3.650 & -0.718 & 20.9 & 4.74  \\ 
SMSS~J160447.75$-$293146.7 & 6335.330 & 26.0 & 2.200 & -2.180 & 45.0 & 4.90  \\ 
SMSS~J160447.75$-$293146.7 & 6393.601 & 26.0 & 2.430 & -1.576 & 72.8 & 5.02  \\ 
SMSS~J160447.75$-$293146.7 & 6411.649 & 26.0 & 3.650 & -0.595 & 29.3 & 4.80  \\ 
SMSS~J160447.75$-$293146.7 & 6421.350 & 26.0 & 2.280 & -2.014 & 50.8 & 4.92  \\ 
SMSS~J160447.75$-$293146.7 & 6430.846 & 26.0 & 2.180 & -1.946 & 54.2 & 4.79  \\ 
SMSS~J160447.75$-$293146.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 75.1 & 4.03  \\ 
SMSS~J160447.75$-$293146.7 & 6449.810 & 20.0 & 2.520 & -0.502 & 27.0 & 4.17  \\ 
SMSS~J160447.75$-$293146.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 102.3 & 5.13  \\ 
SMSS~J160447.75$-$293146.7 & 6496.896 & 56.1 & 0.600 & -0.369 & 99.8 & -0.52  \\ 
SMSS~J160447.75$-$293146.7 & 6592.912 & 26.0 & 2.730 & -1.473 & 46.1 & 4.85  \\ 
SMSS~J160447.75$-$293146.7 & 6593.868 & 26.0 & 2.440 & -2.366 & 22.5 & 4.95  \\ 
SMSS~J160447.75$-$293146.7 & 6604.578 & 21.1 & 1.360 & -1.310 & 11.0 & 0.49  \\ 
SMSS~J160447.75$-$293146.7 & 6643.640 & 28.0 & 1.680 & -2.300 & 22.7 & 3.66  \\ 
SMSS~J160447.75$-$293146.7 & 6663.440 & 26.0 & 2.420 & -2.479 & 22.4 & 5.03  \\ 
SMSS~J160447.75$-$293146.7 & 6677.986 & 26.0 & 2.690 & -1.418 & 58.0 & 4.93  \\ 
SMSS~J160447.75$-$293146.7 & 6750.152 & 26.0 & 2.420 & -2.584 & 17.3 & 4.99  \\ 
SMSS~J160447.75$-$293146.7 & 6767.770 & 28.0 & 1.830 & -2.170 & 23.5 & 3.73  \\ 
SMSS~J164921.94$-$041943.9 & 3829.355 & 12.0 & 2.710 & -0.208 & 235.9 & 5.72  \\ 
SMSS~J164921.94$-$041943.9 & 3842.047 & 27.0 & 0.920 & -0.770 & 67.5 & 2.70  \\ 
SMSS~J164921.94$-$041943.9 & 3881.869 & 27.0 & 0.580 & -1.130 & 72.3 & 2.75  \\ 
SMSS~J164921.94$-$041943.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 223.2 & 5.57  \\ 
SMSS~J164921.94$-$041943.9 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.45  \\ 
SMSS~J164921.94$-$041943.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 150.5 & 3.45  \\ 
SMSS~J164921.94$-$041943.9 & 3986.753 & 12.0 & 4.350 & -1.030 & 65.0 & 5.85  \\ 
SMSS~J164921.94$-$041943.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 93.4 & 2.64  \\ 
SMSS~J164921.94$-$041943.9 & 4001.661 & 26.0 & 2.180 & -1.900 & 60.3 & 5.29  \\ 
SMSS~J164921.94$-$041943.9 & 4028.338 & 22.1 & 1.890 & -0.960 & 80.6 & 3.03  \\ 
SMSS~J164921.94$-$041943.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 3.19  \\ 
SMSS~J164921.94$-$041943.9 & 4032.627 & 26.0 & 1.490 & -2.380 & 76.5 & 5.26  \\ 
SMSS~J164921.94$-$041943.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.94  \\ 
SMSS~J164921.94$-$041943.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.99  \\ 
SMSS~J164921.94$-$041943.9 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.65  \\ 
SMSS~J164921.94$-$041943.9 & 4053.829 & 22.1 & 1.890 & -1.210 & 68.2 & 3.04  \\ 
SMSS~J164921.94$-$041943.9 & 4057.505 & 12.0 & 4.350 & -0.890 & 75.2 & 5.87  \\ 
SMSS~J164921.94$-$041943.9 & 4058.217 & 26.0 & 3.210 & -1.110 & 40.6 & 5.33  \\ 
SMSS~J164921.94$-$041943.9 & 4067.271 & 26.0 & 2.560 & -1.419 & 67.3 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 4067.978 & 26.0 & 3.210 & -0.470 & 72.1 & 5.25  \\ 
SMSS~J164921.94$-$041943.9 & 4070.769 & 26.0 & 3.240 & -0.790 & 48.3 & 5.18  \\ 
SMSS~J164921.94$-$041943.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.98  \\ 
SMSS~J164921.94$-$041943.9 & 4079.838 & 26.0 & 2.860 & -1.360 & 45.2 & 5.26  \\ 
SMSS~J164921.94$-$041943.9 & 4095.970 & 26.0 & 2.590 & -1.480 & 50.3 & 5.16  \\ 
SMSS~J164921.94$-$041943.9 & 4098.176 & 26.0 & 3.240 & -0.880 & 43.5 & 5.18  \\ 
SMSS~J164921.94$-$041943.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 106.5 & 5.86  \\ 
SMSS~J164921.94$-$041943.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 68.1 & 5.23  \\ 
SMSS~J164921.94$-$041943.9 & 4110.532 & 27.0 & 1.050 & -1.080 & 51.5 & 2.85  \\ 
SMSS~J164921.94$-$041943.9 & 4114.445 & 26.0 & 2.830 & -1.303 & 56.5 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 4118.767 & 27.0 & 1.050 & -0.490 & 85.1 & 2.87  \\ 
SMSS~J164921.94$-$041943.9 & 4120.207 & 26.0 & 2.990 & -1.270 & 48.4 & 5.37  \\ 
SMSS~J164921.94$-$041943.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 95.2 & 2.75  \\ 
SMSS~J164921.94$-$041943.9 & 4121.802 & 26.0 & 2.830 & -1.450 & 43.5 & 5.29  \\ 
SMSS~J164921.94$-$041943.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.04  \\ 
SMSS~J164921.94$-$041943.9 & 4132.899 & 26.0 & 2.850 & -1.010 & 67.4 & 5.28  \\ 
SMSS~J164921.94$-$041943.9 & 4136.998 & 26.0 & 3.420 & -0.450 & 63.0 & 5.30  \\ 
SMSS~J164921.94$-$041943.9 & 4139.927 & 26.0 & 0.990 & -3.629 & 44.3 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 91.6 & 5.18  \\ 
SMSS~J164921.94$-$041943.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 99.1 & 5.39  \\ 
SMSS~J164921.94$-$041943.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 73.6 & 5.33  \\ 
SMSS~J164921.94$-$041943.9 & 4158.793 & 26.0 & 3.430 & -0.670 & 50.8 & 5.31  \\ 
SMSS~J164921.94$-$041943.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 77.3 & 3.19  \\ 
SMSS~J164921.94$-$041943.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 75.3 & 5.69  \\ 
SMSS~J164921.94$-$041943.9 & 4174.913 & 26.0 & 0.910 & -2.938 & 81.8 & 5.22  \\ 
SMSS~J164921.94$-$041943.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 77.8 & 5.30  \\ 
SMSS~J164921.94$-$041943.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 64.1 & 4.98  \\ 
SMSS~J164921.94$-$041943.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 90.1 & 5.07  \\ 
SMSS~J164921.94$-$041943.9 & 4184.309 & 22.1 & 1.080 & -2.510 & 60.3 & 3.26  \\ 
SMSS~J164921.94$-$041943.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 62.1 & 5.02  \\ 
SMSS~J164921.94$-$041943.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 115.2 & 5.25  \\ 
SMSS~J164921.94$-$041943.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 100.5 & 5.15  \\ 
SMSS~J164921.94$-$041943.9 & 4195.329 & 26.0 & 3.330 & -0.492 & 65.1 & 5.26  \\ 
SMSS~J164921.94$-$041943.9 & 4196.208 & 26.0 & 3.400 & -0.700 & 47.0 & 5.24  \\ 
SMSS~J164921.94$-$041943.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.68  \\ 
SMSS~J164921.94$-$041943.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 115.4 & 5.26  \\ 
SMSS~J164921.94$-$041943.9 & 4217.545 & 26.0 & 3.430 & -0.484 & 58.8 & 5.26  \\ 
SMSS~J164921.94$-$041943.9 & 4233.170 & 26.1 & 2.580 & -1.970 & 101.2 & 5.17  \\ 
SMSS~J164921.94$-$041943.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 101.4 & 5.09  \\ 
SMSS~J164921.94$-$041943.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 61.0 & 5.00  \\ 
SMSS~J164921.94$-$041943.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.94  \\ 
SMSS~J164921.94$-$041943.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 117.7 & 5.14  \\ 
SMSS~J164921.94$-$041943.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 139.4 & 3.15  \\ 
SMSS~J164921.94$-$041943.9 & 4283.010 & 20.0 & 1.890 & -0.224 & 82.8 & 4.40  \\ 
SMSS~J164921.94$-$041943.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 131.9 & 3.14  \\ 
SMSS~J164921.94$-$041943.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.82  \\ 
SMSS~J164921.94$-$041943.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 81.3 & 4.36  \\ 
SMSS~J164921.94$-$041943.9 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.80  \\ 
SMSS~J164921.94$-$041943.9 & 4330.723 & 22.1 & 1.180 & -2.060 & 68.1 & 3.03  \\ 
SMSS~J164921.94$-$041943.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 112.5 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 133.1 & 3.08  \\ 
SMSS~J164921.94$-$041943.9 & 4388.407 & 26.0 & 3.600 & -0.681 & 29.7 & 5.11  \\ 
SMSS~J164921.94$-$041943.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 90.8 & 3.19  \\ 
SMSS~J164921.94$-$041943.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 164.3 & 3.24  \\ 
SMSS~J164921.94$-$041943.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 72.3 & 3.03  \\ 
SMSS~J164921.94$-$041943.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 111.5 & 3.04  \\ 
SMSS~J164921.94$-$041943.9 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.90  \\ 
SMSS~J164921.94$-$041943.9 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.95  \\ 
SMSS~J164921.94$-$041943.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 111.7 & 2.96  \\ 
SMSS~J164921.94$-$041943.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 66.3 & 2.97  \\ 
SMSS~J164921.94$-$041943.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 67.4 & 5.35  \\ 
SMSS~J164921.94$-$041943.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 76.6 & 4.39  \\ 
SMSS~J164921.94$-$041943.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 73.0 & 5.27  \\ 
SMSS~J164921.94$-$041943.9 & 4441.731 & 22.1 & 1.180 & -2.410 & 60.0 & 3.24  \\ 
SMSS~J164921.94$-$041943.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 99.5 & 5.34  \\ 
SMSS~J164921.94$-$041943.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 63.9 & 5.23  \\ 
SMSS~J164921.94$-$041943.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 145.9 & 3.06  \\ 
SMSS~J164921.94$-$041943.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 80.2 & 3.33  \\ 
SMSS~J164921.94$-$041943.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 87.8 & 5.23  \\ 
SMSS~J164921.94$-$041943.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 113.4 & 3.21  \\ 
SMSS~J164921.94$-$041943.9 & 4454.381 & 26.0 & 2.830 & -1.300 & 44.6 & 5.13  \\ 
SMSS~J164921.94$-$041943.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 117.0 & 4.57  \\ 
SMSS~J164921.94$-$041943.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 71.8 & 4.50  \\ 
SMSS~J164921.94$-$041943.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 119.0 & 5.19  \\ 
SMSS~J164921.94$-$041943.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 87.6 & 3.08  \\ 
SMSS~J164921.94$-$041943.9 & 4466.552 & 26.0 & 2.830 & -0.600 & 84.3 & 5.14  \\ 
SMSS~J164921.94$-$041943.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 148.5 & 3.04  \\ 
SMSS~J164921.94$-$041943.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 76.3 & 3.10  \\ 
SMSS~J164921.94$-$041943.9 & 4484.220 & 26.0 & 3.600 & -0.860 & 25.9 & 5.21  \\ 
SMSS~J164921.94$-$041943.9 & 4488.342 & 22.1 & 3.120 & -0.820 & 27.5 & 3.31  \\ 
SMSS~J164921.94$-$041943.9 & 4489.185 & 26.1 & 2.830 & -2.970 & 43.5 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 90.5 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 47.6 & 5.20  \\ 
SMSS~J164921.94$-$041943.9 & 4493.522 & 22.1 & 1.080 & -3.020 & 33.9 & 3.30  \\ 
SMSS~J164921.94$-$041943.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 104.1 & 5.34  \\ 
SMSS~J164921.94$-$041943.9 & 4512.730 & 22.0 & 0.840 & -0.424 & 24.9 & 2.90  \\ 
SMSS~J164921.94$-$041943.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 62.2 & 5.31  \\ 
SMSS~J164921.94$-$041943.9 & 4518.020 & 22.0 & 0.830 & -0.269 & 36.9 & 2.98  \\ 
SMSS~J164921.94$-$041943.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 64.4 & 5.31  \\ 
SMSS~J164921.94$-$041943.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 100.9 & 5.37  \\ 
SMSS~J164921.94$-$041943.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 80.9 & 2.94  \\ 
SMSS~J164921.94$-$041943.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 151.0 & 3.13  \\ 
SMSS~J164921.94$-$041943.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 63.2 & 2.81  \\ 
SMSS~J164921.94$-$041943.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 56.4 & 2.91  \\ 
SMSS~J164921.94$-$041943.9 & 4541.523 & 26.1 & 2.860 & -3.050 & 36.1 & 5.34  \\ 
SMSS~J164921.94$-$041943.9 & 4544.687 & 22.0 & 0.820 & -0.520 & 21.7 & 2.90  \\ 
SMSS~J164921.94$-$041943.9 & 4545.950 & 24.0 & 0.940 & -1.370 & 29.0 & 3.24  \\ 
SMSS~J164921.94$-$041943.9 & 4548.760 & 22.0 & 0.830 & -0.298 & 37.9 & 3.02  \\ 
SMSS~J164921.94$-$041943.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.30  \\ 
SMSS~J164921.94$-$041943.9 & 4555.490 & 22.0 & 0.850 & -0.432 & 25.2 & 2.93  \\ 
SMSS~J164921.94$-$041943.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 79.9 & 5.41  \\ 
SMSS~J164921.94$-$041943.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 136.2 & 3.24  \\ 
SMSS~J164921.94$-$041943.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 93.5 & 5.91  \\ 
SMSS~J164921.94$-$041943.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 138.3 & 3.06  \\ 
SMSS~J164921.94$-$041943.9 & 4576.340 & 26.1 & 2.840 & -2.950 & 40.2 & 5.28  \\ 
SMSS~J164921.94$-$041943.9 & 4583.409 & 22.1 & 1.160 & -2.920 & 37.1 & 3.35  \\ 
SMSS~J164921.94$-$041943.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 99.3 & 5.29  \\ 
SMSS~J164921.94$-$041943.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 88.4 & 3.15  \\ 
SMSS~J164921.94$-$041943.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 77.6 & 5.37  \\ 
SMSS~J164921.94$-$041943.9 & 4600.752 & 24.0 & 1.000 & -1.260 & 26.5 & 3.15  \\ 
SMSS~J164921.94$-$041943.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 89.2 & 5.25  \\ 
SMSS~J164921.94$-$041943.9 & 4616.137 & 24.0 & 0.980 & -1.190 & 44.1 & 3.38  \\ 
SMSS~J164921.94$-$041943.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 51.9 & 5.44  \\ 
SMSS~J164921.94$-$041943.9 & 4636.320 & 22.1 & 1.160 & -3.020 & 23.1 & 3.16  \\ 
SMSS~J164921.94$-$041943.9 & 4646.150 & 24.0 & 1.030 & -0.740 & 49.5 & 3.07  \\ 
SMSS~J164921.94$-$041943.9 & 4652.158 & 24.0 & 1.000 & -1.030 & 40.1 & 3.17  \\ 
SMSS~J164921.94$-$041943.9 & 4656.470 & 22.0 & 0.000 & -1.289 & 39.8 & 3.07  \\ 
SMSS~J164921.94$-$041943.9 & 4657.200 & 22.1 & 1.240 & -2.240 & 69.7 & 3.27  \\ 
SMSS~J164921.94$-$041943.9 & 4678.846 & 26.0 & 3.600 & -0.830 & 32.0 & 5.30  \\ 
SMSS~J164921.94$-$041943.9 & 4681.910 & 22.0 & 0.050 & -1.015 & 49.7 & 3.01  \\ 
SMSS~J164921.94$-$041943.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 114.0 & 5.90  \\ 
SMSS~J164921.94$-$041943.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 57.1 & 3.17  \\ 
SMSS~J164921.94$-$041943.9 & 4733.591 & 26.0 & 1.490 & -2.988 & 46.5 & 5.29  \\ 
SMSS~J164921.94$-$041943.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 65.0 & 5.34  \\ 
SMSS~J164921.94$-$041943.9 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.75  \\ 
SMSS~J164921.94$-$041943.9 & 4779.979 & 22.1 & 2.050 & -1.370 & 65.4 & 3.27  \\ 
SMSS~J164921.94$-$041943.9 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.73  \\ 
SMSS~J164921.94$-$041943.9 & 4786.806 & 26.0 & 3.000 & -1.606 & 23.2 & 5.20  \\ 
SMSS~J164921.94$-$041943.9 & 4798.532 & 22.1 & 1.080 & -2.680 & 48.6 & 3.19  \\ 
SMSS~J164921.94$-$041943.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 76.4 & 3.19  \\ 
SMSS~J164921.94$-$041943.9 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.80  \\ 
SMSS~J164921.94$-$041943.9 & 4823.528 & 25.0 & 2.320 & 0.144 & 41.5 & 2.83  \\ 
SMSS~J164921.94$-$041943.9 & 4840.870 & 22.0 & 0.900 & -0.453 & 25.3 & 2.99  \\ 
SMSS~J164921.94$-$041943.9 & 4859.741 & 26.0 & 2.880 & -0.760 & 86.8 & 5.35  \\ 
SMSS~J164921.94$-$041943.9 & 4865.610 & 22.1 & 1.120 & -2.810 & 44.2 & 3.29  \\ 
SMSS~J164921.94$-$041943.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 100.1 & 5.19  \\ 
SMSS~J164921.94$-$041943.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 89.0 & 5.20  \\ 
SMSS~J164921.94$-$041943.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 101.7 & 5.27  \\ 
SMSS~J164921.94$-$041943.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 106.2 & 5.04  \\ 
SMSS~J164921.94$-$041943.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 76.9 & 5.33  \\ 
SMSS~J164921.94$-$041943.9 & 4904.410 & 28.0 & 3.540 & -0.170 & 24.4 & 4.10  \\ 
SMSS~J164921.94$-$041943.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 128.5 & 5.25  \\ 
SMSS~J164921.94$-$041943.9 & 4923.930 & 26.1 & 2.890 & -1.320 & 112.8 & 5.00  \\ 
SMSS~J164921.94$-$041943.9 & 4924.770 & 26.0 & 2.280 & -2.114 & 39.2 & 5.19  \\ 
SMSS~J164921.94$-$041943.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.30  \\ 
SMSS~J164921.94$-$041943.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 68.2 & 5.33  \\ 
SMSS~J164921.94$-$041943.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 50.1 & 5.34  \\ 
SMSS~J164921.94$-$041943.9 & 4980.161 & 28.0 & 3.610 & -0.110 & 26.4 & 4.16  \\ 
SMSS~J164921.94$-$041943.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 87.9 & 2.98  \\ 
SMSS~J164921.94$-$041943.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 80.1 & 2.96  \\ 
SMSS~J164921.94$-$041943.9 & 4994.130 & 26.0 & 0.920 & -2.969 & 87.2 & 5.24  \\ 
SMSS~J164921.94$-$041943.9 & 5006.119 & 26.0 & 2.830 & -0.615 & 99.0 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 5007.206 & 22.0 & 0.820 & 0.168 & 79.7 & 3.20  \\ 
SMSS~J164921.94$-$041943.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 111.6 & 5.31  \\ 
SMSS~J164921.94$-$041943.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 124.4 & 5.12  \\ 
SMSS~J164921.94$-$041943.9 & 5020.024 & 22.0 & 0.840 & -0.358 & 46.1 & 3.21  \\ 
SMSS~J164921.94$-$041943.9 & 5022.236 & 26.0 & 3.980 & -0.530 & 22.2 & 5.20  \\ 
SMSS~J164921.94$-$041943.9 & 5024.843 & 22.0 & 0.820 & -0.546 & 22.4 & 2.92  \\ 
SMSS~J164921.94$-$041943.9 & 5031.010 & 21.1 & 1.360 & -0.400 & 68.0 & 1.13  \\ 
SMSS~J164921.94$-$041943.9 & 5035.902 & 22.0 & 1.460 & 0.260 & 27.7 & 2.97  \\ 
SMSS~J164921.94$-$041943.9 & 5036.463 & 22.0 & 1.440 & 0.186 & 21.8 & 2.88  \\ 
SMSS~J164921.94$-$041943.9 & 5038.396 & 22.0 & 1.430 & 0.069 & 25.9 & 3.09  \\ 
SMSS~J164921.94$-$041943.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 53.3 & 3.13  \\ 
SMSS~J164921.94$-$041943.9 & 5041.756 & 26.0 & 1.490 & -2.200 & 102.4 & 5.44  \\ 
SMSS~J164921.94$-$041943.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 80.9 & 5.12  \\ 
SMSS~J164921.94$-$041943.9 & 5064.650 & 22.0 & 0.050 & -0.935 & 50.7 & 2.93  \\ 
SMSS~J164921.94$-$041943.9 & 5079.740 & 26.0 & 0.990 & -3.245 & 79.4 & 5.46  \\ 
SMSS~J164921.94$-$041943.9 & 5080.523 & 28.0 & 3.650 & 0.130 & 26.4 & 3.96  \\ 
SMSS~J164921.94$-$041943.9 & 5081.110 & 28.0 & 3.850 & 0.300 & 22.7 & 3.93  \\ 
SMSS~J164921.94$-$041943.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 95.0 & 5.30  \\ 
SMSS~J164921.94$-$041943.9 & 5090.770 & 26.0 & 4.260 & -0.360 & 17.2 & 5.21  \\ 
SMSS~J164921.94$-$041943.9 & 5098.697 & 26.0 & 2.180 & -2.030 & 61.8 & 5.35  \\ 
SMSS~J164921.94$-$041943.9 & 5110.413 & 26.0 & 0.000 & -3.760 & 112.8 & 5.38  \\ 
SMSS~J164921.94$-$041943.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 84.2 & 5.38  \\ 
SMSS~J164921.94$-$041943.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 64.5 & 5.13  \\ 
SMSS~J164921.94$-$041943.9 & 5129.156 & 22.1 & 1.890 & -1.240 & 76.8 & 3.11  \\ 
SMSS~J164921.94$-$041943.9 & 5131.468 & 26.0 & 2.220 & -2.515 & 22.7 & 5.19  \\ 
SMSS~J164921.94$-$041943.9 & 5133.689 & 26.0 & 4.180 & 0.140 & 53.7 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 5137.075 & 28.0 & 1.680 & -1.990 & 39.1 & 4.06  \\ 
SMSS~J164921.94$-$041943.9 & 5142.929 & 26.0 & 0.960 & -3.080 & 76.5 & 5.20  \\ 
SMSS~J164921.94$-$041943.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 72.7 & 5.13  \\ 
SMSS~J164921.94$-$041943.9 & 5151.911 & 26.0 & 1.010 & -3.321 & 58.4 & 5.21  \\ 
SMSS~J164921.94$-$041943.9 & 5162.273 & 26.0 & 4.180 & 0.020 & 46.6 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 95.7 & 5.43  \\ 
SMSS~J164921.94$-$041943.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 123.0 & 5.34  \\ 
SMSS~J164921.94$-$041943.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 266.6 & 5.87  \\ 
SMSS~J164921.94$-$041943.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 55.1 & 3.05  \\ 
SMSS~J164921.94$-$041943.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 296.1 & 5.82  \\ 
SMSS~J164921.94$-$041943.9 & 5185.902 & 22.1 & 1.890 & -1.490 & 67.2 & 3.21  \\ 
SMSS~J164921.94$-$041943.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 73.2 & 5.06  \\ 
SMSS~J164921.94$-$041943.9 & 5192.970 & 22.0 & 0.020 & -0.950 & 62.5 & 3.08  \\ 
SMSS~J164921.94$-$041943.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 93.9 & 5.16  \\ 
SMSS~J164921.94$-$041943.9 & 5197.580 & 26.1 & 3.230 & -2.220 & 63.1 & 5.36  \\ 
SMSS~J164921.94$-$041943.9 & 5198.711 & 26.0 & 2.220 & -2.091 & 55.9 & 5.35  \\ 
SMSS~J164921.94$-$041943.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 108.1 & 3.20  \\ 
SMSS~J164921.94$-$041943.9 & 5208.419 & 24.0 & 0.940 & 0.160 & 121.9 & 3.33  \\ 
SMSS~J164921.94$-$041943.9 & 5210.390 & 22.0 & 0.050 & -0.828 & 64.0 & 3.02  \\ 
SMSS~J164921.94$-$041943.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 97.3 & 5.35  \\ 
SMSS~J164921.94$-$041943.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 35.9 & 5.24  \\ 
SMSS~J164921.94$-$041943.9 & 5225.526 & 26.0 & 0.110 & -4.755 & 47.4 & 5.40  \\ 
SMSS~J164921.94$-$041943.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 98.6 & 3.12  \\ 
SMSS~J164921.94$-$041943.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 114.2 & 5.21  \\ 
SMSS~J164921.94$-$041943.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 51.9 & 5.12  \\ 
SMSS~J164921.94$-$041943.9 & 5247.050 & 26.0 & 0.090 & -4.946 & 29.2 & 5.26  \\ 
SMSS~J164921.94$-$041943.9 & 5250.210 & 26.0 & 0.120 & -4.938 & 27.0 & 5.24  \\ 
SMSS~J164921.94$-$041943.9 & 5250.646 & 26.0 & 2.200 & -2.180 & 56.8 & 5.43  \\ 
SMSS~J164921.94$-$041943.9 & 5254.956 & 26.0 & 0.110 & -4.764 & 53.1 & 5.50  \\ 
SMSS~J164921.94$-$041943.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 46.5 & 5.21  \\ 
SMSS~J164921.94$-$041943.9 & 5265.556 & 20.0 & 2.520 & -0.260 & 54.4 & 4.61  \\ 
SMSS~J164921.94$-$041943.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 98.5 & 5.30  \\ 
SMSS~J164921.94$-$041943.9 & 5268.607 & 22.1 & 2.600 & -1.620 & 15.4 & 3.18  \\ 
SMSS~J164921.94$-$041943.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 78.8 & 5.38  \\ 
SMSS~J164921.94$-$041943.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 68.4 & 5.25  \\ 
SMSS~J164921.94$-$041943.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 64.7 & 5.11  \\ 
SMSS~J164921.94$-$041943.9 & 5284.080 & 26.1 & 2.890 & -3.190 & 26.4 & 5.28  \\ 
SMSS~J164921.94$-$041943.9 & 5296.690 & 24.0 & 0.980 & -1.360 & 29.6 & 3.25  \\ 
SMSS~J164921.94$-$041943.9 & 5302.300 & 26.0 & 3.280 & -0.720 & 52.2 & 5.15  \\ 
SMSS~J164921.94$-$041943.9 & 5307.361 & 26.0 & 1.610 & -2.912 & 44.6 & 5.27  \\ 
SMSS~J164921.94$-$041943.9 & 5325.550 & 26.1 & 3.220 & -3.160 & 16.4 & 5.37  \\ 
SMSS~J164921.94$-$041943.9 & 5332.900 & 26.0 & 1.550 & -2.776 & 58.8 & 5.30  \\ 
SMSS~J164921.94$-$041943.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 81.1 & 3.15  \\ 
SMSS~J164921.94$-$041943.9 & 5345.800 & 24.0 & 1.000 & -0.950 & 50.1 & 3.22  \\ 
SMSS~J164921.94$-$041943.9 & 5348.310 & 24.0 & 1.000 & -1.210 & 44.4 & 3.38  \\ 
SMSS~J164921.94$-$041943.9 & 5364.871 & 26.0 & 4.450 & 0.228 & 29.7 & 5.14  \\ 
SMSS~J164921.94$-$041943.9 & 5367.467 & 26.0 & 4.420 & 0.443 & 44.6 & 5.17  \\ 
SMSS~J164921.94$-$041943.9 & 5369.962 & 26.0 & 4.370 & 0.536 & 50.9 & 5.12  \\ 
SMSS~J164921.94$-$041943.9 & 5381.021 & 22.1 & 1.570 & -1.920 & 57.8 & 3.11  \\ 
SMSS~J164921.94$-$041943.9 & 5383.369 & 26.0 & 4.310 & 0.645 & 56.6 & 5.04  \\ 
SMSS~J164921.94$-$041943.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 58.0 & 5.39  \\ 
SMSS~J164921.94$-$041943.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 145.1 & 5.28  \\ 
SMSS~J164921.94$-$041943.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 147.7 & 5.28  \\ 
SMSS~J164921.94$-$041943.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 68.5 & 3.26  \\ 
SMSS~J164921.94$-$041943.9 & 5415.199 & 26.0 & 4.390 & 0.643 & 54.3 & 5.10  \\ 
SMSS~J164921.94$-$041943.9 & 5418.768 & 22.1 & 1.580 & -2.000 & 44.9 & 2.99  \\ 
SMSS~J164921.94$-$041943.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 57.9 & 5.20  \\ 
SMSS~J164921.94$-$041943.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 145.5 & 5.29  \\ 
SMSS~J164921.94$-$041943.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 89.8 & 3.96  \\ 
SMSS~J164921.94$-$041943.9 & 5526.785 & 21.1 & 1.770 & 0.020 & 66.4 & 1.14  \\ 
SMSS~J164921.94$-$041943.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 109.3 & 5.97  \\ 
SMSS~J164921.94$-$041943.9 & 5534.834 & 26.1 & 3.250 & -2.930 & 27.1 & 5.44  \\ 
SMSS~J164921.94$-$041943.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 54.8 & 5.17  \\ 
SMSS~J164921.94$-$041943.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 72.9 & 5.18  \\ 
SMSS~J164921.94$-$041943.9 & 5576.088 & 26.0 & 3.430 & -1.000 & 40.0 & 5.39  \\ 
SMSS~J164921.94$-$041943.9 & 5581.971 & 20.0 & 2.520 & -0.555 & 24.9 & 4.36  \\ 
SMSS~J164921.94$-$041943.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 80.5 & 5.14  \\ 
SMSS~J164921.94$-$041943.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 72.4 & 4.44  \\ 
SMSS~J164921.94$-$041943.9 & 5590.120 & 20.0 & 2.520 & -0.571 & 31.7 & 4.52  \\ 
SMSS~J164921.94$-$041943.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 71.1 & 4.52  \\ 
SMSS~J164921.94$-$041943.9 & 5598.487 & 20.0 & 2.520 & -0.087 & 61.1 & 4.54  \\ 
SMSS~J164921.94$-$041943.9 & 5601.285 & 20.0 & 2.530 & -0.523 & 27.2 & 4.39  \\ 
SMSS~J164921.94$-$041943.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 91.0 & 5.09  \\ 
SMSS~J164921.94$-$041943.9 & 5624.542 & 26.0 & 3.420 & -0.755 & 44.9 & 5.22  \\ 
SMSS~J164921.94$-$041943.9 & 5641.000 & 21.1 & 1.500 & -1.130 & 26.6 & 1.31  \\ 
SMSS~J164921.94$-$041943.9 & 5657.907 & 21.1 & 1.510 & -0.600 & 50.2 & 1.20  \\ 
SMSS~J164921.94$-$041943.9 & 5658.362 & 21.1 & 1.500 & -1.210 & 17.4 & 1.16  \\ 
SMSS~J164921.94$-$041943.9 & 5658.816 & 26.0 & 3.400 & -0.793 & 45.7 & 5.24  \\ 
SMSS~J164921.94$-$041943.9 & 5667.164 & 21.1 & 1.500 & -1.310 & 11.5 & 1.05  \\ 
SMSS~J164921.94$-$041943.9 & 5684.214 & 21.1 & 1.510 & -1.070 & 21.0 & 1.13  \\ 
SMSS~J164921.94$-$041943.9 & 5701.544 & 26.0 & 2.560 & -2.143 & 27.2 & 5.27  \\ 
SMSS~J164921.94$-$041943.9 & 5711.090 & 12.0 & 4.340 & -1.724 & 32.5 & 5.96  \\ 
SMSS~J164921.94$-$041943.9 & 5754.675 & 28.0 & 1.940 & -2.330 & 12.5 & 4.04  \\ 
SMSS~J164921.94$-$041943.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 51.7 & 4.54  \\ 
SMSS~J164921.94$-$041943.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 220.4 & 4.46  \\ 
SMSS~J164921.94$-$041943.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 197.6 & 4.52  \\ 
SMSS~J164921.94$-$041943.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 58.2 & 5.13  \\ 
SMSS~J164921.94$-$041943.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 68.1 & 4.60  \\ 
SMSS~J164921.94$-$041943.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 100.7 & 4.68  \\ 
SMSS~J164921.94$-$041943.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 72.2 & 5.16  \\ 
SMSS~J164921.94$-$041943.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 76.4 & 5.34  \\ 
SMSS~J164921.94$-$041943.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 113.7 & 4.68  \\ 
SMSS~J164921.94$-$041943.9 & 6169.559 & 20.0 & 2.530 & -0.478 & 30.2 & 4.39  \\ 
SMSS~J164921.94$-$041943.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 89.6 & 5.44  \\ 
SMSS~J164921.94$-$041943.9 & 6219.280 & 26.0 & 2.200 & -2.448 & 36.6 & 5.32  \\ 
SMSS~J164921.94$-$041943.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 89.8 & 5.45  \\ 
SMSS~J164921.94$-$041943.9 & 6246.318 & 26.0 & 3.600 & -0.877 & 24.6 & 5.13  \\ 
SMSS~J164921.94$-$041943.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 60.5 & 5.19  \\ 
SMSS~J164921.94$-$041943.9 & 6254.257 & 26.0 & 2.280 & -2.443 & 35.6 & 5.39  \\ 
SMSS~J164921.94$-$041943.9 & 6265.134 & 26.0 & 2.180 & -2.540 & 32.6 & 5.32  \\ 
SMSS~J164921.94$-$041943.9 & 6301.499 & 26.0 & 3.650 & -0.718 & 39.3 & 5.33  \\ 
SMSS~J164921.94$-$041943.9 & 6335.330 & 26.0 & 2.200 & -2.180 & 56.4 & 5.37  \\ 
SMSS~J164921.94$-$041943.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 76.8 & 5.37  \\ 
SMSS~J164921.94$-$041943.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 65.3 & 5.27  \\ 
SMSS~J164921.94$-$041943.9 & 6411.649 & 26.0 & 3.650 & -0.595 & 41.5 & 5.23  \\ 
SMSS~J164921.94$-$041943.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 61.2 & 5.37  \\ 
SMSS~J164921.94$-$041943.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 72.7 & 5.37  \\ 
SMSS~J164921.94$-$041943.9 & 6432.680 & 26.1 & 2.890 & -3.710 & 13.0 & 5.39  \\ 
SMSS~J164921.94$-$041943.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 89.1 & 4.43  \\ 
SMSS~J164921.94$-$041943.9 & 6449.810 & 20.0 & 2.520 & -0.502 & 41.0 & 4.60  \\ 
SMSS~J164921.94$-$041943.9 & 6456.383 & 26.1 & 3.900 & -2.080 & 30.2 & 5.38  \\ 
SMSS~J164921.94$-$041943.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 128.3 & 0.36  \\ 
SMSS~J164921.94$-$041943.9 & 6499.649 & 20.0 & 2.520 & -0.818 & 26.9 & 4.64  \\ 
SMSS~J164921.94$-$041943.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 58.4 & 5.31  \\ 
SMSS~J164921.94$-$041943.9 & 6593.868 & 26.0 & 2.440 & -2.366 & 24.1 & 5.26  \\ 
SMSS~J164921.94$-$041943.9 & 6604.578 & 21.1 & 1.360 & -1.310 & 16.6 & 1.03  \\ 
SMSS~J164921.94$-$041943.9 & 6643.640 & 28.0 & 1.680 & -2.300 & 35.0 & 4.22  \\ 
SMSS~J164921.94$-$041943.9 & 6663.440 & 26.0 & 2.420 & -2.479 & 27.1 & 5.41  \\ 
SMSS~J164921.94$-$041943.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 66.3 & 5.33  \\ 
SMSS~J164921.94$-$041943.9 & 6717.685 & 20.0 & 2.710 & -0.524 & 27.9 & 4.58  \\ 
SMSS~J164921.94$-$041943.9 & 6750.152 & 26.0 & 2.420 & -2.584 & 23.1 & 5.41  \\ 
SMSS~J164921.94$-$041943.9 & 6767.770 & 28.0 & 1.830 & -2.170 & 27.0 & 4.11  \\ 
SMSS~J165023.82$-$252948.7 & 3829.355 & 12.0 & 2.710 & -0.208 & 190.2 & 5.55  \\ 
SMSS~J165023.82$-$252948.7 & 3832.304 & 12.0 & 2.710 & 0.270 & 217.5 & 5.28  \\ 
SMSS~J165023.82$-$252948.7 & 3838.292 & 12.0 & 2.720 & 0.490 & 263.0 & 5.32  \\ 
SMSS~J165023.82$-$252948.7 & 3842.047 & 27.0 & 0.920 & -0.770 & 52.5 & 2.21  \\ 
SMSS~J165023.82$-$252948.7 & 3873.120 & 27.0 & 0.430 & -0.660 & 96.8 & 2.60  \\ 
SMSS~J165023.82$-$252948.7 & 3881.869 & 27.0 & 0.580 & -1.130 & 60.2 & 2.33  \\ 
SMSS~J165023.82$-$252948.7 & 3905.523 & 14.0 & 1.910 & -1.092 & 227.0 & 5.60  \\ 
SMSS~J165023.82$-$252948.7 & 3908.762 & 24.0 & 1.000 & -1.000 & 27.2 & 2.71  \\ 
SMSS~J165023.82$-$252948.7 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.50  \\ 
SMSS~J165023.82$-$252948.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 135.8 & 3.31  \\ 
SMSS~J165023.82$-$252948.7 & 3989.760 & 22.0 & 0.020 & -0.062 & 79.1 & 2.56  \\ 
SMSS~J165023.82$-$252948.7 & 3995.306 & 27.0 & 0.920 & -0.220 & 82.8 & 2.39  \\ 
SMSS~J165023.82$-$252948.7 & 3998.640 & 22.0 & 0.050 & 0.010 & 74.2 & 2.40  \\ 
SMSS~J165023.82$-$252948.7 & 4001.661 & 26.0 & 2.180 & -1.900 & 43.8 & 4.94  \\ 
SMSS~J165023.82$-$252948.7 & 4021.866 & 26.0 & 2.760 & -0.730 & 69.8 & 4.99  \\ 
SMSS~J165023.82$-$252948.7 & 4025.120 & 22.1 & 0.610 & -1.980 & 102.8 & 2.82  \\ 
SMSS~J165023.82$-$252948.7 & 4028.338 & 22.1 & 1.890 & -0.960 & 73.4 & 2.71  \\ 
SMSS~J165023.82$-$252948.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.89  \\ 
SMSS~J165023.82$-$252948.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.74  \\ 
SMSS~J165023.82$-$252948.7 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.54  \\ 
SMSS~J165023.82$-$252948.7 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.58  \\ 
SMSS~J165023.82$-$252948.7 & 4044.609 & 26.0 & 2.830 & -1.220 & 42.2 & 4.98  \\ 
SMSS~J165023.82$-$252948.7 & 4053.829 & 22.1 & 1.890 & -1.210 & 48.7 & 2.37  \\ 
SMSS~J165023.82$-$252948.7 & 4057.505 & 12.0 & 4.350 & -0.890 & 43.7 & 5.36  \\ 
SMSS~J165023.82$-$252948.7 & 4058.217 & 26.0 & 3.210 & -1.110 & 33.8 & 5.15  \\ 
SMSS~J165023.82$-$252948.7 & 4062.441 & 26.0 & 2.850 & -0.860 & 55.5 & 4.91  \\ 
SMSS~J165023.82$-$252948.7 & 4067.271 & 26.0 & 2.560 & -1.419 & 39.3 & 4.81  \\ 
SMSS~J165023.82$-$252948.7 & 4067.978 & 26.0 & 3.210 & -0.470 & 47.4 & 4.78  \\ 
SMSS~J165023.82$-$252948.7 & 4073.763 & 26.0 & 3.270 & -0.900 & 30.2 & 4.93  \\ 
SMSS~J165023.82$-$252948.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.60  \\ 
SMSS~J165023.82$-$252948.7 & 4095.970 & 26.0 & 2.590 & -1.480 & 45.5 & 5.02  \\ 
SMSS~J165023.82$-$252948.7 & 4098.176 & 26.0 & 3.240 & -0.880 & 31.1 & 4.89  \\ 
SMSS~J165023.82$-$252948.7 & 4102.936 & 14.0 & 1.910 & -3.140 & 103.3 & 5.87  \\ 
SMSS~J165023.82$-$252948.7 & 4109.802 & 26.0 & 2.850 & -0.940 & 51.9 & 4.91  \\ 
SMSS~J165023.82$-$252948.7 & 4110.532 & 27.0 & 1.050 & -1.080 & 38.1 & 2.34  \\ 
SMSS~J165023.82$-$252948.7 & 4118.767 & 27.0 & 1.050 & -0.490 & 72.9 & 2.53  \\ 
SMSS~J165023.82$-$252948.7 & 4120.207 & 26.0 & 2.990 & -1.270 & 28.1 & 4.93  \\ 
SMSS~J165023.82$-$252948.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 81.0 & 2.39  \\ 
SMSS~J165023.82$-$252948.7 & 4121.802 & 26.0 & 2.830 & -1.450 & 24.8 & 4.84  \\ 
SMSS~J165023.82$-$252948.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.40  \\ 
SMSS~J165023.82$-$252948.7 & 4132.899 & 26.0 & 2.850 & -1.010 & 46.0 & 4.86  \\ 
SMSS~J165023.82$-$252948.7 & 4134.678 & 26.0 & 2.830 & -0.649 & 60.6 & 4.78  \\ 
SMSS~J165023.82$-$252948.7 & 4136.998 & 26.0 & 3.420 & -0.450 & 37.9 & 4.81  \\ 
SMSS~J165023.82$-$252948.7 & 4139.927 & 26.0 & 0.990 & -3.629 & 41.6 & 5.21  \\ 
SMSS~J165023.82$-$252948.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 80.0 & 5.02  \\ 
SMSS~J165023.82$-$252948.7 & 4154.805 & 26.0 & 3.370 & -0.400 & 50.6 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 4158.793 & 26.0 & 3.430 & -0.670 & 35.9 & 5.00  \\ 
SMSS~J165023.82$-$252948.7 & 4161.527 & 22.1 & 1.080 & -2.160 & 61.9 & 2.59  \\ 
SMSS~J165023.82$-$252948.7 & 4163.634 & 22.1 & 2.590 & -0.400 & 64.0 & 2.75  \\ 
SMSS~J165023.82$-$252948.7 & 4167.271 & 12.0 & 4.350 & -0.710 & 66.2 & 5.64  \\ 
SMSS~J165023.82$-$252948.7 & 4174.913 & 26.0 & 0.910 & -2.938 & 72.8 & 5.03  \\ 
SMSS~J165023.82$-$252948.7 & 4175.636 & 26.0 & 2.850 & -0.827 & 57.4 & 4.90  \\ 
SMSS~J165023.82$-$252948.7 & 4178.860 & 26.1 & 2.580 & -2.510 & 69.8 & 5.07  \\ 
SMSS~J165023.82$-$252948.7 & 4181.755 & 26.0 & 2.830 & -0.371 & 81.2 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 4182.382 & 26.0 & 3.020 & -1.180 & 29.6 & 4.90  \\ 
SMSS~J165023.82$-$252948.7 & 4184.309 & 22.1 & 1.080 & -2.510 & 44.9 & 2.57  \\ 
SMSS~J165023.82$-$252948.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 94.5 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 93.8 & 4.89  \\ 
SMSS~J165023.82$-$252948.7 & 4195.329 & 26.0 & 3.330 & -0.492 & 45.7 & 4.89  \\ 
SMSS~J165023.82$-$252948.7 & 4196.208 & 26.0 & 3.400 & -0.700 & 30.9 & 4.89  \\ 
SMSS~J165023.82$-$252948.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 90.3 & 4.91  \\ 
SMSS~J165023.82$-$252948.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.62  \\ 
SMSS~J165023.82$-$252948.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 103.3 & 5.06  \\ 
SMSS~J165023.82$-$252948.7 & 4222.213 & 26.0 & 2.450 & -0.914 & 73.4 & 4.84  \\ 
SMSS~J165023.82$-$252948.7 & 4226.730 & 20.0 & 0.000 & 0.244 & 218.8 & 3.95  \\ 
SMSS~J165023.82$-$252948.7 & 4233.170 & 26.1 & 2.580 & -1.970 & 93.1 & 5.06  \\ 
SMSS~J165023.82$-$252948.7 & 4233.603 & 26.0 & 2.480 & -0.579 & 80.5 & 4.71  \\ 
SMSS~J165023.82$-$252948.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.80  \\ 
SMSS~J165023.82$-$252948.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 99.3 & 4.94  \\ 
SMSS~J165023.82$-$252948.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 125.5 & 4.82  \\ 
SMSS~J165023.82$-$252948.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 126.8 & 2.81  \\ 
SMSS~J165023.82$-$252948.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 124.9 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 4271.154 & 26.0 & 2.450 & -0.337 & 102.8 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 117.8 & 2.72  \\ 
SMSS~J165023.82$-$252948.7 & 4282.403 & 26.0 & 2.180 & -0.779 & 92.4 & 4.85  \\ 
SMSS~J165023.82$-$252948.7 & 4283.010 & 20.0 & 1.890 & -0.224 & 68.7 & 4.20  \\ 
SMSS~J165023.82$-$252948.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 111.3 & 2.72  \\ 
SMSS~J165023.82$-$252948.7 & 4290.219 & 22.1 & 1.160 & -0.930 & 122.5 & 2.81  \\ 
SMSS~J165023.82$-$252948.7 & 4300.049 & 22.1 & 1.180 & -0.490 & 131.8 & 2.59  \\ 
SMSS~J165023.82$-$252948.7 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.60  \\ 
SMSS~J165023.82$-$252948.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 69.7 & 4.21  \\ 
SMSS~J165023.82$-$252948.7 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.50  \\ 
SMSS~J165023.82$-$252948.7 & 4330.723 & 22.1 & 1.180 & -2.060 & 64.0 & 2.62  \\ 
SMSS~J165023.82$-$252948.7 & 4337.046 & 26.0 & 1.560 & -1.695 & 95.0 & 5.06  \\ 
SMSS~J165023.82$-$252948.7 & 4337.914 & 22.1 & 1.080 & -0.960 & 126.4 & 2.80  \\ 
SMSS~J165023.82$-$252948.7 & 4352.735 & 26.0 & 2.220 & -1.290 & 72.5 & 4.92  \\ 
SMSS~J165023.82$-$252948.7 & 4375.930 & 26.0 & 0.000 & -3.005 & 121.4 & 5.07  \\ 
SMSS~J165023.82$-$252948.7 & 4388.407 & 26.0 & 3.600 & -0.681 & 22.3 & 4.89  \\ 
SMSS~J165023.82$-$252948.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 66.7 & 2.44  \\ 
SMSS~J165023.82$-$252948.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 149.7 & 2.81  \\ 
SMSS~J165023.82$-$252948.7 & 4395.839 & 22.1 & 1.240 & -1.930 & 60.7 & 2.48  \\ 
SMSS~J165023.82$-$252948.7 & 4398.292 & 22.1 & 1.210 & -2.650 & 22.2 & 2.36  \\ 
SMSS~J165023.82$-$252948.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 111.3 & 2.88  \\ 
SMSS~J165023.82$-$252948.7 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.65  \\ 
SMSS~J165023.82$-$252948.7 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.73  \\ 
SMSS~J165023.82$-$252948.7 & 4416.817 & 26.1 & 2.780 & -2.600 & 51.7 & 5.01  \\ 
SMSS~J165023.82$-$252948.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 112.6 & 2.81  \\ 
SMSS~J165023.82$-$252948.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 55.4 & 2.41  \\ 
SMSS~J165023.82$-$252948.7 & 4422.568 & 26.0 & 2.850 & -1.110 & 56.7 & 5.14  \\ 
SMSS~J165023.82$-$252948.7 & 4425.440 & 20.0 & 1.880 & -0.358 & 59.6 & 4.10  \\ 
SMSS~J165023.82$-$252948.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 128.2 & 5.19  \\ 
SMSS~J165023.82$-$252948.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 59.0 & 4.99  \\ 
SMSS~J165023.82$-$252948.7 & 4441.731 & 22.1 & 1.180 & -2.410 & 50.1 & 2.67  \\ 
SMSS~J165023.82$-$252948.7 & 4442.339 & 26.0 & 2.200 & -1.228 & 79.7 & 4.98  \\ 
SMSS~J165023.82$-$252948.7 & 4443.194 & 26.0 & 2.860 & -1.043 & 46.8 & 4.90  \\ 
SMSS~J165023.82$-$252948.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 130.2 & 2.59  \\ 
SMSS~J165023.82$-$252948.7 & 4444.554 & 22.1 & 1.120 & -2.240 & 64.6 & 2.71  \\ 
SMSS~J165023.82$-$252948.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 65.8 & 4.81  \\ 
SMSS~J165023.82$-$252948.7 & 4450.482 & 22.1 & 1.080 & -1.520 & 93.2 & 2.56  \\ 
SMSS~J165023.82$-$252948.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 91.4 & 4.25  \\ 
SMSS~J165023.82$-$252948.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 48.5 & 4.05  \\ 
SMSS~J165023.82$-$252948.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 110.2 & 5.08  \\ 
SMSS~J165023.82$-$252948.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 82.8 & 2.72  \\ 
SMSS~J165023.82$-$252948.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 140.2 & 2.72  \\ 
SMSS~J165023.82$-$252948.7 & 4470.853 & 22.1 & 1.170 & -2.020 & 56.6 & 2.39  \\ 
SMSS~J165023.82$-$252948.7 & 4484.220 & 26.0 & 3.600 & -0.860 & 17.3 & 4.92  \\ 
SMSS~J165023.82$-$252948.7 & 4489.185 & 26.1 & 2.830 & -2.970 & 24.2 & 4.87  \\ 
SMSS~J165023.82$-$252948.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 78.8 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 4491.410 & 26.1 & 2.860 & -2.710 & 43.0 & 5.04  \\ 
SMSS~J165023.82$-$252948.7 & 4493.522 & 22.1 & 1.080 & -3.020 & 19.7 & 2.49  \\ 
SMSS~J165023.82$-$252948.7 & 4494.563 & 26.0 & 2.200 & -1.143 & 80.8 & 4.90  \\ 
SMSS~J165023.82$-$252948.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 122.5 & 2.50  \\ 
SMSS~J165023.82$-$252948.7 & 4515.340 & 26.1 & 2.840 & -2.600 & 52.2 & 5.08  \\ 
SMSS~J165023.82$-$252948.7 & 4520.224 & 26.1 & 2.810 & -2.600 & 46.6 & 4.93  \\ 
SMSS~J165023.82$-$252948.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 106.6 & 5.16  \\ 
SMSS~J165023.82$-$252948.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 85.4 & 5.09  \\ 
SMSS~J165023.82$-$252948.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 65.5 & 2.55  \\ 
SMSS~J165023.82$-$252948.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 53.1 & 2.47  \\ 
SMSS~J165023.82$-$252948.7 & 4535.567 & 22.0 & 0.830 & 0.120 & 45.6 & 2.53  \\ 
SMSS~J165023.82$-$252948.7 & 4541.523 & 26.1 & 2.860 & -3.050 & 26.3 & 5.03  \\ 
SMSS~J165023.82$-$252948.7 & 4544.687 & 22.0 & 0.820 & -0.520 & 21.9 & 2.64  \\ 
SMSS~J165023.82$-$252948.7 & 4545.950 & 24.0 & 0.940 & -1.370 & 21.9 & 2.83  \\ 
SMSS~J165023.82$-$252948.7 & 4548.760 & 22.0 & 0.830 & -0.298 & 20.7 & 2.40  \\ 
SMSS~J165023.82$-$252948.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.20  \\ 
SMSS~J165023.82$-$252948.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 126.7 & 2.89  \\ 
SMSS~J165023.82$-$252948.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 68.0 & 5.23  \\ 
SMSS~J165023.82$-$252948.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 126.9 & 2.71  \\ 
SMSS~J165023.82$-$252948.7 & 4576.340 & 26.1 & 2.840 & -2.950 & 24.8 & 4.87  \\ 
SMSS~J165023.82$-$252948.7 & 4580.056 & 24.0 & 0.940 & -1.650 & 18.7 & 3.02  \\ 
SMSS~J165023.82$-$252948.7 & 4583.409 & 22.1 & 1.160 & -2.920 & 17.7 & 2.43  \\ 
SMSS~J165023.82$-$252948.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 74.0 & 2.58  \\ 
SMSS~J165023.82$-$252948.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 62.8 & 5.06  \\ 
SMSS~J165023.82$-$252948.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 75.8 & 4.99  \\ 
SMSS~J165023.82$-$252948.7 & 4616.137 & 24.0 & 0.980 & -1.190 & 24.6 & 2.76  \\ 
SMSS~J165023.82$-$252948.7 & 4626.188 & 24.0 & 0.970 & -1.320 & 14.8 & 2.60  \\ 
SMSS~J165023.82$-$252948.7 & 4630.120 & 26.0 & 2.280 & -2.587 & 19.1 & 5.16  \\ 
SMSS~J165023.82$-$252948.7 & 4632.912 & 26.0 & 1.610 & -2.913 & 32.1 & 5.00  \\ 
SMSS~J165023.82$-$252948.7 & 4643.463 & 26.0 & 3.640 & -1.147 & 10.3 & 4.99  \\ 
SMSS~J165023.82$-$252948.7 & 4646.150 & 24.0 & 1.030 & -0.740 & 36.8 & 2.64  \\ 
SMSS~J165023.82$-$252948.7 & 4647.434 & 26.0 & 2.950 & -1.351 & 33.4 & 5.04  \\ 
SMSS~J165023.82$-$252948.7 & 4651.280 & 24.0 & 0.980 & -1.460 & 17.7 & 2.84  \\ 
SMSS~J165023.82$-$252948.7 & 4652.158 & 24.0 & 1.000 & -1.030 & 26.9 & 2.68  \\ 
SMSS~J165023.82$-$252948.7 & 4678.846 & 26.0 & 3.600 & -0.830 & 22.5 & 5.03  \\ 
SMSS~J165023.82$-$252948.7 & 4681.910 & 22.0 & 0.050 & -1.015 & 33.4 & 2.43  \\ 
SMSS~J165023.82$-$252948.7 & 4691.411 & 26.0 & 2.990 & -1.520 & 25.4 & 5.08  \\ 
SMSS~J165023.82$-$252948.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 81.8 & 5.53  \\ 
SMSS~J165023.82$-$252948.7 & 4707.274 & 26.0 & 3.240 & -1.080 & 36.9 & 5.17  \\ 
SMSS~J165023.82$-$252948.7 & 4708.662 & 22.1 & 1.240 & -2.340 & 39.5 & 2.44  \\ 
SMSS~J165023.82$-$252948.7 & 4710.283 & 26.0 & 3.020 & -1.610 & 18.8 & 5.03  \\ 
SMSS~J165023.82$-$252948.7 & 4731.439 & 26.1 & 2.890 & -3.360 & 20.0 & 5.21  \\ 
SMSS~J165023.82$-$252948.7 & 4733.591 & 26.0 & 1.490 & -2.988 & 34.9 & 4.98  \\ 
SMSS~J165023.82$-$252948.7 & 4736.772 & 26.0 & 3.210 & -0.752 & 55.6 & 5.16  \\ 
SMSS~J165023.82$-$252948.7 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.45  \\ 
SMSS~J165023.82$-$252948.7 & 4779.979 & 22.1 & 2.050 & -1.370 & 34.5 & 2.35  \\ 
SMSS~J165023.82$-$252948.7 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.50  \\ 
SMSS~J165023.82$-$252948.7 & 4786.806 & 26.0 & 3.000 & -1.606 & 16.4 & 4.94  \\ 
SMSS~J165023.82$-$252948.7 & 4798.532 & 22.1 & 1.080 & -2.680 & 33.5 & 2.45  \\ 
SMSS~J165023.82$-$252948.7 & 4805.089 & 22.1 & 2.060 & -1.100 & 66.0 & 2.71  \\ 
SMSS~J165023.82$-$252948.7 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.50  \\ 
SMSS~J165023.82$-$252948.7 & 4823.528 & 25.0 & 2.320 & 0.144 & 30.5 & 2.43  \\ 
SMSS~J165023.82$-$252948.7 & 4840.870 & 22.0 & 0.900 & -0.453 & 9.8 & 2.23  \\ 
SMSS~J165023.82$-$252948.7 & 4855.414 & 28.0 & 3.540 & 0.000 & 15.9 & 3.53  \\ 
SMSS~J165023.82$-$252948.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 88.6 & 5.03  \\ 
SMSS~J165023.82$-$252948.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 75.7 & 4.97  \\ 
SMSS~J165023.82$-$252948.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 84.0 & 4.97  \\ 
SMSS~J165023.82$-$252948.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 98.4 & 4.97  \\ 
SMSS~J165023.82$-$252948.7 & 4903.310 & 26.0 & 2.880 & -0.926 & 56.7 & 4.96  \\ 
SMSS~J165023.82$-$252948.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 84.2 & 4.88  \\ 
SMSS~J165023.82$-$252948.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 109.4 & 5.00  \\ 
SMSS~J165023.82$-$252948.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 102.8 & 4.87  \\ 
SMSS~J165023.82$-$252948.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.15  \\ 
SMSS~J165023.82$-$252948.7 & 4938.814 & 26.0 & 2.880 & -1.077 & 49.9 & 4.98  \\ 
SMSS~J165023.82$-$252948.7 & 4939.687 & 26.0 & 0.860 & -3.252 & 63.0 & 4.98  \\ 
SMSS~J165023.82$-$252948.7 & 4966.089 & 26.0 & 3.330 & -0.871 & 32.3 & 4.96  \\ 
SMSS~J165023.82$-$252948.7 & 4973.102 & 26.0 & 3.960 & -0.950 & 9.5 & 5.10  \\ 
SMSS~J165023.82$-$252948.7 & 4980.161 & 28.0 & 3.610 & -0.110 & 16.4 & 3.74  \\ 
SMSS~J165023.82$-$252948.7 & 4981.730 & 22.0 & 0.840 & 0.560 & 76.4 & 2.65  \\ 
SMSS~J165023.82$-$252948.7 & 4991.070 & 22.0 & 0.840 & 0.436 & 69.8 & 2.63  \\ 
SMSS~J165023.82$-$252948.7 & 4999.500 & 22.0 & 0.830 & 0.306 & 45.0 & 2.27  \\ 
SMSS~J165023.82$-$252948.7 & 5001.870 & 26.0 & 3.880 & 0.050 & 40.5 & 4.84  \\ 
SMSS~J165023.82$-$252948.7 & 5006.119 & 26.0 & 2.830 & -0.615 & 69.8 & 4.82  \\ 
SMSS~J165023.82$-$252948.7 & 5012.068 & 26.0 & 0.860 & -2.642 & 104.5 & 5.22  \\ 
SMSS~J165023.82$-$252948.7 & 5014.276 & 22.0 & 0.810 & 0.110 & 39.1 & 2.33  \\ 
SMSS~J165023.82$-$252948.7 & 5014.942 & 26.0 & 3.940 & -0.300 & 29.9 & 5.05  \\ 
SMSS~J165023.82$-$252948.7 & 5016.160 & 22.0 & 0.850 & -0.518 & 13.0 & 2.37  \\ 
SMSS~J165023.82$-$252948.7 & 5020.024 & 22.0 & 0.840 & -0.358 & 28.5 & 2.63  \\ 
SMSS~J165023.82$-$252948.7 & 5031.010 & 21.1 & 1.360 & -0.400 & 50.7 & 0.43  \\ 
SMSS~J165023.82$-$252948.7 & 5035.902 & 22.0 & 1.460 & 0.260 & 21.4 & 2.60  \\ 
SMSS~J165023.82$-$252948.7 & 5039.960 & 22.0 & 0.020 & -1.130 & 27.7 & 2.36  \\ 
SMSS~J165023.82$-$252948.7 & 5041.072 & 26.0 & 0.960 & -3.090 & 72.2 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 5044.212 & 26.0 & 2.850 & -2.017 & 14.4 & 5.09  \\ 
SMSS~J165023.82$-$252948.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 92.7 & 5.14  \\ 
SMSS~J165023.82$-$252948.7 & 5064.650 & 22.0 & 0.050 & -0.935 & 32.4 & 2.31  \\ 
SMSS~J165023.82$-$252948.7 & 5068.766 & 26.0 & 2.940 & -1.041 & 54.7 & 5.09  \\ 
SMSS~J165023.82$-$252948.7 & 5074.749 & 26.0 & 4.220 & -0.200 & 23.5 & 5.13  \\ 
SMSS~J165023.82$-$252948.7 & 5079.224 & 26.0 & 2.200 & -2.105 & 37.8 & 4.97  \\ 
SMSS~J165023.82$-$252948.7 & 5079.740 & 26.0 & 0.990 & -3.245 & 65.4 & 5.16  \\ 
SMSS~J165023.82$-$252948.7 & 5080.523 & 28.0 & 3.650 & 0.130 & 27.5 & 3.84  \\ 
SMSS~J165023.82$-$252948.7 & 5081.110 & 28.0 & 3.850 & 0.300 & 14.9 & 3.56  \\ 
SMSS~J165023.82$-$252948.7 & 5083.339 & 26.0 & 0.960 & -2.842 & 83.5 & 5.08  \\ 
SMSS~J165023.82$-$252948.7 & 5084.080 & 28.0 & 3.680 & 0.030 & 12.9 & 3.56  \\ 
SMSS~J165023.82$-$252948.7 & 5090.770 & 26.0 & 4.260 & -0.360 & 15.0 & 5.08  \\ 
SMSS~J165023.82$-$252948.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 106.6 & 5.30  \\ 
SMSS~J165023.82$-$252948.7 & 5115.400 & 28.0 & 3.830 & -0.110 & 5.8 & 3.48  \\ 
SMSS~J165023.82$-$252948.7 & 5123.720 & 26.0 & 1.010 & -3.058 & 80.0 & 5.28  \\ 
SMSS~J165023.82$-$252948.7 & 5125.117 & 26.0 & 4.220 & -0.140 & 20.2 & 4.98  \\ 
SMSS~J165023.82$-$252948.7 & 5127.360 & 26.0 & 0.920 & -3.249 & 66.7 & 5.10  \\ 
SMSS~J165023.82$-$252948.7 & 5129.156 & 22.1 & 1.890 & -1.240 & 61.1 & 2.49  \\ 
SMSS~J165023.82$-$252948.7 & 5131.468 & 26.0 & 2.220 & -2.515 & 29.2 & 5.24  \\ 
SMSS~J165023.82$-$252948.7 & 5133.689 & 26.0 & 4.180 & 0.140 & 41.0 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 5137.075 & 28.0 & 1.680 & -1.990 & 26.0 & 3.53  \\ 
SMSS~J165023.82$-$252948.7 & 5137.382 & 26.0 & 4.180 & -0.400 & 17.4 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 5141.739 & 26.0 & 2.420 & -2.238 & 25.4 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 70.0 & 5.04  \\ 
SMSS~J165023.82$-$252948.7 & 5150.839 & 26.0 & 0.990 & -3.037 & 66.2 & 4.96  \\ 
SMSS~J165023.82$-$252948.7 & 5151.911 & 26.0 & 1.010 & -3.321 & 56.9 & 5.10  \\ 
SMSS~J165023.82$-$252948.7 & 5162.273 & 26.0 & 4.180 & 0.020 & 24.6 & 4.88  \\ 
SMSS~J165023.82$-$252948.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 89.3 & 5.29  \\ 
SMSS~J165023.82$-$252948.7 & 5172.684 & 12.0 & 2.710 & -0.450 & 212.2 & 5.61  \\ 
SMSS~J165023.82$-$252948.7 & 5173.740 & 22.0 & 0.000 & -1.062 & 37.5 & 2.45  \\ 
SMSS~J165023.82$-$252948.7 & 5183.604 & 12.0 & 2.720 & -0.239 & 228.6 & 5.55  \\ 
SMSS~J165023.82$-$252948.7 & 5185.902 & 22.1 & 1.890 & -1.490 & 49.0 & 2.52  \\ 
SMSS~J165023.82$-$252948.7 & 5191.455 & 26.0 & 3.040 & -0.551 & 73.5 & 5.07  \\ 
SMSS~J165023.82$-$252948.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 76.8 & 4.96  \\ 
SMSS~J165023.82$-$252948.7 & 5192.970 & 22.0 & 0.020 & -0.950 & 38.2 & 2.38  \\ 
SMSS~J165023.82$-$252948.7 & 5194.942 & 26.0 & 1.560 & -2.021 & 79.6 & 4.89  \\ 
SMSS~J165023.82$-$252948.7 & 5197.580 & 26.1 & 3.230 & -2.220 & 49.5 & 5.07  \\ 
SMSS~J165023.82$-$252948.7 & 5198.711 & 26.0 & 2.220 & -2.091 & 38.9 & 4.99  \\ 
SMSS~J165023.82$-$252948.7 & 5202.336 & 26.0 & 2.180 & -1.871 & 55.7 & 5.03  \\ 
SMSS~J165023.82$-$252948.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 96.0 & 2.88  \\ 
SMSS~J165023.82$-$252948.7 & 5210.390 & 22.0 & 0.050 & -0.828 & 45.7 & 2.43  \\ 
SMSS~J165023.82$-$252948.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 90.2 & 5.23  \\ 
SMSS~J165023.82$-$252948.7 & 5225.526 & 26.0 & 0.110 & -4.755 & 37.7 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 5226.538 & 22.1 & 1.570 & -1.260 & 89.9 & 2.65  \\ 
SMSS~J165023.82$-$252948.7 & 5234.630 & 26.1 & 3.220 & -2.180 & 46.9 & 4.96  \\ 
SMSS~J165023.82$-$252948.7 & 5247.050 & 26.0 & 0.090 & -4.946 & 28.9 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 5247.564 & 24.0 & 0.960 & -1.640 & 16.6 & 2.92  \\ 
SMSS~J165023.82$-$252948.7 & 5250.210 & 26.0 & 0.120 & -4.938 & 20.9 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 5250.646 & 26.0 & 2.200 & -2.180 & 38.1 & 5.04  \\ 
SMSS~J165023.82$-$252948.7 & 5254.956 & 26.0 & 0.110 & -4.764 & 39.3 & 5.15  \\ 
SMSS~J165023.82$-$252948.7 & 5263.305 & 26.0 & 3.270 & -0.879 & 41.8 & 5.07  \\ 
SMSS~J165023.82$-$252948.7 & 5266.555 & 26.0 & 3.000 & -0.385 & 85.8 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 5276.000 & 26.1 & 3.200 & -2.010 & 65.0 & 5.10  \\ 
SMSS~J165023.82$-$252948.7 & 5281.790 & 26.0 & 3.040 & -0.833 & 57.0 & 5.03  \\ 
SMSS~J165023.82$-$252948.7 & 5283.621 & 26.0 & 3.240 & -0.524 & 60.3 & 5.02  \\ 
SMSS~J165023.82$-$252948.7 & 5284.080 & 26.1 & 2.890 & -3.190 & 21.9 & 5.07  \\ 
SMSS~J165023.82$-$252948.7 & 5296.690 & 24.0 & 0.980 & -1.360 & 11.4 & 2.47  \\ 
SMSS~J165023.82$-$252948.7 & 5298.280 & 24.0 & 0.980 & -1.140 & 31.3 & 2.81  \\ 
SMSS~J165023.82$-$252948.7 & 5302.300 & 26.0 & 3.280 & -0.720 & 43.4 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 5307.361 & 26.0 & 1.610 & -2.912 & 37.2 & 5.05  \\ 
SMSS~J165023.82$-$252948.7 & 5324.179 & 26.0 & 3.210 & -0.103 & 72.5 & 4.79  \\ 
SMSS~J165023.82$-$252948.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 158.6 & 5.12  \\ 
SMSS~J165023.82$-$252948.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 101.5 & 5.17  \\ 
SMSS~J165023.82$-$252948.7 & 5336.786 & 22.1 & 1.580 & -1.590 & 68.8 & 2.56  \\ 
SMSS~J165023.82$-$252948.7 & 5339.930 & 26.0 & 3.270 & -0.720 & 51.8 & 5.09  \\ 
SMSS~J165023.82$-$252948.7 & 5345.800 & 24.0 & 1.000 & -0.950 & 38.9 & 2.79  \\ 
SMSS~J165023.82$-$252948.7 & 5348.310 & 24.0 & 1.000 & -1.210 & 22.3 & 2.70  \\ 
SMSS~J165023.82$-$252948.7 & 5349.465 & 20.0 & 2.710 & -0.310 & 20.4 & 4.12  \\ 
SMSS~J165023.82$-$252948.7 & 5364.871 & 26.0 & 4.450 & 0.228 & 21.8 & 4.91  \\ 
SMSS~J165023.82$-$252948.7 & 5367.467 & 26.0 & 4.420 & 0.443 & 24.9 & 4.74  \\ 
SMSS~J165023.82$-$252948.7 & 5369.962 & 26.0 & 4.370 & 0.536 & 43.4 & 4.97  \\ 
SMSS~J165023.82$-$252948.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 153.0 & 5.23  \\ 
SMSS~J165023.82$-$252948.7 & 5381.021 & 22.1 & 1.570 & -1.920 & 53.4 & 2.61  \\ 
SMSS~J165023.82$-$252948.7 & 5383.369 & 26.0 & 4.310 & 0.645 & 55.5 & 5.02  \\ 
SMSS~J165023.82$-$252948.7 & 5389.479 & 26.0 & 4.420 & -0.410 & 10.2 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 5393.168 & 26.0 & 3.240 & -0.910 & 46.8 & 5.16  \\ 
SMSS~J165023.82$-$252948.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 142.3 & 5.33  \\ 
SMSS~J165023.82$-$252948.7 & 5405.775 & 26.0 & 0.990 & -1.852 & 136.6 & 5.17  \\ 
SMSS~J165023.82$-$252948.7 & 5409.770 & 24.0 & 1.030 & -0.670 & 52.5 & 2.79  \\ 
SMSS~J165023.82$-$252948.7 & 5410.910 & 26.0 & 4.470 & 0.398 & 29.9 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 5415.199 & 26.0 & 4.390 & 0.643 & 48.0 & 4.98  \\ 
SMSS~J165023.82$-$252948.7 & 5418.768 & 22.1 & 1.580 & -2.000 & 29.1 & 2.24  \\ 
SMSS~J165023.82$-$252948.7 & 5424.068 & 26.0 & 4.320 & 0.520 & 48.7 & 5.03  \\ 
SMSS~J165023.82$-$252948.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 133.9 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 122.5 & 5.19  \\ 
SMSS~J165023.82$-$252948.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 141.9 & 5.33  \\ 
SMSS~J165023.82$-$252948.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 85.9 & 3.75  \\ 
SMSS~J165023.82$-$252948.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 86.3 & 5.13  \\ 
SMSS~J165023.82$-$252948.7 & 5501.465 & 26.0 & 0.960 & -3.046 & 85.2 & 5.27  \\ 
SMSS~J165023.82$-$252948.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 93.9 & 5.23  \\ 
SMSS~J165023.82$-$252948.7 & 5526.785 & 21.1 & 1.770 & 0.020 & 44.8 & 0.36  \\ 
SMSS~J165023.82$-$252948.7 & 5528.405 & 12.0 & 4.340 & -0.498 & 82.5 & 5.56  \\ 
SMSS~J165023.82$-$252948.7 & 5534.834 & 26.1 & 3.250 & -2.930 & 20.9 & 5.19  \\ 
SMSS~J165023.82$-$252948.7 & 5569.618 & 26.0 & 3.420 & -0.540 & 45.5 & 4.97  \\ 
SMSS~J165023.82$-$252948.7 & 5572.842 & 26.0 & 3.400 & -0.275 & 55.6 & 4.86  \\ 
SMSS~J165023.82$-$252948.7 & 5576.088 & 26.0 & 3.430 & -1.000 & 34.1 & 5.22  \\ 
SMSS~J165023.82$-$252948.7 & 5586.756 & 26.0 & 3.370 & -0.144 & 59.9 & 4.77  \\ 
SMSS~J165023.82$-$252948.7 & 5588.760 & 20.0 & 2.520 & 0.210 & 68.6 & 4.35  \\ 
SMSS~J165023.82$-$252948.7 & 5590.120 & 20.0 & 2.520 & -0.571 & 23.4 & 4.22  \\ 
SMSS~J165023.82$-$252948.7 & 5594.468 & 20.0 & 2.520 & 0.097 & 51.5 & 4.13  \\ 
SMSS~J165023.82$-$252948.7 & 5598.487 & 20.0 & 2.520 & -0.087 & 44.9 & 4.19  \\ 
SMSS~J165023.82$-$252948.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 90.6 & 5.13  \\ 
SMSS~J165023.82$-$252948.7 & 5624.542 & 26.0 & 3.420 & -0.755 & 28.8 & 4.86  \\ 
SMSS~J165023.82$-$252948.7 & 5641.000 & 21.1 & 1.500 & -1.130 & 11.5 & 0.38  \\ 
SMSS~J165023.82$-$252948.7 & 5657.907 & 21.1 & 1.510 & -0.600 & 40.2 & 0.56  \\ 
SMSS~J165023.82$-$252948.7 & 5658.816 & 26.0 & 3.400 & -0.793 & 39.1 & 5.07  \\ 
SMSS~J165023.82$-$252948.7 & 5662.516 & 26.0 & 4.180 & -0.573 & 12.6 & 5.09  \\ 
SMSS~J165023.82$-$252948.7 & 5701.544 & 26.0 & 2.560 & -2.143 & 17.6 & 4.94  \\ 
SMSS~J165023.82$-$252948.7 & 5754.675 & 28.0 & 1.940 & -2.330 & 13.2 & 3.77  \\ 
SMSS~J165023.82$-$252948.7 & 5857.450 & 20.0 & 2.930 & 0.230 & 35.5 & 4.17  \\ 
SMSS~J165023.82$-$252948.7 & 5895.924 & 11.0 & 0.000 & -0.194 & 176.8 & 4.23  \\ 
SMSS~J165023.82$-$252948.7 & 6065.481 & 26.0 & 2.610 & -1.410 & 49.7 & 4.93  \\ 
SMSS~J165023.82$-$252948.7 & 6102.720 & 20.0 & 1.880 & -0.790 & 51.3 & 4.19  \\ 
SMSS~J165023.82$-$252948.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 84.6 & 4.34  \\ 
SMSS~J165023.82$-$252948.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 63.9 & 4.98  \\ 
SMSS~J165023.82$-$252948.7 & 6137.691 & 26.0 & 2.590 & -1.346 & 55.0 & 4.93  \\ 
SMSS~J165023.82$-$252948.7 & 6151.618 & 26.0 & 2.180 & -3.371 & 7.6 & 5.29  \\ 
SMSS~J165023.82$-$252948.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 92.8 & 4.28  \\ 
SMSS~J165023.82$-$252948.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 63.4 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 6213.429 & 26.0 & 2.220 & -2.481 & 20.4 & 4.93  \\ 
SMSS~J165023.82$-$252948.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 68.5 & 5.07  \\ 
SMSS~J165023.82$-$252948.7 & 6240.645 & 26.0 & 2.220 & -3.173 & 8.1 & 5.16  \\ 
SMSS~J165023.82$-$252948.7 & 6246.318 & 26.0 & 3.600 & -0.877 & 19.9 & 4.95  \\ 
SMSS~J165023.82$-$252948.7 & 6252.555 & 26.0 & 2.400 & -1.687 & 52.1 & 4.99  \\ 
SMSS~J165023.82$-$252948.7 & 6254.257 & 26.0 & 2.280 & -2.443 & 31.7 & 5.22  \\ 
SMSS~J165023.82$-$252948.7 & 6265.134 & 26.0 & 2.180 & -2.540 & 32.7 & 5.22  \\ 
SMSS~J165023.82$-$252948.7 & 6301.499 & 26.0 & 3.650 & -0.718 & 34.2 & 5.17  \\ 
SMSS~J165023.82$-$252948.7 & 6335.330 & 26.0 & 2.200 & -2.180 & 37.3 & 4.97  \\ 
SMSS~J165023.82$-$252948.7 & 6336.835 & 26.0 & 3.690 & -1.050 & 17.4 & 5.14  \\ 
SMSS~J165023.82$-$252948.7 & 6344.148 & 26.0 & 2.430 & -2.877 & 9.1 & 5.17  \\ 
SMSS~J165023.82$-$252948.7 & 6393.601 & 26.0 & 2.430 & -1.576 & 65.0 & 5.13  \\ 
SMSS~J165023.82$-$252948.7 & 6400.000 & 26.0 & 3.600 & -0.290 & 42.0 & 4.83  \\ 
SMSS~J165023.82$-$252948.7 & 6411.649 & 26.0 & 3.650 & -0.595 & 26.6 & 4.87  \\ 
SMSS~J165023.82$-$252948.7 & 6421.350 & 26.0 & 2.280 & -2.014 & 43.5 & 5.00  \\ 
SMSS~J165023.82$-$252948.7 & 6430.846 & 26.0 & 2.180 & -1.946 & 59.9 & 5.11  \\ 
SMSS~J165023.82$-$252948.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 73.2 & 4.10  \\ 
SMSS~J165023.82$-$252948.7 & 6449.810 & 20.0 & 2.520 & -0.502 & 28.0 & 4.22  \\ 
SMSS~J165023.82$-$252948.7 & 6456.383 & 26.1 & 3.900 & -2.080 & 20.1 & 5.05  \\ 
SMSS~J165023.82$-$252948.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 77.6 & 4.98  \\ 
SMSS~J165023.82$-$252948.7 & 6496.896 & 56.1 & 0.600 & -0.369 & 113.2 & -0.34  \\ 
SMSS~J165023.82$-$252948.7 & 6593.868 & 26.0 & 2.440 & -2.366 & 18.2 & 5.01  \\ 
SMSS~J165023.82$-$252948.7 & 6643.640 & 28.0 & 1.680 & -2.300 & 17.7 & 3.51  \\ 
SMSS~J165023.82$-$252948.7 & 6677.986 & 26.0 & 2.690 & -1.418 & 53.0 & 5.06  \\ 
SMSS~J165023.82$-$252948.7 & 6717.685 & 20.0 & 2.710 & -0.524 & 14.5 & 4.08  \\ 
SMSS~J165023.82$-$252948.7 & 6767.770 & 28.0 & 1.830 & -2.170 & 16.0 & 3.50  \\ 
SMSS~J165023.82$-$252948.7 & 6978.850 & 26.0 & 2.480 & -2.452 & 19.1 & 5.14  \\ 
SMSS~J165219.76$-$253133.7 & 3813.394 & 22.1 & 0.610 & -2.020 & 100.5 & 3.42  \\ 
SMSS~J165219.76$-$253133.7 & 3829.355 & 12.0 & 2.710 & -0.208 & 220.1 & 5.60  \\ 
SMSS~J165219.76$-$253133.7 & 3845.468 & 27.0 & 0.920 & 0.010 & 105.9 & 3.06  \\ 
SMSS~J165219.76$-$253133.7 & 3881.869 & 27.0 & 0.580 & -1.130 & 76.7 & 3.02  \\ 
SMSS~J165219.76$-$253133.7 & 3882.291 & 22.1 & 1.120 & -1.710 & 68.2 & 2.88  \\ 
SMSS~J165219.76$-$253133.7 & 3905.523 & 14.0 & 1.910 & -1.092 & 249.6 & 5.73  \\ 
SMSS~J165219.76$-$253133.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 141.8 & 3.47  \\ 
SMSS~J165219.76$-$253133.7 & 3986.753 & 12.0 & 4.350 & -1.030 & 62.2 & 5.84  \\ 
SMSS~J165219.76$-$253133.7 & 3989.760 & 22.0 & 0.020 & -0.062 & 91.8 & 3.09  \\ 
SMSS~J165219.76$-$253133.7 & 3995.306 & 27.0 & 0.920 & -0.220 & 99.7 & 3.08  \\ 
SMSS~J165219.76$-$253133.7 & 3998.640 & 22.0 & 0.050 & 0.010 & 81.7 & 2.80  \\ 
SMSS~J165219.76$-$253133.7 & 4001.661 & 26.0 & 2.180 & -1.900 & 54.8 & 5.27  \\ 
SMSS~J165219.76$-$253133.7 & 4007.272 & 26.0 & 2.760 & -1.280 & 54.0 & 5.30  \\ 
SMSS~J165219.76$-$253133.7 & 4008.928 & 22.0 & 0.020 & -1.016 & 38.4 & 2.89  \\ 
SMSS~J165219.76$-$253133.7 & 4012.396 & 22.1 & 0.570 & -1.750 & 95.2 & 2.89  \\ 
SMSS~J165219.76$-$253133.7 & 4020.898 & 27.0 & 0.430 & -2.070 & 38.2 & 2.94  \\ 
SMSS~J165219.76$-$253133.7 & 4021.866 & 26.0 & 2.760 & -0.730 & 76.1 & 5.26  \\ 
SMSS~J165219.76$-$253133.7 & 4025.120 & 22.1 & 0.610 & -1.980 & 86.9 & 2.95  \\ 
SMSS~J165219.76$-$253133.7 & 4028.338 & 22.1 & 1.890 & -0.960 & 61.2 & 2.84  \\ 
SMSS~J165219.76$-$253133.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.84  \\ 
SMSS~J165219.76$-$253133.7 & 4032.627 & 26.0 & 1.490 & -2.380 & 71.3 & 5.31  \\ 
SMSS~J165219.76$-$253133.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.49  \\ 
SMSS~J165219.76$-$253133.7 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.84  \\ 
SMSS~J165219.76$-$253133.7 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.80  \\ 
SMSS~J165219.76$-$253133.7 & 4053.829 & 22.1 & 1.890 & -1.210 & 44.7 & 2.77  \\ 
SMSS~J165219.76$-$253133.7 & 4057.505 & 12.0 & 4.350 & -0.890 & 63.9 & 5.74  \\ 
SMSS~J165219.76$-$253133.7 & 4058.217 & 26.0 & 3.210 & -1.110 & 41.9 & 5.39  \\ 
SMSS~J165219.76$-$253133.7 & 4067.978 & 26.0 & 3.210 & -0.470 & 64.0 & 5.21  \\ 
SMSS~J165219.76$-$253133.7 & 4070.769 & 26.0 & 3.240 & -0.790 & 42.1 & 5.11  \\ 
SMSS~J165219.76$-$253133.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.60  \\ 
SMSS~J165219.76$-$253133.7 & 4079.838 & 26.0 & 2.860 & -1.360 & 39.7 & 5.20  \\ 
SMSS~J165219.76$-$253133.7 & 4095.970 & 26.0 & 2.590 & -1.480 & 47.0 & 5.16  \\ 
SMSS~J165219.76$-$253133.7 & 4098.176 & 26.0 & 3.240 & -0.880 & 44.7 & 5.25  \\ 
SMSS~J165219.76$-$253133.7 & 4102.936 & 14.0 & 1.910 & -3.140 & 96.8 & 5.84  \\ 
SMSS~J165219.76$-$253133.7 & 4109.802 & 26.0 & 2.850 & -0.940 & 67.4 & 5.35  \\ 
SMSS~J165219.76$-$253133.7 & 4114.445 & 26.0 & 2.830 & -1.303 & 39.9 & 5.11  \\ 
SMSS~J165219.76$-$253133.7 & 4118.767 & 27.0 & 1.050 & -0.490 & 87.2 & 3.14  \\ 
SMSS~J165219.76$-$253133.7 & 4120.207 & 26.0 & 2.990 & -1.270 & 38.7 & 5.24  \\ 
SMSS~J165219.76$-$253133.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 96.4 & 3.05  \\ 
SMSS~J165219.76$-$253133.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.45  \\ 
SMSS~J165219.76$-$253133.7 & 4132.899 & 26.0 & 2.850 & -1.010 & 57.6 & 5.20  \\ 
SMSS~J165219.76$-$253133.7 & 4134.678 & 26.0 & 2.830 & -0.649 & 74.0 & 5.18  \\ 
SMSS~J165219.76$-$253133.7 & 4136.998 & 26.0 & 3.420 & -0.450 & 51.6 & 5.16  \\ 
SMSS~J165219.76$-$253133.7 & 4139.927 & 26.0 & 0.990 & -3.629 & 38.7 & 5.29  \\ 
SMSS~J165219.76$-$253133.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 87.6 & 5.36  \\ 
SMSS~J165219.76$-$253133.7 & 4154.498 & 26.0 & 2.830 & -0.688 & 74.3 & 5.22  \\ 
SMSS~J165219.76$-$253133.7 & 4154.805 & 26.0 & 3.370 & -0.400 & 55.8 & 5.13  \\ 
SMSS~J165219.76$-$253133.7 & 4157.780 & 26.0 & 3.420 & -0.403 & 54.0 & 5.16  \\ 
SMSS~J165219.76$-$253133.7 & 4161.527 & 22.1 & 1.080 & -2.160 & 53.1 & 2.93  \\ 
SMSS~J165219.76$-$253133.7 & 4163.634 & 22.1 & 2.590 & -0.400 & 61.8 & 3.09  \\ 
SMSS~J165219.76$-$253133.7 & 4167.271 & 12.0 & 4.350 & -0.710 & 69.8 & 5.66  \\ 
SMSS~J165219.76$-$253133.7 & 4175.636 & 26.0 & 2.850 & -0.827 & 76.4 & 5.44  \\ 
SMSS~J165219.76$-$253133.7 & 4181.755 & 26.0 & 2.830 & -0.371 & 93.9 & 5.40  \\ 
SMSS~J165219.76$-$253133.7 & 4182.382 & 26.0 & 3.020 & -1.180 & 41.7 & 5.24  \\ 
SMSS~J165219.76$-$253133.7 & 4184.309 & 22.1 & 1.080 & -2.510 & 43.7 & 3.11  \\ 
SMSS~J165219.76$-$253133.7 & 4184.892 & 26.0 & 2.830 & -0.869 & 70.3 & 5.30  \\ 
SMSS~J165219.76$-$253133.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 107.5 & 5.35  \\ 
SMSS~J165219.76$-$253133.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 110.4 & 5.38  \\ 
SMSS~J165219.76$-$253133.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 92.6 & 5.20  \\ 
SMSS~J165219.76$-$253133.7 & 4196.208 & 26.0 & 3.400 & -0.700 & 43.9 & 5.23  \\ 
SMSS~J165219.76$-$253133.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 91.8 & 5.07  \\ 
SMSS~J165219.76$-$253133.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.65  \\ 
SMSS~J165219.76$-$253133.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 105.8 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 4217.545 & 26.0 & 3.430 & -0.484 & 49.6 & 5.15  \\ 
SMSS~J165219.76$-$253133.7 & 4222.213 & 26.0 & 2.450 & -0.914 & 84.3 & 5.21  \\ 
SMSS~J165219.76$-$253133.7 & 4233.603 & 26.0 & 2.480 & -0.579 & 89.6 & 5.04  \\ 
SMSS~J165219.76$-$253133.7 & 4238.810 & 26.0 & 3.400 & -0.233 & 63.6 & 5.16  \\ 
SMSS~J165219.76$-$253133.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.73  \\ 
SMSS~J165219.76$-$253133.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 134.4 & 3.33  \\ 
SMSS~J165219.76$-$253133.7 & 4283.010 & 20.0 & 1.890 & -0.224 & 86.0 & 4.63  \\ 
SMSS~J165219.76$-$253133.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 116.6 & 3.11  \\ 
SMSS~J165219.76$-$253133.7 & 4290.219 & 22.1 & 1.160 & -0.930 & 110.5 & 3.06  \\ 
SMSS~J165219.76$-$253133.7 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.55  \\ 
SMSS~J165219.76$-$253133.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 77.8 & 4.43  \\ 
SMSS~J165219.76$-$253133.7 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.80  \\ 
SMSS~J165219.76$-$253133.7 & 4330.723 & 22.1 & 1.180 & -2.060 & 50.5 & 2.88  \\ 
SMSS~J165219.76$-$253133.7 & 4337.046 & 26.0 & 1.560 & -1.695 & 98.5 & 5.31  \\ 
SMSS~J165219.76$-$253133.7 & 4337.914 & 22.1 & 1.080 & -0.960 & 103.0 & 2.79  \\ 
SMSS~J165219.76$-$253133.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 65.1 & 2.92  \\ 
SMSS~J165219.76$-$253133.7 & 4395.839 & 22.1 & 1.240 & -1.930 & 52.9 & 2.86  \\ 
SMSS~J165219.76$-$253133.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 94.6 & 3.01  \\ 
SMSS~J165219.76$-$253133.7 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 1.00  \\ 
SMSS~J165219.76$-$253133.7 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.90  \\ 
SMSS~J165219.76$-$253133.7 & 4416.817 & 26.1 & 2.780 & -2.600 & 48.3 & 5.15  \\ 
SMSS~J165219.76$-$253133.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 98.5 & 3.01  \\ 
SMSS~J165219.76$-$253133.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 56.9 & 2.97  \\ 
SMSS~J165219.76$-$253133.7 & 4422.568 & 26.0 & 2.850 & -1.110 & 56.7 & 5.25  \\ 
SMSS~J165219.76$-$253133.7 & 4425.440 & 20.0 & 1.880 & -0.358 & 74.1 & 4.46  \\ 
SMSS~J165219.76$-$253133.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 125.6 & 5.36  \\ 
SMSS~J165219.76$-$253133.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 59.5 & 5.13  \\ 
SMSS~J165219.76$-$253133.7 & 4435.690 & 20.0 & 1.890 & -0.519 & 74.8 & 4.64  \\ 
SMSS~J165219.76$-$253133.7 & 4441.731 & 22.1 & 1.180 & -2.410 & 45.0 & 3.12  \\ 
SMSS~J165219.76$-$253133.7 & 4442.339 & 26.0 & 2.200 & -1.228 & 84.8 & 5.23  \\ 
SMSS~J165219.76$-$253133.7 & 4443.194 & 26.0 & 2.860 & -1.043 & 60.7 & 5.27  \\ 
SMSS~J165219.76$-$253133.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 111.7 & 2.73  \\ 
SMSS~J165219.76$-$253133.7 & 4444.554 & 22.1 & 1.120 & -2.240 & 54.2 & 3.06  \\ 
SMSS~J165219.76$-$253133.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 79.0 & 5.23  \\ 
SMSS~J165219.76$-$253133.7 & 4450.482 & 22.1 & 1.080 & -1.520 & 90.6 & 3.03  \\ 
SMSS~J165219.76$-$253133.7 & 4454.381 & 26.0 & 2.830 & -1.300 & 48.0 & 5.24  \\ 
SMSS~J165219.76$-$253133.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 108.3 & 4.57  \\ 
SMSS~J165219.76$-$253133.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 67.1 & 4.50  \\ 
SMSS~J165219.76$-$253133.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 63.3 & 2.84  \\ 
SMSS~J165219.76$-$253133.7 & 4466.552 & 26.0 & 2.830 & -0.600 & 83.6 & 5.32  \\ 
SMSS~J165219.76$-$253133.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 122.8 & 2.92  \\ 
SMSS~J165219.76$-$253133.7 & 4470.853 & 22.1 & 1.170 & -2.020 & 56.2 & 2.92  \\ 
SMSS~J165219.76$-$253133.7 & 4484.220 & 26.0 & 3.600 & -0.860 & 30.5 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 4489.185 & 26.1 & 2.830 & -2.970 & 42.9 & 5.47  \\ 
SMSS~J165219.76$-$253133.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 79.1 & 5.30  \\ 
SMSS~J165219.76$-$253133.7 & 4491.410 & 26.1 & 2.860 & -2.710 & 41.6 & 5.22  \\ 
SMSS~J165219.76$-$253133.7 & 4494.563 & 26.0 & 2.200 & -1.143 & 88.2 & 5.21  \\ 
SMSS~J165219.76$-$253133.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 114.6 & 2.88  \\ 
SMSS~J165219.76$-$253133.7 & 4508.283 & 26.1 & 2.860 & -2.580 & 56.4 & 5.37  \\ 
SMSS~J165219.76$-$253133.7 & 4515.340 & 26.1 & 2.840 & -2.600 & 55.6 & 5.35  \\ 
SMSS~J165219.76$-$253133.7 & 4518.020 & 22.0 & 0.830 & -0.269 & 28.3 & 2.83  \\ 
SMSS~J165219.76$-$253133.7 & 4520.224 & 26.1 & 2.810 & -2.600 & 58.5 & 5.38  \\ 
SMSS~J165219.76$-$253133.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 114.3 & 5.47  \\ 
SMSS~J165219.76$-$253133.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 84.0 & 5.23  \\ 
SMSS~J165219.76$-$253133.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 66.2 & 2.78  \\ 
SMSS~J165219.76$-$253133.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 135.3 & 3.23  \\ 
SMSS~J165219.76$-$253133.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 55.6 & 2.75  \\ 
SMSS~J165219.76$-$253133.7 & 4535.567 & 22.0 & 0.830 & 0.120 & 57.0 & 2.99  \\ 
SMSS~J165219.76$-$253133.7 & 4544.687 & 22.0 & 0.820 & -0.520 & 28.8 & 3.08  \\ 
SMSS~J165219.76$-$253133.7 & 4545.950 & 24.0 & 0.940 & -1.370 & 28.0 & 3.24  \\ 
SMSS~J165219.76$-$253133.7 & 4548.760 & 22.0 & 0.830 & -0.298 & 30.5 & 2.90  \\ 
SMSS~J165219.76$-$253133.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.15  \\ 
SMSS~J165219.76$-$253133.7 & 4555.490 & 22.0 & 0.850 & -0.432 & 30.5 & 3.06  \\ 
SMSS~J165219.76$-$253133.7 & 4555.890 & 26.1 & 2.830 & -2.400 & 63.7 & 5.31  \\ 
SMSS~J165219.76$-$253133.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 109.5 & 3.06  \\ 
SMSS~J165219.76$-$253133.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 84.8 & 5.87  \\ 
SMSS~J165219.76$-$253133.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 119.1 & 3.05  \\ 
SMSS~J165219.76$-$253133.7 & 4576.340 & 26.1 & 2.840 & -2.950 & 33.3 & 5.26  \\ 
SMSS~J165219.76$-$253133.7 & 4580.056 & 24.0 & 0.940 & -1.650 & 23.9 & 3.42  \\ 
SMSS~J165219.76$-$253133.7 & 4583.409 & 22.1 & 1.160 & -2.920 & 18.7 & 3.04  \\ 
SMSS~J165219.76$-$253133.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 85.2 & 5.29  \\ 
SMSS~J165219.76$-$253133.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 78.9 & 3.21  \\ 
SMSS~J165219.76$-$253133.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 76.3 & 5.49  \\ 
SMSS~J165219.76$-$253133.7 & 4600.752 & 24.0 & 1.000 & -1.260 & 24.1 & 3.10  \\ 
SMSS~J165219.76$-$253133.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 82.3 & 5.30  \\ 
SMSS~J165219.76$-$253133.7 & 4605.000 & 28.0 & 3.480 & -0.290 & 15.1 & 3.91  \\ 
SMSS~J165219.76$-$253133.7 & 4616.137 & 24.0 & 0.980 & -1.190 & 40.6 & 3.35  \\ 
SMSS~J165219.76$-$253133.7 & 4626.188 & 24.0 & 0.970 & -1.320 & 24.0 & 3.12  \\ 
SMSS~J165219.76$-$253133.7 & 4632.912 & 26.0 & 1.610 & -2.913 & 42.4 & 5.32  \\ 
SMSS~J165219.76$-$253133.7 & 4646.150 & 24.0 & 1.030 & -0.740 & 53.1 & 3.20  \\ 
SMSS~J165219.76$-$253133.7 & 4647.434 & 26.0 & 2.950 & -1.351 & 46.2 & 5.38  \\ 
SMSS~J165219.76$-$253133.7 & 4648.659 & 28.0 & 3.420 & -0.160 & 24.6 & 3.98  \\ 
SMSS~J165219.76$-$253133.7 & 4651.280 & 24.0 & 0.980 & -1.460 & 26.9 & 3.34  \\ 
SMSS~J165219.76$-$253133.7 & 4652.158 & 24.0 & 1.000 & -1.030 & 41.7 & 3.23  \\ 
SMSS~J165219.76$-$253133.7 & 4656.470 & 22.0 & 0.000 & -1.289 & 27.1 & 2.85  \\ 
SMSS~J165219.76$-$253133.7 & 4657.200 & 22.1 & 1.240 & -2.240 & 36.8 & 2.86  \\ 
SMSS~J165219.76$-$253133.7 & 4678.846 & 26.0 & 3.600 & -0.830 & 35.0 & 5.38  \\ 
SMSS~J165219.76$-$253133.7 & 4681.910 & 22.0 & 0.050 & -1.015 & 43.2 & 2.94  \\ 
SMSS~J165219.76$-$253133.7 & 4691.411 & 26.0 & 2.990 & -1.520 & 39.7 & 5.47  \\ 
SMSS~J165219.76$-$253133.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 92.6 & 5.64  \\ 
SMSS~J165219.76$-$253133.7 & 4707.274 & 26.0 & 3.240 & -1.080 & 45.2 & 5.42  \\ 
SMSS~J165219.76$-$253133.7 & 4708.662 & 22.1 & 1.240 & -2.340 & 36.8 & 2.95  \\ 
SMSS~J165219.76$-$253133.7 & 4714.421 & 28.0 & 3.380 & 0.230 & 46.6 & 4.00  \\ 
SMSS~J165219.76$-$253133.7 & 4733.591 & 26.0 & 1.490 & -2.988 & 37.3 & 5.16  \\ 
SMSS~J165219.76$-$253133.7 & 4736.772 & 26.0 & 3.210 & -0.752 & 64.8 & 5.44  \\ 
SMSS~J165219.76$-$253133.7 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.75  \\ 
SMSS~J165219.76$-$253133.7 & 4779.979 & 22.1 & 2.050 & -1.370 & 38.3 & 2.95  \\ 
SMSS~J165219.76$-$253133.7 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.80  \\ 
SMSS~J165219.76$-$253133.7 & 4786.806 & 26.0 & 3.000 & -1.606 & 27.8 & 5.32  \\ 
SMSS~J165219.76$-$253133.7 & 4805.089 & 22.1 & 2.060 & -1.100 & 57.9 & 3.05  \\ 
SMSS~J165219.76$-$253133.7 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.90  \\ 
SMSS~J165219.76$-$253133.7 & 4823.528 & 25.0 & 2.320 & 0.144 & 51.6 & 3.05  \\ 
SMSS~J165219.76$-$253133.7 & 4840.870 & 22.0 & 0.900 & -0.453 & 23.7 & 2.96  \\ 
SMSS~J165219.76$-$253133.7 & 4865.610 & 22.1 & 1.120 & -2.810 & 30.3 & 3.14  \\ 
SMSS~J165219.76$-$253133.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 93.6 & 5.26  \\ 
SMSS~J165219.76$-$253133.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 86.0 & 5.32  \\ 
SMSS~J165219.76$-$253133.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 88.4 & 5.19  \\ 
SMSS~J165219.76$-$253133.7 & 4903.310 & 26.0 & 2.880 & -0.926 & 70.5 & 5.34  \\ 
SMSS~J165219.76$-$253133.7 & 4904.410 & 28.0 & 3.540 & -0.170 & 19.8 & 3.99  \\ 
SMSS~J165219.76$-$253133.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 90.0 & 5.13  \\ 
SMSS~J165219.76$-$253133.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 120.8 & 5.32  \\ 
SMSS~J165219.76$-$253133.7 & 4924.770 & 26.0 & 2.280 & -2.114 & 46.1 & 5.35  \\ 
SMSS~J165219.76$-$253133.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.30  \\ 
SMSS~J165219.76$-$253133.7 & 4938.814 & 26.0 & 2.880 & -1.077 & 50.2 & 5.09  \\ 
SMSS~J165219.76$-$253133.7 & 4939.687 & 26.0 & 0.860 & -3.252 & 66.6 & 5.21  \\ 
SMSS~J165219.76$-$253133.7 & 4946.388 & 26.0 & 3.370 & -1.170 & 26.1 & 5.26  \\ 
SMSS~J165219.76$-$253133.7 & 4966.089 & 26.0 & 3.330 & -0.871 & 39.4 & 5.19  \\ 
SMSS~J165219.76$-$253133.7 & 4980.161 & 28.0 & 3.610 & -0.110 & 25.1 & 4.15  \\ 
SMSS~J165219.76$-$253133.7 & 4981.730 & 22.0 & 0.840 & 0.560 & 77.9 & 2.93  \\ 
SMSS~J165219.76$-$253133.7 & 4991.070 & 22.0 & 0.840 & 0.436 & 67.9 & 2.85  \\ 
SMSS~J165219.76$-$253133.7 & 4999.500 & 22.0 & 0.830 & 0.306 & 58.9 & 2.79  \\ 
SMSS~J165219.76$-$253133.7 & 5001.870 & 26.0 & 3.880 & 0.050 & 48.4 & 5.07  \\ 
SMSS~J165219.76$-$253133.7 & 5007.206 & 22.0 & 0.820 & 0.168 & 63.7 & 3.01  \\ 
SMSS~J165219.76$-$253133.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 116.7 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 5024.843 & 22.0 & 0.820 & -0.546 & 17.7 & 2.80  \\ 
SMSS~J165219.76$-$253133.7 & 5031.010 & 21.1 & 1.360 & -0.400 & 57.4 & 1.11  \\ 
SMSS~J165219.76$-$253133.7 & 5036.463 & 22.0 & 1.440 & 0.186 & 32.2 & 3.12  \\ 
SMSS~J165219.76$-$253133.7 & 5038.396 & 22.0 & 1.430 & 0.069 & 19.3 & 2.93  \\ 
SMSS~J165219.76$-$253133.7 & 5039.960 & 22.0 & 0.020 & -1.130 & 34.0 & 2.83  \\ 
SMSS~J165219.76$-$253133.7 & 5049.820 & 26.0 & 2.280 & -1.355 & 83.5 & 5.34  \\ 
SMSS~J165219.76$-$253133.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 100.9 & 5.52  \\ 
SMSS~J165219.76$-$253133.7 & 5064.650 & 22.0 & 0.050 & -0.935 & 41.5 & 2.81  \\ 
SMSS~J165219.76$-$253133.7 & 5068.766 & 26.0 & 2.940 & -1.041 & 51.7 & 5.14  \\ 
SMSS~J165219.76$-$253133.7 & 5079.740 & 26.0 & 0.990 & -3.245 & 72.2 & 5.47  \\ 
SMSS~J165219.76$-$253133.7 & 5080.523 & 28.0 & 3.650 & 0.130 & 35.0 & 4.17  \\ 
SMSS~J165219.76$-$253133.7 & 5083.339 & 26.0 & 0.960 & -2.842 & 85.3 & 5.30  \\ 
SMSS~J165219.76$-$253133.7 & 5084.080 & 28.0 & 3.680 & 0.030 & 21.1 & 3.98  \\ 
SMSS~J165219.76$-$253133.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 102.5 & 5.43  \\ 
SMSS~J165219.76$-$253133.7 & 5123.720 & 26.0 & 1.010 & -3.058 & 73.3 & 5.32  \\ 
SMSS~J165219.76$-$253133.7 & 5127.360 & 26.0 & 0.920 & -3.249 & 69.4 & 5.32  \\ 
SMSS~J165219.76$-$253133.7 & 5129.156 & 22.1 & 1.890 & -1.240 & 51.9 & 2.86  \\ 
SMSS~J165219.76$-$253133.7 & 5133.689 & 26.0 & 4.180 & 0.140 & 48.8 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 5141.739 & 26.0 & 2.420 & -2.238 & 40.7 & 5.53  \\ 
SMSS~J165219.76$-$253133.7 & 5151.911 & 26.0 & 1.010 & -3.321 & 61.0 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 5162.273 & 26.0 & 4.180 & 0.020 & 42.6 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 90.3 & 5.52  \\ 
SMSS~J165219.76$-$253133.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 108.6 & 5.32  \\ 
SMSS~J165219.76$-$253133.7 & 5172.684 & 12.0 & 2.710 & -0.450 & 248.5 & 5.75  \\ 
SMSS~J165219.76$-$253133.7 & 5173.740 & 22.0 & 0.000 & -1.062 & 43.2 & 2.90  \\ 
SMSS~J165219.76$-$253133.7 & 5183.604 & 12.0 & 2.720 & -0.239 & 296.2 & 5.77  \\ 
SMSS~J165219.76$-$253133.7 & 5185.902 & 22.1 & 1.890 & -1.490 & 40.2 & 2.90  \\ 
SMSS~J165219.76$-$253133.7 & 5191.455 & 26.0 & 3.040 & -0.551 & 80.8 & 5.34  \\ 
SMSS~J165219.76$-$253133.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 89.1 & 5.34  \\ 
SMSS~J165219.76$-$253133.7 & 5192.970 & 22.0 & 0.020 & -0.950 & 53.0 & 2.98  \\ 
SMSS~J165219.76$-$253133.7 & 5194.942 & 26.0 & 1.560 & -2.021 & 92.3 & 5.34  \\ 
SMSS~J165219.76$-$253133.7 & 5197.580 & 26.1 & 3.230 & -2.220 & 55.6 & 5.39  \\ 
SMSS~J165219.76$-$253133.7 & 5198.711 & 26.0 & 2.220 & -2.091 & 52.3 & 5.36  \\ 
SMSS~J165219.76$-$253133.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 104.5 & 3.36  \\ 
SMSS~J165219.76$-$253133.7 & 5210.390 & 22.0 & 0.050 & -0.828 & 58.0 & 2.99  \\ 
SMSS~J165219.76$-$253133.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 92.3 & 5.45  \\ 
SMSS~J165219.76$-$253133.7 & 5217.390 & 26.0 & 3.210 & -1.162 & 30.9 & 5.16  \\ 
SMSS~J165219.76$-$253133.7 & 5225.526 & 26.0 & 0.110 & -4.755 & 35.6 & 5.23  \\ 
SMSS~J165219.76$-$253133.7 & 5226.538 & 22.1 & 1.570 & -1.260 & 82.5 & 3.07  \\ 
SMSS~J165219.76$-$253133.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 107.8 & 5.29  \\ 
SMSS~J165219.76$-$253133.7 & 5234.630 & 26.1 & 3.220 & -2.180 & 49.7 & 5.22  \\ 
SMSS~J165219.76$-$253133.7 & 5247.050 & 26.0 & 0.090 & -4.946 & 40.0 & 5.48  \\ 
SMSS~J165219.76$-$253133.7 & 5250.210 & 26.0 & 0.120 & -4.938 & 30.6 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 5254.956 & 26.0 & 0.110 & -4.764 & 51.4 & 5.52  \\ 
SMSS~J165219.76$-$253133.7 & 5263.305 & 26.0 & 3.270 & -0.879 & 46.8 & 5.26  \\ 
SMSS~J165219.76$-$253133.7 & 5265.556 & 20.0 & 2.520 & -0.260 & 53.7 & 4.66  \\ 
SMSS~J165219.76$-$253133.7 & 5266.555 & 26.0 & 3.000 & -0.385 & 80.6 & 5.12  \\ 
SMSS~J165219.76$-$253133.7 & 5276.000 & 26.1 & 3.200 & -2.010 & 57.0 & 5.17  \\ 
SMSS~J165219.76$-$253133.7 & 5283.621 & 26.0 & 3.240 & -0.524 & 76.1 & 5.44  \\ 
SMSS~J165219.76$-$253133.7 & 5284.080 & 26.1 & 2.890 & -3.190 & 22.8 & 5.29  \\ 
SMSS~J165219.76$-$253133.7 & 5296.690 & 24.0 & 0.980 & -1.360 & 36.5 & 3.40  \\ 
SMSS~J165219.76$-$253133.7 & 5298.280 & 24.0 & 0.980 & -1.140 & 49.5 & 3.42  \\ 
SMSS~J165219.76$-$253133.7 & 5302.300 & 26.0 & 3.280 & -0.720 & 56.7 & 5.29  \\ 
SMSS~J165219.76$-$253133.7 & 5307.361 & 26.0 & 1.610 & -2.912 & 39.7 & 5.23  \\ 
SMSS~J165219.76$-$253133.7 & 5324.179 & 26.0 & 3.210 & -0.103 & 84.5 & 5.15  \\ 
SMSS~J165219.76$-$253133.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 105.0 & 5.43  \\ 
SMSS~J165219.76$-$253133.7 & 5332.900 & 26.0 & 1.550 & -2.776 & 60.3 & 5.40  \\ 
SMSS~J165219.76$-$253133.7 & 5336.786 & 22.1 & 1.580 & -1.590 & 64.1 & 3.05  \\ 
SMSS~J165219.76$-$253133.7 & 5339.930 & 26.0 & 3.270 & -0.720 & 60.8 & 5.36  \\ 
SMSS~J165219.76$-$253133.7 & 5345.800 & 24.0 & 1.000 & -0.950 & 56.1 & 3.38  \\ 
SMSS~J165219.76$-$253133.7 & 5348.310 & 24.0 & 1.000 & -1.210 & 29.7 & 3.13  \\ 
SMSS~J165219.76$-$253133.7 & 5349.465 & 20.0 & 2.710 & -0.310 & 29.0 & 4.44  \\ 
SMSS~J165219.76$-$253133.7 & 5364.871 & 26.0 & 4.450 & 0.228 & 32.9 & 5.22  \\ 
SMSS~J165219.76$-$253133.7 & 5367.467 & 26.0 & 4.420 & 0.443 & 35.3 & 5.03  \\ 
SMSS~J165219.76$-$253133.7 & 5369.962 & 26.0 & 4.370 & 0.536 & 46.1 & 5.09  \\ 
SMSS~J165219.76$-$253133.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 140.7 & 5.20  \\ 
SMSS~J165219.76$-$253133.7 & 5381.021 & 22.1 & 1.570 & -1.920 & 37.8 & 2.89  \\ 
SMSS~J165219.76$-$253133.7 & 5383.369 & 26.0 & 4.310 & 0.645 & 69.5 & 5.37  \\ 
SMSS~J165219.76$-$253133.7 & 5393.168 & 26.0 & 3.240 & -0.910 & 51.2 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 127.1 & 5.23  \\ 
SMSS~J165219.76$-$253133.7 & 5409.770 & 24.0 & 1.030 & -0.670 & 61.1 & 3.22  \\ 
SMSS~J165219.76$-$253133.7 & 5410.910 & 26.0 & 4.470 & 0.398 & 43.4 & 5.29  \\ 
SMSS~J165219.76$-$253133.7 & 5415.199 & 26.0 & 4.390 & 0.643 & 52.5 & 5.13  \\ 
SMSS~J165219.76$-$253133.7 & 5418.768 & 22.1 & 1.580 & -2.000 & 32.1 & 2.87  \\ 
SMSS~J165219.76$-$253133.7 & 5424.068 & 26.0 & 4.320 & 0.520 & 52.9 & 5.18  \\ 
SMSS~J165219.76$-$253133.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 132.1 & 5.27  \\ 
SMSS~J165219.76$-$253133.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 134.2 & 5.37  \\ 
SMSS~J165219.76$-$253133.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 83.6 & 4.03  \\ 
SMSS~J165219.76$-$253133.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 95.0 & 5.51  \\ 
SMSS~J165219.76$-$253133.7 & 5501.465 & 26.0 & 0.960 & -3.046 & 90.5 & 5.57  \\ 
SMSS~J165219.76$-$253133.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 91.1 & 5.36  \\ 
SMSS~J165219.76$-$253133.7 & 5526.785 & 21.1 & 1.770 & 0.020 & 44.4 & 0.92  \\ 
SMSS~J165219.76$-$253133.7 & 5528.405 & 12.0 & 4.340 & -0.498 & 88.3 & 5.71  \\ 
SMSS~J165219.76$-$253133.7 & 5534.834 & 26.1 & 3.250 & -2.930 & 17.2 & 5.28  \\ 
SMSS~J165219.76$-$253133.7 & 5569.618 & 26.0 & 3.420 & -0.540 & 58.9 & 5.31  \\ 
SMSS~J165219.76$-$253133.7 & 5572.842 & 26.0 & 3.400 & -0.275 & 61.8 & 5.08  \\ 
SMSS~J165219.76$-$253133.7 & 5576.088 & 26.0 & 3.430 & -1.000 & 32.8 & 5.28  \\ 
SMSS~J165219.76$-$253133.7 & 5578.734 & 28.0 & 1.680 & -2.640 & 12.7 & 4.06  \\ 
SMSS~J165219.76$-$253133.7 & 5581.971 & 20.0 & 2.520 & -0.555 & 35.3 & 4.60  \\ 
SMSS~J165219.76$-$253133.7 & 5586.756 & 26.0 & 3.370 & -0.144 & 81.7 & 5.30  \\ 
SMSS~J165219.76$-$253133.7 & 5588.760 & 20.0 & 2.520 & 0.210 & 77.3 & 4.64  \\ 
SMSS~J165219.76$-$253133.7 & 5590.120 & 20.0 & 2.520 & -0.571 & 29.4 & 4.48  \\ 
SMSS~J165219.76$-$253133.7 & 5594.468 & 20.0 & 2.520 & 0.097 & 62.0 & 4.45  \\ 
SMSS~J165219.76$-$253133.7 & 5598.487 & 20.0 & 2.520 & -0.087 & 63.5 & 4.67  \\ 
SMSS~J165219.76$-$253133.7 & 5601.285 & 20.0 & 2.530 & -0.523 & 33.7 & 4.54  \\ 
SMSS~J165219.76$-$253133.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 92.3 & 5.28  \\ 
SMSS~J165219.76$-$253133.7 & 5624.542 & 26.0 & 3.420 & -0.755 & 49.1 & 5.34  \\ 
SMSS~J165219.76$-$253133.7 & 5657.907 & 21.1 & 1.510 & -0.600 & 34.6 & 1.05  \\ 
SMSS~J165219.76$-$253133.7 & 5662.516 & 26.0 & 4.180 & -0.573 & 15.4 & 5.26  \\ 
SMSS~J165219.76$-$253133.7 & 5667.164 & 21.1 & 1.500 & -1.310 & 8.9 & 1.01  \\ 
SMSS~J165219.76$-$253133.7 & 5684.214 & 21.1 & 1.510 & -1.070 & 15.3 & 1.05  \\ 
SMSS~J165219.76$-$253133.7 & 5701.544 & 26.0 & 2.560 & -2.143 & 31.7 & 5.39  \\ 
SMSS~J165219.76$-$253133.7 & 5711.090 & 12.0 & 4.340 & -1.724 & 22.9 & 5.76  \\ 
SMSS~J165219.76$-$253133.7 & 5857.450 & 20.0 & 2.930 & 0.230 & 52.1 & 4.59  \\ 
SMSS~J165219.76$-$253133.7 & 5889.950 & 11.0 & 0.000 & 0.108 & 195.9 & 4.31  \\ 
SMSS~J165219.76$-$253133.7 & 5895.924 & 11.0 & 0.000 & -0.194 & 177.0 & 4.41  \\ 
SMSS~J165219.76$-$253133.7 & 6065.481 & 26.0 & 2.610 & -1.410 & 65.1 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 6102.720 & 20.0 & 1.880 & -0.790 & 67.1 & 4.66  \\ 
SMSS~J165219.76$-$253133.7 & 6108.121 & 28.0 & 1.680 & -2.450 & 15.7 & 3.95  \\ 
SMSS~J165219.76$-$253133.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 98.6 & 4.79  \\ 
SMSS~J165219.76$-$253133.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 80.8 & 5.45  \\ 
SMSS~J165219.76$-$253133.7 & 6137.691 & 26.0 & 2.590 & -1.346 & 67.5 & 5.29  \\ 
SMSS~J165219.76$-$253133.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 107.3 & 4.73  \\ 
SMSS~J165219.76$-$253133.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 78.7 & 5.39  \\ 
SMSS~J165219.76$-$253133.7 & 6213.429 & 26.0 & 2.220 & -2.481 & 28.8 & 5.25  \\ 
SMSS~J165219.76$-$253133.7 & 6219.280 & 26.0 & 2.200 & -2.448 & 39.5 & 5.41  \\ 
SMSS~J165219.76$-$253133.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 81.6 & 5.46  \\ 
SMSS~J165219.76$-$253133.7 & 6246.318 & 26.0 & 3.600 & -0.877 & 30.6 & 5.29  \\ 
SMSS~J165219.76$-$253133.7 & 6252.555 & 26.0 & 2.400 & -1.687 & 67.1 & 5.40  \\ 
SMSS~J165219.76$-$253133.7 & 6254.257 & 26.0 & 2.280 & -2.443 & 31.4 & 5.33  \\ 
SMSS~J165219.76$-$253133.7 & 6265.134 & 26.0 & 2.180 & -2.540 & 42.9 & 5.54  \\ 
SMSS~J165219.76$-$253133.7 & 6297.792 & 26.0 & 2.220 & -2.640 & 22.8 & 5.26  \\ 
SMSS~J165219.76$-$253133.7 & 6335.330 & 26.0 & 2.200 & -2.180 & 51.1 & 5.34  \\ 
SMSS~J165219.76$-$253133.7 & 6393.601 & 26.0 & 2.430 & -1.576 & 69.1 & 5.35  \\ 
SMSS~J165219.76$-$253133.7 & 6400.000 & 26.0 & 3.600 & -0.290 & 66.8 & 5.39  \\ 
SMSS~J165219.76$-$253133.7 & 6411.649 & 26.0 & 3.650 & -0.595 & 34.2 & 5.12  \\ 
SMSS~J165219.76$-$253133.7 & 6421.350 & 26.0 & 2.280 & -2.014 & 54.0 & 5.32  \\ 
SMSS~J165219.76$-$253133.7 & 6430.846 & 26.0 & 2.180 & -1.946 & 64.9 & 5.34  \\ 
SMSS~J165219.76$-$253133.7 & 6432.680 & 26.1 & 2.890 & -3.710 & 11.6 & 5.42  \\ 
SMSS~J165219.76$-$253133.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 88.4 & 4.57  \\ 
SMSS~J165219.76$-$253133.7 & 6449.810 & 20.0 & 2.520 & -0.502 & 38.4 & 4.58  \\ 
SMSS~J165219.76$-$253133.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 83.4 & 5.25  \\ 
SMSS~J165219.76$-$253133.7 & 6499.649 & 20.0 & 2.520 & -0.818 & 28.1 & 4.68  \\ 
SMSS~J165219.76$-$253133.7 & 6592.912 & 26.0 & 2.730 & -1.473 & 53.5 & 5.29  \\ 
SMSS~J165219.76$-$253133.7 & 6593.868 & 26.0 & 2.440 & -2.366 & 29.9 & 5.40  \\ 
SMSS~J165219.76$-$253133.7 & 6604.578 & 21.1 & 1.360 & -1.310 & 14.6 & 1.05  \\ 
SMSS~J165219.76$-$253133.7 & 6609.109 & 26.0 & 2.560 & -2.661 & 13.8 & 5.40  \\ 
SMSS~J165219.76$-$253133.7 & 6643.640 & 28.0 & 1.680 & -2.300 & 35.7 & 4.26  \\ 
SMSS~J165219.76$-$253133.7 & 6663.440 & 26.0 & 2.420 & -2.479 & 29.2 & 5.47  \\ 
SMSS~J165219.76$-$253133.7 & 6677.986 & 26.0 & 2.690 & -1.418 & 62.5 & 5.36  \\ 
SMSS~J165219.76$-$253133.7 & 6717.685 & 20.0 & 2.710 & -0.524 & 28.6 & 4.60  \\ 
SMSS~J165219.76$-$253133.7 & 6750.152 & 26.0 & 2.420 & -2.584 & 17.2 & 5.26  \\ 
SMSS~J165219.76$-$253133.7 & 6767.770 & 28.0 & 1.830 & -2.170 & 29.8 & 4.18  \\ 
SMSS~J165219.76$-$253133.7 & 6978.850 & 26.0 & 2.480 & -2.452 & 31.5 & 5.54  \\ 
SMSS~J173823.36$-$145701.0 & 3761.320 & 22.1 & 0.570 & 0.180 & 153.5 & 1.53  \\ 
SMSS~J173823.36$-$145701.0 & 3829.355 & 12.0 & 2.710 & -0.208 & 129.7 & 4.45  \\ 
SMSS~J173823.36$-$145701.0 & 3838.292 & 12.0 & 2.720 & 0.490 & 162.6 & 4.32  \\ 
SMSS~J173823.36$-$145701.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 61.5 & 1.38  \\ 
SMSS~J173823.36$-$145701.0 & 3881.869 & 27.0 & 0.580 & -1.130 & 33.2 & 1.55  \\ 
SMSS~J173823.36$-$145701.0 & 3882.291 & 22.1 & 1.120 & -1.710 & 33.0 & 1.56  \\ 
SMSS~J173823.36$-$145701.0 & 3905.523 & 14.0 & 1.910 & -1.092 & 134.2 & 4.28  \\ 
SMSS~J173823.36$-$145701.0 & 3913.461 & 22.1 & 1.120 & -0.420 & 91.4 & 1.42  \\ 
SMSS~J173823.36$-$145701.0 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.45  \\ 
SMSS~J173823.36$-$145701.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 99.1 & 2.24  \\ 
SMSS~J173823.36$-$145701.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 44.1 & 1.27  \\ 
SMSS~J173823.36$-$145701.0 & 4012.396 & 22.1 & 0.570 & -1.750 & 70.4 & 1.58  \\ 
SMSS~J173823.36$-$145701.0 & 4014.531 & 26.0 & 3.050 & -0.590 & 22.4 & 3.95  \\ 
SMSS~J173823.36$-$145701.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 43.5 & 1.38  \\ 
SMSS~J173823.36$-$145701.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.25  \\ 
SMSS~J173823.36$-$145701.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.14  \\ 
SMSS~J173823.36$-$145701.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.31  \\ 
SMSS~J173823.36$-$145701.0 & 4067.271 & 26.0 & 2.560 & -1.419 & 12.4 & 3.87  \\ 
SMSS~J173823.36$-$145701.0 & 4071.738 & 26.0 & 1.610 & -0.008 & 126.8 & 3.87  \\ 
SMSS~J173823.36$-$145701.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.65  \\ 
SMSS~J173823.36$-$145701.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 40.8 & 4.36  \\ 
SMSS~J173823.36$-$145701.0 & 4109.802 & 26.0 & 2.850 & -0.940 & 15.7 & 3.87  \\ 
SMSS~J173823.36$-$145701.0 & 4118.767 & 27.0 & 1.050 & -0.490 & 22.5 & 1.25  \\ 
SMSS~J173823.36$-$145701.0 & 4120.207 & 26.0 & 2.990 & -1.270 & 7.4 & 3.99  \\ 
SMSS~J173823.36$-$145701.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 45.5 & 1.38  \\ 
SMSS~J173823.36$-$145701.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.97  \\ 
SMSS~J173823.36$-$145701.0 & 4132.899 & 26.0 & 2.850 & -1.010 & 19.3 & 4.05  \\ 
SMSS~J173823.36$-$145701.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 28.3 & 3.88  \\ 
SMSS~J173823.36$-$145701.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 33.7 & 3.81  \\ 
SMSS~J173823.36$-$145701.0 & 4143.868 & 26.0 & 1.560 & -0.511 & 111.8 & 3.92  \\ 
SMSS~J173823.36$-$145701.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 37.1 & 3.82  \\ 
SMSS~J173823.36$-$145701.0 & 4152.169 & 26.0 & 0.960 & -3.232 & 24.0 & 4.06  \\ 
SMSS~J173823.36$-$145701.0 & 4156.799 & 26.0 & 2.830 & -0.808 & 20.0 & 3.84  \\ 
SMSS~J173823.36$-$145701.0 & 4157.780 & 26.0 & 3.420 & -0.403 & 16.4 & 4.04  \\ 
SMSS~J173823.36$-$145701.0 & 4174.913 & 26.0 & 0.910 & -2.938 & 34.2 & 3.92  \\ 
SMSS~J173823.36$-$145701.0 & 4175.636 & 26.0 & 2.850 & -0.827 & 26.7 & 4.05  \\ 
SMSS~J173823.36$-$145701.0 & 4178.860 & 26.1 & 2.580 & -2.510 & 26.0 & 3.91  \\ 
SMSS~J173823.36$-$145701.0 & 4181.755 & 26.0 & 2.830 & -0.371 & 41.5 & 3.86  \\ 
SMSS~J173823.36$-$145701.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 59.3 & 3.85  \\ 
SMSS~J173823.36$-$145701.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 63.9 & 3.90  \\ 
SMSS~J173823.36$-$145701.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 40.6 & 3.70  \\ 
SMSS~J173823.36$-$145701.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 53.4 & 3.82  \\ 
SMSS~J173823.36$-$145701.0 & 4202.029 & 26.0 & 1.490 & -0.689 & 102.4 & 3.76  \\ 
SMSS~J173823.36$-$145701.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.73  \\ 
SMSS~J173823.36$-$145701.0 & 4216.184 & 26.0 & 0.000 & -3.357 & 86.4 & 4.17  \\ 
SMSS~J173823.36$-$145701.0 & 4226.730 & 20.0 & 0.000 & 0.244 & 151.9 & 2.94  \\ 
SMSS~J173823.36$-$145701.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 50.9 & 3.85  \\ 
SMSS~J173823.36$-$145701.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 48.5 & 3.76  \\ 
SMSS~J173823.36$-$145701.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 13.6 & 3.74  \\ 
SMSS~J173823.36$-$145701.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.54  \\ 
SMSS~J173823.36$-$145701.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 66.9 & 3.89  \\ 
SMSS~J173823.36$-$145701.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 97.1 & 3.71  \\ 
SMSS~J173823.36$-$145701.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 87.2 & 1.56  \\ 
SMSS~J173823.36$-$145701.0 & 4260.474 & 26.0 & 2.400 & 0.077 & 87.2 & 3.75  \\ 
SMSS~J173823.36$-$145701.0 & 4271.154 & 26.0 & 2.450 & -0.337 & 69.7 & 3.87  \\ 
SMSS~J173823.36$-$145701.0 & 4271.760 & 26.0 & 1.490 & -0.173 & 130.3 & 3.86  \\ 
SMSS~J173823.36$-$145701.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 87.1 & 1.67  \\ 
SMSS~J173823.36$-$145701.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 29.8 & 3.23  \\ 
SMSS~J173823.36$-$145701.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 77.7 & 1.61  \\ 
SMSS~J173823.36$-$145701.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 59.0 & 1.25  \\ 
SMSS~J173823.36$-$145701.0 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.68  \\ 
SMSS~J173823.36$-$145701.0 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.90  \\ 
SMSS~J173823.36$-$145701.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 60.4 & 3.94  \\ 
SMSS~J173823.36$-$145701.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 61.1 & 1.22  \\ 
SMSS~J173823.36$-$145701.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 35.1 & 3.90  \\ 
SMSS~J173823.36$-$145701.0 & 4375.930 & 26.0 & 0.000 & -3.005 & 99.7 & 4.04  \\ 
SMSS~J173823.36$-$145701.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 18.5 & 1.39  \\ 
SMSS~J173823.36$-$145701.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 96.7 & 1.42  \\ 
SMSS~J173823.36$-$145701.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 48.6 & 1.43  \\ 
SMSS~J173823.36$-$145701.0 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.77  \\ 
SMSS~J173823.36$-$145701.0 & 4407.709 & 26.0 & 2.180 & -1.970 & 15.3 & 4.06  \\ 
SMSS~J173823.36$-$145701.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 103.0 & 3.78  \\ 
SMSS~J173823.36$-$145701.0 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -0.56  \\ 
SMSS~J173823.36$-$145701.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 16.6 & 3.99  \\ 
SMSS~J173823.36$-$145701.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 57.6 & 1.49  \\ 
SMSS~J173823.36$-$145701.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 14.2 & 3.98  \\ 
SMSS~J173823.36$-$145701.0 & 4427.310 & 26.0 & 0.050 & -2.924 & 101.0 & 4.04  \\ 
SMSS~J173823.36$-$145701.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 19.1 & 3.91  \\ 
SMSS~J173823.36$-$145701.0 & 4435.690 & 20.0 & 1.890 & -0.519 & 9.7 & 2.93  \\ 
SMSS~J173823.36$-$145701.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 34.4 & 3.80  \\ 
SMSS~J173823.36$-$145701.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 12.0 & 3.83  \\ 
SMSS~J173823.36$-$145701.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 83.8 & 1.35  \\ 
SMSS~J173823.36$-$145701.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 33.2 & 3.91  \\ 
SMSS~J173823.36$-$145701.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 44.6 & 1.49  \\ 
SMSS~J173823.36$-$145701.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 41.8 & 2.98  \\ 
SMSS~J173823.36$-$145701.0 & 4459.118 & 26.0 & 2.180 & -1.279 & 40.3 & 3.93  \\ 
SMSS~J173823.36$-$145701.0 & 4461.653 & 26.0 & 0.090 & -3.194 & 93.1 & 4.18  \\ 
SMSS~J173823.36$-$145701.0 & 4466.552 & 26.0 & 2.830 & -0.600 & 37.4 & 4.00  \\ 
SMSS~J173823.36$-$145701.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 84.7 & 1.30  \\ 
SMSS~J173823.36$-$145701.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 20.2 & 3.87  \\ 
SMSS~J173823.36$-$145701.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 36.5 & 3.91  \\ 
SMSS~J173823.36$-$145701.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 42.8 & 3.86  \\ 
SMSS~J173823.36$-$145701.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 80.3 & 1.37  \\ 
SMSS~J173823.36$-$145701.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 13.6 & 3.96  \\ 
SMSS~J173823.36$-$145701.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 14.6 & 3.98  \\ 
SMSS~J173823.36$-$145701.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 15.6 & 3.98  \\ 
SMSS~J173823.36$-$145701.0 & 4522.630 & 26.1 & 2.840 & -2.250 & 30.6 & 4.05  \\ 
SMSS~J173823.36$-$145701.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 60.1 & 3.80  \\ 
SMSS~J173823.36$-$145701.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 35.6 & 3.80  \\ 
SMSS~J173823.36$-$145701.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 84.7 & 1.36  \\ 
SMSS~J173823.36$-$145701.0 & 4534.780 & 22.0 & 0.840 & 0.336 & 22.5 & 1.71  \\ 
SMSS~J173823.36$-$145701.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.65  \\ 
SMSS~J173823.36$-$145701.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 73.5 & 1.55  \\ 
SMSS~J173823.36$-$145701.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 31.4 & 4.46  \\ 
SMSS~J173823.36$-$145701.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 70.3 & 1.30  \\ 
SMSS~J173823.36$-$145701.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 45.3 & 3.96  \\ 
SMSS~J173823.36$-$145701.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 21.0 & 3.94  \\ 
SMSS~J173823.36$-$145701.0 & 4646.150 & 24.0 & 1.030 & -0.740 & 10.4 & 1.81  \\ 
SMSS~J173823.36$-$145701.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 35.3 & 4.53  \\ 
SMSS~J173823.36$-$145701.0 & 4714.421 & 28.0 & 3.380 & 0.230 & 9.4 & 2.77  \\ 
SMSS~J173823.36$-$145701.0 & 4736.772 & 26.0 & 3.210 & -0.752 & 11.8 & 3.95  \\ 
SMSS~J173823.36$-$145701.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 14.1 & 1.59  \\ 
SMSS~J173823.36$-$145701.0 & 4859.741 & 26.0 & 2.880 & -0.760 & 28.2 & 4.01  \\ 
SMSS~J173823.36$-$145701.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 38.6 & 3.80  \\ 
SMSS~J173823.36$-$145701.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 34.2 & 3.76  \\ 
SMSS~J173823.36$-$145701.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 51.7 & 3.75  \\ 
SMSS~J173823.36$-$145701.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 38.7 & 3.76  \\ 
SMSS~J173823.36$-$145701.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 60.2 & 3.68  \\ 
SMSS~J173823.36$-$145701.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 67.7 & 3.78  \\ 
SMSS~J173823.36$-$145701.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.65  \\ 
SMSS~J173823.36$-$145701.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 27.6 & 3.98  \\ 
SMSS~J173823.36$-$145701.0 & 5006.119 & 26.0 & 2.830 & -0.615 & 24.2 & 3.71  \\ 
SMSS~J173823.36$-$145701.0 & 5007.206 & 22.0 & 0.820 & 0.168 & 21.4 & 1.79  \\ 
SMSS~J173823.36$-$145701.0 & 5012.068 & 26.0 & 0.860 & -2.642 & 62.6 & 3.95  \\ 
SMSS~J173823.36$-$145701.0 & 5014.187 & 22.0 & 0.000 & -1.220 & 12.3 & 1.88  \\ 
SMSS~J173823.36$-$145701.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 74.0 & 3.77  \\ 
SMSS~J173823.36$-$145701.0 & 5031.010 & 21.1 & 1.360 & -0.400 & 15.2 & -0.34  \\ 
SMSS~J173823.36$-$145701.0 & 5041.072 & 26.0 & 0.960 & -3.090 & 37.7 & 4.13  \\ 
SMSS~J173823.36$-$145701.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 27.4 & 3.84  \\ 
SMSS~J173823.36$-$145701.0 & 5051.634 & 26.0 & 0.920 & -2.764 & 53.2 & 4.00  \\ 
SMSS~J173823.36$-$145701.0 & 5079.224 & 26.0 & 2.200 & -2.105 & 14.4 & 4.14  \\ 
SMSS~J173823.36$-$145701.0 & 5079.740 & 26.0 & 0.990 & -3.245 & 16.5 & 3.86  \\ 
SMSS~J173823.36$-$145701.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 35.8 & 3.84  \\ 
SMSS~J173823.36$-$145701.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 76.5 & 4.19  \\ 
SMSS~J173823.36$-$145701.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 37.5 & 4.15  \\ 
SMSS~J173823.36$-$145701.0 & 5127.360 & 26.0 & 0.920 & -3.249 & 26.9 & 4.03  \\ 
SMSS~J173823.36$-$145701.0 & 5142.929 & 26.0 & 0.960 & -3.080 & 37.3 & 4.10  \\ 
SMSS~J173823.36$-$145701.0 & 5150.839 & 26.0 & 0.990 & -3.037 & 25.2 & 3.87  \\ 
SMSS~J173823.36$-$145701.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 21.3 & 4.08  \\ 
SMSS~J173823.36$-$145701.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 72.9 & 3.97  \\ 
SMSS~J173823.36$-$145701.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 145.9 & 4.46  \\ 
SMSS~J173823.36$-$145701.0 & 5183.604 & 12.0 & 2.720 & -0.239 & 165.5 & 4.58  \\ 
SMSS~J173823.36$-$145701.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 36.1 & 1.43  \\ 
SMSS~J173823.36$-$145701.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 18.8 & 3.76  \\ 
SMSS~J173823.36$-$145701.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 36.9 & 3.97  \\ 
SMSS~J173823.36$-$145701.0 & 5198.711 & 26.0 & 2.220 & -2.091 & 10.9 & 4.01  \\ 
SMSS~J173823.36$-$145701.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 18.4 & 4.01  \\ 
SMSS~J173823.36$-$145701.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 34.4 & 1.54  \\ 
SMSS~J173823.36$-$145701.0 & 5208.419 & 24.0 & 0.940 & 0.160 & 51.6 & 1.69  \\ 
SMSS~J173823.36$-$145701.0 & 5216.274 & 26.0 & 1.610 & -2.082 & 35.5 & 3.88  \\ 
SMSS~J173823.36$-$145701.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 48.7 & 3.73  \\ 
SMSS~J173823.36$-$145701.0 & 5250.210 & 26.0 & 0.120 & -4.938 & 7.4 & 4.05  \\ 
SMSS~J173823.36$-$145701.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 29.1 & 3.79  \\ 
SMSS~J173823.36$-$145701.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 22.3 & 4.03  \\ 
SMSS~J173823.36$-$145701.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 14.5 & 3.90  \\ 
SMSS~J173823.36$-$145701.0 & 5302.300 & 26.0 & 3.280 & -0.720 & 8.7 & 3.84  \\ 
SMSS~J173823.36$-$145701.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 25.1 & 3.67  \\ 
SMSS~J173823.36$-$145701.0 & 5328.039 & 26.0 & 0.920 & -1.466 & 128.1 & 3.99  \\ 
SMSS~J173823.36$-$145701.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 48.2 & 3.79  \\ 
SMSS~J173823.36$-$145701.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 9.7 & 3.81  \\ 
SMSS~J173823.36$-$145701.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 121.1 & 4.06  \\ 
SMSS~J173823.36$-$145701.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 13.2 & 3.91  \\ 
SMSS~J173823.36$-$145701.0 & 5393.168 & 26.0 & 3.240 & -0.910 & 8.5 & 3.96  \\ 
SMSS~J173823.36$-$145701.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 102.2 & 3.98  \\ 
SMSS~J173823.36$-$145701.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 111.0 & 4.10  \\ 
SMSS~J173823.36$-$145701.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 11.7 & 3.99  \\ 
SMSS~J173823.36$-$145701.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 111.6 & 4.10  \\ 
SMSS~J173823.36$-$145701.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 93.3 & 4.07  \\ 
SMSS~J173823.36$-$145701.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 98.5 & 3.92  \\ 
SMSS~J173823.36$-$145701.0 & 5455.609 & 26.0 & 1.010 & -2.090 & 97.7 & 4.11  \\ 
SMSS~J173823.36$-$145701.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 29.7 & 2.55  \\ 
SMSS~J173823.36$-$145701.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 38.1 & 3.90  \\ 
SMSS~J173823.36$-$145701.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 34.0 & 3.99  \\ 
SMSS~J173823.36$-$145701.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 50.9 & 4.04  \\ 
SMSS~J173823.36$-$145701.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 23.6 & 4.39  \\ 
SMSS~J173823.36$-$145701.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 11.1 & 3.93  \\ 
SMSS~J173823.36$-$145701.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 23.5 & 4.03  \\ 
SMSS~J173823.36$-$145701.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 20.1 & 3.76  \\ 
SMSS~J173823.36$-$145701.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 10.2 & 3.04  \\ 
SMSS~J173823.36$-$145701.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 41.7 & 3.96  \\ 
SMSS~J173823.36$-$145701.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 153.5 & 3.30  \\ 
SMSS~J173823.36$-$145701.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 134.2 & 3.27  \\ 
SMSS~J173823.36$-$145701.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 13.9 & 3.88  \\ 
SMSS~J173823.36$-$145701.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 28.4 & 3.21  \\ 
SMSS~J173823.36$-$145701.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 20.6 & 3.88  \\ 
SMSS~J173823.36$-$145701.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 21.2 & 4.01  \\ 
SMSS~J173823.36$-$145701.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 35.6 & 3.12  \\ 
SMSS~J173823.36$-$145701.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 22.1 & 3.92  \\ 
SMSS~J173823.36$-$145701.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 19.2 & 4.06  \\ 
SMSS~J173823.36$-$145701.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 23.9 & 4.09  \\ 
SMSS~J173823.36$-$145701.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 20.3 & 4.06  \\ 
SMSS~J173823.36$-$145701.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 21.8 & 3.03  \\ 
SMSS~J173823.36$-$145701.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 56.6 & -1.42  \\ 
SMSS~J173823.36$-$145701.0 & 6592.912 & 26.0 & 2.730 & -1.473 & 9.5 & 3.88  \\ 
SMSS~J173823.36$-$145701.0 & 6677.986 & 26.0 & 2.690 & -1.418 & 16.2 & 4.03  \\ 
SMSS~J174048.48$-$143635.6 & 3759.291 & 22.1 & 0.610 & 0.280 & 200.9 & 2.59  \\ 
SMSS~J174048.48$-$143635.6 & 3761.320 & 22.1 & 0.570 & 0.180 & 207.3 & 2.70  \\ 
SMSS~J174048.48$-$143635.6 & 3807.140 & 28.0 & 0.420 & -1.220 & 124.9 & 3.81  \\ 
SMSS~J174048.48$-$143635.6 & 3813.394 & 22.1 & 0.610 & -2.020 & 76.0 & 2.58  \\ 
SMSS~J174048.48$-$143635.6 & 3829.355 & 12.0 & 2.710 & -0.208 & 173.4 & 5.14  \\ 
SMSS~J174048.48$-$143635.6 & 3845.468 & 27.0 & 0.920 & 0.010 & 81.3 & 2.22  \\ 
SMSS~J174048.48$-$143635.6 & 3881.869 & 27.0 & 0.580 & -1.130 & 56.2 & 2.35  \\ 
SMSS~J174048.48$-$143635.6 & 3882.291 & 22.1 & 1.120 & -1.710 & 65.1 & 2.62  \\ 
SMSS~J174048.48$-$143635.6 & 3905.523 & 14.0 & 1.910 & -1.092 & 216.6 & 5.41  \\ 
SMSS~J174048.48$-$143635.6 & 3908.762 & 24.0 & 1.000 & -1.000 & 31.6 & 2.92  \\ 
SMSS~J174048.48$-$143635.6 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.05  \\ 
SMSS~J174048.48$-$143635.6 & 3961.520 & 13.0 & 0.010 & -0.340 & 137.2 & 3.26  \\ 
SMSS~J174048.48$-$143635.6 & 3989.760 & 22.0 & 0.020 & -0.062 & 69.5 & 2.37  \\ 
SMSS~J174048.48$-$143635.6 & 3995.306 & 27.0 & 0.920 & -0.220 & 72.6 & 2.18  \\ 
SMSS~J174048.48$-$143635.6 & 3998.640 & 22.0 & 0.050 & 0.010 & 75.5 & 2.46  \\ 
SMSS~J174048.48$-$143635.6 & 4001.661 & 26.0 & 2.180 & -1.900 & 52.4 & 5.08  \\ 
SMSS~J174048.48$-$143635.6 & 4008.928 & 22.0 & 0.020 & -1.016 & 21.7 & 2.35  \\ 
SMSS~J174048.48$-$143635.6 & 4012.396 & 22.1 & 0.570 & -1.750 & 91.3 & 2.57  \\ 
SMSS~J174048.48$-$143635.6 & 4021.866 & 26.0 & 2.760 & -0.730 & 67.8 & 4.91  \\ 
SMSS~J174048.48$-$143635.6 & 4025.120 & 22.1 & 0.610 & -1.980 & 79.9 & 2.58  \\ 
SMSS~J174048.48$-$143635.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.49  \\ 
SMSS~J174048.48$-$143635.6 & 4032.627 & 26.0 & 1.490 & -2.380 & 62.9 & 4.95  \\ 
SMSS~J174048.48$-$143635.6 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.14  \\ 
SMSS~J174048.48$-$143635.6 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.14  \\ 
SMSS~J174048.48$-$143635.6 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.65  \\ 
SMSS~J174048.48$-$143635.6 & 4044.609 & 26.0 & 2.830 & -1.220 & 49.9 & 5.11  \\ 
SMSS~J174048.48$-$143635.6 & 4053.829 & 22.1 & 1.890 & -1.210 & 38.3 & 2.50  \\ 
SMSS~J174048.48$-$143635.6 & 4057.505 & 12.0 & 4.350 & -0.890 & 48.3 & 5.41  \\ 
SMSS~J174048.48$-$143635.6 & 4058.217 & 26.0 & 3.210 & -1.110 & 30.3 & 5.05  \\ 
SMSS~J174048.48$-$143635.6 & 4067.271 & 26.0 & 2.560 & -1.419 & 49.3 & 4.98  \\ 
SMSS~J174048.48$-$143635.6 & 4070.769 & 26.0 & 3.240 & -0.790 & 34.7 & 4.85  \\ 
SMSS~J174048.48$-$143635.6 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.61  \\ 
SMSS~J174048.48$-$143635.6 & 4095.970 & 26.0 & 2.590 & -1.480 & 40.0 & 4.89  \\ 
SMSS~J174048.48$-$143635.6 & 4098.176 & 26.0 & 3.240 & -0.880 & 29.2 & 4.82  \\ 
SMSS~J174048.48$-$143635.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 77.3 & 5.28  \\ 
SMSS~J174048.48$-$143635.6 & 4109.802 & 26.0 & 2.850 & -0.940 & 58.6 & 5.02  \\ 
SMSS~J174048.48$-$143635.6 & 4114.445 & 26.0 & 2.830 & -1.303 & 33.6 & 4.86  \\ 
SMSS~J174048.48$-$143635.6 & 4120.207 & 26.0 & 2.990 & -1.270 & 29.6 & 4.93  \\ 
SMSS~J174048.48$-$143635.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 64.2 & 2.08  \\ 
SMSS~J174048.48$-$143635.6 & 4121.802 & 26.0 & 2.830 & -1.450 & 31.6 & 4.97  \\ 
SMSS~J174048.48$-$143635.6 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.10  \\ 
SMSS~J174048.48$-$143635.6 & 4132.899 & 26.0 & 2.850 & -1.010 & 59.4 & 5.11  \\ 
SMSS~J174048.48$-$143635.6 & 4134.678 & 26.0 & 2.830 & -0.649 & 71.8 & 4.99  \\ 
SMSS~J174048.48$-$143635.6 & 4139.927 & 26.0 & 0.990 & -3.629 & 34.5 & 5.03  \\ 
SMSS~J174048.48$-$143635.6 & 4147.669 & 26.0 & 1.480 & -2.071 & 77.7 & 4.94  \\ 
SMSS~J174048.48$-$143635.6 & 4153.899 & 26.0 & 3.400 & -0.320 & 52.7 & 4.92  \\ 
SMSS~J174048.48$-$143635.6 & 4154.498 & 26.0 & 2.830 & -0.688 & 69.3 & 4.97  \\ 
SMSS~J174048.48$-$143635.6 & 4154.805 & 26.0 & 3.370 & -0.400 & 48.5 & 4.88  \\ 
SMSS~J174048.48$-$143635.6 & 4158.793 & 26.0 & 3.430 & -0.670 & 36.2 & 4.97  \\ 
SMSS~J174048.48$-$143635.6 & 4161.527 & 22.1 & 1.080 & -2.160 & 48.0 & 2.66  \\ 
SMSS~J174048.48$-$143635.6 & 4163.634 & 22.1 & 2.590 & -0.400 & 37.9 & 2.49  \\ 
SMSS~J174048.48$-$143635.6 & 4167.271 & 12.0 & 4.350 & -0.710 & 56.1 & 5.36  \\ 
SMSS~J174048.48$-$143635.6 & 4174.913 & 26.0 & 0.910 & -2.938 & 77.5 & 5.11  \\ 
SMSS~J174048.48$-$143635.6 & 4175.636 & 26.0 & 2.850 & -0.827 & 59.6 & 4.93  \\ 
SMSS~J174048.48$-$143635.6 & 4178.860 & 26.1 & 2.580 & -2.510 & 59.0 & 4.92  \\ 
SMSS~J174048.48$-$143635.6 & 4181.755 & 26.0 & 2.830 & -0.371 & 82.2 & 4.96  \\ 
SMSS~J174048.48$-$143635.6 & 4184.309 & 22.1 & 1.080 & -2.510 & 29.3 & 2.65  \\ 
SMSS~J174048.48$-$143635.6 & 4187.039 & 26.0 & 2.450 & -0.514 & 94.8 & 4.92  \\ 
SMSS~J174048.48$-$143635.6 & 4187.795 & 26.0 & 2.420 & -0.510 & 94.3 & 4.87  \\ 
SMSS~J174048.48$-$143635.6 & 4191.430 & 26.0 & 2.470 & -0.666 & 87.5 & 4.93  \\ 
SMSS~J174048.48$-$143635.6 & 4195.329 & 26.0 & 3.330 & -0.492 & 48.2 & 4.92  \\ 
SMSS~J174048.48$-$143635.6 & 4196.208 & 26.0 & 3.400 & -0.700 & 31.8 & 4.88  \\ 
SMSS~J174048.48$-$143635.6 & 4199.095 & 26.0 & 3.050 & 0.156 & 85.4 & 4.77  \\ 
SMSS~J174048.48$-$143635.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.80  \\ 
SMSS~J174048.48$-$143635.6 & 4216.184 & 26.0 & 0.000 & -3.357 & 101.2 & 4.98  \\ 
SMSS~J174048.48$-$143635.6 & 4217.545 & 26.0 & 3.430 & -0.484 & 44.6 & 4.95  \\ 
SMSS~J174048.48$-$143635.6 & 4222.213 & 26.0 & 2.450 & -0.914 & 75.0 & 4.85  \\ 
SMSS~J174048.48$-$143635.6 & 4226.730 & 20.0 & 0.000 & 0.244 & 225.5 & 3.89  \\ 
SMSS~J174048.48$-$143635.6 & 4227.427 & 26.0 & 3.330 & 0.266 & 77.8 & 4.79  \\ 
SMSS~J174048.48$-$143635.6 & 4233.603 & 26.0 & 2.480 & -0.579 & 87.3 & 4.83  \\ 
SMSS~J174048.48$-$143635.6 & 4238.810 & 26.0 & 3.400 & -0.233 & 52.0 & 4.80  \\ 
SMSS~J174048.48$-$143635.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.48  \\ 
SMSS~J174048.48$-$143635.6 & 4247.426 & 26.0 & 3.370 & -0.240 & 64.7 & 5.03  \\ 
SMSS~J174048.48$-$143635.6 & 4250.119 & 26.0 & 2.470 & -0.380 & 97.0 & 4.85  \\ 
SMSS~J174048.48$-$143635.6 & 4250.787 & 26.0 & 1.560 & -0.713 & 127.1 & 4.82  \\ 
SMSS~J174048.48$-$143635.6 & 4254.332 & 24.0 & 0.000 & -0.114 & 113.9 & 2.60  \\ 
SMSS~J174048.48$-$143635.6 & 4260.474 & 26.0 & 2.400 & 0.077 & 117.1 & 4.73  \\ 
SMSS~J174048.48$-$143635.6 & 4274.800 & 24.0 & 0.000 & -0.220 & 111.7 & 2.65  \\ 
SMSS~J174048.48$-$143635.6 & 4282.403 & 26.0 & 2.180 & -0.779 & 96.2 & 4.92  \\ 
SMSS~J174048.48$-$143635.6 & 4283.010 & 20.0 & 1.890 & -0.224 & 69.4 & 4.15  \\ 
SMSS~J174048.48$-$143635.6 & 4289.720 & 24.0 & 0.000 & -0.370 & 112.8 & 2.82  \\ 
SMSS~J174048.48$-$143635.6 & 4290.219 & 22.1 & 1.160 & -0.930 & 96.9 & 2.53  \\ 
SMSS~J174048.48$-$143635.6 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.45  \\ 
SMSS~J174048.48$-$143635.6 & 4318.650 & 20.0 & 1.890 & -0.210 & 59.3 & 3.94  \\ 
SMSS~J174048.48$-$143635.6 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.35  \\ 
SMSS~J174048.48$-$143635.6 & 4330.723 & 22.1 & 1.180 & -2.060 & 41.6 & 2.55  \\ 
SMSS~J174048.48$-$143635.6 & 4337.914 & 22.1 & 1.080 & -0.960 & 108.4 & 2.71  \\ 
SMSS~J174048.48$-$143635.6 & 4352.735 & 26.0 & 2.220 & -1.290 & 79.4 & 5.05  \\ 
SMSS~J174048.48$-$143635.6 & 4394.059 & 22.1 & 1.220 & -1.780 & 55.4 & 2.56  \\ 
SMSS~J174048.48$-$143635.6 & 4395.031 & 22.1 & 1.080 & -0.540 & 119.4 & 2.53  \\ 
SMSS~J174048.48$-$143635.6 & 4395.839 & 22.1 & 1.240 & -1.930 & 50.9 & 2.65  \\ 
SMSS~J174048.48$-$143635.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 84.1 & 2.56  \\ 
SMSS~J174048.48$-$143635.6 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.40  \\ 
SMSS~J174048.48$-$143635.6 & 4407.709 & 26.0 & 2.180 & -1.970 & 56.2 & 5.17  \\ 
SMSS~J174048.48$-$143635.6 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.60  \\ 
SMSS~J174048.48$-$143635.6 & 4416.817 & 26.1 & 2.780 & -2.600 & 43.0 & 4.92  \\ 
SMSS~J174048.48$-$143635.6 & 4417.714 & 22.1 & 1.170 & -1.190 & 89.4 & 2.59  \\ 
SMSS~J174048.48$-$143635.6 & 4418.331 & 22.1 & 1.240 & -1.970 & 45.0 & 2.58  \\ 
SMSS~J174048.48$-$143635.6 & 4422.568 & 26.0 & 2.850 & -1.110 & 48.3 & 4.95  \\ 
SMSS~J174048.48$-$143635.6 & 4425.440 & 20.0 & 1.880 & -0.358 & 55.4 & 3.99  \\ 
SMSS~J174048.48$-$143635.6 & 4427.310 & 26.0 & 0.050 & -2.924 & 124.6 & 5.10  \\ 
SMSS~J174048.48$-$143635.6 & 4430.614 & 26.0 & 2.220 & -1.659 & 54.5 & 4.88  \\ 
SMSS~J174048.48$-$143635.6 & 4435.690 & 20.0 & 1.890 & -0.519 & 45.9 & 3.98  \\ 
SMSS~J174048.48$-$143635.6 & 4441.731 & 22.1 & 1.180 & -2.410 & 28.1 & 2.62  \\ 
SMSS~J174048.48$-$143635.6 & 4442.339 & 26.0 & 2.200 & -1.228 & 75.7 & 4.85  \\ 
SMSS~J174048.48$-$143635.6 & 4443.194 & 26.0 & 2.860 & -1.043 & 48.5 & 4.90  \\ 
SMSS~J174048.48$-$143635.6 & 4443.801 & 22.1 & 1.080 & -0.720 & 114.6 & 2.58  \\ 
SMSS~J174048.48$-$143635.6 & 4444.554 & 22.1 & 1.120 & -2.240 & 41.0 & 2.63  \\ 
SMSS~J174048.48$-$143635.6 & 4447.717 & 26.0 & 2.220 & -1.339 & 70.1 & 4.87  \\ 
SMSS~J174048.48$-$143635.6 & 4450.482 & 22.1 & 1.080 & -1.520 & 79.8 & 2.60  \\ 
SMSS~J174048.48$-$143635.6 & 4454.381 & 26.0 & 2.830 & -1.300 & 37.4 & 4.91  \\ 
SMSS~J174048.48$-$143635.6 & 4454.780 & 20.0 & 1.900 & 0.260 & 91.6 & 4.12  \\ 
SMSS~J174048.48$-$143635.6 & 4455.890 & 20.0 & 1.900 & -0.530 & 44.9 & 3.98  \\ 
SMSS~J174048.48$-$143635.6 & 4461.653 & 26.0 & 0.090 & -3.194 & 108.9 & 5.03  \\ 
SMSS~J174048.48$-$143635.6 & 4464.448 & 22.1 & 1.160 & -1.810 & 62.5 & 2.63  \\ 
SMSS~J174048.48$-$143635.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 117.0 & 2.58  \\ 
SMSS~J174048.48$-$143635.6 & 4470.853 & 22.1 & 1.170 & -2.020 & 45.1 & 2.54  \\ 
SMSS~J174048.48$-$143635.6 & 4489.185 & 26.1 & 2.830 & -2.970 & 28.9 & 5.05  \\ 
SMSS~J174048.48$-$143635.6 & 4491.410 & 26.1 & 2.860 & -2.710 & 32.2 & 4.90  \\ 
SMSS~J174048.48$-$143635.6 & 4494.563 & 26.0 & 2.200 & -1.143 & 81.3 & 4.89  \\ 
SMSS~J174048.48$-$143635.6 & 4501.270 & 22.1 & 1.120 & -0.770 & 111.7 & 2.60  \\ 
SMSS~J174048.48$-$143635.6 & 4508.283 & 26.1 & 2.860 & -2.580 & 52.8 & 5.17  \\ 
SMSS~J174048.48$-$143635.6 & 4512.730 & 22.0 & 0.840 & -0.424 & 15.1 & 2.49  \\ 
SMSS~J174048.48$-$143635.6 & 4515.340 & 26.1 & 2.840 & -2.600 & 44.1 & 5.00  \\ 
SMSS~J174048.48$-$143635.6 & 4520.224 & 26.1 & 2.810 & -2.600 & 48.4 & 5.05  \\ 
SMSS~J174048.48$-$143635.6 & 4528.614 & 26.0 & 2.180 & -0.822 & 106.5 & 5.13  \\ 
SMSS~J174048.48$-$143635.6 & 4529.480 & 22.1 & 1.570 & -2.030 & 37.0 & 2.87  \\ 
SMSS~J174048.48$-$143635.6 & 4531.148 & 26.0 & 1.480 & -2.101 & 84.0 & 5.04  \\ 
SMSS~J174048.48$-$143635.6 & 4533.249 & 22.0 & 0.850 & 0.532 & 54.0 & 2.39  \\ 
SMSS~J174048.48$-$143635.6 & 4533.960 & 22.1 & 1.240 & -0.530 & 115.3 & 2.58  \\ 
SMSS~J174048.48$-$143635.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 36.1 & 2.24  \\ 
SMSS~J174048.48$-$143635.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 33.5 & 2.39  \\ 
SMSS~J174048.48$-$143635.6 & 4541.523 & 26.1 & 2.860 & -3.050 & 20.5 & 4.96  \\ 
SMSS~J174048.48$-$143635.6 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.95  \\ 
SMSS~J174048.48$-$143635.6 & 4555.890 & 26.1 & 2.830 & -2.400 & 55.5 & 5.00  \\ 
SMSS~J174048.48$-$143635.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 96.3 & 2.54  \\ 
SMSS~J174048.48$-$143635.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 68.7 & 5.39  \\ 
SMSS~J174048.48$-$143635.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 104.6 & 2.52  \\ 
SMSS~J174048.48$-$143635.6 & 4576.340 & 26.1 & 2.840 & -2.950 & 20.6 & 4.84  \\ 
SMSS~J174048.48$-$143635.6 & 4580.056 & 24.0 & 0.940 & -1.650 & 15.0 & 3.02  \\ 
SMSS~J174048.48$-$143635.6 & 4583.840 & 26.1 & 2.810 & -1.930 & 81.6 & 5.05  \\ 
SMSS~J174048.48$-$143635.6 & 4589.915 & 22.1 & 1.240 & -1.790 & 61.1 & 2.67  \\ 
SMSS~J174048.48$-$143635.6 & 4592.651 & 26.0 & 1.560 & -2.462 & 66.2 & 5.10  \\ 
SMSS~J174048.48$-$143635.6 & 4595.359 & 26.0 & 3.290 & -1.758 & 8.2 & 5.06  \\ 
SMSS~J174048.48$-$143635.6 & 4600.752 & 24.0 & 1.000 & -1.260 & 21.6 & 2.89  \\ 
SMSS~J174048.48$-$143635.6 & 4602.941 & 26.0 & 1.490 & -2.208 & 78.4 & 5.02  \\ 
SMSS~J174048.48$-$143635.6 & 4620.520 & 26.1 & 2.830 & -3.210 & 13.6 & 4.86  \\ 
SMSS~J174048.48$-$143635.6 & 4626.188 & 24.0 & 0.970 & -1.320 & 18.1 & 2.82  \\ 
SMSS~J174048.48$-$143635.6 & 4630.120 & 26.0 & 2.280 & -2.587 & 16.6 & 5.05  \\ 
SMSS~J174048.48$-$143635.6 & 4632.912 & 26.0 & 1.610 & -2.913 & 37.1 & 5.06  \\ 
SMSS~J174048.48$-$143635.6 & 4646.150 & 24.0 & 1.030 & -0.740 & 42.7 & 2.85  \\ 
SMSS~J174048.48$-$143635.6 & 4647.434 & 26.0 & 2.950 & -1.351 & 27.0 & 4.87  \\ 
SMSS~J174048.48$-$143635.6 & 4678.846 & 26.0 & 3.600 & -0.830 & 30.0 & 5.18  \\ 
SMSS~J174048.48$-$143635.6 & 4691.411 & 26.0 & 2.990 & -1.520 & 20.9 & 4.94  \\ 
SMSS~J174048.48$-$143635.6 & 4702.990 & 12.0 & 4.330 & -0.380 & 72.1 & 5.23  \\ 
SMSS~J174048.48$-$143635.6 & 4708.662 & 22.1 & 1.240 & -2.340 & 27.2 & 2.58  \\ 
SMSS~J174048.48$-$143635.6 & 4710.283 & 26.0 & 3.020 & -1.610 & 28.1 & 5.23  \\ 
SMSS~J174048.48$-$143635.6 & 4714.421 & 28.0 & 3.380 & 0.230 & 35.1 & 3.67  \\ 
SMSS~J174048.48$-$143635.6 & 4733.591 & 26.0 & 1.490 & -2.988 & 41.2 & 5.06  \\ 
SMSS~J174048.48$-$143635.6 & 4736.772 & 26.0 & 3.210 & -0.752 & 51.3 & 5.05  \\ 
SMSS~J174048.48$-$143635.6 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.40  \\ 
SMSS~J174048.48$-$143635.6 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.45  \\ 
SMSS~J174048.48$-$143635.6 & 4786.806 & 26.0 & 3.000 & -1.606 & 20.3 & 5.02  \\ 
SMSS~J174048.48$-$143635.6 & 4789.650 & 26.0 & 3.530 & -0.957 & 17.3 & 4.90  \\ 
SMSS~J174048.48$-$143635.6 & 4805.089 & 22.1 & 2.060 & -1.100 & 42.9 & 2.62  \\ 
SMSS~J174048.48$-$143635.6 & 4810.528 & 30.0 & 4.080 & -0.137 & 17.5 & 2.03  \\ 
SMSS~J174048.48$-$143635.6 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.35  \\ 
SMSS~J174048.48$-$143635.6 & 4823.528 & 25.0 & 2.320 & 0.144 & 31.9 & 2.54  \\ 
SMSS~J174048.48$-$143635.6 & 4859.741 & 26.0 & 2.880 & -0.760 & 59.8 & 4.82  \\ 
SMSS~J174048.48$-$143635.6 & 4865.610 & 22.1 & 1.120 & -2.810 & 19.6 & 2.72  \\ 
SMSS~J174048.48$-$143635.6 & 4871.318 & 26.0 & 2.870 & -0.362 & 78.6 & 4.79  \\ 
SMSS~J174048.48$-$143635.6 & 4872.137 & 26.0 & 2.880 & -0.567 & 71.0 & 4.85  \\ 
SMSS~J174048.48$-$143635.6 & 4890.755 & 26.0 & 2.880 & -0.394 & 84.0 & 4.94  \\ 
SMSS~J174048.48$-$143635.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 96.1 & 4.89  \\ 
SMSS~J174048.48$-$143635.6 & 4903.310 & 26.0 & 2.880 & -0.926 & 52.8 & 4.85  \\ 
SMSS~J174048.48$-$143635.6 & 4904.410 & 28.0 & 3.540 & -0.170 & 19.0 & 3.87  \\ 
SMSS~J174048.48$-$143635.6 & 4920.503 & 26.0 & 2.830 & 0.068 & 106.1 & 4.89  \\ 
SMSS~J174048.48$-$143635.6 & 4923.930 & 26.1 & 2.890 & -1.320 & 104.4 & 5.01  \\ 
SMSS~J174048.48$-$143635.6 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.30  \\ 
SMSS~J174048.48$-$143635.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 61.4 & 4.91  \\ 
SMSS~J174048.48$-$143635.6 & 4946.388 & 26.0 & 3.370 & -1.170 & 20.9 & 5.02  \\ 
SMSS~J174048.48$-$143635.6 & 4966.089 & 26.0 & 3.330 & -0.871 & 31.1 & 4.91  \\ 
SMSS~J174048.48$-$143635.6 & 4981.730 & 22.0 & 0.840 & 0.560 & 61.9 & 2.45  \\ 
SMSS~J174048.48$-$143635.6 & 4994.130 & 26.0 & 0.920 & -2.969 & 77.4 & 5.01  \\ 
SMSS~J174048.48$-$143635.6 & 4999.500 & 22.0 & 0.830 & 0.306 & 37.2 & 2.24  \\ 
SMSS~J174048.48$-$143635.6 & 5006.119 & 26.0 & 2.830 & -0.615 & 84.1 & 5.09  \\ 
SMSS~J174048.48$-$143635.6 & 5007.206 & 22.0 & 0.820 & 0.168 & 39.9 & 2.42  \\ 
SMSS~J174048.48$-$143635.6 & 5014.276 & 22.0 & 0.810 & 0.110 & 41.6 & 2.50  \\ 
SMSS~J174048.48$-$143635.6 & 5039.960 & 22.0 & 0.020 & -1.130 & 23.6 & 2.43  \\ 
SMSS~J174048.48$-$143635.6 & 5049.820 & 26.0 & 2.280 & -1.355 & 77.2 & 5.03  \\ 
SMSS~J174048.48$-$143635.6 & 5051.634 & 26.0 & 0.920 & -2.764 & 93.4 & 5.14  \\ 
SMSS~J174048.48$-$143635.6 & 5060.080 & 26.0 & 0.000 & -5.460 & 17.7 & 5.20  \\ 
SMSS~J174048.48$-$143635.6 & 5064.650 & 22.0 & 0.050 & -0.935 & 32.6 & 2.46  \\ 
SMSS~J174048.48$-$143635.6 & 5068.766 & 26.0 & 2.940 & -1.041 & 46.3 & 4.90  \\ 
SMSS~J174048.48$-$143635.6 & 5074.749 & 26.0 & 4.220 & -0.200 & 23.2 & 5.09  \\ 
SMSS~J174048.48$-$143635.6 & 5079.740 & 26.0 & 0.990 & -3.245 & 75.9 & 5.34  \\ 
SMSS~J174048.48$-$143635.6 & 5081.110 & 28.0 & 3.850 & 0.300 & 22.9 & 3.86  \\ 
SMSS~J174048.48$-$143635.6 & 5083.339 & 26.0 & 0.960 & -2.842 & 93.3 & 5.25  \\ 
SMSS~J174048.48$-$143635.6 & 5090.770 & 26.0 & 4.260 & -0.360 & 15.0 & 5.06  \\ 
SMSS~J174048.48$-$143635.6 & 5110.413 & 26.0 & 0.000 & -3.760 & 94.8 & 5.02  \\ 
SMSS~J174048.48$-$143635.6 & 5123.720 & 26.0 & 1.010 & -3.058 & 79.5 & 5.23  \\ 
SMSS~J174048.48$-$143635.6 & 5133.689 & 26.0 & 4.180 & 0.140 & 31.1 & 4.89  \\ 
SMSS~J174048.48$-$143635.6 & 5137.075 & 28.0 & 1.680 & -1.990 & 33.6 & 3.83  \\ 
SMSS~J174048.48$-$143635.6 & 5137.382 & 26.0 & 4.180 & -0.400 & 13.7 & 4.96  \\ 
SMSS~J174048.48$-$143635.6 & 5151.911 & 26.0 & 1.010 & -3.321 & 60.3 & 5.12  \\ 
SMSS~J174048.48$-$143635.6 & 5162.273 & 26.0 & 4.180 & 0.020 & 32.4 & 5.03  \\ 
SMSS~J174048.48$-$143635.6 & 5166.282 & 26.0 & 0.000 & -4.123 & 79.0 & 5.04  \\ 
SMSS~J174048.48$-$143635.6 & 5171.596 & 26.0 & 1.490 & -1.721 & 100.8 & 4.94  \\ 
SMSS~J174048.48$-$143635.6 & 5172.684 & 12.0 & 2.710 & -0.450 & 207.5 & 5.38  \\ 
SMSS~J174048.48$-$143635.6 & 5173.740 & 22.0 & 0.000 & -1.062 & 20.1 & 2.24  \\ 
SMSS~J174048.48$-$143635.6 & 5183.604 & 12.0 & 2.720 & -0.239 & 225.3 & 5.31  \\ 
SMSS~J174048.48$-$143635.6 & 5185.902 & 22.1 & 1.890 & -1.490 & 39.0 & 2.71  \\ 
SMSS~J174048.48$-$143635.6 & 5188.687 & 22.1 & 1.580 & -1.050 & 83.1 & 2.70  \\ 
SMSS~J174048.48$-$143635.6 & 5191.455 & 26.0 & 3.040 & -0.551 & 65.6 & 4.89  \\ 
SMSS~J174048.48$-$143635.6 & 5192.344 & 26.0 & 3.000 & -0.421 & 75.8 & 4.91  \\ 
SMSS~J174048.48$-$143635.6 & 5192.970 & 22.0 & 0.020 & -0.950 & 35.9 & 2.49  \\ 
SMSS~J174048.48$-$143635.6 & 5194.942 & 26.0 & 1.560 & -2.021 & 87.6 & 5.03  \\ 
SMSS~J174048.48$-$143635.6 & 5198.711 & 26.0 & 2.220 & -2.091 & 38.2 & 4.95  \\ 
SMSS~J174048.48$-$143635.6 & 5202.336 & 26.0 & 2.180 & -1.871 & 59.6 & 5.07  \\ 
SMSS~J174048.48$-$143635.6 & 5216.274 & 26.0 & 1.610 & -2.082 & 77.3 & 4.93  \\ 
SMSS~J174048.48$-$143635.6 & 5217.390 & 26.0 & 3.210 & -1.162 & 30.6 & 5.04  \\ 
SMSS~J174048.48$-$143635.6 & 5225.526 & 26.0 & 0.110 & -4.755 & 46.8 & 5.22  \\ 
SMSS~J174048.48$-$143635.6 & 5226.538 & 22.1 & 1.570 & -1.260 & 63.8 & 2.53  \\ 
SMSS~J174048.48$-$143635.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 98.0 & 4.94  \\ 
SMSS~J174048.48$-$143635.6 & 5239.811 & 21.1 & 1.460 & -0.770 & 18.8 & 0.65  \\ 
SMSS~J174048.48$-$143635.6 & 5242.491 & 26.0 & 3.630 & -0.967 & 15.6 & 4.95  \\ 
SMSS~J174048.48$-$143635.6 & 5247.050 & 26.0 & 0.090 & -4.946 & 36.1 & 5.20  \\ 
SMSS~J174048.48$-$143635.6 & 5250.210 & 26.0 & 0.120 & -4.938 & 29.8 & 5.10  \\ 
SMSS~J174048.48$-$143635.6 & 5250.646 & 26.0 & 2.200 & -2.180 & 49.9 & 5.22  \\ 
SMSS~J174048.48$-$143635.6 & 5254.956 & 26.0 & 0.110 & -4.764 & 47.9 & 5.25  \\ 
SMSS~J174048.48$-$143635.6 & 5263.305 & 26.0 & 3.270 & -0.879 & 40.7 & 5.02  \\ 
SMSS~J174048.48$-$143635.6 & 5265.556 & 20.0 & 2.520 & -0.260 & 27.8 & 4.06  \\ 
SMSS~J174048.48$-$143635.6 & 5266.555 & 26.0 & 3.000 & -0.385 & 85.8 & 5.08  \\ 
SMSS~J174048.48$-$143635.6 & 5276.000 & 26.1 & 3.200 & -2.010 & 59.2 & 5.08  \\ 
SMSS~J174048.48$-$143635.6 & 5283.621 & 26.0 & 3.240 & -0.524 & 65.7 & 5.09  \\ 
SMSS~J174048.48$-$143635.6 & 5284.080 & 26.1 & 2.890 & -3.190 & 19.5 & 5.08  \\ 
SMSS~J174048.48$-$143635.6 & 5296.690 & 24.0 & 0.980 & -1.360 & 12.9 & 2.66  \\ 
SMSS~J174048.48$-$143635.6 & 5307.361 & 26.0 & 1.610 & -2.912 & 41.1 & 5.08  \\ 
SMSS~J174048.48$-$143635.6 & 5324.179 & 26.0 & 3.210 & -0.103 & 87.4 & 5.07  \\ 
SMSS~J174048.48$-$143635.6 & 5328.039 & 26.0 & 0.920 & -1.466 & 159.9 & 5.09  \\ 
SMSS~J174048.48$-$143635.6 & 5332.900 & 26.0 & 1.550 & -2.776 & 42.1 & 4.90  \\ 
SMSS~J174048.48$-$143635.6 & 5336.786 & 22.1 & 1.580 & -1.590 & 42.1 & 2.49  \\ 
SMSS~J174048.48$-$143635.6 & 5339.930 & 26.0 & 3.270 & -0.720 & 39.2 & 4.83  \\ 
SMSS~J174048.48$-$143635.6 & 5348.310 & 24.0 & 1.000 & -1.210 & 19.9 & 2.75  \\ 
SMSS~J174048.48$-$143635.6 & 5349.465 & 20.0 & 2.710 & -0.310 & 15.5 & 4.00  \\ 
SMSS~J174048.48$-$143635.6 & 5364.871 & 26.0 & 4.450 & 0.228 & 21.5 & 4.88  \\ 
SMSS~J174048.48$-$143635.6 & 5367.467 & 26.0 & 4.420 & 0.443 & 37.2 & 4.98  \\ 
SMSS~J174048.48$-$143635.6 & 5371.489 & 26.0 & 0.960 & -1.644 & 140.6 & 4.98  \\ 
SMSS~J174048.48$-$143635.6 & 5383.369 & 26.0 & 4.310 & 0.645 & 41.4 & 4.73  \\ 
SMSS~J174048.48$-$143635.6 & 5393.168 & 26.0 & 3.240 & -0.910 & 49.2 & 5.17  \\ 
SMSS~J174048.48$-$143635.6 & 5397.128 & 26.0 & 0.920 & -1.982 & 137.1 & 5.20  \\ 
SMSS~J174048.48$-$143635.6 & 5405.775 & 26.0 & 0.990 & -1.852 & 134.9 & 5.12  \\ 
SMSS~J174048.48$-$143635.6 & 5409.770 & 24.0 & 1.030 & -0.670 & 41.6 & 2.71  \\ 
SMSS~J174048.48$-$143635.6 & 5410.910 & 26.0 & 4.470 & 0.398 & 23.5 & 4.78  \\ 
SMSS~J174048.48$-$143635.6 & 5415.199 & 26.0 & 4.390 & 0.643 & 44.9 & 4.89  \\ 
SMSS~J174048.48$-$143635.6 & 5424.068 & 26.0 & 4.320 & 0.520 & 51.1 & 5.05  \\ 
SMSS~J174048.48$-$143635.6 & 5434.524 & 26.0 & 1.010 & -2.126 & 122.3 & 5.17  \\ 
SMSS~J174048.48$-$143635.6 & 5446.917 & 26.0 & 0.990 & -1.910 & 135.0 & 5.17  \\ 
SMSS~J174048.48$-$143635.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 81.8 & 3.80  \\ 
SMSS~J174048.48$-$143635.6 & 5497.516 & 26.0 & 1.010 & -2.825 & 89.8 & 5.18  \\ 
SMSS~J174048.48$-$143635.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 83.9 & 5.21  \\ 
SMSS~J174048.48$-$143635.6 & 5506.779 & 26.0 & 0.990 & -2.789 & 91.4 & 5.15  \\ 
SMSS~J174048.48$-$143635.6 & 5526.785 & 21.1 & 1.770 & 0.020 & 40.6 & 0.68  \\ 
SMSS~J174048.48$-$143635.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 76.5 & 5.43  \\ 
SMSS~J174048.48$-$143635.6 & 5572.842 & 26.0 & 3.400 & -0.275 & 60.2 & 4.92  \\ 
SMSS~J174048.48$-$143635.6 & 5586.756 & 26.0 & 3.370 & -0.144 & 70.7 & 4.94  \\ 
SMSS~J174048.48$-$143635.6 & 5588.760 & 20.0 & 2.520 & 0.210 & 56.2 & 4.13  \\ 
SMSS~J174048.48$-$143635.6 & 5590.120 & 20.0 & 2.520 & -0.571 & 13.0 & 3.95  \\ 
SMSS~J174048.48$-$143635.6 & 5594.468 & 20.0 & 2.520 & 0.097 & 32.7 & 3.80  \\ 
SMSS~J174048.48$-$143635.6 & 5598.487 & 20.0 & 2.520 & -0.087 & 35.5 & 4.05  \\ 
SMSS~J174048.48$-$143635.6 & 5615.644 & 26.0 & 3.330 & 0.050 & 89.1 & 5.07  \\ 
SMSS~J174048.48$-$143635.6 & 5624.542 & 26.0 & 3.420 & -0.755 & 31.3 & 4.88  \\ 
SMSS~J174048.48$-$143635.6 & 5641.000 & 21.1 & 1.500 & -1.130 & 7.3 & 0.57  \\ 
SMSS~J174048.48$-$143635.6 & 5657.907 & 21.1 & 1.510 & -0.600 & 30.6 & 0.79  \\ 
SMSS~J174048.48$-$143635.6 & 5658.816 & 26.0 & 3.400 & -0.793 & 40.9 & 5.07  \\ 
SMSS~J174048.48$-$143635.6 & 5662.516 & 26.0 & 4.180 & -0.573 & 14.7 & 5.15  \\ 
SMSS~J174048.48$-$143635.6 & 5701.544 & 26.0 & 2.560 & -2.143 & 21.3 & 5.01  \\ 
SMSS~J174048.48$-$143635.6 & 5857.450 & 20.0 & 2.930 & 0.230 & 33.8 & 4.16  \\ 
SMSS~J174048.48$-$143635.6 & 5889.950 & 11.0 & 0.000 & 0.108 & 173.4 & 3.93  \\ 
SMSS~J174048.48$-$143635.6 & 6065.481 & 26.0 & 2.610 & -1.410 & 61.4 & 5.10  \\ 
SMSS~J174048.48$-$143635.6 & 6102.720 & 20.0 & 1.880 & -0.790 & 40.9 & 4.07  \\ 
SMSS~J174048.48$-$143635.6 & 6122.220 & 20.0 & 1.890 & -0.315 & 74.8 & 4.21  \\ 
SMSS~J174048.48$-$143635.6 & 6136.615 & 26.0 & 2.450 & -1.410 & 75.3 & 5.17  \\ 
SMSS~J174048.48$-$143635.6 & 6137.691 & 26.0 & 2.590 & -1.346 & 59.9 & 4.99  \\ 
SMSS~J174048.48$-$143635.6 & 6162.170 & 20.0 & 1.900 & -0.089 & 88.3 & 4.25  \\ 
SMSS~J174048.48$-$143635.6 & 6169.559 & 20.0 & 2.530 & -0.478 & 19.7 & 4.07  \\ 
SMSS~J174048.48$-$143635.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 76.0 & 5.16  \\ 
SMSS~J174048.48$-$143635.6 & 6219.280 & 26.0 & 2.200 & -2.448 & 28.9 & 5.04  \\ 
SMSS~J174048.48$-$143635.6 & 6230.723 & 26.0 & 2.560 & -1.276 & 74.6 & 5.15  \\ 
SMSS~J174048.48$-$143635.6 & 6246.318 & 26.0 & 3.600 & -0.877 & 21.1 & 4.95  \\ 
SMSS~J174048.48$-$143635.6 & 6254.257 & 26.0 & 2.280 & -2.443 & 18.7 & 4.88  \\ 
SMSS~J174048.48$-$143635.6 & 6265.134 & 26.0 & 2.180 & -2.540 & 24.2 & 5.00  \\ 
SMSS~J174048.48$-$143635.6 & 6335.330 & 26.0 & 2.200 & -2.180 & 50.7 & 5.17  \\ 
SMSS~J174048.48$-$143635.6 & 6336.835 & 26.0 & 3.690 & -1.050 & 10.9 & 4.88  \\ 
SMSS~J174048.48$-$143635.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 58.5 & 4.99  \\ 
SMSS~J174048.48$-$143635.6 & 6400.000 & 26.0 & 3.600 & -0.290 & 50.6 & 4.96  \\ 
SMSS~J174048.48$-$143635.6 & 6411.649 & 26.0 & 3.650 & -0.595 & 24.0 & 4.79  \\ 
SMSS~J174048.48$-$143635.6 & 6421.350 & 26.0 & 2.280 & -2.014 & 53.2 & 5.14  \\ 
SMSS~J174048.48$-$143635.6 & 6430.846 & 26.0 & 2.180 & -1.946 & 63.2 & 5.13  \\ 
SMSS~J174048.48$-$143635.6 & 6439.070 & 20.0 & 2.520 & 0.470 & 67.4 & 4.05  \\ 
SMSS~J174048.48$-$143635.6 & 6456.383 & 26.1 & 3.900 & -2.080 & 19.2 & 5.10  \\ 
SMSS~J174048.48$-$143635.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 87.5 & 5.15  \\ 
SMSS~J174048.48$-$143635.6 & 6496.896 & 56.1 & 0.600 & -0.369 & 53.2 & -0.91  \\ 
SMSS~J174048.48$-$143635.6 & 6592.912 & 26.0 & 2.730 & -1.473 & 46.1 & 5.01  \\ 
SMSS~J174048.48$-$143635.6 & 6593.868 & 26.0 & 2.440 & -2.366 & 20.2 & 5.03  \\ 
SMSS~J174048.48$-$143635.6 & 6643.640 & 28.0 & 1.680 & -2.300 & 18.2 & 3.70  \\ 
SMSS~J174048.48$-$143635.6 & 6663.440 & 26.0 & 2.420 & -2.479 & 25.0 & 5.23  \\ 
SMSS~J174048.48$-$143635.6 & 6677.986 & 26.0 & 2.690 & -1.418 & 57.5 & 5.11  \\ 
SMSS~J174048.48$-$143635.6 & 6750.152 & 26.0 & 2.420 & -2.584 & 17.2 & 5.12  \\ 
SMSS~J174048.48$-$143635.6 & 6767.770 & 28.0 & 1.830 & -2.170 & 14.2 & 3.61  \\ 
SMSS~J174916.38$-$455427.5 & 3829.355 & 12.0 & 2.710 & -0.208 & 193.6 & 5.42  \\ 
SMSS~J174916.38$-$455427.5 & 3832.304 & 12.0 & 2.710 & 0.270 & 212.0 & 5.10  \\ 
SMSS~J174916.38$-$455427.5 & 3845.468 & 27.0 & 0.920 & 0.010 & 91.2 & 2.32  \\ 
SMSS~J174916.38$-$455427.5 & 3873.120 & 27.0 & 0.430 & -0.660 & 95.2 & 2.49  \\ 
SMSS~J174916.38$-$455427.5 & 3881.869 & 27.0 & 0.580 & -1.130 & 70.4 & 2.58  \\ 
SMSS~J174916.38$-$455427.5 & 3904.784 & 22.0 & 0.900 & 0.030 & 27.2 & 2.48  \\ 
SMSS~J174916.38$-$455427.5 & 3905.523 & 14.0 & 1.910 & -1.092 & 222.3 & 5.54  \\ 
SMSS~J174916.38$-$455427.5 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.85  \\ 
SMSS~J174916.38$-$455427.5 & 3961.520 & 13.0 & 0.010 & -0.340 & 142.9 & 3.31  \\ 
SMSS~J174916.38$-$455427.5 & 3989.760 & 22.0 & 0.020 & -0.062 & 84.5 & 2.62  \\ 
SMSS~J174916.38$-$455427.5 & 3995.306 & 27.0 & 0.920 & -0.220 & 83.2 & 2.33  \\ 
SMSS~J174916.38$-$455427.5 & 3998.640 & 22.0 & 0.050 & 0.010 & 73.9 & 2.36  \\ 
SMSS~J174916.38$-$455427.5 & 4001.661 & 26.0 & 2.180 & -1.900 & 42.0 & 4.86  \\ 
SMSS~J174916.38$-$455427.5 & 4008.928 & 22.0 & 0.020 & -1.016 & 32.6 & 2.60  \\ 
SMSS~J174916.38$-$455427.5 & 4012.396 & 22.1 & 0.570 & -1.750 & 105.7 & 2.62  \\ 
SMSS~J174916.38$-$455427.5 & 4020.898 & 27.0 & 0.430 & -2.070 & 31.6 & 2.60  \\ 
SMSS~J174916.38$-$455427.5 & 4021.866 & 26.0 & 2.760 & -0.730 & 77.0 & 5.04  \\ 
SMSS~J174916.38$-$455427.5 & 4025.120 & 22.1 & 0.610 & -1.980 & 87.6 & 2.48  \\ 
SMSS~J174916.38$-$455427.5 & 4028.338 & 22.1 & 1.890 & -0.960 & 57.4 & 2.43  \\ 
SMSS~J174916.38$-$455427.5 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.49  \\ 
SMSS~J174916.38$-$455427.5 & 4032.627 & 26.0 & 1.490 & -2.380 & 63.1 & 4.89  \\ 
SMSS~J174916.38$-$455427.5 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.29  \\ 
SMSS~J174916.38$-$455427.5 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.48  \\ 
SMSS~J174916.38$-$455427.5 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.40  \\ 
SMSS~J174916.38$-$455427.5 & 4044.609 & 26.0 & 2.830 & -1.220 & 45.0 & 4.99  \\ 
SMSS~J174916.38$-$455427.5 & 4053.829 & 22.1 & 1.890 & -1.210 & 51.6 & 2.58  \\ 
SMSS~J174916.38$-$455427.5 & 4062.441 & 26.0 & 2.850 & -0.860 & 50.2 & 4.75  \\ 
SMSS~J174916.38$-$455427.5 & 4067.271 & 26.0 & 2.560 & -1.419 & 54.9 & 5.05  \\ 
SMSS~J174916.38$-$455427.5 & 4067.978 & 26.0 & 3.210 & -0.470 & 48.3 & 4.74  \\ 
SMSS~J174916.38$-$455427.5 & 4070.769 & 26.0 & 3.240 & -0.790 & 41.8 & 4.98  \\ 
SMSS~J174916.38$-$455427.5 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.05  \\ 
SMSS~J174916.38$-$455427.5 & 4095.970 & 26.0 & 2.590 & -1.480 & 43.3 & 4.93  \\ 
SMSS~J174916.38$-$455427.5 & 4098.176 & 26.0 & 3.240 & -0.880 & 44.2 & 5.11  \\ 
SMSS~J174916.38$-$455427.5 & 4102.936 & 14.0 & 1.910 & -3.140 & 86.2 & 5.38  \\ 
SMSS~J174916.38$-$455427.5 & 4109.802 & 26.0 & 2.850 & -0.940 & 51.8 & 4.85  \\ 
SMSS~J174916.38$-$455427.5 & 4120.207 & 26.0 & 2.990 & -1.270 & 31.2 & 4.96  \\ 
SMSS~J174916.38$-$455427.5 & 4121.318 & 27.0 & 0.920 & -0.320 & 85.7 & 2.45  \\ 
SMSS~J174916.38$-$455427.5 & 4121.802 & 26.0 & 2.830 & -1.450 & 36.2 & 5.05  \\ 
SMSS~J174916.38$-$455427.5 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.87  \\ 
SMSS~J174916.38$-$455427.5 & 4132.899 & 26.0 & 2.850 & -1.010 & 50.9 & 4.90  \\ 
SMSS~J174916.38$-$455427.5 & 4134.678 & 26.0 & 2.830 & -0.649 & 65.9 & 4.79  \\ 
SMSS~J174916.38$-$455427.5 & 4143.414 & 26.0 & 3.050 & -0.200 & 82.4 & 4.95  \\ 
SMSS~J174916.38$-$455427.5 & 4147.669 & 26.0 & 1.480 & -2.071 & 79.9 & 4.88  \\ 
SMSS~J174916.38$-$455427.5 & 4153.899 & 26.0 & 3.400 & -0.320 & 56.4 & 4.95  \\ 
SMSS~J174916.38$-$455427.5 & 4154.805 & 26.0 & 3.370 & -0.400 & 48.0 & 4.84  \\ 
SMSS~J174916.38$-$455427.5 & 4161.527 & 22.1 & 1.080 & -2.160 & 46.8 & 2.47  \\ 
SMSS~J174916.38$-$455427.5 & 4163.634 & 22.1 & 2.590 & -0.400 & 50.8 & 2.56  \\ 
SMSS~J174916.38$-$455427.5 & 4167.271 & 12.0 & 4.350 & -0.710 & 66.3 & 5.52  \\ 
SMSS~J174916.38$-$455427.5 & 4174.913 & 26.0 & 0.910 & -2.938 & 82.3 & 5.11  \\ 
SMSS~J174916.38$-$455427.5 & 4175.636 & 26.0 & 2.850 & -0.827 & 62.0 & 4.92  \\ 
SMSS~J174916.38$-$455427.5 & 4178.860 & 26.1 & 2.580 & -2.510 & 64.6 & 4.83  \\ 
SMSS~J174916.38$-$455427.5 & 4181.755 & 26.0 & 2.830 & -0.371 & 78.9 & 4.77  \\ 
SMSS~J174916.38$-$455427.5 & 4182.382 & 26.0 & 3.020 & -1.180 & 31.8 & 4.91  \\ 
SMSS~J174916.38$-$455427.5 & 4184.309 & 22.1 & 1.080 & -2.510 & 43.6 & 2.77  \\ 
SMSS~J174916.38$-$455427.5 & 4187.039 & 26.0 & 2.450 & -0.514 & 101.5 & 4.95  \\ 
SMSS~J174916.38$-$455427.5 & 4187.795 & 26.0 & 2.420 & -0.510 & 100.2 & 4.89  \\ 
SMSS~J174916.38$-$455427.5 & 4191.430 & 26.0 & 2.470 & -0.666 & 86.8 & 4.81  \\ 
SMSS~J174916.38$-$455427.5 & 4195.329 & 26.0 & 3.330 & -0.492 & 58.3 & 5.07  \\ 
SMSS~J174916.38$-$455427.5 & 4199.095 & 26.0 & 3.050 & 0.156 & 93.9 & 4.83  \\ 
SMSS~J174916.38$-$455427.5 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.08  \\ 
SMSS~J174916.38$-$455427.5 & 4216.184 & 26.0 & 0.000 & -3.357 & 111.9 & 5.07  \\ 
SMSS~J174916.38$-$455427.5 & 4222.213 & 26.0 & 2.450 & -0.914 & 77.6 & 4.82  \\ 
SMSS~J174916.38$-$455427.5 & 4233.170 & 26.1 & 2.580 & -1.970 & 99.5 & 5.01  \\ 
SMSS~J174916.38$-$455427.5 & 4233.603 & 26.0 & 2.480 & -0.579 & 87.3 & 4.73  \\ 
SMSS~J174916.38$-$455427.5 & 4238.810 & 26.0 & 3.400 & -0.233 & 58.3 & 4.88  \\ 
SMSS~J174916.38$-$455427.5 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.13  \\ 
SMSS~J174916.38$-$455427.5 & 4250.119 & 26.0 & 2.470 & -0.380 & 106.3 & 4.94  \\ 
SMSS~J174916.38$-$455427.5 & 4254.332 & 24.0 & 0.000 & -0.114 & 129.6 & 2.78  \\ 
SMSS~J174916.38$-$455427.5 & 4274.800 & 24.0 & 0.000 & -0.220 & 127.6 & 2.84  \\ 
SMSS~J174916.38$-$455427.5 & 4283.010 & 20.0 & 1.890 & -0.224 & 69.8 & 4.11  \\ 
SMSS~J174916.38$-$455427.5 & 4289.720 & 24.0 & 0.000 & -0.370 & 126.6 & 2.97  \\ 
SMSS~J174916.38$-$455427.5 & 4290.219 & 22.1 & 1.160 & -0.930 & 107.3 & 2.46  \\ 
SMSS~J174916.38$-$455427.5 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.22  \\ 
SMSS~J174916.38$-$455427.5 & 4318.650 & 20.0 & 1.890 & -0.210 & 62.1 & 3.95  \\ 
SMSS~J174916.38$-$455427.5 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.05  \\ 
SMSS~J174916.38$-$455427.5 & 4330.723 & 22.1 & 1.180 & -2.060 & 45.6 & 2.46  \\ 
SMSS~J174916.38$-$455427.5 & 4337.046 & 26.0 & 1.560 & -1.695 & 99.3 & 5.00  \\ 
SMSS~J174916.38$-$455427.5 & 4337.914 & 22.1 & 1.080 & -0.960 & 120.2 & 2.66  \\ 
SMSS~J174916.38$-$455427.5 & 4394.059 & 22.1 & 1.220 & -1.780 & 61.1 & 2.48  \\ 
SMSS~J174916.38$-$455427.5 & 4395.031 & 22.1 & 1.080 & -0.540 & 142.4 & 2.69  \\ 
SMSS~J174916.38$-$455427.5 & 4395.839 & 22.1 & 1.240 & -1.930 & 52.3 & 2.50  \\ 
SMSS~J174916.38$-$455427.5 & 4399.765 & 22.1 & 1.240 & -1.190 & 95.5 & 2.54  \\ 
SMSS~J174916.38$-$455427.5 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.25  \\ 
SMSS~J174916.38$-$455427.5 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.28  \\ 
SMSS~J174916.38$-$455427.5 & 4416.817 & 26.1 & 2.780 & -2.600 & 49.5 & 4.86  \\ 
SMSS~J174916.38$-$455427.5 & 4417.714 & 22.1 & 1.170 & -1.190 & 102.5 & 2.59  \\ 
SMSS~J174916.38$-$455427.5 & 4422.568 & 26.0 & 2.850 & -1.110 & 51.7 & 4.99  \\ 
SMSS~J174916.38$-$455427.5 & 4425.440 & 20.0 & 1.880 & -0.358 & 57.1 & 3.99  \\ 
SMSS~J174916.38$-$455427.5 & 4430.614 & 26.0 & 2.220 & -1.659 & 54.9 & 4.85  \\ 
SMSS~J174916.38$-$455427.5 & 4435.690 & 20.0 & 1.890 & -0.519 & 65.4 & 4.31  \\ 
SMSS~J174916.38$-$455427.5 & 4441.731 & 22.1 & 1.180 & -2.410 & 42.4 & 2.74  \\ 
SMSS~J174916.38$-$455427.5 & 4442.339 & 26.0 & 2.200 & -1.228 & 86.8 & 5.00  \\ 
SMSS~J174916.38$-$455427.5 & 4443.801 & 22.1 & 1.080 & -0.720 & 120.4 & 2.39  \\ 
SMSS~J174916.38$-$455427.5 & 4444.554 & 22.1 & 1.120 & -2.240 & 45.1 & 2.54  \\ 
SMSS~J174916.38$-$455427.5 & 4447.717 & 26.0 & 2.220 & -1.339 & 75.0 & 4.89  \\ 
SMSS~J174916.38$-$455427.5 & 4450.482 & 22.1 & 1.080 & -1.520 & 91.9 & 2.60  \\ 
SMSS~J174916.38$-$455427.5 & 4454.381 & 26.0 & 2.830 & -1.300 & 32.5 & 4.80  \\ 
SMSS~J174916.38$-$455427.5 & 4454.780 & 20.0 & 1.900 & 0.260 & 88.9 & 3.99  \\ 
SMSS~J174916.38$-$455427.5 & 4455.890 & 20.0 & 1.900 & -0.530 & 49.9 & 4.06  \\ 
SMSS~J174916.38$-$455427.5 & 4461.653 & 26.0 & 0.090 & -3.194 & 117.2 & 5.03  \\ 
SMSS~J174916.38$-$455427.5 & 4464.448 & 22.1 & 1.160 & -1.810 & 73.2 & 2.62  \\ 
SMSS~J174916.38$-$455427.5 & 4468.517 & 22.1 & 1.130 & -0.600 & 122.6 & 2.36  \\ 
SMSS~J174916.38$-$455427.5 & 4470.853 & 22.1 & 1.170 & -2.020 & 52.4 & 2.50  \\ 
SMSS~J174916.38$-$455427.5 & 4484.220 & 26.0 & 3.600 & -0.860 & 20.9 & 5.00  \\ 
SMSS~J174916.38$-$455427.5 & 4489.185 & 26.1 & 2.830 & -2.970 & 33.9 & 5.00  \\ 
SMSS~J174916.38$-$455427.5 & 4489.739 & 26.0 & 0.120 & -3.899 & 89.4 & 5.19  \\ 
SMSS~J174916.38$-$455427.5 & 4491.410 & 26.1 & 2.860 & -2.710 & 38.5 & 4.86  \\ 
SMSS~J174916.38$-$455427.5 & 4494.563 & 26.0 & 2.200 & -1.143 & 83.6 & 4.83  \\ 
SMSS~J174916.38$-$455427.5 & 4501.270 & 22.1 & 1.120 & -0.770 & 122.7 & 2.52  \\ 
SMSS~J174916.38$-$455427.5 & 4508.283 & 26.1 & 2.860 & -2.580 & 57.8 & 5.08  \\ 
SMSS~J174916.38$-$455427.5 & 4512.730 & 22.0 & 0.840 & -0.424 & 16.9 & 2.56  \\ 
SMSS~J174916.38$-$455427.5 & 4515.340 & 26.1 & 2.840 & -2.600 & 56.6 & 5.05  \\ 
SMSS~J174916.38$-$455427.5 & 4518.020 & 22.0 & 0.830 & -0.269 & 22.6 & 2.55  \\ 
SMSS~J174916.38$-$455427.5 & 4528.614 & 26.0 & 2.180 & -0.822 & 108.3 & 5.01  \\ 
SMSS~J174916.38$-$455427.5 & 4531.148 & 26.0 & 1.480 & -2.101 & 89.0 & 5.03  \\ 
SMSS~J174916.38$-$455427.5 & 4533.249 & 22.0 & 0.850 & 0.532 & 55.1 & 2.38  \\ 
SMSS~J174916.38$-$455427.5 & 4533.960 & 22.1 & 1.240 & -0.530 & 123.7 & 2.44  \\ 
SMSS~J174916.38$-$455427.5 & 4534.780 & 22.0 & 0.840 & 0.336 & 45.5 & 2.40  \\ 
SMSS~J174916.38$-$455427.5 & 4545.950 & 24.0 & 0.940 & -1.370 & 32.0 & 3.17  \\ 
SMSS~J174916.38$-$455427.5 & 4548.760 & 22.0 & 0.830 & -0.298 & 19.9 & 2.51  \\ 
SMSS~J174916.38$-$455427.5 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.58  \\ 
SMSS~J174916.38$-$455427.5 & 4555.890 & 26.1 & 2.830 & -2.400 & 63.8 & 4.96  \\ 
SMSS~J174916.38$-$455427.5 & 4563.770 & 22.1 & 1.220 & -0.960 & 112.4 & 2.60  \\ 
SMSS~J174916.38$-$455427.5 & 4571.096 & 12.0 & 0.000 & -5.688 & 74.4 & 5.45  \\ 
SMSS~J174916.38$-$455427.5 & 4571.971 & 22.1 & 1.570 & -0.320 & 116.4 & 2.47  \\ 
SMSS~J174916.38$-$455427.5 & 4576.340 & 26.1 & 2.840 & -2.950 & 29.7 & 4.90  \\ 
SMSS~J174916.38$-$455427.5 & 4580.056 & 24.0 & 0.940 & -1.650 & 15.2 & 3.04  \\ 
SMSS~J174916.38$-$455427.5 & 4583.840 & 26.1 & 2.810 & -1.930 & 87.3 & 4.92  \\ 
SMSS~J174916.38$-$455427.5 & 4589.915 & 22.1 & 1.240 & -1.790 & 71.2 & 2.65  \\ 
SMSS~J174916.38$-$455427.5 & 4592.651 & 26.0 & 1.560 & -2.462 & 73.8 & 5.18  \\ 
SMSS~J174916.38$-$455427.5 & 4600.752 & 24.0 & 1.000 & -1.260 & 28.5 & 3.06  \\ 
SMSS~J174916.38$-$455427.5 & 4602.941 & 26.0 & 1.490 & -2.208 & 87.0 & 5.10  \\ 
SMSS~J174916.38$-$455427.5 & 4616.137 & 24.0 & 0.980 & -1.190 & 34.8 & 3.09  \\ 
SMSS~J174916.38$-$455427.5 & 4626.188 & 24.0 & 0.970 & -1.320 & 21.9 & 2.93  \\ 
SMSS~J174916.38$-$455427.5 & 4630.120 & 26.0 & 2.280 & -2.587 & 17.4 & 5.08  \\ 
SMSS~J174916.38$-$455427.5 & 4632.912 & 26.0 & 1.610 & -2.913 & 35.5 & 5.02  \\ 
SMSS~J174916.38$-$455427.5 & 4646.150 & 24.0 & 1.030 & -0.740 & 51.0 & 2.98  \\ 
SMSS~J174916.38$-$455427.5 & 4647.434 & 26.0 & 2.950 & -1.351 & 34.0 & 5.01  \\ 
SMSS~J174916.38$-$455427.5 & 4652.158 & 24.0 & 1.000 & -1.030 & 43.3 & 3.10  \\ 
SMSS~J174916.38$-$455427.5 & 4656.470 & 22.0 & 0.000 & -1.289 & 20.4 & 2.52  \\ 
SMSS~J174916.38$-$455427.5 & 4657.200 & 22.1 & 1.240 & -2.240 & 36.6 & 2.52  \\ 
SMSS~J174916.38$-$455427.5 & 4678.846 & 26.0 & 3.600 & -0.830 & 25.5 & 5.07  \\ 
SMSS~J174916.38$-$455427.5 & 4681.910 & 22.0 & 0.050 & -1.015 & 30.0 & 2.52  \\ 
SMSS~J174916.38$-$455427.5 & 4691.411 & 26.0 & 2.990 & -1.520 & 24.5 & 5.03  \\ 
SMSS~J174916.38$-$455427.5 & 4702.990 & 12.0 & 4.330 & -0.380 & 75.5 & 5.28  \\ 
SMSS~J174916.38$-$455427.5 & 4708.662 & 22.1 & 1.240 & -2.340 & 31.7 & 2.53  \\ 
SMSS~J174916.38$-$455427.5 & 4710.283 & 26.0 & 3.020 & -1.610 & 22.1 & 5.09  \\ 
SMSS~J174916.38$-$455427.5 & 4731.439 & 26.1 & 2.890 & -3.360 & 20.1 & 5.14  \\ 
SMSS~J174916.38$-$455427.5 & 4736.772 & 26.0 & 3.210 & -0.752 & 47.3 & 4.95  \\ 
SMSS~J174916.38$-$455427.5 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.20  \\ 
SMSS~J174916.38$-$455427.5 & 4779.979 & 22.1 & 2.050 & -1.370 & 36.6 & 2.60  \\ 
SMSS~J174916.38$-$455427.5 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.40  \\ 
SMSS~J174916.38$-$455427.5 & 4786.806 & 26.0 & 3.000 & -1.606 & 17.4 & 4.94  \\ 
SMSS~J174916.38$-$455427.5 & 4798.532 & 22.1 & 1.080 & -2.680 & 34.1 & 2.71  \\ 
SMSS~J174916.38$-$455427.5 & 4805.089 & 22.1 & 2.060 & -1.100 & 58.9 & 2.72  \\ 
SMSS~J174916.38$-$455427.5 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.22  \\ 
SMSS~J174916.38$-$455427.5 & 4823.528 & 25.0 & 2.320 & 0.144 & 20.1 & 2.27  \\ 
SMSS~J174916.38$-$455427.5 & 4859.741 & 26.0 & 2.880 & -0.760 & 69.9 & 4.96  \\ 
SMSS~J174916.38$-$455427.5 & 4865.610 & 22.1 & 1.120 & -2.810 & 22.4 & 2.64  \\ 
SMSS~J174916.38$-$455427.5 & 4871.318 & 26.0 & 2.870 & -0.362 & 83.1 & 4.78  \\ 
SMSS~J174916.38$-$455427.5 & 4872.137 & 26.0 & 2.880 & -0.567 & 74.3 & 4.85  \\ 
SMSS~J174916.38$-$455427.5 & 4890.755 & 26.0 & 2.880 & -0.394 & 85.8 & 4.88  \\ 
SMSS~J174916.38$-$455427.5 & 4891.492 & 26.0 & 2.850 & -0.111 & 95.8 & 4.77  \\ 
SMSS~J174916.38$-$455427.5 & 4903.310 & 26.0 & 2.880 & -0.926 & 57.5 & 4.91  \\ 
SMSS~J174916.38$-$455427.5 & 4904.410 & 28.0 & 3.540 & -0.170 & 9.9 & 3.54  \\ 
SMSS~J174916.38$-$455427.5 & 4918.994 & 26.0 & 2.850 & -0.342 & 91.9 & 4.91  \\ 
SMSS~J174916.38$-$455427.5 & 4920.503 & 26.0 & 2.830 & 0.068 & 112.3 & 4.90  \\ 
SMSS~J174916.38$-$455427.5 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.66  \\ 
SMSS~J174916.38$-$455427.5 & 4938.814 & 26.0 & 2.880 & -1.077 & 48.2 & 4.89  \\ 
SMSS~J174916.38$-$455427.5 & 4939.687 & 26.0 & 0.860 & -3.252 & 73.9 & 5.07  \\ 
SMSS~J174916.38$-$455427.5 & 4946.388 & 26.0 & 3.370 & -1.170 & 18.6 & 4.96  \\ 
SMSS~J174916.38$-$455427.5 & 4966.089 & 26.0 & 3.330 & -0.871 & 33.4 & 4.95  \\ 
SMSS~J174916.38$-$455427.5 & 4981.730 & 22.0 & 0.840 & 0.560 & 62.9 & 2.42  \\ 
SMSS~J174916.38$-$455427.5 & 4991.070 & 22.0 & 0.840 & 0.436 & 60.8 & 2.51  \\ 
SMSS~J174916.38$-$455427.5 & 4994.130 & 26.0 & 0.920 & -2.969 & 81.8 & 5.01  \\ 
SMSS~J174916.38$-$455427.5 & 4999.500 & 22.0 & 0.830 & 0.306 & 59.5 & 2.61  \\ 
SMSS~J174916.38$-$455427.5 & 5006.119 & 26.0 & 2.830 & -0.615 & 84.3 & 4.99  \\ 
SMSS~J174916.38$-$455427.5 & 5007.206 & 22.0 & 0.820 & 0.168 & 53.8 & 2.64  \\ 
SMSS~J174916.38$-$455427.5 & 5012.068 & 26.0 & 0.860 & -2.642 & 97.5 & 4.89  \\ 
SMSS~J174916.38$-$455427.5 & 5014.276 & 22.0 & 0.810 & 0.110 & 53.0 & 2.68  \\ 
SMSS~J174916.38$-$455427.5 & 5022.236 & 26.0 & 3.980 & -0.530 & 18.0 & 5.01  \\ 
SMSS~J174916.38$-$455427.5 & 5035.902 & 22.0 & 1.460 & 0.260 & 12.2 & 2.41  \\ 
SMSS~J174916.38$-$455427.5 & 5036.463 & 22.0 & 1.440 & 0.186 & 15.8 & 2.59  \\ 
SMSS~J174916.38$-$455427.5 & 5039.960 & 22.0 & 0.020 & -1.130 & 25.1 & 2.47  \\ 
SMSS~J174916.38$-$455427.5 & 5041.072 & 26.0 & 0.960 & -3.090 & 64.9 & 4.88  \\ 
SMSS~J174916.38$-$455427.5 & 5041.756 & 26.0 & 1.490 & -2.200 & 84.0 & 4.96  \\ 
SMSS~J174916.38$-$455427.5 & 5049.820 & 26.0 & 2.280 & -1.355 & 74.8 & 4.90  \\ 
SMSS~J174916.38$-$455427.5 & 5051.634 & 26.0 & 0.920 & -2.764 & 106.6 & 5.26  \\ 
SMSS~J174916.38$-$455427.5 & 5064.650 & 22.0 & 0.050 & -0.935 & 31.8 & 2.45  \\ 
SMSS~J174916.38$-$455427.5 & 5068.766 & 26.0 & 2.940 & -1.041 & 41.1 & 4.80  \\ 
SMSS~J174916.38$-$455427.5 & 5079.224 & 26.0 & 2.200 & -2.105 & 41.5 & 4.98  \\ 
SMSS~J174916.38$-$455427.5 & 5079.740 & 26.0 & 0.990 & -3.245 & 66.8 & 5.10  \\ 
SMSS~J174916.38$-$455427.5 & 5080.523 & 28.0 & 3.650 & 0.130 & 16.7 & 3.62  \\ 
SMSS~J174916.38$-$455427.5 & 5083.339 & 26.0 & 0.960 & -2.842 & 89.0 & 5.05  \\ 
SMSS~J174916.38$-$455427.5 & 5110.413 & 26.0 & 0.000 & -3.760 & 119.8 & 5.38  \\ 
SMSS~J174916.38$-$455427.5 & 5123.720 & 26.0 & 1.010 & -3.058 & 80.5 & 5.17  \\ 
SMSS~J174916.38$-$455427.5 & 5127.360 & 26.0 & 0.920 & -3.249 & 66.9 & 5.01  \\ 
SMSS~J174916.38$-$455427.5 & 5129.156 & 22.1 & 1.890 & -1.240 & 48.2 & 2.46  \\ 
SMSS~J174916.38$-$455427.5 & 5131.468 & 26.0 & 2.220 & -2.515 & 20.1 & 4.99  \\ 
SMSS~J174916.38$-$455427.5 & 5133.689 & 26.0 & 4.180 & 0.140 & 32.7 & 4.91  \\ 
SMSS~J174916.38$-$455427.5 & 5141.739 & 26.0 & 2.420 & -2.238 & 23.3 & 5.02  \\ 
SMSS~J174916.38$-$455427.5 & 5142.929 & 26.0 & 0.960 & -3.080 & 82.1 & 5.15  \\ 
SMSS~J174916.38$-$455427.5 & 5150.839 & 26.0 & 0.990 & -3.037 & 66.2 & 4.87  \\ 
SMSS~J174916.38$-$455427.5 & 5151.911 & 26.0 & 1.010 & -3.321 & 64.6 & 5.15  \\ 
SMSS~J174916.38$-$455427.5 & 5162.273 & 26.0 & 4.180 & 0.020 & 31.7 & 5.01  \\ 
SMSS~J174916.38$-$455427.5 & 5166.282 & 26.0 & 0.000 & -4.123 & 97.6 & 5.30  \\ 
SMSS~J174916.38$-$455427.5 & 5171.596 & 26.0 & 1.490 & -1.721 & 113.2 & 5.04  \\ 
SMSS~J174916.38$-$455427.5 & 5172.684 & 12.0 & 2.710 & -0.450 & 202.7 & 5.41  \\ 
SMSS~J174916.38$-$455427.5 & 5173.740 & 22.0 & 0.000 & -1.062 & 29.5 & 2.46  \\ 
SMSS~J174916.38$-$455427.5 & 5183.604 & 12.0 & 2.720 & -0.239 & 225.9 & 5.42  \\ 
SMSS~J174916.38$-$455427.5 & 5185.902 & 22.1 & 1.890 & -1.490 & 33.5 & 2.45  \\ 
SMSS~J174916.38$-$455427.5 & 5188.687 & 22.1 & 1.580 & -1.050 & 95.5 & 2.68  \\ 
SMSS~J174916.38$-$455427.5 & 5191.455 & 26.0 & 3.040 & -0.551 & 71.7 & 4.94  \\ 
SMSS~J174916.38$-$455427.5 & 5192.344 & 26.0 & 3.000 & -0.421 & 77.5 & 4.87  \\ 
SMSS~J174916.38$-$455427.5 & 5192.970 & 22.0 & 0.020 & -0.950 & 28.7 & 2.36  \\ 
SMSS~J174916.38$-$455427.5 & 5194.942 & 26.0 & 1.560 & -2.021 & 92.6 & 5.02  \\ 
SMSS~J174916.38$-$455427.5 & 5197.580 & 26.1 & 3.230 & -2.220 & 48.9 & 4.96  \\ 
SMSS~J174916.38$-$455427.5 & 5198.711 & 26.0 & 2.220 & -2.091 & 38.1 & 4.93  \\ 
SMSS~J174916.38$-$455427.5 & 5202.336 & 26.0 & 2.180 & -1.871 & 63.8 & 5.09  \\ 
SMSS~J174916.38$-$455427.5 & 5206.040 & 24.0 & 0.940 & 0.020 & 101.3 & 2.96  \\ 
SMSS~J174916.38$-$455427.5 & 5208.419 & 24.0 & 0.940 & 0.160 & 120.0 & 3.20  \\ 
SMSS~J174916.38$-$455427.5 & 5210.390 & 22.0 & 0.050 & -0.828 & 46.9 & 2.59  \\ 
SMSS~J174916.38$-$455427.5 & 5216.274 & 26.0 & 1.610 & -2.082 & 78.4 & 4.87  \\ 
SMSS~J174916.38$-$455427.5 & 5217.390 & 26.0 & 3.210 & -1.162 & 23.8 & 4.88  \\ 
SMSS~J174916.38$-$455427.5 & 5225.526 & 26.0 & 0.110 & -4.755 & 32.7 & 4.96  \\ 
SMSS~J174916.38$-$455427.5 & 5226.538 & 22.1 & 1.570 & -1.260 & 73.2 & 2.48  \\ 
SMSS~J174916.38$-$455427.5 & 5232.940 & 26.0 & 2.940 & -0.057 & 103.1 & 4.92  \\ 
SMSS~J174916.38$-$455427.5 & 5234.630 & 26.1 & 3.220 & -2.180 & 53.0 & 4.97  \\ 
SMSS~J174916.38$-$455427.5 & 5247.050 & 26.0 & 0.090 & -4.946 & 38.7 & 5.24  \\ 
SMSS~J174916.38$-$455427.5 & 5247.564 & 24.0 & 0.960 & -1.640 & 20.6 & 3.17  \\ 
SMSS~J174916.38$-$455427.5 & 5250.210 & 26.0 & 0.120 & -4.938 & 28.6 & 5.08  \\ 
SMSS~J174916.38$-$455427.5 & 5250.646 & 26.0 & 2.200 & -2.180 & 40.7 & 5.04  \\ 
SMSS~J174916.38$-$455427.5 & 5254.956 & 26.0 & 0.110 & -4.764 & 46.8 & 5.20  \\ 
SMSS~J174916.38$-$455427.5 & 5263.305 & 26.0 & 3.270 & -0.879 & 35.6 & 4.91  \\ 
SMSS~J174916.38$-$455427.5 & 5265.556 & 20.0 & 2.520 & -0.260 & 42.0 & 4.34  \\ 
SMSS~J174916.38$-$455427.5 & 5276.000 & 26.1 & 3.200 & -2.010 & 66.4 & 5.00  \\ 
SMSS~J174916.38$-$455427.5 & 5281.790 & 26.0 & 3.040 & -0.833 & 53.3 & 4.90  \\ 
SMSS~J174916.38$-$455427.5 & 5283.621 & 26.0 & 3.240 & -0.524 & 65.4 & 5.03  \\ 
SMSS~J174916.38$-$455427.5 & 5284.080 & 26.1 & 2.890 & -3.190 & 26.5 & 5.10  \\ 
SMSS~J174916.38$-$455427.5 & 5296.690 & 24.0 & 0.980 & -1.360 & 28.1 & 3.08  \\ 
SMSS~J174916.38$-$455427.5 & 5298.280 & 24.0 & 0.980 & -1.140 & 35.0 & 2.99  \\ 
SMSS~J174916.38$-$455427.5 & 5307.361 & 26.0 & 1.610 & -2.912 & 32.8 & 4.92  \\ 
SMSS~J174916.38$-$455427.5 & 5325.550 & 26.1 & 3.220 & -3.160 & 11.6 & 5.02  \\ 
SMSS~J174916.38$-$455427.5 & 5328.531 & 26.0 & 1.560 & -1.850 & 113.7 & 5.24  \\ 
SMSS~J174916.38$-$455427.5 & 5332.900 & 26.0 & 1.550 & -2.776 & 44.4 & 4.92  \\ 
SMSS~J174916.38$-$455427.5 & 5336.786 & 22.1 & 1.580 & -1.590 & 59.7 & 2.60  \\ 
SMSS~J174916.38$-$455427.5 & 5339.930 & 26.0 & 3.270 & -0.720 & 51.5 & 5.03  \\ 
SMSS~J174916.38$-$455427.5 & 5348.310 & 24.0 & 1.000 & -1.210 & 24.5 & 2.87  \\ 
SMSS~J174916.38$-$455427.5 & 5364.871 & 26.0 & 4.450 & 0.228 & 27.5 & 5.01  \\ 
SMSS~J174916.38$-$455427.5 & 5367.467 & 26.0 & 4.420 & 0.443 & 30.6 & 4.83  \\ 
SMSS~J174916.38$-$455427.5 & 5381.021 & 22.1 & 1.570 & -1.920 & 33.5 & 2.49  \\ 
SMSS~J174916.38$-$455427.5 & 5383.369 & 26.0 & 4.310 & 0.645 & 48.1 & 4.82  \\ 
SMSS~J174916.38$-$455427.5 & 5393.168 & 26.0 & 3.240 & -0.910 & 47.0 & 5.10  \\ 
SMSS~J174916.38$-$455427.5 & 5397.128 & 26.0 & 0.920 & -1.982 & 143.5 & 5.14  \\ 
SMSS~J174916.38$-$455427.5 & 5409.770 & 24.0 & 1.030 & -0.670 & 58.8 & 2.98  \\ 
SMSS~J174916.38$-$455427.5 & 5418.768 & 22.1 & 1.580 & -2.000 & 25.0 & 2.41  \\ 
SMSS~J174916.38$-$455427.5 & 5424.068 & 26.0 & 4.320 & 0.520 & 52.5 & 5.04  \\ 
SMSS~J174916.38$-$455427.5 & 5429.696 & 26.0 & 0.960 & -1.881 & 142.3 & 5.06  \\ 
SMSS~J174916.38$-$455427.5 & 5434.524 & 26.0 & 1.010 & -2.126 & 131.1 & 5.16  \\ 
SMSS~J174916.38$-$455427.5 & 5446.917 & 26.0 & 0.990 & -1.910 & 140.6 & 5.09  \\ 
SMSS~J174916.38$-$455427.5 & 5476.900 & 28.0 & 1.830 & -0.890 & 76.7 & 3.60  \\ 
SMSS~J174916.38$-$455427.5 & 5497.516 & 26.0 & 1.010 & -2.825 & 98.0 & 5.21  \\ 
SMSS~J174916.38$-$455427.5 & 5501.465 & 26.0 & 0.960 & -3.046 & 93.5 & 5.29  \\ 
SMSS~J174916.38$-$455427.5 & 5526.785 & 21.1 & 1.770 & 0.020 & 29.4 & 0.32  \\ 
SMSS~J174916.38$-$455427.5 & 5528.405 & 12.0 & 4.340 & -0.498 & 74.7 & 5.36  \\ 
SMSS~J174916.38$-$455427.5 & 5534.834 & 26.1 & 3.250 & -2.930 & 21.4 & 5.13  \\ 
SMSS~J174916.38$-$455427.5 & 5569.618 & 26.0 & 3.420 & -0.540 & 42.7 & 4.86  \\ 
SMSS~J174916.38$-$455427.5 & 5572.842 & 26.0 & 3.400 & -0.275 & 55.7 & 4.80  \\ 
SMSS~J174916.38$-$455427.5 & 5576.088 & 26.0 & 3.430 & -1.000 & 29.0 & 5.08  \\ 
SMSS~J174916.38$-$455427.5 & 5586.756 & 26.0 & 3.370 & -0.144 & 65.2 & 4.78  \\ 
SMSS~J174916.38$-$455427.5 & 5588.760 & 20.0 & 2.520 & 0.210 & 60.0 & 4.16  \\ 
SMSS~J174916.38$-$455427.5 & 5594.468 & 20.0 & 2.520 & 0.097 & 48.0 & 4.07  \\ 
SMSS~J174916.38$-$455427.5 & 5598.487 & 20.0 & 2.520 & -0.087 & 43.1 & 4.18  \\ 
SMSS~J174916.38$-$455427.5 & 5615.644 & 26.0 & 3.330 & 0.050 & 83.7 & 4.86  \\ 
SMSS~J174916.38$-$455427.5 & 5624.542 & 26.0 & 3.420 & -0.755 & 37.2 & 4.98  \\ 
SMSS~J174916.38$-$455427.5 & 5641.000 & 21.1 & 1.500 & -1.130 & 8.3 & 0.50  \\ 
SMSS~J174916.38$-$455427.5 & 5658.816 & 26.0 & 3.400 & -0.793 & 44.0 & 5.11  \\ 
SMSS~J174916.38$-$455427.5 & 5669.055 & 21.1 & 1.500 & -1.200 & 6.4 & 0.44  \\ 
SMSS~J174916.38$-$455427.5 & 5711.090 & 12.0 & 4.340 & -1.724 & 10.8 & 5.30  \\ 
SMSS~J174916.38$-$455427.5 & 5857.450 & 20.0 & 2.930 & 0.230 & 34.2 & 4.16  \\ 
SMSS~J174916.38$-$455427.5 & 5889.950 & 11.0 & 0.000 & 0.108 & 186.1 & 4.03  \\ 
SMSS~J174916.38$-$455427.5 & 5895.924 & 11.0 & 0.000 & -0.194 & 165.2 & 4.03  \\ 
SMSS~J174916.38$-$455427.5 & 6065.481 & 26.0 & 2.610 & -1.410 & 56.0 & 4.96  \\ 
SMSS~J174916.38$-$455427.5 & 6102.720 & 20.0 & 1.880 & -0.790 & 51.6 & 4.24  \\ 
SMSS~J174916.38$-$455427.5 & 6122.220 & 20.0 & 1.890 & -0.315 & 78.5 & 4.22  \\ 
SMSS~J174916.38$-$455427.5 & 6136.615 & 26.0 & 2.450 & -1.410 & 72.3 & 5.03  \\ 
SMSS~J174916.38$-$455427.5 & 6137.691 & 26.0 & 2.590 & -1.346 & 65.8 & 5.04  \\ 
SMSS~J174916.38$-$455427.5 & 6162.170 & 20.0 & 1.900 & -0.089 & 94.7 & 4.28  \\ 
SMSS~J174916.38$-$455427.5 & 6169.559 & 20.0 & 2.530 & -0.478 & 24.3 & 4.19  \\ 
SMSS~J174916.38$-$455427.5 & 6191.558 & 26.0 & 2.430 & -1.416 & 75.3 & 5.06  \\ 
SMSS~J174916.38$-$455427.5 & 6213.429 & 26.0 & 2.220 & -2.481 & 24.7 & 5.00  \\ 
SMSS~J174916.38$-$455427.5 & 6219.280 & 26.0 & 2.200 & -2.448 & 26.8 & 4.99  \\ 
SMSS~J174916.38$-$455427.5 & 6230.723 & 26.0 & 2.560 & -1.276 & 71.9 & 5.02  \\ 
SMSS~J174916.38$-$455427.5 & 6246.318 & 26.0 & 3.600 & -0.877 & 27.8 & 5.10  \\ 
SMSS~J174916.38$-$455427.5 & 6252.555 & 26.0 & 2.400 & -1.687 & 60.9 & 5.06  \\ 
SMSS~J174916.38$-$455427.5 & 6254.257 & 26.0 & 2.280 & -2.443 & 28.4 & 5.11  \\ 
SMSS~J174916.38$-$455427.5 & 6265.134 & 26.0 & 2.180 & -2.540 & 31.4 & 5.15  \\ 
SMSS~J174916.38$-$455427.5 & 6335.330 & 26.0 & 2.200 & -2.180 & 40.6 & 4.97  \\ 
SMSS~J174916.38$-$455427.5 & 6393.601 & 26.0 & 2.430 & -1.576 & 66.4 & 5.07  \\ 
SMSS~J174916.38$-$455427.5 & 6400.000 & 26.0 & 3.600 & -0.290 & 54.3 & 4.98  \\ 
SMSS~J174916.38$-$455427.5 & 6411.649 & 26.0 & 3.650 & -0.595 & 26.3 & 4.83  \\ 
SMSS~J174916.38$-$455427.5 & 6421.350 & 26.0 & 2.280 & -2.014 & 47.8 & 5.02  \\ 
SMSS~J174916.38$-$455427.5 & 6430.846 & 26.0 & 2.180 & -1.946 & 61.0 & 5.05  \\ 
SMSS~J174916.38$-$455427.5 & 6439.070 & 20.0 & 2.520 & 0.470 & 80.6 & 4.21  \\ 
SMSS~J174916.38$-$455427.5 & 6449.810 & 20.0 & 2.520 & -0.502 & 26.1 & 4.23  \\ 
SMSS~J174916.38$-$455427.5 & 6456.383 & 26.1 & 3.900 & -2.080 & 22.7 & 5.04  \\ 
SMSS~J174916.38$-$455427.5 & 6496.896 & 56.1 & 0.600 & -0.369 & 91.7 & -0.49  \\ 
SMSS~J174916.38$-$455427.5 & 6592.912 & 26.0 & 2.730 & -1.473 & 46.5 & 4.99  \\ 
SMSS~J174916.38$-$455427.5 & 6593.868 & 26.0 & 2.440 & -2.366 & 20.8 & 5.04  \\ 
SMSS~J174916.38$-$455427.5 & 6604.578 & 21.1 & 1.360 & -1.310 & 6.8 & 0.36  \\ 
SMSS~J174916.38$-$455427.5 & 6643.640 & 28.0 & 1.680 & -2.300 & 13.2 & 3.53  \\ 
SMSS~J174916.38$-$455427.5 & 6663.440 & 26.0 & 2.420 & -2.479 & 25.0 & 5.22  \\ 
SMSS~J174916.38$-$455427.5 & 6677.986 & 26.0 & 2.690 & -1.418 & 61.6 & 5.13  \\ 
SMSS~J174916.38$-$455427.5 & 6767.770 & 28.0 & 1.830 & -2.170 & 17.4 & 3.72  \\ 
SMSS~J174922.26$-$455103.8 & 3829.355 & 12.0 & 2.710 & -0.208 & 163.4 & 5.12  \\ 
SMSS~J174922.26$-$455103.8 & 3845.468 & 27.0 & 0.920 & 0.010 & 77.2 & 2.11  \\ 
SMSS~J174922.26$-$455103.8 & 3905.523 & 14.0 & 1.910 & -1.092 & 195.3 & 5.33  \\ 
SMSS~J174922.26$-$455103.8 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.40  \\ 
SMSS~J174922.26$-$455103.8 & 3961.520 & 13.0 & 0.010 & -0.340 & 129.6 & 3.18  \\ 
SMSS~J174922.26$-$455103.8 & 3989.760 & 22.0 & 0.020 & -0.062 & 69.8 & 2.39  \\ 
SMSS~J174922.26$-$455103.8 & 3995.306 & 27.0 & 0.920 & -0.220 & 75.0 & 2.25  \\ 
SMSS~J174922.26$-$455103.8 & 3998.640 & 22.0 & 0.050 & 0.010 & 67.2 & 2.30  \\ 
SMSS~J174922.26$-$455103.8 & 4001.661 & 26.0 & 2.180 & -1.900 & 34.5 & 4.73  \\ 
SMSS~J174922.26$-$455103.8 & 4005.242 & 26.0 & 1.560 & -0.583 & 119.2 & 4.64  \\ 
SMSS~J174922.26$-$455103.8 & 4007.272 & 26.0 & 2.760 & -1.280 & 33.4 & 4.77  \\ 
SMSS~J174922.26$-$455103.8 & 4021.866 & 26.0 & 2.760 & -0.730 & 52.9 & 4.61  \\ 
SMSS~J174922.26$-$455103.8 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.19  \\ 
SMSS~J174922.26$-$455103.8 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.19  \\ 
SMSS~J174922.26$-$455103.8 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.79  \\ 
SMSS~J174922.26$-$455103.8 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.25  \\ 
SMSS~J174922.26$-$455103.8 & 4044.609 & 26.0 & 2.830 & -1.220 & 23.3 & 4.56  \\ 
SMSS~J174922.26$-$455103.8 & 4057.505 & 12.0 & 4.350 & -0.890 & 45.6 & 5.38  \\ 
SMSS~J174922.26$-$455103.8 & 4062.441 & 26.0 & 2.850 & -0.860 & 42.0 & 4.62  \\ 
SMSS~J174922.26$-$455103.8 & 4067.271 & 26.0 & 2.560 & -1.419 & 34.5 & 4.69  \\ 
SMSS~J174922.26$-$455103.8 & 4067.978 & 26.0 & 3.210 & -0.470 & 35.8 & 4.53  \\ 
SMSS~J174922.26$-$455103.8 & 4076.629 & 26.0 & 3.210 & -0.370 & 46.3 & 4.64  \\ 
SMSS~J174922.26$-$455103.8 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.12  \\ 
SMSS~J174922.26$-$455103.8 & 4095.970 & 26.0 & 2.590 & -1.480 & 25.5 & 4.59  \\ 
SMSS~J174922.26$-$455103.8 & 4098.176 & 26.0 & 3.240 & -0.880 & 24.3 & 4.71  \\ 
SMSS~J174922.26$-$455103.8 & 4102.936 & 14.0 & 1.910 & -3.140 & 84.0 & 5.43  \\ 
SMSS~J174922.26$-$455103.8 & 4109.802 & 26.0 & 2.850 & -0.940 & 34.0 & 4.54  \\ 
SMSS~J174922.26$-$455103.8 & 4110.532 & 27.0 & 1.050 & -1.080 & 31.8 & 2.36  \\ 
SMSS~J174922.26$-$455103.8 & 4114.445 & 26.0 & 2.830 & -1.303 & 31.8 & 4.83  \\ 
SMSS~J174922.26$-$455103.8 & 4118.767 & 27.0 & 1.050 & -0.490 & 64.5 & 2.42  \\ 
SMSS~J174922.26$-$455103.8 & 4121.318 & 27.0 & 0.920 & -0.320 & 74.9 & 2.33  \\ 
SMSS~J174922.26$-$455103.8 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.83  \\ 
SMSS~J174922.26$-$455103.8 & 4134.678 & 26.0 & 2.830 & -0.649 & 56.7 & 4.67  \\ 
SMSS~J174922.26$-$455103.8 & 4136.998 & 26.0 & 3.420 & -0.450 & 24.6 & 4.50  \\ 
SMSS~J174922.26$-$455103.8 & 4143.414 & 26.0 & 3.050 & -0.200 & 59.0 & 4.53  \\ 
SMSS~J174922.26$-$455103.8 & 4143.868 & 26.0 & 1.560 & -0.511 & 118.8 & 4.51  \\ 
SMSS~J174922.26$-$455103.8 & 4147.669 & 26.0 & 1.480 & -2.071 & 61.8 & 4.59  \\ 
SMSS~J174922.26$-$455103.8 & 4153.899 & 26.0 & 3.400 & -0.320 & 44.4 & 4.76  \\ 
SMSS~J174922.26$-$455103.8 & 4154.498 & 26.0 & 2.830 & -0.688 & 53.9 & 4.65  \\ 
SMSS~J174922.26$-$455103.8 & 4156.799 & 26.0 & 2.830 & -0.808 & 54.1 & 4.78  \\ 
SMSS~J174922.26$-$455103.8 & 4157.780 & 26.0 & 3.420 & -0.403 & 43.2 & 4.84  \\ 
SMSS~J174922.26$-$455103.8 & 4158.793 & 26.0 & 3.430 & -0.670 & 19.1 & 4.58  \\ 
SMSS~J174922.26$-$455103.8 & 4163.634 & 22.1 & 2.590 & -0.400 & 41.8 & 2.47  \\ 
SMSS~J174922.26$-$455103.8 & 4167.271 & 12.0 & 4.350 & -0.710 & 45.7 & 5.20  \\ 
SMSS~J174922.26$-$455103.8 & 4174.913 & 26.0 & 0.910 & -2.938 & 64.5 & 4.84  \\ 
SMSS~J174922.26$-$455103.8 & 4175.636 & 26.0 & 2.850 & -0.827 & 39.9 & 4.54  \\ 
SMSS~J174922.26$-$455103.8 & 4178.860 & 26.1 & 2.580 & -2.510 & 49.9 & 4.64  \\ 
SMSS~J174922.26$-$455103.8 & 4181.755 & 26.0 & 2.830 & -0.371 & 61.7 & 4.50  \\ 
SMSS~J174922.26$-$455103.8 & 4184.309 & 22.1 & 1.080 & -2.510 & 29.4 & 2.55  \\ 
SMSS~J174922.26$-$455103.8 & 4187.039 & 26.0 & 2.450 & -0.514 & 74.7 & 4.46  \\ 
SMSS~J174922.26$-$455103.8 & 4187.795 & 26.0 & 2.420 & -0.510 & 87.3 & 4.73  \\ 
SMSS~J174922.26$-$455103.8 & 4191.430 & 26.0 & 2.470 & -0.666 & 67.1 & 4.48  \\ 
SMSS~J174922.26$-$455103.8 & 4196.208 & 26.0 & 3.400 & -0.700 & 31.2 & 4.87  \\ 
SMSS~J174922.26$-$455103.8 & 4199.095 & 26.0 & 3.050 & 0.156 & 77.0 & 4.58  \\ 
SMSS~J174922.26$-$455103.8 & 4202.029 & 26.0 & 1.490 & -0.689 & 119.1 & 4.59  \\ 
SMSS~J174922.26$-$455103.8 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.08  \\ 
SMSS~J174922.26$-$455103.8 & 4216.184 & 26.0 & 0.000 & -3.357 & 96.2 & 4.88  \\ 
SMSS~J174922.26$-$455103.8 & 4222.213 & 26.0 & 2.450 & -0.914 & 62.9 & 4.60  \\ 
SMSS~J174922.26$-$455103.8 & 4233.170 & 26.1 & 2.580 & -1.970 & 80.1 & 4.74  \\ 
SMSS~J174922.26$-$455103.8 & 4233.603 & 26.0 & 2.480 & -0.579 & 73.3 & 4.53  \\ 
SMSS~J174922.26$-$455103.8 & 4238.810 & 26.0 & 3.400 & -0.233 & 43.6 & 4.65  \\ 
SMSS~J174922.26$-$455103.8 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.12  \\ 
SMSS~J174922.26$-$455103.8 & 4250.119 & 26.0 & 2.470 & -0.380 & 79.2 & 4.46  \\ 
SMSS~J174922.26$-$455103.8 & 4254.332 & 24.0 & 0.000 & -0.114 & 106.3 & 2.45  \\ 
SMSS~J174922.26$-$455103.8 & 4260.474 & 26.0 & 2.400 & 0.077 & 105.2 & 4.53  \\ 
SMSS~J174922.26$-$455103.8 & 4274.800 & 24.0 & 0.000 & -0.220 & 114.5 & 2.74  \\ 
SMSS~J174922.26$-$455103.8 & 4282.403 & 26.0 & 2.180 & -0.779 & 84.1 & 4.63  \\ 
SMSS~J174922.26$-$455103.8 & 4283.010 & 20.0 & 1.890 & -0.224 & 73.2 & 4.25  \\ 
SMSS~J174922.26$-$455103.8 & 4289.720 & 24.0 & 0.000 & -0.370 & 107.0 & 2.71  \\ 
SMSS~J174922.26$-$455103.8 & 4290.219 & 22.1 & 1.160 & -0.930 & 96.5 & 2.41  \\ 
SMSS~J174922.26$-$455103.8 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.04  \\ 
SMSS~J174922.26$-$455103.8 & 4318.650 & 20.0 & 1.890 & -0.210 & 53.6 & 3.85  \\ 
SMSS~J174922.26$-$455103.8 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.05  \\ 
SMSS~J174922.26$-$455103.8 & 4337.046 & 26.0 & 1.560 & -1.695 & 85.2 & 4.81  \\ 
SMSS~J174922.26$-$455103.8 & 4337.914 & 22.1 & 1.080 & -0.960 & 95.2 & 2.28  \\ 
SMSS~J174922.26$-$455103.8 & 4394.059 & 22.1 & 1.220 & -1.780 & 46.8 & 2.30  \\ 
SMSS~J174922.26$-$455103.8 & 4395.031 & 22.1 & 1.080 & -0.540 & 120.8 & 2.44  \\ 
SMSS~J174922.26$-$455103.8 & 4395.839 & 22.1 & 1.240 & -1.930 & 38.5 & 2.32  \\ 
SMSS~J174922.26$-$455103.8 & 4399.765 & 22.1 & 1.240 & -1.190 & 90.9 & 2.60  \\ 
SMSS~J174922.26$-$455103.8 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.08  \\ 
SMSS~J174922.26$-$455103.8 & 4415.122 & 26.0 & 1.610 & -0.621 & 117.6 & 4.56  \\ 
SMSS~J174922.26$-$455103.8 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.25  \\ 
SMSS~J174922.26$-$455103.8 & 4416.817 & 26.1 & 2.780 & -2.600 & 37.6 & 4.71  \\ 
SMSS~J174922.26$-$455103.8 & 4417.714 & 22.1 & 1.170 & -1.190 & 88.3 & 2.45  \\ 
SMSS~J174922.26$-$455103.8 & 4418.331 & 22.1 & 1.240 & -1.970 & 40.5 & 2.39  \\ 
SMSS~J174922.26$-$455103.8 & 4422.568 & 26.0 & 2.850 & -1.110 & 45.0 & 4.90  \\ 
SMSS~J174922.26$-$455103.8 & 4425.440 & 20.0 & 1.880 & -0.358 & 58.0 & 4.06  \\ 
SMSS~J174922.26$-$455103.8 & 4427.310 & 26.0 & 0.050 & -2.924 & 115.4 & 4.91  \\ 
SMSS~J174922.26$-$455103.8 & 4430.614 & 26.0 & 2.220 & -1.659 & 45.2 & 4.71  \\ 
SMSS~J174922.26$-$455103.8 & 4435.690 & 20.0 & 1.890 & -0.519 & 48.8 & 4.05  \\ 
SMSS~J174922.26$-$455103.8 & 4442.339 & 26.0 & 2.200 & -1.228 & 73.8 & 4.83  \\ 
SMSS~J174922.26$-$455103.8 & 4443.194 & 26.0 & 2.860 & -1.043 & 30.7 & 4.56  \\ 
SMSS~J174922.26$-$455103.8 & 4444.554 & 22.1 & 1.120 & -2.240 & 33.6 & 2.39  \\ 
SMSS~J174922.26$-$455103.8 & 4447.717 & 26.0 & 2.220 & -1.339 & 61.4 & 4.70  \\ 
SMSS~J174922.26$-$455103.8 & 4450.482 & 22.1 & 1.080 & -1.520 & 74.4 & 2.38  \\ 
SMSS~J174922.26$-$455103.8 & 4454.780 & 20.0 & 1.900 & 0.260 & 83.0 & 3.97  \\ 
SMSS~J174922.26$-$455103.8 & 4455.890 & 20.0 & 1.900 & -0.530 & 39.3 & 3.89  \\ 
SMSS~J174922.26$-$455103.8 & 4461.653 & 26.0 & 0.090 & -3.194 & 98.7 & 4.81  \\ 
SMSS~J174922.26$-$455103.8 & 4464.448 & 22.1 & 1.160 & -1.810 & 63.4 & 2.54  \\ 
SMSS~J174922.26$-$455103.8 & 4468.517 & 22.1 & 1.130 & -0.600 & 111.0 & 2.32  \\ 
SMSS~J174922.26$-$455103.8 & 4470.853 & 22.1 & 1.170 & -2.020 & 46.1 & 2.46  \\ 
SMSS~J174922.26$-$455103.8 & 4476.019 & 26.0 & 2.850 & -0.820 & 57.4 & 4.85  \\ 
SMSS~J174922.26$-$455103.8 & 4489.739 & 26.0 & 0.120 & -3.899 & 64.6 & 4.79  \\ 
SMSS~J174922.26$-$455103.8 & 4491.410 & 26.1 & 2.860 & -2.710 & 27.2 & 4.69  \\ 
SMSS~J174922.26$-$455103.8 & 4494.563 & 26.0 & 2.200 & -1.143 & 76.6 & 4.79  \\ 
SMSS~J174922.26$-$455103.8 & 4501.270 & 22.1 & 1.120 & -0.770 & 103.9 & 2.30  \\ 
SMSS~J174922.26$-$455103.8 & 4508.283 & 26.1 & 2.860 & -2.580 & 42.2 & 4.87  \\ 
SMSS~J174922.26$-$455103.8 & 4515.340 & 26.1 & 2.840 & -2.600 & 34.1 & 4.71  \\ 
SMSS~J174922.26$-$455103.8 & 4518.020 & 22.0 & 0.830 & -0.269 & 15.4 & 2.35  \\ 
SMSS~J174922.26$-$455103.8 & 4520.224 & 26.1 & 2.810 & -2.600 & 35.9 & 4.71  \\ 
SMSS~J174922.26$-$455103.8 & 4522.630 & 26.1 & 2.840 & -2.250 & 58.9 & 4.83  \\ 
SMSS~J174922.26$-$455103.8 & 4528.614 & 26.0 & 2.180 & -0.822 & 93.0 & 4.83  \\ 
SMSS~J174922.26$-$455103.8 & 4529.480 & 22.1 & 1.570 & -2.030 & 31.6 & 2.67  \\ 
SMSS~J174922.26$-$455103.8 & 4531.148 & 26.0 & 1.480 & -2.101 & 72.2 & 4.79  \\ 
SMSS~J174922.26$-$455103.8 & 4533.249 & 22.0 & 0.850 & 0.532 & 50.5 & 2.34  \\ 
SMSS~J174922.26$-$455103.8 & 4533.960 & 22.1 & 1.240 & -0.530 & 118.0 & 2.52  \\ 
SMSS~J174922.26$-$455103.8 & 4534.780 & 22.0 & 0.840 & 0.336 & 43.7 & 2.39  \\ 
SMSS~J174922.26$-$455103.8 & 4535.567 & 22.0 & 0.830 & 0.120 & 27.2 & 2.27  \\ 
SMSS~J174922.26$-$455103.8 & 4545.950 & 24.0 & 0.940 & -1.370 & 13.4 & 2.70  \\ 
SMSS~J174922.26$-$455103.8 & 4548.760 & 22.0 & 0.830 & -0.298 & 20.8 & 2.54  \\ 
SMSS~J174922.26$-$455103.8 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.45  \\ 
SMSS~J174922.26$-$455103.8 & 4555.490 & 22.0 & 0.850 & -0.432 & 15.0 & 2.52  \\ 
SMSS~J174922.26$-$455103.8 & 4555.890 & 26.1 & 2.830 & -2.400 & 46.8 & 4.74  \\ 
SMSS~J174922.26$-$455103.8 & 4563.770 & 22.1 & 1.220 & -0.960 & 102.6 & 2.57  \\ 
SMSS~J174922.26$-$455103.8 & 4571.096 & 12.0 & 0.000 & -5.688 & 64.3 & 5.33  \\ 
SMSS~J174922.26$-$455103.8 & 4571.971 & 22.1 & 1.570 & -0.320 & 104.2 & 2.40  \\ 
SMSS~J174922.26$-$455103.8 & 4583.840 & 26.1 & 2.810 & -1.930 & 72.5 & 4.75  \\ 
SMSS~J174922.26$-$455103.8 & 4589.915 & 22.1 & 1.240 & -1.790 & 64.5 & 2.62  \\ 
SMSS~J174922.26$-$455103.8 & 4592.651 & 26.0 & 1.560 & -2.462 & 52.1 & 4.84  \\ 
SMSS~J174922.26$-$455103.8 & 4600.752 & 24.0 & 1.000 & -1.260 & 13.1 & 2.64  \\ 
SMSS~J174922.26$-$455103.8 & 4602.941 & 26.0 & 1.490 & -2.208 & 69.0 & 4.84  \\ 
SMSS~J174922.26$-$455103.8 & 4616.137 & 24.0 & 0.980 & -1.190 & 18.3 & 2.72  \\ 
SMSS~J174922.26$-$455103.8 & 4626.188 & 24.0 & 0.970 & -1.320 & 18.7 & 2.85  \\ 
SMSS~J174922.26$-$455103.8 & 4632.912 & 26.0 & 1.610 & -2.913 & 20.3 & 4.70  \\ 
SMSS~J174922.26$-$455103.8 & 4646.150 & 24.0 & 1.030 & -0.740 & 26.4 & 2.53  \\ 
SMSS~J174922.26$-$455103.8 & 4647.434 & 26.0 & 2.950 & -1.351 & 21.9 & 4.76  \\ 
SMSS~J174922.26$-$455103.8 & 4648.659 & 28.0 & 3.420 & -0.160 & 12.9 & 3.54  \\ 
SMSS~J174922.26$-$455103.8 & 4656.470 & 22.0 & 0.000 & -1.289 & 23.8 & 2.61  \\ 
SMSS~J174922.26$-$455103.8 & 4657.200 & 22.1 & 1.240 & -2.240 & 28.1 & 2.40  \\ 
SMSS~J174922.26$-$455103.8 & 4681.910 & 22.0 & 0.050 & -1.015 & 22.3 & 2.35  \\ 
SMSS~J174922.26$-$455103.8 & 4702.990 & 12.0 & 4.330 & -0.380 & 68.8 & 5.21  \\ 
SMSS~J174922.26$-$455103.8 & 4707.274 & 26.0 & 3.240 & -1.080 & 24.0 & 4.88  \\ 
SMSS~J174922.26$-$455103.8 & 4708.662 & 22.1 & 1.240 & -2.340 & 25.1 & 2.43  \\ 
SMSS~J174922.26$-$455103.8 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.30  \\ 
SMSS~J174922.26$-$455103.8 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.40  \\ 
SMSS~J174922.26$-$455103.8 & 4805.089 & 22.1 & 2.060 & -1.100 & 45.9 & 2.57  \\ 
SMSS~J174922.26$-$455103.8 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.18  \\ 
SMSS~J174922.26$-$455103.8 & 4823.528 & 25.0 & 2.320 & 0.144 & 17.4 & 2.20  \\ 
SMSS~J174922.26$-$455103.8 & 4859.741 & 26.0 & 2.880 & -0.760 & 54.5 & 4.73  \\ 
SMSS~J174922.26$-$455103.8 & 4865.610 & 22.1 & 1.120 & -2.810 & 17.6 & 2.55  \\ 
SMSS~J174922.26$-$455103.8 & 4872.137 & 26.0 & 2.880 & -0.567 & 68.3 & 4.81  \\ 
SMSS~J174922.26$-$455103.8 & 4890.755 & 26.0 & 2.880 & -0.394 & 74.2 & 4.75  \\ 
SMSS~J174922.26$-$455103.8 & 4903.310 & 26.0 & 2.880 & -0.926 & 47.9 & 4.78  \\ 
SMSS~J174922.26$-$455103.8 & 4904.410 & 28.0 & 3.540 & -0.170 & 15.4 & 3.77  \\ 
SMSS~J174922.26$-$455103.8 & 4918.994 & 26.0 & 2.850 & -0.342 & 75.0 & 4.68  \\ 
SMSS~J174922.26$-$455103.8 & 4920.503 & 26.0 & 2.830 & 0.068 & 99.3 & 4.78  \\ 
SMSS~J174922.26$-$455103.8 & 4923.930 & 26.1 & 2.890 & -1.320 & 94.9 & 4.68  \\ 
SMSS~J174922.26$-$455103.8 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.60  \\ 
SMSS~J174922.26$-$455103.8 & 4938.814 & 26.0 & 2.880 & -1.077 & 34.0 & 4.66  \\ 
SMSS~J174922.26$-$455103.8 & 4939.687 & 26.0 & 0.860 & -3.252 & 52.6 & 4.77  \\ 
SMSS~J174922.26$-$455103.8 & 4946.388 & 26.0 & 3.370 & -1.170 & 13.5 & 4.79  \\ 
SMSS~J174922.26$-$455103.8 & 4981.730 & 22.0 & 0.840 & 0.560 & 52.0 & 2.29  \\ 
SMSS~J174922.26$-$455103.8 & 4994.130 & 26.0 & 0.920 & -2.969 & 60.3 & 4.69  \\ 
SMSS~J174922.26$-$455103.8 & 4999.500 & 22.0 & 0.830 & 0.306 & 51.9 & 2.52  \\ 
SMSS~J174922.26$-$455103.8 & 5006.119 & 26.0 & 2.830 & -0.615 & 58.8 & 4.59  \\ 
SMSS~J174922.26$-$455103.8 & 5014.276 & 22.0 & 0.810 & 0.110 & 45.6 & 2.58  \\ 
SMSS~J174922.26$-$455103.8 & 5016.160 & 22.0 & 0.850 & -0.518 & 13.6 & 2.53  \\ 
SMSS~J174922.26$-$455103.8 & 5018.450 & 26.1 & 2.890 & -1.220 & 101.0 & 4.70  \\ 
SMSS~J174922.26$-$455103.8 & 5031.010 & 21.1 & 1.360 & -0.400 & 31.6 & 0.37  \\ 
SMSS~J174922.26$-$455103.8 & 5035.902 & 22.0 & 1.460 & 0.260 & 16.4 & 2.57  \\ 
SMSS~J174922.26$-$455103.8 & 5039.960 & 22.0 & 0.020 & -1.130 & 29.9 & 2.58  \\ 
SMSS~J174922.26$-$455103.8 & 5041.072 & 26.0 & 0.960 & -3.090 & 61.5 & 4.88  \\ 
SMSS~J174922.26$-$455103.8 & 5049.820 & 26.0 & 2.280 & -1.355 & 55.1 & 4.61  \\ 
SMSS~J174922.26$-$455103.8 & 5051.634 & 26.0 & 0.920 & -2.764 & 81.5 & 4.89  \\ 
SMSS~J174922.26$-$455103.8 & 5064.650 & 22.0 & 0.050 & -0.935 & 24.9 & 2.32  \\ 
SMSS~J174922.26$-$455103.8 & 5068.766 & 26.0 & 2.940 & -1.041 & 41.0 & 4.82  \\ 
SMSS~J174922.26$-$455103.8 & 5079.740 & 26.0 & 0.990 & -3.245 & 47.3 & 4.82  \\ 
SMSS~J174922.26$-$455103.8 & 5080.523 & 28.0 & 3.650 & 0.130 & 19.5 & 3.71  \\ 
SMSS~J174922.26$-$455103.8 & 5083.339 & 26.0 & 0.960 & -2.842 & 74.2 & 4.87  \\ 
SMSS~J174922.26$-$455103.8 & 5098.697 & 26.0 & 2.180 & -2.030 & 34.2 & 4.78  \\ 
SMSS~J174922.26$-$455103.8 & 5123.720 & 26.0 & 1.010 & -3.058 & 55.9 & 4.80  \\ 
SMSS~J174922.26$-$455103.8 & 5127.360 & 26.0 & 0.920 & -3.249 & 51.6 & 4.80  \\ 
SMSS~J174922.26$-$455103.8 & 5129.156 & 22.1 & 1.890 & -1.240 & 42.5 & 2.43  \\ 
SMSS~J174922.26$-$455103.8 & 5133.689 & 26.0 & 4.180 & 0.140 & 24.6 & 4.75  \\ 
SMSS~J174922.26$-$455103.8 & 5137.075 & 28.0 & 1.680 & -1.990 & 18.9 & 3.50  \\ 
SMSS~J174922.26$-$455103.8 & 5142.929 & 26.0 & 0.960 & -3.080 & 58.4 & 4.81  \\ 
SMSS~J174922.26$-$455103.8 & 5150.839 & 26.0 & 0.990 & -3.037 & 47.9 & 4.61  \\ 
SMSS~J174922.26$-$455103.8 & 5151.911 & 26.0 & 1.010 & -3.321 & 49.4 & 4.94  \\ 
SMSS~J174922.26$-$455103.8 & 5166.282 & 26.0 & 0.000 & -4.123 & 72.0 & 4.93  \\ 
SMSS~J174922.26$-$455103.8 & 5171.596 & 26.0 & 1.490 & -1.721 & 88.0 & 4.68  \\ 
SMSS~J174922.26$-$455103.8 & 5172.684 & 12.0 & 2.710 & -0.450 & 196.3 & 5.39  \\ 
SMSS~J174922.26$-$455103.8 & 5183.604 & 12.0 & 2.720 & -0.239 & 223.3 & 5.41  \\ 
SMSS~J174922.26$-$455103.8 & 5185.902 & 22.1 & 1.890 & -1.490 & 39.3 & 2.61  \\ 
SMSS~J174922.26$-$455103.8 & 5188.687 & 22.1 & 1.580 & -1.050 & 88.6 & 2.69  \\ 
SMSS~J174922.26$-$455103.8 & 5191.455 & 26.0 & 3.040 & -0.551 & 50.6 & 4.62  \\ 
SMSS~J174922.26$-$455103.8 & 5192.344 & 26.0 & 3.000 & -0.421 & 64.3 & 4.70  \\ 
SMSS~J174922.26$-$455103.8 & 5192.970 & 22.0 & 0.020 & -0.950 & 33.9 & 2.47  \\ 
SMSS~J174922.26$-$455103.8 & 5194.942 & 26.0 & 1.560 & -2.021 & 68.8 & 4.66  \\ 
SMSS~J174922.26$-$455103.8 & 5202.336 & 26.0 & 2.180 & -1.871 & 41.4 & 4.75  \\ 
SMSS~J174922.26$-$455103.8 & 5206.040 & 24.0 & 0.940 & 0.020 & 83.0 & 2.72  \\ 
SMSS~J174922.26$-$455103.8 & 5208.419 & 24.0 & 0.940 & 0.160 & 87.9 & 2.69  \\ 
SMSS~J174922.26$-$455103.8 & 5210.390 & 22.0 & 0.050 & -0.828 & 40.0 & 2.50  \\ 
SMSS~J174922.26$-$455103.8 & 5216.274 & 26.0 & 1.610 & -2.082 & 65.0 & 4.70  \\ 
SMSS~J174922.26$-$455103.8 & 5226.538 & 22.1 & 1.570 & -1.260 & 67.6 & 2.48  \\ 
SMSS~J174922.26$-$455103.8 & 5232.940 & 26.0 & 2.940 & -0.057 & 93.5 & 4.87  \\ 
SMSS~J174922.26$-$455103.8 & 5234.630 & 26.1 & 3.220 & -2.180 & 39.0 & 4.80  \\ 
SMSS~J174922.26$-$455103.8 & 5239.811 & 21.1 & 1.460 & -0.770 & 16.9 & 0.50  \\ 
SMSS~J174922.26$-$455103.8 & 5242.491 & 26.0 & 3.630 & -0.967 & 13.2 & 4.88  \\ 
SMSS~J174922.26$-$455103.8 & 5250.646 & 26.0 & 2.200 & -2.180 & 32.2 & 4.90  \\ 
SMSS~J174922.26$-$455103.8 & 5262.244 & 20.0 & 2.520 & -0.471 & 28.2 & 4.30  \\ 
SMSS~J174922.26$-$455103.8 & 5263.305 & 26.0 & 3.270 & -0.879 & 19.6 & 4.57  \\ 
SMSS~J174922.26$-$455103.8 & 5265.556 & 20.0 & 2.520 & -0.260 & 31.8 & 4.17  \\ 
SMSS~J174922.26$-$455103.8 & 5266.555 & 26.0 & 3.000 & -0.385 & 69.7 & 4.77  \\ 
SMSS~J174922.26$-$455103.8 & 5276.000 & 26.1 & 3.200 & -2.010 & 44.4 & 4.70  \\ 
SMSS~J174922.26$-$455103.8 & 5281.790 & 26.0 & 3.040 & -0.833 & 44.1 & 4.77  \\ 
SMSS~J174922.26$-$455103.8 & 5283.621 & 26.0 & 3.240 & -0.524 & 50.1 & 4.81  \\ 
SMSS~J174922.26$-$455103.8 & 5298.280 & 24.0 & 0.980 & -1.140 & 19.8 & 2.67  \\ 
SMSS~J174922.26$-$455103.8 & 5302.300 & 26.0 & 3.280 & -0.720 & 26.1 & 4.59  \\ 
SMSS~J174922.26$-$455103.8 & 5324.179 & 26.0 & 3.210 & -0.103 & 60.6 & 4.55  \\ 
SMSS~J174922.26$-$455103.8 & 5328.039 & 26.0 & 0.920 & -1.466 & 138.4 & 4.77  \\ 
SMSS~J174922.26$-$455103.8 & 5328.531 & 26.0 & 1.560 & -1.850 & 87.5 & 4.86  \\ 
SMSS~J174922.26$-$455103.8 & 5332.900 & 26.0 & 1.550 & -2.776 & 33.6 & 4.75  \\ 
SMSS~J174922.26$-$455103.8 & 5336.786 & 22.1 & 1.580 & -1.590 & 55.0 & 2.60  \\ 
SMSS~J174922.26$-$455103.8 & 5339.930 & 26.0 & 3.270 & -0.720 & 39.6 & 4.85  \\ 
SMSS~J174922.26$-$455103.8 & 5364.871 & 26.0 & 4.450 & 0.228 & 19.9 & 4.84  \\ 
SMSS~J174922.26$-$455103.8 & 5367.467 & 26.0 & 4.420 & 0.443 & 22.1 & 4.66  \\ 
SMSS~J174922.26$-$455103.8 & 5369.962 & 26.0 & 4.370 & 0.536 & 22.2 & 4.50  \\ 
SMSS~J174922.26$-$455103.8 & 5371.489 & 26.0 & 0.960 & -1.644 & 136.1 & 4.93  \\ 
SMSS~J174922.26$-$455103.8 & 5381.021 & 22.1 & 1.570 & -1.920 & 30.0 & 2.47  \\ 
SMSS~J174922.26$-$455103.8 & 5383.369 & 26.0 & 4.310 & 0.645 & 39.3 & 4.70  \\ 
SMSS~J174922.26$-$455103.8 & 5397.128 & 26.0 & 0.920 & -1.982 & 123.4 & 4.96  \\ 
SMSS~J174922.26$-$455103.8 & 5405.775 & 26.0 & 0.990 & -1.852 & 114.2 & 4.72  \\ 
SMSS~J174922.26$-$455103.8 & 5409.770 & 24.0 & 1.030 & -0.670 & 35.3 & 2.60  \\ 
SMSS~J174922.26$-$455103.8 & 5418.768 & 22.1 & 1.580 & -2.000 & 21.0 & 2.35  \\ 
SMSS~J174922.26$-$455103.8 & 5429.696 & 26.0 & 0.960 & -1.881 & 125.7 & 4.95  \\ 
SMSS~J174922.26$-$455103.8 & 5434.524 & 26.0 & 1.010 & -2.126 & 101.0 & 4.74  \\ 
SMSS~J174922.26$-$455103.8 & 5446.917 & 26.0 & 0.990 & -1.910 & 115.0 & 4.79  \\ 
SMSS~J174922.26$-$455103.8 & 5476.900 & 28.0 & 1.830 & -0.890 & 70.3 & 3.58  \\ 
SMSS~J174922.26$-$455103.8 & 5497.516 & 26.0 & 1.010 & -2.825 & 74.8 & 4.89  \\ 
SMSS~J174922.26$-$455103.8 & 5501.465 & 26.0 & 0.960 & -3.046 & 68.9 & 4.93  \\ 
SMSS~J174922.26$-$455103.8 & 5506.779 & 26.0 & 0.990 & -2.789 & 81.5 & 4.95  \\ 
SMSS~J174922.26$-$455103.8 & 5526.785 & 21.1 & 1.770 & 0.020 & 23.2 & 0.23  \\ 
SMSS~J174922.26$-$455103.8 & 5528.405 & 12.0 & 4.340 & -0.498 & 70.4 & 5.35  \\ 
SMSS~J174922.26$-$455103.8 & 5569.618 & 26.0 & 3.420 & -0.540 & 31.7 & 4.68  \\ 
SMSS~J174922.26$-$455103.8 & 5572.842 & 26.0 & 3.400 & -0.275 & 48.1 & 4.71  \\ 
SMSS~J174922.26$-$455103.8 & 5588.760 & 20.0 & 2.520 & 0.210 & 53.7 & 4.10  \\ 
SMSS~J174922.26$-$455103.8 & 5594.468 & 20.0 & 2.520 & 0.097 & 48.3 & 4.11  \\ 
SMSS~J174922.26$-$455103.8 & 5598.487 & 20.0 & 2.520 & -0.087 & 35.7 & 4.07  \\ 
SMSS~J174922.26$-$455103.8 & 5615.644 & 26.0 & 3.330 & 0.050 & 69.5 & 4.69  \\ 
SMSS~J174922.26$-$455103.8 & 5624.542 & 26.0 & 3.420 & -0.755 & 21.8 & 4.67  \\ 
SMSS~J174922.26$-$455103.8 & 5657.907 & 21.1 & 1.510 & -0.600 & 18.4 & 0.40  \\ 
SMSS~J174922.26$-$455103.8 & 5658.816 & 26.0 & 3.400 & -0.793 & 25.1 & 4.76  \\ 
SMSS~J174922.26$-$455103.8 & 5889.950 & 11.0 & 0.000 & 0.108 & 173.7 & 4.00  \\ 
SMSS~J174922.26$-$455103.8 & 5895.924 & 11.0 & 0.000 & -0.194 & 151.5 & 3.97  \\ 
SMSS~J174922.26$-$455103.8 & 6065.481 & 26.0 & 2.610 & -1.410 & 36.0 & 4.65  \\ 
SMSS~J174922.26$-$455103.8 & 6102.720 & 20.0 & 1.880 & -0.790 & 43.8 & 4.14  \\ 
SMSS~J174922.26$-$455103.8 & 6122.220 & 20.0 & 1.890 & -0.315 & 66.2 & 4.08  \\ 
SMSS~J174922.26$-$455103.8 & 6136.615 & 26.0 & 2.450 & -1.410 & 57.5 & 4.84  \\ 
SMSS~J174922.26$-$455103.8 & 6137.691 & 26.0 & 2.590 & -1.346 & 44.0 & 4.71  \\ 
SMSS~J174922.26$-$455103.8 & 6162.170 & 20.0 & 1.900 & -0.089 & 82.5 & 4.16  \\ 
SMSS~J174922.26$-$455103.8 & 6169.559 & 20.0 & 2.530 & -0.478 & 21.3 & 4.12  \\ 
SMSS~J174922.26$-$455103.8 & 6191.558 & 26.0 & 2.430 & -1.416 & 56.0 & 4.80  \\ 
SMSS~J174922.26$-$455103.8 & 6230.723 & 26.0 & 2.560 & -1.276 & 52.1 & 4.75  \\ 
SMSS~J174922.26$-$455103.8 & 6246.318 & 26.0 & 3.600 & -0.877 & 18.3 & 4.88  \\ 
SMSS~J174922.26$-$455103.8 & 6252.555 & 26.0 & 2.400 & -1.687 & 43.5 & 4.81  \\ 
SMSS~J174922.26$-$455103.8 & 6265.134 & 26.0 & 2.180 & -2.540 & 16.7 & 4.81  \\ 
SMSS~J174922.26$-$455103.8 & 6335.330 & 26.0 & 2.200 & -2.180 & 23.7 & 4.66  \\ 
SMSS~J174922.26$-$455103.8 & 6393.601 & 26.0 & 2.430 & -1.576 & 50.1 & 4.85  \\ 
SMSS~J174922.26$-$455103.8 & 6400.000 & 26.0 & 3.600 & -0.290 & 30.5 & 4.59  \\ 
SMSS~J174922.26$-$455103.8 & 6411.649 & 26.0 & 3.650 & -0.595 & 22.3 & 4.75  \\ 
SMSS~J174922.26$-$455103.8 & 6421.350 & 26.0 & 2.280 & -2.014 & 35.7 & 4.83  \\ 
SMSS~J174922.26$-$455103.8 & 6430.846 & 26.0 & 2.180 & -1.946 & 47.9 & 4.88  \\ 
SMSS~J174922.26$-$455103.8 & 6439.070 & 20.0 & 2.520 & 0.470 & 61.9 & 3.96  \\ 
SMSS~J174922.26$-$455103.8 & 6494.980 & 26.0 & 2.400 & -1.239 & 62.2 & 4.68  \\ 
SMSS~J174922.26$-$455103.8 & 6592.912 & 26.0 & 2.730 & -1.473 & 30.3 & 4.72  \\ 
SMSS~J174922.26$-$455103.8 & 6643.640 & 28.0 & 1.680 & -2.300 & 16.7 & 3.66  \\ 
SMSS~J174922.26$-$455103.8 & 6677.986 & 26.0 & 2.690 & -1.418 & 43.6 & 4.87  \\ 
SMSS~J174922.26$-$455103.8 & 6767.770 & 28.0 & 1.830 & -2.170 & 12.7 & 3.56  \\ 
SMSS~J175021.86$-$414627.2 & 3759.291 & 22.1 & 0.610 & 0.280 & 155.7 & 2.26  \\ 
SMSS~J175021.86$-$414627.2 & 3761.320 & 22.1 & 0.570 & 0.180 & 150.2 & 2.23  \\ 
SMSS~J175021.86$-$414627.2 & 3813.394 & 22.1 & 0.610 & -2.020 & 64.6 & 2.45  \\ 
SMSS~J175021.86$-$414627.2 & 3829.355 & 12.0 & 2.710 & -0.208 & 166.0 & 5.21  \\ 
SMSS~J175021.86$-$414627.2 & 3832.304 & 12.0 & 2.710 & 0.270 & 187.4 & 4.94  \\ 
SMSS~J175021.86$-$414627.2 & 3845.468 & 27.0 & 0.920 & 0.010 & 76.2 & 2.34  \\ 
SMSS~J175021.86$-$414627.2 & 3858.301 & 28.0 & 0.420 & -0.951 & 103.7 & 3.32  \\ 
SMSS~J175021.86$-$414627.2 & 3905.523 & 14.0 & 1.910 & -1.092 & 190.9 & 5.40  \\ 
SMSS~J175021.86$-$414627.2 & 3913.461 & 22.1 & 1.120 & -0.420 & 103.4 & 2.39  \\ 
SMSS~J175021.86$-$414627.2 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.90  \\ 
SMSS~J175021.86$-$414627.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 103.7 & 2.79  \\ 
SMSS~J175021.86$-$414627.2 & 3989.760 & 22.0 & 0.020 & -0.062 & 55.1 & 2.31  \\ 
SMSS~J175021.86$-$414627.2 & 3995.306 & 27.0 & 0.920 & -0.220 & 62.1 & 2.20  \\ 
SMSS~J175021.86$-$414627.2 & 3998.640 & 22.0 & 0.050 & 0.010 & 56.0 & 2.29  \\ 
SMSS~J175021.86$-$414627.2 & 4001.661 & 26.0 & 2.180 & -1.900 & 24.3 & 4.69  \\ 
SMSS~J175021.86$-$414627.2 & 4005.242 & 26.0 & 1.560 & -0.583 & 107.1 & 4.59  \\ 
SMSS~J175021.86$-$414627.2 & 4007.272 & 26.0 & 2.760 & -1.280 & 28.0 & 4.81  \\ 
SMSS~J175021.86$-$414627.2 & 4012.396 & 22.1 & 0.570 & -1.750 & 80.3 & 2.45  \\ 
SMSS~J175021.86$-$414627.2 & 4021.866 & 26.0 & 2.760 & -0.730 & 52.9 & 4.77  \\ 
SMSS~J175021.86$-$414627.2 & 4025.120 & 22.1 & 0.610 & -1.980 & 57.6 & 2.23  \\ 
SMSS~J175021.86$-$414627.2 & 4028.338 & 22.1 & 1.890 & -0.960 & 40.6 & 2.37  \\ 
SMSS~J175021.86$-$414627.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.14  \\ 
SMSS~J175021.86$-$414627.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.32  \\ 
SMSS~J175021.86$-$414627.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.36  \\ 
SMSS~J175021.86$-$414627.2 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.22  \\ 
SMSS~J175021.86$-$414627.2 & 4053.829 & 22.1 & 1.890 & -1.210 & 23.7 & 2.26  \\ 
SMSS~J175021.86$-$414627.2 & 4057.505 & 12.0 & 4.350 & -0.890 & 28.7 & 5.13  \\ 
SMSS~J175021.86$-$414627.2 & 4062.441 & 26.0 & 2.850 & -0.860 & 40.7 & 4.75  \\ 
SMSS~J175021.86$-$414627.2 & 4067.271 & 26.0 & 2.560 & -1.419 & 32.2 & 4.81  \\ 
SMSS~J175021.86$-$414627.2 & 4067.978 & 26.0 & 3.210 & -0.470 & 31.5 & 4.58  \\ 
SMSS~J175021.86$-$414627.2 & 4070.769 & 26.0 & 3.240 & -0.790 & 19.0 & 4.62  \\ 
SMSS~J175021.86$-$414627.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.40  \\ 
SMSS~J175021.86$-$414627.2 & 4102.936 & 14.0 & 1.910 & -3.140 & 75.2 & 5.43  \\ 
SMSS~J175021.86$-$414627.2 & 4109.802 & 26.0 & 2.850 & -0.940 & 42.1 & 4.85  \\ 
SMSS~J175021.86$-$414627.2 & 4118.767 & 27.0 & 1.050 & -0.490 & 42.5 & 2.21  \\ 
SMSS~J175021.86$-$414627.2 & 4121.318 & 27.0 & 0.920 & -0.320 & 60.6 & 2.24  \\ 
SMSS~J175021.86$-$414627.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.00  \\ 
SMSS~J175021.86$-$414627.2 & 4132.058 & 26.0 & 1.610 & -0.675 & 111.5 & 4.81  \\ 
SMSS~J175021.86$-$414627.2 & 4132.899 & 26.0 & 2.850 & -1.010 & 37.4 & 4.83  \\ 
SMSS~J175021.86$-$414627.2 & 4134.678 & 26.0 & 2.830 & -0.649 & 54.9 & 4.79  \\ 
SMSS~J175021.86$-$414627.2 & 4136.998 & 26.0 & 3.420 & -0.450 & 26.8 & 4.68  \\ 
SMSS~J175021.86$-$414627.2 & 4143.414 & 26.0 & 3.050 & -0.200 & 61.8 & 4.74  \\ 
SMSS~J175021.86$-$414627.2 & 4143.868 & 26.0 & 1.560 & -0.511 & 110.5 & 4.56  \\ 
SMSS~J175021.86$-$414627.2 & 4147.669 & 26.0 & 1.480 & -2.071 & 59.3 & 4.75  \\ 
SMSS~J175021.86$-$414627.2 & 4152.169 & 26.0 & 0.960 & -3.232 & 38.1 & 4.90  \\ 
SMSS~J175021.86$-$414627.2 & 4153.899 & 26.0 & 3.400 & -0.320 & 41.5 & 4.84  \\ 
SMSS~J175021.86$-$414627.2 & 4154.498 & 26.0 & 2.830 & -0.688 & 47.1 & 4.68  \\ 
SMSS~J175021.86$-$414627.2 & 4154.805 & 26.0 & 3.370 & -0.400 & 28.1 & 4.61  \\ 
SMSS~J175021.86$-$414627.2 & 4157.780 & 26.0 & 3.420 & -0.403 & 36.0 & 4.83  \\ 
SMSS~J175021.86$-$414627.2 & 4161.527 & 22.1 & 1.080 & -2.160 & 28.9 & 2.39  \\ 
SMSS~J175021.86$-$414627.2 & 4163.634 & 22.1 & 2.590 & -0.400 & 40.0 & 2.58  \\ 
SMSS~J175021.86$-$414627.2 & 4167.271 & 12.0 & 4.350 & -0.710 & 43.2 & 5.22  \\ 
SMSS~J175021.86$-$414627.2 & 4174.913 & 26.0 & 0.910 & -2.938 & 53.9 & 4.86  \\ 
SMSS~J175021.86$-$414627.2 & 4175.636 & 26.0 & 2.850 & -0.827 & 41.3 & 4.72  \\ 
SMSS~J175021.86$-$414627.2 & 4178.860 & 26.1 & 2.580 & -2.510 & 43.5 & 4.67  \\ 
SMSS~J175021.86$-$414627.2 & 4181.755 & 26.0 & 2.830 & -0.371 & 67.5 & 4.79  \\ 
SMSS~J175021.86$-$414627.2 & 4184.892 & 26.0 & 2.830 & -0.869 & 36.5 & 4.65  \\ 
SMSS~J175021.86$-$414627.2 & 4187.039 & 26.0 & 2.450 & -0.514 & 74.0 & 4.63  \\ 
SMSS~J175021.86$-$414627.2 & 4187.795 & 26.0 & 2.420 & -0.510 & 79.5 & 4.72  \\ 
SMSS~J175021.86$-$414627.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.32  \\ 
SMSS~J175021.86$-$414627.2 & 4216.184 & 26.0 & 0.000 & -3.357 & 75.0 & 4.67  \\ 
SMSS~J175021.86$-$414627.2 & 4222.213 & 26.0 & 2.450 & -0.914 & 52.2 & 4.55  \\ 
SMSS~J175021.86$-$414627.2 & 4226.730 & 20.0 & 0.000 & 0.244 & 190.4 & 3.85  \\ 
SMSS~J175021.86$-$414627.2 & 4233.170 & 26.1 & 2.580 & -1.970 & 70.8 & 4.68  \\ 
SMSS~J175021.86$-$414627.2 & 4233.603 & 26.0 & 2.480 & -0.579 & 67.7 & 4.58  \\ 
SMSS~J175021.86$-$414627.2 & 4238.810 & 26.0 & 3.400 & -0.233 & 36.0 & 4.63  \\ 
SMSS~J175021.86$-$414627.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.03  \\ 
SMSS~J175021.86$-$414627.2 & 4247.426 & 26.0 & 3.370 & -0.240 & 49.1 & 4.87  \\ 
SMSS~J175021.86$-$414627.2 & 4250.119 & 26.0 & 2.470 & -0.380 & 79.2 & 4.63  \\ 
SMSS~J175021.86$-$414627.2 & 4250.787 & 26.0 & 1.560 & -0.713 & 102.9 & 4.54  \\ 
SMSS~J175021.86$-$414627.2 & 4254.332 & 24.0 & 0.000 & -0.114 & 94.0 & 2.40  \\ 
SMSS~J175021.86$-$414627.2 & 4260.474 & 26.0 & 2.400 & 0.077 & 101.0 & 4.61  \\ 
SMSS~J175021.86$-$414627.2 & 4271.154 & 26.0 & 2.450 & -0.337 & 87.5 & 4.77  \\ 
SMSS~J175021.86$-$414627.2 & 4274.800 & 24.0 & 0.000 & -0.220 & 97.7 & 2.60  \\ 
SMSS~J175021.86$-$414627.2 & 4283.010 & 20.0 & 1.890 & -0.224 & 49.3 & 3.89  \\ 
SMSS~J175021.86$-$414627.2 & 4289.720 & 24.0 & 0.000 & -0.370 & 86.4 & 2.46  \\ 
SMSS~J175021.86$-$414627.2 & 4290.219 & 22.1 & 1.160 & -0.930 & 93.6 & 2.58  \\ 
SMSS~J175021.86$-$414627.2 & 4300.049 & 22.1 & 1.180 & -0.490 & 109.0 & 2.53  \\ 
SMSS~J175021.86$-$414627.2 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.05  \\ 
SMSS~J175021.86$-$414627.2 & 4318.650 & 20.0 & 1.890 & -0.210 & 47.8 & 3.85  \\ 
SMSS~J175021.86$-$414627.2 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.05  \\ 
SMSS~J175021.86$-$414627.2 & 4330.723 & 22.1 & 1.180 & -2.060 & 21.1 & 2.21  \\ 
SMSS~J175021.86$-$414627.2 & 4337.046 & 26.0 & 1.560 & -1.695 & 79.0 & 4.90  \\ 
SMSS~J175021.86$-$414627.2 & 4337.914 & 22.1 & 1.080 & -0.960 & 86.2 & 2.32  \\ 
SMSS~J175021.86$-$414627.2 & 4352.735 & 26.0 & 2.220 & -1.290 & 63.3 & 4.90  \\ 
SMSS~J175021.86$-$414627.2 & 4375.930 & 26.0 & 0.000 & -3.005 & 90.0 & 4.65  \\ 
SMSS~J175021.86$-$414627.2 & 4394.059 & 22.1 & 1.220 & -1.780 & 44.6 & 2.46  \\ 
SMSS~J175021.86$-$414627.2 & 4395.031 & 22.1 & 1.080 & -0.540 & 107.9 & 2.41  \\ 
SMSS~J175021.86$-$414627.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 22.8 & 2.19  \\ 
SMSS~J175021.86$-$414627.2 & 4399.765 & 22.1 & 1.240 & -1.190 & 66.5 & 2.29  \\ 
SMSS~J175021.86$-$414627.2 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.29  \\ 
SMSS~J175021.86$-$414627.2 & 4415.122 & 26.0 & 1.610 & -0.621 & 118.8 & 4.84  \\ 
SMSS~J175021.86$-$414627.2 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.28  \\ 
SMSS~J175021.86$-$414627.2 & 4416.817 & 26.1 & 2.780 & -2.600 & 31.1 & 4.72  \\ 
SMSS~J175021.86$-$414627.2 & 4418.331 & 22.1 & 1.240 & -1.970 & 34.3 & 2.47  \\ 
SMSS~J175021.86$-$414627.2 & 4422.568 & 26.0 & 2.850 & -1.110 & 29.4 & 4.74  \\ 
SMSS~J175021.86$-$414627.2 & 4425.440 & 20.0 & 1.880 & -0.358 & 45.6 & 3.94  \\ 
SMSS~J175021.86$-$414627.2 & 4427.310 & 26.0 & 0.050 & -2.924 & 95.5 & 4.76  \\ 
SMSS~J175021.86$-$414627.2 & 4430.614 & 26.0 & 2.220 & -1.659 & 34.2 & 4.68  \\ 
SMSS~J175021.86$-$414627.2 & 4434.960 & 20.0 & 1.890 & -0.010 & 61.0 & 3.89  \\ 
SMSS~J175021.86$-$414627.2 & 4435.690 & 20.0 & 1.890 & -0.519 & 34.0 & 3.89  \\ 
SMSS~J175021.86$-$414627.2 & 4441.731 & 22.1 & 1.180 & -2.410 & 18.9 & 2.49  \\ 
SMSS~J175021.86$-$414627.2 & 4442.339 & 26.0 & 2.200 & -1.228 & 61.4 & 4.76  \\ 
SMSS~J175021.86$-$414627.2 & 4443.801 & 22.1 & 1.080 & -0.720 & 94.5 & 2.26  \\ 
SMSS~J175021.86$-$414627.2 & 4444.554 & 22.1 & 1.120 & -2.240 & 21.9 & 2.34  \\ 
SMSS~J175021.86$-$414627.2 & 4447.717 & 26.0 & 2.220 & -1.339 & 50.6 & 4.68  \\ 
SMSS~J175021.86$-$414627.2 & 4454.780 & 20.0 & 1.900 & 0.260 & 71.9 & 3.85  \\ 
SMSS~J175021.86$-$414627.2 & 4455.890 & 20.0 & 1.900 & -0.530 & 28.9 & 3.80  \\ 
SMSS~J175021.86$-$414627.2 & 4459.118 & 26.0 & 2.180 & -1.279 & 62.2 & 4.80  \\ 
SMSS~J175021.86$-$414627.2 & 4461.653 & 26.0 & 0.090 & -3.194 & 87.3 & 4.86  \\ 
SMSS~J175021.86$-$414627.2 & 4464.448 & 22.1 & 1.160 & -1.810 & 40.3 & 2.33  \\ 
SMSS~J175021.86$-$414627.2 & 4466.552 & 26.0 & 2.830 & -0.600 & 57.8 & 4.78  \\ 
SMSS~J175021.86$-$414627.2 & 4468.517 & 22.1 & 1.130 & -0.600 & 94.9 & 2.20  \\ 
SMSS~J175021.86$-$414627.2 & 4470.853 & 22.1 & 1.170 & -2.020 & 33.3 & 2.42  \\ 
SMSS~J175021.86$-$414627.2 & 4491.410 & 26.1 & 2.860 & -2.710 & 22.7 & 4.72  \\ 
SMSS~J175021.86$-$414627.2 & 4493.522 & 22.1 & 1.080 & -3.020 & 4.0 & 2.24  \\ 
SMSS~J175021.86$-$414627.2 & 4494.563 & 26.0 & 2.200 & -1.143 & 70.0 & 4.85  \\ 
SMSS~J175021.86$-$414627.2 & 4501.270 & 22.1 & 1.120 & -0.770 & 96.9 & 2.40  \\ 
SMSS~J175021.86$-$414627.2 & 4508.283 & 26.1 & 2.860 & -2.580 & 34.2 & 4.85  \\ 
SMSS~J175021.86$-$414627.2 & 4515.340 & 26.1 & 2.840 & -2.600 & 26.1 & 4.67  \\ 
SMSS~J175021.86$-$414627.2 & 4518.020 & 22.0 & 0.830 & -0.269 & 11.9 & 2.41  \\ 
SMSS~J175021.86$-$414627.2 & 4520.224 & 26.1 & 2.810 & -2.600 & 36.0 & 4.85  \\ 
SMSS~J175021.86$-$414627.2 & 4528.614 & 26.0 & 2.180 & -0.822 & 81.6 & 4.77  \\ 
SMSS~J175021.86$-$414627.2 & 4531.148 & 26.0 & 1.480 & -2.101 & 59.4 & 4.75  \\ 
SMSS~J175021.86$-$414627.2 & 4533.249 & 22.0 & 0.850 & 0.532 & 43.4 & 2.40  \\ 
SMSS~J175021.86$-$414627.2 & 4533.960 & 22.1 & 1.240 & -0.530 & 102.5 & 2.42  \\ 
SMSS~J175021.86$-$414627.2 & 4534.780 & 22.0 & 0.840 & 0.336 & 30.3 & 2.32  \\ 
SMSS~J175021.86$-$414627.2 & 4535.567 & 22.0 & 0.830 & 0.120 & 24.9 & 2.41  \\ 
SMSS~J175021.86$-$414627.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.00  \\ 
SMSS~J175021.86$-$414627.2 & 4555.890 & 26.1 & 2.830 & -2.400 & 31.7 & 4.58  \\ 
SMSS~J175021.86$-$414627.2 & 4563.770 & 22.1 & 1.220 & -0.960 & 83.8 & 2.39  \\ 
SMSS~J175021.86$-$414627.2 & 4571.096 & 12.0 & 0.000 & -5.688 & 42.1 & 5.23  \\ 
SMSS~J175021.86$-$414627.2 & 4576.340 & 26.1 & 2.840 & -2.950 & 18.8 & 4.83  \\ 
SMSS~J175021.86$-$414627.2 & 4583.840 & 26.1 & 2.810 & -1.930 & 62.4 & 4.69  \\ 
SMSS~J175021.86$-$414627.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 49.5 & 2.56  \\ 
SMSS~J175021.86$-$414627.2 & 4592.651 & 26.0 & 1.560 & -2.462 & 36.2 & 4.75  \\ 
SMSS~J175021.86$-$414627.2 & 4602.941 & 26.0 & 1.490 & -2.208 & 51.4 & 4.71  \\ 
SMSS~J175021.86$-$414627.2 & 4636.320 & 22.1 & 1.160 & -3.020 & 3.7 & 2.28  \\ 
SMSS~J175021.86$-$414627.2 & 4646.150 & 24.0 & 1.030 & -0.740 & 25.5 & 2.69  \\ 
SMSS~J175021.86$-$414627.2 & 4656.470 & 22.0 & 0.000 & -1.289 & 14.0 & 2.55  \\ 
SMSS~J175021.86$-$414627.2 & 4657.200 & 22.1 & 1.240 & -2.240 & 19.8 & 2.40  \\ 
SMSS~J175021.86$-$414627.2 & 4681.910 & 22.0 & 0.050 & -1.015 & 18.3 & 2.47  \\ 
SMSS~J175021.86$-$414627.2 & 4691.411 & 26.0 & 2.990 & -1.520 & 12.1 & 4.80  \\ 
SMSS~J175021.86$-$414627.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 54.2 & 5.04  \\ 
SMSS~J175021.86$-$414627.2 & 4707.274 & 26.0 & 3.240 & -1.080 & 15.4 & 4.77  \\ 
SMSS~J175021.86$-$414627.2 & 4708.662 & 22.1 & 1.240 & -2.340 & 14.7 & 2.34  \\ 
SMSS~J175021.86$-$414627.2 & 4733.591 & 26.0 & 1.490 & -2.988 & 18.6 & 4.79  \\ 
SMSS~J175021.86$-$414627.2 & 4736.772 & 26.0 & 3.210 & -0.752 & 23.6 & 4.64  \\ 
SMSS~J175021.86$-$414627.2 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.40  \\ 
SMSS~J175021.86$-$414627.2 & 4779.979 & 22.1 & 2.050 & -1.370 & 18.3 & 2.41  \\ 
SMSS~J175021.86$-$414627.2 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.00  \\ 
SMSS~J175021.86$-$414627.2 & 4798.532 & 22.1 & 1.080 & -2.680 & 16.3 & 2.55  \\ 
SMSS~J175021.86$-$414627.2 & 4805.089 & 22.1 & 2.060 & -1.100 & 33.1 & 2.50  \\ 
SMSS~J175021.86$-$414627.2 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.22  \\ 
SMSS~J175021.86$-$414627.2 & 4823.528 & 25.0 & 2.320 & 0.144 & 12.0 & 2.17  \\ 
SMSS~J175021.86$-$414627.2 & 4859.741 & 26.0 & 2.880 & -0.760 & 54.7 & 4.90  \\ 
SMSS~J175021.86$-$414627.2 & 4871.318 & 26.0 & 2.870 & -0.362 & 57.9 & 4.55  \\ 
SMSS~J175021.86$-$414627.2 & 4872.137 & 26.0 & 2.880 & -0.567 & 49.0 & 4.60  \\ 
SMSS~J175021.86$-$414627.2 & 4891.492 & 26.0 & 2.850 & -0.111 & 73.2 & 4.59  \\ 
SMSS~J175021.86$-$414627.2 & 4903.310 & 26.0 & 2.880 & -0.926 & 41.3 & 4.81  \\ 
SMSS~J175021.86$-$414627.2 & 4918.994 & 26.0 & 2.850 & -0.342 & 68.3 & 4.71  \\ 
SMSS~J175021.86$-$414627.2 & 4920.503 & 26.0 & 2.830 & 0.068 & 84.5 & 4.64  \\ 
SMSS~J175021.86$-$414627.2 & 4923.930 & 26.1 & 2.890 & -1.320 & 94.1 & 4.84  \\ 
SMSS~J175021.86$-$414627.2 & 4924.770 & 26.0 & 2.280 & -2.114 & 18.3 & 4.79  \\ 
SMSS~J175021.86$-$414627.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.00  \\ 
SMSS~J175021.86$-$414627.2 & 4939.687 & 26.0 & 0.860 & -3.252 & 33.7 & 4.66  \\ 
SMSS~J175021.86$-$414627.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 42.0 & 2.30  \\ 
SMSS~J175021.86$-$414627.2 & 4991.070 & 22.0 & 0.840 & 0.436 & 41.2 & 2.41  \\ 
SMSS~J175021.86$-$414627.2 & 4999.500 & 22.0 & 0.830 & 0.306 & 47.1 & 2.63  \\ 
SMSS~J175021.86$-$414627.2 & 5007.206 & 22.0 & 0.820 & 0.168 & 39.2 & 2.62  \\ 
SMSS~J175021.86$-$414627.2 & 5018.450 & 26.1 & 2.890 & -1.220 & 96.5 & 4.79  \\ 
SMSS~J175021.86$-$414627.2 & 5041.072 & 26.0 & 0.960 & -3.090 & 48.0 & 4.88  \\ 
SMSS~J175021.86$-$414627.2 & 5041.756 & 26.0 & 1.490 & -2.200 & 54.6 & 4.73  \\ 
SMSS~J175021.86$-$414627.2 & 5049.820 & 26.0 & 2.280 & -1.355 & 51.2 & 4.73  \\ 
SMSS~J175021.86$-$414627.2 & 5064.650 & 22.0 & 0.050 & -0.935 & 16.4 & 2.31  \\ 
SMSS~J175021.86$-$414627.2 & 5079.224 & 26.0 & 2.200 & -2.105 & 21.1 & 4.76  \\ 
SMSS~J175021.86$-$414627.2 & 5079.740 & 26.0 & 0.990 & -3.245 & 39.2 & 4.91  \\ 
SMSS~J175021.86$-$414627.2 & 5083.339 & 26.0 & 0.960 & -2.842 & 51.6 & 4.69  \\ 
SMSS~J175021.86$-$414627.2 & 5110.413 & 26.0 & 0.000 & -3.760 & 64.5 & 4.72  \\ 
SMSS~J175021.86$-$414627.2 & 5123.720 & 26.0 & 1.010 & -3.058 & 40.4 & 4.76  \\ 
SMSS~J175021.86$-$414627.2 & 5129.156 & 22.1 & 1.890 & -1.240 & 34.9 & 2.46  \\ 
SMSS~J175021.86$-$414627.2 & 5133.689 & 26.0 & 4.180 & 0.140 & 23.4 & 4.83  \\ 
SMSS~J175021.86$-$414627.2 & 5142.929 & 26.0 & 0.960 & -3.080 & 38.2 & 4.68  \\ 
SMSS~J175021.86$-$414627.2 & 5151.911 & 26.0 & 1.010 & -3.321 & 37.1 & 4.95  \\ 
SMSS~J175021.86$-$414627.2 & 5172.684 & 12.0 & 2.710 & -0.450 & 170.2 & 5.22  \\ 
SMSS~J175021.86$-$414627.2 & 5173.740 & 22.0 & 0.000 & -1.062 & 18.4 & 2.43  \\ 
SMSS~J175021.86$-$414627.2 & 5183.604 & 12.0 & 2.720 & -0.239 & 194.8 & 5.25  \\ 
SMSS~J175021.86$-$414627.2 & 5185.902 & 22.1 & 1.890 & -1.490 & 19.9 & 2.37  \\ 
SMSS~J175021.86$-$414627.2 & 5188.687 & 22.1 & 1.580 & -1.050 & 65.3 & 2.45  \\ 
SMSS~J175021.86$-$414627.2 & 5192.970 & 22.0 & 0.020 & -0.950 & 17.1 & 2.30  \\ 
SMSS~J175021.86$-$414627.2 & 5194.942 & 26.0 & 1.560 & -2.021 & 63.9 & 4.80  \\ 
SMSS~J175021.86$-$414627.2 & 5202.336 & 26.0 & 2.180 & -1.871 & 30.5 & 4.72  \\ 
SMSS~J175021.86$-$414627.2 & 5206.040 & 24.0 & 0.940 & 0.020 & 69.3 & 2.66  \\ 
SMSS~J175021.86$-$414627.2 & 5208.419 & 24.0 & 0.940 & 0.160 & 76.8 & 2.67  \\ 
SMSS~J175021.86$-$414627.2 & 5210.390 & 22.0 & 0.050 & -0.828 & 21.6 & 2.34  \\ 
SMSS~J175021.86$-$414627.2 & 5250.210 & 26.0 & 0.120 & -4.938 & 11.6 & 4.88  \\ 
SMSS~J175021.86$-$414627.2 & 5265.556 & 20.0 & 2.520 & -0.260 & 22.1 & 4.04  \\ 
SMSS~J175021.86$-$414627.2 & 5266.555 & 26.0 & 3.000 & -0.385 & 55.9 & 4.67  \\ 
SMSS~J175021.86$-$414627.2 & 5276.000 & 26.1 & 3.200 & -2.010 & 36.6 & 4.69  \\ 
SMSS~J175021.86$-$414627.2 & 5281.790 & 26.0 & 3.040 & -0.833 & 40.8 & 4.87  \\ 
SMSS~J175021.86$-$414627.2 & 5283.621 & 26.0 & 3.240 & -0.524 & 40.8 & 4.79  \\ 
SMSS~J175021.86$-$414627.2 & 5328.531 & 26.0 & 1.560 & -1.850 & 73.6 & 4.82  \\ 
SMSS~J175021.86$-$414627.2 & 5332.900 & 26.0 & 1.550 & -2.776 & 20.4 & 4.66  \\ 
SMSS~J175021.86$-$414627.2 & 5336.786 & 22.1 & 1.580 & -1.590 & 24.8 & 2.23  \\ 
SMSS~J175021.86$-$414627.2 & 5339.930 & 26.0 & 3.270 & -0.720 & 31.5 & 4.83  \\ 
SMSS~J175021.86$-$414627.2 & 5345.800 & 24.0 & 1.000 & -0.950 & 19.5 & 2.68  \\ 
SMSS~J175021.86$-$414627.2 & 5369.962 & 26.0 & 4.370 & 0.536 & 19.4 & 4.53  \\ 
SMSS~J175021.86$-$414627.2 & 5371.489 & 26.0 & 0.960 & -1.644 & 119.2 & 4.93  \\ 
SMSS~J175021.86$-$414627.2 & 5381.021 & 22.1 & 1.570 & -1.920 & 25.9 & 2.57  \\ 
SMSS~J175021.86$-$414627.2 & 5383.369 & 26.0 & 4.310 & 0.645 & 26.1 & 4.52  \\ 
SMSS~J175021.86$-$414627.2 & 5393.168 & 26.0 & 3.240 & -0.910 & 27.0 & 4.89  \\ 
SMSS~J175021.86$-$414627.2 & 5397.128 & 26.0 & 0.920 & -1.982 & 98.1 & 4.74  \\ 
SMSS~J175021.86$-$414627.2 & 5405.775 & 26.0 & 0.990 & -1.852 & 104.4 & 4.84  \\ 
SMSS~J175021.86$-$414627.2 & 5424.068 & 26.0 & 4.320 & 0.520 & 28.5 & 4.72  \\ 
SMSS~J175021.86$-$414627.2 & 5434.524 & 26.0 & 1.010 & -2.126 & 93.9 & 4.90  \\ 
SMSS~J175021.86$-$414627.2 & 5446.917 & 26.0 & 0.990 & -1.910 & 101.5 & 4.83  \\ 
SMSS~J175021.86$-$414627.2 & 5476.900 & 28.0 & 1.830 & -0.890 & 52.6 & 3.45  \\ 
SMSS~J175021.86$-$414627.2 & 5497.516 & 26.0 & 1.010 & -2.825 & 59.7 & 4.86  \\ 
SMSS~J175021.86$-$414627.2 & 5501.465 & 26.0 & 0.960 & -3.046 & 49.6 & 4.83  \\ 
SMSS~J175021.86$-$414627.2 & 5506.779 & 26.0 & 0.990 & -2.789 & 64.3 & 4.88  \\ 
SMSS~J175021.86$-$414627.2 & 5526.785 & 21.1 & 1.770 & 0.020 & 19.6 & 0.32  \\ 
SMSS~J175021.86$-$414627.2 & 5528.405 & 12.0 & 4.340 & -0.498 & 64.2 & 5.33  \\ 
SMSS~J175021.86$-$414627.2 & 5569.618 & 26.0 & 3.420 & -0.540 & 27.2 & 4.72  \\ 
SMSS~J175021.86$-$414627.2 & 5572.842 & 26.0 & 3.400 & -0.275 & 41.6 & 4.73  \\ 
SMSS~J175021.86$-$414627.2 & 5586.756 & 26.0 & 3.370 & -0.144 & 41.8 & 4.56  \\ 
SMSS~J175021.86$-$414627.2 & 5588.760 & 20.0 & 2.520 & 0.210 & 38.0 & 3.91  \\ 
SMSS~J175021.86$-$414627.2 & 5590.120 & 20.0 & 2.520 & -0.571 & 11.4 & 3.99  \\ 
SMSS~J175021.86$-$414627.2 & 5594.468 & 20.0 & 2.520 & 0.097 & 36.2 & 3.99  \\ 
SMSS~J175021.86$-$414627.2 & 5598.487 & 20.0 & 2.520 & -0.087 & 26.2 & 3.96  \\ 
SMSS~J175021.86$-$414627.2 & 5615.644 & 26.0 & 3.330 & 0.050 & 54.6 & 4.57  \\ 
SMSS~J175021.86$-$414627.2 & 5857.450 & 20.0 & 2.930 & 0.230 & 20.8 & 3.96  \\ 
SMSS~J175021.86$-$414627.2 & 5889.950 & 11.0 & 0.000 & 0.108 & 150.3 & 3.85  \\ 
SMSS~J175021.86$-$414627.2 & 5895.924 & 11.0 & 0.000 & -0.194 & 131.1 & 3.83  \\ 
SMSS~J175021.86$-$414627.2 & 6102.720 & 20.0 & 1.880 & -0.790 & 24.1 & 3.87  \\ 
SMSS~J175021.86$-$414627.2 & 6108.121 & 28.0 & 1.680 & -2.450 & 6.3 & 3.56  \\ 
SMSS~J175021.86$-$414627.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 53.4 & 3.99  \\ 
SMSS~J175021.86$-$414627.2 & 6136.615 & 26.0 & 2.450 & -1.410 & 50.0 & 4.91  \\ 
SMSS~J175021.86$-$414627.2 & 6137.691 & 26.0 & 2.590 & -1.346 & 31.5 & 4.65  \\ 
SMSS~J175021.86$-$414627.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 64.9 & 3.98  \\ 
SMSS~J175021.86$-$414627.2 & 6230.723 & 26.0 & 2.560 & -1.276 & 34.5 & 4.61  \\ 
SMSS~J175021.86$-$414627.2 & 6252.555 & 26.0 & 2.400 & -1.687 & 37.6 & 4.89  \\ 
SMSS~J175021.86$-$414627.2 & 6335.330 & 26.0 & 2.200 & -2.180 & 20.5 & 4.77  \\ 
SMSS~J175021.86$-$414627.2 & 6400.000 & 26.0 & 3.600 & -0.290 & 23.6 & 4.56  \\ 
SMSS~J175021.86$-$414627.2 & 6421.350 & 26.0 & 2.280 & -2.014 & 21.9 & 4.72  \\ 
SMSS~J175021.86$-$414627.2 & 6430.846 & 26.0 & 2.180 & -1.946 & 28.7 & 4.71  \\ 
SMSS~J175021.86$-$414627.2 & 6439.070 & 20.0 & 2.520 & 0.470 & 51.9 & 3.90  \\ 
SMSS~J175021.86$-$414627.2 & 6449.810 & 20.0 & 2.520 & -0.502 & 16.6 & 4.09  \\ 
SMSS~J175021.86$-$414627.2 & 6494.980 & 26.0 & 2.400 & -1.239 & 54.4 & 4.75  \\ 
SMSS~J175021.86$-$414627.2 & 6592.912 & 26.0 & 2.730 & -1.473 & 28.4 & 4.85  \\ 
SMSS~J175021.86$-$414627.2 & 6643.640 & 28.0 & 1.680 & -2.300 & 5.1 & 3.29  \\ 
SMSS~J175021.86$-$414627.2 & 6677.986 & 26.0 & 2.690 & -1.418 & 32.1 & 4.83  \\ 
SMSS~J175021.86$-$414627.2 & 6717.685 & 20.0 & 2.710 & -0.524 & 12.2 & 4.16  \\ 
SMSS~J175046.30$-$425506.9 & 3829.355 & 12.0 & 2.710 & -0.208 & 223.6 & 5.47  \\ 
SMSS~J175046.30$-$425506.9 & 3858.301 & 28.0 & 0.420 & -0.951 & 156.7 & 3.85  \\ 
SMSS~J175046.30$-$425506.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 241.7 & 5.49  \\ 
SMSS~J175046.30$-$425506.9 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.55  \\ 
SMSS~J175046.30$-$425506.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 161.2 & 3.46  \\ 
SMSS~J175046.30$-$425506.9 & 3989.760 & 22.0 & 0.020 & -0.062 & 109.9 & 3.11  \\ 
SMSS~J175046.30$-$425506.9 & 4001.661 & 26.0 & 2.180 & -1.900 & 70.7 & 5.32  \\ 
SMSS~J175046.30$-$425506.9 & 4020.898 & 27.0 & 0.430 & -2.070 & 81.8 & 3.44  \\ 
SMSS~J175046.30$-$425506.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.59  \\ 
SMSS~J175046.30$-$425506.9 & 4032.627 & 26.0 & 1.490 & -2.380 & 81.5 & 5.19  \\ 
SMSS~J175046.30$-$425506.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.44  \\ 
SMSS~J175046.30$-$425506.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.59  \\ 
SMSS~J175046.30$-$425506.9 & 4057.505 & 12.0 & 4.350 & -0.890 & 64.5 & 5.61  \\ 
SMSS~J175046.30$-$425506.9 & 4058.217 & 26.0 & 3.210 & -1.110 & 53.8 & 5.41  \\ 
SMSS~J175046.30$-$425506.9 & 4062.441 & 26.0 & 2.850 & -0.860 & 76.9 & 5.21  \\ 
SMSS~J175046.30$-$425506.9 & 4067.978 & 26.0 & 3.210 & -0.470 & 74.9 & 5.20  \\ 
SMSS~J175046.30$-$425506.9 & 4070.769 & 26.0 & 3.240 & -0.790 & 60.0 & 5.24  \\ 
SMSS~J175046.30$-$425506.9 & 4073.763 & 26.0 & 3.270 & -0.900 & 55.0 & 5.30  \\ 
SMSS~J175046.30$-$425506.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 1.10  \\ 
SMSS~J175046.30$-$425506.9 & 4098.176 & 26.0 & 3.240 & -0.880 & 54.1 & 5.22  \\ 
SMSS~J175046.30$-$425506.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 103.7 & 5.68  \\ 
SMSS~J175046.30$-$425506.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 73.9 & 5.21  \\ 
SMSS~J175046.30$-$425506.9 & 4110.532 & 27.0 & 1.050 & -1.080 & 98.5 & 3.58  \\ 
SMSS~J175046.30$-$425506.9 & 4114.445 & 26.0 & 2.830 & -1.303 & 56.3 & 5.19  \\ 
SMSS~J175046.30$-$425506.9 & 4118.767 & 27.0 & 1.050 & -0.490 & 114.6 & 3.37  \\ 
SMSS~J175046.30$-$425506.9 & 4121.802 & 26.0 & 2.830 & -1.450 & 45.0 & 5.13  \\ 
SMSS~J175046.30$-$425506.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & 0.10  \\ 
SMSS~J175046.30$-$425506.9 & 4132.899 & 26.0 & 2.850 & -1.010 & 66.0 & 5.12  \\ 
SMSS~J175046.30$-$425506.9 & 4134.678 & 26.0 & 2.830 & -0.649 & 81.8 & 5.08  \\ 
SMSS~J175046.30$-$425506.9 & 4136.998 & 26.0 & 3.420 & -0.450 & 59.9 & 5.11  \\ 
SMSS~J175046.30$-$425506.9 & 4139.927 & 26.0 & 0.990 & -3.629 & 58.6 & 5.33  \\ 
SMSS~J175046.30$-$425506.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 100.7 & 5.33  \\ 
SMSS~J175046.30$-$425506.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 102.5 & 5.32  \\ 
SMSS~J175046.30$-$425506.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 74.1 & 5.24  \\ 
SMSS~J175046.30$-$425506.9 & 4154.498 & 26.0 & 2.830 & -0.688 & 84.4 & 5.17  \\ 
SMSS~J175046.30$-$425506.9 & 4154.805 & 26.0 & 3.370 & -0.400 & 73.2 & 5.27  \\ 
SMSS~J175046.30$-$425506.9 & 4156.799 & 26.0 & 2.830 & -0.808 & 77.5 & 5.13  \\ 
SMSS~J175046.30$-$425506.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 60.5 & 5.07  \\ 
SMSS~J175046.30$-$425506.9 & 4158.793 & 26.0 & 3.430 & -0.670 & 46.6 & 5.09  \\ 
SMSS~J175046.30$-$425506.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 79.8 & 3.28  \\ 
SMSS~J175046.30$-$425506.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 82.3 & 3.40  \\ 
SMSS~J175046.30$-$425506.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 81.5 & 5.72  \\ 
SMSS~J175046.30$-$425506.9 & 4174.913 & 26.0 & 0.910 & -2.938 & 93.5 & 5.26  \\ 
SMSS~J175046.30$-$425506.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 85.5 & 5.35  \\ 
SMSS~J175046.30$-$425506.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 68.6 & 5.14  \\ 
SMSS~J175046.30$-$425506.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 95.2 & 5.10  \\ 
SMSS~J175046.30$-$425506.9 & 4182.382 & 26.0 & 3.020 & -1.180 & 51.9 & 5.21  \\ 
SMSS~J175046.30$-$425506.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 75.2 & 5.14  \\ 
SMSS~J175046.30$-$425506.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 109.0 & 5.23  \\ 
SMSS~J175046.30$-$425506.9 & 4195.329 & 26.0 & 3.330 & -0.492 & 69.5 & 5.23  \\ 
SMSS~J175046.30$-$425506.9 & 4196.208 & 26.0 & 3.400 & -0.700 & 55.9 & 5.25  \\ 
SMSS~J175046.30$-$425506.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 1.10  \\ 
SMSS~J175046.30$-$425506.9 & 4217.545 & 26.0 & 3.430 & -0.484 & 57.3 & 5.09  \\ 
SMSS~J175046.30$-$425506.9 & 4222.213 & 26.0 & 2.450 & -0.914 & 98.9 & 5.22  \\ 
SMSS~J175046.30$-$425506.9 & 4233.170 & 26.1 & 2.580 & -1.970 & 96.3 & 5.22  \\ 
SMSS~J175046.30$-$425506.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 1.18  \\ 
SMSS~J175046.30$-$425506.9 & 4283.010 & 20.0 & 1.890 & -0.224 & 87.9 & 4.42  \\ 
SMSS~J175046.30$-$425506.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 141.5 & 3.16  \\ 
SMSS~J175046.30$-$425506.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 129.5 & 3.23  \\ 
SMSS~J175046.30$-$425506.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.80  \\ 
SMSS~J175046.30$-$425506.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 88.9 & 4.42  \\ 
SMSS~J175046.30$-$425506.9 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 1.00  \\ 
SMSS~J175046.30$-$425506.9 & 4330.723 & 22.1 & 1.180 & -2.060 & 88.0 & 3.45  \\ 
SMSS~J175046.30$-$425506.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 113.4 & 5.24  \\ 
SMSS~J175046.30$-$425506.9 & 4337.566 & 24.0 & 0.970 & -1.112 & 54.3 & 3.26  \\ 
SMSS~J175046.30$-$425506.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 128.7 & 3.13  \\ 
SMSS~J175046.30$-$425506.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 95.4 & 5.24  \\ 
SMSS~J175046.30$-$425506.9 & 4388.407 & 26.0 & 3.600 & -0.681 & 37.8 & 5.11  \\ 
SMSS~J175046.30$-$425506.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 85.8 & 3.15  \\ 
SMSS~J175046.30$-$425506.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 154.9 & 3.20  \\ 
SMSS~J175046.30$-$425506.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 76.6 & 3.14  \\ 
SMSS~J175046.30$-$425506.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 112.0 & 3.16  \\ 
SMSS~J175046.30$-$425506.9 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.90  \\ 
SMSS~J175046.30$-$425506.9 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.95  \\ 
SMSS~J175046.30$-$425506.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 121.6 & 3.28  \\ 
SMSS~J175046.30$-$425506.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 73.7 & 3.12  \\ 
SMSS~J175046.30$-$425506.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 73.8 & 5.33  \\ 
SMSS~J175046.30$-$425506.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 81.2 & 4.37  \\ 
SMSS~J175046.30$-$425506.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 89.0 & 5.44  \\ 
SMSS~J175046.30$-$425506.9 & 4441.731 & 22.1 & 1.180 & -2.410 & 62.3 & 3.27  \\ 
SMSS~J175046.30$-$425506.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 68.8 & 5.17  \\ 
SMSS~J175046.30$-$425506.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 138.6 & 3.06  \\ 
SMSS~J175046.30$-$425506.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 92.6 & 5.19  \\ 
SMSS~J175046.30$-$425506.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 107.6 & 3.18  \\ 
SMSS~J175046.30$-$425506.9 & 4454.381 & 26.0 & 2.830 & -1.300 & 58.7 & 5.20  \\ 
SMSS~J175046.30$-$425506.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 116.3 & 4.48  \\ 
SMSS~J175046.30$-$425506.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 80.2 & 4.54  \\ 
SMSS~J175046.30$-$425506.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 89.1 & 3.16  \\ 
SMSS~J175046.30$-$425506.9 & 4466.552 & 26.0 & 2.830 & -0.600 & 98.7 & 5.35  \\ 
SMSS~J175046.30$-$425506.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 155.2 & 3.30  \\ 
SMSS~J175046.30$-$425506.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 79.1 & 3.17  \\ 
SMSS~J175046.30$-$425506.9 & 4476.019 & 26.0 & 2.850 & -0.820 & 91.1 & 5.41  \\ 
SMSS~J175046.30$-$425506.9 & 4484.220 & 26.0 & 3.600 & -0.860 & 43.5 & 5.39  \\ 
SMSS~J175046.30$-$425506.9 & 4488.342 & 22.1 & 3.120 & -0.820 & 24.7 & 3.26  \\ 
SMSS~J175046.30$-$425506.9 & 4489.185 & 26.1 & 2.830 & -2.970 & 43.3 & 5.38  \\ 
SMSS~J175046.30$-$425506.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 107.1 & 5.43  \\ 
SMSS~J175046.30$-$425506.9 & 4490.083 & 26.0 & 3.020 & -1.580 & 34.6 & 5.26  \\ 
SMSS~J175046.30$-$425506.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 48.7 & 5.26  \\ 
SMSS~J175046.30$-$425506.9 & 4493.522 & 22.1 & 1.080 & -3.020 & 46.7 & 3.48  \\ 
SMSS~J175046.30$-$425506.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 140.1 & 3.17  \\ 
SMSS~J175046.30$-$425506.9 & 4508.283 & 26.1 & 2.860 & -2.580 & 62.7 & 5.40  \\ 
SMSS~J175046.30$-$425506.9 & 4512.730 & 22.0 & 0.840 & -0.424 & 40.3 & 2.95  \\ 
SMSS~J175046.30$-$425506.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 63.6 & 5.41  \\ 
SMSS~J175046.30$-$425506.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 62.1 & 5.34  \\ 
SMSS~J175046.30$-$425506.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 92.2 & 2.98  \\ 
SMSS~J175046.30$-$425506.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 155.5 & 3.35  \\ 
SMSS~J175046.30$-$425506.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 78.1 & 2.87  \\ 
SMSS~J175046.30$-$425506.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 70.2 & 2.92  \\ 
SMSS~J175046.30$-$425506.9 & 4541.523 & 26.1 & 2.860 & -3.050 & 37.0 & 5.37  \\ 
SMSS~J175046.30$-$425506.9 & 4544.687 & 22.0 & 0.820 & -0.520 & 39.1 & 3.00  \\ 
SMSS~J175046.30$-$425506.9 & 4545.950 & 24.0 & 0.940 & -1.370 & 41.9 & 3.24  \\ 
SMSS~J175046.30$-$425506.9 & 4548.760 & 22.0 & 0.830 & -0.298 & 47.1 & 2.93  \\ 
SMSS~J175046.30$-$425506.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.88  \\ 
SMSS~J175046.30$-$425506.9 & 4555.490 & 22.0 & 0.850 & -0.432 & 40.5 & 2.97  \\ 
SMSS~J175046.30$-$425506.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 135.7 & 3.37  \\ 
SMSS~J175046.30$-$425506.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 105.0 & 5.81  \\ 
SMSS~J175046.30$-$425506.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 137.2 & 3.19  \\ 
SMSS~J175046.30$-$425506.9 & 4576.340 & 26.1 & 2.840 & -2.950 & 40.7 & 5.32  \\ 
SMSS~J175046.30$-$425506.9 & 4580.056 & 24.0 & 0.940 & -1.650 & 38.7 & 3.46  \\ 
SMSS~J175046.30$-$425506.9 & 4583.409 & 22.1 & 1.160 & -2.920 & 34.0 & 3.24  \\ 
SMSS~J175046.30$-$425506.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 92.6 & 5.31  \\ 
SMSS~J175046.30$-$425506.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 97.4 & 3.39  \\ 
SMSS~J175046.30$-$425506.9 & 4600.752 & 24.0 & 1.000 & -1.260 & 43.8 & 3.23  \\ 
SMSS~J175046.30$-$425506.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 106.2 & 5.43  \\ 
SMSS~J175046.30$-$425506.9 & 4616.137 & 24.0 & 0.980 & -1.190 & 48.4 & 3.22  \\ 
SMSS~J175046.30$-$425506.9 & 4620.520 & 26.1 & 2.830 & -3.210 & 26.8 & 5.28  \\ 
SMSS~J175046.30$-$425506.9 & 4626.188 & 24.0 & 0.970 & -1.320 & 43.3 & 3.24  \\ 
SMSS~J175046.30$-$425506.9 & 4630.120 & 26.0 & 2.280 & -2.587 & 40.5 & 5.48  \\ 
SMSS~J175046.30$-$425506.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 67.9 & 5.47  \\ 
SMSS~J175046.30$-$425506.9 & 4636.320 & 22.1 & 1.160 & -3.020 & 30.4 & 3.27  \\ 
SMSS~J175046.30$-$425506.9 & 4643.463 & 26.0 & 3.640 & -1.147 & 21.7 & 5.27  \\ 
SMSS~J175046.30$-$425506.9 & 4646.150 & 24.0 & 1.030 & -0.740 & 76.2 & 3.33  \\ 
SMSS~J175046.30$-$425506.9 & 4647.434 & 26.0 & 2.950 & -1.351 & 56.8 & 5.34  \\ 
SMSS~J175046.30$-$425506.9 & 4648.659 & 28.0 & 3.420 & -0.160 & 29.8 & 3.92  \\ 
SMSS~J175046.30$-$425506.9 & 4651.280 & 24.0 & 0.980 & -1.460 & 40.1 & 3.34  \\ 
SMSS~J175046.30$-$425506.9 & 4652.158 & 24.0 & 1.000 & -1.030 & 51.7 & 3.14  \\ 
SMSS~J175046.30$-$425506.9 & 4656.470 & 22.0 & 0.000 & -1.289 & 49.3 & 2.94  \\ 
SMSS~J175046.30$-$425506.9 & 4657.200 & 22.1 & 1.240 & -2.240 & 64.2 & 3.18  \\ 
SMSS~J175046.30$-$425506.9 & 4678.846 & 26.0 & 3.600 & -0.830 & 44.7 & 5.37  \\ 
SMSS~J175046.30$-$425506.9 & 4681.910 & 22.0 & 0.050 & -1.015 & 62.1 & 2.93  \\ 
SMSS~J175046.30$-$425506.9 & 4691.411 & 26.0 & 2.990 & -1.520 & 52.8 & 5.48  \\ 
SMSS~J175046.30$-$425506.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 101.3 & 5.62  \\ 
SMSS~J175046.30$-$425506.9 & 4707.274 & 26.0 & 3.240 & -1.080 & 56.5 & 5.40  \\ 
SMSS~J175046.30$-$425506.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 56.4 & 3.14  \\ 
SMSS~J175046.30$-$425506.9 & 4710.283 & 26.0 & 3.020 & -1.610 & 43.5 & 5.44  \\ 
SMSS~J175046.30$-$425506.9 & 4714.421 & 28.0 & 3.380 & 0.230 & 51.1 & 3.88  \\ 
SMSS~J175046.30$-$425506.9 & 4731.439 & 26.1 & 2.890 & -3.360 & 28.4 & 5.53  \\ 
SMSS~J175046.30$-$425506.9 & 4733.591 & 26.0 & 1.490 & -2.988 & 74.7 & 5.52  \\ 
SMSS~J175046.30$-$425506.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 75.7 & 5.40  \\ 
SMSS~J175046.30$-$425506.9 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.75  \\ 
SMSS~J175046.30$-$425506.9 & 4779.979 & 22.1 & 2.050 & -1.370 & 55.7 & 3.13  \\ 
SMSS~J175046.30$-$425506.9 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.75  \\ 
SMSS~J175046.30$-$425506.9 & 4798.532 & 22.1 & 1.080 & -2.680 & 59.2 & 3.33  \\ 
SMSS~J175046.30$-$425506.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 75.8 & 3.24  \\ 
SMSS~J175046.30$-$425506.9 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.65  \\ 
SMSS~J175046.30$-$425506.9 & 4855.414 & 28.0 & 3.540 & 0.000 & 33.2 & 3.96  \\ 
SMSS~J175046.30$-$425506.9 & 4865.610 & 22.1 & 1.120 & -2.810 & 38.7 & 3.15  \\ 
SMSS~J175046.30$-$425506.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 106.8 & 5.21  \\ 
SMSS~J175046.30$-$425506.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 100.3 & 5.30  \\ 
SMSS~J175046.30$-$425506.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 117.7 & 5.14  \\ 
SMSS~J175046.30$-$425506.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 83.9 & 5.32  \\ 
SMSS~J175046.30$-$425506.9 & 4904.410 & 28.0 & 3.540 & -0.170 & 21.6 & 3.87  \\ 
SMSS~J175046.30$-$425506.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 106.0 & 5.14  \\ 
SMSS~J175046.30$-$425506.9 & 4923.930 & 26.1 & 2.890 & -1.320 & 113.8 & 5.20  \\ 
SMSS~J175046.30$-$425506.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.85  \\ 
SMSS~J175046.30$-$425506.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 70.6 & 5.21  \\ 
SMSS~J175046.30$-$425506.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 98.3 & 5.42  \\ 
SMSS~J175046.30$-$425506.9 & 4946.388 & 26.0 & 3.370 & -1.170 & 44.2 & 5.41  \\ 
SMSS~J175046.30$-$425506.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 52.3 & 5.21  \\ 
SMSS~J175046.30$-$425506.9 & 4994.130 & 26.0 & 0.920 & -2.969 & 107.2 & 5.40  \\ 
SMSS~J175046.30$-$425506.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 85.3 & 2.96  \\ 
SMSS~J175046.30$-$425506.9 & 5001.870 & 26.0 & 3.880 & 0.050 & 60.5 & 5.10  \\ 
SMSS~J175046.30$-$425506.9 & 5005.159 & 22.1 & 1.570 & -2.730 & 25.2 & 3.33  \\ 
SMSS~J175046.30$-$425506.9 & 5007.206 & 22.0 & 0.820 & 0.168 & 81.0 & 3.00  \\ 
SMSS~J175046.30$-$425506.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 133.5 & 5.50  \\ 
SMSS~J175046.30$-$425506.9 & 5014.942 & 26.0 & 3.940 & -0.300 & 45.5 & 5.24  \\ 
SMSS~J175046.30$-$425506.9 & 5017.591 & 28.0 & 3.540 & -0.080 & 32.5 & 4.02  \\ 
SMSS~J175046.30$-$425506.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 125.7 & 5.33  \\ 
SMSS~J175046.30$-$425506.9 & 5020.024 & 22.0 & 0.840 & -0.358 & 41.7 & 2.88  \\ 
SMSS~J175046.30$-$425506.9 & 5024.843 & 22.0 & 0.820 & -0.546 & 29.0 & 2.80  \\ 
SMSS~J175046.30$-$425506.9 & 5036.463 & 22.0 & 1.440 & 0.186 & 32.1 & 2.87  \\ 
SMSS~J175046.30$-$425506.9 & 5038.396 & 22.0 & 1.430 & 0.069 & 36.8 & 3.07  \\ 
SMSS~J175046.30$-$425506.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 57.1 & 2.90  \\ 
SMSS~J175046.30$-$425506.9 & 5044.212 & 26.0 & 2.850 & -2.017 & 27.0 & 5.30  \\ 
SMSS~J175046.30$-$425506.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 92.9 & 5.18  \\ 
SMSS~J175046.30$-$425506.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 126.1 & 5.55  \\ 
SMSS~J175046.30$-$425506.9 & 5060.080 & 26.0 & 0.000 & -5.460 & 34.3 & 5.42  \\ 
SMSS~J175046.30$-$425506.9 & 5064.650 & 22.0 & 0.050 & -0.935 & 67.8 & 2.92  \\ 
SMSS~J175046.30$-$425506.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 79.0 & 5.39  \\ 
SMSS~J175046.30$-$425506.9 & 5074.749 & 26.0 & 4.220 & -0.200 & 31.8 & 5.21  \\ 
SMSS~J175046.30$-$425506.9 & 5079.740 & 26.0 & 0.990 & -3.245 & 90.5 & 5.41  \\ 
SMSS~J175046.30$-$425506.9 & 5080.523 & 28.0 & 3.650 & 0.130 & 26.7 & 3.82  \\ 
SMSS~J175046.30$-$425506.9 & 5081.110 & 28.0 & 3.850 & 0.300 & 23.4 & 3.80  \\ 
SMSS~J175046.30$-$425506.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 110.1 & 5.36  \\ 
SMSS~J175046.30$-$425506.9 & 5084.080 & 28.0 & 3.680 & 0.030 & 21.7 & 3.83  \\ 
SMSS~J175046.30$-$425506.9 & 5090.770 & 26.0 & 4.260 & -0.360 & 23.5 & 5.24  \\ 
SMSS~J175046.30$-$425506.9 & 5115.400 & 28.0 & 3.830 & -0.110 & 15.5 & 3.96  \\ 
SMSS~J175046.30$-$425506.9 & 5125.117 & 26.0 & 4.220 & -0.140 & 41.8 & 5.34  \\ 
SMSS~J175046.30$-$425506.9 & 5129.156 & 22.1 & 1.890 & -1.240 & 72.4 & 3.07  \\ 
SMSS~J175046.30$-$425506.9 & 5131.468 & 26.0 & 2.220 & -2.515 & 48.4 & 5.44  \\ 
SMSS~J175046.30$-$425506.9 & 5133.689 & 26.0 & 4.180 & 0.140 & 61.4 & 5.37  \\ 
SMSS~J175046.30$-$425506.9 & 5137.075 & 28.0 & 1.680 & -1.990 & 55.2 & 4.09  \\ 
SMSS~J175046.30$-$425506.9 & 5141.739 & 26.0 & 2.420 & -2.238 & 48.3 & 5.40  \\ 
SMSS~J175046.30$-$425506.9 & 5142.929 & 26.0 & 0.960 & -3.080 & 112.1 & 5.63  \\ 
SMSS~J175046.30$-$425506.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 95.3 & 5.29  \\ 
SMSS~J175046.30$-$425506.9 & 5151.911 & 26.0 & 1.010 & -3.321 & 98.1 & 5.65  \\ 
SMSS~J175046.30$-$425506.9 & 5162.273 & 26.0 & 4.180 & 0.020 & 47.1 & 5.23  \\ 
SMSS~J175046.30$-$425506.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 119.7 & 5.57  \\ 
SMSS~J175046.30$-$425506.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 135.5 & 5.39  \\ 
SMSS~J175046.30$-$425506.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 264.7 & 5.65  \\ 
SMSS~J175046.30$-$425506.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 71.8 & 3.03  \\ 
SMSS~J175046.30$-$425506.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 335.2 & 5.76  \\ 
SMSS~J175046.30$-$425506.9 & 5185.902 & 22.1 & 1.890 & -1.490 & 64.4 & 3.18  \\ 
SMSS~J175046.30$-$425506.9 & 5188.687 & 22.1 & 1.580 & -1.050 & 116.1 & 3.35  \\ 
SMSS~J175046.30$-$425506.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 93.8 & 5.12  \\ 
SMSS~J175046.30$-$425506.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 122.8 & 5.53  \\ 
SMSS~J175046.30$-$425506.9 & 5198.711 & 26.0 & 2.220 & -2.091 & 61.4 & 5.23  \\ 
SMSS~J175046.30$-$425506.9 & 5202.336 & 26.0 & 2.180 & -1.871 & 93.0 & 5.56  \\ 
SMSS~J175046.30$-$425506.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 124.5 & 3.34  \\ 
SMSS~J175046.30$-$425506.9 & 5210.390 & 22.0 & 0.050 & -0.828 & 83.4 & 3.07  \\ 
SMSS~J175046.30$-$425506.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 106.1 & 5.31  \\ 
SMSS~J175046.30$-$425506.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 54.8 & 5.38  \\ 
SMSS~J175046.30$-$425506.9 & 5225.526 & 26.0 & 0.110 & -4.755 & 68.2 & 5.39  \\ 
SMSS~J175046.30$-$425506.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 97.3 & 3.17  \\ 
SMSS~J175046.30$-$425506.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 117.6 & 5.14  \\ 
SMSS~J175046.30$-$425506.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 60.8 & 5.34  \\ 
SMSS~J175046.30$-$425506.9 & 5239.811 & 21.1 & 1.460 & -0.770 & 54.4 & 1.37  \\ 
SMSS~J175046.30$-$425506.9 & 5242.491 & 26.0 & 3.630 & -0.967 & 25.8 & 5.15  \\ 
SMSS~J175046.30$-$425506.9 & 5247.050 & 26.0 & 0.090 & -4.946 & 69.8 & 5.58  \\ 
SMSS~J175046.30$-$425506.9 & 5247.564 & 24.0 & 0.960 & -1.640 & 34.1 & 3.34  \\ 
SMSS~J175046.30$-$425506.9 & 5250.210 & 26.0 & 0.120 & -4.938 & 69.7 & 5.61  \\ 
SMSS~J175046.30$-$425506.9 & 5254.956 & 26.0 & 0.110 & -4.764 & 84.6 & 5.68  \\ 
SMSS~J175046.30$-$425506.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 54.3 & 5.16  \\ 
SMSS~J175046.30$-$425506.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 106.8 & 5.34  \\ 
SMSS~J175046.30$-$425506.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 69.8 & 5.32  \\ 
SMSS~J175046.30$-$425506.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 75.6 & 5.21  \\ 
SMSS~J175046.30$-$425506.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 88.7 & 5.40  \\ 
SMSS~J175046.30$-$425506.9 & 5296.690 & 24.0 & 0.980 & -1.360 & 47.3 & 3.31  \\ 
SMSS~J175046.30$-$425506.9 & 5298.280 & 24.0 & 0.980 & -1.140 & 70.5 & 3.49  \\ 
SMSS~J175046.30$-$425506.9 & 5300.740 & 24.0 & 0.980 & -2.000 & 14.1 & 3.23  \\ 
SMSS~J175046.30$-$425506.9 & 5307.361 & 26.0 & 1.610 & -2.912 & 71.1 & 5.45  \\ 
SMSS~J175046.30$-$425506.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 103.7 & 5.23  \\ 
SMSS~J175046.30$-$425506.9 & 5328.531 & 26.0 & 1.560 & -1.850 & 130.4 & 5.48  \\ 
SMSS~J175046.30$-$425506.9 & 5332.900 & 26.0 & 1.550 & -2.776 & 79.6 & 5.41  \\ 
SMSS~J175046.30$-$425506.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 92.5 & 3.40  \\ 
SMSS~J175046.30$-$425506.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 73.1 & 5.33  \\ 
SMSS~J175046.30$-$425506.9 & 5345.800 & 24.0 & 1.000 & -0.950 & 69.8 & 3.30  \\ 
SMSS~J175046.30$-$425506.9 & 5348.310 & 24.0 & 1.000 & -1.210 & 54.1 & 3.30  \\ 
SMSS~J175046.30$-$425506.9 & 5349.465 & 20.0 & 2.710 & -0.310 & 40.0 & 4.50  \\ 
SMSS~J175046.30$-$425506.9 & 5364.871 & 26.0 & 4.450 & 0.228 & 49.0 & 5.37  \\ 
SMSS~J175046.30$-$425506.9 & 5365.400 & 26.0 & 3.560 & -1.020 & 27.4 & 5.14  \\ 
SMSS~J175046.30$-$425506.9 & 5367.467 & 26.0 & 4.420 & 0.443 & 55.2 & 5.23  \\ 
SMSS~J175046.30$-$425506.9 & 5381.021 & 22.1 & 1.570 & -1.920 & 59.6 & 3.12  \\ 
SMSS~J175046.30$-$425506.9 & 5383.369 & 26.0 & 4.310 & 0.645 & 67.4 & 5.12  \\ 
SMSS~J175046.30$-$425506.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 78.3 & 3.21  \\ 
SMSS~J175046.30$-$425506.9 & 5410.910 & 26.0 & 4.470 & 0.398 & 47.5 & 5.19  \\ 
SMSS~J175046.30$-$425506.9 & 5418.768 & 22.1 & 1.580 & -2.000 & 52.5 & 3.10  \\ 
SMSS~J175046.30$-$425506.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 67.0 & 5.25  \\ 
SMSS~J175046.30$-$425506.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 126.9 & 5.65  \\ 
SMSS~J175046.30$-$425506.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 115.9 & 5.60  \\ 
SMSS~J175046.30$-$425506.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 118.6 & 5.43  \\ 
SMSS~J175046.30$-$425506.9 & 5526.785 & 21.1 & 1.770 & 0.020 & 63.9 & 1.11  \\ 
SMSS~J175046.30$-$425506.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 104.2 & 5.79  \\ 
SMSS~J175046.30$-$425506.9 & 5534.834 & 26.1 & 3.250 & -2.930 & 22.0 & 5.35  \\ 
SMSS~J175046.30$-$425506.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 71.0 & 5.28  \\ 
SMSS~J175046.30$-$425506.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 88.1 & 5.32  \\ 
SMSS~J175046.30$-$425506.9 & 5576.088 & 26.0 & 3.430 & -1.000 & 50.1 & 5.39  \\ 
SMSS~J175046.30$-$425506.9 & 5581.971 & 20.0 & 2.520 & -0.555 & 43.6 & 4.59  \\ 
SMSS~J175046.30$-$425506.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 97.8 & 5.32  \\ 
SMSS~J175046.30$-$425506.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 85.0 & 4.55  \\ 
SMSS~J175046.30$-$425506.9 & 5590.120 & 20.0 & 2.520 & -0.571 & 29.7 & 4.33  \\ 
SMSS~J175046.30$-$425506.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 75.0 & 4.48  \\ 
SMSS~J175046.30$-$425506.9 & 5598.487 & 20.0 & 2.520 & -0.087 & 65.4 & 4.50  \\ 
SMSS~J175046.30$-$425506.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 107.7 & 5.27  \\ 
SMSS~J175046.30$-$425506.9 & 5624.542 & 26.0 & 3.420 & -0.755 & 53.8 & 5.20  \\ 
SMSS~J175046.30$-$425506.9 & 5657.907 & 21.1 & 1.510 & -0.600 & 57.9 & 1.30  \\ 
SMSS~J175046.30$-$425506.9 & 5658.816 & 26.0 & 3.400 & -0.793 & 64.6 & 5.39  \\ 
SMSS~J175046.30$-$425506.9 & 5669.055 & 21.1 & 1.500 & -1.200 & 28.0 & 1.36  \\ 
SMSS~J175046.30$-$425506.9 & 5684.214 & 21.1 & 1.510 & -1.070 & 27.3 & 1.23  \\ 
SMSS~J175046.30$-$425506.9 & 5701.544 & 26.0 & 2.560 & -2.143 & 40.3 & 5.30  \\ 
SMSS~J175046.30$-$425506.9 & 5711.090 & 12.0 & 4.340 & -1.724 & 21.7 & 5.59  \\ 
SMSS~J175046.30$-$425506.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 53.3 & 4.44  \\ 
SMSS~J175046.30$-$425506.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 219.7 & 4.24  \\ 
SMSS~J175046.30$-$425506.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 188.1 & 4.21  \\ 
SMSS~J175046.30$-$425506.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 84.4 & 5.37  \\ 
SMSS~J175046.30$-$425506.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 79.1 & 4.62  \\ 
SMSS~J175046.30$-$425506.9 & 6108.121 & 28.0 & 1.680 & -2.450 & 25.6 & 3.95  \\ 
SMSS~J175046.30$-$425506.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 109.0 & 4.69  \\ 
SMSS~J175046.30$-$425506.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 103.0 & 5.52  \\ 
SMSS~J175046.30$-$425506.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 92.3 & 5.43  \\ 
SMSS~J175046.30$-$425506.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 118.0 & 4.62  \\ 
SMSS~J175046.30$-$425506.9 & 6169.055 & 20.0 & 2.520 & -0.797 & 27.2 & 4.49  \\ 
SMSS~J175046.30$-$425506.9 & 6169.559 & 20.0 & 2.530 & -0.478 & 45.0 & 4.52  \\ 
SMSS~J175046.30$-$425506.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 99.8 & 5.44  \\ 
SMSS~J175046.30$-$425506.9 & 6200.312 & 26.0 & 2.610 & -2.437 & 28.5 & 5.41  \\ 
SMSS~J175046.30$-$425506.9 & 6213.429 & 26.0 & 2.220 & -2.481 & 53.8 & 5.42  \\ 
SMSS~J175046.30$-$425506.9 & 6219.280 & 26.0 & 2.200 & -2.448 & 58.3 & 5.44  \\ 
SMSS~J175046.30$-$425506.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 101.7 & 5.49  \\ 
SMSS~J175046.30$-$425506.9 & 6240.645 & 26.0 & 2.220 & -3.173 & 18.5 & 5.42  \\ 
SMSS~J175046.30$-$425506.9 & 6246.318 & 26.0 & 3.600 & -0.877 & 45.0 & 5.35  \\ 
SMSS~J175046.30$-$425506.9 & 6247.545 & 26.1 & 3.890 & -2.510 & 16.1 & 5.49  \\ 
SMSS~J175046.30$-$425506.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 89.4 & 5.47  \\ 
SMSS~J175046.30$-$425506.9 & 6254.257 & 26.0 & 2.280 & -2.443 & 58.8 & 5.54  \\ 
SMSS~J175046.30$-$425506.9 & 6258.099 & 22.0 & 1.440 & -0.299 & 14.6 & 2.86  \\ 
SMSS~J175046.30$-$425506.9 & 6265.134 & 26.0 & 2.180 & -2.540 & 57.3 & 5.49  \\ 
SMSS~J175046.30$-$425506.9 & 6297.792 & 26.0 & 2.220 & -2.640 & 40.3 & 5.35  \\ 
SMSS~J175046.30$-$425506.9 & 6301.499 & 26.0 & 3.650 & -0.718 & 45.5 & 5.26  \\ 
SMSS~J175046.30$-$425506.9 & 6335.330 & 26.0 & 2.200 & -2.180 & 72.8 & 5.41  \\ 
SMSS~J175046.30$-$425506.9 & 6344.148 & 26.0 & 2.430 & -2.877 & 19.5 & 5.41  \\ 
SMSS~J175046.30$-$425506.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 94.1 & 5.47  \\ 
SMSS~J175046.30$-$425506.9 & 6411.649 & 26.0 & 3.650 & -0.595 & 50.6 & 5.21  \\ 
SMSS~J175046.30$-$425506.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 78.8 & 5.44  \\ 
SMSS~J175046.30$-$425506.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 91.5 & 5.48  \\ 
SMSS~J175046.30$-$425506.9 & 6432.680 & 26.1 & 2.890 & -3.710 & 14.4 & 5.45  \\ 
SMSS~J175046.30$-$425506.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 96.9 & 4.46  \\ 
SMSS~J175046.30$-$425506.9 & 6449.810 & 20.0 & 2.520 & -0.502 & 46.1 & 4.54  \\ 
SMSS~J175046.30$-$425506.9 & 6456.383 & 26.1 & 3.900 & -2.080 & 28.5 & 5.40  \\ 
SMSS~J175046.30$-$425506.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 114.6 & 5.46  \\ 
SMSS~J175046.30$-$425506.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 158.3 & 0.88  \\ 
SMSS~J175046.30$-$425506.9 & 6498.940 & 26.0 & 0.960 & -4.699 & 23.8 & 5.53  \\ 
SMSS~J175046.30$-$425506.9 & 6499.649 & 20.0 & 2.520 & -0.818 & 24.8 & 4.44  \\ 
SMSS~J175046.30$-$425506.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 72.8 & 5.34  \\ 
SMSS~J175046.30$-$425506.9 & 6593.868 & 26.0 & 2.440 & -2.366 & 48.9 & 5.48  \\ 
SMSS~J175046.30$-$425506.9 & 6604.578 & 21.1 & 1.360 & -1.310 & 19.3 & 1.05  \\ 
SMSS~J175046.30$-$425506.9 & 6663.440 & 26.0 & 2.420 & -2.479 & 44.0 & 5.48  \\ 
SMSS~J175046.30$-$425506.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 85.8 & 5.46  \\ 
SMSS~J175046.30$-$425506.9 & 6717.685 & 20.0 & 2.710 & -0.524 & 37.2 & 4.62  \\ 
SMSS~J175046.30$-$425506.9 & 6750.152 & 26.0 & 2.420 & -2.584 & 37.5 & 5.46  \\ 
SMSS~J175046.30$-$425506.9 & 6767.770 & 28.0 & 1.830 & -2.170 & 42.0 & 4.13  \\ 
SMSS~J175738.37$-$454823.5 & 3829.355 & 12.0 & 2.710 & -0.208 & 216.6 & 5.30  \\ 
SMSS~J175738.37$-$454823.5 & 3881.869 & 27.0 & 0.580 & -1.130 & 89.6 & 2.66  \\ 
SMSS~J175738.37$-$454823.5 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 3.15  \\ 
SMSS~J175738.37$-$454823.5 & 3961.520 & 13.0 & 0.010 & -0.340 & 162.2 & 3.28  \\ 
SMSS~J175738.37$-$454823.5 & 3989.760 & 22.0 & 0.020 & -0.062 & 102.3 & 2.68  \\ 
SMSS~J175738.37$-$454823.5 & 3998.640 & 22.0 & 0.050 & 0.010 & 110.0 & 2.82  \\ 
SMSS~J175738.37$-$454823.5 & 4001.661 & 26.0 & 2.180 & -1.900 & 68.6 & 5.11  \\ 
SMSS~J175738.37$-$454823.5 & 4007.272 & 26.0 & 2.760 & -1.280 & 52.0 & 4.89  \\ 
SMSS~J175738.37$-$454823.5 & 4008.928 & 22.0 & 0.020 & -1.016 & 55.1 & 2.70  \\ 
SMSS~J175738.37$-$454823.5 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.34  \\ 
SMSS~J175738.37$-$454823.5 & 4032.627 & 26.0 & 1.490 & -2.380 & 88.4 & 5.13  \\ 
SMSS~J175738.37$-$454823.5 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.14  \\ 
SMSS~J175738.37$-$454823.5 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.14  \\ 
SMSS~J175738.37$-$454823.5 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.33  \\ 
SMSS~J175738.37$-$454823.5 & 4044.609 & 26.0 & 2.830 & -1.220 & 49.6 & 4.87  \\ 
SMSS~J175738.37$-$454823.5 & 4053.829 & 22.1 & 1.890 & -1.210 & 54.4 & 2.61  \\ 
SMSS~J175738.37$-$454823.5 & 4057.505 & 12.0 & 4.350 & -0.890 & 58.3 & 5.46  \\ 
SMSS~J175738.37$-$454823.5 & 4058.217 & 26.0 & 3.210 & -1.110 & 43.6 & 5.11  \\ 
SMSS~J175738.37$-$454823.5 & 4067.978 & 26.0 & 3.210 & -0.470 & 57.8 & 4.73  \\ 
SMSS~J175738.37$-$454823.5 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.70  \\ 
SMSS~J175738.37$-$454823.5 & 4079.838 & 26.0 & 2.860 & -1.360 & 39.3 & 4.86  \\ 
SMSS~J175738.37$-$454823.5 & 4095.970 & 26.0 & 2.590 & -1.480 & 61.0 & 5.04  \\ 
SMSS~J175738.37$-$454823.5 & 4098.176 & 26.0 & 3.240 & -0.880 & 44.6 & 4.93  \\ 
SMSS~J175738.37$-$454823.5 & 4102.936 & 14.0 & 1.910 & -3.140 & 113.2 & 5.68  \\ 
SMSS~J175738.37$-$454823.5 & 4110.532 & 27.0 & 1.050 & -1.080 & 62.7 & 2.60  \\ 
SMSS~J175738.37$-$454823.5 & 4114.445 & 26.0 & 2.830 & -1.303 & 44.1 & 4.84  \\ 
SMSS~J175738.37$-$454823.5 & 4118.767 & 27.0 & 1.050 & -0.490 & 95.7 & 2.67  \\ 
SMSS~J175738.37$-$454823.5 & 4121.318 & 27.0 & 0.920 & -0.320 & 99.4 & 2.42  \\ 
SMSS~J175738.37$-$454823.5 & 4121.802 & 26.0 & 2.830 & -1.450 & 36.5 & 4.85  \\ 
SMSS~J175738.37$-$454823.5 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -0.92  \\ 
SMSS~J175738.37$-$454823.5 & 4132.899 & 26.0 & 2.850 & -1.010 & 58.2 & 4.83  \\ 
SMSS~J175738.37$-$454823.5 & 4134.678 & 26.0 & 2.830 & -0.649 & 75.1 & 4.77  \\ 
SMSS~J175738.37$-$454823.5 & 4136.998 & 26.0 & 3.420 & -0.450 & 47.6 & 4.77  \\ 
SMSS~J175738.37$-$454823.5 & 4139.927 & 26.0 & 0.990 & -3.629 & 57.9 & 5.14  \\ 
SMSS~J175738.37$-$454823.5 & 4147.669 & 26.0 & 1.480 & -2.071 & 97.5 & 4.97  \\ 
SMSS~J175738.37$-$454823.5 & 4154.498 & 26.0 & 2.830 & -0.688 & 72.2 & 4.75  \\ 
SMSS~J175738.37$-$454823.5 & 4154.805 & 26.0 & 3.370 & -0.400 & 64.3 & 4.96  \\ 
SMSS~J175738.37$-$454823.5 & 4156.799 & 26.0 & 2.830 & -0.808 & 66.5 & 4.75  \\ 
SMSS~J175738.37$-$454823.5 & 4157.780 & 26.0 & 3.420 & -0.403 & 54.4 & 4.84  \\ 
SMSS~J175738.37$-$454823.5 & 4158.793 & 26.0 & 3.430 & -0.670 & 40.5 & 4.87  \\ 
SMSS~J175738.37$-$454823.5 & 4161.527 & 22.1 & 1.080 & -2.160 & 68.0 & 2.78  \\ 
SMSS~J175738.37$-$454823.5 & 4163.634 & 22.1 & 2.590 & -0.400 & 57.1 & 2.68  \\ 
SMSS~J175738.37$-$454823.5 & 4167.271 & 12.0 & 4.350 & -0.710 & 83.3 & 5.70  \\ 
SMSS~J175738.37$-$454823.5 & 4174.913 & 26.0 & 0.910 & -2.938 & 106.9 & 5.30  \\ 
SMSS~J175738.37$-$454823.5 & 4175.636 & 26.0 & 2.850 & -0.827 & 67.9 & 4.83  \\ 
SMSS~J175738.37$-$454823.5 & 4178.860 & 26.1 & 2.580 & -2.510 & 68.9 & 4.94  \\ 
SMSS~J175738.37$-$454823.5 & 4181.755 & 26.0 & 2.830 & -0.371 & 100.7 & 5.04  \\ 
SMSS~J175738.37$-$454823.5 & 4182.382 & 26.0 & 3.020 & -1.180 & 40.8 & 4.89  \\ 
SMSS~J175738.37$-$454823.5 & 4184.309 & 22.1 & 1.080 & -2.510 & 64.1 & 3.06  \\ 
SMSS~J175738.37$-$454823.5 & 4184.892 & 26.0 & 2.830 & -0.869 & 73.3 & 4.95  \\ 
SMSS~J175738.37$-$454823.5 & 4187.039 & 26.0 & 2.450 & -0.514 & 111.6 & 4.90  \\ 
SMSS~J175738.37$-$454823.5 & 4187.795 & 26.0 & 2.420 & -0.510 & 108.7 & 4.81  \\ 
SMSS~J175738.37$-$454823.5 & 4191.430 & 26.0 & 2.470 & -0.666 & 100.5 & 4.85  \\ 
SMSS~J175738.37$-$454823.5 & 4195.329 & 26.0 & 3.330 & -0.492 & 60.9 & 4.93  \\ 
SMSS~J175738.37$-$454823.5 & 4196.208 & 26.0 & 3.400 & -0.700 & 42.5 & 4.90  \\ 
SMSS~J175738.37$-$454823.5 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.55  \\ 
SMSS~J175738.37$-$454823.5 & 4217.545 & 26.0 & 3.430 & -0.484 & 61.4 & 5.06  \\ 
SMSS~J175738.37$-$454823.5 & 4222.213 & 26.0 & 2.450 & -0.914 & 97.9 & 5.01  \\ 
SMSS~J175738.37$-$454823.5 & 4233.170 & 26.1 & 2.580 & -1.970 & 84.7 & 4.71  \\ 
SMSS~J175738.37$-$454823.5 & 4233.603 & 26.0 & 2.480 & -0.579 & 102.0 & 4.80  \\ 
SMSS~J175738.37$-$454823.5 & 4238.810 & 26.0 & 3.400 & -0.233 & 65.4 & 4.84  \\ 
SMSS~J175738.37$-$454823.5 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.43  \\ 
SMSS~J175738.37$-$454823.5 & 4250.119 & 26.0 & 2.470 & -0.380 & 116.7 & 4.88  \\ 
SMSS~J175738.37$-$454823.5 & 4283.010 & 20.0 & 1.890 & -0.224 & 86.6 & 4.26  \\ 
SMSS~J175738.37$-$454823.5 & 4289.720 & 24.0 & 0.000 & -0.370 & 150.8 & 3.02  \\ 
SMSS~J175738.37$-$454823.5 & 4290.219 & 22.1 & 1.160 & -0.930 & 137.6 & 3.05  \\ 
SMSS~J175738.37$-$454823.5 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.50  \\ 
SMSS~J175738.37$-$454823.5 & 4318.650 & 20.0 & 1.890 & -0.210 & 80.4 & 4.13  \\ 
SMSS~J175738.37$-$454823.5 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.50  \\ 
SMSS~J175738.37$-$454823.5 & 4330.723 & 22.1 & 1.180 & -2.060 & 79.0 & 2.98  \\ 
SMSS~J175738.37$-$454823.5 & 4337.046 & 26.0 & 1.560 & -1.695 & 114.0 & 5.00  \\ 
SMSS~J175738.37$-$454823.5 & 4337.914 & 22.1 & 1.080 & -0.960 & 126.6 & 2.73  \\ 
SMSS~J175738.37$-$454823.5 & 4352.735 & 26.0 & 2.220 & -1.290 & 88.8 & 4.89  \\ 
SMSS~J175738.37$-$454823.5 & 4388.407 & 26.0 & 3.600 & -0.681 & 29.3 & 4.85  \\ 
SMSS~J175738.37$-$454823.5 & 4394.059 & 22.1 & 1.220 & -1.780 & 80.9 & 2.78  \\ 
SMSS~J175738.37$-$454823.5 & 4395.031 & 22.1 & 1.080 & -0.540 & 171.5 & 3.11  \\ 
SMSS~J175738.37$-$454823.5 & 4395.839 & 22.1 & 1.240 & -1.930 & 78.1 & 2.90  \\ 
SMSS~J175738.37$-$454823.5 & 4399.765 & 22.1 & 1.240 & -1.190 & 108.6 & 2.77  \\ 
SMSS~J175738.37$-$454823.5 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.50  \\ 
SMSS~J175738.37$-$454823.5 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.57  \\ 
SMSS~J175738.37$-$454823.5 & 4416.817 & 26.1 & 2.780 & -2.600 & 54.1 & 4.97  \\ 
SMSS~J175738.37$-$454823.5 & 4417.714 & 22.1 & 1.170 & -1.190 & 120.5 & 2.91  \\ 
SMSS~J175738.37$-$454823.5 & 4418.331 & 22.1 & 1.240 & -1.970 & 68.6 & 2.76  \\ 
SMSS~J175738.37$-$454823.5 & 4422.568 & 26.0 & 2.850 & -1.110 & 71.2 & 5.13  \\ 
SMSS~J175738.37$-$454823.5 & 4425.440 & 20.0 & 1.880 & -0.358 & 64.3 & 3.95  \\ 
SMSS~J175738.37$-$454823.5 & 4430.614 & 26.0 & 2.220 & -1.659 & 78.0 & 5.02  \\ 
SMSS~J175738.37$-$454823.5 & 4441.731 & 22.1 & 1.180 & -2.410 & 61.1 & 3.00  \\ 
SMSS~J175738.37$-$454823.5 & 4442.339 & 26.0 & 2.200 & -1.228 & 105.9 & 5.14  \\ 
SMSS~J175738.37$-$454823.5 & 4443.194 & 26.0 & 2.860 & -1.043 & 61.5 & 4.89  \\ 
SMSS~J175738.37$-$454823.5 & 4444.554 & 22.1 & 1.120 & -2.240 & 78.5 & 3.06  \\ 
SMSS~J175738.37$-$454823.5 & 4447.717 & 26.0 & 2.220 & -1.339 & 94.1 & 5.02  \\ 
SMSS~J175738.37$-$454823.5 & 4450.482 & 22.1 & 1.080 & -1.520 & 108.7 & 2.88  \\ 
SMSS~J175738.37$-$454823.5 & 4454.381 & 26.0 & 2.830 & -1.300 & 52.1 & 4.95  \\ 
SMSS~J175738.37$-$454823.5 & 4454.780 & 20.0 & 1.900 & 0.260 & 105.5 & 4.13  \\ 
SMSS~J175738.37$-$454823.5 & 4455.890 & 20.0 & 1.900 & -0.530 & 59.3 & 4.05  \\ 
SMSS~J175738.37$-$454823.5 & 4464.448 & 22.1 & 1.160 & -1.810 & 89.5 & 2.88  \\ 
SMSS~J175738.37$-$454823.5 & 4468.517 & 22.1 & 1.130 & -0.600 & 141.4 & 2.68  \\ 
SMSS~J175738.37$-$454823.5 & 4470.853 & 22.1 & 1.170 & -2.020 & 72.2 & 2.78  \\ 
SMSS~J175738.37$-$454823.5 & 4476.019 & 26.0 & 2.850 & -0.820 & 81.8 & 5.03  \\ 
SMSS~J175738.37$-$454823.5 & 4489.185 & 26.1 & 2.830 & -2.970 & 40.0 & 5.14  \\ 
SMSS~J175738.37$-$454823.5 & 4490.083 & 26.0 & 3.020 & -1.580 & 26.1 & 4.97  \\ 
SMSS~J175738.37$-$454823.5 & 4491.410 & 26.1 & 2.860 & -2.710 & 45.7 & 5.02  \\ 
SMSS~J175738.37$-$454823.5 & 4494.563 & 26.0 & 2.200 & -1.143 & 106.4 & 5.04  \\ 
SMSS~J175738.37$-$454823.5 & 4501.270 & 22.1 & 1.120 & -0.770 & 147.8 & 2.95  \\ 
SMSS~J175738.37$-$454823.5 & 4508.283 & 26.1 & 2.860 & -2.580 & 60.6 & 5.15  \\ 
SMSS~J175738.37$-$454823.5 & 4512.730 & 22.0 & 0.840 & -0.424 & 23.3 & 2.47  \\ 
SMSS~J175738.37$-$454823.5 & 4515.340 & 26.1 & 2.840 & -2.600 & 53.8 & 5.03  \\ 
SMSS~J175738.37$-$454823.5 & 4518.020 & 22.0 & 0.830 & -0.269 & 37.3 & 2.59  \\ 
SMSS~J175738.37$-$454823.5 & 4531.148 & 26.0 & 1.480 & -2.101 & 115.1 & 5.25  \\ 
SMSS~J175738.37$-$454823.5 & 4533.249 & 22.0 & 0.850 & 0.532 & 76.3 & 2.48  \\ 
SMSS~J175738.37$-$454823.5 & 4533.960 & 22.1 & 1.240 & -0.530 & 158.1 & 3.04  \\ 
SMSS~J175738.37$-$454823.5 & 4535.567 & 22.0 & 0.830 & 0.120 & 67.5 & 2.71  \\ 
SMSS~J175738.37$-$454823.5 & 4544.687 & 22.0 & 0.820 & -0.520 & 38.1 & 2.84  \\ 
SMSS~J175738.37$-$454823.5 & 4545.950 & 24.0 & 0.940 & -1.370 & 31.4 & 2.91  \\ 
SMSS~J175738.37$-$454823.5 & 4548.760 & 22.0 & 0.830 & -0.298 & 45.1 & 2.76  \\ 
SMSS~J175738.37$-$454823.5 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.18  \\ 
SMSS~J175738.37$-$454823.5 & 4555.890 & 26.1 & 2.830 & -2.400 & 70.2 & 5.11  \\ 
SMSS~J175738.37$-$454823.5 & 4563.770 & 22.1 & 1.220 & -0.960 & 134.8 & 2.99  \\ 
SMSS~J175738.37$-$454823.5 & 4571.096 & 12.0 & 0.000 & -5.688 & 106.0 & 5.60  \\ 
SMSS~J175738.37$-$454823.5 & 4571.971 & 22.1 & 1.570 & -0.320 & 138.4 & 2.87  \\ 
SMSS~J175738.37$-$454823.5 & 4576.340 & 26.1 & 2.840 & -2.950 & 35.9 & 5.05  \\ 
SMSS~J175738.37$-$454823.5 & 4580.056 & 24.0 & 0.940 & -1.650 & 27.1 & 3.10  \\ 
SMSS~J175738.37$-$454823.5 & 4583.409 & 22.1 & 1.160 & -2.920 & 34.5 & 3.02  \\ 
SMSS~J175738.37$-$454823.5 & 4583.840 & 26.1 & 2.810 & -1.930 & 86.7 & 4.93  \\ 
SMSS~J175738.37$-$454823.5 & 4589.915 & 22.1 & 1.240 & -1.790 & 88.3 & 2.91  \\ 
SMSS~J175738.37$-$454823.5 & 4592.651 & 26.0 & 1.560 & -2.462 & 94.5 & 5.28  \\ 
SMSS~J175738.37$-$454823.5 & 4600.752 & 24.0 & 1.000 & -1.260 & 31.3 & 2.87  \\ 
SMSS~J175738.37$-$454823.5 & 4602.941 & 26.0 & 1.490 & -2.208 & 102.0 & 5.09  \\ 
SMSS~J175738.37$-$454823.5 & 4626.188 & 24.0 & 0.970 & -1.320 & 27.1 & 2.80  \\ 
SMSS~J175738.37$-$454823.5 & 4630.120 & 26.0 & 2.280 & -2.587 & 35.1 & 5.25  \\ 
SMSS~J175738.37$-$454823.5 & 4632.912 & 26.0 & 1.610 & -2.913 & 60.2 & 5.16  \\ 
SMSS~J175738.37$-$454823.5 & 4646.150 & 24.0 & 1.030 & -0.740 & 69.9 & 3.04  \\ 
SMSS~J175738.37$-$454823.5 & 4647.434 & 26.0 & 2.950 & -1.351 & 47.8 & 5.06  \\ 
SMSS~J175738.37$-$454823.5 & 4648.659 & 28.0 & 3.420 & -0.160 & 22.4 & 3.66  \\ 
SMSS~J175738.37$-$454823.5 & 4652.158 & 24.0 & 1.000 & -1.030 & 42.8 & 2.84  \\ 
SMSS~J175738.37$-$454823.5 & 4656.470 & 22.0 & 0.000 & -1.289 & 42.4 & 2.65  \\ 
SMSS~J175738.37$-$454823.5 & 4678.846 & 26.0 & 3.600 & -0.830 & 34.2 & 5.08  \\ 
SMSS~J175738.37$-$454823.5 & 4681.910 & 22.0 & 0.050 & -1.015 & 60.8 & 2.73  \\ 
SMSS~J175738.37$-$454823.5 & 4691.411 & 26.0 & 2.990 & -1.520 & 41.6 & 5.17  \\ 
SMSS~J175738.37$-$454823.5 & 4702.990 & 12.0 & 4.330 & -0.380 & 97.9 & 5.49  \\ 
SMSS~J175738.37$-$454823.5 & 4707.274 & 26.0 & 3.240 & -1.080 & 38.2 & 4.97  \\ 
SMSS~J175738.37$-$454823.5 & 4708.662 & 22.1 & 1.240 & -2.340 & 52.0 & 2.83  \\ 
SMSS~J175738.37$-$454823.5 & 4714.421 & 28.0 & 3.380 & 0.230 & 48.4 & 3.72  \\ 
SMSS~J175738.37$-$454823.5 & 4731.439 & 26.1 & 2.890 & -3.360 & 17.8 & 5.09  \\ 
SMSS~J175738.37$-$454823.5 & 4733.591 & 26.0 & 1.490 & -2.988 & 71.2 & 5.26  \\ 
SMSS~J175738.37$-$454823.5 & 4736.772 & 26.0 & 3.210 & -0.752 & 67.7 & 5.11  \\ 
SMSS~J175738.37$-$454823.5 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.48  \\ 
SMSS~J175738.37$-$454823.5 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.54  \\ 
SMSS~J175738.37$-$454823.5 & 4786.806 & 26.0 & 3.000 & -1.606 & 37.7 & 5.19  \\ 
SMSS~J175738.37$-$454823.5 & 4805.089 & 22.1 & 2.060 & -1.100 & 66.7 & 2.83  \\ 
SMSS~J175738.37$-$454823.5 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.40  \\ 
SMSS~J175738.37$-$454823.5 & 4823.528 & 25.0 & 2.320 & 0.144 & 43.5 & 2.53  \\ 
SMSS~J175738.37$-$454823.5 & 4840.870 & 22.0 & 0.900 & -0.453 & 29.5 & 2.69  \\ 
SMSS~J175738.37$-$454823.5 & 4859.741 & 26.0 & 2.880 & -0.760 & 87.2 & 5.05  \\ 
SMSS~J175738.37$-$454823.5 & 4865.610 & 22.1 & 1.120 & -2.810 & 49.8 & 3.10  \\ 
SMSS~J175738.37$-$454823.5 & 4871.318 & 26.0 & 2.870 & -0.362 & 101.1 & 4.90  \\ 
SMSS~J175738.37$-$454823.5 & 4872.137 & 26.0 & 2.880 & -0.567 & 88.3 & 4.88  \\ 
SMSS~J175738.37$-$454823.5 & 4890.755 & 26.0 & 2.880 & -0.394 & 106.4 & 5.04  \\ 
SMSS~J175738.37$-$454823.5 & 4891.492 & 26.0 & 2.850 & -0.111 & 112.2 & 4.83  \\ 
SMSS~J175738.37$-$454823.5 & 4903.310 & 26.0 & 2.880 & -0.926 & 79.5 & 5.06  \\ 
SMSS~J175738.37$-$454823.5 & 4918.994 & 26.0 & 2.850 & -0.342 & 103.3 & 4.89  \\ 
SMSS~J175738.37$-$454823.5 & 4924.770 & 26.0 & 2.280 & -2.114 & 44.7 & 4.91  \\ 
SMSS~J175738.37$-$454823.5 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.20  \\ 
SMSS~J175738.37$-$454823.5 & 4938.814 & 26.0 & 2.880 & -1.077 & 62.7 & 4.92  \\ 
SMSS~J175738.37$-$454823.5 & 4939.687 & 26.0 & 0.860 & -3.252 & 96.9 & 5.14  \\ 
SMSS~J175738.37$-$454823.5 & 4946.388 & 26.0 & 3.370 & -1.170 & 32.9 & 5.10  \\ 
SMSS~J175738.37$-$454823.5 & 4966.089 & 26.0 & 3.330 & -0.871 & 49.1 & 5.04  \\ 
SMSS~J175738.37$-$454823.5 & 4981.730 & 22.0 & 0.840 & 0.560 & 86.1 & 2.54  \\ 
SMSS~J175738.37$-$454823.5 & 4991.070 & 22.0 & 0.840 & 0.436 & 76.9 & 2.50  \\ 
SMSS~J175738.37$-$454823.5 & 4994.130 & 26.0 & 0.920 & -2.969 & 106.2 & 5.09  \\ 
SMSS~J175738.37$-$454823.5 & 4999.500 & 22.0 & 0.830 & 0.306 & 73.5 & 2.55  \\ 
SMSS~J175738.37$-$454823.5 & 5001.870 & 26.0 & 3.880 & 0.050 & 49.1 & 4.79  \\ 
SMSS~J175738.37$-$454823.5 & 5007.206 & 22.0 & 0.820 & 0.168 & 86.0 & 2.90  \\ 
SMSS~J175738.37$-$454823.5 & 5014.942 & 26.0 & 3.940 & -0.300 & 29.7 & 4.86  \\ 
SMSS~J175738.37$-$454823.5 & 5018.450 & 26.1 & 2.890 & -1.220 & 123.8 & 4.99  \\ 
SMSS~J175738.37$-$454823.5 & 5020.024 & 22.0 & 0.840 & -0.358 & 39.9 & 2.70  \\ 
SMSS~J175738.37$-$454823.5 & 5024.843 & 22.0 & 0.820 & -0.546 & 40.0 & 2.86  \\ 
SMSS~J175738.37$-$454823.5 & 5031.010 & 21.1 & 1.360 & -0.400 & 69.4 & 0.89  \\ 
SMSS~J175738.37$-$454823.5 & 5036.463 & 22.0 & 1.440 & 0.186 & 32.5 & 2.76  \\ 
SMSS~J175738.37$-$454823.5 & 5041.072 & 26.0 & 0.960 & -3.090 & 110.1 & 5.33  \\ 
SMSS~J175738.37$-$454823.5 & 5044.212 & 26.0 & 2.850 & -2.017 & 28.2 & 5.21  \\ 
SMSS~J175738.37$-$454823.5 & 5049.820 & 26.0 & 2.280 & -1.355 & 107.7 & 5.25  \\ 
SMSS~J175738.37$-$454823.5 & 5064.650 & 22.0 & 0.050 & -0.935 & 70.3 & 2.76  \\ 
SMSS~J175738.37$-$454823.5 & 5068.766 & 26.0 & 2.940 & -1.041 & 76.4 & 5.17  \\ 
SMSS~J175738.37$-$454823.5 & 5079.224 & 26.0 & 2.200 & -2.105 & 62.5 & 5.08  \\ 
SMSS~J175738.37$-$454823.5 & 5125.117 & 26.0 & 4.220 & -0.140 & 26.5 & 4.96  \\ 
SMSS~J175738.37$-$454823.5 & 5127.360 & 26.0 & 0.920 & -3.249 & 101.5 & 5.27  \\ 
SMSS~J175738.37$-$454823.5 & 5129.156 & 22.1 & 1.890 & -1.240 & 74.7 & 2.86  \\ 
SMSS~J175738.37$-$454823.5 & 5131.468 & 26.0 & 2.220 & -2.515 & 42.3 & 5.19  \\ 
SMSS~J175738.37$-$454823.5 & 5133.689 & 26.0 & 4.180 & 0.140 & 50.8 & 5.09  \\ 
SMSS~J175738.37$-$454823.5 & 5142.929 & 26.0 & 0.960 & -3.080 & 106.5 & 5.23  \\ 
SMSS~J175738.37$-$454823.5 & 5150.839 & 26.0 & 0.990 & -3.037 & 109.0 & 5.27  \\ 
SMSS~J175738.37$-$454823.5 & 5151.911 & 26.0 & 1.010 & -3.321 & 93.8 & 5.31  \\ 
SMSS~J175738.37$-$454823.5 & 5162.273 & 26.0 & 4.180 & 0.020 & 45.0 & 5.10  \\ 
SMSS~J175738.37$-$454823.5 & 5171.596 & 26.0 & 1.490 & -1.721 & 135.9 & 5.10  \\ 
SMSS~J175738.37$-$454823.5 & 5172.684 & 12.0 & 2.710 & -0.450 & 253.7 & 5.44  \\ 
SMSS~J175738.37$-$454823.5 & 5173.740 & 22.0 & 0.000 & -1.062 & 67.4 & 2.76  \\ 
SMSS~J175738.37$-$454823.5 & 5183.604 & 12.0 & 2.720 & -0.239 & 321.1 & 5.57  \\ 
SMSS~J175738.37$-$454823.5 & 5185.902 & 22.1 & 1.890 & -1.490 & 58.2 & 2.84  \\ 
SMSS~J175738.37$-$454823.5 & 5188.687 & 22.1 & 1.580 & -1.050 & 120.5 & 3.10  \\ 
SMSS~J175738.37$-$454823.5 & 5191.455 & 26.0 & 3.040 & -0.551 & 93.4 & 5.10  \\ 
SMSS~J175738.37$-$454823.5 & 5192.344 & 26.0 & 3.000 & -0.421 & 100.6 & 5.05  \\ 
SMSS~J175738.37$-$454823.5 & 5192.970 & 22.0 & 0.020 & -0.950 & 81.5 & 2.89  \\ 
SMSS~J175738.37$-$454823.5 & 5194.942 & 26.0 & 1.560 & -2.021 & 123.3 & 5.26  \\ 
SMSS~J175738.37$-$454823.5 & 5197.580 & 26.1 & 3.230 & -2.220 & 56.7 & 5.13  \\ 
SMSS~J175738.37$-$454823.5 & 5202.336 & 26.0 & 2.180 & -1.871 & 83.1 & 5.16  \\ 
SMSS~J175738.37$-$454823.5 & 5206.040 & 24.0 & 0.940 & 0.020 & 119.2 & 2.99  \\ 
SMSS~J175738.37$-$454823.5 & 5210.390 & 22.0 & 0.050 & -0.828 & 83.0 & 2.84  \\ 
SMSS~J175738.37$-$454823.5 & 5216.274 & 26.0 & 1.610 & -2.082 & 103.7 & 5.02  \\ 
SMSS~J175738.37$-$454823.5 & 5217.390 & 26.0 & 3.210 & -1.162 & 46.7 & 5.12  \\ 
SMSS~J175738.37$-$454823.5 & 5226.538 & 22.1 & 1.570 & -1.260 & 98.8 & 2.88  \\ 
SMSS~J175738.37$-$454823.5 & 5232.940 & 26.0 & 2.940 & -0.057 & 120.3 & 4.98  \\ 
SMSS~J175738.37$-$454823.5 & 5234.630 & 26.1 & 3.220 & -2.180 & 57.7 & 5.09  \\ 
SMSS~J175738.37$-$454823.5 & 5239.811 & 21.1 & 1.460 & -0.770 & 33.0 & 0.78  \\ 
SMSS~J175738.37$-$454823.5 & 5247.564 & 24.0 & 0.960 & -1.640 & 27.1 & 3.07  \\ 
SMSS~J175738.37$-$454823.5 & 5250.646 & 26.0 & 2.200 & -2.180 & 63.0 & 5.15  \\ 
SMSS~J175738.37$-$454823.5 & 5254.956 & 26.0 & 0.110 & -4.764 & 77.5 & 5.30  \\ 
SMSS~J175738.37$-$454823.5 & 5263.305 & 26.0 & 3.270 & -0.879 & 47.3 & 4.92  \\ 
SMSS~J175738.37$-$454823.5 & 5266.555 & 26.0 & 3.000 & -0.385 & 97.0 & 4.95  \\ 
SMSS~J175738.37$-$454823.5 & 5276.000 & 26.1 & 3.200 & -2.010 & 60.1 & 4.93  \\ 
SMSS~J175738.37$-$454823.5 & 5281.790 & 26.0 & 3.040 & -0.833 & 67.0 & 4.91  \\ 
SMSS~J175738.37$-$454823.5 & 5283.621 & 26.0 & 3.240 & -0.524 & 79.8 & 5.06  \\ 
SMSS~J175738.37$-$454823.5 & 5284.080 & 26.1 & 2.890 & -3.190 & 28.9 & 5.17  \\ 
SMSS~J175738.37$-$454823.5 & 5302.300 & 26.0 & 3.280 & -0.720 & 60.2 & 4.98  \\ 
SMSS~J175738.37$-$454823.5 & 5307.361 & 26.0 & 1.610 & -2.912 & 59.8 & 5.09  \\ 
SMSS~J175738.37$-$454823.5 & 5322.040 & 26.0 & 2.280 & -2.802 & 16.9 & 5.00  \\ 
SMSS~J175738.37$-$454823.5 & 5324.179 & 26.0 & 3.210 & -0.103 & 96.0 & 4.90  \\ 
SMSS~J175738.37$-$454823.5 & 5325.550 & 26.1 & 3.220 & -3.160 & 11.5 & 5.04  \\ 
SMSS~J175738.37$-$454823.5 & 5332.900 & 26.0 & 1.550 & -2.776 & 68.2 & 5.01  \\ 
SMSS~J175738.37$-$454823.5 & 5336.786 & 22.1 & 1.580 & -1.590 & 78.3 & 2.85  \\ 
SMSS~J175738.37$-$454823.5 & 5339.930 & 26.0 & 3.270 & -0.720 & 59.8 & 4.96  \\ 
SMSS~J175738.37$-$454823.5 & 5345.800 & 24.0 & 1.000 & -0.950 & 60.4 & 2.99  \\ 
SMSS~J175738.37$-$454823.5 & 5364.871 & 26.0 & 4.450 & 0.228 & 35.1 & 5.03  \\ 
SMSS~J175738.37$-$454823.5 & 5367.467 & 26.0 & 4.420 & 0.443 & 46.4 & 4.99  \\ 
SMSS~J175738.37$-$454823.5 & 5369.962 & 26.0 & 4.370 & 0.536 & 48.1 & 4.86  \\ 
SMSS~J175738.37$-$454823.5 & 5381.021 & 22.1 & 1.570 & -1.920 & 61.2 & 2.90  \\ 
SMSS~J175738.37$-$454823.5 & 5389.479 & 26.0 & 4.420 & -0.410 & 14.0 & 5.12  \\ 
SMSS~J175738.37$-$454823.5 & 5393.168 & 26.0 & 3.240 & -0.910 & 52.6 & 4.99  \\ 
SMSS~J175738.37$-$454823.5 & 5409.770 & 24.0 & 1.030 & -0.670 & 81.2 & 3.08  \\ 
SMSS~J175738.37$-$454823.5 & 5415.199 & 26.0 & 4.390 & 0.643 & 50.6 & 4.82  \\ 
SMSS~J175738.37$-$454823.5 & 5418.768 & 22.1 & 1.580 & -2.000 & 47.9 & 2.79  \\ 
SMSS~J175738.37$-$454823.5 & 5424.068 & 26.0 & 4.320 & 0.520 & 65.9 & 5.12  \\ 
SMSS~J175738.37$-$454823.5 & 5476.900 & 28.0 & 1.830 & -0.890 & 108.1 & 3.88  \\ 
SMSS~J175738.37$-$454823.5 & 5506.779 & 26.0 & 0.990 & -2.789 & 120.4 & 5.16  \\ 
SMSS~J175738.37$-$454823.5 & 5526.785 & 21.1 & 1.770 & 0.020 & 59.6 & 0.79  \\ 
SMSS~J175738.37$-$454823.5 & 5528.405 & 12.0 & 4.340 & -0.498 & 101.2 & 5.63  \\ 
SMSS~J175738.37$-$454823.5 & 5569.618 & 26.0 & 3.420 & -0.540 & 61.2 & 4.97  \\ 
SMSS~J175738.37$-$454823.5 & 5572.842 & 26.0 & 3.400 & -0.275 & 78.0 & 4.96  \\ 
SMSS~J175738.37$-$454823.5 & 5576.088 & 26.0 & 3.430 & -1.000 & 40.6 & 5.11  \\ 
SMSS~J175738.37$-$454823.5 & 5581.971 & 20.0 & 2.520 & -0.555 & 21.4 & 4.06  \\ 
SMSS~J175738.37$-$454823.5 & 5586.756 & 26.0 & 3.370 & -0.144 & 89.7 & 4.99  \\ 
SMSS~J175738.37$-$454823.5 & 5588.760 & 20.0 & 2.520 & 0.210 & 71.1 & 4.19  \\ 
SMSS~J175738.37$-$454823.5 & 5590.120 & 20.0 & 2.520 & -0.571 & 26.0 & 4.18  \\ 
SMSS~J175738.37$-$454823.5 & 5594.468 & 20.0 & 2.520 & 0.097 & 66.5 & 4.22  \\ 
SMSS~J175738.37$-$454823.5 & 5598.487 & 20.0 & 2.520 & -0.087 & 56.5 & 4.25  \\ 
SMSS~J175738.37$-$454823.5 & 5601.285 & 20.0 & 2.530 & -0.523 & 28.1 & 4.18  \\ 
SMSS~J175738.37$-$454823.5 & 5615.644 & 26.0 & 3.330 & 0.050 & 99.0 & 4.91  \\ 
SMSS~J175738.37$-$454823.5 & 5624.542 & 26.0 & 3.420 & -0.755 & 45.1 & 4.93  \\ 
SMSS~J175738.37$-$454823.5 & 5641.000 & 21.1 & 1.500 & -1.130 & 24.7 & 1.00  \\ 
SMSS~J175738.37$-$454823.5 & 5657.907 & 21.1 & 1.510 & -0.600 & 48.7 & 0.91  \\ 
SMSS~J175738.37$-$454823.5 & 5658.816 & 26.0 & 3.400 & -0.793 & 48.2 & 4.98  \\ 
SMSS~J175738.37$-$454823.5 & 5684.214 & 21.1 & 1.510 & -1.070 & 22.0 & 0.88  \\ 
SMSS~J175738.37$-$454823.5 & 5701.544 & 26.0 & 2.560 & -2.143 & 32.8 & 5.03  \\ 
SMSS~J175738.37$-$454823.5 & 5857.450 & 20.0 & 2.930 & 0.230 & 50.7 & 4.32  \\ 
SMSS~J175738.37$-$454823.5 & 5889.950 & 11.0 & 0.000 & 0.108 & 223.8 & 4.08  \\ 
SMSS~J175738.37$-$454823.5 & 5895.924 & 11.0 & 0.000 & -0.194 & 189.5 & 4.02  \\ 
SMSS~J175738.37$-$454823.5 & 6065.481 & 26.0 & 2.610 & -1.410 & 69.6 & 4.93  \\ 
SMSS~J175738.37$-$454823.5 & 6102.720 & 20.0 & 1.880 & -0.790 & 66.9 & 4.29  \\ 
SMSS~J175738.37$-$454823.5 & 6108.121 & 28.0 & 1.680 & -2.450 & 23.7 & 3.75  \\ 
SMSS~J175738.37$-$454823.5 & 6122.220 & 20.0 & 1.890 & -0.315 & 92.6 & 4.24  \\ 
SMSS~J175738.37$-$454823.5 & 6136.615 & 26.0 & 2.450 & -1.410 & 98.0 & 5.19  \\ 
SMSS~J175738.37$-$454823.5 & 6137.691 & 26.0 & 2.590 & -1.346 & 81.4 & 5.03  \\ 
SMSS~J175738.37$-$454823.5 & 6162.170 & 20.0 & 1.900 & -0.089 & 113.5 & 4.36  \\ 
SMSS~J175738.37$-$454823.5 & 6169.559 & 20.0 & 2.530 & -0.478 & 31.2 & 4.19  \\ 
SMSS~J175738.37$-$454823.5 & 6191.558 & 26.0 & 2.430 & -1.416 & 100.7 & 5.22  \\ 
SMSS~J175738.37$-$454823.5 & 6213.429 & 26.0 & 2.220 & -2.481 & 46.9 & 5.15  \\ 
SMSS~J175738.37$-$454823.5 & 6230.723 & 26.0 & 2.560 & -1.276 & 104.3 & 5.30  \\ 
SMSS~J175738.37$-$454823.5 & 6246.318 & 26.0 & 3.600 & -0.877 & 40.4 & 5.16  \\ 
SMSS~J175738.37$-$454823.5 & 6247.545 & 26.1 & 3.890 & -2.510 & 12.1 & 5.19  \\ 
SMSS~J175738.37$-$454823.5 & 6252.555 & 26.0 & 2.400 & -1.687 & 86.7 & 5.21  \\ 
SMSS~J175738.37$-$454823.5 & 6254.257 & 26.0 & 2.280 & -2.443 & 48.3 & 5.21  \\ 
SMSS~J175738.37$-$454823.5 & 6301.499 & 26.0 & 3.650 & -0.718 & 34.9 & 4.96  \\ 
SMSS~J175738.37$-$454823.5 & 6336.835 & 26.0 & 3.690 & -1.050 & 25.0 & 5.14  \\ 
SMSS~J175738.37$-$454823.5 & 6393.601 & 26.0 & 2.430 & -1.576 & 88.7 & 5.16  \\ 
SMSS~J175738.37$-$454823.5 & 6411.649 & 26.0 & 3.650 & -0.595 & 44.6 & 4.99  \\ 
SMSS~J175738.37$-$454823.5 & 6421.350 & 26.0 & 2.280 & -2.014 & 79.5 & 5.25  \\ 
SMSS~J175738.37$-$454823.5 & 6430.846 & 26.0 & 2.180 & -1.946 & 88.5 & 5.20  \\ 
SMSS~J175738.37$-$454823.5 & 6439.070 & 20.0 & 2.520 & 0.470 & 90.1 & 4.18  \\ 
SMSS~J175738.37$-$454823.5 & 6449.810 & 20.0 & 2.520 & -0.502 & 30.8 & 4.17  \\ 
SMSS~J175738.37$-$454823.5 & 6456.383 & 26.1 & 3.900 & -2.080 & 21.0 & 5.06  \\ 
SMSS~J175738.37$-$454823.5 & 6494.980 & 26.0 & 2.400 & -1.239 & 117.9 & 5.26  \\ 
SMSS~J175738.37$-$454823.5 & 6496.896 & 56.1 & 0.600 & -0.369 & 143.2 & 0.21  \\ 
SMSS~J175738.37$-$454823.5 & 6499.649 & 20.0 & 2.520 & -0.818 & 18.5 & 4.21  \\ 
SMSS~J175738.37$-$454823.5 & 6592.912 & 26.0 & 2.730 & -1.473 & 70.2 & 5.11  \\ 
SMSS~J175738.37$-$454823.5 & 6593.868 & 26.0 & 2.440 & -2.366 & 43.7 & 5.24  \\ 
SMSS~J175738.37$-$454823.5 & 6604.578 & 21.1 & 1.360 & -1.310 & 21.1 & 0.86  \\ 
SMSS~J175738.37$-$454823.5 & 6609.109 & 26.0 & 2.560 & -2.661 & 18.1 & 5.16  \\ 
SMSS~J175738.37$-$454823.5 & 6643.640 & 28.0 & 1.680 & -2.300 & 40.1 & 3.88  \\ 
SMSS~J175738.37$-$454823.5 & 6663.440 & 26.0 & 2.420 & -2.479 & 41.6 & 5.29  \\ 
SMSS~J175738.37$-$454823.5 & 6677.986 & 26.0 & 2.690 & -1.418 & 82.4 & 5.20  \\ 
SMSS~J175738.37$-$454823.5 & 6717.685 & 20.0 & 2.710 & -0.524 & 29.1 & 4.38  \\ 
SMSS~J175738.37$-$454823.5 & 6750.152 & 26.0 & 2.420 & -2.584 & 26.3 & 5.10  \\ 
SMSS~J175738.37$-$454823.5 & 6767.770 & 28.0 & 1.830 & -2.170 & 38.5 & 3.91  \\ 
SMSS~J183246.49$-$343434.2 & 3807.140 & 28.0 & 0.420 & -1.220 & 126.6 & 3.18  \\ 
SMSS~J183246.49$-$343434.2 & 3813.394 & 22.1 & 0.610 & -2.020 & 81.2 & 2.14  \\ 
SMSS~J183246.49$-$343434.2 & 3829.355 & 12.0 & 2.710 & -0.208 & 182.6 & 5.09  \\ 
SMSS~J183246.49$-$343434.2 & 3832.304 & 12.0 & 2.710 & 0.270 & 227.1 & 4.99  \\ 
SMSS~J183246.49$-$343434.2 & 3838.292 & 12.0 & 2.720 & 0.490 & 254.6 & 4.95  \\ 
SMSS~J183246.49$-$343434.2 & 3842.047 & 27.0 & 0.920 & -0.770 & 42.4 & 1.73  \\ 
SMSS~J183246.49$-$343434.2 & 3845.468 & 27.0 & 0.920 & 0.010 & 93.4 & 1.95  \\ 
SMSS~J183246.49$-$343434.2 & 3858.301 & 28.0 & 0.420 & -0.951 & 142.4 & 3.20  \\ 
SMSS~J183246.49$-$343434.2 & 3881.869 & 27.0 & 0.580 & -1.130 & 63.5 & 2.04  \\ 
SMSS~J183246.49$-$343434.2 & 3882.291 & 22.1 & 1.120 & -1.710 & 65.1 & 2.15  \\ 
SMSS~J183246.49$-$343434.2 & 3905.523 & 14.0 & 1.910 & -1.092 & 223.5 & 5.22  \\ 
SMSS~J183246.49$-$343434.2 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.55  \\ 
SMSS~J183246.49$-$343434.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 138.0 & 2.89  \\ 
SMSS~J183246.49$-$343434.2 & 3989.760 & 22.0 & 0.020 & -0.062 & 76.2 & 2.06  \\ 
SMSS~J183246.49$-$343434.2 & 3998.640 & 22.0 & 0.050 & 0.010 & 76.0 & 2.02  \\ 
SMSS~J183246.49$-$343434.2 & 4001.661 & 26.0 & 2.180 & -1.900 & 31.8 & 4.37  \\ 
SMSS~J183246.49$-$343434.2 & 4008.928 & 22.0 & 0.020 & -1.016 & 25.0 & 2.08  \\ 
SMSS~J183246.49$-$343434.2 & 4020.898 & 27.0 & 0.430 & -2.070 & 27.1 & 2.11  \\ 
SMSS~J183246.49$-$343434.2 & 4021.866 & 26.0 & 2.760 & -0.730 & 60.1 & 4.43  \\ 
SMSS~J183246.49$-$343434.2 & 4025.120 & 22.1 & 0.610 & -1.980 & 83.2 & 2.08  \\ 
SMSS~J183246.49$-$343434.2 & 4028.338 & 22.1 & 1.890 & -0.960 & 53.1 & 2.14  \\ 
SMSS~J183246.49$-$343434.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.04  \\ 
SMSS~J183246.49$-$343434.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.74  \\ 
SMSS~J183246.49$-$343434.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.64  \\ 
SMSS~J183246.49$-$343434.2 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 1.68  \\ 
SMSS~J183246.49$-$343434.2 & 4044.609 & 26.0 & 2.830 & -1.220 & 36.3 & 4.57  \\ 
SMSS~J183246.49$-$343434.2 & 4053.829 & 22.1 & 1.890 & -1.210 & 44.3 & 2.23  \\ 
SMSS~J183246.49$-$343434.2 & 4057.505 & 12.0 & 4.350 & -0.890 & 37.5 & 5.09  \\ 
SMSS~J183246.49$-$343434.2 & 4062.441 & 26.0 & 2.850 & -0.860 & 41.8 & 4.34  \\ 
SMSS~J183246.49$-$343434.2 & 4067.271 & 26.0 & 2.560 & -1.419 & 38.0 & 4.48  \\ 
SMSS~J183246.49$-$343434.2 & 4076.629 & 26.0 & 3.210 & -0.370 & 43.7 & 4.33  \\ 
SMSS~J183246.49$-$343434.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.34  \\ 
SMSS~J183246.49$-$343434.2 & 4095.970 & 26.0 & 2.590 & -1.480 & 35.9 & 4.53  \\ 
SMSS~J183246.49$-$343434.2 & 4102.936 & 14.0 & 1.910 & -3.140 & 102.4 & 5.38  \\ 
SMSS~J183246.49$-$343434.2 & 4109.802 & 26.0 & 2.850 & -0.940 & 47.1 & 4.51  \\ 
SMSS~J183246.49$-$343434.2 & 4110.532 & 27.0 & 1.050 & -1.080 & 34.9 & 2.05  \\ 
SMSS~J183246.49$-$343434.2 & 4114.445 & 26.0 & 2.830 & -1.303 & 31.8 & 4.57  \\ 
SMSS~J183246.49$-$343434.2 & 4118.767 & 27.0 & 1.050 & -0.490 & 61.6 & 1.92  \\ 
SMSS~J183246.49$-$343434.2 & 4120.207 & 26.0 & 2.990 & -1.270 & 17.4 & 4.39  \\ 
SMSS~J183246.49$-$343434.2 & 4121.318 & 27.0 & 0.920 & -0.320 & 85.9 & 2.03  \\ 
SMSS~J183246.49$-$343434.2 & 4121.802 & 26.0 & 2.830 & -1.450 & 23.0 & 4.52  \\ 
SMSS~J183246.49$-$343434.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.29  \\ 
SMSS~J183246.49$-$343434.2 & 4132.899 & 26.0 & 2.850 & -1.010 & 44.4 & 4.53  \\ 
SMSS~J183246.49$-$343434.2 & 4134.678 & 26.0 & 2.830 & -0.649 & 53.1 & 4.30  \\ 
SMSS~J183246.49$-$343434.2 & 4139.927 & 26.0 & 0.990 & -3.629 & 28.2 & 4.54  \\ 
SMSS~J183246.49$-$343434.2 & 4143.414 & 26.0 & 3.050 & -0.200 & 64.8 & 4.33  \\ 
SMSS~J183246.49$-$343434.2 & 4147.669 & 26.0 & 1.480 & -2.071 & 76.4 & 4.45  \\ 
SMSS~J183246.49$-$343434.2 & 4152.169 & 26.0 & 0.960 & -3.232 & 58.6 & 4.64  \\ 
SMSS~J183246.49$-$343434.2 & 4153.899 & 26.0 & 3.400 & -0.320 & 33.2 & 4.31  \\ 
SMSS~J183246.49$-$343434.2 & 4154.805 & 26.0 & 3.370 & -0.400 & 31.7 & 4.32  \\ 
SMSS~J183246.49$-$343434.2 & 4156.799 & 26.0 & 2.830 & -0.808 & 47.4 & 4.36  \\ 
SMSS~J183246.49$-$343434.2 & 4157.780 & 26.0 & 3.420 & -0.403 & 39.5 & 4.53  \\ 
SMSS~J183246.49$-$343434.2 & 4161.527 & 22.1 & 1.080 & -2.160 & 57.1 & 2.38  \\ 
SMSS~J183246.49$-$343434.2 & 4163.634 & 22.1 & 2.590 & -0.400 & 48.9 & 2.35  \\ 
SMSS~J183246.49$-$343434.2 & 4167.271 & 12.0 & 4.350 & -0.710 & 45.3 & 5.04  \\ 
SMSS~J183246.49$-$343434.2 & 4174.913 & 26.0 & 0.910 & -2.938 & 68.0 & 4.44  \\ 
SMSS~J183246.49$-$343434.2 & 4175.636 & 26.0 & 2.850 & -0.827 & 43.4 & 4.33  \\ 
SMSS~J183246.49$-$343434.2 & 4178.860 & 26.1 & 2.580 & -2.510 & 53.3 & 4.45  \\ 
SMSS~J183246.49$-$343434.2 & 4181.755 & 26.0 & 2.830 & -0.371 & 67.8 & 4.27  \\ 
SMSS~J183246.49$-$343434.2 & 4184.309 & 22.1 & 1.080 & -2.510 & 37.1 & 2.39  \\ 
SMSS~J183246.49$-$343434.2 & 4184.892 & 26.0 & 2.830 & -0.869 & 43.4 & 4.35  \\ 
SMSS~J183246.49$-$343434.2 & 4187.039 & 26.0 & 2.450 & -0.514 & 90.0 & 4.37  \\ 
SMSS~J183246.49$-$343434.2 & 4191.430 & 26.0 & 2.470 & -0.666 & 80.8 & 4.37  \\ 
SMSS~J183246.49$-$343434.2 & 4195.329 & 26.0 & 3.330 & -0.492 & 29.1 & 4.31  \\ 
SMSS~J183246.49$-$343434.2 & 4196.208 & 26.0 & 3.400 & -0.700 & 23.6 & 4.48  \\ 
SMSS~J183246.49$-$343434.2 & 4199.095 & 26.0 & 3.050 & 0.156 & 79.6 & 4.24  \\ 
SMSS~J183246.49$-$343434.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.38  \\ 
SMSS~J183246.49$-$343434.2 & 4216.184 & 26.0 & 0.000 & -3.357 & 116.5 & 4.63  \\ 
SMSS~J183246.49$-$343434.2 & 4222.213 & 26.0 & 2.450 & -0.914 & 68.6 & 4.35  \\ 
SMSS~J183246.49$-$343434.2 & 4226.730 & 20.0 & 0.000 & 0.244 & 217.8 & 3.55  \\ 
SMSS~J183246.49$-$343434.2 & 4233.170 & 26.1 & 2.580 & -1.970 & 76.6 & 4.31  \\ 
SMSS~J183246.49$-$343434.2 & 4233.603 & 26.0 & 2.480 & -0.579 & 77.6 & 4.22  \\ 
SMSS~J183246.49$-$343434.2 & 4238.810 & 26.0 & 3.400 & -0.233 & 44.4 & 4.42  \\ 
SMSS~J183246.49$-$343434.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.05  \\ 
SMSS~J183246.49$-$343434.2 & 4247.426 & 26.0 & 3.370 & -0.240 & 50.9 & 4.50  \\ 
SMSS~J183246.49$-$343434.2 & 4250.119 & 26.0 & 2.470 & -0.380 & 93.0 & 4.31  \\ 
SMSS~J183246.49$-$343434.2 & 4282.403 & 26.0 & 2.180 & -0.779 & 93.4 & 4.34  \\ 
SMSS~J183246.49$-$343434.2 & 4283.010 & 20.0 & 1.890 & -0.224 & 54.7 & 3.64  \\ 
SMSS~J183246.49$-$343434.2 & 4289.720 & 24.0 & 0.000 & -0.370 & 112.8 & 2.21  \\ 
SMSS~J183246.49$-$343434.2 & 4290.219 & 22.1 & 1.160 & -0.930 & 115.0 & 2.28  \\ 
SMSS~J183246.49$-$343434.2 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.08  \\ 
SMSS~J183246.49$-$343434.2 & 4318.650 & 20.0 & 1.890 & -0.210 & 59.2 & 3.70  \\ 
SMSS~J183246.49$-$343434.2 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.12  \\ 
SMSS~J183246.49$-$343434.2 & 4330.723 & 22.1 & 1.180 & -2.060 & 44.4 & 2.18  \\ 
SMSS~J183246.49$-$343434.2 & 4337.046 & 26.0 & 1.560 & -1.695 & 91.1 & 4.42  \\ 
SMSS~J183246.49$-$343434.2 & 4337.914 & 22.1 & 1.080 & -0.960 & 114.2 & 2.18  \\ 
SMSS~J183246.49$-$343434.2 & 4352.735 & 26.0 & 2.220 & -1.290 & 72.9 & 4.49  \\ 
SMSS~J183246.49$-$343434.2 & 4394.059 & 22.1 & 1.220 & -1.780 & 57.2 & 2.14  \\ 
SMSS~J183246.49$-$343434.2 & 4395.031 & 22.1 & 1.080 & -0.540 & 132.1 & 2.08  \\ 
SMSS~J183246.49$-$343434.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 51.1 & 2.22  \\ 
SMSS~J183246.49$-$343434.2 & 4399.765 & 22.1 & 1.240 & -1.190 & 87.2 & 2.07  \\ 
SMSS~J183246.49$-$343434.2 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.06  \\ 
SMSS~J183246.49$-$343434.2 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.01  \\ 
SMSS~J183246.49$-$343434.2 & 4416.817 & 26.1 & 2.780 & -2.600 & 41.1 & 4.55  \\ 
SMSS~J183246.49$-$343434.2 & 4417.714 & 22.1 & 1.170 & -1.190 & 98.0 & 2.18  \\ 
SMSS~J183246.49$-$343434.2 & 4418.331 & 22.1 & 1.240 & -1.970 & 54.6 & 2.31  \\ 
SMSS~J183246.49$-$343434.2 & 4425.440 & 20.0 & 1.880 & -0.358 & 50.4 & 3.68  \\ 
SMSS~J183246.49$-$343434.2 & 4430.614 & 26.0 & 2.220 & -1.659 & 53.3 & 4.52  \\ 
SMSS~J183246.49$-$343434.2 & 4435.690 & 20.0 & 1.890 & -0.519 & 46.0 & 3.78  \\ 
SMSS~J183246.49$-$343434.2 & 4441.731 & 22.1 & 1.180 & -2.410 & 40.2 & 2.44  \\ 
SMSS~J183246.49$-$343434.2 & 4442.339 & 26.0 & 2.200 & -1.228 & 78.3 & 4.49  \\ 
SMSS~J183246.49$-$343434.2 & 4443.194 & 26.0 & 2.860 & -1.043 & 39.0 & 4.46  \\ 
SMSS~J183246.49$-$343434.2 & 4443.801 & 22.1 & 1.080 & -0.720 & 121.9 & 2.05  \\ 
SMSS~J183246.49$-$343434.2 & 4444.554 & 22.1 & 1.120 & -2.240 & 52.8 & 2.40  \\ 
SMSS~J183246.49$-$343434.2 & 4447.717 & 26.0 & 2.220 & -1.339 & 63.8 & 4.37  \\ 
SMSS~J183246.49$-$343434.2 & 4450.482 & 22.1 & 1.080 & -1.520 & 85.9 & 2.17  \\ 
SMSS~J183246.49$-$343434.2 & 4454.780 & 20.0 & 1.900 & 0.260 & 75.5 & 3.50  \\ 
SMSS~J183246.49$-$343434.2 & 4455.890 & 20.0 & 1.900 & -0.530 & 42.1 & 3.74  \\ 
SMSS~J183246.49$-$343434.2 & 4461.653 & 26.0 & 0.090 & -3.194 & 129.0 & 4.72  \\ 
SMSS~J183246.49$-$343434.2 & 4464.448 & 22.1 & 1.160 & -1.810 & 65.8 & 2.22  \\ 
SMSS~J183246.49$-$343434.2 & 4468.517 & 22.1 & 1.130 & -0.600 & 122.7 & 2.00  \\ 
SMSS~J183246.49$-$343434.2 & 4470.853 & 22.1 & 1.170 & -2.020 & 48.1 & 2.17  \\ 
SMSS~J183246.49$-$343434.2 & 4489.185 & 26.1 & 2.830 & -2.970 & 21.7 & 4.58  \\ 
SMSS~J183246.49$-$343434.2 & 4489.739 & 26.0 & 0.120 & -3.899 & 88.3 & 4.68  \\ 
SMSS~J183246.49$-$343434.2 & 4491.410 & 26.1 & 2.860 & -2.710 & 25.0 & 4.44  \\ 
SMSS~J183246.49$-$343434.2 & 4494.563 & 26.0 & 2.200 & -1.143 & 81.1 & 4.44  \\ 
SMSS~J183246.49$-$343434.2 & 4501.270 & 22.1 & 1.120 & -0.770 & 124.0 & 2.17  \\ 
SMSS~J183246.49$-$343434.2 & 4508.283 & 26.1 & 2.860 & -2.580 & 43.2 & 4.66  \\ 
SMSS~J183246.49$-$343434.2 & 4512.730 & 22.0 & 0.840 & -0.424 & 10.0 & 2.00  \\ 
SMSS~J183246.49$-$343434.2 & 4515.340 & 26.1 & 2.840 & -2.600 & 36.7 & 4.54  \\ 
SMSS~J183246.49$-$343434.2 & 4518.020 & 22.0 & 0.830 & -0.269 & 13.9 & 2.00  \\ 
SMSS~J183246.49$-$343434.2 & 4520.224 & 26.1 & 2.810 & -2.600 & 36.9 & 4.50  \\ 
SMSS~J183246.49$-$343434.2 & 4528.614 & 26.0 & 2.180 & -0.822 & 101.6 & 4.48  \\ 
SMSS~J183246.49$-$343434.2 & 4531.148 & 26.0 & 1.480 & -2.101 & 85.5 & 4.56  \\ 
SMSS~J183246.49$-$343434.2 & 4533.249 & 22.0 & 0.850 & 0.532 & 59.7 & 2.14  \\ 
SMSS~J183246.49$-$343434.2 & 4533.960 & 22.1 & 1.240 & -0.530 & 132.3 & 2.23  \\ 
SMSS~J183246.49$-$343434.2 & 4534.780 & 22.0 & 0.840 & 0.336 & 41.3 & 2.02  \\ 
SMSS~J183246.49$-$343434.2 & 4535.567 & 22.0 & 0.830 & 0.120 & 37.9 & 2.17  \\ 
SMSS~J183246.49$-$343434.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.20  \\ 
SMSS~J183246.49$-$343434.2 & 4555.890 & 26.1 & 2.830 & -2.400 & 45.4 & 4.48  \\ 
SMSS~J183246.49$-$343434.2 & 4563.770 & 22.1 & 1.220 & -0.960 & 112.6 & 2.24  \\ 
SMSS~J183246.49$-$343434.2 & 4571.096 & 12.0 & 0.000 & -5.688 & 91.0 & 5.30  \\ 
SMSS~J183246.49$-$343434.2 & 4571.971 & 22.1 & 1.570 & -0.320 & 110.2 & 2.00  \\ 
SMSS~J183246.49$-$343434.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 75.3 & 2.43  \\ 
SMSS~J183246.49$-$343434.2 & 4592.651 & 26.0 & 1.560 & -2.462 & 65.0 & 4.66  \\ 
SMSS~J183246.49$-$343434.2 & 4600.752 & 24.0 & 1.000 & -1.260 & 11.8 & 2.31  \\ 
SMSS~J183246.49$-$343434.2 & 4602.941 & 26.0 & 1.490 & -2.208 & 78.9 & 4.55  \\ 
SMSS~J183246.49$-$343434.2 & 4616.137 & 24.0 & 0.980 & -1.190 & 21.4 & 2.52  \\ 
SMSS~J183246.49$-$343434.2 & 4630.120 & 26.0 & 2.280 & -2.587 & 14.3 & 4.71  \\ 
SMSS~J183246.49$-$343434.2 & 4632.912 & 26.0 & 1.610 & -2.913 & 32.2 & 4.64  \\ 
SMSS~J183246.49$-$343434.2 & 4646.150 & 24.0 & 1.030 & -0.740 & 27.9 & 2.28  \\ 
SMSS~J183246.49$-$343434.2 & 4647.434 & 26.0 & 2.950 & -1.351 & 20.1 & 4.47  \\ 
SMSS~J183246.49$-$343434.2 & 4648.659 & 28.0 & 3.420 & -0.160 & 9.7 & 3.20  \\ 
SMSS~J183246.49$-$343434.2 & 4652.158 & 24.0 & 1.000 & -1.030 & 22.9 & 2.42  \\ 
SMSS~J183246.49$-$343434.2 & 4656.470 & 22.0 & 0.000 & -1.289 & 25.4 & 2.29  \\ 
SMSS~J183246.49$-$343434.2 & 4657.200 & 22.1 & 1.240 & -2.240 & 37.7 & 2.29  \\ 
SMSS~J183246.49$-$343434.2 & 4678.846 & 26.0 & 3.600 & -0.830 & 17.4 & 4.67  \\ 
SMSS~J183246.49$-$343434.2 & 4681.910 & 22.0 & 0.050 & -1.015 & 29.0 & 2.15  \\ 
SMSS~J183246.49$-$343434.2 & 4691.411 & 26.0 & 2.990 & -1.520 & 22.0 & 4.74  \\ 
SMSS~J183246.49$-$343434.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 68.3 & 5.02  \\ 
SMSS~J183246.49$-$343434.2 & 4707.274 & 26.0 & 3.240 & -1.080 & 15.8 & 4.43  \\ 
SMSS~J183246.49$-$343434.2 & 4708.662 & 22.1 & 1.240 & -2.340 & 33.4 & 2.31  \\ 
SMSS~J183246.49$-$343434.2 & 4714.421 & 28.0 & 3.380 & 0.230 & 25.5 & 3.26  \\ 
SMSS~J183246.49$-$343434.2 & 4733.591 & 26.0 & 1.490 & -2.988 & 35.4 & 4.62  \\ 
SMSS~J183246.49$-$343434.2 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 1.85  \\ 
SMSS~J183246.49$-$343434.2 & 4779.979 & 22.1 & 2.050 & -1.370 & 36.6 & 2.40  \\ 
SMSS~J183246.49$-$343434.2 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 1.95  \\ 
SMSS~J183246.49$-$343434.2 & 4798.532 & 22.1 & 1.080 & -2.680 & 37.2 & 2.51  \\ 
SMSS~J183246.49$-$343434.2 & 4805.089 & 22.1 & 2.060 & -1.100 & 46.7 & 2.31  \\ 
SMSS~J183246.49$-$343434.2 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 1.75  \\ 
SMSS~J183246.49$-$343434.2 & 4859.741 & 26.0 & 2.880 & -0.760 & 56.9 & 4.46  \\ 
SMSS~J183246.49$-$343434.2 & 4871.318 & 26.0 & 2.870 & -0.362 & 72.7 & 4.29  \\ 
SMSS~J183246.49$-$343434.2 & 4890.755 & 26.0 & 2.880 & -0.394 & 68.3 & 4.26  \\ 
SMSS~J183246.49$-$343434.2 & 4891.492 & 26.0 & 2.850 & -0.111 & 93.5 & 4.38  \\ 
SMSS~J183246.49$-$343434.2 & 4903.310 & 26.0 & 2.880 & -0.926 & 43.1 & 4.41  \\ 
SMSS~J183246.49$-$343434.2 & 4918.994 & 26.0 & 2.850 & -0.342 & 71.2 & 4.22  \\ 
SMSS~J183246.49$-$343434.2 & 4920.503 & 26.0 & 2.830 & 0.068 & 103.7 & 4.36  \\ 
SMSS~J183246.49$-$343434.2 & 4923.930 & 26.1 & 2.890 & -1.320 & 99.8 & 4.35  \\ 
SMSS~J183246.49$-$343434.2 & 4924.770 & 26.0 & 2.280 & -2.114 & 21.7 & 4.43  \\ 
SMSS~J183246.49$-$343434.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.03  \\ 
SMSS~J183246.49$-$343434.2 & 4938.814 & 26.0 & 2.880 & -1.077 & 38.8 & 4.48  \\ 
SMSS~J183246.49$-$343434.2 & 4939.687 & 26.0 & 0.860 & -3.252 & 68.1 & 4.57  \\ 
SMSS~J183246.49$-$343434.2 & 4946.388 & 26.0 & 3.370 & -1.170 & 14.3 & 4.62  \\ 
SMSS~J183246.49$-$343434.2 & 4966.089 & 26.0 & 3.330 & -0.871 & 23.1 & 4.51  \\ 
SMSS~J183246.49$-$343434.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 63.3 & 2.10  \\ 
SMSS~J183246.49$-$343434.2 & 4991.070 & 22.0 & 0.840 & 0.436 & 67.2 & 2.27  \\ 
SMSS~J183246.49$-$343434.2 & 4994.130 & 26.0 & 0.920 & -2.969 & 90.7 & 4.72  \\ 
SMSS~J183246.49$-$343434.2 & 4999.500 & 22.0 & 0.830 & 0.306 & 38.4 & 1.95  \\ 
SMSS~J183246.49$-$343434.2 & 5007.206 & 22.0 & 0.820 & 0.168 & 54.8 & 2.33  \\ 
SMSS~J183246.49$-$343434.2 & 5012.068 & 26.0 & 0.860 & -2.642 & 105.6 & 4.56  \\ 
SMSS~J183246.49$-$343434.2 & 5014.187 & 22.0 & 0.000 & -1.220 & 38.3 & 2.43  \\ 
SMSS~J183246.49$-$343434.2 & 5014.276 & 22.0 & 0.810 & 0.110 & 39.4 & 2.14  \\ 
SMSS~J183246.49$-$343434.2 & 5018.450 & 26.1 & 2.890 & -1.220 & 104.5 & 4.30  \\ 
SMSS~J183246.49$-$343434.2 & 5020.024 & 22.0 & 0.840 & -0.358 & 20.3 & 2.27  \\ 
SMSS~J183246.49$-$343434.2 & 5031.010 & 21.1 & 1.360 & -0.400 & 28.3 & 0.01  \\ 
SMSS~J183246.49$-$343434.2 & 5039.960 & 22.0 & 0.020 & -1.130 & 32.7 & 2.27  \\ 
SMSS~J183246.49$-$343434.2 & 5049.820 & 26.0 & 2.280 & -1.355 & 59.9 & 4.33  \\ 
SMSS~J183246.49$-$343434.2 & 5051.634 & 26.0 & 0.920 & -2.764 & 105.3 & 4.75  \\ 
SMSS~J183246.49$-$343434.2 & 5064.650 & 22.0 & 0.050 & -0.935 & 42.6 & 2.28  \\ 
SMSS~J183246.49$-$343434.2 & 5079.224 & 26.0 & 2.200 & -2.105 & 35.1 & 4.58  \\ 
SMSS~J183246.49$-$343434.2 & 5079.740 & 26.0 & 0.990 & -3.245 & 61.7 & 4.62  \\ 
SMSS~J183246.49$-$343434.2 & 5083.339 & 26.0 & 0.960 & -2.842 & 78.1 & 4.42  \\ 
SMSS~J183246.49$-$343434.2 & 5110.413 & 26.0 & 0.000 & -3.760 & 123.5 & 4.85  \\ 
SMSS~J183246.49$-$343434.2 & 5123.720 & 26.0 & 1.010 & -3.058 & 70.4 & 4.58  \\ 
SMSS~J183246.49$-$343434.2 & 5127.360 & 26.0 & 0.920 & -3.249 & 73.6 & 4.70  \\ 
SMSS~J183246.49$-$343434.2 & 5133.689 & 26.0 & 4.180 & 0.140 & 24.8 & 4.57  \\ 
SMSS~J183246.49$-$343434.2 & 5137.075 & 28.0 & 1.680 & -1.990 & 22.9 & 3.29  \\ 
SMSS~J183246.49$-$343434.2 & 5142.929 & 26.0 & 0.960 & -3.080 & 65.9 & 4.47  \\ 
SMSS~J183246.49$-$343434.2 & 5150.839 & 26.0 & 0.990 & -3.037 & 63.0 & 4.42  \\ 
SMSS~J183246.49$-$343434.2 & 5151.911 & 26.0 & 1.010 & -3.321 & 51.7 & 4.56  \\ 
SMSS~J183246.49$-$343434.2 & 5166.282 & 26.0 & 0.000 & -4.123 & 97.3 & 4.75  \\ 
SMSS~J183246.49$-$343434.2 & 5172.684 & 12.0 & 2.710 & -0.450 & 211.5 & 5.19  \\ 
SMSS~J183246.49$-$343434.2 & 5173.740 & 22.0 & 0.000 & -1.062 & 34.8 & 2.20  \\ 
SMSS~J183246.49$-$343434.2 & 5183.604 & 12.0 & 2.720 & -0.239 & 227.4 & 5.14  \\ 
SMSS~J183246.49$-$343434.2 & 5185.902 & 22.1 & 1.890 & -1.490 & 32.2 & 2.21  \\ 
SMSS~J183246.49$-$343434.2 & 5188.687 & 22.1 & 1.580 & -1.050 & 98.8 & 2.40  \\ 
SMSS~J183246.49$-$343434.2 & 5191.455 & 26.0 & 3.040 & -0.551 & 58.2 & 4.44  \\ 
SMSS~J183246.49$-$343434.2 & 5192.344 & 26.0 & 3.000 & -0.421 & 69.0 & 4.42  \\ 
SMSS~J183246.49$-$343434.2 & 5192.970 & 22.0 & 0.020 & -0.950 & 42.7 & 2.24  \\ 
SMSS~J183246.49$-$343434.2 & 5194.942 & 26.0 & 1.560 & -2.021 & 88.2 & 4.51  \\ 
SMSS~J183246.49$-$343434.2 & 5198.711 & 26.0 & 2.220 & -2.091 & 28.6 & 4.47  \\ 
SMSS~J183246.49$-$343434.2 & 5202.336 & 26.0 & 2.180 & -1.871 & 59.5 & 4.70  \\ 
SMSS~J183246.49$-$343434.2 & 5206.040 & 24.0 & 0.940 & 0.020 & 90.1 & 2.36  \\ 
SMSS~J183246.49$-$343434.2 & 5208.419 & 24.0 & 0.940 & 0.160 & 101.3 & 2.41  \\ 
SMSS~J183246.49$-$343434.2 & 5210.390 & 22.0 & 0.050 & -0.828 & 50.9 & 2.29  \\ 
SMSS~J183246.49$-$343434.2 & 5216.274 & 26.0 & 1.610 & -2.082 & 84.5 & 4.57  \\ 
SMSS~J183246.49$-$343434.2 & 5217.390 & 26.0 & 3.210 & -1.162 & 15.6 & 4.44  \\ 
SMSS~J183246.49$-$343434.2 & 5225.526 & 26.0 & 0.110 & -4.755 & 47.4 & 4.78  \\ 
SMSS~J183246.49$-$343434.2 & 5226.538 & 22.1 & 1.570 & -1.260 & 74.0 & 2.21  \\ 
SMSS~J183246.49$-$343434.2 & 5234.630 & 26.1 & 3.220 & -2.180 & 34.8 & 4.51  \\ 
SMSS~J183246.49$-$343434.2 & 5239.811 & 21.1 & 1.460 & -0.770 & 20.1 & 0.31  \\ 
SMSS~J183246.49$-$343434.2 & 5247.050 & 26.0 & 0.090 & -4.946 & 36.7 & 4.78  \\ 
SMSS~J183246.49$-$343434.2 & 5250.210 & 26.0 & 0.120 & -4.938 & 29.6 & 4.69  \\ 
SMSS~J183246.49$-$343434.2 & 5250.646 & 26.0 & 2.200 & -2.180 & 37.2 & 4.69  \\ 
SMSS~J183246.49$-$343434.2 & 5262.244 & 20.0 & 2.520 & -0.471 & 25.6 & 4.07  \\ 
SMSS~J183246.49$-$343434.2 & 5263.305 & 26.0 & 3.270 & -0.879 & 29.3 & 4.57  \\ 
SMSS~J183246.49$-$343434.2 & 5265.556 & 20.0 & 2.520 & -0.260 & 21.6 & 3.77  \\ 
SMSS~J183246.49$-$343434.2 & 5266.555 & 26.0 & 3.000 & -0.385 & 71.9 & 4.43  \\ 
SMSS~J183246.49$-$343434.2 & 5276.000 & 26.1 & 3.200 & -2.010 & 52.7 & 4.61  \\ 
SMSS~J183246.49$-$343434.2 & 5281.790 & 26.0 & 3.040 & -0.833 & 36.7 & 4.37  \\ 
SMSS~J183246.49$-$343434.2 & 5283.621 & 26.0 & 3.240 & -0.524 & 50.3 & 4.53  \\ 
SMSS~J183246.49$-$343434.2 & 5284.080 & 26.1 & 2.890 & -3.190 & 15.1 & 4.65  \\ 
SMSS~J183246.49$-$343434.2 & 5296.690 & 24.0 & 0.980 & -1.360 & 9.0 & 2.21  \\ 
SMSS~J183246.49$-$343434.2 & 5298.280 & 24.0 & 0.980 & -1.140 & 19.2 & 2.36  \\ 
SMSS~J183246.49$-$343434.2 & 5302.300 & 26.0 & 3.280 & -0.720 & 28.2 & 4.40  \\ 
SMSS~J183246.49$-$343434.2 & 5307.361 & 26.0 & 1.610 & -2.912 & 29.1 & 4.53  \\ 
SMSS~J183246.49$-$343434.2 & 5324.179 & 26.0 & 3.210 & -0.103 & 65.0 & 4.30  \\ 
SMSS~J183246.49$-$343434.2 & 5328.531 & 26.0 & 1.560 & -1.850 & 106.2 & 4.63  \\ 
SMSS~J183246.49$-$343434.2 & 5332.900 & 26.0 & 1.550 & -2.776 & 42.3 & 4.55  \\ 
SMSS~J183246.49$-$343434.2 & 5336.786 & 22.1 & 1.580 & -1.590 & 54.1 & 2.26  \\ 
SMSS~J183246.49$-$343434.2 & 5339.930 & 26.0 & 3.270 & -0.720 & 33.1 & 4.47  \\ 
SMSS~J183246.49$-$343434.2 & 5345.800 & 24.0 & 1.000 & -0.950 & 28.1 & 2.40  \\ 
SMSS~J183246.49$-$343434.2 & 5348.310 & 24.0 & 1.000 & -1.210 & 13.1 & 2.26  \\ 
SMSS~J183246.49$-$343434.2 & 5349.465 & 20.0 & 2.710 & -0.310 & 13.0 & 3.78  \\ 
SMSS~J183246.49$-$343434.2 & 5367.467 & 26.0 & 4.420 & 0.443 & 18.0 & 4.38  \\ 
SMSS~J183246.49$-$343434.2 & 5369.962 & 26.0 & 4.370 & 0.536 & 28.4 & 4.47  \\ 
SMSS~J183246.49$-$343434.2 & 5381.021 & 22.1 & 1.570 & -1.920 & 27.9 & 2.14  \\ 
SMSS~J183246.49$-$343434.2 & 5383.369 & 26.0 & 4.310 & 0.645 & 27.9 & 4.28  \\ 
SMSS~J183246.49$-$343434.2 & 5393.168 & 26.0 & 3.240 & -0.910 & 32.0 & 4.60  \\ 
SMSS~J183246.49$-$343434.2 & 5409.770 & 24.0 & 1.030 & -0.670 & 41.5 & 2.39  \\ 
SMSS~J183246.49$-$343434.2 & 5410.910 & 26.0 & 4.470 & 0.398 & 15.9 & 4.42  \\ 
SMSS~J183246.49$-$343434.2 & 5415.199 & 26.0 & 4.390 & 0.643 & 23.5 & 4.29  \\ 
SMSS~J183246.49$-$343434.2 & 5418.768 & 22.1 & 1.580 & -2.000 & 21.2 & 2.09  \\ 
SMSS~J183246.49$-$343434.2 & 5424.068 & 26.0 & 4.320 & 0.520 & 22.8 & 4.30  \\ 
SMSS~J183246.49$-$343434.2 & 5446.917 & 26.0 & 0.990 & -1.910 & 152.7 & 4.73  \\ 
SMSS~J183246.49$-$343434.2 & 5476.900 & 28.0 & 1.830 & -0.890 & 76.7 & 3.23  \\ 
SMSS~J183246.49$-$343434.2 & 5497.516 & 26.0 & 1.010 & -2.825 & 92.1 & 4.63  \\ 
SMSS~J183246.49$-$343434.2 & 5501.465 & 26.0 & 0.960 & -3.046 & 93.0 & 4.80  \\ 
SMSS~J183246.49$-$343434.2 & 5506.779 & 26.0 & 0.990 & -2.789 & 102.4 & 4.73  \\ 
SMSS~J183246.49$-$343434.2 & 5526.785 & 21.1 & 1.770 & 0.020 & 37.7 & 0.24  \\ 
SMSS~J183246.49$-$343434.2 & 5528.405 & 12.0 & 4.340 & -0.498 & 73.7 & 5.18  \\ 
SMSS~J183246.49$-$343434.2 & 5569.618 & 26.0 & 3.420 & -0.540 & 26.4 & 4.33  \\ 
SMSS~J183246.49$-$343434.2 & 5572.842 & 26.0 & 3.400 & -0.275 & 44.7 & 4.38  \\ 
SMSS~J183246.49$-$343434.2 & 5581.971 & 20.0 & 2.520 & -0.555 & 11.8 & 3.74  \\ 
SMSS~J183246.49$-$343434.2 & 5586.756 & 26.0 & 3.370 & -0.144 & 56.6 & 4.38  \\ 
SMSS~J183246.49$-$343434.2 & 5588.760 & 20.0 & 2.520 & 0.210 & 48.0 & 3.78  \\ 
SMSS~J183246.49$-$343434.2 & 5594.468 & 20.0 & 2.520 & 0.097 & 41.5 & 3.79  \\ 
SMSS~J183246.49$-$343434.2 & 5598.487 & 20.0 & 2.520 & -0.087 & 33.5 & 3.83  \\ 
SMSS~J183246.49$-$343434.2 & 5615.644 & 26.0 & 3.330 & 0.050 & 71.5 & 4.36  \\ 
SMSS~J183246.49$-$343434.2 & 5624.542 & 26.0 & 3.420 & -0.755 & 18.7 & 4.36  \\ 
SMSS~J183246.49$-$343434.2 & 5641.000 & 21.1 & 1.500 & -1.130 & 11.0 & 0.39  \\ 
SMSS~J183246.49$-$343434.2 & 5657.907 & 21.1 & 1.510 & -0.600 & 25.5 & 0.30  \\ 
SMSS~J183246.49$-$343434.2 & 5658.362 & 21.1 & 1.500 & -1.210 & 8.0 & 0.32  \\ 
SMSS~J183246.49$-$343434.2 & 5658.816 & 26.0 & 3.400 & -0.793 & 24.7 & 4.52  \\ 
SMSS~J183246.49$-$343434.2 & 5711.090 & 12.0 & 4.340 & -1.724 & 12.1 & 5.23  \\ 
SMSS~J183246.49$-$343434.2 & 5857.450 & 20.0 & 2.930 & 0.230 & 20.9 & 3.73  \\ 
SMSS~J183246.49$-$343434.2 & 5889.950 & 11.0 & 0.000 & 0.108 & 190.2 & 3.70  \\ 
SMSS~J183246.49$-$343434.2 & 5895.924 & 11.0 & 0.000 & -0.194 & 172.3 & 3.74  \\ 
SMSS~J183246.49$-$343434.2 & 6065.481 & 26.0 & 2.610 & -1.410 & 41.5 & 4.44  \\ 
SMSS~J183246.49$-$343434.2 & 6102.720 & 20.0 & 1.880 & -0.790 & 43.9 & 3.90  \\ 
SMSS~J183246.49$-$343434.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 74.8 & 3.88  \\ 
SMSS~J183246.49$-$343434.2 & 6136.615 & 26.0 & 2.450 & -1.410 & 60.4 & 4.51  \\ 
SMSS~J183246.49$-$343434.2 & 6137.691 & 26.0 & 2.590 & -1.346 & 49.0 & 4.47  \\ 
SMSS~J183246.49$-$343434.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 81.5 & 3.76  \\ 
SMSS~J183246.49$-$343434.2 & 6169.055 & 20.0 & 2.520 & -0.797 & 8.0 & 3.78  \\ 
SMSS~J183246.49$-$343434.2 & 6169.559 & 20.0 & 2.530 & -0.478 & 17.5 & 3.85  \\ 
SMSS~J183246.49$-$343434.2 & 6191.558 & 26.0 & 2.430 & -1.416 & 61.1 & 4.50  \\ 
SMSS~J183246.49$-$343434.2 & 6219.280 & 26.0 & 2.200 & -2.448 & 25.4 & 4.67  \\ 
SMSS~J183246.49$-$343434.2 & 6230.723 & 26.0 & 2.560 & -1.276 & 67.0 & 4.61  \\ 
SMSS~J183246.49$-$343434.2 & 6246.318 & 26.0 & 3.600 & -0.877 & 12.8 & 4.48  \\ 
SMSS~J183246.49$-$343434.2 & 6252.555 & 26.0 & 2.400 & -1.687 & 48.0 & 4.54  \\ 
SMSS~J183246.49$-$343434.2 & 6254.257 & 26.0 & 2.280 & -2.443 & 16.3 & 4.52  \\ 
SMSS~J183246.49$-$343434.2 & 6265.134 & 26.0 & 2.180 & -2.540 & 24.5 & 4.71  \\ 
SMSS~J183246.49$-$343434.2 & 6335.330 & 26.0 & 2.200 & -2.180 & 30.3 & 4.49  \\ 
SMSS~J183246.49$-$343434.2 & 6393.601 & 26.0 & 2.430 & -1.576 & 57.9 & 4.60  \\ 
SMSS~J183246.49$-$343434.2 & 6400.000 & 26.0 & 3.600 & -0.290 & 31.6 & 4.36  \\ 
SMSS~J183246.49$-$343434.2 & 6411.649 & 26.0 & 3.650 & -0.595 & 19.2 & 4.45  \\ 
SMSS~J183246.49$-$343434.2 & 6421.350 & 26.0 & 2.280 & -2.014 & 42.2 & 4.61  \\ 
SMSS~J183246.49$-$343434.2 & 6430.846 & 26.0 & 2.180 & -1.946 & 53.6 & 4.59  \\ 
SMSS~J183246.49$-$343434.2 & 6439.070 & 20.0 & 2.520 & 0.470 & 64.5 & 3.72  \\ 
SMSS~J183246.49$-$343434.2 & 6449.810 & 20.0 & 2.520 & -0.502 & 22.8 & 3.98  \\ 
SMSS~J183246.49$-$343434.2 & 6494.980 & 26.0 & 2.400 & -1.239 & 80.8 & 4.53  \\ 
SMSS~J183246.49$-$343434.2 & 6496.896 & 56.1 & 0.600 & -0.369 & 71.5 & -1.20  \\ 
SMSS~J183246.49$-$343434.2 & 6499.649 & 20.0 & 2.520 & -0.818 & 5.8 & 3.63  \\ 
SMSS~J183246.49$-$343434.2 & 6592.912 & 26.0 & 2.730 & -1.473 & 35.5 & 4.52  \\ 
SMSS~J183246.49$-$343434.2 & 6593.868 & 26.0 & 2.440 & -2.366 & 18.4 & 4.69  \\ 
SMSS~J183246.49$-$343434.2 & 6604.578 & 21.1 & 1.360 & -1.310 & 8.6 & 0.22  \\ 
SMSS~J183246.49$-$343434.2 & 6643.640 & 28.0 & 1.680 & -2.300 & 15.0 & 3.28  \\ 
SMSS~J183246.49$-$343434.2 & 6663.440 & 26.0 & 2.420 & -2.479 & 16.2 & 4.71  \\ 
SMSS~J183246.49$-$343434.2 & 6677.986 & 26.0 & 2.690 & -1.418 & 38.6 & 4.46  \\ 
SMSS~J183246.49$-$343434.2 & 6717.685 & 20.0 & 2.710 & -0.524 & 12.4 & 3.91  \\ 
SMSS~J183753.10$-$380725.9 & 3423.700 & 28.0 & 0.210 & -0.790 & 54.2 & 1.11  \\ 
SMSS~J183753.10$-$380725.9 & 3483.770 & 28.0 & 0.280 & -1.120 & 92.5 & 2.57  \\ 
SMSS~J183753.10$-$380725.9 & 3492.960 & 28.0 & 0.110 & -0.265 & 107.9 & 1.87  \\ 
SMSS~J183753.10$-$380725.9 & 3500.850 & 28.0 & 0.170 & -1.294 & 93.2 & 2.60  \\ 
SMSS~J183753.10$-$380725.9 & 3519.770 & 28.0 & 0.280 & -1.422 & 107.1 & 3.21  \\ 
SMSS~J183753.10$-$380725.9 & 3524.540 & 28.0 & 0.030 & 0.007 & 132.5 & 1.96  \\ 
SMSS~J183753.10$-$380725.9 & 3566.370 & 28.0 & 0.420 & -0.251 & 125.6 & 2.58  \\ 
SMSS~J183753.10$-$380725.9 & 3578.680 & 24.0 & 0.000 & 0.420 & 102.0 & 1.80  \\ 
SMSS~J183753.10$-$380725.9 & 3597.710 & 28.0 & 0.210 & -1.115 & 60.9 & 1.55  \\ 
SMSS~J183753.10$-$380725.9 & 3761.320 & 22.1 & 0.570 & 0.180 & 180.7 & 1.91  \\ 
SMSS~J183753.10$-$380725.9 & 3783.520 & 28.0 & 0.420 & -1.420 & 90.9 & 2.71  \\ 
SMSS~J183753.10$-$380725.9 & 3807.140 & 28.0 & 0.420 & -1.220 & 92.5 & 2.53  \\ 
SMSS~J183753.10$-$380725.9 & 3813.394 & 22.1 & 0.610 & -2.020 & 93.2 & 2.48  \\ 
SMSS~J183753.10$-$380725.9 & 3829.355 & 12.0 & 2.710 & -0.208 & 172.8 & 5.06  \\ 
SMSS~J183753.10$-$380725.9 & 3832.304 & 12.0 & 2.710 & 0.270 & 208.0 & 4.89  \\ 
SMSS~J183753.10$-$380725.9 & 3842.047 & 27.0 & 0.920 & -0.770 & 46.5 & 1.81  \\ 
SMSS~J183753.10$-$380725.9 & 3845.468 & 27.0 & 0.920 & 0.010 & 70.9 & 1.53  \\ 
SMSS~J183753.10$-$380725.9 & 3858.301 & 28.0 & 0.420 & -0.951 & 105.5 & 2.56  \\ 
SMSS~J183753.10$-$380725.9 & 3873.120 & 27.0 & 0.430 & -0.660 & 107.4 & 2.44  \\ 
SMSS~J183753.10$-$380725.9 & 3881.869 & 27.0 & 0.580 & -1.130 & 69.4 & 2.19  \\ 
SMSS~J183753.10$-$380725.9 & 3882.291 & 22.1 & 1.120 & -1.710 & 56.2 & 1.99  \\ 
SMSS~J183753.10$-$380725.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 196.5 & 5.05  \\ 
SMSS~J183753.10$-$380725.9 & 3913.461 & 22.1 & 1.120 & -0.420 & 136.7 & 2.46  \\ 
SMSS~J183753.10$-$380725.9 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.87  \\ 
SMSS~J183753.10$-$380725.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 129.9 & 2.87  \\ 
SMSS~J183753.10$-$380725.9 & 3986.753 & 12.0 & 4.350 & -1.030 & 34.5 & 5.18  \\ 
SMSS~J183753.10$-$380725.9 & 3989.760 & 22.0 & 0.020 & -0.062 & 65.0 & 1.88  \\ 
SMSS~J183753.10$-$380725.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 77.9 & 1.88  \\ 
SMSS~J183753.10$-$380725.9 & 3998.640 & 22.0 & 0.050 & 0.010 & 70.6 & 1.97  \\ 
SMSS~J183753.10$-$380725.9 & 4007.272 & 26.0 & 2.760 & -1.280 & 27.7 & 4.37  \\ 
SMSS~J183753.10$-$380725.9 & 4008.928 & 22.0 & 0.020 & -1.016 & 19.1 & 1.91  \\ 
SMSS~J183753.10$-$380725.9 & 4012.396 & 22.1 & 0.570 & -1.750 & 114.9 & 2.55  \\ 
SMSS~J183753.10$-$380725.9 & 4020.898 & 27.0 & 0.430 & -2.070 & 25.4 & 2.05  \\ 
SMSS~J183753.10$-$380725.9 & 4021.866 & 26.0 & 2.760 & -0.730 & 46.8 & 4.21  \\ 
SMSS~J183753.10$-$380725.9 & 4025.120 & 22.1 & 0.610 & -1.980 & 89.9 & 2.26  \\ 
SMSS~J183753.10$-$380725.9 & 4028.338 & 22.1 & 1.890 & -0.960 & 52.5 & 2.12  \\ 
SMSS~J183753.10$-$380725.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.19  \\ 
SMSS~J183753.10$-$380725.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.07  \\ 
SMSS~J183753.10$-$380725.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.74  \\ 
SMSS~J183753.10$-$380725.9 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 1.70  \\ 
SMSS~J183753.10$-$380725.9 & 4053.829 & 22.1 & 1.890 & -1.210 & 41.1 & 2.15  \\ 
SMSS~J183753.10$-$380725.9 & 4058.217 & 26.0 & 3.210 & -1.110 & 15.5 & 4.42  \\ 
SMSS~J183753.10$-$380725.9 & 4062.441 & 26.0 & 2.850 & -0.860 & 38.7 & 4.29  \\ 
SMSS~J183753.10$-$380725.9 & 4067.271 & 26.0 & 2.560 & -1.419 & 40.5 & 4.53  \\ 
SMSS~J183753.10$-$380725.9 & 4067.978 & 26.0 & 3.210 & -0.470 & 39.3 & 4.36  \\ 
SMSS~J183753.10$-$380725.9 & 4070.769 & 26.0 & 3.240 & -0.790 & 22.8 & 4.35  \\ 
SMSS~J183753.10$-$380725.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.25  \\ 
SMSS~J183753.10$-$380725.9 & 4079.838 & 26.0 & 2.860 & -1.360 & 23.9 & 4.48  \\ 
SMSS~J183753.10$-$380725.9 & 4095.970 & 26.0 & 2.590 & -1.480 & 38.2 & 4.58  \\ 
SMSS~J183753.10$-$380725.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 84.4 & 5.10  \\ 
SMSS~J183753.10$-$380725.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 35.8 & 4.31  \\ 
SMSS~J183753.10$-$380725.9 & 4110.532 & 27.0 & 1.050 & -1.080 & 24.4 & 1.81  \\ 
SMSS~J183753.10$-$380725.9 & 4118.767 & 27.0 & 1.050 & -0.490 & 68.8 & 2.09  \\ 
SMSS~J183753.10$-$380725.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 80.2 & 1.99  \\ 
SMSS~J183753.10$-$380725.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.60  \\ 
SMSS~J183753.10$-$380725.9 & 4132.899 & 26.0 & 2.850 & -1.010 & 39.0 & 4.44  \\ 
SMSS~J183753.10$-$380725.9 & 4134.678 & 26.0 & 2.830 & -0.649 & 57.7 & 4.41  \\ 
SMSS~J183753.10$-$380725.9 & 4136.998 & 26.0 & 3.420 & -0.450 & 26.4 & 4.32  \\ 
SMSS~J183753.10$-$380725.9 & 4139.927 & 26.0 & 0.990 & -3.629 & 27.3 & 4.50  \\ 
SMSS~J183753.10$-$380725.9 & 4152.169 & 26.0 & 0.960 & -3.232 & 49.4 & 4.49  \\ 
SMSS~J183753.10$-$380725.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 33.4 & 4.31  \\ 
SMSS~J183753.10$-$380725.9 & 4154.805 & 26.0 & 3.370 & -0.400 & 30.5 & 4.29  \\ 
SMSS~J183753.10$-$380725.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 27.0 & 4.28  \\ 
SMSS~J183753.10$-$380725.9 & 4158.793 & 26.0 & 3.430 & -0.670 & 28.3 & 4.59  \\ 
SMSS~J183753.10$-$380725.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 51.4 & 2.27  \\ 
SMSS~J183753.10$-$380725.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 38.3 & 2.15  \\ 
SMSS~J183753.10$-$380725.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 51.4 & 5.17  \\ 
SMSS~J183753.10$-$380725.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 55.1 & 4.48  \\ 
SMSS~J183753.10$-$380725.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 66.1 & 4.29  \\ 
SMSS~J183753.10$-$380725.9 & 4182.382 & 26.0 & 3.020 & -1.180 & 26.4 & 4.56  \\ 
SMSS~J183753.10$-$380725.9 & 4184.309 & 22.1 & 1.080 & -2.510 & 33.1 & 2.28  \\ 
SMSS~J183753.10$-$380725.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 39.2 & 4.28  \\ 
SMSS~J183753.10$-$380725.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 81.7 & 4.28  \\ 
SMSS~J183753.10$-$380725.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 87.0 & 4.37  \\ 
SMSS~J183753.10$-$380725.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 79.0 & 4.40  \\ 
SMSS~J183753.10$-$380725.9 & 4196.208 & 26.0 & 3.400 & -0.700 & 23.7 & 4.48  \\ 
SMSS~J183753.10$-$380725.9 & 4199.095 & 26.0 & 3.050 & 0.156 & 73.5 & 4.18  \\ 
SMSS~J183753.10$-$380725.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.20  \\ 
SMSS~J183753.10$-$380725.9 & 4222.213 & 26.0 & 2.450 & -0.914 & 65.3 & 4.33  \\ 
SMSS~J183753.10$-$380725.9 & 4226.730 & 20.0 & 0.000 & 0.244 & 212.1 & 3.56  \\ 
SMSS~J183753.10$-$380725.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 79.4 & 4.32  \\ 
SMSS~J183753.10$-$380725.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 38.0 & 4.31  \\ 
SMSS~J183753.10$-$380725.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.15  \\ 
SMSS~J183753.10$-$380725.9 & 4247.426 & 26.0 & 3.370 & -0.240 & 43.8 & 4.39  \\ 
SMSS~J183753.10$-$380725.9 & 4250.119 & 26.0 & 2.470 & -0.380 & 96.0 & 4.48  \\ 
SMSS~J183753.10$-$380725.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 112.6 & 2.08  \\ 
SMSS~J183753.10$-$380725.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 111.3 & 4.28  \\ 
SMSS~J183753.10$-$380725.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 95.9 & 4.41  \\ 
SMSS~J183753.10$-$380725.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 97.0 & 1.84  \\ 
SMSS~J183753.10$-$380725.9 & 4283.010 & 20.0 & 1.890 & -0.224 & 49.8 & 3.57  \\ 
SMSS~J183753.10$-$380725.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 116.3 & 2.41  \\ 
SMSS~J183753.10$-$380725.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 112.3 & 2.32  \\ 
SMSS~J183753.10$-$380725.9 & 4300.049 & 22.1 & 1.180 & -0.490 & 127.6 & 2.23  \\ 
SMSS~J183753.10$-$380725.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.26  \\ 
SMSS~J183753.10$-$380725.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 54.4 & 3.65  \\ 
SMSS~J183753.10$-$380725.9 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.17  \\ 
SMSS~J183753.10$-$380725.9 & 4330.723 & 22.1 & 1.180 & -2.060 & 53.9 & 2.32  \\ 
SMSS~J183753.10$-$380725.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 111.1 & 2.20  \\ 
SMSS~J183753.10$-$380725.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 69.4 & 4.48  \\ 
SMSS~J183753.10$-$380725.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 60.3 & 2.19  \\ 
SMSS~J183753.10$-$380725.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 129.4 & 2.13  \\ 
SMSS~J183753.10$-$380725.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 52.2 & 2.22  \\ 
SMSS~J183753.10$-$380725.9 & 4398.292 & 22.1 & 1.210 & -2.650 & 12.9 & 2.04  \\ 
SMSS~J183753.10$-$380725.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 91.2 & 2.21  \\ 
SMSS~J183753.10$-$380725.9 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.05  \\ 
SMSS~J183753.10$-$380725.9 & 4409.520 & 22.1 & 1.230 & -2.370 & 19.4 & 2.00  \\ 
SMSS~J183753.10$-$380725.9 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.02  \\ 
SMSS~J183753.10$-$380725.9 & 4416.817 & 26.1 & 2.780 & -2.600 & 30.6 & 4.33  \\ 
SMSS~J183753.10$-$380725.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 92.0 & 2.13  \\ 
SMSS~J183753.10$-$380725.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 53.7 & 2.29  \\ 
SMSS~J183753.10$-$380725.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 39.3 & 4.53  \\ 
SMSS~J183753.10$-$380725.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 34.5 & 3.41  \\ 
SMSS~J183753.10$-$380725.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 45.2 & 4.40  \\ 
SMSS~J183753.10$-$380725.9 & 4435.690 & 20.0 & 1.890 & -0.519 & 43.9 & 3.75  \\ 
SMSS~J183753.10$-$380725.9 & 4441.731 & 22.1 & 1.180 & -2.410 & 37.1 & 2.36  \\ 
SMSS~J183753.10$-$380725.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 75.5 & 4.50  \\ 
SMSS~J183753.10$-$380725.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 122.1 & 2.14  \\ 
SMSS~J183753.10$-$380725.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 49.3 & 2.33  \\ 
SMSS~J183753.10$-$380725.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 63.5 & 4.40  \\ 
SMSS~J183753.10$-$380725.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 93.7 & 2.37  \\ 
SMSS~J183753.10$-$380725.9 & 4454.381 & 26.0 & 2.830 & -1.300 & 27.1 & 4.44  \\ 
SMSS~J183753.10$-$380725.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 81.0 & 3.67  \\ 
SMSS~J183753.10$-$380725.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 41.4 & 3.73  \\ 
SMSS~J183753.10$-$380725.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 66.2 & 2.23  \\ 
SMSS~J183753.10$-$380725.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 118.9 & 2.01  \\ 
SMSS~J183753.10$-$380725.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 47.5 & 2.14  \\ 
SMSS~J183753.10$-$380725.9 & 4484.220 & 26.0 & 3.600 & -0.860 & 15.3 & 4.63  \\ 
SMSS~J183753.10$-$380725.9 & 4489.185 & 26.1 & 2.830 & -2.970 & 19.6 & 4.49  \\ 
SMSS~J183753.10$-$380725.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 87.6 & 4.73  \\ 
SMSS~J183753.10$-$380725.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 25.9 & 4.43  \\ 
SMSS~J183753.10$-$380725.9 & 4493.522 & 22.1 & 1.080 & -3.020 & 20.2 & 2.48  \\ 
SMSS~J183753.10$-$380725.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 80.4 & 4.49  \\ 
SMSS~J183753.10$-$380725.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 118.8 & 2.16  \\ 
SMSS~J183753.10$-$380725.9 & 4508.283 & 26.1 & 2.860 & -2.580 & 40.6 & 4.60  \\ 
SMSS~J183753.10$-$380725.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 39.6 & 4.57  \\ 
SMSS~J183753.10$-$380725.9 & 4518.020 & 22.0 & 0.830 & -0.269 & 14.6 & 2.01  \\ 
SMSS~J183753.10$-$380725.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 37.6 & 4.50  \\ 
SMSS~J183753.10$-$380725.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 101.7 & 4.59  \\ 
SMSS~J183753.10$-$380725.9 & 4529.480 & 22.1 & 1.570 & -2.030 & 47.4 & 2.64  \\ 
SMSS~J183753.10$-$380725.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 82.5 & 4.57  \\ 
SMSS~J183753.10$-$380725.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 55.8 & 2.09  \\ 
SMSS~J183753.10$-$380725.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 123.1 & 2.15  \\ 
SMSS~J183753.10$-$380725.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 43.5 & 2.06  \\ 
SMSS~J183753.10$-$380725.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 36.4 & 2.14  \\ 
SMSS~J183753.10$-$380725.9 & 4541.523 & 26.1 & 2.860 & -3.050 & 14.3 & 4.44  \\ 
SMSS~J183753.10$-$380725.9 & 4545.144 & 22.1 & 1.130 & -1.810 & 34.9 & 1.65  \\ 
SMSS~J183753.10$-$380725.9 & 4545.950 & 24.0 & 0.940 & -1.370 & 12.4 & 2.35  \\ 
SMSS~J183753.10$-$380725.9 & 4548.760 & 22.0 & 0.830 & -0.298 & 17.8 & 2.14  \\ 
SMSS~J183753.10$-$380725.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.30  \\ 
SMSS~J183753.10$-$380725.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 111.3 & 2.30  \\ 
SMSS~J183753.10$-$380725.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 92.6 & 5.36  \\ 
SMSS~J183753.10$-$380725.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 115.2 & 2.20  \\ 
SMSS~J183753.10$-$380725.9 & 4576.340 & 26.1 & 2.840 & -2.950 & 17.3 & 4.42  \\ 
SMSS~J183753.10$-$380725.9 & 4580.056 & 24.0 & 0.940 & -1.650 & 11.7 & 2.60  \\ 
SMSS~J183753.10$-$380725.9 & 4583.409 & 22.1 & 1.160 & -2.920 & 12.5 & 2.23  \\ 
SMSS~J183753.10$-$380725.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 72.8 & 2.40  \\ 
SMSS~J183753.10$-$380725.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 63.7 & 4.67  \\ 
SMSS~J183753.10$-$380725.9 & 4600.752 & 24.0 & 1.000 & -1.260 & 13.2 & 2.35  \\ 
SMSS~J183753.10$-$380725.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 79.7 & 4.62  \\ 
SMSS~J183753.10$-$380725.9 & 4605.000 & 28.0 & 3.480 & -0.290 & 5.3 & 3.11  \\ 
SMSS~J183753.10$-$380725.9 & 4630.120 & 26.0 & 2.280 & -2.587 & 12.8 & 4.64  \\ 
SMSS~J183753.10$-$380725.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 26.6 & 4.51  \\ 
SMSS~J183753.10$-$380725.9 & 4636.320 & 22.1 & 1.160 & -3.020 & 10.3 & 2.23  \\ 
SMSS~J183753.10$-$380725.9 & 4646.150 & 24.0 & 1.030 & -0.740 & 31.7 & 2.34  \\ 
SMSS~J183753.10$-$380725.9 & 4647.434 & 26.0 & 2.950 & -1.351 & 22.8 & 4.53  \\ 
SMSS~J183753.10$-$380725.9 & 4648.659 & 28.0 & 3.420 & -0.160 & 11.8 & 3.29  \\ 
SMSS~J183753.10$-$380725.9 & 4651.280 & 24.0 & 0.980 & -1.460 & 18.7 & 2.70  \\ 
SMSS~J183753.10$-$380725.9 & 4652.158 & 24.0 & 1.000 & -1.030 & 21.6 & 2.37  \\ 
SMSS~J183753.10$-$380725.9 & 4656.470 & 22.0 & 0.000 & -1.289 & 22.3 & 2.20  \\ 
SMSS~J183753.10$-$380725.9 & 4657.200 & 22.1 & 1.240 & -2.240 & 33.0 & 2.17  \\ 
SMSS~J183753.10$-$380725.9 & 4678.846 & 26.0 & 3.600 & -0.830 & 16.4 & 4.63  \\ 
SMSS~J183753.10$-$380725.9 & 4681.910 & 22.0 & 0.050 & -1.015 & 31.4 & 2.18  \\ 
SMSS~J183753.10$-$380725.9 & 4686.220 & 28.0 & 3.600 & -0.640 & 7.2 & 3.74  \\ 
SMSS~J183753.10$-$380725.9 & 4691.411 & 26.0 & 2.990 & -1.520 & 13.6 & 4.47  \\ 
SMSS~J183753.10$-$380725.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 63.3 & 4.97  \\ 
SMSS~J183753.10$-$380725.9 & 4707.274 & 26.0 & 3.240 & -1.080 & 23.1 & 4.62  \\ 
SMSS~J183753.10$-$380725.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 33.1 & 2.27  \\ 
SMSS~J183753.10$-$380725.9 & 4710.283 & 26.0 & 3.020 & -1.610 & 12.0 & 4.54  \\ 
SMSS~J183753.10$-$380725.9 & 4714.421 & 28.0 & 3.380 & 0.230 & 20.1 & 3.12  \\ 
SMSS~J183753.10$-$380725.9 & 4731.439 & 26.1 & 2.890 & -3.360 & 8.5 & 4.52  \\ 
SMSS~J183753.10$-$380725.9 & 4733.591 & 26.0 & 1.490 & -2.988 & 41.7 & 4.72  \\ 
SMSS~J183753.10$-$380725.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 34.3 & 4.49  \\ 
SMSS~J183753.10$-$380725.9 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.12  \\ 
SMSS~J183753.10$-$380725.9 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.05  \\ 
SMSS~J183753.10$-$380725.9 & 4786.806 & 26.0 & 3.000 & -1.606 & 12.3 & 4.53  \\ 
SMSS~J183753.10$-$380725.9 & 4789.650 & 26.0 & 3.530 & -0.957 & 8.6 & 4.35  \\ 
SMSS~J183753.10$-$380725.9 & 4798.532 & 22.1 & 1.080 & -2.680 & 24.4 & 2.22  \\ 
SMSS~J183753.10$-$380725.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 40.2 & 2.18  \\ 
SMSS~J183753.10$-$380725.9 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 1.90  \\ 
SMSS~J183753.10$-$380725.9 & 4823.528 & 25.0 & 2.320 & 0.144 & 16.6 & 1.92  \\ 
SMSS~J183753.10$-$380725.9 & 4840.870 & 22.0 & 0.900 & -0.453 & 12.6 & 2.18  \\ 
SMSS~J183753.10$-$380725.9 & 4855.414 & 28.0 & 3.540 & 0.000 & 15.7 & 3.41  \\ 
SMSS~J183753.10$-$380725.9 & 4859.741 & 26.0 & 2.880 & -0.760 & 51.5 & 4.39  \\ 
SMSS~J183753.10$-$380725.9 & 4865.610 & 22.1 & 1.120 & -2.810 & 20.5 & 2.30  \\ 
SMSS~J183753.10$-$380725.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 69.0 & 4.28  \\ 
SMSS~J183753.10$-$380725.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 59.6 & 4.33  \\ 
SMSS~J183753.10$-$380725.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 74.1 & 4.41  \\ 
SMSS~J183753.10$-$380725.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 82.0 & 4.23  \\ 
SMSS~J183753.10$-$380725.9 & 4904.410 & 28.0 & 3.540 & -0.170 & 9.6 & 3.33  \\ 
SMSS~J183753.10$-$380725.9 & 4911.175 & 22.1 & 3.120 & -0.340 & 6.3 & 1.73  \\ 
SMSS~J183753.10$-$380725.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 68.6 & 4.21  \\ 
SMSS~J183753.10$-$380725.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 98.2 & 4.34  \\ 
SMSS~J183753.10$-$380725.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.28  \\ 
SMSS~J183753.10$-$380725.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 30.8 & 4.33  \\ 
SMSS~J183753.10$-$380725.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 69.8 & 4.61  \\ 
SMSS~J183753.10$-$380725.9 & 4946.388 & 26.0 & 3.370 & -1.170 & 8.5 & 4.35  \\ 
SMSS~J183753.10$-$380725.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 21.1 & 4.46  \\ 
SMSS~J183753.10$-$380725.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 50.4 & 1.91  \\ 
SMSS~J183753.10$-$380725.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 69.4 & 2.33  \\ 
SMSS~J183753.10$-$380725.9 & 4994.130 & 26.0 & 0.920 & -2.969 & 74.5 & 4.48  \\ 
SMSS~J183753.10$-$380725.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 25.8 & 1.70  \\ 
SMSS~J183753.10$-$380725.9 & 5001.870 & 26.0 & 3.880 & 0.050 & 34.1 & 4.50  \\ 
SMSS~J183753.10$-$380725.9 & 5005.159 & 22.1 & 1.570 & -2.730 & 7.3 & 2.27  \\ 
SMSS~J183753.10$-$380725.9 & 5006.119 & 26.0 & 2.830 & -0.615 & 60.6 & 4.32  \\ 
SMSS~J183753.10$-$380725.9 & 5007.206 & 22.0 & 0.820 & 0.168 & 55.3 & 2.35  \\ 
SMSS~J183753.10$-$380725.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 111.3 & 4.75  \\ 
SMSS~J183753.10$-$380725.9 & 5014.187 & 22.0 & 0.000 & -1.220 & 51.6 & 2.64  \\ 
SMSS~J183753.10$-$380725.9 & 5016.160 & 22.0 & 0.850 & -0.518 & 26.2 & 2.56  \\ 
SMSS~J183753.10$-$380725.9 & 5017.591 & 28.0 & 3.540 & -0.080 & 8.0 & 3.15  \\ 
SMSS~J183753.10$-$380725.9 & 5020.024 & 22.0 & 0.840 & -0.358 & 23.5 & 2.33  \\ 
SMSS~J183753.10$-$380725.9 & 5024.843 & 22.0 & 0.820 & -0.546 & 16.5 & 2.31  \\ 
SMSS~J183753.10$-$380725.9 & 5031.010 & 21.1 & 1.360 & -0.400 & 33.5 & 0.08  \\ 
SMSS~J183753.10$-$380725.9 & 5035.902 & 22.0 & 1.460 & 0.260 & 18.6 & 2.36  \\ 
SMSS~J183753.10$-$380725.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 38.3 & 2.36  \\ 
SMSS~J183753.10$-$380725.9 & 5041.756 & 26.0 & 1.490 & -2.200 & 86.3 & 4.65  \\ 
SMSS~J183753.10$-$380725.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 88.8 & 4.51  \\ 
SMSS~J183753.10$-$380725.9 & 5060.080 & 26.0 & 0.000 & -5.460 & 19.0 & 4.81  \\ 
SMSS~J183753.10$-$380725.9 & 5064.650 & 22.0 & 0.050 & -0.935 & 40.4 & 2.24  \\ 
SMSS~J183753.10$-$380725.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 42.4 & 4.57  \\ 
SMSS~J183753.10$-$380725.9 & 5079.224 & 26.0 & 2.200 & -2.105 & 41.4 & 4.69  \\ 
SMSS~J183753.10$-$380725.9 & 5079.740 & 26.0 & 0.990 & -3.245 & 65.3 & 4.69  \\ 
SMSS~J183753.10$-$380725.9 & 5081.110 & 28.0 & 3.850 & 0.300 & 15.1 & 3.45  \\ 
SMSS~J183753.10$-$380725.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 94.3 & 4.74  \\ 
SMSS~J183753.10$-$380725.9 & 5084.080 & 28.0 & 3.680 & 0.030 & 10.8 & 3.35  \\ 
SMSS~J183753.10$-$380725.9 & 5098.697 & 26.0 & 2.180 & -2.030 & 45.2 & 4.66  \\ 
SMSS~J183753.10$-$380725.9 & 5110.413 & 26.0 & 0.000 & -3.760 & 118.7 & 4.86  \\ 
SMSS~J183753.10$-$380725.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 71.4 & 4.62  \\ 
SMSS~J183753.10$-$380725.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 62.4 & 4.55  \\ 
SMSS~J183753.10$-$380725.9 & 5129.156 & 22.1 & 1.890 & -1.240 & 60.7 & 2.41  \\ 
SMSS~J183753.10$-$380725.9 & 5131.468 & 26.0 & 2.220 & -2.515 & 19.6 & 4.68  \\ 
SMSS~J183753.10$-$380725.9 & 5133.689 & 26.0 & 4.180 & 0.140 & 15.1 & 4.31  \\ 
SMSS~J183753.10$-$380725.9 & 5137.075 & 28.0 & 1.680 & -1.990 & 34.1 & 3.51  \\ 
SMSS~J183753.10$-$380725.9 & 5141.739 & 26.0 & 2.420 & -2.238 & 17.1 & 4.58  \\ 
SMSS~J183753.10$-$380725.9 & 5142.929 & 26.0 & 0.960 & -3.080 & 78.8 & 4.69  \\ 
SMSS~J183753.10$-$380725.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 67.8 & 4.51  \\ 
SMSS~J183753.10$-$380725.9 & 5151.911 & 26.0 & 1.010 & -3.321 & 48.8 & 4.52  \\ 
SMSS~J183753.10$-$380725.9 & 5162.273 & 26.0 & 4.180 & 0.020 & 14.1 & 4.39  \\ 
SMSS~J183753.10$-$380725.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 108.7 & 5.01  \\ 
SMSS~J183753.10$-$380725.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 108.1 & 4.55  \\ 
SMSS~J183753.10$-$380725.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 204.8 & 5.20  \\ 
SMSS~J183753.10$-$380725.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 33.0 & 2.15  \\ 
SMSS~J183753.10$-$380725.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 217.5 & 5.12  \\ 
SMSS~J183753.10$-$380725.9 & 5185.902 & 22.1 & 1.890 & -1.490 & 27.0 & 2.08  \\ 
SMSS~J183753.10$-$380725.9 & 5188.687 & 22.1 & 1.580 & -1.050 & 96.4 & 2.41  \\ 
SMSS~J183753.10$-$380725.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 60.4 & 4.50  \\ 
SMSS~J183753.10$-$380725.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 63.8 & 4.37  \\ 
SMSS~J183753.10$-$380725.9 & 5192.970 & 22.0 & 0.020 & -0.950 & 30.9 & 2.03  \\ 
SMSS~J183753.10$-$380725.9 & 5197.580 & 26.1 & 3.230 & -2.220 & 37.6 & 4.59  \\ 
SMSS~J183753.10$-$380725.9 & 5198.711 & 26.0 & 2.220 & -2.091 & 34.9 & 4.58  \\ 
SMSS~J183753.10$-$380725.9 & 5202.336 & 26.0 & 2.180 & -1.871 & 53.5 & 4.62  \\ 
SMSS~J183753.10$-$380725.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 69.4 & 2.05  \\ 
SMSS~J183753.10$-$380725.9 & 5208.419 & 24.0 & 0.940 & 0.160 & 110.1 & 2.66  \\ 
SMSS~J183753.10$-$380725.9 & 5210.390 & 22.0 & 0.050 & -0.828 & 46.7 & 2.22  \\ 
SMSS~J183753.10$-$380725.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 85.7 & 4.64  \\ 
SMSS~J183753.10$-$380725.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 26.2 & 4.71  \\ 
SMSS~J183753.10$-$380725.9 & 5225.526 & 26.0 & 0.110 & -4.755 & 45.3 & 4.73  \\ 
SMSS~J183753.10$-$380725.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 67.7 & 2.11  \\ 
SMSS~J183753.10$-$380725.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 93.3 & 4.45  \\ 
SMSS~J183753.10$-$380725.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 38.3 & 4.55  \\ 
SMSS~J183753.10$-$380725.9 & 5239.811 & 21.1 & 1.460 & -0.770 & 11.7 & 0.00  \\ 
SMSS~J183753.10$-$380725.9 & 5247.050 & 26.0 & 0.090 & -4.946 & 32.6 & 4.69  \\ 
SMSS~J183753.10$-$380725.9 & 5250.210 & 26.0 & 0.120 & -4.938 & 37.8 & 4.81  \\ 
SMSS~J183753.10$-$380725.9 & 5250.646 & 26.0 & 2.200 & -2.180 & 35.6 & 4.65  \\ 
SMSS~J183753.10$-$380725.9 & 5254.956 & 26.0 & 0.110 & -4.764 & 50.8 & 4.83  \\ 
SMSS~J183753.10$-$380725.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 22.6 & 4.41  \\ 
SMSS~J183753.10$-$380725.9 & 5265.556 & 20.0 & 2.520 & -0.260 & 23.4 & 3.81  \\ 
SMSS~J183753.10$-$380725.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 69.9 & 4.43  \\ 
SMSS~J183753.10$-$380725.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 47.2 & 4.51  \\ 
SMSS~J183753.10$-$380725.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 34.5 & 4.33  \\ 
SMSS~J183753.10$-$380725.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 42.9 & 4.42  \\ 
SMSS~J183753.10$-$380725.9 & 5284.080 & 26.1 & 2.890 & -3.190 & 15.8 & 4.63  \\ 
SMSS~J183753.10$-$380725.9 & 5296.690 & 24.0 & 0.980 & -1.360 & 14.9 & 2.44  \\ 
SMSS~J183753.10$-$380725.9 & 5298.280 & 24.0 & 0.980 & -1.140 & 18.5 & 2.33  \\ 
SMSS~J183753.10$-$380725.9 & 5307.361 & 26.0 & 1.610 & -2.912 & 29.9 & 4.53  \\ 
SMSS~J183753.10$-$380725.9 & 5322.040 & 26.0 & 2.280 & -2.802 & 8.4 & 4.61  \\ 
SMSS~J183753.10$-$380725.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 60.7 & 4.25  \\ 
SMSS~J183753.10$-$380725.9 & 5328.531 & 26.0 & 1.560 & -1.850 & 104.7 & 4.67  \\ 
SMSS~J183753.10$-$380725.9 & 5332.900 & 26.0 & 1.550 & -2.776 & 41.2 & 4.52  \\ 
SMSS~J183753.10$-$380725.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 50.7 & 2.19  \\ 
SMSS~J183753.10$-$380725.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 38.0 & 4.56  \\ 
SMSS~J183753.10$-$380725.9 & 5345.800 & 24.0 & 1.000 & -0.950 & 36.4 & 2.55  \\ 
SMSS~J183753.10$-$380725.9 & 5348.310 & 24.0 & 1.000 & -1.210 & 14.3 & 2.29  \\ 
SMSS~J183753.10$-$380725.9 & 5364.871 & 26.0 & 4.450 & 0.228 & 12.4 & 4.43  \\ 
SMSS~J183753.10$-$380725.9 & 5367.467 & 26.0 & 4.420 & 0.443 & 17.9 & 4.38  \\ 
SMSS~J183753.10$-$380725.9 & 5369.962 & 26.0 & 4.370 & 0.536 & 31.4 & 4.53  \\ 
SMSS~J183753.10$-$380725.9 & 5381.021 & 22.1 & 1.570 & -1.920 & 36.5 & 2.27  \\ 
SMSS~J183753.10$-$380725.9 & 5383.369 & 26.0 & 4.310 & 0.645 & 26.2 & 4.24  \\ 
SMSS~J183753.10$-$380725.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 28.8 & 4.54  \\ 
SMSS~J183753.10$-$380725.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 37.3 & 2.32  \\ 
SMSS~J183753.10$-$380725.9 & 5410.910 & 26.0 & 4.470 & 0.398 & 14.1 & 4.35  \\ 
SMSS~J183753.10$-$380725.9 & 5415.199 & 26.0 & 4.390 & 0.643 & 24.0 & 4.30  \\ 
SMSS~J183753.10$-$380725.9 & 5418.768 & 22.1 & 1.580 & -2.000 & 32.6 & 2.29  \\ 
SMSS~J183753.10$-$380725.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 32.7 & 4.52  \\ 
SMSS~J183753.10$-$380725.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 148.9 & 4.77  \\ 
SMSS~J183753.10$-$380725.9 & 5455.609 & 26.0 & 1.010 & -2.090 & 141.8 & 4.85  \\ 
SMSS~J183753.10$-$380725.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 72.6 & 3.19  \\ 
SMSS~J183753.10$-$380725.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 88.3 & 4.61  \\ 
SMSS~J183753.10$-$380725.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 77.0 & 4.58  \\ 
SMSS~J183753.10$-$380725.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 92.8 & 4.62  \\ 
SMSS~J183753.10$-$380725.9 & 5526.785 & 21.1 & 1.770 & 0.020 & 35.3 & 0.17  \\ 
SMSS~J183753.10$-$380725.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 69.2 & 5.14  \\ 
SMSS~J183753.10$-$380725.9 & 5534.834 & 26.1 & 3.250 & -2.930 & 11.1 & 4.63  \\ 
SMSS~J183753.10$-$380725.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 27.7 & 4.36  \\ 
SMSS~J183753.10$-$380725.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 46.2 & 4.41  \\ 
SMSS~J183753.10$-$380725.9 & 5576.088 & 26.0 & 3.430 & -1.000 & 18.7 & 4.61  \\ 
SMSS~J183753.10$-$380725.9 & 5578.734 & 28.0 & 1.680 & -2.640 & 8.5 & 3.40  \\ 
SMSS~J183753.10$-$380725.9 & 5581.971 & 20.0 & 2.520 & -0.555 & 10.5 & 3.68  \\ 
SMSS~J183753.10$-$380725.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 53.6 & 4.35  \\ 
SMSS~J183753.10$-$380725.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 41.3 & 3.68  \\ 
SMSS~J183753.10$-$380725.9 & 5590.120 & 20.0 & 2.520 & -0.571 & 9.8 & 3.66  \\ 
SMSS~J183753.10$-$380725.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 33.5 & 3.65  \\ 
SMSS~J183753.10$-$380725.9 & 5598.487 & 20.0 & 2.520 & -0.087 & 23.9 & 3.64  \\ 
SMSS~J183753.10$-$380725.9 & 5601.285 & 20.0 & 2.530 & -0.523 & 10.5 & 3.65  \\ 
SMSS~J183753.10$-$380725.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 68.0 & 4.34  \\ 
SMSS~J183753.10$-$380725.9 & 5624.542 & 26.0 & 3.420 & -0.755 & 26.5 & 4.55  \\ 
SMSS~J183753.10$-$380725.9 & 5657.907 & 21.1 & 1.510 & -0.600 & 28.7 & 0.33  \\ 
SMSS~J183753.10$-$380725.9 & 5662.516 & 26.0 & 4.180 & -0.573 & 6.5 & 4.58  \\ 
SMSS~J183753.10$-$380725.9 & 5711.090 & 12.0 & 4.340 & -1.724 & 12.5 & 5.24  \\ 
SMSS~J183753.10$-$380725.9 & 5754.675 & 28.0 & 1.940 & -2.330 & 5.6 & 3.21  \\ 
SMSS~J183753.10$-$380725.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 20.0 & 3.71  \\ 
SMSS~J183753.10$-$380725.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 172.7 & 3.54  \\ 
SMSS~J183753.10$-$380725.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 153.1 & 3.53  \\ 
SMSS~J183753.10$-$380725.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 39.1 & 4.39  \\ 
SMSS~J183753.10$-$380725.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 42.2 & 3.87  \\ 
SMSS~J183753.10$-$380725.9 & 6108.121 & 28.0 & 1.680 & -2.450 & 11.6 & 3.32  \\ 
SMSS~J183753.10$-$380725.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 70.9 & 3.85  \\ 
SMSS~J183753.10$-$380725.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 71.0 & 4.68  \\ 
SMSS~J183753.10$-$380725.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 57.4 & 4.59  \\ 
SMSS~J183753.10$-$380725.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 83.5 & 3.83  \\ 
SMSS~J183753.10$-$380725.9 & 6169.559 & 20.0 & 2.530 & -0.478 & 13.2 & 3.70  \\ 
SMSS~J183753.10$-$380725.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 60.5 & 4.50  \\ 
SMSS~J183753.10$-$380725.9 & 6200.312 & 26.0 & 2.610 & -2.437 & 9.8 & 4.68  \\ 
SMSS~J183753.10$-$380725.9 & 6213.429 & 26.0 & 2.220 & -2.481 & 21.0 & 4.60  \\ 
SMSS~J183753.10$-$380725.9 & 6219.280 & 26.0 & 2.200 & -2.448 & 22.6 & 4.59  \\ 
SMSS~J183753.10$-$380725.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 61.3 & 4.54  \\ 
SMSS~J183753.10$-$380725.9 & 6246.318 & 26.0 & 3.600 & -0.877 & 18.8 & 4.67  \\ 
SMSS~J183753.10$-$380725.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 46.4 & 4.51  \\ 
SMSS~J183753.10$-$380725.9 & 6254.257 & 26.0 & 2.280 & -2.443 & 25.8 & 4.75  \\ 
SMSS~J183753.10$-$380725.9 & 6265.134 & 26.0 & 2.180 & -2.540 & 19.3 & 4.57  \\ 
SMSS~J183753.10$-$380725.9 & 6335.330 & 26.0 & 2.200 & -2.180 & 38.1 & 4.61  \\ 
SMSS~J183753.10$-$380725.9 & 6336.835 & 26.0 & 3.690 & -1.050 & 6.9 & 4.46  \\ 
SMSS~J183753.10$-$380725.9 & 6344.148 & 26.0 & 2.430 & -2.877 & 6.0 & 4.65  \\ 
SMSS~J183753.10$-$380725.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 51.1 & 4.51  \\ 
SMSS~J183753.10$-$380725.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 33.4 & 4.39  \\ 
SMSS~J183753.10$-$380725.9 & 6411.649 & 26.0 & 3.650 & -0.595 & 26.0 & 4.61  \\ 
SMSS~J183753.10$-$380725.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 43.0 & 4.62  \\ 
SMSS~J183753.10$-$380725.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 50.0 & 4.54  \\ 
SMSS~J183753.10$-$380725.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 65.6 & 3.75  \\ 
SMSS~J183753.10$-$380725.9 & 6449.810 & 20.0 & 2.520 & -0.502 & 13.6 & 3.71  \\ 
SMSS~J183753.10$-$380725.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 93.7 & 4.77  \\ 
SMSS~J183753.10$-$380725.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 64.7 & -1.32  \\ 
SMSS~J183753.10$-$380725.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 35.4 & 4.51  \\ 
SMSS~J183753.10$-$380725.9 & 6593.868 & 26.0 & 2.440 & -2.366 & 16.6 & 4.62  \\ 
SMSS~J183753.10$-$380725.9 & 6643.640 & 28.0 & 1.680 & -2.300 & 14.3 & 3.24  \\ 
SMSS~J183753.10$-$380725.9 & 6663.440 & 26.0 & 2.420 & -2.479 & 14.0 & 4.62  \\ 
SMSS~J183753.10$-$380725.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 53.4 & 4.69  \\ 
SMSS~J183753.10$-$380725.9 & 6717.685 & 20.0 & 2.710 & -0.524 & 10.0 & 3.80  \\ 
SMSS~J183753.10$-$380725.9 & 6767.770 & 28.0 & 1.830 & -2.170 & 16.2 & 3.35  \\ 
SMSS~J183753.10$-$380725.9 & 6978.850 & 26.0 & 2.480 & -2.452 & 10.8 & 4.52  \\ 
SMSS~J184226.25$-$272602.7 & 3807.140 & 28.0 & 0.420 & -1.220 & 74.8 & 2.04  \\ 
SMSS~J184226.25$-$272602.7 & 3813.394 & 22.1 & 0.610 & -2.020 & 45.3 & 1.40  \\ 
SMSS~J184226.25$-$272602.7 & 3829.355 & 12.0 & 2.710 & -0.208 & 124.8 & 4.35  \\ 
SMSS~J184226.25$-$272602.7 & 3832.304 & 12.0 & 2.710 & 0.270 & 141.7 & 4.18  \\ 
SMSS~J184226.25$-$272602.7 & 3838.292 & 12.0 & 2.720 & 0.490 & 168.0 & 4.32  \\ 
SMSS~J184226.25$-$272602.7 & 3858.301 & 28.0 & 0.420 & -0.951 & 81.0 & 1.92  \\ 
SMSS~J184226.25$-$272602.7 & 3873.120 & 27.0 & 0.430 & -0.660 & 43.7 & 0.93  \\ 
SMSS~J184226.25$-$272602.7 & 3882.291 & 22.1 & 1.120 & -1.710 & 18.6 & 1.14  \\ 
SMSS~J184226.25$-$272602.7 & 3905.523 & 14.0 & 1.910 & -1.092 & 158.5 & 4.63  \\ 
SMSS~J184226.25$-$272602.7 & 3913.461 & 22.1 & 1.120 & -0.420 & 86.8 & 1.33  \\ 
SMSS~J184226.25$-$272602.7 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 1.85  \\ 
SMSS~J184226.25$-$272602.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 99.0 & 2.19  \\ 
SMSS~J184226.25$-$272602.7 & 4005.242 & 26.0 & 1.560 & -0.583 & 90.4 & 3.47  \\ 
SMSS~J184226.25$-$272602.7 & 4012.396 & 22.1 & 0.570 & -1.750 & 53.0 & 1.21  \\ 
SMSS~J184226.25$-$272602.7 & 4025.120 & 22.1 & 0.610 & -1.980 & 37.8 & 1.20  \\ 
SMSS~J184226.25$-$272602.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 0.45  \\ 
SMSS~J184226.25$-$272602.7 & 4057.505 & 12.0 & 4.350 & -0.890 & 11.9 & 4.41  \\ 
SMSS~J184226.25$-$272602.7 & 4062.441 & 26.0 & 2.850 & -0.860 & 11.7 & 3.52  \\ 
SMSS~J184226.25$-$272602.7 & 4063.594 & 26.0 & 1.560 & 0.062 & 121.3 & 3.56  \\ 
SMSS~J184226.25$-$272602.7 & 4071.738 & 26.0 & 1.610 & -0.008 & 106.3 & 3.34  \\ 
SMSS~J184226.25$-$272602.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -2.87  \\ 
SMSS~J184226.25$-$272602.7 & 4102.936 & 14.0 & 1.910 & -3.140 & 55.6 & 4.50  \\ 
SMSS~J184226.25$-$272602.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 29.4 & 0.91  \\ 
SMSS~J184226.25$-$272602.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -3.00  \\ 
SMSS~J184226.25$-$272602.7 & 4132.058 & 26.0 & 1.610 & -0.675 & 90.0 & 3.56  \\ 
SMSS~J184226.25$-$272602.7 & 4134.678 & 26.0 & 2.830 & -0.649 & 20.3 & 3.58  \\ 
SMSS~J184226.25$-$272602.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 21.1 & 3.42  \\ 
SMSS~J184226.25$-$272602.7 & 4143.868 & 26.0 & 1.560 & -0.511 & 99.8 & 3.56  \\ 
SMSS~J184226.25$-$272602.7 & 4147.669 & 26.0 & 1.480 & -2.071 & 30.4 & 3.55  \\ 
SMSS~J184226.25$-$272602.7 & 4167.271 & 12.0 & 4.350 & -0.710 & 17.0 & 4.41  \\ 
SMSS~J184226.25$-$272602.7 & 4174.913 & 26.0 & 0.910 & -2.938 & 22.9 & 3.52  \\ 
SMSS~J184226.25$-$272602.7 & 4178.860 & 26.1 & 2.580 & -2.510 & 13.6 & 3.52  \\ 
SMSS~J184226.25$-$272602.7 & 4181.755 & 26.0 & 2.830 & -0.371 & 24.8 & 3.41  \\ 
SMSS~J184226.25$-$272602.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 46.8 & 3.49  \\ 
SMSS~J184226.25$-$272602.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 44.5 & 3.67  \\ 
SMSS~J184226.25$-$272602.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 40.9 & 3.50  \\ 
SMSS~J184226.25$-$272602.7 & 4202.029 & 26.0 & 1.490 & -0.689 & 101.4 & 3.67  \\ 
SMSS~J184226.25$-$272602.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -2.71  \\ 
SMSS~J184226.25$-$272602.7 & 4216.184 & 26.0 & 0.000 & -3.357 & 78.3 & 3.86  \\ 
SMSS~J184226.25$-$272602.7 & 4226.730 & 20.0 & 0.000 & 0.244 & 153.9 & 2.88  \\ 
SMSS~J184226.25$-$272602.7 & 4227.427 & 26.0 & 3.330 & 0.266 & 32.6 & 3.56  \\ 
SMSS~J184226.25$-$272602.7 & 4233.170 & 26.1 & 2.580 & -1.970 & 46.3 & 3.75  \\ 
SMSS~J184226.25$-$272602.7 & 4238.810 & 26.0 & 3.400 & -0.233 & 11.6 & 3.57  \\ 
SMSS~J184226.25$-$272602.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.97  \\ 
SMSS~J184226.25$-$272602.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 50.5 & 3.48  \\ 
SMSS~J184226.25$-$272602.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 92.5 & 3.53  \\ 
SMSS~J184226.25$-$272602.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 67.3 & 1.03  \\ 
SMSS~J184226.25$-$272602.7 & 4260.474 & 26.0 & 2.400 & 0.077 & 80.5 & 3.53  \\ 
SMSS~J184226.25$-$272602.7 & 4271.154 & 26.0 & 2.450 & -0.337 & 63.1 & 3.65  \\ 
SMSS~J184226.25$-$272602.7 & 4271.760 & 26.0 & 1.490 & -0.173 & 119.0 & 3.54  \\ 
SMSS~J184226.25$-$272602.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 55.4 & 0.92  \\ 
SMSS~J184226.25$-$272602.7 & 4282.403 & 26.0 & 2.180 & -0.779 & 49.3 & 3.49  \\ 
SMSS~J184226.25$-$272602.7 & 4283.010 & 20.0 & 1.890 & -0.224 & 19.8 & 2.91  \\ 
SMSS~J184226.25$-$272602.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 56.6 & 1.09  \\ 
SMSS~J184226.25$-$272602.7 & 4290.219 & 22.1 & 1.160 & -0.930 & 60.6 & 1.24  \\ 
SMSS~J184226.25$-$272602.7 & 4300.049 & 22.1 & 1.180 & -0.490 & 76.3 & 1.11  \\ 
SMSS~J184226.25$-$272602.7 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -1.20  \\ 
SMSS~J184226.25$-$272602.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 25.5 & 3.04  \\ 
SMSS~J184226.25$-$272602.7 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -1.30  \\ 
SMSS~J184226.25$-$272602.7 & 4325.762 & 26.0 & 1.610 & 0.006 & 116.3 & 3.42  \\ 
SMSS~J184226.25$-$272602.7 & 4337.914 & 22.1 & 1.080 & -0.960 & 55.4 & 1.07  \\ 
SMSS~J184226.25$-$272602.7 & 4383.545 & 26.0 & 1.480 & 0.200 & 140.1 & 3.54  \\ 
SMSS~J184226.25$-$272602.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 20.8 & 1.39  \\ 
SMSS~J184226.25$-$272602.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 82.3 & 1.12  \\ 
SMSS~J184226.25$-$272602.7 & 4395.839 & 22.1 & 1.240 & -1.930 & 12.0 & 1.28  \\ 
SMSS~J184226.25$-$272602.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 42.1 & 1.27  \\ 
SMSS~J184226.25$-$272602.7 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -1.00  \\ 
SMSS~J184226.25$-$272602.7 & 4404.750 & 26.0 & 1.560 & -0.147 & 114.7 & 3.44  \\ 
SMSS~J184226.25$-$272602.7 & 4415.122 & 26.0 & 1.610 & -0.621 & 97.3 & 3.55  \\ 
SMSS~J184226.25$-$272602.7 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -1.11  \\ 
SMSS~J184226.25$-$272602.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 48.9 & 1.29  \\ 
SMSS~J184226.25$-$272602.7 & 4422.568 & 26.0 & 2.850 & -1.110 & 10.0 & 3.69  \\ 
SMSS~J184226.25$-$272602.7 & 4425.440 & 20.0 & 1.880 & -0.358 & 16.7 & 2.94  \\ 
SMSS~J184226.25$-$272602.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 95.8 & 3.80  \\ 
SMSS~J184226.25$-$272602.7 & 4435.690 & 20.0 & 1.890 & -0.519 & 14.3 & 3.03  \\ 
SMSS~J184226.25$-$272602.7 & 4442.339 & 26.0 & 2.200 & -1.228 & 24.9 & 3.48  \\ 
SMSS~J184226.25$-$272602.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 71.6 & 1.09  \\ 
SMSS~J184226.25$-$272602.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 21.8 & 3.54  \\ 
SMSS~J184226.25$-$272602.7 & 4450.482 & 22.1 & 1.080 & -1.520 & 33.0 & 1.22  \\ 
SMSS~J184226.25$-$272602.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 43.8 & 2.94  \\ 
SMSS~J184226.25$-$272602.7 & 4455.890 & 20.0 & 1.900 & -0.530 & 12.3 & 2.98  \\ 
SMSS~J184226.25$-$272602.7 & 4459.118 & 26.0 & 2.180 & -1.279 & 28.9 & 3.59  \\ 
SMSS~J184226.25$-$272602.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 81.7 & 3.81  \\ 
SMSS~J184226.25$-$272602.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 20.1 & 1.32  \\ 
SMSS~J184226.25$-$272602.7 & 4466.552 & 26.0 & 2.830 & -0.600 & 26.3 & 3.67  \\ 
SMSS~J184226.25$-$272602.7 & 4489.739 & 26.0 & 0.120 & -3.899 & 35.4 & 3.72  \\ 
SMSS~J184226.25$-$272602.7 & 4494.563 & 26.0 & 2.200 & -1.143 & 35.3 & 3.61  \\ 
SMSS~J184226.25$-$272602.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 72.8 & 1.20  \\ 
SMSS~J184226.25$-$272602.7 & 4515.340 & 26.1 & 2.840 & -2.600 & 10.1 & 3.78  \\ 
SMSS~J184226.25$-$272602.7 & 4522.630 & 26.1 & 2.840 & -2.250 & 12.8 & 3.55  \\ 
SMSS~J184226.25$-$272602.7 & 4528.614 & 26.0 & 2.180 & -0.822 & 53.8 & 3.59  \\ 
SMSS~J184226.25$-$272602.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 35.0 & 3.64  \\ 
SMSS~J184226.25$-$272602.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 72.3 & 1.10  \\ 
SMSS~J184226.25$-$272602.7 & 4535.567 & 22.0 & 0.830 & 0.120 & 7.9 & 1.25  \\ 
SMSS~J184226.25$-$272602.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.95  \\ 
SMSS~J184226.25$-$272602.7 & 4555.890 & 26.1 & 2.830 & -2.400 & 11.8 & 3.64  \\ 
SMSS~J184226.25$-$272602.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 60.8 & 1.30  \\ 
SMSS~J184226.25$-$272602.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 27.6 & 4.21  \\ 
SMSS~J184226.25$-$272602.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 59.2 & 1.08  \\ 
SMSS~J184226.25$-$272602.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 37.4 & 3.80  \\ 
SMSS~J184226.25$-$272602.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 31.7 & 3.70  \\ 
SMSS~J184226.25$-$272602.7 & 4805.089 & 22.1 & 2.060 & -1.100 & 9.2 & 1.34  \\ 
SMSS~J184226.25$-$272602.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 33.9 & 3.61  \\ 
SMSS~J184226.25$-$272602.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 23.8 & 3.62  \\ 
SMSS~J184226.25$-$272602.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 30.8 & 3.59  \\ 
SMSS~J184226.25$-$272602.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 47.2 & 3.57  \\ 
SMSS~J184226.25$-$272602.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 48.9 & 3.39  \\ 
SMSS~J184226.25$-$272602.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 51.1 & 3.51  \\ 
SMSS~J184226.25$-$272602.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -3.00  \\ 
SMSS~J184226.25$-$272602.7 & 4939.687 & 26.0 & 0.860 & -3.252 & 23.5 & 3.74  \\ 
SMSS~J184226.25$-$272602.7 & 4991.070 & 22.0 & 0.840 & 0.436 & 16.7 & 1.29  \\ 
SMSS~J184226.25$-$272602.7 & 4994.130 & 26.0 & 0.920 & -2.969 & 22.9 & 3.51  \\ 
SMSS~J184226.25$-$272602.7 & 5012.068 & 26.0 & 0.860 & -2.642 & 50.9 & 3.62  \\ 
SMSS~J184226.25$-$272602.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 56.4 & 3.48  \\ 
SMSS~J184226.25$-$272602.7 & 5041.072 & 26.0 & 0.960 & -3.090 & 19.4 & 3.59  \\ 
SMSS~J184226.25$-$272602.7 & 5051.634 & 26.0 & 0.920 & -2.764 & 44.3 & 3.70  \\ 
SMSS~J184226.25$-$272602.7 & 5064.650 & 22.0 & 0.050 & -0.935 & 4.9 & 1.08  \\ 
SMSS~J184226.25$-$272602.7 & 5079.224 & 26.0 & 2.200 & -2.105 & 8.1 & 3.74  \\ 
SMSS~J184226.25$-$272602.7 & 5083.339 & 26.0 & 0.960 & -2.842 & 26.1 & 3.50  \\ 
SMSS~J184226.25$-$272602.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 46.4 & 3.55  \\ 
SMSS~J184226.25$-$272602.7 & 5123.720 & 26.0 & 1.010 & -3.058 & 25.3 & 3.76  \\ 
SMSS~J184226.25$-$272602.7 & 5127.360 & 26.0 & 0.920 & -3.249 & 14.6 & 3.55  \\ 
SMSS~J184226.25$-$272602.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 21.2 & 3.62  \\ 
SMSS~J184226.25$-$272602.7 & 5150.839 & 26.0 & 0.990 & -3.037 & 20.9 & 3.61  \\ 
SMSS~J184226.25$-$272602.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 32.3 & 3.67  \\ 
SMSS~J184226.25$-$272602.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 63.7 & 3.69  \\ 
SMSS~J184226.25$-$272602.7 & 5172.684 & 12.0 & 2.710 & -0.450 & 143.3 & 4.33  \\ 
SMSS~J184226.25$-$272602.7 & 5173.740 & 22.0 & 0.000 & -1.062 & 4.2 & 1.06  \\ 
SMSS~J184226.25$-$272602.7 & 5183.604 & 12.0 & 2.720 & -0.239 & 164.2 & 4.46  \\ 
SMSS~J184226.25$-$272602.7 & 5188.687 & 22.1 & 1.580 & -1.050 & 30.1 & 1.27  \\ 
SMSS~J184226.25$-$272602.7 & 5194.942 & 26.0 & 1.560 & -2.021 & 35.8 & 3.63  \\ 
SMSS~J184226.25$-$272602.7 & 5197.580 & 26.1 & 3.230 & -2.220 & 5.6 & 3.59  \\ 
SMSS~J184226.25$-$272602.7 & 5208.419 & 24.0 & 0.940 & 0.160 & 30.9 & 1.21  \\ 
SMSS~J184226.25$-$272602.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 30.5 & 3.65  \\ 
SMSS~J184226.25$-$272602.7 & 5226.538 & 22.1 & 1.570 & -1.260 & 28.2 & 1.43  \\ 
SMSS~J184226.25$-$272602.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 41.7 & 3.52  \\ 
SMSS~J184226.25$-$272602.7 & 5269.537 & 26.0 & 0.860 & -1.333 & 133.8 & 3.76  \\ 
SMSS~J184226.25$-$272602.7 & 5276.000 & 26.1 & 3.200 & -2.010 & 8.4 & 3.53  \\ 
SMSS~J184226.25$-$272602.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 128.5 & 3.85  \\ 
SMSS~J184226.25$-$272602.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 42.0 & 3.55  \\ 
SMSS~J184226.25$-$272602.7 & 5336.786 & 22.1 & 1.580 & -1.590 & 14.8 & 1.42  \\ 
SMSS~J184226.25$-$272602.7 & 5371.489 & 26.0 & 0.960 & -1.644 & 115.9 & 3.82  \\ 
SMSS~J184226.25$-$272602.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 94.9 & 3.70  \\ 
SMSS~J184226.25$-$272602.7 & 5405.775 & 26.0 & 0.990 & -1.852 & 98.4 & 3.72  \\ 
SMSS~J184226.25$-$272602.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 100.8 & 3.75  \\ 
SMSS~J184226.25$-$272602.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 87.0 & 3.82  \\ 
SMSS~J184226.25$-$272602.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 92.3 & 3.66  \\ 
SMSS~J184226.25$-$272602.7 & 5455.609 & 26.0 & 1.010 & -2.090 & 76.7 & 3.61  \\ 
SMSS~J184226.25$-$272602.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 29.9 & 3.60  \\ 
SMSS~J184226.25$-$272602.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 45.2 & 3.79  \\ 
SMSS~J184226.25$-$272602.7 & 5528.405 & 12.0 & 4.340 & -0.498 & 23.6 & 4.33  \\ 
SMSS~J184226.25$-$272602.7 & 5588.760 & 20.0 & 2.520 & 0.210 & 17.9 & 3.15  \\ 
SMSS~J184226.25$-$272602.7 & 5594.468 & 20.0 & 2.520 & 0.097 & 15.4 & 3.18  \\ 
SMSS~J184226.25$-$272602.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 25.3 & 3.56  \\ 
SMSS~J184226.25$-$272602.7 & 5889.950 & 11.0 & 0.000 & 0.108 & 116.0 & 2.56  \\ 
SMSS~J184226.25$-$272602.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 33.1 & 3.21  \\ 
SMSS~J184226.25$-$272602.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 16.2 & 3.64  \\ 
SMSS~J184226.25$-$272602.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 43.3 & 3.17  \\ 
SMSS~J184226.25$-$272602.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 14.7 & 3.57  \\ 
SMSS~J184226.25$-$272602.7 & 6230.723 & 26.0 & 2.560 & -1.276 & 18.7 & 3.72  \\ 
SMSS~J184226.25$-$272602.7 & 6393.601 & 26.0 & 2.430 & -1.576 & 10.5 & 3.55  \\ 
SMSS~J184226.25$-$272602.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 26.9 & 3.07  \\ 
SMSS~J184226.25$-$272602.7 & 6449.810 & 20.0 & 2.520 & -0.502 & 4.3 & 3.14  \\ 
SMSS~J184226.25$-$272602.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 29.8 & 3.71  \\ 
SMSS~J184825.29$-$305929.7 & 3807.140 & 28.0 & 0.420 & -1.220 & 100.4 & 2.52  \\ 
SMSS~J184825.29$-$305929.7 & 3829.355 & 12.0 & 2.710 & -0.208 & 138.6 & 4.38  \\ 
SMSS~J184825.29$-$305929.7 & 3832.304 & 12.0 & 2.710 & 0.270 & 164.5 & 4.35  \\ 
SMSS~J184825.29$-$305929.7 & 3838.292 & 12.0 & 2.720 & 0.490 & 167.7 & 4.18  \\ 
SMSS~J184825.29$-$305929.7 & 3873.120 & 27.0 & 0.430 & -0.660 & 83.7 & 1.70  \\ 
SMSS~J184825.29$-$305929.7 & 3881.869 & 27.0 & 0.580 & -1.130 & 44.5 & 1.67  \\ 
SMSS~J184825.29$-$305929.7 & 3905.523 & 14.0 & 1.910 & -1.092 & 179.6 & 4.78  \\ 
SMSS~J184825.29$-$305929.7 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.20  \\ 
SMSS~J184825.29$-$305929.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 121.7 & 2.50  \\ 
SMSS~J184825.29$-$305929.7 & 3989.760 & 22.0 & 0.020 & -0.062 & 50.5 & 1.57  \\ 
SMSS~J184825.29$-$305929.7 & 3995.306 & 27.0 & 0.920 & -0.220 & 64.0 & 1.50  \\ 
SMSS~J184825.29$-$305929.7 & 3998.640 & 22.0 & 0.050 & 0.010 & 37.6 & 1.32  \\ 
SMSS~J184825.29$-$305929.7 & 4005.242 & 26.0 & 1.560 & -0.583 & 105.4 & 3.63  \\ 
SMSS~J184825.29$-$305929.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.19  \\ 
SMSS~J184825.29$-$305929.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.29  \\ 
SMSS~J184825.29$-$305929.7 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.14  \\ 
SMSS~J184825.29$-$305929.7 & 4076.629 & 26.0 & 3.210 & -0.370 & 24.9 & 3.94  \\ 
SMSS~J184825.29$-$305929.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -2.45  \\ 
SMSS~J184825.29$-$305929.7 & 4102.936 & 14.0 & 1.910 & -3.140 & 57.6 & 4.54  \\ 
SMSS~J184825.29$-$305929.7 & 4118.767 & 27.0 & 1.050 & -0.490 & 38.7 & 1.51  \\ 
SMSS~J184825.29$-$305929.7 & 4121.318 & 27.0 & 0.920 & -0.320 & 58.1 & 1.49  \\ 
SMSS~J184825.29$-$305929.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.85  \\ 
SMSS~J184825.29$-$305929.7 & 4132.058 & 26.0 & 1.610 & -0.675 & 102.8 & 3.68  \\ 
SMSS~J184825.29$-$305929.7 & 4143.414 & 26.0 & 3.050 & -0.200 & 37.4 & 3.82  \\ 
SMSS~J184825.29$-$305929.7 & 4152.169 & 26.0 & 0.960 & -3.232 & 24.2 & 4.00  \\ 
SMSS~J184825.29$-$305929.7 & 4156.799 & 26.0 & 2.830 & -0.808 & 22.8 & 3.86  \\ 
SMSS~J184825.29$-$305929.7 & 4174.913 & 26.0 & 0.910 & -2.938 & 44.8 & 4.03  \\ 
SMSS~J184825.29$-$305929.7 & 4178.860 & 26.1 & 2.580 & -2.510 & 28.2 & 3.92  \\ 
SMSS~J184825.29$-$305929.7 & 4181.755 & 26.0 & 2.830 & -0.371 & 45.0 & 3.85  \\ 
SMSS~J184825.29$-$305929.7 & 4187.039 & 26.0 & 2.450 & -0.514 & 58.5 & 3.74  \\ 
SMSS~J184825.29$-$305929.7 & 4187.795 & 26.0 & 2.420 & -0.510 & 60.0 & 3.73  \\ 
SMSS~J184825.29$-$305929.7 & 4191.430 & 26.0 & 2.470 & -0.666 & 46.5 & 3.73  \\ 
SMSS~J184825.29$-$305929.7 & 4199.095 & 26.0 & 3.050 & 0.156 & 46.3 & 3.61  \\ 
SMSS~J184825.29$-$305929.7 & 4202.029 & 26.0 & 1.490 & -0.689 & 102.3 & 3.50  \\ 
SMSS~J184825.29$-$305929.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -2.15  \\ 
SMSS~J184825.29$-$305929.7 & 4226.730 & 20.0 & 0.000 & 0.244 & 172.7 & 3.01  \\ 
SMSS~J184825.29$-$305929.7 & 4227.427 & 26.0 & 3.330 & 0.266 & 45.8 & 3.84  \\ 
SMSS~J184825.29$-$305929.7 & 4233.170 & 26.1 & 2.580 & -1.970 & 56.5 & 3.87  \\ 
SMSS~J184825.29$-$305929.7 & 4233.603 & 26.0 & 2.480 & -0.579 & 58.8 & 3.85  \\ 
SMSS~J184825.29$-$305929.7 & 4238.810 & 26.0 & 3.400 & -0.233 & 17.2 & 3.83  \\ 
SMSS~J184825.29$-$305929.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.47  \\ 
SMSS~J184825.29$-$305929.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 67.6 & 3.77  \\ 
SMSS~J184825.29$-$305929.7 & 4250.787 & 26.0 & 1.560 & -0.713 & 99.7 & 3.54  \\ 
SMSS~J184825.29$-$305929.7 & 4254.332 & 24.0 & 0.000 & -0.114 & 88.4 & 1.38  \\ 
SMSS~J184825.29$-$305929.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 83.7 & 1.41  \\ 
SMSS~J184825.29$-$305929.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 84.2 & 1.56  \\ 
SMSS~J184825.29$-$305929.7 & 4290.219 & 22.1 & 1.160 & -0.930 & 91.3 & 1.68  \\ 
SMSS~J184825.29$-$305929.7 & 4300.049 & 22.1 & 1.180 & -0.490 & 112.9 & 1.65  \\ 
SMSS~J184825.29$-$305929.7 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.50  \\ 
SMSS~J184825.29$-$305929.7 & 4318.650 & 20.0 & 1.890 & -0.210 & 22.5 & 3.01  \\ 
SMSS~J184825.29$-$305929.7 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.55  \\ 
SMSS~J184825.29$-$305929.7 & 4330.723 & 22.1 & 1.180 & -2.060 & 29.1 & 1.83  \\ 
SMSS~J184825.29$-$305929.7 & 4337.046 & 26.0 & 1.560 & -1.695 & 63.6 & 3.89  \\ 
SMSS~J184825.29$-$305929.7 & 4337.914 & 22.1 & 1.080 & -0.960 & 96.1 & 1.68  \\ 
SMSS~J184825.29$-$305929.7 & 4375.930 & 26.0 & 0.000 & -3.005 & 110.0 & 4.00  \\ 
SMSS~J184825.29$-$305929.7 & 4394.059 & 22.1 & 1.220 & -1.780 & 46.9 & 1.90  \\ 
SMSS~J184825.29$-$305929.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 114.9 & 1.57  \\ 
SMSS~J184825.29$-$305929.7 & 4395.839 & 22.1 & 1.240 & -1.930 & 23.1 & 1.64  \\ 
SMSS~J184825.29$-$305929.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 70.3 & 1.68  \\ 
SMSS~J184825.29$-$305929.7 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.35  \\ 
SMSS~J184825.29$-$305929.7 & 4415.122 & 26.0 & 1.610 & -0.621 & 103.3 & 3.53  \\ 
SMSS~J184825.29$-$305929.7 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -0.35  \\ 
SMSS~J184825.29$-$305929.7 & 4416.817 & 26.1 & 2.780 & -2.600 & 13.0 & 3.83  \\ 
SMSS~J184825.29$-$305929.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 81.2 & 1.75  \\ 
SMSS~J184825.29$-$305929.7 & 4418.331 & 22.1 & 1.240 & -1.970 & 27.5 & 1.78  \\ 
SMSS~J184825.29$-$305929.7 & 4427.310 & 26.0 & 0.050 & -2.924 & 116.6 & 4.10  \\ 
SMSS~J184825.29$-$305929.7 & 4430.614 & 26.0 & 2.220 & -1.659 & 15.4 & 3.74  \\ 
SMSS~J184825.29$-$305929.7 & 4442.339 & 26.0 & 2.200 & -1.228 & 40.7 & 3.84  \\ 
SMSS~J184825.29$-$305929.7 & 4444.554 & 22.1 & 1.120 & -2.240 & 24.1 & 1.82  \\ 
SMSS~J184825.29$-$305929.7 & 4447.717 & 26.0 & 2.220 & -1.339 & 30.5 & 3.80  \\ 
SMSS~J184825.29$-$305929.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 44.6 & 2.97  \\ 
SMSS~J184825.29$-$305929.7 & 4459.118 & 26.0 & 2.180 & -1.279 & 41.9 & 3.89  \\ 
SMSS~J184825.29$-$305929.7 & 4461.653 & 26.0 & 0.090 & -3.194 & 93.6 & 3.98  \\ 
SMSS~J184825.29$-$305929.7 & 4464.448 & 22.1 & 1.160 & -1.810 & 33.6 & 1.63  \\ 
SMSS~J184825.29$-$305929.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 109.7 & 1.58  \\ 
SMSS~J184825.29$-$305929.7 & 4470.853 & 22.1 & 1.170 & -2.020 & 31.3 & 1.81  \\ 
SMSS~J184825.29$-$305929.7 & 4476.019 & 26.0 & 2.850 & -0.820 & 22.9 & 3.89  \\ 
SMSS~J184825.29$-$305929.7 & 4494.563 & 26.0 & 2.200 & -1.143 & 55.5 & 3.98  \\ 
SMSS~J184825.29$-$305929.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 104.9 & 1.65  \\ 
SMSS~J184825.29$-$305929.7 & 4531.148 & 26.0 & 1.480 & -2.101 & 46.6 & 3.91  \\ 
SMSS~J184825.29$-$305929.7 & 4533.249 & 22.0 & 0.850 & 0.532 & 30.9 & 1.65  \\ 
SMSS~J184825.29$-$305929.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 110.4 & 1.64  \\ 
SMSS~J184825.29$-$305929.7 & 4534.780 & 22.0 & 0.840 & 0.336 & 21.6 & 1.63  \\ 
SMSS~J184825.29$-$305929.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -3.00  \\ 
SMSS~J184825.29$-$305929.7 & 4555.890 & 26.1 & 2.830 & -2.400 & 22.2 & 3.97  \\ 
SMSS~J184825.29$-$305929.7 & 4563.770 & 22.1 & 1.220 & -0.960 & 91.7 & 1.73  \\ 
SMSS~J184825.29$-$305929.7 & 4571.096 & 12.0 & 0.000 & -5.688 & 39.6 & 4.53  \\ 
SMSS~J184825.29$-$305929.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 101.4 & 1.70  \\ 
SMSS~J184825.29$-$305929.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 43.0 & 3.87  \\ 
SMSS~J184825.29$-$305929.7 & 4589.915 & 22.1 & 1.240 & -1.790 & 44.8 & 1.88  \\ 
SMSS~J184825.29$-$305929.7 & 4592.651 & 26.0 & 1.560 & -2.462 & 30.3 & 4.08  \\ 
SMSS~J184825.29$-$305929.7 & 4602.941 & 26.0 & 1.490 & -2.208 & 46.2 & 4.02  \\ 
SMSS~J184825.29$-$305929.7 & 4657.200 & 22.1 & 1.240 & -2.240 & 23.6 & 1.95  \\ 
SMSS~J184825.29$-$305929.7 & 4702.990 & 12.0 & 4.330 & -0.380 & 33.2 & 4.45  \\ 
SMSS~J184825.29$-$305929.7 & 4779.979 & 22.1 & 2.050 & -1.370 & 14.2 & 1.82  \\ 
SMSS~J184825.29$-$305929.7 & 4859.741 & 26.0 & 2.880 & -0.760 & 22.9 & 3.85  \\ 
SMSS~J184825.29$-$305929.7 & 4871.318 & 26.0 & 2.870 & -0.362 & 38.6 & 3.74  \\ 
SMSS~J184825.29$-$305929.7 & 4872.137 & 26.0 & 2.880 & -0.567 & 30.2 & 3.81  \\ 
SMSS~J184825.29$-$305929.7 & 4890.755 & 26.0 & 2.880 & -0.394 & 39.9 & 3.80  \\ 
SMSS~J184825.29$-$305929.7 & 4891.492 & 26.0 & 2.850 & -0.111 & 50.0 & 3.64  \\ 
SMSS~J184825.29$-$305929.7 & 4903.310 & 26.0 & 2.880 & -0.926 & 20.2 & 3.95  \\ 
SMSS~J184825.29$-$305929.7 & 4918.994 & 26.0 & 2.850 & -0.342 & 50.7 & 3.88  \\ 
SMSS~J184825.29$-$305929.7 & 4920.503 & 26.0 & 2.830 & 0.068 & 61.3 & 3.60  \\ 
SMSS~J184825.29$-$305929.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 73.2 & 3.78  \\ 
SMSS~J184825.29$-$305929.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -3.10  \\ 
SMSS~J184825.29$-$305929.7 & 4981.730 & 22.0 & 0.840 & 0.560 & 29.6 & 1.55  \\ 
SMSS~J184825.29$-$305929.7 & 4991.070 & 22.0 & 0.840 & 0.436 & 28.2 & 1.65  \\ 
SMSS~J184825.29$-$305929.7 & 4994.130 & 26.0 & 0.920 & -2.969 & 34.8 & 3.84  \\ 
SMSS~J184825.29$-$305929.7 & 5006.119 & 26.0 & 2.830 & -0.615 & 37.3 & 3.91  \\ 
SMSS~J184825.29$-$305929.7 & 5007.206 & 22.0 & 0.820 & 0.168 & 17.8 & 1.64  \\ 
SMSS~J184825.29$-$305929.7 & 5014.276 & 22.0 & 0.810 & 0.110 & 15.8 & 1.63  \\ 
SMSS~J184825.29$-$305929.7 & 5018.450 & 26.1 & 2.890 & -1.220 & 76.4 & 3.71  \\ 
SMSS~J184825.29$-$305929.7 & 5041.756 & 26.0 & 1.490 & -2.200 & 31.3 & 3.72  \\ 
SMSS~J184825.29$-$305929.7 & 5123.720 & 26.0 & 1.010 & -3.058 & 34.5 & 4.03  \\ 
SMSS~J184825.29$-$305929.7 & 5127.360 & 26.0 & 0.920 & -3.249 & 30.4 & 4.04  \\ 
SMSS~J184825.29$-$305929.7 & 5142.929 & 26.0 & 0.960 & -3.080 & 29.1 & 3.89  \\ 
SMSS~J184825.29$-$305929.7 & 5150.839 & 26.0 & 0.990 & -3.037 & 26.2 & 3.83  \\ 
SMSS~J184825.29$-$305929.7 & 5151.911 & 26.0 & 1.010 & -3.321 & 15.0 & 3.85  \\ 
SMSS~J184825.29$-$305929.7 & 5166.282 & 26.0 & 0.000 & -4.123 & 53.0 & 4.09  \\ 
SMSS~J184825.29$-$305929.7 & 5171.596 & 26.0 & 1.490 & -1.721 & 85.9 & 4.03  \\ 
SMSS~J184825.29$-$305929.7 & 5172.684 & 12.0 & 2.710 & -0.450 & 166.5 & 4.55  \\ 
SMSS~J184825.29$-$305929.7 & 5183.604 & 12.0 & 2.720 & -0.239 & 183.7 & 4.61  \\ 
SMSS~J184825.29$-$305929.7 & 5185.902 & 22.1 & 1.890 & -1.490 & 21.1 & 1.92  \\ 
SMSS~J184825.29$-$305929.7 & 5188.687 & 22.1 & 1.580 & -1.050 & 50.4 & 1.60  \\ 
SMSS~J184825.29$-$305929.7 & 5192.344 & 26.0 & 3.000 & -0.421 & 23.2 & 3.65  \\ 
SMSS~J184825.29$-$305929.7 & 5202.336 & 26.0 & 2.180 & -1.871 & 16.9 & 3.91  \\ 
SMSS~J184825.29$-$305929.7 & 5206.040 & 24.0 & 0.940 & 0.020 & 39.8 & 1.57  \\ 
SMSS~J184825.29$-$305929.7 & 5208.419 & 24.0 & 0.940 & 0.160 & 59.9 & 1.72  \\ 
SMSS~J184825.29$-$305929.7 & 5210.390 & 22.0 & 0.050 & -0.828 & 13.0 & 1.51  \\ 
SMSS~J184825.29$-$305929.7 & 5216.274 & 26.0 & 1.610 & -2.082 & 38.3 & 3.86  \\ 
SMSS~J184825.29$-$305929.7 & 5226.538 & 22.1 & 1.570 & -1.260 & 54.9 & 1.85  \\ 
SMSS~J184825.29$-$305929.7 & 5232.940 & 26.0 & 2.940 & -0.057 & 45.7 & 3.62  \\ 
SMSS~J184825.29$-$305929.7 & 5265.556 & 20.0 & 2.520 & -0.260 & 9.1 & 3.34  \\ 
SMSS~J184825.29$-$305929.7 & 5302.300 & 26.0 & 3.280 & -0.720 & 8.7 & 3.80  \\ 
SMSS~J184825.29$-$305929.7 & 5328.039 & 26.0 & 0.920 & -1.466 & 139.8 & 3.92  \\ 
SMSS~J184825.29$-$305929.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 58.4 & 3.85  \\ 
SMSS~J184825.29$-$305929.7 & 5336.786 & 22.1 & 1.580 & -1.590 & 28.2 & 1.77  \\ 
SMSS~J184825.29$-$305929.7 & 5339.930 & 26.0 & 3.270 & -0.720 & 11.4 & 3.91  \\ 
SMSS~J184825.29$-$305929.7 & 5381.021 & 22.1 & 1.570 & -1.920 & 19.1 & 1.88  \\ 
SMSS~J184825.29$-$305929.7 & 5397.128 & 26.0 & 0.920 & -1.982 & 120.5 & 4.07  \\ 
SMSS~J184825.29$-$305929.7 & 5405.775 & 26.0 & 0.990 & -1.852 & 124.1 & 4.09  \\ 
SMSS~J184825.29$-$305929.7 & 5409.770 & 24.0 & 1.030 & -0.670 & 10.8 & 1.67  \\ 
SMSS~J184825.29$-$305929.7 & 5429.696 & 26.0 & 0.960 & -1.881 & 119.5 & 4.00  \\ 
SMSS~J184825.29$-$305929.7 & 5434.524 & 26.0 & 1.010 & -2.126 & 103.9 & 4.06  \\ 
SMSS~J184825.29$-$305929.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 107.7 & 3.87  \\ 
SMSS~J184825.29$-$305929.7 & 5455.609 & 26.0 & 1.010 & -2.090 & 100.9 & 3.97  \\ 
SMSS~J184825.29$-$305929.7 & 5476.900 & 28.0 & 1.830 & -0.890 & 36.2 & 2.61  \\ 
SMSS~J184825.29$-$305929.7 & 5497.516 & 26.0 & 1.010 & -2.825 & 36.7 & 3.81  \\ 
SMSS~J184825.29$-$305929.7 & 5501.465 & 26.0 & 0.960 & -3.046 & 43.7 & 4.07  \\ 
SMSS~J184825.29$-$305929.7 & 5506.779 & 26.0 & 0.990 & -2.789 & 53.4 & 3.98  \\ 
SMSS~J184825.29$-$305929.7 & 5526.785 & 21.1 & 1.770 & 0.020 & 21.6 & -0.14  \\ 
SMSS~J184825.29$-$305929.7 & 5528.405 & 12.0 & 4.340 & -0.498 & 32.0 & 4.53  \\ 
SMSS~J184825.29$-$305929.7 & 5572.842 & 26.0 & 3.400 & -0.275 & 20.9 & 3.92  \\ 
SMSS~J184825.29$-$305929.7 & 5586.756 & 26.0 & 3.370 & -0.144 & 24.4 & 3.83  \\ 
SMSS~J184825.29$-$305929.7 & 5588.760 & 20.0 & 2.520 & 0.210 & 19.6 & 3.23  \\ 
SMSS~J184825.29$-$305929.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 29.0 & 3.68  \\ 
SMSS~J184825.29$-$305929.7 & 5889.950 & 11.0 & 0.000 & 0.108 & 151.6 & 3.03  \\ 
SMSS~J184825.29$-$305929.7 & 5895.924 & 11.0 & 0.000 & -0.194 & 128.9 & 2.96  \\ 
SMSS~J184825.29$-$305929.7 & 6122.220 & 20.0 & 1.890 & -0.315 & 29.7 & 3.19  \\ 
SMSS~J184825.29$-$305929.7 & 6136.615 & 26.0 & 2.450 & -1.410 & 17.6 & 3.75  \\ 
SMSS~J184825.29$-$305929.7 & 6162.170 & 20.0 & 1.900 & -0.089 & 41.6 & 3.17  \\ 
SMSS~J184825.29$-$305929.7 & 6191.558 & 26.0 & 2.430 & -1.416 & 16.6 & 3.71  \\ 
SMSS~J184825.29$-$305929.7 & 6252.555 & 26.0 & 2.400 & -1.687 & 13.2 & 3.82  \\ 
SMSS~J184825.29$-$305929.7 & 6421.350 & 26.0 & 2.280 & -2.014 & 11.9 & 3.93  \\ 
SMSS~J184825.29$-$305929.7 & 6430.846 & 26.0 & 2.180 & -1.946 & 15.8 & 3.88  \\ 
SMSS~J184825.29$-$305929.7 & 6439.070 & 20.0 & 2.520 & 0.470 & 27.0 & 3.10  \\ 
SMSS~J184825.29$-$305929.7 & 6494.980 & 26.0 & 2.400 & -1.239 & 29.6 & 3.77  \\ 
SMSS~J184825.29$-$305929.7 & 6592.912 & 26.0 & 2.730 & -1.473 & 13.5 & 4.00  \\ 
SMSS~J185628.44$-$231809.8 & 3829.355 & 12.0 & 2.710 & -0.208 & 189.6 & 4.97  \\ 
SMSS~J185628.44$-$231809.8 & 3832.304 & 12.0 & 2.710 & 0.270 & 223.2 & 4.78  \\ 
SMSS~J185628.44$-$231809.8 & 3838.292 & 12.0 & 2.720 & 0.490 & 283.3 & 4.90  \\ 
SMSS~J185628.44$-$231809.8 & 3842.047 & 27.0 & 0.920 & -0.770 & 57.3 & 1.90  \\ 
SMSS~J185628.44$-$231809.8 & 3845.468 & 27.0 & 0.920 & 0.010 & 97.3 & 1.88  \\ 
SMSS~J185628.44$-$231809.8 & 3858.301 & 28.0 & 0.420 & -0.951 & 158.3 & 3.31  \\ 
SMSS~J185628.44$-$231809.8 & 3873.120 & 27.0 & 0.430 & -0.660 & 106.1 & 2.11  \\ 
SMSS~J185628.44$-$231809.8 & 3881.869 & 27.0 & 0.580 & -1.130 & 70.2 & 2.03  \\ 
SMSS~J185628.44$-$231809.8 & 3882.291 & 22.1 & 1.120 & -1.710 & 75.7 & 2.35  \\ 
SMSS~J185628.44$-$231809.8 & 3905.523 & 14.0 & 1.910 & -1.092 & 216.9 & 4.99  \\ 
SMSS~J185628.44$-$231809.8 & 3913.461 & 22.1 & 1.120 & -0.420 & 141.9 & 2.39  \\ 
SMSS~J185628.44$-$231809.8 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.64  \\ 
SMSS~J185628.44$-$231809.8 & 3961.520 & 13.0 & 0.010 & -0.340 & 150.7 & 2.94  \\ 
SMSS~J185628.44$-$231809.8 & 3986.753 & 12.0 & 4.350 & -1.030 & 32.0 & 5.08  \\ 
SMSS~J185628.44$-$231809.8 & 3995.306 & 27.0 & 0.920 & -0.220 & 84.2 & 1.79  \\ 
SMSS~J185628.44$-$231809.8 & 4001.661 & 26.0 & 2.180 & -1.900 & 39.6 & 4.44  \\ 
SMSS~J185628.44$-$231809.8 & 4008.928 & 22.0 & 0.020 & -1.016 & 24.4 & 1.98  \\ 
SMSS~J185628.44$-$231809.8 & 4012.396 & 22.1 & 0.570 & -1.750 & 119.6 & 2.50  \\ 
SMSS~J185628.44$-$231809.8 & 4020.898 & 27.0 & 0.430 & -2.070 & 34.5 & 2.17  \\ 
SMSS~J185628.44$-$231809.8 & 4021.866 & 26.0 & 2.760 & -0.730 & 67.0 & 4.46  \\ 
SMSS~J185628.44$-$231809.8 & 4025.120 & 22.1 & 0.610 & -1.980 & 92.2 & 2.24  \\ 
SMSS~J185628.44$-$231809.8 & 4028.338 & 22.1 & 1.890 & -0.960 & 56.9 & 2.23  \\ 
SMSS~J185628.44$-$231809.8 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.89  \\ 
SMSS~J185628.44$-$231809.8 & 4032.627 & 26.0 & 1.490 & -2.380 & 60.6 & 4.40  \\ 
SMSS~J185628.44$-$231809.8 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.94  \\ 
SMSS~J185628.44$-$231809.8 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.69  \\ 
SMSS~J185628.44$-$231809.8 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.00  \\ 
SMSS~J185628.44$-$231809.8 & 4044.609 & 26.0 & 2.830 & -1.220 & 29.4 & 4.38  \\ 
SMSS~J185628.44$-$231809.8 & 4053.829 & 22.1 & 1.890 & -1.210 & 33.0 & 2.06  \\ 
SMSS~J185628.44$-$231809.8 & 4058.217 & 26.0 & 3.210 & -1.110 & 17.1 & 4.43  \\ 
SMSS~J185628.44$-$231809.8 & 4067.978 & 26.0 & 3.210 & -0.470 & 45.2 & 4.38  \\ 
SMSS~J185628.44$-$231809.8 & 4073.763 & 26.0 & 3.270 & -0.900 & 20.7 & 4.39  \\ 
SMSS~J185628.44$-$231809.8 & 4076.629 & 26.0 & 3.210 & -0.370 & 55.3 & 4.45  \\ 
SMSS~J185628.44$-$231809.8 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.62  \\ 
SMSS~J185628.44$-$231809.8 & 4095.970 & 26.0 & 2.590 & -1.480 & 34.8 & 4.44  \\ 
SMSS~J185628.44$-$231809.8 & 4098.176 & 26.0 & 3.240 & -0.880 & 25.4 & 4.45  \\ 
SMSS~J185628.44$-$231809.8 & 4102.936 & 14.0 & 1.910 & -3.140 & 98.6 & 5.19  \\ 
SMSS~J185628.44$-$231809.8 & 4109.802 & 26.0 & 2.850 & -0.940 & 43.9 & 4.38  \\ 
SMSS~J185628.44$-$231809.8 & 4110.532 & 27.0 & 1.050 & -1.080 & 35.4 & 1.97  \\ 
SMSS~J185628.44$-$231809.8 & 4120.207 & 26.0 & 2.990 & -1.270 & 25.6 & 4.54  \\ 
SMSS~J185628.44$-$231809.8 & 4121.318 & 27.0 & 0.920 & -0.320 & 90.5 & 1.99  \\ 
SMSS~J185628.44$-$231809.8 & 4121.802 & 26.0 & 2.830 & -1.450 & 23.0 & 4.46  \\ 
SMSS~J185628.44$-$231809.8 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.45  \\ 
SMSS~J185628.44$-$231809.8 & 4132.899 & 26.0 & 2.850 & -1.010 & 42.3 & 4.43  \\ 
SMSS~J185628.44$-$231809.8 & 4134.678 & 26.0 & 2.830 & -0.649 & 62.5 & 4.38  \\ 
SMSS~J185628.44$-$231809.8 & 4139.927 & 26.0 & 0.990 & -3.629 & 30.5 & 4.50  \\ 
SMSS~J185628.44$-$231809.8 & 4147.669 & 26.0 & 1.480 & -2.071 & 84.8 & 4.48  \\ 
SMSS~J185628.44$-$231809.8 & 4152.169 & 26.0 & 0.960 & -3.232 & 66.2 & 4.66  \\ 
SMSS~J185628.44$-$231809.8 & 4153.899 & 26.0 & 3.400 & -0.320 & 39.6 & 4.37  \\ 
SMSS~J185628.44$-$231809.8 & 4154.498 & 26.0 & 2.830 & -0.688 & 52.5 & 4.25  \\ 
SMSS~J185628.44$-$231809.8 & 4154.805 & 26.0 & 3.370 & -0.400 & 31.5 & 4.26  \\ 
SMSS~J185628.44$-$231809.8 & 4156.799 & 26.0 & 2.830 & -0.808 & 58.7 & 4.47  \\ 
SMSS~J185628.44$-$231809.8 & 4161.527 & 22.1 & 1.080 & -2.160 & 56.3 & 2.38  \\ 
SMSS~J185628.44$-$231809.8 & 4163.634 & 22.1 & 2.590 & -0.400 & 48.3 & 2.38  \\ 
SMSS~J185628.44$-$231809.8 & 4167.271 & 12.0 & 4.350 & -0.710 & 58.9 & 5.20  \\ 
SMSS~J185628.44$-$231809.8 & 4174.913 & 26.0 & 0.910 & -2.938 & 87.0 & 4.66  \\ 
SMSS~J185628.44$-$231809.8 & 4175.636 & 26.0 & 2.850 & -0.827 & 51.2 & 4.39  \\ 
SMSS~J185628.44$-$231809.8 & 4178.860 & 26.1 & 2.580 & -2.510 & 49.0 & 4.41  \\ 
SMSS~J185628.44$-$231809.8 & 4181.755 & 26.0 & 2.830 & -0.371 & 72.7 & 4.26  \\ 
SMSS~J185628.44$-$231809.8 & 4184.309 & 22.1 & 1.080 & -2.510 & 37.5 & 2.43  \\ 
SMSS~J185628.44$-$231809.8 & 4184.892 & 26.0 & 2.830 & -0.869 & 45.8 & 4.32  \\ 
SMSS~J185628.44$-$231809.8 & 4187.039 & 26.0 & 2.450 & -0.514 & 96.7 & 4.37  \\ 
SMSS~J185628.44$-$231809.8 & 4187.795 & 26.0 & 2.420 & -0.510 & 97.2 & 4.34  \\ 
SMSS~J185628.44$-$231809.8 & 4191.430 & 26.0 & 2.470 & -0.666 & 85.5 & 4.33  \\ 
SMSS~J185628.44$-$231809.8 & 4195.329 & 26.0 & 3.330 & -0.492 & 32.7 & 4.32  \\ 
SMSS~J185628.44$-$231809.8 & 4196.208 & 26.0 & 3.400 & -0.700 & 22.7 & 4.40  \\ 
SMSS~J185628.44$-$231809.8 & 4199.095 & 26.0 & 3.050 & 0.156 & 78.7 & 4.11  \\ 
SMSS~J185628.44$-$231809.8 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.62  \\ 
SMSS~J185628.44$-$231809.8 & 4217.545 & 26.0 & 3.430 & -0.484 & 31.1 & 4.40  \\ 
SMSS~J185628.44$-$231809.8 & 4222.213 & 26.0 & 2.450 & -0.914 & 73.0 & 4.32  \\ 
SMSS~J185628.44$-$231809.8 & 4226.730 & 20.0 & 0.000 & 0.244 & 228.4 & 3.46  \\ 
SMSS~J185628.44$-$231809.8 & 4233.170 & 26.1 & 2.580 & -1.970 & 73.7 & 4.27  \\ 
SMSS~J185628.44$-$231809.8 & 4233.603 & 26.0 & 2.480 & -0.579 & 86.7 & 4.27  \\ 
SMSS~J185628.44$-$231809.8 & 4238.810 & 26.0 & 3.400 & -0.233 & 45.0 & 4.36  \\ 
SMSS~J185628.44$-$231809.8 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.26  \\ 
SMSS~J185628.44$-$231809.8 & 4247.426 & 26.0 & 3.370 & -0.240 & 44.5 & 4.33  \\ 
SMSS~J185628.44$-$231809.8 & 4250.119 & 26.0 & 2.470 & -0.380 & 101.0 & 4.33  \\ 
SMSS~J185628.44$-$231809.8 & 4254.332 & 24.0 & 0.000 & -0.114 & 132.6 & 2.20  \\ 
SMSS~J185628.44$-$231809.8 & 4260.474 & 26.0 & 2.400 & 0.077 & 127.0 & 4.30  \\ 
SMSS~J185628.44$-$231809.8 & 4271.154 & 26.0 & 2.450 & -0.337 & 110.8 & 4.45  \\ 
SMSS~J185628.44$-$231809.8 & 4274.800 & 24.0 & 0.000 & -0.220 & 129.2 & 2.24  \\ 
SMSS~J185628.44$-$231809.8 & 4282.403 & 26.0 & 2.180 & -0.779 & 90.1 & 4.15  \\ 
SMSS~J185628.44$-$231809.8 & 4283.010 & 20.0 & 1.890 & -0.224 & 56.0 & 3.58  \\ 
SMSS~J185628.44$-$231809.8 & 4289.720 & 24.0 & 0.000 & -0.370 & 123.8 & 2.27  \\ 
SMSS~J185628.44$-$231809.8 & 4290.219 & 22.1 & 1.160 & -0.930 & 129.8 & 2.53  \\ 
SMSS~J185628.44$-$231809.8 & 4300.049 & 22.1 & 1.180 & -0.490 & 144.9 & 2.41  \\ 
SMSS~J185628.44$-$231809.8 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.35  \\ 
SMSS~J185628.44$-$231809.8 & 4318.650 & 20.0 & 1.890 & -0.210 & 49.6 & 3.47  \\ 
SMSS~J185628.44$-$231809.8 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.12  \\ 
SMSS~J185628.44$-$231809.8 & 4330.723 & 22.1 & 1.180 & -2.060 & 64.0 & 2.51  \\ 
SMSS~J185628.44$-$231809.8 & 4337.046 & 26.0 & 1.560 & -1.695 & 103.3 & 4.52  \\ 
SMSS~J185628.44$-$231809.8 & 4337.914 & 22.1 & 1.080 & -0.960 & 125.9 & 2.37  \\ 
SMSS~J185628.44$-$231809.8 & 4352.735 & 26.0 & 2.220 & -1.290 & 78.6 & 4.49  \\ 
SMSS~J185628.44$-$231809.8 & 4388.407 & 26.0 & 3.600 & -0.681 & 19.2 & 4.53  \\ 
SMSS~J185628.44$-$231809.8 & 4394.059 & 22.1 & 1.220 & -1.780 & 69.6 & 2.35  \\ 
SMSS~J185628.44$-$231809.8 & 4395.031 & 22.1 & 1.080 & -0.540 & 151.9 & 2.42  \\ 
SMSS~J185628.44$-$231809.8 & 4395.839 & 22.1 & 1.240 & -1.930 & 57.5 & 2.35  \\ 
SMSS~J185628.44$-$231809.8 & 4399.765 & 22.1 & 1.240 & -1.190 & 99.0 & 2.28  \\ 
SMSS~J185628.44$-$231809.8 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.13  \\ 
SMSS~J185628.44$-$231809.8 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.32  \\ 
SMSS~J185628.44$-$231809.8 & 4416.817 & 26.1 & 2.780 & -2.600 & 30.3 & 4.40  \\ 
SMSS~J185628.44$-$231809.8 & 4417.714 & 22.1 & 1.170 & -1.190 & 108.3 & 2.35  \\ 
SMSS~J185628.44$-$231809.8 & 4418.331 & 22.1 & 1.240 & -1.970 & 58.5 & 2.40  \\ 
SMSS~J185628.44$-$231809.8 & 4422.568 & 26.0 & 2.850 & -1.110 & 40.7 & 4.48  \\ 
SMSS~J185628.44$-$231809.8 & 4425.440 & 20.0 & 1.880 & -0.358 & 45.2 & 3.53  \\ 
SMSS~J185628.44$-$231809.8 & 4430.614 & 26.0 & 2.220 & -1.659 & 61.2 & 4.57  \\ 
SMSS~J185628.44$-$231809.8 & 4435.690 & 20.0 & 1.890 & -0.519 & 40.6 & 3.62  \\ 
SMSS~J185628.44$-$231809.8 & 4441.731 & 22.1 & 1.180 & -2.410 & 46.0 & 2.57  \\ 
SMSS~J185628.44$-$231809.8 & 4442.339 & 26.0 & 2.200 & -1.228 & 82.4 & 4.45  \\ 
SMSS~J185628.44$-$231809.8 & 4443.194 & 26.0 & 2.860 & -1.043 & 38.1 & 4.37  \\ 
SMSS~J185628.44$-$231809.8 & 4443.801 & 22.1 & 1.080 & -0.720 & 131.0 & 2.19  \\ 
SMSS~J185628.44$-$231809.8 & 4444.554 & 22.1 & 1.120 & -2.240 & 55.3 & 2.47  \\ 
SMSS~J185628.44$-$231809.8 & 4447.717 & 26.0 & 2.220 & -1.339 & 76.2 & 4.47  \\ 
SMSS~J185628.44$-$231809.8 & 4450.482 & 22.1 & 1.080 & -1.520 & 97.9 & 2.37  \\ 
SMSS~J185628.44$-$231809.8 & 4454.381 & 26.0 & 2.830 & -1.300 & 30.1 & 4.45  \\ 
SMSS~J185628.44$-$231809.8 & 4454.780 & 20.0 & 1.900 & 0.260 & 83.4 & 3.54  \\ 
SMSS~J185628.44$-$231809.8 & 4455.890 & 20.0 & 1.900 & -0.530 & 39.7 & 3.63  \\ 
SMSS~J185628.44$-$231809.8 & 4459.118 & 26.0 & 2.180 & -1.279 & 72.3 & 4.30  \\ 
SMSS~J185628.44$-$231809.8 & 4464.448 & 22.1 & 1.160 & -1.810 & 76.9 & 2.41  \\ 
SMSS~J185628.44$-$231809.8 & 4468.517 & 22.1 & 1.130 & -0.600 & 133.8 & 2.17  \\ 
SMSS~J185628.44$-$231809.8 & 4470.853 & 22.1 & 1.170 & -2.020 & 60.7 & 2.38  \\ 
SMSS~J185628.44$-$231809.8 & 4476.019 & 26.0 & 2.850 & -0.820 & 61.2 & 4.51  \\ 
SMSS~J185628.44$-$231809.8 & 4484.220 & 26.0 & 3.600 & -0.860 & 17.5 & 4.66  \\ 
SMSS~J185628.44$-$231809.8 & 4489.739 & 26.0 & 0.120 & -3.899 & 101.0 & 4.78  \\ 
SMSS~J185628.44$-$231809.8 & 4491.410 & 26.1 & 2.860 & -2.710 & 26.6 & 4.53  \\ 
SMSS~J185628.44$-$231809.8 & 4494.563 & 26.0 & 2.200 & -1.143 & 89.5 & 4.48  \\ 
SMSS~J185628.44$-$231809.8 & 4501.270 & 22.1 & 1.120 & -0.770 & 132.4 & 2.29  \\ 
SMSS~J185628.44$-$231809.8 & 4508.283 & 26.1 & 2.860 & -2.580 & 45.0 & 4.74  \\ 
SMSS~J185628.44$-$231809.8 & 4515.340 & 26.1 & 2.840 & -2.600 & 43.4 & 4.71  \\ 
SMSS~J185628.44$-$231809.8 & 4520.224 & 26.1 & 2.810 & -2.600 & 40.8 & 4.62  \\ 
SMSS~J185628.44$-$231809.8 & 4522.630 & 26.1 & 2.840 & -2.250 & 61.0 & 4.64  \\ 
SMSS~J185628.44$-$231809.8 & 4528.614 & 26.0 & 2.180 & -0.822 & 109.3 & 4.50  \\ 
SMSS~J185628.44$-$231809.8 & 4529.480 & 22.1 & 1.570 & -2.030 & 48.8 & 2.72  \\ 
SMSS~J185628.44$-$231809.8 & 4531.148 & 26.0 & 1.480 & -2.101 & 86.6 & 4.46  \\ 
SMSS~J185628.44$-$231809.8 & 4533.249 & 22.0 & 0.850 & 0.532 & 54.8 & 1.97  \\ 
SMSS~J185628.44$-$231809.8 & 4533.960 & 22.1 & 1.240 & -0.530 & 138.9 & 2.32  \\ 
SMSS~J185628.44$-$231809.8 & 4534.780 & 22.0 & 0.840 & 0.336 & 41.1 & 1.93  \\ 
SMSS~J185628.44$-$231809.8 & 4535.567 & 22.0 & 0.830 & 0.120 & 38.0 & 2.09  \\ 
SMSS~J185628.44$-$231809.8 & 4541.523 & 26.1 & 2.860 & -3.050 & 14.5 & 4.54  \\ 
SMSS~J185628.44$-$231809.8 & 4545.950 & 24.0 & 0.940 & -1.370 & 17.5 & 2.47  \\ 
SMSS~J185628.44$-$231809.8 & 4548.760 & 22.0 & 0.830 & -0.298 & 25.2 & 2.27  \\ 
SMSS~J185628.44$-$231809.8 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.63  \\ 
SMSS~J185628.44$-$231809.8 & 4563.770 & 22.1 & 1.220 & -0.960 & 123.7 & 2.43  \\ 
SMSS~J185628.44$-$231809.8 & 4571.096 & 12.0 & 0.000 & -5.688 & 95.5 & 5.24  \\ 
SMSS~J185628.44$-$231809.8 & 4571.971 & 22.1 & 1.570 & -0.320 & 129.1 & 2.35  \\ 
SMSS~J185628.44$-$231809.8 & 4576.340 & 26.1 & 2.840 & -2.950 & 18.7 & 4.55  \\ 
SMSS~J185628.44$-$231809.8 & 4580.056 & 24.0 & 0.940 & -1.650 & 12.9 & 2.60  \\ 
SMSS~J185628.44$-$231809.8 & 4583.409 & 22.1 & 1.160 & -2.920 & 19.7 & 2.54  \\ 
SMSS~J185628.44$-$231809.8 & 4583.840 & 26.1 & 2.810 & -1.930 & 80.1 & 4.58  \\ 
SMSS~J185628.44$-$231809.8 & 4589.915 & 22.1 & 1.240 & -1.790 & 72.2 & 2.40  \\ 
SMSS~J185628.44$-$231809.8 & 4592.651 & 26.0 & 1.560 & -2.462 & 72.8 & 4.69  \\ 
SMSS~J185628.44$-$231809.8 & 4600.752 & 24.0 & 1.000 & -1.260 & 18.9 & 2.48  \\ 
SMSS~J185628.44$-$231809.8 & 4602.941 & 26.0 & 1.490 & -2.208 & 87.2 & 4.59  \\ 
SMSS~J185628.44$-$231809.8 & 4626.188 & 24.0 & 0.970 & -1.320 & 12.4 & 2.29  \\ 
SMSS~J185628.44$-$231809.8 & 4630.120 & 26.0 & 2.280 & -2.587 & 15.2 & 4.68  \\ 
SMSS~J185628.44$-$231809.8 & 4632.912 & 26.0 & 1.610 & -2.913 & 38.7 & 4.67  \\ 
SMSS~J185628.44$-$231809.8 & 4646.150 & 24.0 & 1.030 & -0.740 & 36.2 & 2.36  \\ 
SMSS~J185628.44$-$231809.8 & 4647.434 & 26.0 & 2.950 & -1.351 & 18.5 & 4.37  \\ 
SMSS~J185628.44$-$231809.8 & 4652.158 & 24.0 & 1.000 & -1.030 & 22.6 & 2.34  \\ 
SMSS~J185628.44$-$231809.8 & 4656.470 & 22.0 & 0.000 & -1.289 & 22.5 & 2.14  \\ 
SMSS~J185628.44$-$231809.8 & 4657.200 & 22.1 & 1.240 & -2.240 & 46.9 & 2.47  \\ 
SMSS~J185628.44$-$231809.8 & 4681.910 & 22.0 & 0.050 & -1.015 & 29.3 & 2.07  \\ 
SMSS~J185628.44$-$231809.8 & 4691.411 & 26.0 & 2.990 & -1.520 & 17.4 & 4.55  \\ 
SMSS~J185628.44$-$231809.8 & 4702.990 & 12.0 & 4.330 & -0.380 & 73.9 & 5.03  \\ 
SMSS~J185628.44$-$231809.8 & 4707.274 & 26.0 & 3.240 & -1.080 & 28.4 & 4.68  \\ 
SMSS~J185628.44$-$231809.8 & 4708.662 & 22.1 & 1.240 & -2.340 & 41.7 & 2.48  \\ 
SMSS~J185628.44$-$231809.8 & 4710.283 & 26.0 & 3.020 & -1.610 & 16.1 & 4.64  \\ 
SMSS~J185628.44$-$231809.8 & 4714.421 & 28.0 & 3.380 & 0.230 & 25.9 & 3.21  \\ 
SMSS~J185628.44$-$231809.8 & 4733.591 & 26.0 & 1.490 & -2.988 & 45.6 & 4.70  \\ 
SMSS~J185628.44$-$231809.8 & 4736.772 & 26.0 & 3.210 & -0.752 & 43.1 & 4.58  \\ 
SMSS~J185628.44$-$231809.8 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 1.98  \\ 
SMSS~J185628.44$-$231809.8 & 4779.979 & 22.1 & 2.050 & -1.370 & 34.5 & 2.41  \\ 
SMSS~J185628.44$-$231809.8 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.10  \\ 
SMSS~J185628.44$-$231809.8 & 4786.806 & 26.0 & 3.000 & -1.606 & 17.1 & 4.64  \\ 
SMSS~J185628.44$-$231809.8 & 4789.650 & 26.0 & 3.530 & -0.957 & 14.0 & 4.54  \\ 
SMSS~J185628.44$-$231809.8 & 4798.532 & 22.1 & 1.080 & -2.680 & 33.4 & 2.47  \\ 
SMSS~J185628.44$-$231809.8 & 4805.089 & 22.1 & 2.060 & -1.100 & 56.8 & 2.50  \\ 
SMSS~J185628.44$-$231809.8 & 4810.528 & 30.0 & 4.080 & -0.137 & 17.9 & 1.83  \\ 
SMSS~J185628.44$-$231809.8 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 1.98  \\ 
SMSS~J185628.44$-$231809.8 & 4823.528 & 25.0 & 2.320 & 0.144 & 24.6 & 2.07  \\ 
SMSS~J185628.44$-$231809.8 & 4859.741 & 26.0 & 2.880 & -0.760 & 58.4 & 4.40  \\ 
SMSS~J185628.44$-$231809.8 & 4871.318 & 26.0 & 2.870 & -0.362 & 79.9 & 4.32  \\ 
SMSS~J185628.44$-$231809.8 & 4872.137 & 26.0 & 2.880 & -0.567 & 71.2 & 4.40  \\ 
SMSS~J185628.44$-$231809.8 & 4890.755 & 26.0 & 2.880 & -0.394 & 80.6 & 4.37  \\ 
SMSS~J185628.44$-$231809.8 & 4891.492 & 26.0 & 2.850 & -0.111 & 91.1 & 4.22  \\ 
SMSS~J185628.44$-$231809.8 & 4903.310 & 26.0 & 2.880 & -0.926 & 50.1 & 4.45  \\ 
SMSS~J185628.44$-$231809.8 & 4918.994 & 26.0 & 2.850 & -0.342 & 83.0 & 4.32  \\ 
SMSS~J185628.44$-$231809.8 & 4920.503 & 26.0 & 2.830 & 0.068 & 108.4 & 4.32  \\ 
SMSS~J185628.44$-$231809.8 & 4923.930 & 26.1 & 2.890 & -1.320 & 105.9 & 4.46  \\ 
SMSS~J185628.44$-$231809.8 & 4924.770 & 26.0 & 2.280 & -2.114 & 28.3 & 4.51  \\ 
SMSS~J185628.44$-$231809.8 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.70  \\ 
SMSS~J185628.44$-$231809.8 & 4938.814 & 26.0 & 2.880 & -1.077 & 43.6 & 4.49  \\ 
SMSS~J185628.44$-$231809.8 & 4939.687 & 26.0 & 0.860 & -3.252 & 79.7 & 4.64  \\ 
SMSS~J185628.44$-$231809.8 & 4946.388 & 26.0 & 3.370 & -1.170 & 16.7 & 4.64  \\ 
SMSS~J185628.44$-$231809.8 & 4966.089 & 26.0 & 3.330 & -0.871 & 30.6 & 4.61  \\ 
SMSS~J185628.44$-$231809.8 & 4981.730 & 22.0 & 0.840 & 0.560 & 61.6 & 1.98  \\ 
SMSS~J185628.44$-$231809.8 & 4994.130 & 26.0 & 0.920 & -2.969 & 94.8 & 4.66  \\ 
SMSS~J185628.44$-$231809.8 & 5001.870 & 26.0 & 3.880 & 0.050 & 26.5 & 4.29  \\ 
SMSS~J185628.44$-$231809.8 & 5006.119 & 26.0 & 2.830 & -0.615 & 70.5 & 4.36  \\ 
SMSS~J185628.44$-$231809.8 & 5007.206 & 22.0 & 0.820 & 0.168 & 57.9 & 2.29  \\ 
SMSS~J185628.44$-$231809.8 & 5012.068 & 26.0 & 0.860 & -2.642 & 129.3 & 4.86  \\ 
SMSS~J185628.44$-$231809.8 & 5014.942 & 26.0 & 3.940 & -0.300 & 14.1 & 4.38  \\ 
SMSS~J185628.44$-$231809.8 & 5018.450 & 26.1 & 2.890 & -1.220 & 104.7 & 4.32  \\ 
SMSS~J185628.44$-$231809.8 & 5031.010 & 21.1 & 1.360 & -0.400 & 51.4 & 0.43  \\ 
SMSS~J185628.44$-$231809.8 & 5035.374 & 28.0 & 3.630 & 0.290 & 17.1 & 3.22  \\ 
SMSS~J185628.44$-$231809.8 & 5035.902 & 22.0 & 1.460 & 0.260 & 14.6 & 2.18  \\ 
SMSS~J185628.44$-$231809.8 & 5039.960 & 22.0 & 0.020 & -1.130 & 26.1 & 2.06  \\ 
SMSS~J185628.44$-$231809.8 & 5041.072 & 26.0 & 0.960 & -3.090 & 86.5 & 4.69  \\ 
SMSS~J185628.44$-$231809.8 & 5041.756 & 26.0 & 1.490 & -2.200 & 92.3 & 4.58  \\ 
SMSS~J185628.44$-$231809.8 & 5068.766 & 26.0 & 2.940 & -1.041 & 45.3 & 4.55  \\ 
SMSS~J185628.44$-$231809.8 & 5074.749 & 26.0 & 4.220 & -0.200 & 12.4 & 4.56  \\ 
SMSS~J185628.44$-$231809.8 & 5079.224 & 26.0 & 2.200 & -2.105 & 40.6 & 4.60  \\ 
SMSS~J185628.44$-$231809.8 & 5079.740 & 26.0 & 0.990 & -3.245 & 71.5 & 4.66  \\ 
SMSS~J185628.44$-$231809.8 & 5083.339 & 26.0 & 0.960 & -2.842 & 95.4 & 4.57  \\ 
SMSS~J185628.44$-$231809.8 & 5084.080 & 28.0 & 3.680 & 0.030 & 12.4 & 3.38  \\ 
SMSS~J185628.44$-$231809.8 & 5098.697 & 26.0 & 2.180 & -2.030 & 55.2 & 4.73  \\ 
SMSS~J185628.44$-$231809.8 & 5110.413 & 26.0 & 0.000 & -3.760 & 131.8 & 4.86  \\ 
SMSS~J185628.44$-$231809.8 & 5127.360 & 26.0 & 0.920 & -3.249 & 86.8 & 4.79  \\ 
SMSS~J185628.44$-$231809.8 & 5129.156 & 22.1 & 1.890 & -1.240 & 46.7 & 2.24  \\ 
SMSS~J185628.44$-$231809.8 & 5133.689 & 26.0 & 4.180 & 0.140 & 22.5 & 4.47  \\ 
SMSS~J185628.44$-$231809.8 & 5142.929 & 26.0 & 0.960 & -3.080 & 92.9 & 4.77  \\ 
SMSS~J185628.44$-$231809.8 & 5150.839 & 26.0 & 0.990 & -3.037 & 95.4 & 4.81  \\ 
SMSS~J185628.44$-$231809.8 & 5162.273 & 26.0 & 4.180 & 0.020 & 22.2 & 4.58  \\ 
SMSS~J185628.44$-$231809.8 & 5171.596 & 26.0 & 1.490 & -1.721 & 123.2 & 4.61  \\ 
SMSS~J185628.44$-$231809.8 & 5172.684 & 12.0 & 2.710 & -0.450 & 223.8 & 5.13  \\ 
SMSS~J185628.44$-$231809.8 & 5173.740 & 22.0 & 0.000 & -1.062 & 34.3 & 2.11  \\ 
SMSS~J185628.44$-$231809.8 & 5183.604 & 12.0 & 2.720 & -0.239 & 254.8 & 5.16  \\ 
SMSS~J185628.44$-$231809.8 & 5185.902 & 22.1 & 1.890 & -1.490 & 36.9 & 2.34  \\ 
SMSS~J185628.44$-$231809.8 & 5188.687 & 22.1 & 1.580 & -1.050 & 103.7 & 2.49  \\ 
SMSS~J185628.44$-$231809.8 & 5191.455 & 26.0 & 3.040 & -0.551 & 57.2 & 4.35  \\ 
SMSS~J185628.44$-$231809.8 & 5192.344 & 26.0 & 3.000 & -0.421 & 69.2 & 4.35  \\ 
SMSS~J185628.44$-$231809.8 & 5192.970 & 22.0 & 0.020 & -0.950 & 31.8 & 1.98  \\ 
SMSS~J185628.44$-$231809.8 & 5194.942 & 26.0 & 1.560 & -2.021 & 99.5 & 4.58  \\ 
SMSS~J185628.44$-$231809.8 & 5197.580 & 26.1 & 3.230 & -2.220 & 28.1 & 4.49  \\ 
SMSS~J185628.44$-$231809.8 & 5198.711 & 26.0 & 2.220 & -2.091 & 33.0 & 4.48  \\ 
SMSS~J185628.44$-$231809.8 & 5202.336 & 26.0 & 2.180 & -1.871 & 64.4 & 4.69  \\ 
SMSS~J185628.44$-$231809.8 & 5206.040 & 24.0 & 0.940 & 0.020 & 100.8 & 2.42  \\ 
SMSS~J185628.44$-$231809.8 & 5208.419 & 24.0 & 0.940 & 0.160 & 122.7 & 2.66  \\ 
SMSS~J185628.44$-$231809.8 & 5210.390 & 22.0 & 0.050 & -0.828 & 58.1 & 2.30  \\ 
SMSS~J185628.44$-$231809.8 & 5216.274 & 26.0 & 1.610 & -2.082 & 98.2 & 4.68  \\ 
SMSS~J185628.44$-$231809.8 & 5226.538 & 22.1 & 1.570 & -1.260 & 87.7 & 2.43  \\ 
SMSS~J185628.44$-$231809.8 & 5232.940 & 26.0 & 2.940 & -0.057 & 97.2 & 4.34  \\ 
SMSS~J185628.44$-$231809.8 & 5234.630 & 26.1 & 3.220 & -2.180 & 36.9 & 4.60  \\ 
SMSS~J185628.44$-$231809.8 & 5239.811 & 21.1 & 1.460 & -0.770 & 27.7 & 0.52  \\ 
SMSS~J185628.44$-$231809.8 & 5242.491 & 26.0 & 3.630 & -0.967 & 9.1 & 4.45  \\ 
SMSS~J185628.44$-$231809.8 & 5247.050 & 26.0 & 0.090 & -4.946 & 49.9 & 4.89  \\ 
SMSS~J185628.44$-$231809.8 & 5250.210 & 26.0 & 0.120 & -4.938 & 45.8 & 4.86  \\ 
SMSS~J185628.44$-$231809.8 & 5250.646 & 26.0 & 2.200 & -2.180 & 36.1 & 4.60  \\ 
SMSS~J185628.44$-$231809.8 & 5265.556 & 20.0 & 2.520 & -0.260 & 30.5 & 3.91  \\ 
SMSS~J185628.44$-$231809.8 & 5266.555 & 26.0 & 3.000 & -0.385 & 84.7 & 4.54  \\ 
SMSS~J185628.44$-$231809.8 & 5276.000 & 26.1 & 3.200 & -2.010 & 40.6 & 4.47  \\ 
SMSS~J185628.44$-$231809.8 & 5281.790 & 26.0 & 3.040 & -0.833 & 46.7 & 4.47  \\ 
SMSS~J185628.44$-$231809.8 & 5283.621 & 26.0 & 3.240 & -0.524 & 58.5 & 4.58  \\ 
SMSS~J185628.44$-$231809.8 & 5298.280 & 24.0 & 0.980 & -1.140 & 31.9 & 2.57  \\ 
SMSS~J185628.44$-$231809.8 & 5302.300 & 26.0 & 3.280 & -0.720 & 35.4 & 4.47  \\ 
SMSS~J185628.44$-$231809.8 & 5307.361 & 26.0 & 1.610 & -2.912 & 36.7 & 4.58  \\ 
SMSS~J185628.44$-$231809.8 & 5328.531 & 26.0 & 1.560 & -1.850 & 113.9 & 4.63  \\ 
SMSS~J185628.44$-$231809.8 & 5332.900 & 26.0 & 1.550 & -2.776 & 45.8 & 4.52  \\ 
SMSS~J185628.44$-$231809.8 & 5336.786 & 22.1 & 1.580 & -1.590 & 56.3 & 2.33  \\ 
SMSS~J185628.44$-$231809.8 & 5339.930 & 26.0 & 3.270 & -0.720 & 39.6 & 4.53  \\ 
SMSS~J185628.44$-$231809.8 & 5345.800 & 24.0 & 1.000 & -0.950 & 34.0 & 2.44  \\ 
SMSS~J185628.44$-$231809.8 & 5348.310 & 24.0 & 1.000 & -1.210 & 15.3 & 2.27  \\ 
SMSS~J185628.44$-$231809.8 & 5367.467 & 26.0 & 4.420 & 0.443 & 16.2 & 4.29  \\ 
SMSS~J185628.44$-$231809.8 & 5381.021 & 22.1 & 1.570 & -1.920 & 33.5 & 2.29  \\ 
SMSS~J185628.44$-$231809.8 & 5383.369 & 26.0 & 4.310 & 0.645 & 35.0 & 4.36  \\ 
SMSS~J185628.44$-$231809.8 & 5393.168 & 26.0 & 3.240 & -0.910 & 36.3 & 4.62  \\ 
SMSS~J185628.44$-$231809.8 & 5409.770 & 24.0 & 1.030 & -0.670 & 46.6 & 2.40  \\ 
SMSS~J185628.44$-$231809.8 & 5410.910 & 26.0 & 4.470 & 0.398 & 25.1 & 4.61  \\ 
SMSS~J185628.44$-$231809.8 & 5415.199 & 26.0 & 4.390 & 0.643 & 37.2 & 4.51  \\ 
SMSS~J185628.44$-$231809.8 & 5418.768 & 22.1 & 1.580 & -2.000 & 25.3 & 2.23  \\ 
SMSS~J185628.44$-$231809.8 & 5424.068 & 26.0 & 4.320 & 0.520 & 42.5 & 4.63  \\ 
SMSS~J185628.44$-$231809.8 & 5434.524 & 26.0 & 1.010 & -2.126 & 142.8 & 4.67  \\ 
SMSS~J185628.44$-$231809.8 & 5446.917 & 26.0 & 0.990 & -1.910 & 165.4 & 4.79  \\ 
SMSS~J185628.44$-$231809.8 & 5476.900 & 28.0 & 1.830 & -0.890 & 85.5 & 3.26  \\ 
SMSS~J185628.44$-$231809.8 & 5497.516 & 26.0 & 1.010 & -2.825 & 103.6 & 4.70  \\ 
SMSS~J185628.44$-$231809.8 & 5501.465 & 26.0 & 0.960 & -3.046 & 96.5 & 4.74  \\ 
SMSS~J185628.44$-$231809.8 & 5506.779 & 26.0 & 0.990 & -2.789 & 114.3 & 4.80  \\ 
SMSS~J185628.44$-$231809.8 & 5526.785 & 21.1 & 1.770 & 0.020 & 42.3 & 0.35  \\ 
SMSS~J185628.44$-$231809.8 & 5528.405 & 12.0 & 4.340 & -0.498 & 86.2 & 5.28  \\ 
SMSS~J185628.44$-$231809.8 & 5569.618 & 26.0 & 3.420 & -0.540 & 38.5 & 4.51  \\ 
SMSS~J185628.44$-$231809.8 & 5572.842 & 26.0 & 3.400 & -0.275 & 53.0 & 4.44  \\ 
SMSS~J185628.44$-$231809.8 & 5581.971 & 20.0 & 2.520 & -0.555 & 10.8 & 3.66  \\ 
SMSS~J185628.44$-$231809.8 & 5586.756 & 26.0 & 3.370 & -0.144 & 67.8 & 4.48  \\ 
SMSS~J185628.44$-$231809.8 & 5588.760 & 20.0 & 2.520 & 0.210 & 59.3 & 3.89  \\ 
SMSS~J185628.44$-$231809.8 & 5590.120 & 20.0 & 2.520 & -0.571 & 13.0 & 3.76  \\ 
SMSS~J185628.44$-$231809.8 & 5594.468 & 20.0 & 2.520 & 0.097 & 42.5 & 3.75  \\ 
SMSS~J185628.44$-$231809.8 & 5598.487 & 20.0 & 2.520 & -0.087 & 35.8 & 3.82  \\ 
SMSS~J185628.44$-$231809.8 & 5601.285 & 20.0 & 2.530 & -0.523 & 12.8 & 3.71  \\ 
SMSS~J185628.44$-$231809.8 & 5615.644 & 26.0 & 3.330 & 0.050 & 84.7 & 4.48  \\ 
SMSS~J185628.44$-$231809.8 & 5624.542 & 26.0 & 3.420 & -0.755 & 27.1 & 4.51  \\ 
SMSS~J185628.44$-$231809.8 & 5641.000 & 21.1 & 1.500 & -1.130 & 12.5 & 0.50  \\ 
SMSS~J185628.44$-$231809.8 & 5657.907 & 21.1 & 1.510 & -0.600 & 32.8 & 0.48  \\ 
SMSS~J185628.44$-$231809.8 & 5658.816 & 26.0 & 3.400 & -0.793 & 26.6 & 4.50  \\ 
SMSS~J185628.44$-$231809.8 & 5669.055 & 21.1 & 1.500 & -1.200 & 9.0 & 0.41  \\ 
SMSS~J185628.44$-$231809.8 & 5684.214 & 21.1 & 1.510 & -1.070 & 15.7 & 0.56  \\ 
SMSS~J185628.44$-$231809.8 & 5754.675 & 28.0 & 1.940 & -2.330 & 10.5 & 3.46  \\ 
SMSS~J185628.44$-$231809.8 & 5857.450 & 20.0 & 2.930 & 0.230 & 23.7 & 3.76  \\ 
SMSS~J185628.44$-$231809.8 & 5889.950 & 11.0 & 0.000 & 0.108 & 229.6 & 4.00  \\ 
SMSS~J185628.44$-$231809.8 & 5895.924 & 11.0 & 0.000 & -0.194 & 196.8 & 3.94  \\ 
SMSS~J185628.44$-$231809.8 & 6065.481 & 26.0 & 2.610 & -1.410 & 43.9 & 4.41  \\ 
SMSS~J185628.44$-$231809.8 & 6102.720 & 20.0 & 1.880 & -0.790 & 42.8 & 3.82  \\ 
SMSS~J185628.44$-$231809.8 & 6122.220 & 20.0 & 1.890 & -0.315 & 75.0 & 3.82  \\ 
SMSS~J185628.44$-$231809.8 & 6136.615 & 26.0 & 2.450 & -1.410 & 69.0 & 4.56  \\ 
SMSS~J185628.44$-$231809.8 & 6137.691 & 26.0 & 2.590 & -1.346 & 62.0 & 4.58  \\ 
SMSS~J185628.44$-$231809.8 & 6162.170 & 20.0 & 1.900 & -0.089 & 96.1 & 3.89  \\ 
SMSS~J185628.44$-$231809.8 & 6169.055 & 20.0 & 2.520 & -0.797 & 8.4 & 3.75  \\ 
SMSS~J185628.44$-$231809.8 & 6169.559 & 20.0 & 2.530 & -0.478 & 15.0 & 3.73  \\ 
SMSS~J185628.44$-$231809.8 & 6191.558 & 26.0 & 2.430 & -1.416 & 69.1 & 4.54  \\ 
SMSS~J185628.44$-$231809.8 & 6219.280 & 26.0 & 2.200 & -2.448 & 33.4 & 4.75  \\ 
SMSS~J185628.44$-$231809.8 & 6230.723 & 26.0 & 2.560 & -1.276 & 70.7 & 4.58  \\ 
SMSS~J185628.44$-$231809.8 & 6252.555 & 26.0 & 2.400 & -1.687 & 53.6 & 4.55  \\ 
SMSS~J185628.44$-$231809.8 & 6254.257 & 26.0 & 2.280 & -2.443 & 19.9 & 4.56  \\ 
SMSS~J185628.44$-$231809.8 & 6265.134 & 26.0 & 2.180 & -2.540 & 23.8 & 4.63  \\ 
SMSS~J185628.44$-$231809.8 & 6335.330 & 26.0 & 2.200 & -2.180 & 38.9 & 4.57  \\ 
SMSS~J185628.44$-$231809.8 & 6393.601 & 26.0 & 2.430 & -1.576 & 66.9 & 4.65  \\ 
SMSS~J185628.44$-$231809.8 & 6400.000 & 26.0 & 3.600 & -0.290 & 53.2 & 4.65  \\ 
SMSS~J185628.44$-$231809.8 & 6411.649 & 26.0 & 3.650 & -0.595 & 22.2 & 4.48  \\ 
SMSS~J185628.44$-$231809.8 & 6421.350 & 26.0 & 2.280 & -2.014 & 53.9 & 4.71  \\ 
SMSS~J185628.44$-$231809.8 & 6430.846 & 26.0 & 2.180 & -1.946 & 65.0 & 4.67  \\ 
SMSS~J185628.44$-$231809.8 & 6439.070 & 20.0 & 2.520 & 0.470 & 70.2 & 3.74  \\ 
SMSS~J185628.44$-$231809.8 & 6494.980 & 26.0 & 2.400 & -1.239 & 109.3 & 4.86  \\ 
SMSS~J185628.44$-$231809.8 & 6496.896 & 56.1 & 0.600 & -0.369 & 51.6 & -1.44  \\ 
SMSS~J185628.44$-$231809.8 & 6592.912 & 26.0 & 2.730 & -1.473 & 35.3 & 4.45  \\ 
SMSS~J185628.44$-$231809.8 & 6643.640 & 28.0 & 1.680 & -2.300 & 19.4 & 3.34  \\ 
SMSS~J185628.44$-$231809.8 & 6677.986 & 26.0 & 2.690 & -1.418 & 50.4 & 4.57  \\ 
SMSS~J185628.44$-$231809.8 & 6767.770 & 28.0 & 1.830 & -2.170 & 19.8 & 3.41  \\ 
SMSS~J190549.33$-$214945.0 & 3492.960 & 28.0 & 0.110 & -0.265 & 136.1 & 3.06  \\ 
SMSS~J190549.33$-$214945.0 & 3500.850 & 28.0 & 0.170 & -1.294 & 89.3 & 3.07  \\ 
SMSS~J190549.33$-$214945.0 & 3524.540 & 28.0 & 0.030 & 0.007 & 149.2 & 2.86  \\ 
SMSS~J190549.33$-$214945.0 & 3759.291 & 22.1 & 0.610 & 0.280 & 148.1 & 2.02  \\ 
SMSS~J190549.33$-$214945.0 & 3761.320 & 22.1 & 0.570 & 0.180 & 147.5 & 2.06  \\ 
SMSS~J190549.33$-$214945.0 & 3783.520 & 28.0 & 0.420 & -1.420 & 79.7 & 2.98  \\ 
SMSS~J190549.33$-$214945.0 & 3807.140 & 28.0 & 0.420 & -1.220 & 87.5 & 3.00  \\ 
SMSS~J190549.33$-$214945.0 & 3829.355 & 12.0 & 2.710 & -0.208 & 141.0 & 4.81  \\ 
SMSS~J190549.33$-$214945.0 & 3832.304 & 12.0 & 2.710 & 0.270 & 181.0 & 4.81  \\ 
SMSS~J190549.33$-$214945.0 & 3838.292 & 12.0 & 2.720 & 0.490 & 208.0 & 4.81  \\ 
SMSS~J190549.33$-$214945.0 & 3842.047 & 27.0 & 0.920 & -0.770 & 38.1 & 2.11  \\ 
SMSS~J190549.33$-$214945.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 73.4 & 2.11  \\ 
SMSS~J190549.33$-$214945.0 & 3858.301 & 28.0 & 0.420 & -0.951 & 95.6 & 2.94  \\ 
SMSS~J190549.33$-$214945.0 & 3881.869 & 27.0 & 0.580 & -1.130 & 47.4 & 2.25  \\ 
SMSS~J190549.33$-$214945.0 & 3905.523 & 14.0 & 1.910 & -1.092 & 177.1 & 5.17  \\ 
SMSS~J190549.33$-$214945.0 & 3913.461 & 22.1 & 1.120 & -0.420 & 105.8 & 2.34  \\ 
SMSS~J190549.33$-$214945.0 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.50  \\ 
SMSS~J190549.33$-$214945.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 100.1 & 2.60  \\ 
SMSS~J190549.33$-$214945.0 & 3989.760 & 22.0 & 0.020 & -0.062 & 45.9 & 1.97  \\ 
SMSS~J190549.33$-$214945.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 67.4 & 2.15  \\ 
SMSS~J190549.33$-$214945.0 & 3998.640 & 22.0 & 0.050 & 0.010 & 54.4 & 2.10  \\ 
SMSS~J190549.33$-$214945.0 & 4012.396 & 22.1 & 0.570 & -1.750 & 78.9 & 2.29  \\ 
SMSS~J190549.33$-$214945.0 & 4021.866 & 26.0 & 2.760 & -0.730 & 34.9 & 4.28  \\ 
SMSS~J190549.33$-$214945.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 49.7 & 1.94  \\ 
SMSS~J190549.33$-$214945.0 & 4028.338 & 22.1 & 1.890 & -0.960 & 27.4 & 1.99  \\ 
SMSS~J190549.33$-$214945.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.74  \\ 
SMSS~J190549.33$-$214945.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.74  \\ 
SMSS~J190549.33$-$214945.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.96  \\ 
SMSS~J190549.33$-$214945.0 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 1.60  \\ 
SMSS~J190549.33$-$214945.0 & 4053.829 & 22.1 & 1.890 & -1.210 & 19.4 & 2.04  \\ 
SMSS~J190549.33$-$214945.0 & 4057.505 & 12.0 & 4.350 & -0.890 & 22.9 & 4.93  \\ 
SMSS~J190549.33$-$214945.0 & 4062.441 & 26.0 & 2.850 & -0.860 & 23.7 & 4.26  \\ 
SMSS~J190549.33$-$214945.0 & 4067.978 & 26.0 & 3.210 & -0.470 & 24.6 & 4.31  \\ 
SMSS~J190549.33$-$214945.0 & 4070.769 & 26.0 & 3.240 & -0.790 & 13.4 & 4.33  \\ 
SMSS~J190549.33$-$214945.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.73  \\ 
SMSS~J190549.33$-$214945.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 78.8 & 5.39  \\ 
SMSS~J190549.33$-$214945.0 & 4114.445 & 26.0 & 2.830 & -1.303 & 10.6 & 4.25  \\ 
SMSS~J190549.33$-$214945.0 & 4118.767 & 27.0 & 1.050 & -0.490 & 47.5 & 2.14  \\ 
SMSS~J190549.33$-$214945.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 66.5 & 2.21  \\ 
SMSS~J190549.33$-$214945.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.35  \\ 
SMSS~J190549.33$-$214945.0 & 4132.058 & 26.0 & 1.610 & -0.675 & 98.8 & 4.36  \\ 
SMSS~J190549.33$-$214945.0 & 4132.899 & 26.0 & 2.850 & -1.010 & 25.0 & 4.45  \\ 
SMSS~J190549.33$-$214945.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 42.9 & 4.44  \\ 
SMSS~J190549.33$-$214945.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 43.0 & 4.24  \\ 
SMSS~J190549.33$-$214945.0 & 4143.868 & 26.0 & 1.560 & -0.511 & 102.0 & 4.21  \\ 
SMSS~J190549.33$-$214945.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 44.3 & 4.31  \\ 
SMSS~J190549.33$-$214945.0 & 4152.169 & 26.0 & 0.960 & -3.232 & 18.6 & 4.29  \\ 
SMSS~J190549.33$-$214945.0 & 4153.899 & 26.0 & 3.400 & -0.320 & 31.0 & 4.52  \\ 
SMSS~J190549.33$-$214945.0 & 4154.498 & 26.0 & 2.830 & -0.688 & 40.2 & 4.42  \\ 
SMSS~J190549.33$-$214945.0 & 4156.799 & 26.0 & 2.830 & -0.808 & 24.9 & 4.22  \\ 
SMSS~J190549.33$-$214945.0 & 4157.780 & 26.0 & 3.420 & -0.403 & 20.2 & 4.36  \\ 
SMSS~J190549.33$-$214945.0 & 4161.527 & 22.1 & 1.080 & -2.160 & 28.7 & 2.26  \\ 
SMSS~J190549.33$-$214945.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 28.1 & 2.25  \\ 
SMSS~J190549.33$-$214945.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 34.7 & 5.01  \\ 
SMSS~J190549.33$-$214945.0 & 4175.636 & 26.0 & 2.850 & -0.827 & 32.7 & 4.43  \\ 
SMSS~J190549.33$-$214945.0 & 4178.860 & 26.1 & 2.580 & -2.510 & 29.1 & 4.29  \\ 
SMSS~J190549.33$-$214945.0 & 4181.755 & 26.0 & 2.830 & -0.371 & 50.0 & 4.30  \\ 
SMSS~J190549.33$-$214945.0 & 4184.309 & 22.1 & 1.080 & -2.510 & 9.8 & 2.04  \\ 
SMSS~J190549.33$-$214945.0 & 4184.892 & 26.0 & 2.830 & -0.869 & 28.9 & 4.37  \\ 
SMSS~J190549.33$-$214945.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 62.0 & 4.23  \\ 
SMSS~J190549.33$-$214945.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 71.4 & 4.41  \\ 
SMSS~J190549.33$-$214945.0 & 4191.430 & 26.0 & 2.470 & -0.666 & 57.9 & 4.33  \\ 
SMSS~J190549.33$-$214945.0 & 4195.329 & 26.0 & 3.330 & -0.492 & 24.5 & 4.46  \\ 
SMSS~J190549.33$-$214945.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 57.8 & 4.18  \\ 
SMSS~J190549.33$-$214945.0 & 4202.029 & 26.0 & 1.490 & -0.689 & 98.2 & 4.19  \\ 
SMSS~J190549.33$-$214945.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.60  \\ 
SMSS~J190549.33$-$214945.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 40.7 & 4.20  \\ 
SMSS~J190549.33$-$214945.0 & 4226.730 & 20.0 & 0.000 & 0.244 & 168.1 & 3.52  \\ 
SMSS~J190549.33$-$214945.0 & 4227.427 & 26.0 & 3.330 & 0.266 & 52.1 & 4.27  \\ 
SMSS~J190549.33$-$214945.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 60.9 & 4.31  \\ 
SMSS~J190549.33$-$214945.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 30.1 & 4.41  \\ 
SMSS~J190549.33$-$214945.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.02  \\ 
SMSS~J190549.33$-$214945.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 71.6 & 4.33  \\ 
SMSS~J190549.33$-$214945.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 95.7 & 4.22  \\ 
SMSS~J190549.33$-$214945.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 87.0 & 2.07  \\ 
SMSS~J190549.33$-$214945.0 & 4271.154 & 26.0 & 2.450 & -0.337 & 81.0 & 4.49  \\ 
SMSS~J190549.33$-$214945.0 & 4271.760 & 26.0 & 1.490 & -0.173 & 120.5 & 4.20  \\ 
SMSS~J190549.33$-$214945.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 85.1 & 2.13  \\ 
SMSS~J190549.33$-$214945.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 42.3 & 3.66  \\ 
SMSS~J190549.33$-$214945.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 84.3 & 2.25  \\ 
SMSS~J190549.33$-$214945.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 83.8 & 2.22  \\ 
SMSS~J190549.33$-$214945.0 & 4300.049 & 22.1 & 1.180 & -0.490 & 99.7 & 2.20  \\ 
SMSS~J190549.33$-$214945.0 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.00  \\ 
SMSS~J190549.33$-$214945.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 39.5 & 3.60  \\ 
SMSS~J190549.33$-$214945.0 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.08  \\ 
SMSS~J190549.33$-$214945.0 & 4325.762 & 26.0 & 1.610 & 0.006 & 132.6 & 4.39  \\ 
SMSS~J190549.33$-$214945.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 60.6 & 4.33  \\ 
SMSS~J190549.33$-$214945.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 83.8 & 2.15  \\ 
SMSS~J190549.33$-$214945.0 & 4375.930 & 26.0 & 0.000 & -3.005 & 90.3 & 4.47  \\ 
SMSS~J190549.33$-$214945.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 31.9 & 2.09  \\ 
SMSS~J190549.33$-$214945.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 100.6 & 2.12  \\ 
SMSS~J190549.33$-$214945.0 & 4395.839 & 22.1 & 1.240 & -1.930 & 17.1 & 1.91  \\ 
SMSS~J190549.33$-$214945.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 68.4 & 2.22  \\ 
SMSS~J190549.33$-$214945.0 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.10  \\ 
SMSS~J190549.33$-$214945.0 & 4404.750 & 26.0 & 1.560 & -0.147 & 121.8 & 4.26  \\ 
SMSS~J190549.33$-$214945.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 103.6 & 4.35  \\ 
SMSS~J190549.33$-$214945.0 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.05  \\ 
SMSS~J190549.33$-$214945.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 18.2 & 4.33  \\ 
SMSS~J190549.33$-$214945.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 67.0 & 2.11  \\ 
SMSS~J190549.33$-$214945.0 & 4418.331 & 22.1 & 1.240 & -1.970 & 23.5 & 2.12  \\ 
SMSS~J190549.33$-$214945.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 20.7 & 4.42  \\ 
SMSS~J190549.33$-$214945.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 32.5 & 3.59  \\ 
SMSS~J190549.33$-$214945.0 & 4427.310 & 26.0 & 0.050 & -2.924 & 95.0 & 4.57  \\ 
SMSS~J190549.33$-$214945.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 21.6 & 4.26  \\ 
SMSS~J190549.33$-$214945.0 & 4434.960 & 20.0 & 1.890 & -0.010 & 59.0 & 3.76  \\ 
SMSS~J190549.33$-$214945.0 & 4435.690 & 20.0 & 1.890 & -0.519 & 29.5 & 3.70  \\ 
SMSS~J190549.33$-$214945.0 & 4441.731 & 22.1 & 1.180 & -2.410 & 16.1 & 2.28  \\ 
SMSS~J190549.33$-$214945.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 53.2 & 4.46  \\ 
SMSS~J190549.33$-$214945.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 20.7 & 4.36  \\ 
SMSS~J190549.33$-$214945.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 89.9 & 2.02  \\ 
SMSS~J190549.33$-$214945.0 & 4444.554 & 22.1 & 1.120 & -2.240 & 17.1 & 2.08  \\ 
SMSS~J190549.33$-$214945.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 58.9 & 2.17  \\ 
SMSS~J190549.33$-$214945.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 64.1 & 3.60  \\ 
SMSS~J190549.33$-$214945.0 & 4455.890 & 20.0 & 1.900 & -0.530 & 22.0 & 3.55  \\ 
SMSS~J190549.33$-$214945.0 & 4459.118 & 26.0 & 2.180 & -1.279 & 52.1 & 4.46  \\ 
SMSS~J190549.33$-$214945.0 & 4461.653 & 26.0 & 0.090 & -3.194 & 81.6 & 4.52  \\ 
SMSS~J190549.33$-$214945.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 32.8 & 2.07  \\ 
SMSS~J190549.33$-$214945.0 & 4466.552 & 26.0 & 2.830 & -0.600 & 44.2 & 4.39  \\ 
SMSS~J190549.33$-$214945.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 94.0 & 2.07  \\ 
SMSS~J190549.33$-$214945.0 & 4470.853 & 22.1 & 1.170 & -2.020 & 21.7 & 2.04  \\ 
SMSS~J190549.33$-$214945.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 36.7 & 4.49  \\ 
SMSS~J190549.33$-$214945.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 40.2 & 4.42  \\ 
SMSS~J190549.33$-$214945.0 & 4491.410 & 26.1 & 2.860 & -2.710 & 14.9 & 4.42  \\ 
SMSS~J190549.33$-$214945.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 54.3 & 4.38  \\ 
SMSS~J190549.33$-$214945.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 86.8 & 2.03  \\ 
SMSS~J190549.33$-$214945.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 20.7 & 4.46  \\ 
SMSS~J190549.33$-$214945.0 & 4518.020 & 22.0 & 0.830 & -0.269 & 11.6 & 2.25  \\ 
SMSS~J190549.33$-$214945.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 73.8 & 4.45  \\ 
SMSS~J190549.33$-$214945.0 & 4529.480 & 22.1 & 1.570 & -2.030 & 14.4 & 2.30  \\ 
SMSS~J190549.33$-$214945.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 54.5 & 4.50  \\ 
SMSS~J190549.33$-$214945.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 37.0 & 2.14  \\ 
SMSS~J190549.33$-$214945.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 95.2 & 2.14  \\ 
SMSS~J190549.33$-$214945.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.92  \\ 
SMSS~J190549.33$-$214945.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 79.7 & 2.18  \\ 
SMSS~J190549.33$-$214945.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 39.4 & 5.00  \\ 
SMSS~J190549.33$-$214945.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 85.2 & 2.09  \\ 
SMSS~J190549.33$-$214945.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 52.2 & 4.41  \\ 
SMSS~J190549.33$-$214945.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 38.2 & 2.24  \\ 
SMSS~J190549.33$-$214945.0 & 4592.651 & 26.0 & 1.560 & -2.462 & 32.0 & 4.51  \\ 
SMSS~J190549.33$-$214945.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 41.3 & 4.36  \\ 
SMSS~J190549.33$-$214945.0 & 4652.158 & 24.0 & 1.000 & -1.030 & 10.6 & 2.35  \\ 
SMSS~J190549.33$-$214945.0 & 4657.200 & 22.1 & 1.240 & -2.240 & 14.8 & 2.13  \\ 
SMSS~J190549.33$-$214945.0 & 4681.910 & 22.0 & 0.050 & -1.015 & 14.1 & 2.16  \\ 
SMSS~J190549.33$-$214945.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 47.6 & 4.87  \\ 
SMSS~J190549.33$-$214945.0 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 1.74  \\ 
SMSS~J190549.33$-$214945.0 & 4779.979 & 22.1 & 2.050 & -1.370 & 15.3 & 2.22  \\ 
SMSS~J190549.33$-$214945.0 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 1.75  \\ 
SMSS~J190549.33$-$214945.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 22.5 & 2.17  \\ 
SMSS~J190549.33$-$214945.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 48.7 & 4.25  \\ 
SMSS~J190549.33$-$214945.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 50.6 & 4.51  \\ 
SMSS~J190549.33$-$214945.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 52.0 & 4.36  \\ 
SMSS~J190549.33$-$214945.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 64.6 & 4.29  \\ 
SMSS~J190549.33$-$214945.0 & 4903.310 & 26.0 & 2.880 & -0.926 & 20.7 & 4.25  \\ 
SMSS~J190549.33$-$214945.0 & 4911.175 & 22.1 & 3.120 & -0.340 & 7.1 & 2.05  \\ 
SMSS~J190549.33$-$214945.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 50.1 & 4.23  \\ 
SMSS~J190549.33$-$214945.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 70.5 & 4.21  \\ 
SMSS~J190549.33$-$214945.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.05  \\ 
SMSS~J190549.33$-$214945.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 32.4 & 4.46  \\ 
SMSS~J190549.33$-$214945.0 & 4966.089 & 26.0 & 3.330 & -0.871 & 13.0 & 4.46  \\ 
SMSS~J190549.33$-$214945.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 34.8 & 2.02  \\ 
SMSS~J190549.33$-$214945.0 & 4991.070 & 22.0 & 0.840 & 0.436 & 41.3 & 2.27  \\ 
SMSS~J190549.33$-$214945.0 & 4999.500 & 22.0 & 0.830 & 0.306 & 23.6 & 2.02  \\ 
SMSS~J190549.33$-$214945.0 & 5007.206 & 22.0 & 0.820 & 0.168 & 22.0 & 2.11  \\ 
SMSS~J190549.33$-$214945.0 & 5012.068 & 26.0 & 0.860 & -2.642 & 57.7 & 4.32  \\ 
SMSS~J190549.33$-$214945.0 & 5014.276 & 22.0 & 0.810 & 0.110 & 17.5 & 2.03  \\ 
SMSS~J190549.33$-$214945.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 85.3 & 4.45  \\ 
SMSS~J190549.33$-$214945.0 & 5020.024 & 22.0 & 0.840 & -0.358 & 9.9 & 2.25  \\ 
SMSS~J190549.33$-$214945.0 & 5041.756 & 26.0 & 1.490 & -2.200 & 46.1 & 4.41  \\ 
SMSS~J190549.33$-$214945.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 44.0 & 4.45  \\ 
SMSS~J190549.33$-$214945.0 & 5064.650 & 22.0 & 0.050 & -0.935 & 14.2 & 2.07  \\ 
SMSS~J190549.33$-$214945.0 & 5079.740 & 26.0 & 0.990 & -3.245 & 28.2 & 4.52  \\ 
SMSS~J190549.33$-$214945.0 & 5080.523 & 28.0 & 3.650 & 0.130 & 6.4 & 3.18  \\ 
SMSS~J190549.33$-$214945.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 40.7 & 4.32  \\ 
SMSS~J190549.33$-$214945.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 69.3 & 4.63  \\ 
SMSS~J190549.33$-$214945.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 32.9 & 4.45  \\ 
SMSS~J190549.33$-$214945.0 & 5127.360 & 26.0 & 0.920 & -3.249 & 26.9 & 4.40  \\ 
SMSS~J190549.33$-$214945.0 & 5142.929 & 26.0 & 0.960 & -3.080 & 32.1 & 4.39  \\ 
SMSS~J190549.33$-$214945.0 & 5150.839 & 26.0 & 0.990 & -3.037 & 30.7 & 4.36  \\ 
SMSS~J190549.33$-$214945.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 21.4 & 4.45  \\ 
SMSS~J190549.33$-$214945.0 & 5162.273 & 26.0 & 4.180 & 0.020 & 10.6 & 4.44  \\ 
SMSS~J190549.33$-$214945.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 42.9 & 4.49  \\ 
SMSS~J190549.33$-$214945.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 72.2 & 4.43  \\ 
SMSS~J190549.33$-$214945.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 159.1 & 5.01  \\ 
SMSS~J190549.33$-$214945.0 & 5173.740 & 22.0 & 0.000 & -1.062 & 9.6 & 1.94  \\ 
SMSS~J190549.33$-$214945.0 & 5183.604 & 12.0 & 2.720 & -0.239 & 183.3 & 5.08  \\ 
SMSS~J190549.33$-$214945.0 & 5185.902 & 22.1 & 1.890 & -1.490 & 14.1 & 2.09  \\ 
SMSS~J190549.33$-$214945.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 58.7 & 2.22  \\ 
SMSS~J190549.33$-$214945.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 37.5 & 4.41  \\ 
SMSS~J190549.33$-$214945.0 & 5192.970 & 22.0 & 0.020 & -0.950 & 12.9 & 2.00  \\ 
SMSS~J190549.33$-$214945.0 & 5198.711 & 26.0 & 2.220 & -2.091 & 10.7 & 4.28  \\ 
SMSS~J190549.33$-$214945.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 24.9 & 4.46  \\ 
SMSS~J190549.33$-$214945.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 61.2 & 2.35  \\ 
SMSS~J190549.33$-$214945.0 & 5208.419 & 24.0 & 0.940 & 0.160 & 65.5 & 2.30  \\ 
SMSS~J190549.33$-$214945.0 & 5210.390 & 22.0 & 0.050 & -0.828 & 19.5 & 2.12  \\ 
SMSS~J190549.33$-$214945.0 & 5216.274 & 26.0 & 1.610 & -2.082 & 42.7 & 4.36  \\ 
SMSS~J190549.33$-$214945.0 & 5226.538 & 22.1 & 1.570 & -1.260 & 48.8 & 2.24  \\ 
SMSS~J190549.33$-$214945.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 65.9 & 4.35  \\ 
SMSS~J190549.33$-$214945.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 37.2 & 4.20  \\ 
SMSS~J190549.33$-$214945.0 & 5269.537 & 26.0 & 0.860 & -1.333 & 129.9 & 4.60  \\ 
SMSS~J190549.33$-$214945.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 28.2 & 4.44  \\ 
SMSS~J190549.33$-$214945.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 30.3 & 4.47  \\ 
SMSS~J190549.33$-$214945.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 49.2 & 4.38  \\ 
SMSS~J190549.33$-$214945.0 & 5328.039 & 26.0 & 0.920 & -1.466 & 119.7 & 4.58  \\ 
SMSS~J190549.33$-$214945.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 67.6 & 4.54  \\ 
SMSS~J190549.33$-$214945.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 14.5 & 4.33  \\ 
SMSS~J190549.33$-$214945.0 & 5336.786 & 22.1 & 1.580 & -1.590 & 26.1 & 2.14  \\ 
SMSS~J190549.33$-$214945.0 & 5381.021 & 22.1 & 1.570 & -1.920 & 13.2 & 2.10  \\ 
SMSS~J190549.33$-$214945.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 97.5 & 4.56  \\ 
SMSS~J190549.33$-$214945.0 & 5409.770 & 24.0 & 1.030 & -0.670 & 16.4 & 2.20  \\ 
SMSS~J190549.33$-$214945.0 & 5410.910 & 26.0 & 4.470 & 0.398 & 10.2 & 4.37  \\ 
SMSS~J190549.33$-$214945.0 & 5415.199 & 26.0 & 4.390 & 0.643 & 17.7 & 4.32  \\ 
SMSS~J190549.33$-$214945.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 20.9 & 4.45  \\ 
SMSS~J190549.33$-$214945.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 99.7 & 4.56  \\ 
SMSS~J190549.33$-$214945.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 87.2 & 4.58  \\ 
SMSS~J190549.33$-$214945.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 47.7 & 3.22  \\ 
SMSS~J190549.33$-$214945.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 41.6 & 4.36  \\ 
SMSS~J190549.33$-$214945.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 40.8 & 4.51  \\ 
SMSS~J190549.33$-$214945.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 51.4 & 4.48  \\ 
SMSS~J190549.33$-$214945.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 50.6 & 5.04  \\ 
SMSS~J190549.33$-$214945.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 20.2 & 4.44  \\ 
SMSS~J190549.33$-$214945.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 24.6 & 4.28  \\ 
SMSS~J190549.33$-$214945.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 31.6 & 4.25  \\ 
SMSS~J190549.33$-$214945.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 33.6 & 3.75  \\ 
SMSS~J190549.33$-$214945.0 & 5590.120 & 20.0 & 2.520 & -0.571 & 6.8 & 3.67  \\ 
SMSS~J190549.33$-$214945.0 & 5594.468 & 20.0 & 2.520 & 0.097 & 21.8 & 3.59  \\ 
SMSS~J190549.33$-$214945.0 & 5598.487 & 20.0 & 2.520 & -0.087 & 20.3 & 3.74  \\ 
SMSS~J190549.33$-$214945.0 & 5601.285 & 20.0 & 2.530 & -0.523 & 10.5 & 3.84  \\ 
SMSS~J190549.33$-$214945.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 44.9 & 4.28  \\ 
SMSS~J190549.33$-$214945.0 & 5658.816 & 26.0 & 3.400 & -0.793 & 13.9 & 4.47  \\ 
SMSS~J190549.33$-$214945.0 & 5857.450 & 20.0 & 2.930 & 0.230 & 18.0 & 3.82  \\ 
SMSS~J190549.33$-$214945.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 140.9 & 3.62  \\ 
SMSS~J190549.33$-$214945.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 120.8 & 3.55  \\ 
SMSS~J190549.33$-$214945.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 17.7 & 4.28  \\ 
SMSS~J190549.33$-$214945.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 28.2 & 3.87  \\ 
SMSS~J190549.33$-$214945.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 44.8 & 3.74  \\ 
SMSS~J190549.33$-$214945.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 35.3 & 4.50  \\ 
SMSS~J190549.33$-$214945.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 22.6 & 4.32  \\ 
SMSS~J190549.33$-$214945.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 58.2 & 3.76  \\ 
SMSS~J190549.33$-$214945.0 & 6169.055 & 20.0 & 2.520 & -0.797 & 4.5 & 3.69  \\ 
SMSS~J190549.33$-$214945.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 34.9 & 4.47  \\ 
SMSS~J190549.33$-$214945.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 34.4 & 4.48  \\ 
SMSS~J190549.33$-$214945.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 24.4 & 4.48  \\ 
SMSS~J190549.33$-$214945.0 & 6400.000 & 26.0 & 3.600 & -0.290 & 24.4 & 4.48  \\ 
SMSS~J190549.33$-$214945.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 25.9 & 4.51  \\ 
SMSS~J190549.33$-$214945.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 41.5 & 3.62  \\ 
SMSS~J190549.33$-$214945.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 45.0 & 4.44  \\ 
SMSS~J190549.33$-$214945.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 14.2 & -1.76  \\ 
SMSS~J190549.33$-$214945.0 & 6592.912 & 26.0 & 2.730 & -1.473 & 14.0 & 4.33  \\ 
SMSS~J190549.33$-$214945.0 & 6677.986 & 26.0 & 2.690 & -1.418 & 21.9 & 4.47  \\ 
SMSS~J190911.03$-$213207.5 & 3783.520 & 28.0 & 0.420 & -1.420 & 142.5 & 3.70  \\ 
SMSS~J190911.03$-$213207.5 & 3813.394 & 22.1 & 0.610 & -2.020 & 124.1 & 3.13  \\ 
SMSS~J190911.03$-$213207.5 & 3829.355 & 12.0 & 2.710 & -0.208 & 240.5 & 5.62  \\ 
SMSS~J190911.03$-$213207.5 & 3832.304 & 12.0 & 2.710 & 0.270 & 281.8 & 5.38  \\ 
SMSS~J190911.03$-$213207.5 & 3838.292 & 12.0 & 2.720 & 0.490 & 348.8 & 5.44  \\ 
SMSS~J190911.03$-$213207.5 & 3842.047 & 27.0 & 0.920 & -0.770 & 85.2 & 2.59  \\ 
SMSS~J190911.03$-$213207.5 & 3858.301 & 28.0 & 0.420 & -0.951 & 173.3 & 3.73  \\ 
SMSS~J190911.03$-$213207.5 & 3873.120 & 27.0 & 0.430 & -0.660 & 119.1 & 2.54  \\ 
SMSS~J190911.03$-$213207.5 & 3881.869 & 27.0 & 0.580 & -1.130 & 85.7 & 2.51  \\ 
SMSS~J190911.03$-$213207.5 & 3905.523 & 14.0 & 1.910 & -1.092 & 243.3 & 5.45  \\ 
SMSS~J190911.03$-$213207.5 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.95  \\ 
SMSS~J190911.03$-$213207.5 & 3961.520 & 13.0 & 0.010 & -0.340 & 172.1 & 3.44  \\ 
SMSS~J190911.03$-$213207.5 & 3986.753 & 12.0 & 4.350 & -1.030 & 69.6 & 5.79  \\ 
SMSS~J190911.03$-$213207.5 & 3989.760 & 22.0 & 0.020 & -0.062 & 105.1 & 2.66  \\ 
SMSS~J190911.03$-$213207.5 & 3995.306 & 27.0 & 0.920 & -0.220 & 104.3 & 2.36  \\ 
SMSS~J190911.03$-$213207.5 & 3998.640 & 22.0 & 0.050 & 0.010 & 100.8 & 2.54  \\ 
SMSS~J190911.03$-$213207.5 & 4001.661 & 26.0 & 2.180 & -1.900 & 62.0 & 4.97  \\ 
SMSS~J190911.03$-$213207.5 & 4008.928 & 22.0 & 0.020 & -1.016 & 56.2 & 2.73  \\ 
SMSS~J190911.03$-$213207.5 & 4025.120 & 22.1 & 0.610 & -1.980 & 113.5 & 2.77  \\ 
SMSS~J190911.03$-$213207.5 & 4028.338 & 22.1 & 1.890 & -0.960 & 87.8 & 2.84  \\ 
SMSS~J190911.03$-$213207.5 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.39  \\ 
SMSS~J190911.03$-$213207.5 & 4032.627 & 26.0 & 1.490 & -2.380 & 94.4 & 5.19  \\ 
SMSS~J190911.03$-$213207.5 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.24  \\ 
SMSS~J190911.03$-$213207.5 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.19  \\ 
SMSS~J190911.03$-$213207.5 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.58  \\ 
SMSS~J190911.03$-$213207.5 & 4044.609 & 26.0 & 2.830 & -1.220 & 61.5 & 5.08  \\ 
SMSS~J190911.03$-$213207.5 & 4053.829 & 22.1 & 1.890 & -1.210 & 68.8 & 2.74  \\ 
SMSS~J190911.03$-$213207.5 & 4057.505 & 12.0 & 4.350 & -0.890 & 75.0 & 5.74  \\ 
SMSS~J190911.03$-$213207.5 & 4058.217 & 26.0 & 3.210 & -1.110 & 42.3 & 5.10  \\ 
SMSS~J190911.03$-$213207.5 & 4062.441 & 26.0 & 2.850 & -0.860 & 72.5 & 4.93  \\ 
SMSS~J190911.03$-$213207.5 & 4067.271 & 26.0 & 2.560 & -1.419 & 66.7 & 5.03  \\ 
SMSS~J190911.03$-$213207.5 & 4067.978 & 26.0 & 3.210 & -0.470 & 70.7 & 4.94  \\ 
SMSS~J190911.03$-$213207.5 & 4073.763 & 26.0 & 3.270 & -0.900 & 43.6 & 4.98  \\ 
SMSS~J190911.03$-$213207.5 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.48  \\ 
SMSS~J190911.03$-$213207.5 & 4098.176 & 26.0 & 3.240 & -0.880 & 55.7 & 5.13  \\ 
SMSS~J190911.03$-$213207.5 & 4102.936 & 14.0 & 1.910 & -3.140 & 116.7 & 5.67  \\ 
SMSS~J190911.03$-$213207.5 & 4109.802 & 26.0 & 2.850 & -0.940 & 66.2 & 4.89  \\ 
SMSS~J190911.03$-$213207.5 & 4110.532 & 27.0 & 1.050 & -1.080 & 66.9 & 2.67  \\ 
SMSS~J190911.03$-$213207.5 & 4120.207 & 26.0 & 2.990 & -1.270 & 42.6 & 4.99  \\ 
SMSS~J190911.03$-$213207.5 & 4121.318 & 27.0 & 0.920 & -0.320 & 101.2 & 2.36  \\ 
SMSS~J190911.03$-$213207.5 & 4121.802 & 26.0 & 2.830 & -1.450 & 50.0 & 5.10  \\ 
SMSS~J190911.03$-$213207.5 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.45  \\ 
SMSS~J190911.03$-$213207.5 & 4132.899 & 26.0 & 2.850 & -1.010 & 65.8 & 4.95  \\ 
SMSS~J190911.03$-$213207.5 & 4134.678 & 26.0 & 2.830 & -0.649 & 90.1 & 5.02  \\ 
SMSS~J190911.03$-$213207.5 & 4139.927 & 26.0 & 0.990 & -3.629 & 64.4 & 5.24  \\ 
SMSS~J190911.03$-$213207.5 & 4147.669 & 26.0 & 1.480 & -2.071 & 97.5 & 4.89  \\ 
SMSS~J190911.03$-$213207.5 & 4153.899 & 26.0 & 3.400 & -0.320 & 69.5 & 5.00  \\ 
SMSS~J190911.03$-$213207.5 & 4154.498 & 26.0 & 2.830 & -0.688 & 79.3 & 4.85  \\ 
SMSS~J190911.03$-$213207.5 & 4154.805 & 26.0 & 3.370 & -0.400 & 64.2 & 4.94  \\ 
SMSS~J190911.03$-$213207.5 & 4157.780 & 26.0 & 3.420 & -0.403 & 62.8 & 4.98  \\ 
SMSS~J190911.03$-$213207.5 & 4161.527 & 22.1 & 1.080 & -2.160 & 81.0 & 2.88  \\ 
SMSS~J190911.03$-$213207.5 & 4163.634 & 22.1 & 2.590 & -0.400 & 75.0 & 2.88  \\ 
SMSS~J190911.03$-$213207.5 & 4167.271 & 12.0 & 4.350 & -0.710 & 75.6 & 5.56  \\ 
SMSS~J190911.03$-$213207.5 & 4174.913 & 26.0 & 0.910 & -2.938 & 113.3 & 5.34  \\ 
SMSS~J190911.03$-$213207.5 & 4175.636 & 26.0 & 2.850 & -0.827 & 77.8 & 4.98  \\ 
SMSS~J190911.03$-$213207.5 & 4178.860 & 26.1 & 2.580 & -2.510 & 73.0 & 4.86  \\ 
SMSS~J190911.03$-$213207.5 & 4181.755 & 26.0 & 2.830 & -0.371 & 99.9 & 4.92  \\ 
SMSS~J190911.03$-$213207.5 & 4182.382 & 26.0 & 3.020 & -1.180 & 44.5 & 4.97  \\ 
SMSS~J190911.03$-$213207.5 & 4184.309 & 22.1 & 1.080 & -2.510 & 68.4 & 3.01  \\ 
SMSS~J190911.03$-$213207.5 & 4184.892 & 26.0 & 2.830 & -0.869 & 70.4 & 4.86  \\ 
SMSS~J190911.03$-$213207.5 & 4187.039 & 26.0 & 2.450 & -0.514 & 114.7 & 4.89  \\ 
SMSS~J190911.03$-$213207.5 & 4187.795 & 26.0 & 2.420 & -0.510 & 128.6 & 5.13  \\ 
SMSS~J190911.03$-$213207.5 & 4195.329 & 26.0 & 3.330 & -0.492 & 60.4 & 4.92  \\ 
SMSS~J190911.03$-$213207.5 & 4196.208 & 26.0 & 3.400 & -0.700 & 49.7 & 5.03  \\ 
SMSS~J190911.03$-$213207.5 & 4199.095 & 26.0 & 3.050 & 0.156 & 112.5 & 4.94  \\ 
SMSS~J190911.03$-$213207.5 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.38  \\ 
SMSS~J190911.03$-$213207.5 & 4222.213 & 26.0 & 2.450 & -0.914 & 100.6 & 4.99  \\ 
SMSS~J190911.03$-$213207.5 & 4226.730 & 20.0 & 0.000 & 0.244 & 335.3 & 4.30  \\ 
SMSS~J190911.03$-$213207.5 & 4233.170 & 26.1 & 2.580 & -1.970 & 111.8 & 5.08  \\ 
SMSS~J190911.03$-$213207.5 & 4233.603 & 26.0 & 2.480 & -0.579 & 113.7 & 4.96  \\ 
SMSS~J190911.03$-$213207.5 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.73  \\ 
SMSS~J190911.03$-$213207.5 & 4250.119 & 26.0 & 2.470 & -0.380 & 124.9 & 4.97  \\ 
SMSS~J190911.03$-$213207.5 & 4254.332 & 24.0 & 0.000 & -0.114 & 159.7 & 2.85  \\ 
SMSS~J190911.03$-$213207.5 & 4271.154 & 26.0 & 2.450 & -0.337 & 123.6 & 4.87  \\ 
SMSS~J190911.03$-$213207.5 & 4274.800 & 24.0 & 0.000 & -0.220 & 154.1 & 2.85  \\ 
SMSS~J190911.03$-$213207.5 & 4289.720 & 24.0 & 0.000 & -0.370 & 151.8 & 2.95  \\ 
SMSS~J190911.03$-$213207.5 & 4290.219 & 22.1 & 1.160 & -0.930 & 156.7 & 3.16  \\ 
SMSS~J190911.03$-$213207.5 & 4300.049 & 22.1 & 1.180 & -0.490 & 162.4 & 2.84  \\ 
SMSS~J190911.03$-$213207.5 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.65  \\ 
SMSS~J190911.03$-$213207.5 & 4318.650 & 20.0 & 1.890 & -0.210 & 90.7 & 4.28  \\ 
SMSS~J190911.03$-$213207.5 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.35  \\ 
SMSS~J190911.03$-$213207.5 & 4330.723 & 22.1 & 1.180 & -2.060 & 93.1 & 3.08  \\ 
SMSS~J190911.03$-$213207.5 & 4337.046 & 26.0 & 1.560 & -1.695 & 132.8 & 5.27  \\ 
SMSS~J190911.03$-$213207.5 & 4337.914 & 22.1 & 1.080 & -0.960 & 150.3 & 2.95  \\ 
SMSS~J190911.03$-$213207.5 & 4388.407 & 26.0 & 3.600 & -0.681 & 30.1 & 4.89  \\ 
SMSS~J190911.03$-$213207.5 & 4394.059 & 22.1 & 1.220 & -1.780 & 98.0 & 2.93  \\ 
SMSS~J190911.03$-$213207.5 & 4395.031 & 22.1 & 1.080 & -0.540 & 176.6 & 2.97  \\ 
SMSS~J190911.03$-$213207.5 & 4395.839 & 22.1 & 1.240 & -1.930 & 88.8 & 2.94  \\ 
SMSS~J190911.03$-$213207.5 & 4399.765 & 22.1 & 1.240 & -1.190 & 120.7 & 2.79  \\ 
SMSS~J190911.03$-$213207.5 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.70  \\ 
SMSS~J190911.03$-$213207.5 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.80  \\ 
SMSS~J190911.03$-$213207.5 & 4416.817 & 26.1 & 2.780 & -2.600 & 63.6 & 5.00  \\ 
SMSS~J190911.03$-$213207.5 & 4417.714 & 22.1 & 1.170 & -1.190 & 129.6 & 2.86  \\ 
SMSS~J190911.03$-$213207.5 & 4418.331 & 22.1 & 1.240 & -1.970 & 85.0 & 2.91  \\ 
SMSS~J190911.03$-$213207.5 & 4425.440 & 20.0 & 1.880 & -0.358 & 76.6 & 4.14  \\ 
SMSS~J190911.03$-$213207.5 & 4430.614 & 26.0 & 2.220 & -1.659 & 88.2 & 5.16  \\ 
SMSS~J190911.03$-$213207.5 & 4441.731 & 22.1 & 1.180 & -2.410 & 70.0 & 3.02  \\ 
SMSS~J190911.03$-$213207.5 & 4442.339 & 26.0 & 2.200 & -1.228 & 108.4 & 5.08  \\ 
SMSS~J190911.03$-$213207.5 & 4443.194 & 26.0 & 2.860 & -1.043 & 66.5 & 4.96  \\ 
SMSS~J190911.03$-$213207.5 & 4443.801 & 22.1 & 1.080 & -0.720 & 162.3 & 2.88  \\ 
SMSS~J190911.03$-$213207.5 & 4444.554 & 22.1 & 1.120 & -2.240 & 83.8 & 3.00  \\ 
SMSS~J190911.03$-$213207.5 & 4447.717 & 26.0 & 2.220 & -1.339 & 96.8 & 5.00  \\ 
SMSS~J190911.03$-$213207.5 & 4450.482 & 22.1 & 1.080 & -1.520 & 125.2 & 2.98  \\ 
SMSS~J190911.03$-$213207.5 & 4454.381 & 26.0 & 2.830 & -1.300 & 52.0 & 4.95  \\ 
SMSS~J190911.03$-$213207.5 & 4454.780 & 20.0 & 1.900 & 0.260 & 124.5 & 4.44  \\ 
SMSS~J190911.03$-$213207.5 & 4455.890 & 20.0 & 1.900 & -0.530 & 69.1 & 4.21  \\ 
SMSS~J190911.03$-$213207.5 & 4464.448 & 22.1 & 1.160 & -1.810 & 101.1 & 2.92  \\ 
SMSS~J190911.03$-$213207.5 & 4468.517 & 22.1 & 1.130 & -0.600 & 160.5 & 2.78  \\ 
SMSS~J190911.03$-$213207.5 & 4470.853 & 22.1 & 1.170 & -2.020 & 81.8 & 2.80  \\ 
SMSS~J190911.03$-$213207.5 & 4484.220 & 26.0 & 3.600 & -0.860 & 31.3 & 5.09  \\ 
SMSS~J190911.03$-$213207.5 & 4488.342 & 22.1 & 3.120 & -0.820 & 21.1 & 2.92  \\ 
SMSS~J190911.03$-$213207.5 & 4489.185 & 26.1 & 2.830 & -2.970 & 48.3 & 5.17  \\ 
SMSS~J190911.03$-$213207.5 & 4491.410 & 26.1 & 2.860 & -2.710 & 52.0 & 5.01  \\ 
SMSS~J190911.03$-$213207.5 & 4493.522 & 22.1 & 1.080 & -3.020 & 38.9 & 3.02  \\ 
SMSS~J190911.03$-$213207.5 & 4494.563 & 26.0 & 2.200 & -1.143 & 108.7 & 4.99  \\ 
SMSS~J190911.03$-$213207.5 & 4501.270 & 22.1 & 1.120 & -0.770 & 160.5 & 2.92  \\ 
SMSS~J190911.03$-$213207.5 & 4512.730 & 22.0 & 0.840 & -0.424 & 32.6 & 2.70  \\ 
SMSS~J190911.03$-$213207.5 & 4515.340 & 26.1 & 2.840 & -2.600 & 67.6 & 5.13  \\ 
SMSS~J190911.03$-$213207.5 & 4518.020 & 22.0 & 0.830 & -0.269 & 41.3 & 2.69  \\ 
SMSS~J190911.03$-$213207.5 & 4520.224 & 26.1 & 2.810 & -2.600 & 69.8 & 5.13  \\ 
SMSS~J190911.03$-$213207.5 & 4531.148 & 26.0 & 1.480 & -2.101 & 117.7 & 5.20  \\ 
SMSS~J190911.03$-$213207.5 & 4533.249 & 22.0 & 0.850 & 0.532 & 83.0 & 2.56  \\ 
SMSS~J190911.03$-$213207.5 & 4533.960 & 22.1 & 1.240 & -0.530 & 175.5 & 3.08  \\ 
SMSS~J190911.03$-$213207.5 & 4534.780 & 22.0 & 0.840 & 0.336 & 69.9 & 2.53  \\ 
SMSS~J190911.03$-$213207.5 & 4535.567 & 22.0 & 0.830 & 0.120 & 65.1 & 2.66  \\ 
SMSS~J190911.03$-$213207.5 & 4541.523 & 26.1 & 2.860 & -3.050 & 36.2 & 5.07  \\ 
SMSS~J190911.03$-$213207.5 & 4544.687 & 22.0 & 0.820 & -0.520 & 40.2 & 2.91  \\ 
SMSS~J190911.03$-$213207.5 & 4545.950 & 24.0 & 0.940 & -1.370 & 35.6 & 3.02  \\ 
SMSS~J190911.03$-$213207.5 & 4548.760 & 22.0 & 0.830 & -0.298 & 41.7 & 2.72  \\ 
SMSS~J190911.03$-$213207.5 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.17  \\ 
SMSS~J190911.03$-$213207.5 & 4555.490 & 22.0 & 0.850 & -0.432 & 27.2 & 2.62  \\ 
SMSS~J190911.03$-$213207.5 & 4563.770 & 22.1 & 1.220 & -0.960 & 143.9 & 2.91  \\ 
SMSS~J190911.03$-$213207.5 & 4571.096 & 12.0 & 0.000 & -5.688 & 115.8 & 5.71  \\ 
SMSS~J190911.03$-$213207.5 & 4571.971 & 22.1 & 1.570 & -0.320 & 158.2 & 2.99  \\ 
SMSS~J190911.03$-$213207.5 & 4576.340 & 26.1 & 2.840 & -2.950 & 41.9 & 5.05  \\ 
SMSS~J190911.03$-$213207.5 & 4580.056 & 24.0 & 0.940 & -1.650 & 40.9 & 3.39  \\ 
SMSS~J190911.03$-$213207.5 & 4583.409 & 22.1 & 1.160 & -2.920 & 35.5 & 2.95  \\ 
SMSS~J190911.03$-$213207.5 & 4589.915 & 22.1 & 1.240 & -1.790 & 105.7 & 3.06  \\ 
SMSS~J190911.03$-$213207.5 & 4600.752 & 24.0 & 1.000 & -1.260 & 33.0 & 2.93  \\ 
SMSS~J190911.03$-$213207.5 & 4602.941 & 26.0 & 1.490 & -2.208 & 119.2 & 5.34  \\ 
SMSS~J190911.03$-$213207.5 & 4616.137 & 24.0 & 0.980 & -1.190 & 43.6 & 3.02  \\ 
SMSS~J190911.03$-$213207.5 & 4626.188 & 24.0 & 0.970 & -1.320 & 34.3 & 2.97  \\ 
SMSS~J190911.03$-$213207.5 & 4630.120 & 26.0 & 2.280 & -2.587 & 34.9 & 5.27  \\ 
SMSS~J190911.03$-$213207.5 & 4632.912 & 26.0 & 1.610 & -2.913 & 49.6 & 5.01  \\ 
SMSS~J190911.03$-$213207.5 & 4636.320 & 22.1 & 1.160 & -3.020 & 24.2 & 2.83  \\ 
SMSS~J190911.03$-$213207.5 & 4643.463 & 26.0 & 3.640 & -1.147 & 12.8 & 4.94  \\ 
SMSS~J190911.03$-$213207.5 & 4646.150 & 24.0 & 1.030 & -0.740 & 63.2 & 2.93  \\ 
SMSS~J190911.03$-$213207.5 & 4647.434 & 26.0 & 2.950 & -1.351 & 52.9 & 5.15  \\ 
SMSS~J190911.03$-$213207.5 & 4648.659 & 28.0 & 3.420 & -0.160 & 27.7 & 3.80  \\ 
SMSS~J190911.03$-$213207.5 & 4651.280 & 24.0 & 0.980 & -1.460 & 30.8 & 3.06  \\ 
SMSS~J190911.03$-$213207.5 & 4652.158 & 24.0 & 1.000 & -1.030 & 51.8 & 3.01  \\ 
SMSS~J190911.03$-$213207.5 & 4656.470 & 22.0 & 0.000 & -1.289 & 49.7 & 2.79  \\ 
SMSS~J190911.03$-$213207.5 & 4657.200 & 22.1 & 1.240 & -2.240 & 74.8 & 2.97  \\ 
SMSS~J190911.03$-$213207.5 & 4678.846 & 26.0 & 3.600 & -0.830 & 37.1 & 5.15  \\ 
SMSS~J190911.03$-$213207.5 & 4681.910 & 22.0 & 0.050 & -1.015 & 61.3 & 2.74  \\ 
SMSS~J190911.03$-$213207.5 & 4691.411 & 26.0 & 2.990 & -1.520 & 49.2 & 5.30  \\ 
SMSS~J190911.03$-$213207.5 & 4702.990 & 12.0 & 4.330 & -0.380 & 103.3 & 5.58  \\ 
SMSS~J190911.03$-$213207.5 & 4708.662 & 22.1 & 1.240 & -2.340 & 59.6 & 2.84  \\ 
SMSS~J190911.03$-$213207.5 & 4710.283 & 26.0 & 3.020 & -1.610 & 34.9 & 5.19  \\ 
SMSS~J190911.03$-$213207.5 & 4714.421 & 28.0 & 3.380 & 0.230 & 49.4 & 3.74  \\ 
SMSS~J190911.03$-$213207.5 & 4731.439 & 26.1 & 2.890 & -3.360 & 32.9 & 5.35  \\ 
SMSS~J190911.03$-$213207.5 & 4733.591 & 26.0 & 1.490 & -2.988 & 70.9 & 5.24  \\ 
SMSS~J190911.03$-$213207.5 & 4736.772 & 26.0 & 3.210 & -0.752 & 73.1 & 5.17  \\ 
SMSS~J190911.03$-$213207.5 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.55  \\ 
SMSS~J190911.03$-$213207.5 & 4779.979 & 22.1 & 2.050 & -1.370 & 67.3 & 2.97  \\ 
SMSS~J190911.03$-$213207.5 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.58  \\ 
SMSS~J190911.03$-$213207.5 & 4786.806 & 26.0 & 3.000 & -1.606 & 43.9 & 5.31  \\ 
SMSS~J190911.03$-$213207.5 & 4798.532 & 22.1 & 1.080 & -2.680 & 61.5 & 3.00  \\ 
SMSS~J190911.03$-$213207.5 & 4805.089 & 22.1 & 2.060 & -1.100 & 81.1 & 2.93  \\ 
SMSS~J190911.03$-$213207.5 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.60  \\ 
SMSS~J190911.03$-$213207.5 & 4823.528 & 25.0 & 2.320 & 0.144 & 52.6 & 2.69  \\ 
SMSS~J190911.03$-$213207.5 & 4855.414 & 28.0 & 3.540 & 0.000 & 34.5 & 3.90  \\ 
SMSS~J190911.03$-$213207.5 & 4859.741 & 26.0 & 2.880 & -0.760 & 87.0 & 4.99  \\ 
SMSS~J190911.03$-$213207.5 & 4865.610 & 22.1 & 1.120 & -2.810 & 53.0 & 3.04  \\ 
SMSS~J190911.03$-$213207.5 & 4871.318 & 26.0 & 2.870 & -0.362 & 111.6 & 5.02  \\ 
SMSS~J190911.03$-$213207.5 & 4872.137 & 26.0 & 2.880 & -0.567 & 93.2 & 4.90  \\ 
SMSS~J190911.03$-$213207.5 & 4890.755 & 26.0 & 2.880 & -0.394 & 112.4 & 5.07  \\ 
SMSS~J190911.03$-$213207.5 & 4903.310 & 26.0 & 2.880 & -0.926 & 77.9 & 5.01  \\ 
SMSS~J190911.03$-$213207.5 & 4904.410 & 28.0 & 3.540 & -0.170 & 25.5 & 3.89  \\ 
SMSS~J190911.03$-$213207.5 & 4918.994 & 26.0 & 2.850 & -0.342 & 107.6 & 4.89  \\ 
SMSS~J190911.03$-$213207.5 & 4923.930 & 26.1 & 2.890 & -1.320 & 125.4 & 4.89  \\ 
SMSS~J190911.03$-$213207.5 & 4924.770 & 26.0 & 2.280 & -2.114 & 59.6 & 5.16  \\ 
SMSS~J190911.03$-$213207.5 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.18  \\ 
SMSS~J190911.03$-$213207.5 & 4938.814 & 26.0 & 2.880 & -1.077 & 73.2 & 5.07  \\ 
SMSS~J190911.03$-$213207.5 & 4939.687 & 26.0 & 0.860 & -3.252 & 101.3 & 5.15  \\ 
SMSS~J190911.03$-$213207.5 & 4946.388 & 26.0 & 3.370 & -1.170 & 39.0 & 5.23  \\ 
SMSS~J190911.03$-$213207.5 & 4966.089 & 26.0 & 3.330 & -0.871 & 53.3 & 5.11  \\ 
SMSS~J190911.03$-$213207.5 & 4980.161 & 28.0 & 3.610 & -0.110 & 22.9 & 3.85  \\ 
SMSS~J190911.03$-$213207.5 & 4981.730 & 22.0 & 0.840 & 0.560 & 90.0 & 2.57  \\ 
SMSS~J190911.03$-$213207.5 & 4991.070 & 22.0 & 0.840 & 0.436 & 97.8 & 2.81  \\ 
SMSS~J190911.03$-$213207.5 & 4999.500 & 22.0 & 0.830 & 0.306 & 83.1 & 2.68  \\ 
SMSS~J190911.03$-$213207.5 & 5005.159 & 22.1 & 1.570 & -2.730 & 21.0 & 2.94  \\ 
SMSS~J190911.03$-$213207.5 & 5006.119 & 26.0 & 2.830 & -0.615 & 97.0 & 4.93  \\ 
SMSS~J190911.03$-$213207.5 & 5007.206 & 22.0 & 0.820 & 0.168 & 90.1 & 2.93  \\ 
SMSS~J190911.03$-$213207.5 & 5012.068 & 26.0 & 0.860 & -2.642 & 147.8 & 5.32  \\ 
SMSS~J190911.03$-$213207.5 & 5014.276 & 22.0 & 0.810 & 0.110 & 91.8 & 3.00  \\ 
SMSS~J190911.03$-$213207.5 & 5014.942 & 26.0 & 3.940 & -0.300 & 46.1 & 5.17  \\ 
SMSS~J190911.03$-$213207.5 & 5016.160 & 22.0 & 0.850 & -0.518 & 22.2 & 2.56  \\ 
SMSS~J190911.03$-$213207.5 & 5017.591 & 28.0 & 3.540 & -0.080 & 20.3 & 3.67  \\ 
SMSS~J190911.03$-$213207.5 & 5020.024 & 22.0 & 0.840 & -0.358 & 35.5 & 2.65  \\ 
SMSS~J190911.03$-$213207.5 & 5022.236 & 26.0 & 3.980 & -0.530 & 23.3 & 5.01  \\ 
SMSS~J190911.03$-$213207.5 & 5024.843 & 22.0 & 0.820 & -0.546 & 34.9 & 2.81  \\ 
SMSS~J190911.03$-$213207.5 & 5035.374 & 28.0 & 3.630 & 0.290 & 28.8 & 3.60  \\ 
SMSS~J190911.03$-$213207.5 & 5035.902 & 22.0 & 1.460 & 0.260 & 35.0 & 2.78  \\ 
SMSS~J190911.03$-$213207.5 & 5036.463 & 22.0 & 1.440 & 0.186 & 33.2 & 2.80  \\ 
SMSS~J190911.03$-$213207.5 & 5038.396 & 22.0 & 1.430 & 0.069 & 26.1 & 2.77  \\ 
SMSS~J190911.03$-$213207.5 & 5039.960 & 22.0 & 0.020 & -1.130 & 61.9 & 2.79  \\ 
SMSS~J190911.03$-$213207.5 & 5041.756 & 26.0 & 1.490 & -2.200 & 128.6 & 5.37  \\ 
SMSS~J190911.03$-$213207.5 & 5044.212 & 26.0 & 2.850 & -2.017 & 24.4 & 5.16  \\ 
SMSS~J190911.03$-$213207.5 & 5049.820 & 26.0 & 2.280 & -1.355 & 103.4 & 5.08  \\ 
SMSS~J190911.03$-$213207.5 & 5051.634 & 26.0 & 0.920 & -2.764 & 133.9 & 5.27  \\ 
SMSS~J190911.03$-$213207.5 & 5064.650 & 22.0 & 0.050 & -0.935 & 62.6 & 2.65  \\ 
SMSS~J190911.03$-$213207.5 & 5068.766 & 26.0 & 2.940 & -1.041 & 61.9 & 4.92  \\ 
SMSS~J190911.03$-$213207.5 & 5074.749 & 26.0 & 4.220 & -0.200 & 20.8 & 4.91  \\ 
SMSS~J190911.03$-$213207.5 & 5080.523 & 28.0 & 3.650 & 0.130 & 31.1 & 3.83  \\ 
SMSS~J190911.03$-$213207.5 & 5081.110 & 28.0 & 3.850 & 0.300 & 36.8 & 4.00  \\ 
SMSS~J190911.03$-$213207.5 & 5123.720 & 26.0 & 1.010 & -3.058 & 116.5 & 5.37  \\ 
SMSS~J190911.03$-$213207.5 & 5125.117 & 26.0 & 4.220 & -0.140 & 29.9 & 5.05  \\ 
SMSS~J190911.03$-$213207.5 & 5129.156 & 22.1 & 1.890 & -1.240 & 64.7 & 2.58  \\ 
SMSS~J190911.03$-$213207.5 & 5131.468 & 26.0 & 2.220 & -2.515 & 31.1 & 5.02  \\ 
SMSS~J190911.03$-$213207.5 & 5133.689 & 26.0 & 4.180 & 0.140 & 45.1 & 4.99  \\ 
SMSS~J190911.03$-$213207.5 & 5137.075 & 28.0 & 1.680 & -1.990 & 61.5 & 4.02  \\ 
SMSS~J190911.03$-$213207.5 & 5141.739 & 26.0 & 2.420 & -2.238 & 37.1 & 5.09  \\ 
SMSS~J190911.03$-$213207.5 & 5150.839 & 26.0 & 0.990 & -3.037 & 106.4 & 5.16  \\ 
SMSS~J190911.03$-$213207.5 & 5162.273 & 26.0 & 4.180 & 0.020 & 32.9 & 4.90  \\ 
SMSS~J190911.03$-$213207.5 & 5172.684 & 12.0 & 2.710 & -0.450 & 267.2 & 5.68  \\ 
SMSS~J190911.03$-$213207.5 & 5173.740 & 22.0 & 0.000 & -1.062 & 73.3 & 2.84  \\ 
SMSS~J190911.03$-$213207.5 & 5183.604 & 12.0 & 2.720 & -0.239 & 318.1 & 5.77  \\ 
SMSS~J190911.03$-$213207.5 & 5185.902 & 22.1 & 1.890 & -1.490 & 61.6 & 2.78  \\ 
SMSS~J190911.03$-$213207.5 & 5188.687 & 22.1 & 1.580 & -1.050 & 141.3 & 3.23  \\ 
SMSS~J190911.03$-$213207.5 & 5191.455 & 26.0 & 3.040 & -0.551 & 106.7 & 5.27  \\ 
SMSS~J190911.03$-$213207.5 & 5192.344 & 26.0 & 3.000 & -0.421 & 100.8 & 4.98  \\ 
SMSS~J190911.03$-$213207.5 & 5192.970 & 22.0 & 0.020 & -0.950 & 85.8 & 2.93  \\ 
SMSS~J190911.03$-$213207.5 & 5194.942 & 26.0 & 1.560 & -2.021 & 127.7 & 5.23  \\ 
SMSS~J190911.03$-$213207.5 & 5197.580 & 26.1 & 3.230 & -2.220 & 64.9 & 5.12  \\ 
SMSS~J190911.03$-$213207.5 & 5198.711 & 26.0 & 2.220 & -2.091 & 68.0 & 5.15  \\ 
SMSS~J190911.03$-$213207.5 & 5202.336 & 26.0 & 2.180 & -1.871 & 94.6 & 5.30  \\ 
SMSS~J190911.03$-$213207.5 & 5206.040 & 24.0 & 0.940 & 0.020 & 130.0 & 3.08  \\ 
SMSS~J190911.03$-$213207.5 & 5210.390 & 22.0 & 0.050 & -0.828 & 90.2 & 2.91  \\ 
SMSS~J190911.03$-$213207.5 & 5216.274 & 26.0 & 1.610 & -2.082 & 118.6 & 5.18  \\ 
SMSS~J190911.03$-$213207.5 & 5217.390 & 26.0 & 3.210 & -1.162 & 46.7 & 5.13  \\ 
SMSS~J190911.03$-$213207.5 & 5225.526 & 26.0 & 0.110 & -4.755 & 82.8 & 5.35  \\ 
SMSS~J190911.03$-$213207.5 & 5226.538 & 22.1 & 1.570 & -1.260 & 111.1 & 2.91  \\ 
SMSS~J190911.03$-$213207.5 & 5232.940 & 26.0 & 2.940 & -0.057 & 133.5 & 5.12  \\ 
SMSS~J190911.03$-$213207.5 & 5234.630 & 26.1 & 3.220 & -2.180 & 68.3 & 5.12  \\ 
SMSS~J190911.03$-$213207.5 & 5239.811 & 21.1 & 1.460 & -0.770 & 43.4 & 0.87  \\ 
SMSS~J190911.03$-$213207.5 & 5242.491 & 26.0 & 3.630 & -0.967 & 21.5 & 4.98  \\ 
SMSS~J190911.03$-$213207.5 & 5247.564 & 24.0 & 0.960 & -1.640 & 28.1 & 3.12  \\ 
SMSS~J190911.03$-$213207.5 & 5250.210 & 26.0 & 0.120 & -4.938 & 70.3 & 5.38  \\ 
SMSS~J190911.03$-$213207.5 & 5250.646 & 26.0 & 2.200 & -2.180 & 71.9 & 5.27  \\ 
SMSS~J190911.03$-$213207.5 & 5263.305 & 26.0 & 3.270 & -0.879 & 46.1 & 4.91  \\ 
SMSS~J190911.03$-$213207.5 & 5266.555 & 26.0 & 3.000 & -0.385 & 107.8 & 5.07  \\ 
SMSS~J190911.03$-$213207.5 & 5276.000 & 26.1 & 3.200 & -2.010 & 80.9 & 5.13  \\ 
SMSS~J190911.03$-$213207.5 & 5281.790 & 26.0 & 3.040 & -0.833 & 68.8 & 4.92  \\ 
SMSS~J190911.03$-$213207.5 & 5283.621 & 26.0 & 3.240 & -0.524 & 85.5 & 5.12  \\ 
SMSS~J190911.03$-$213207.5 & 5284.080 & 26.1 & 2.890 & -3.190 & 33.8 & 5.17  \\ 
SMSS~J190911.03$-$213207.5 & 5296.690 & 24.0 & 0.980 & -1.360 & 40.2 & 3.07  \\ 
SMSS~J190911.03$-$213207.5 & 5298.280 & 24.0 & 0.980 & -1.140 & 64.9 & 3.22  \\ 
SMSS~J190911.03$-$213207.5 & 5302.300 & 26.0 & 3.280 & -0.720 & 61.5 & 4.99  \\ 
SMSS~J190911.03$-$213207.5 & 5307.361 & 26.0 & 1.610 & -2.912 & 62.0 & 5.12  \\ 
SMSS~J190911.03$-$213207.5 & 5324.179 & 26.0 & 3.210 & -0.103 & 105.7 & 4.99  \\ 
SMSS~J190911.03$-$213207.5 & 5332.900 & 26.0 & 1.550 & -2.776 & 69.6 & 5.02  \\ 
SMSS~J190911.03$-$213207.5 & 5336.786 & 22.1 & 1.580 & -1.590 & 86.7 & 2.84  \\ 
SMSS~J190911.03$-$213207.5 & 5339.930 & 26.0 & 3.270 & -0.720 & 68.7 & 5.09  \\ 
SMSS~J190911.03$-$213207.5 & 5345.800 & 24.0 & 1.000 & -0.950 & 68.7 & 3.11  \\ 
SMSS~J190911.03$-$213207.5 & 5348.310 & 24.0 & 1.000 & -1.210 & 33.5 & 2.83  \\ 
SMSS~J190911.03$-$213207.5 & 5349.465 & 20.0 & 2.710 & -0.310 & 33.2 & 4.32  \\ 
SMSS~J190911.03$-$213207.5 & 5364.871 & 26.0 & 4.450 & 0.228 & 40.9 & 5.15  \\ 
SMSS~J190911.03$-$213207.5 & 5367.467 & 26.0 & 4.420 & 0.443 & 47.7 & 5.01  \\ 
SMSS~J190911.03$-$213207.5 & 5369.962 & 26.0 & 4.370 & 0.536 & 54.6 & 4.96  \\ 
SMSS~J190911.03$-$213207.5 & 5381.021 & 22.1 & 1.570 & -1.920 & 64.1 & 2.83  \\ 
SMSS~J190911.03$-$213207.5 & 5383.369 & 26.0 & 4.310 & 0.645 & 59.0 & 4.84  \\ 
SMSS~J190911.03$-$213207.5 & 5393.168 & 26.0 & 3.240 & -0.910 & 73.2 & 5.30  \\ 
SMSS~J190911.03$-$213207.5 & 5409.770 & 24.0 & 1.030 & -0.670 & 74.1 & 2.93  \\ 
SMSS~J190911.03$-$213207.5 & 5410.910 & 26.0 & 4.470 & 0.398 & 32.8 & 4.85  \\ 
SMSS~J190911.03$-$213207.5 & 5415.199 & 26.0 & 4.390 & 0.643 & 57.5 & 4.92  \\ 
SMSS~J190911.03$-$213207.5 & 5418.768 & 22.1 & 1.580 & -2.000 & 52.1 & 2.74  \\ 
SMSS~J190911.03$-$213207.5 & 5476.900 & 28.0 & 1.830 & -0.890 & 121.8 & 4.01  \\ 
SMSS~J190911.03$-$213207.5 & 5497.516 & 26.0 & 1.010 & -2.825 & 127.8 & 5.25  \\ 
SMSS~J190911.03$-$213207.5 & 5501.465 & 26.0 & 0.960 & -3.046 & 117.0 & 5.24  \\ 
SMSS~J190911.03$-$213207.5 & 5506.779 & 26.0 & 0.990 & -2.789 & 136.2 & 5.32  \\ 
SMSS~J190911.03$-$213207.5 & 5526.785 & 21.1 & 1.770 & 0.020 & 69.1 & 0.81  \\ 
SMSS~J190911.03$-$213207.5 & 5528.405 & 12.0 & 4.340 & -0.498 & 117.1 & 5.85  \\ 
SMSS~J190911.03$-$213207.5 & 5534.834 & 26.1 & 3.250 & -2.930 & 27.4 & 5.20  \\ 
SMSS~J190911.03$-$213207.5 & 5569.618 & 26.0 & 3.420 & -0.540 & 57.4 & 4.90  \\ 
SMSS~J190911.03$-$213207.5 & 5572.842 & 26.0 & 3.400 & -0.275 & 84.7 & 5.03  \\ 
SMSS~J190911.03$-$213207.5 & 5576.088 & 26.0 & 3.430 & -1.000 & 53.7 & 5.32  \\ 
SMSS~J190911.03$-$213207.5 & 5578.734 & 28.0 & 1.680 & -2.640 & 21.4 & 3.95  \\ 
SMSS~J190911.03$-$213207.5 & 5581.971 & 20.0 & 2.520 & -0.555 & 31.2 & 4.29  \\ 
SMSS~J190911.03$-$213207.5 & 5586.756 & 26.0 & 3.370 & -0.144 & 83.8 & 4.84  \\ 
SMSS~J190911.03$-$213207.5 & 5588.760 & 20.0 & 2.520 & 0.210 & 81.7 & 4.32  \\ 
SMSS~J190911.03$-$213207.5 & 5590.120 & 20.0 & 2.520 & -0.571 & 23.6 & 4.15  \\ 
SMSS~J190911.03$-$213207.5 & 5594.468 & 20.0 & 2.520 & 0.097 & 79.8 & 4.40  \\ 
SMSS~J190911.03$-$213207.5 & 5598.487 & 20.0 & 2.520 & -0.087 & 69.7 & 4.44  \\ 
SMSS~J190911.03$-$213207.5 & 5601.285 & 20.0 & 2.530 & -0.523 & 33.0 & 4.30  \\ 
SMSS~J190911.03$-$213207.5 & 5615.644 & 26.0 & 3.330 & 0.050 & 111.2 & 5.05  \\ 
SMSS~J190911.03$-$213207.5 & 5624.542 & 26.0 & 3.420 & -0.755 & 50.3 & 5.02  \\ 
SMSS~J190911.03$-$213207.5 & 5641.000 & 21.1 & 1.500 & -1.130 & 22.4 & 0.86  \\ 
SMSS~J190911.03$-$213207.5 & 5657.907 & 21.1 & 1.510 & -0.600 & 57.2 & 0.93  \\ 
SMSS~J190911.03$-$213207.5 & 5658.362 & 21.1 & 1.500 & -1.210 & 16.1 & 0.77  \\ 
SMSS~J190911.03$-$213207.5 & 5658.816 & 26.0 & 3.400 & -0.793 & 42.2 & 4.89  \\ 
SMSS~J190911.03$-$213207.5 & 5662.516 & 26.0 & 4.180 & -0.573 & 11.5 & 4.90  \\ 
SMSS~J190911.03$-$213207.5 & 5667.164 & 21.1 & 1.500 & -1.310 & 21.8 & 1.03  \\ 
SMSS~J190911.03$-$213207.5 & 5669.055 & 21.1 & 1.500 & -1.200 & 23.8 & 0.96  \\ 
SMSS~J190911.03$-$213207.5 & 5701.544 & 26.0 & 2.560 & -2.143 & 39.8 & 5.17  \\ 
SMSS~J190911.03$-$213207.5 & 5711.090 & 12.0 & 4.340 & -1.724 & 19.7 & 5.50  \\ 
SMSS~J190911.03$-$213207.5 & 5754.675 & 28.0 & 1.940 & -2.330 & 23.7 & 4.00  \\ 
SMSS~J190911.03$-$213207.5 & 5857.450 & 20.0 & 2.930 & 0.230 & 53.5 & 4.36  \\ 
SMSS~J190911.03$-$213207.5 & 6065.481 & 26.0 & 2.610 & -1.410 & 84.4 & 5.12  \\ 
SMSS~J190911.03$-$213207.5 & 6102.720 & 20.0 & 1.880 & -0.790 & 79.5 & 4.45  \\ 
SMSS~J190911.03$-$213207.5 & 6108.121 & 28.0 & 1.680 & -2.450 & 19.6 & 3.68  \\ 
SMSS~J190911.03$-$213207.5 & 6122.220 & 20.0 & 1.890 & -0.315 & 107.0 & 4.41  \\ 
SMSS~J190911.03$-$213207.5 & 6136.615 & 26.0 & 2.450 & -1.410 & 113.8 & 5.36  \\ 
SMSS~J190911.03$-$213207.5 & 6137.691 & 26.0 & 2.590 & -1.346 & 91.2 & 5.14  \\ 
SMSS~J190911.03$-$213207.5 & 6151.618 & 26.0 & 2.180 & -3.371 & 11.5 & 5.23  \\ 
SMSS~J190911.03$-$213207.5 & 6162.170 & 20.0 & 1.900 & -0.089 & 125.1 & 4.48  \\ 
SMSS~J190911.03$-$213207.5 & 6169.055 & 20.0 & 2.520 & -0.797 & 25.4 & 4.39  \\ 
SMSS~J190911.03$-$213207.5 & 6169.559 & 20.0 & 2.530 & -0.478 & 36.5 & 4.30  \\ 
SMSS~J190911.03$-$213207.5 & 6191.558 & 26.0 & 2.430 & -1.416 & 102.5 & 5.17  \\ 
SMSS~J190911.03$-$213207.5 & 6200.312 & 26.0 & 2.610 & -2.437 & 21.8 & 5.15  \\ 
SMSS~J190911.03$-$213207.5 & 6213.429 & 26.0 & 2.220 & -2.481 & 52.6 & 5.24  \\ 
SMSS~J190911.03$-$213207.5 & 6219.280 & 26.0 & 2.200 & -2.448 & 59.4 & 5.28  \\ 
SMSS~J190911.03$-$213207.5 & 6230.723 & 26.0 & 2.560 & -1.276 & 103.3 & 5.20  \\ 
SMSS~J190911.03$-$213207.5 & 6246.318 & 26.0 & 3.600 & -0.877 & 47.0 & 5.27  \\ 
SMSS~J190911.03$-$213207.5 & 6252.555 & 26.0 & 2.400 & -1.687 & 86.3 & 5.15  \\ 
SMSS~J190911.03$-$213207.5 & 6254.257 & 26.0 & 2.280 & -2.443 & 55.5 & 5.32  \\ 
SMSS~J190911.03$-$213207.5 & 6265.134 & 26.0 & 2.180 & -2.540 & 55.6 & 5.29  \\ 
SMSS~J190911.03$-$213207.5 & 6297.792 & 26.0 & 2.220 & -2.640 & 42.0 & 5.24  \\ 
SMSS~J190911.03$-$213207.5 & 6301.499 & 26.0 & 3.650 & -0.718 & 41.1 & 5.07  \\ 
SMSS~J190911.03$-$213207.5 & 6322.684 & 26.0 & 2.590 & -2.469 & 23.9 & 5.20  \\ 
SMSS~J190911.03$-$213207.5 & 6335.330 & 26.0 & 2.200 & -2.180 & 70.8 & 5.16  \\ 
SMSS~J190911.03$-$213207.5 & 6336.835 & 26.0 & 3.690 & -1.050 & 31.0 & 5.28  \\ 
SMSS~J190911.03$-$213207.5 & 6393.601 & 26.0 & 2.430 & -1.576 & 98.8 & 5.25  \\ 
SMSS~J190911.03$-$213207.5 & 6411.649 & 26.0 & 3.650 & -0.595 & 50.2 & 5.08  \\ 
SMSS~J190911.03$-$213207.5 & 6421.350 & 26.0 & 2.280 & -2.014 & 85.2 & 5.28  \\ 
SMSS~J190911.03$-$213207.5 & 6430.846 & 26.0 & 2.180 & -1.946 & 93.2 & 5.22  \\ 
SMSS~J190911.03$-$213207.5 & 6432.680 & 26.1 & 2.890 & -3.710 & 18.9 & 5.31  \\ 
SMSS~J190911.03$-$213207.5 & 6439.070 & 20.0 & 2.520 & 0.470 & 107.5 & 4.40  \\ 
SMSS~J190911.03$-$213207.5 & 6449.810 & 20.0 & 2.520 & -0.502 & 35.9 & 4.28  \\ 
SMSS~J190911.03$-$213207.5 & 6456.383 & 26.1 & 3.900 & -2.080 & 29.5 & 5.14  \\ 
SMSS~J190911.03$-$213207.5 & 6494.980 & 26.0 & 2.400 & -1.239 & 123.4 & 5.23  \\ 
SMSS~J190911.03$-$213207.5 & 6496.896 & 56.1 & 0.600 & -0.369 & 158.4 & 0.19  \\ 
SMSS~J190911.03$-$213207.5 & 6498.940 & 26.0 & 0.960 & -4.699 & 21.7 & 5.33  \\ 
SMSS~J190911.03$-$213207.5 & 6499.649 & 20.0 & 2.520 & -0.818 & 26.0 & 4.41  \\ 
SMSS~J190911.03$-$213207.5 & 6592.912 & 26.0 & 2.730 & -1.473 & 67.5 & 5.05  \\ 
SMSS~J190911.03$-$213207.5 & 6593.868 & 26.0 & 2.440 & -2.366 & 27.8 & 4.98  \\ 
SMSS~J190911.03$-$213207.5 & 6604.578 & 21.1 & 1.360 & -1.310 & 20.9 & 0.77  \\ 
SMSS~J190911.03$-$213207.5 & 6643.640 & 28.0 & 1.680 & -2.300 & 50.3 & 4.04  \\ 
SMSS~J190911.03$-$213207.5 & 6663.440 & 26.0 & 2.420 & -2.479 & 37.2 & 5.23  \\ 
SMSS~J190911.03$-$213207.5 & 6677.986 & 26.0 & 2.690 & -1.418 & 92.5 & 5.30  \\ 
SMSS~J190911.03$-$213207.5 & 6717.685 & 20.0 & 2.710 & -0.524 & 31.9 & 4.45  \\ 
SMSS~J190911.03$-$213207.5 & 6750.152 & 26.0 & 2.420 & -2.584 & 28.8 & 5.17  \\ 
SMSS~J190911.03$-$213207.5 & 6767.770 & 28.0 & 1.830 & -2.170 & 28.8 & 3.75  \\ 
SMSS~J190911.03$-$213207.5 & 6978.850 & 26.0 & 2.480 & -2.452 & 38.0 & 5.27  \\ 
SMSS~J190931.13$-$214053.9 & 3873.120 & 27.0 & 0.430 & -0.660 & 101.2 & 1.85  \\ 
SMSS~J190931.13$-$214053.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 165.2 & 4.31  \\ 
SMSS~J190931.13$-$214053.9 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.15  \\ 
SMSS~J190931.13$-$214053.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 119.5 & 2.20  \\ 
SMSS~J190931.13$-$214053.9 & 4020.898 & 27.0 & 0.430 & -2.070 & 23.0 & 1.93  \\ 
SMSS~J190931.13$-$214053.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.73  \\ 
SMSS~J190931.13$-$214053.9 & 4032.627 & 26.0 & 1.490 & -2.380 & 48.5 & 4.18  \\ 
SMSS~J190931.13$-$214053.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.34  \\ 
SMSS~J190931.13$-$214053.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.49  \\ 
SMSS~J190931.13$-$214053.9 & 4057.505 & 12.0 & 4.350 & -0.890 & 13.0 & 4.45  \\ 
SMSS~J190931.13$-$214053.9 & 4062.441 & 26.0 & 2.850 & -0.860 & 40.2 & 4.22  \\ 
SMSS~J190931.13$-$214053.9 & 4076.629 & 26.0 & 3.210 & -0.370 & 33.0 & 4.05  \\ 
SMSS~J190931.13$-$214053.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.16  \\ 
SMSS~J190931.13$-$214053.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 64.3 & 4.56  \\ 
SMSS~J190931.13$-$214053.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.15  \\ 
SMSS~J190931.13$-$214053.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 54.0 & 4.02  \\ 
SMSS~J190931.13$-$214053.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 73.7 & 4.21  \\ 
SMSS~J190931.13$-$214053.9 & 4174.913 & 26.0 & 0.910 & -2.938 & 61.9 & 4.19  \\ 
SMSS~J190931.13$-$214053.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 30.0 & 4.01  \\ 
SMSS~J190931.13$-$214053.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 75.8 & 3.89  \\ 
SMSS~J190931.13$-$214053.9 & 4187.795 & 26.0 & 2.420 & -0.510 & 81.0 & 3.94  \\ 
SMSS~J190931.13$-$214053.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 77.9 & 4.11  \\ 
SMSS~J190931.13$-$214053.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.20  \\ 
SMSS~J190931.13$-$214053.9 & 4217.545 & 26.0 & 3.430 & -0.484 & 19.1 & 4.12  \\ 
SMSS~J190931.13$-$214053.9 & 4227.427 & 26.0 & 3.330 & 0.266 & 69.3 & 4.11  \\ 
SMSS~J190931.13$-$214053.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 29.2 & 4.06  \\ 
SMSS~J190931.13$-$214053.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.52  \\ 
SMSS~J190931.13$-$214053.9 & 4282.403 & 26.0 & 2.180 & -0.779 & 86.3 & 3.97  \\ 
SMSS~J190931.13$-$214053.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.35  \\ 
SMSS~J190931.13$-$214053.9 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.40  \\ 
SMSS~J190931.13$-$214053.9 & 4330.723 & 22.1 & 1.180 & -2.060 & 32.2 & 1.93  \\ 
SMSS~J190931.13$-$214053.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 90.4 & 4.17  \\ 
SMSS~J190931.13$-$214053.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 102.1 & 1.72  \\ 
SMSS~J190931.13$-$214053.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 57.9 & 4.12  \\ 
SMSS~J190931.13$-$214053.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 53.9 & 2.03  \\ 
SMSS~J190931.13$-$214053.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 134.1 & 1.83  \\ 
SMSS~J190931.13$-$214053.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 40.4 & 2.01  \\ 
SMSS~J190931.13$-$214053.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 79.4 & 1.81  \\ 
SMSS~J190931.13$-$214053.9 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.26  \\ 
SMSS~J190931.13$-$214053.9 & 4409.520 & 22.1 & 1.230 & -2.370 & 14.3 & 1.87  \\ 
SMSS~J190931.13$-$214053.9 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & -0.40  \\ 
SMSS~J190931.13$-$214053.9 & 4416.817 & 26.1 & 2.780 & -2.600 & 23.3 & 4.19  \\ 
SMSS~J190931.13$-$214053.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 78.7 & 1.71  \\ 
SMSS~J190931.13$-$214053.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 34.4 & 1.95  \\ 
SMSS~J190931.13$-$214053.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 26.9 & 3.19  \\ 
SMSS~J190931.13$-$214053.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 44.2 & 4.28  \\ 
SMSS~J190931.13$-$214053.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 66.7 & 4.14  \\ 
SMSS~J190931.13$-$214053.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 25.0 & 4.11  \\ 
SMSS~J190931.13$-$214053.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 24.2 & 1.87  \\ 
SMSS~J190931.13$-$214053.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 75.7 & 1.88  \\ 
SMSS~J190931.13$-$214053.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 67.8 & 3.23  \\ 
SMSS~J190931.13$-$214053.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 60.5 & 2.07  \\ 
SMSS~J190931.13$-$214053.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 121.9 & 1.71  \\ 
SMSS~J190931.13$-$214053.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 32.4 & 1.87  \\ 
SMSS~J190931.13$-$214053.9 & 4476.019 & 26.0 & 2.850 & -0.820 & 38.6 & 4.13  \\ 
SMSS~J190931.13$-$214053.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 79.9 & 4.35  \\ 
SMSS~J190931.13$-$214053.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 16.5 & 4.22  \\ 
SMSS~J190931.13$-$214053.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 63.2 & 4.00  \\ 
SMSS~J190931.13$-$214053.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 112.2 & 1.71  \\ 
SMSS~J190931.13$-$214053.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 95.3 & 4.12  \\ 
SMSS~J190931.13$-$214053.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 79.2 & 4.27  \\ 
SMSS~J190931.13$-$214053.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 115.0 & 1.66  \\ 
SMSS~J190931.13$-$214053.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 34.2 & 1.81  \\ 
SMSS~J190931.13$-$214053.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.20  \\ 
SMSS~J190931.13$-$214053.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 31.7 & 4.22  \\ 
SMSS~J190931.13$-$214053.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 105.4 & 1.90  \\ 
SMSS~J190931.13$-$214053.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 62.6 & 4.76  \\ 
SMSS~J190931.13$-$214053.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 53.9 & 4.07  \\ 
SMSS~J190931.13$-$214053.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 54.6 & 2.06  \\ 
SMSS~J190931.13$-$214053.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 72.1 & 4.29  \\ 
SMSS~J190931.13$-$214053.9 & 4626.188 & 24.0 & 0.970 & -1.320 & 9.5 & 2.17  \\ 
SMSS~J190931.13$-$214053.9 & 4657.200 & 22.1 & 1.240 & -2.240 & 19.7 & 1.90  \\ 
SMSS~J190931.13$-$214053.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 47.0 & 4.62  \\ 
SMSS~J190931.13$-$214053.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 20.9 & 2.03  \\ 
SMSS~J190931.13$-$214053.9 & 4779.979 & 22.1 & 2.050 & -1.370 & 13.9 & 1.87  \\ 
SMSS~J190931.13$-$214053.9 & 4798.532 & 22.1 & 1.080 & -2.680 & 14.6 & 1.98  \\ 
SMSS~J190931.13$-$214053.9 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 1.80  \\ 
SMSS~J190931.13$-$214053.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 60.5 & 3.99  \\ 
SMSS~J190931.13$-$214053.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 51.0 & 4.08  \\ 
SMSS~J190931.13$-$214053.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.02  \\ 
SMSS~J190931.13$-$214053.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 27.8 & 4.21  \\ 
SMSS~J190931.13$-$214053.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 54.4 & 4.26  \\ 
SMSS~J190931.13$-$214053.9 & 4994.130 & 26.0 & 0.920 & -2.969 & 77.8 & 4.35  \\ 
SMSS~J190931.13$-$214053.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 38.8 & 1.87  \\ 
SMSS~J190931.13$-$214053.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 96.3 & 4.19  \\ 
SMSS~J190931.13$-$214053.9 & 5014.187 & 22.0 & 0.000 & -1.220 & 21.9 & 2.04  \\ 
SMSS~J190931.13$-$214053.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 19.0 & 1.90  \\ 
SMSS~J190931.13$-$214053.9 & 5041.756 & 26.0 & 1.490 & -2.200 & 63.4 & 4.12  \\ 
SMSS~J190931.13$-$214053.9 & 5064.650 & 22.0 & 0.050 & -0.935 & 33.9 & 2.06  \\ 
SMSS~J190931.13$-$214053.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 81.7 & 4.31  \\ 
SMSS~J190931.13$-$214053.9 & 5129.156 & 22.1 & 1.890 & -1.240 & 22.8 & 1.76  \\ 
SMSS~J190931.13$-$214053.9 & 5137.075 & 28.0 & 1.680 & -1.990 & 5.1 & 2.51  \\ 
SMSS~J190931.13$-$214053.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 54.1 & 4.19  \\ 
SMSS~J190931.13$-$214053.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 85.8 & 4.40  \\ 
SMSS~J190931.13$-$214053.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 188.6 & 4.64  \\ 
SMSS~J190931.13$-$214053.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 201.1 & 4.60  \\ 
SMSS~J190931.13$-$214053.9 & 5188.687 & 22.1 & 1.580 & -1.050 & 81.5 & 2.03  \\ 
SMSS~J190931.13$-$214053.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 46.8 & 4.00  \\ 
SMSS~J190931.13$-$214053.9 & 5192.970 & 22.0 & 0.020 & -0.950 & 22.4 & 1.79  \\ 
SMSS~J190931.13$-$214053.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 79.9 & 4.22  \\ 
SMSS~J190931.13$-$214053.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 79.1 & 2.02  \\ 
SMSS~J190931.13$-$214053.9 & 5208.419 & 24.0 & 0.940 & 0.160 & 101.6 & 2.19  \\ 
SMSS~J190931.13$-$214053.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 67.4 & 4.18  \\ 
SMSS~J190931.13$-$214053.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 12.2 & 4.26  \\ 
SMSS~J190931.13$-$214053.9 & 5225.526 & 26.0 & 0.110 & -4.755 & 26.9 & 4.35  \\ 
SMSS~J190931.13$-$214053.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 47.2 & 1.79  \\ 
SMSS~J190931.13$-$214053.9 & 5247.050 & 26.0 & 0.090 & -4.946 & 18.0 & 4.32  \\ 
SMSS~J190931.13$-$214053.9 & 5247.564 & 24.0 & 0.960 & -1.640 & 7.9 & 2.35  \\ 
SMSS~J190931.13$-$214053.9 & 5250.210 & 26.0 & 0.120 & -4.938 & 17.4 & 4.33  \\ 
SMSS~J190931.13$-$214053.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 16.4 & 4.20  \\ 
SMSS~J190931.13$-$214053.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 51.8 & 4.04  \\ 
SMSS~J190931.13$-$214053.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 22.9 & 4.04  \\ 
SMSS~J190931.13$-$214053.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 26.9 & 4.06  \\ 
SMSS~J190931.13$-$214053.9 & 5298.280 & 24.0 & 0.980 & -1.140 & 12.5 & 2.09  \\ 
SMSS~J190931.13$-$214053.9 & 5302.300 & 26.0 & 3.280 & -0.720 & 17.3 & 4.08  \\ 
SMSS~J190931.13$-$214053.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 52.1 & 4.01  \\ 
SMSS~J190931.13$-$214053.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 25.8 & 1.77  \\ 
SMSS~J190931.13$-$214053.9 & 5345.800 & 24.0 & 1.000 & -0.950 & 18.9 & 2.13  \\ 
SMSS~J190931.13$-$214053.9 & 5348.310 & 24.0 & 1.000 & -1.210 & 10.1 & 2.09  \\ 
SMSS~J190931.13$-$214053.9 & 5381.021 & 22.1 & 1.570 & -1.920 & 15.0 & 1.81  \\ 
SMSS~J190931.13$-$214053.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 15.6 & 4.17  \\ 
SMSS~J190931.13$-$214053.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 19.4 & 1.89  \\ 
SMSS~J190931.13$-$214053.9 & 5418.768 & 22.1 & 1.580 & -2.000 & 12.9 & 1.83  \\ 
SMSS~J190931.13$-$214053.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 130.0 & 4.30  \\ 
SMSS~J190931.13$-$214053.9 & 5455.609 & 26.0 & 1.010 & -2.090 & 138.2 & 4.38  \\ 
SMSS~J190931.13$-$214053.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 45.2 & 2.68  \\ 
SMSS~J190931.13$-$214053.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 83.7 & 4.34  \\ 
SMSS~J190931.13$-$214053.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 92.8 & 4.39  \\ 
SMSS~J190931.13$-$214053.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 39.9 & 4.61  \\ 
SMSS~J190931.13$-$214053.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 21.4 & 4.17  \\ 
SMSS~J190931.13$-$214053.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 30.9 & 4.08  \\ 
SMSS~J190931.13$-$214053.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 41.7 & 4.08  \\ 
SMSS~J190931.13$-$214053.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 31.8 & 3.44  \\ 
SMSS~J190931.13$-$214053.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 27.4 & 3.47  \\ 
SMSS~J190931.13$-$214053.9 & 5658.816 & 26.0 & 3.400 & -0.793 & 15.8 & 4.23  \\ 
SMSS~J190931.13$-$214053.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 13.6 & 3.47  \\ 
SMSS~J190931.13$-$214053.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 153.5 & 2.88  \\ 
SMSS~J190931.13$-$214053.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 132.2 & 2.87  \\ 
SMSS~J190931.13$-$214053.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 33.1 & 4.23  \\ 
SMSS~J190931.13$-$214053.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 25.9 & 3.52  \\ 
SMSS~J190931.13$-$214053.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 51.2 & 3.47  \\ 
SMSS~J190931.13$-$214053.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 68.3 & 3.47  \\ 
SMSS~J190931.13$-$214053.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 36.5 & 4.07  \\ 
SMSS~J190931.13$-$214053.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 46.6 & 4.23  \\ 
SMSS~J190931.13$-$214053.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 39.6 & 4.26  \\ 
SMSS~J190931.13$-$214053.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 39.3 & 4.31  \\ 
SMSS~J190931.13$-$214053.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 39.5 & 3.28  \\ 
SMSS~J190931.13$-$214053.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 97.8 & -0.99  \\ 
SMSS~J190931.13$-$214053.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 28.0 & 4.22  \\ 
SMSS~J191802.51$-$851523.0 & 3787.880 & 26.0 & 1.010 & -0.838 & 133.1 & 4.84  \\ 
SMSS~J191802.51$-$851523.0 & 3841.048 & 26.0 & 1.610 & -0.044 & 155.8 & 4.94  \\ 
SMSS~J191802.51$-$851523.0 & 3873.120 & 27.0 & 0.430 & -0.660 & 130.1 & 3.92  \\ 
SMSS~J191802.51$-$851523.0 & 3899.707 & 26.0 & 0.090 & -1.515 & 152.3 & 4.73  \\ 
SMSS~J191802.51$-$851523.0 & 3940.878 & 26.0 & 0.960 & -2.600 & 65.1 & 4.91  \\ 
SMSS~J191802.51$-$851523.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 133.1 & 3.40  \\ 
SMSS~J191802.51$-$851523.0 & 3998.640 & 22.0 & 0.050 & 0.010 & 57.0 & 2.46  \\ 
SMSS~J191802.51$-$851523.0 & 4005.242 & 26.0 & 1.560 & -0.583 & 115.4 & 4.78  \\ 
SMSS~J191802.51$-$851523.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.22  \\ 
SMSS~J191802.51$-$851523.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.29  \\ 
SMSS~J191802.51$-$851523.0 & 4063.594 & 26.0 & 1.560 & 0.062 & 151.3 & 4.70  \\ 
SMSS~J191802.51$-$851523.0 & 4071.738 & 26.0 & 1.610 & -0.008 & 140.6 & 4.68  \\ 
SMSS~J191802.51$-$851523.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.32  \\ 
SMSS~J191802.51$-$851523.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 59.0 & 5.27  \\ 
SMSS~J191802.51$-$851523.0 & 4121.802 & 26.0 & 2.830 & -1.450 & 24.4 & 5.01  \\ 
SMSS~J191802.51$-$851523.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.35  \\ 
SMSS~J191802.51$-$851523.0 & 4132.058 & 26.0 & 1.610 & -0.675 & 116.0 & 4.92  \\ 
SMSS~J191802.51$-$851523.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 67.0 & 4.90  \\ 
SMSS~J191802.51$-$851523.0 & 4152.169 & 26.0 & 0.960 & -3.232 & 38.4 & 4.97  \\ 
SMSS~J191802.51$-$851523.0 & 4158.793 & 26.0 & 3.430 & -0.670 & 17.4 & 4.70  \\ 
SMSS~J191802.51$-$851523.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 45.3 & 2.91  \\ 
SMSS~J191802.51$-$851523.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 40.8 & 5.23  \\ 
SMSS~J191802.51$-$851523.0 & 4178.860 & 26.1 & 2.580 & -2.510 & 45.2 & 4.89  \\ 
SMSS~J191802.51$-$851523.0 & 4184.892 & 26.0 & 2.830 & -0.869 & 46.4 & 4.89  \\ 
SMSS~J191802.51$-$851523.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 76.3 & 4.71  \\ 
SMSS~J191802.51$-$851523.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 83.3 & 4.83  \\ 
SMSS~J191802.51$-$851523.0 & 4195.329 & 26.0 & 3.330 & -0.492 & 29.7 & 4.72  \\ 
SMSS~J191802.51$-$851523.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 75.1 & 4.73  \\ 
SMSS~J191802.51$-$851523.0 & 4202.029 & 26.0 & 1.490 & -0.689 & 114.7 & 4.75  \\ 
SMSS~J191802.51$-$851523.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.00  \\ 
SMSS~J191802.51$-$851523.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 71.7 & 5.00  \\ 
SMSS~J191802.51$-$851523.0 & 4227.427 & 26.0 & 3.330 & 0.266 & 77.3 & 4.97  \\ 
SMSS~J191802.51$-$851523.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 62.5 & 4.69  \\ 
SMSS~J191802.51$-$851523.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 75.7 & 4.79  \\ 
SMSS~J191802.51$-$851523.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.58  \\ 
SMSS~J191802.51$-$851523.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 100.4 & 2.67  \\ 
SMSS~J191802.51$-$851523.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 87.4 & 2.45  \\ 
SMSS~J191802.51$-$851523.0 & 4282.403 & 26.0 & 2.180 & -0.779 & 91.3 & 5.09  \\ 
SMSS~J191802.51$-$851523.0 & 4283.010 & 20.0 & 1.890 & -0.224 & 50.6 & 3.98  \\ 
SMSS~J191802.51$-$851523.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 79.1 & 2.40  \\ 
SMSS~J191802.51$-$851523.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 103.2 & 3.05  \\ 
SMSS~J191802.51$-$851523.0 & 4300.049 & 22.1 & 1.180 & -0.490 & 126.5 & 3.18  \\ 
SMSS~J191802.51$-$851523.0 & 4337.566 & 24.0 & 0.970 & -1.112 & 32.5 & 3.31  \\ 
SMSS~J191802.51$-$851523.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 107.3 & 3.07  \\ 
SMSS~J191802.51$-$851523.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 57.9 & 4.84  \\ 
SMSS~J191802.51$-$851523.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 49.7 & 2.81  \\ 
SMSS~J191802.51$-$851523.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 126.0 & 3.07  \\ 
SMSS~J191802.51$-$851523.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 79.9 & 2.82  \\ 
SMSS~J191802.51$-$851523.0 & 4407.709 & 26.0 & 2.180 & -1.970 & 33.1 & 4.97  \\ 
SMSS~J191802.51$-$851523.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 92.0 & 3.02  \\ 
SMSS~J191802.51$-$851523.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 57.0 & 4.21  \\ 
SMSS~J191802.51$-$851523.0 & 4441.731 & 22.1 & 1.180 & -2.410 & 31.5 & 3.06  \\ 
SMSS~J191802.51$-$851523.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 66.5 & 4.92  \\ 
SMSS~J191802.51$-$851523.0 & 4443.194 & 26.0 & 2.860 & -1.043 & 34.3 & 4.83  \\ 
SMSS~J191802.51$-$851523.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 108.9 & 2.84  \\ 
SMSS~J191802.51$-$851523.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 55.3 & 4.82  \\ 
SMSS~J191802.51$-$851523.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 86.0 & 3.10  \\ 
SMSS~J191802.51$-$851523.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 78.7 & 4.00  \\ 
SMSS~J191802.51$-$851523.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 67.3 & 3.08  \\ 
SMSS~J191802.51$-$851523.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 108.7 & 2.77  \\ 
SMSS~J191802.51$-$851523.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 53.3 & 4.97  \\ 
SMSS~J191802.51$-$851523.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 60.2 & 5.07  \\ 
SMSS~J191802.51$-$851523.0 & 4491.410 & 26.1 & 2.860 & -2.710 & 19.9 & 4.83  \\ 
SMSS~J191802.51$-$851523.0 & 4493.522 & 22.1 & 1.080 & -3.020 & 17.4 & 3.22  \\ 
SMSS~J191802.51$-$851523.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 63.3 & 4.75  \\ 
SMSS~J191802.51$-$851523.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 116.8 & 3.10  \\ 
SMSS~J191802.51$-$851523.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 34.2 & 5.03  \\ 
SMSS~J191802.51$-$851523.0 & 4515.340 & 26.1 & 2.840 & -2.600 & 29.1 & 4.92  \\ 
SMSS~J191802.51$-$851523.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 54.0 & 4.70  \\ 
SMSS~J191802.51$-$851523.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 34.2 & 2.36  \\ 
SMSS~J191802.51$-$851523.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 121.1 & 3.09  \\ 
SMSS~J191802.51$-$851523.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.33  \\ 
SMSS~J191802.51$-$851523.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 41.3 & 4.96  \\ 
SMSS~J191802.51$-$851523.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 104.2 & 3.09  \\ 
SMSS~J191802.51$-$851523.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 100.7 & 2.77  \\ 
SMSS~J191802.51$-$851523.0 & 4576.340 & 26.1 & 2.840 & -2.950 & 18.7 & 5.01  \\ 
SMSS~J191802.51$-$851523.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 59.3 & 4.82  \\ 
SMSS~J191802.51$-$851523.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 67.7 & 5.10  \\ 
SMSS~J191802.51$-$851523.0 & 4616.137 & 24.0 & 0.980 & -1.190 & 28.1 & 3.29  \\ 
SMSS~J191802.51$-$851523.0 & 4626.188 & 24.0 & 0.970 & -1.320 & 22.5 & 3.28  \\ 
SMSS~J191802.51$-$851523.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 58.7 & 5.11  \\ 
SMSS~J191802.51$-$851523.0 & 4779.979 & 22.1 & 2.050 & -1.370 & 26.1 & 2.86  \\ 
SMSS~J191802.51$-$851523.0 & 4798.532 & 22.1 & 1.080 & -2.680 & 26.2 & 3.08  \\ 
SMSS~J191802.51$-$851523.0 & 4859.741 & 26.0 & 2.880 & -0.760 & 47.4 & 4.80  \\ 
SMSS~J191802.51$-$851523.0 & 4865.610 & 22.1 & 1.120 & -2.810 & 23.7 & 3.19  \\ 
SMSS~J191802.51$-$851523.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 66.9 & 4.77  \\ 
SMSS~J191802.51$-$851523.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 51.4 & 4.69  \\ 
SMSS~J191802.51$-$851523.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 67.7 & 4.83  \\ 
SMSS~J191802.51$-$851523.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 84.6 & 4.86  \\ 
SMSS~J191802.51$-$851523.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 67.8 & 4.74  \\ 
SMSS~J191802.51$-$851523.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 96.5 & 4.91  \\ 
SMSS~J191802.51$-$851523.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 88.6 & 4.91  \\ 
SMSS~J191802.51$-$851523.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.65  \\ 
SMSS~J191802.51$-$851523.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 42.2 & 4.89  \\ 
SMSS~J191802.51$-$851523.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 45.1 & 2.49  \\ 
SMSS~J191802.51$-$851523.0 & 4991.070 & 22.0 & 0.840 & 0.436 & 39.1 & 2.50  \\ 
SMSS~J191802.51$-$851523.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 93.9 & 4.92  \\ 
SMSS~J191802.51$-$851523.0 & 5041.072 & 26.0 & 0.960 & -3.090 & 53.9 & 5.06  \\ 
SMSS~J191802.51$-$851523.0 & 5041.756 & 26.0 & 1.490 & -2.200 & 67.2 & 5.05  \\ 
SMSS~J191802.51$-$851523.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 49.8 & 4.75  \\ 
SMSS~J191802.51$-$851523.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 64.1 & 5.01  \\ 
SMSS~J191802.51$-$851523.0 & 5142.929 & 26.0 & 0.960 & -3.080 & 44.7 & 4.87  \\ 
SMSS~J191802.51$-$851523.0 & 5162.273 & 26.0 & 4.180 & 0.020 & 21.2 & 4.92  \\ 
SMSS~J191802.51$-$851523.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 89.8 & 5.06  \\ 
SMSS~J191802.51$-$851523.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 181.3 & 5.23  \\ 
SMSS~J191802.51$-$851523.0 & 5183.604 & 12.0 & 2.720 & -0.239 & 187.6 & 5.08  \\ 
SMSS~J191802.51$-$851523.0 & 5185.902 & 22.1 & 1.890 & -1.490 & 46.2 & 3.15  \\ 
SMSS~J191802.51$-$851523.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 87.7 & 3.12  \\ 
SMSS~J191802.51$-$851523.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 49.6 & 4.80  \\ 
SMSS~J191802.51$-$851523.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 69.5 & 4.98  \\ 
SMSS~J191802.51$-$851523.0 & 5208.419 & 24.0 & 0.940 & 0.160 & 63.2 & 2.50  \\ 
SMSS~J191802.51$-$851523.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 87.0 & 4.94  \\ 
SMSS~J191802.51$-$851523.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 59.6 & 4.79  \\ 
SMSS~J191802.51$-$851523.0 & 5269.537 & 26.0 & 0.860 & -1.333 & 148.7 & 5.07  \\ 
SMSS~J191802.51$-$851523.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 40.5 & 4.94  \\ 
SMSS~J191802.51$-$851523.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 29.8 & 4.95  \\ 
SMSS~J191802.51$-$851523.0 & 5336.786 & 22.1 & 1.580 & -1.590 & 52.3 & 2.99  \\ 
SMSS~J191802.51$-$851523.0 & 5339.930 & 26.0 & 3.270 & -0.720 & 35.1 & 4.95  \\ 
SMSS~J191802.51$-$851523.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 114.3 & 4.89  \\ 
SMSS~J191802.51$-$851523.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 89.7 & 4.89  \\ 
SMSS~J191802.51$-$851523.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 50.1 & 3.53  \\ 
SMSS~J191802.51$-$851523.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 59.7 & 4.94  \\ 
SMSS~J191802.51$-$851523.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 46.4 & 4.85  \\ 
SMSS~J191802.51$-$851523.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 62.6 & 5.30  \\ 
SMSS~J191802.51$-$851523.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 29.9 & 4.82  \\ 
SMSS~J191802.51$-$851523.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 44.9 & 4.08  \\ 
SMSS~J191802.51$-$851523.0 & 5624.542 & 26.0 & 3.420 & -0.755 & 29.1 & 5.02  \\ 
SMSS~J191802.51$-$851523.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 189.2 & 4.27  \\ 
SMSS~J191802.51$-$851523.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 157.8 & 4.20  \\ 
SMSS~J191802.51$-$851523.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 33.1 & 4.74  \\ 
SMSS~J191802.51$-$851523.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 46.0 & 4.88  \\ 
SMSS~J191802.51$-$851523.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 53.4 & 5.03  \\ 
SMSS~J191802.51$-$851523.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 35.9 & 4.92  \\ 
SMSS~J191802.51$-$851523.0 & 6421.350 & 26.0 & 2.280 & -2.014 & 27.1 & 4.91  \\ 
SMSS~J191802.51$-$851523.0 & 6430.846 & 26.0 & 2.180 & -1.946 & 34.6 & 4.89  \\ 
SMSS~J191802.51$-$851523.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 50.6 & 3.90  \\ 
SMSS~J191802.51$-$851523.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 52.8 & 4.78  \\ 
SMSS~J193528.46$-$462129.6 & 3829.355 & 12.0 & 2.710 & -0.208 & 150.1 & 4.72  \\ 
SMSS~J193528.46$-$462129.6 & 3858.301 & 28.0 & 0.420 & -0.951 & 97.8 & 2.52  \\ 
SMSS~J193528.46$-$462129.6 & 3873.120 & 27.0 & 0.430 & -0.660 & 50.3 & 1.51  \\ 
SMSS~J193528.46$-$462129.6 & 3881.869 & 27.0 & 0.580 & -1.130 & 24.3 & 1.68  \\ 
SMSS~J193528.46$-$462129.6 & 3905.523 & 14.0 & 1.910 & -1.092 & 149.0 & 4.55  \\ 
SMSS~J193528.46$-$462129.6 & 3913.461 & 22.1 & 1.120 & -0.420 & 111.5 & 1.89  \\ 
SMSS~J193528.46$-$462129.6 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.20  \\ 
SMSS~J193528.46$-$462129.6 & 3961.520 & 13.0 & 0.010 & -0.340 & 98.6 & 2.26  \\ 
SMSS~J193528.46$-$462129.6 & 3989.760 & 22.0 & 0.020 & -0.062 & 40.6 & 1.76  \\ 
SMSS~J193528.46$-$462129.6 & 3995.306 & 27.0 & 0.920 & -0.220 & 44.8 & 1.55  \\ 
SMSS~J193528.46$-$462129.6 & 4012.396 & 22.1 & 0.570 & -1.750 & 79.9 & 1.90  \\ 
SMSS~J193528.46$-$462129.6 & 4021.866 & 26.0 & 2.760 & -0.730 & 24.2 & 3.99  \\ 
SMSS~J193528.46$-$462129.6 & 4025.120 & 22.1 & 0.610 & -1.980 & 69.3 & 2.00  \\ 
SMSS~J193528.46$-$462129.6 & 4028.338 & 22.1 & 1.890 & -0.960 & 36.4 & 1.99  \\ 
SMSS~J193528.46$-$462129.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.29  \\ 
SMSS~J193528.46$-$462129.6 & 4032.627 & 26.0 & 1.490 & -2.380 & 25.8 & 4.19  \\ 
SMSS~J193528.46$-$462129.6 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.54  \\ 
SMSS~J193528.46$-$462129.6 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.44  \\ 
SMSS~J193528.46$-$462129.6 & 4057.505 & 12.0 & 4.350 & -0.890 & 21.9 & 4.88  \\ 
SMSS~J193528.46$-$462129.6 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -2.82  \\ 
SMSS~J193528.46$-$462129.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 37.2 & 4.52  \\ 
SMSS~J193528.46$-$462129.6 & 4118.767 & 27.0 & 1.050 & -0.490 & 27.4 & 1.65  \\ 
SMSS~J193528.46$-$462129.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 40.4 & 1.57  \\ 
SMSS~J193528.46$-$462129.6 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.60  \\ 
SMSS~J193528.46$-$462129.6 & 4143.868 & 26.0 & 1.560 & -0.511 & 110.2 & 3.93  \\ 
SMSS~J193528.46$-$462129.6 & 4147.669 & 26.0 & 1.480 & -2.071 & 44.7 & 4.20  \\ 
SMSS~J193528.46$-$462129.6 & 4154.498 & 26.0 & 2.830 & -0.688 & 26.6 & 4.07  \\ 
SMSS~J193528.46$-$462129.6 & 4163.634 & 22.1 & 2.590 & -0.400 & 22.0 & 1.94  \\ 
SMSS~J193528.46$-$462129.6 & 4167.271 & 12.0 & 4.350 & -0.710 & 41.3 & 5.08  \\ 
SMSS~J193528.46$-$462129.6 & 4174.913 & 26.0 & 0.910 & -2.938 & 38.3 & 4.29  \\ 
SMSS~J193528.46$-$462129.6 & 4175.636 & 26.0 & 2.850 & -0.827 & 25.6 & 4.22  \\ 
SMSS~J193528.46$-$462129.6 & 4178.860 & 26.1 & 2.580 & -2.510 & 22.8 & 3.97  \\ 
SMSS~J193528.46$-$462129.6 & 4181.755 & 26.0 & 2.830 & -0.371 & 37.0 & 3.95  \\ 
SMSS~J193528.46$-$462129.6 & 4187.039 & 26.0 & 2.450 & -0.514 & 56.1 & 3.96  \\ 
SMSS~J193528.46$-$462129.6 & 4187.795 & 26.0 & 2.420 & -0.510 & 69.6 & 4.14  \\ 
SMSS~J193528.46$-$462129.6 & 4191.430 & 26.0 & 2.470 & -0.666 & 47.7 & 4.01  \\ 
SMSS~J193528.46$-$462129.6 & 4199.095 & 26.0 & 3.050 & 0.156 & 58.3 & 4.03  \\ 
SMSS~J193528.46$-$462129.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -2.88  \\ 
SMSS~J193528.46$-$462129.6 & 4216.184 & 26.0 & 0.000 & -3.357 & 78.5 & 4.25  \\ 
SMSS~J193528.46$-$462129.6 & 4222.213 & 26.0 & 2.450 & -0.914 & 38.8 & 4.08  \\ 
SMSS~J193528.46$-$462129.6 & 4227.427 & 26.0 & 3.330 & 0.266 & 52.4 & 4.15  \\ 
SMSS~J193528.46$-$462129.6 & 4233.170 & 26.1 & 2.580 & -1.970 & 53.6 & 3.99  \\ 
SMSS~J193528.46$-$462129.6 & 4233.603 & 26.0 & 2.480 & -0.579 & 52.8 & 4.01  \\ 
SMSS~J193528.46$-$462129.6 & 4238.810 & 26.0 & 3.400 & -0.233 & 15.3 & 3.98  \\ 
SMSS~J193528.46$-$462129.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.06  \\ 
SMSS~J193528.46$-$462129.6 & 4250.119 & 26.0 & 2.470 & -0.380 & 70.3 & 4.07  \\ 
SMSS~J193528.46$-$462129.6 & 4250.787 & 26.0 & 1.560 & -0.713 & 108.2 & 4.06  \\ 
SMSS~J193528.46$-$462129.6 & 4254.332 & 24.0 & 0.000 & -0.114 & 84.1 & 1.66  \\ 
SMSS~J193528.46$-$462129.6 & 4271.154 & 26.0 & 2.450 & -0.337 & 66.0 & 3.94  \\ 
SMSS~J193528.46$-$462129.6 & 4274.800 & 24.0 & 0.000 & -0.220 & 76.7 & 1.63  \\ 
SMSS~J193528.46$-$462129.6 & 4282.403 & 26.0 & 2.180 & -0.779 & 71.8 & 4.16  \\ 
SMSS~J193528.46$-$462129.6 & 4283.010 & 20.0 & 1.890 & -0.224 & 27.2 & 3.31  \\ 
SMSS~J193528.46$-$462129.6 & 4289.720 & 24.0 & 0.000 & -0.370 & 65.7 & 1.60  \\ 
SMSS~J193528.46$-$462129.6 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.13  \\ 
SMSS~J193528.46$-$462129.6 & 4318.650 & 20.0 & 1.890 & -0.210 & 22.0 & 3.18  \\ 
SMSS~J193528.46$-$462129.6 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.07  \\ 
SMSS~J193528.46$-$462129.6 & 4337.046 & 26.0 & 1.560 & -1.695 & 63.3 & 4.20  \\ 
SMSS~J193528.46$-$462129.6 & 4337.914 & 22.1 & 1.080 & -0.960 & 90.6 & 1.85  \\ 
SMSS~J193528.46$-$462129.6 & 4352.735 & 26.0 & 2.220 & -1.290 & 33.5 & 4.09  \\ 
SMSS~J193528.46$-$462129.6 & 4375.930 & 26.0 & 0.000 & -3.005 & 87.5 & 4.02  \\ 
SMSS~J193528.46$-$462129.6 & 4394.059 & 22.1 & 1.220 & -1.780 & 35.5 & 1.97  \\ 
SMSS~J193528.46$-$462129.6 & 4395.031 & 22.1 & 1.080 & -0.540 & 109.1 & 1.76  \\ 
SMSS~J193528.46$-$462129.6 & 4395.839 & 22.1 & 1.240 & -1.930 & 21.2 & 1.85  \\ 
SMSS~J193528.46$-$462129.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 63.4 & 1.83  \\ 
SMSS~J193528.46$-$462129.6 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.03  \\ 
SMSS~J193528.46$-$462129.6 & 4415.122 & 26.0 & 1.610 & -0.621 & 104.6 & 3.91  \\ 
SMSS~J193528.46$-$462129.6 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.13  \\ 
SMSS~J193528.46$-$462129.6 & 4417.714 & 22.1 & 1.170 & -1.190 & 82.4 & 2.03  \\ 
SMSS~J193528.46$-$462129.6 & 4425.440 & 20.0 & 1.880 & -0.358 & 25.3 & 3.39  \\ 
SMSS~J193528.46$-$462129.6 & 4435.690 & 20.0 & 1.890 & -0.519 & 17.0 & 3.35  \\ 
SMSS~J193528.46$-$462129.6 & 4442.339 & 26.0 & 2.200 & -1.228 & 38.6 & 4.09  \\ 
SMSS~J193528.46$-$462129.6 & 4443.801 & 22.1 & 1.080 & -0.720 & 95.0 & 1.67  \\ 
SMSS~J193528.46$-$462129.6 & 4447.717 & 26.0 & 2.220 & -1.339 & 25.2 & 3.97  \\ 
SMSS~J193528.46$-$462129.6 & 4450.482 & 22.1 & 1.080 & -1.520 & 63.1 & 1.96  \\ 
SMSS~J193528.46$-$462129.6 & 4454.780 & 20.0 & 1.900 & 0.260 & 42.2 & 3.11  \\ 
SMSS~J193528.46$-$462129.6 & 4459.118 & 26.0 & 2.180 & -1.279 & 44.5 & 4.21  \\ 
SMSS~J193528.46$-$462129.6 & 4461.653 & 26.0 & 0.090 & -3.194 & 85.6 & 4.28  \\ 
SMSS~J193528.46$-$462129.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 104.2 & 1.76  \\ 
SMSS~J193528.46$-$462129.6 & 4470.853 & 22.1 & 1.170 & -2.020 & 17.6 & 1.76  \\ 
SMSS~J193528.46$-$462129.6 & 4476.019 & 26.0 & 2.850 & -0.820 & 24.7 & 4.17  \\ 
SMSS~J193528.46$-$462129.6 & 4489.739 & 26.0 & 0.120 & -3.899 & 28.5 & 4.10  \\ 
SMSS~J193528.46$-$462129.6 & 4494.563 & 26.0 & 2.200 & -1.143 & 51.2 & 4.20  \\ 
SMSS~J193528.46$-$462129.6 & 4501.270 & 22.1 & 1.120 & -0.770 & 93.3 & 1.73  \\ 
SMSS~J193528.46$-$462129.6 & 4515.340 & 26.1 & 2.840 & -2.600 & 15.9 & 4.16  \\ 
SMSS~J193528.46$-$462129.6 & 4522.630 & 26.1 & 2.840 & -2.250 & 30.1 & 4.16  \\ 
SMSS~J193528.46$-$462129.6 & 4528.614 & 26.0 & 2.180 & -0.822 & 62.1 & 4.02  \\ 
SMSS~J193528.46$-$462129.6 & 4529.480 & 22.1 & 1.570 & -2.030 & 15.1 & 2.16  \\ 
SMSS~J193528.46$-$462129.6 & 4531.148 & 26.0 & 1.480 & -2.101 & 36.8 & 4.07  \\ 
SMSS~J193528.46$-$462129.6 & 4533.249 & 22.0 & 0.850 & 0.532 & 30.2 & 1.93  \\ 
SMSS~J193528.46$-$462129.6 & 4533.960 & 22.1 & 1.240 & -0.530 & 103.3 & 1.81  \\ 
SMSS~J193528.46$-$462129.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 27.6 & 2.06  \\ 
SMSS~J193528.46$-$462129.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 14.8 & 1.94  \\ 
SMSS~J193528.46$-$462129.6 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -3.30  \\ 
SMSS~J193528.46$-$462129.6 & 4555.890 & 26.1 & 2.830 & -2.400 & 24.0 & 4.16  \\ 
SMSS~J193528.46$-$462129.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 87.4 & 1.93  \\ 
SMSS~J193528.46$-$462129.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 39.2 & 4.91  \\ 
SMSS~J193528.46$-$462129.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 91.1 & 1.77  \\ 
SMSS~J193528.46$-$462129.6 & 4583.840 & 26.1 & 2.810 & -1.930 & 49.7 & 4.13  \\ 
SMSS~J193528.46$-$462129.6 & 4589.915 & 22.1 & 1.240 & -1.790 & 35.2 & 1.98  \\ 
SMSS~J193528.46$-$462129.6 & 4592.651 & 26.0 & 1.560 & -2.462 & 16.9 & 4.09  \\ 
SMSS~J193528.46$-$462129.6 & 4602.941 & 26.0 & 1.490 & -2.208 & 40.1 & 4.24  \\ 
SMSS~J193528.46$-$462129.6 & 4656.470 & 22.0 & 0.000 & -1.289 & 5.9 & 1.92  \\ 
SMSS~J193528.46$-$462129.6 & 4681.910 & 22.0 & 0.050 & -1.015 & 10.6 & 1.97  \\ 
SMSS~J193528.46$-$462129.6 & 4702.990 & 12.0 & 4.330 & -0.380 & 47.6 & 4.81  \\ 
SMSS~J193528.46$-$462129.6 & 4805.089 & 22.1 & 2.060 & -1.100 & 24.6 & 2.05  \\ 
SMSS~J193528.46$-$462129.6 & 4840.870 & 22.0 & 0.900 & -0.453 & 3.3 & 1.88  \\ 
SMSS~J193528.46$-$462129.6 & 4871.318 & 26.0 & 2.870 & -0.362 & 46.1 & 4.10  \\ 
SMSS~J193528.46$-$462129.6 & 4872.137 & 26.0 & 2.880 & -0.567 & 34.8 & 4.13  \\ 
SMSS~J193528.46$-$462129.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 54.8 & 3.96  \\ 
SMSS~J193528.46$-$462129.6 & 4903.310 & 26.0 & 2.880 & -0.926 & 19.5 & 4.17  \\ 
SMSS~J193528.46$-$462129.6 & 4920.503 & 26.0 & 2.830 & 0.068 & 66.5 & 3.93  \\ 
SMSS~J193528.46$-$462129.6 & 4923.930 & 26.1 & 2.890 & -1.320 & 72.3 & 3.93  \\ 
SMSS~J193528.46$-$462129.6 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -3.05  \\ 
SMSS~J193528.46$-$462129.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 17.7 & 4.04  \\ 
SMSS~J193528.46$-$462129.6 & 4981.730 & 22.0 & 0.840 & 0.560 & 30.5 & 1.87  \\ 
SMSS~J193528.46$-$462129.6 & 4991.070 & 22.0 & 0.840 & 0.436 & 24.1 & 1.85  \\ 
SMSS~J193528.46$-$462129.6 & 5006.119 & 26.0 & 2.830 & -0.615 & 39.6 & 4.19  \\ 
SMSS~J193528.46$-$462129.6 & 5012.068 & 26.0 & 0.860 & -2.642 & 59.5 & 4.18  \\ 
SMSS~J193528.46$-$462129.6 & 5018.450 & 26.1 & 2.890 & -1.220 & 96.2 & 4.21  \\ 
SMSS~J193528.46$-$462129.6 & 5049.820 & 26.0 & 2.280 & -1.355 & 28.3 & 4.07  \\ 
SMSS~J193528.46$-$462129.6 & 5051.634 & 26.0 & 0.920 & -2.764 & 43.8 & 4.14  \\ 
SMSS~J193528.46$-$462129.6 & 5079.740 & 26.0 & 0.990 & -3.245 & 16.9 & 4.17  \\ 
SMSS~J193528.46$-$462129.6 & 5110.413 & 26.0 & 0.000 & -3.760 & 59.8 & 4.26  \\ 
SMSS~J193528.46$-$462129.6 & 5123.720 & 26.0 & 1.010 & -3.058 & 20.1 & 4.09  \\ 
SMSS~J193528.46$-$462129.6 & 5142.929 & 26.0 & 0.960 & -3.080 & 19.3 & 4.03  \\ 
SMSS~J193528.46$-$462129.6 & 5166.282 & 26.0 & 0.000 & -4.123 & 29.2 & 4.14  \\ 
SMSS~J193528.46$-$462129.6 & 5171.596 & 26.0 & 1.490 & -1.721 & 57.6 & 3.98  \\ 
SMSS~J193528.46$-$462129.6 & 5172.684 & 12.0 & 2.710 & -0.450 & 165.2 & 4.84  \\ 
SMSS~J193528.46$-$462129.6 & 5183.604 & 12.0 & 2.720 & -0.239 & 177.7 & 4.82  \\ 
SMSS~J193528.46$-$462129.6 & 5185.902 & 22.1 & 1.890 & -1.490 & 15.9 & 1.99  \\ 
SMSS~J193528.46$-$462129.6 & 5188.687 & 22.1 & 1.580 & -1.050 & 58.9 & 1.96  \\ 
SMSS~J193528.46$-$462129.6 & 5191.455 & 26.0 & 3.040 & -0.551 & 19.1 & 3.95  \\ 
SMSS~J193528.46$-$462129.6 & 5194.942 & 26.0 & 1.560 & -2.021 & 50.1 & 4.25  \\ 
SMSS~J193528.46$-$462129.6 & 5206.040 & 24.0 & 0.940 & 0.020 & 40.7 & 1.88  \\ 
SMSS~J193528.46$-$462129.6 & 5208.419 & 24.0 & 0.940 & 0.160 & 37.5 & 1.68  \\ 
SMSS~J193528.46$-$462129.6 & 5216.274 & 26.0 & 1.610 & -2.082 & 30.7 & 4.05  \\ 
SMSS~J193528.46$-$462129.6 & 5226.538 & 22.1 & 1.570 & -1.260 & 41.0 & 1.89  \\ 
SMSS~J193528.46$-$462129.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 57.6 & 4.04  \\ 
SMSS~J193528.46$-$462129.6 & 5234.630 & 26.1 & 3.220 & -2.180 & 20.9 & 4.30  \\ 
SMSS~J193528.46$-$462129.6 & 5266.555 & 26.0 & 3.000 & -0.385 & 27.2 & 3.93  \\ 
SMSS~J193528.46$-$462129.6 & 5283.621 & 26.0 & 3.240 & -0.524 & 15.4 & 4.04  \\ 
SMSS~J193528.46$-$462129.6 & 5324.179 & 26.0 & 3.210 & -0.103 & 30.8 & 3.95  \\ 
SMSS~J193528.46$-$462129.6 & 5328.039 & 26.0 & 0.920 & -1.466 & 129.0 & 4.24  \\ 
SMSS~J193528.46$-$462129.6 & 5328.531 & 26.0 & 1.560 & -1.850 & 60.2 & 4.22  \\ 
SMSS~J193528.46$-$462129.6 & 5336.786 & 22.1 & 1.580 & -1.590 & 20.8 & 1.84  \\ 
SMSS~J193528.46$-$462129.6 & 5371.489 & 26.0 & 0.960 & -1.644 & 107.9 & 4.04  \\ 
SMSS~J193528.46$-$462129.6 & 5397.128 & 26.0 & 0.920 & -1.982 & 96.4 & 4.13  \\ 
SMSS~J193528.46$-$462129.6 & 5405.775 & 26.0 & 0.990 & -1.852 & 93.1 & 4.02  \\ 
SMSS~J193528.46$-$462129.6 & 5429.696 & 26.0 & 0.960 & -1.881 & 108.8 & 4.29  \\ 
SMSS~J193528.46$-$462129.6 & 5434.524 & 26.0 & 1.010 & -2.126 & 76.1 & 4.06  \\ 
SMSS~J193528.46$-$462129.6 & 5446.917 & 26.0 & 0.990 & -1.910 & 104.7 & 4.28  \\ 
SMSS~J193528.46$-$462129.6 & 5455.609 & 26.0 & 1.010 & -2.090 & 87.8 & 4.20  \\ 
SMSS~J193528.46$-$462129.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 24.1 & 2.67  \\ 
SMSS~J193528.46$-$462129.6 & 5497.516 & 26.0 & 1.010 & -2.825 & 41.8 & 4.25  \\ 
SMSS~J193528.46$-$462129.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 27.8 & 4.17  \\ 
SMSS~J193528.46$-$462129.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 54.8 & 5.02  \\ 
SMSS~J193528.46$-$462129.6 & 5586.756 & 26.0 & 3.370 & -0.144 & 22.4 & 3.99  \\ 
SMSS~J193528.46$-$462129.6 & 5588.760 & 20.0 & 2.520 & 0.210 & 17.1 & 3.31  \\ 
SMSS~J193528.46$-$462129.6 & 5594.468 & 20.0 & 2.520 & 0.097 & 13.3 & 3.30  \\ 
SMSS~J193528.46$-$462129.6 & 5657.907 & 21.1 & 1.510 & -0.600 & 18.8 & 0.32  \\ 
SMSS~J193528.46$-$462129.6 & 5889.950 & 11.0 & 0.000 & 0.108 & 176.8 & 3.83  \\ 
SMSS~J193528.46$-$462129.6 & 5895.924 & 11.0 & 0.000 & -0.194 & 149.9 & 3.69  \\ 
SMSS~J193528.46$-$462129.6 & 6065.481 & 26.0 & 2.610 & -1.410 & 12.3 & 4.04  \\ 
SMSS~J193528.46$-$462129.6 & 6122.220 & 20.0 & 1.890 & -0.315 & 34.1 & 3.47  \\ 
SMSS~J193528.46$-$462129.6 & 6136.615 & 26.0 & 2.450 & -1.410 & 27.4 & 4.26  \\ 
SMSS~J193528.46$-$462129.6 & 6162.170 & 20.0 & 1.900 & -0.089 & 42.3 & 3.39  \\ 
SMSS~J193528.46$-$462129.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 24.8 & 4.19  \\ 
SMSS~J193528.46$-$462129.6 & 6230.723 & 26.0 & 2.560 & -1.276 & 26.9 & 4.25  \\ 
SMSS~J193528.46$-$462129.6 & 6252.555 & 26.0 & 2.400 & -1.687 & 17.9 & 4.25  \\ 
SMSS~J193528.46$-$462129.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 16.1 & 4.11  \\ 
SMSS~J193528.46$-$462129.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 31.8 & 4.10  \\ 
SMSS~J193617.38$-$790231.4 & 3845.468 & 27.0 & 0.920 & 0.010 & 122.1 & 3.72  \\ 
SMSS~J193617.38$-$790231.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 181.4 & 4.22  \\ 
SMSS~J193617.38$-$790231.4 & 3986.753 & 12.0 & 4.350 & -1.030 & 105.7 & 6.62  \\ 
SMSS~J193617.38$-$790231.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 103.8 & 3.45  \\ 
SMSS~J193617.38$-$790231.4 & 3998.640 & 22.0 & 0.050 & 0.010 & 113.8 & 3.85  \\ 
SMSS~J193617.38$-$790231.4 & 4007.272 & 26.0 & 2.760 & -1.280 & 76.9 & 6.03  \\ 
SMSS~J193617.38$-$790231.4 & 4008.928 & 22.0 & 0.020 & -1.016 & 68.2 & 3.81  \\ 
SMSS~J193617.38$-$790231.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 3.39  \\ 
SMSS~J193617.38$-$790231.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.84  \\ 
SMSS~J193617.38$-$790231.4 & 4053.829 & 22.1 & 1.890 & -1.210 & 68.0 & 3.64  \\ 
SMSS~J193617.38$-$790231.4 & 4058.217 & 26.0 & 3.210 & -1.110 & 71.9 & 6.22  \\ 
SMSS~J193617.38$-$790231.4 & 4067.978 & 26.0 & 3.210 & -0.470 & 99.4 & 6.18  \\ 
SMSS~J193617.38$-$790231.4 & 4070.769 & 26.0 & 3.240 & -0.790 & 75.1 & 5.99  \\ 
SMSS~J193617.38$-$790231.4 & 4073.763 & 26.0 & 3.270 & -0.900 & 74.8 & 6.13  \\ 
SMSS~J193617.38$-$790231.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 1.61  \\ 
SMSS~J193617.38$-$790231.4 & 4098.176 & 26.0 & 3.240 & -0.880 & 77.4 & 6.13  \\ 
SMSS~J193617.38$-$790231.4 & 4102.936 & 14.0 & 1.910 & -3.140 & 111.5 & 6.41  \\ 
SMSS~J193617.38$-$790231.4 & 4110.532 & 27.0 & 1.050 & -1.080 & 74.6 & 3.74  \\ 
SMSS~J193617.38$-$790231.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 113.4 & 3.74  \\ 
SMSS~J193617.38$-$790231.4 & 4121.802 & 26.0 & 2.830 & -1.450 & 75.7 & 6.23  \\ 
SMSS~J193617.38$-$790231.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -0.37  \\ 
SMSS~J193617.38$-$790231.4 & 4132.899 & 26.0 & 2.850 & -1.010 & 89.7 & 6.13  \\ 
SMSS~J193617.38$-$790231.4 & 4139.927 & 26.0 & 0.990 & -3.629 & 62.5 & 6.12  \\ 
SMSS~J193617.38$-$790231.4 & 4154.805 & 26.0 & 3.370 & -0.400 & 91.5 & 6.09  \\ 
SMSS~J193617.38$-$790231.4 & 4158.793 & 26.0 & 3.430 & -0.670 & 85.6 & 6.29  \\ 
SMSS~J193617.38$-$790231.4 & 4161.527 & 22.1 & 1.080 & -2.160 & 89.3 & 4.15  \\ 
SMSS~J193617.38$-$790231.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 90.1 & 4.05  \\ 
SMSS~J193617.38$-$790231.4 & 4167.271 & 12.0 & 4.350 & -0.710 & 115.0 & 6.51  \\ 
SMSS~J193617.38$-$790231.4 & 4184.309 & 22.1 & 1.080 & -2.510 & 71.7 & 4.12  \\ 
SMSS~J193617.38$-$790231.4 & 4196.208 & 26.0 & 3.400 & -0.700 & 85.9 & 6.29  \\ 
SMSS~J193617.38$-$790231.4 & 4199.095 & 26.0 & 3.050 & 0.156 & 138.4 & 6.24  \\ 
SMSS~J193617.38$-$790231.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 1.61  \\ 
SMSS~J193617.38$-$790231.4 & 4217.545 & 26.0 & 3.430 & -0.484 & 89.3 & 6.17  \\ 
SMSS~J193617.38$-$790231.4 & 4233.170 & 26.1 & 2.580 & -1.970 & 115.0 & 6.14  \\ 
SMSS~J193617.38$-$790231.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 102.1 & 6.16  \\ 
SMSS~J193617.38$-$790231.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 1.61  \\ 
SMSS~J193617.38$-$790231.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 116.9 & 5.40  \\ 
SMSS~J193617.38$-$790231.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 114.3 & 5.33  \\ 
SMSS~J193617.38$-$790231.4 & 4330.723 & 22.1 & 1.180 & -2.060 & 86.5 & 4.06  \\ 
SMSS~J193617.38$-$790231.4 & 4337.046 & 26.0 & 1.560 & -1.695 & 128.2 & 6.21  \\ 
SMSS~J193617.38$-$790231.4 & 4337.566 & 24.0 & 0.970 & -1.112 & 69.9 & 4.14  \\ 
SMSS~J193617.38$-$790231.4 & 4337.914 & 22.1 & 1.080 & -0.960 & 136.9 & 3.96  \\ 
SMSS~J193617.38$-$790231.4 & 4388.407 & 26.0 & 3.600 & -0.681 & 74.4 & 6.22  \\ 
SMSS~J193617.38$-$790231.4 & 4394.059 & 22.1 & 1.220 & -1.780 & 88.8 & 3.87  \\ 
SMSS~J193617.38$-$790231.4 & 4395.839 & 22.1 & 1.240 & -1.930 & 71.5 & 3.69  \\ 
SMSS~J193617.38$-$790231.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 121.2 & 4.02  \\ 
SMSS~J193617.38$-$790231.4 & 4416.817 & 26.1 & 2.780 & -2.600 & 82.3 & 6.20  \\ 
SMSS~J193617.38$-$790231.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 113.8 & 3.77  \\ 
SMSS~J193617.38$-$790231.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 86.3 & 4.02  \\ 
SMSS~J193617.38$-$790231.4 & 4422.568 & 26.0 & 2.850 & -1.110 & 96.1 & 6.33  \\ 
SMSS~J193617.38$-$790231.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 100.8 & 5.14  \\ 
SMSS~J193617.38$-$790231.4 & 4435.690 & 20.0 & 1.890 & -0.519 & 113.6 & 5.55  \\ 
SMSS~J193617.38$-$790231.4 & 4441.731 & 22.1 & 1.180 & -2.410 & 74.0 & 4.15  \\ 
SMSS~J193617.38$-$790231.4 & 4443.194 & 26.0 & 2.860 & -1.043 & 89.5 & 6.11  \\ 
SMSS~J193617.38$-$790231.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 134.8 & 3.65  \\ 
SMSS~J193617.38$-$790231.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 64.4 & 3.73  \\ 
SMSS~J193617.38$-$790231.4 & 4447.717 & 26.0 & 2.220 & -1.339 & 113.7 & 6.23  \\ 
SMSS~J193617.38$-$790231.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 117.0 & 4.06  \\ 
SMSS~J193617.38$-$790231.4 & 4454.381 & 26.0 & 2.830 & -1.300 & 89.2 & 6.33  \\ 
SMSS~J193617.38$-$790231.4 & 4455.890 & 20.0 & 1.900 & -0.530 & 104.5 & 5.40  \\ 
SMSS~J193617.38$-$790231.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 132.1 & 6.09  \\ 
SMSS~J193617.38$-$790231.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 93.6 & 3.92  \\ 
SMSS~J193617.38$-$790231.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 138.4 & 3.65  \\ 
SMSS~J193617.38$-$790231.4 & 4470.853 & 22.1 & 1.170 & -2.020 & 80.0 & 3.85  \\ 
SMSS~J193617.38$-$790231.4 & 4484.220 & 26.0 & 3.600 & -0.860 & 59.5 & 6.11  \\ 
SMSS~J193617.38$-$790231.4 & 4488.342 & 22.1 & 3.120 & -0.820 & 41.6 & 4.04  \\ 
SMSS~J193617.38$-$790231.4 & 4489.185 & 26.1 & 2.830 & -2.970 & 61.9 & 6.19  \\ 
SMSS~J193617.38$-$790231.4 & 4489.739 & 26.0 & 0.120 & -3.899 & 99.5 & 6.12  \\ 
SMSS~J193617.38$-$790231.4 & 4490.083 & 26.0 & 3.020 & -1.580 & 62.0 & 6.25  \\ 
SMSS~J193617.38$-$790231.4 & 4491.410 & 26.1 & 2.860 & -2.710 & 69.4 & 6.12  \\ 
SMSS~J193617.38$-$790231.4 & 4493.522 & 22.1 & 1.080 & -3.020 & 42.1 & 4.07  \\ 
SMSS~J193617.38$-$790231.4 & 4494.563 & 26.0 & 2.200 & -1.143 & 131.4 & 6.35  \\ 
SMSS~J193617.38$-$790231.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 131.8 & 3.66  \\ 
SMSS~J193617.38$-$790231.4 & 4508.283 & 26.1 & 2.860 & -2.580 & 82.7 & 6.27  \\ 
SMSS~J193617.38$-$790231.4 & 4512.730 & 22.0 & 0.840 & -0.424 & 44.8 & 3.65  \\ 
SMSS~J193617.38$-$790231.4 & 4515.340 & 26.1 & 2.840 & -2.600 & 84.4 & 6.30  \\ 
SMSS~J193617.38$-$790231.4 & 4518.020 & 22.0 & 0.830 & -0.269 & 52.5 & 3.62  \\ 
SMSS~J193617.38$-$790231.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 101.1 & 3.78  \\ 
SMSS~J193617.38$-$790231.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 95.3 & 3.84  \\ 
SMSS~J193617.38$-$790231.4 & 4535.567 & 22.0 & 0.830 & 0.120 & 93.4 & 4.01  \\ 
SMSS~J193617.38$-$790231.4 & 4544.687 & 22.0 & 0.820 & -0.520 & 61.1 & 4.00  \\ 
SMSS~J193617.38$-$790231.4 & 4545.950 & 24.0 & 0.940 & -1.370 & 57.7 & 4.12  \\ 
SMSS~J193617.38$-$790231.4 & 4548.760 & 22.0 & 0.830 & -0.298 & 62.7 & 3.82  \\ 
SMSS~J193617.38$-$790231.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.85  \\ 
SMSS~J193617.38$-$790231.4 & 4555.490 & 22.0 & 0.850 & -0.432 & 45.8 & 3.68  \\ 
SMSS~J193617.38$-$790231.4 & 4558.594 & 24.1 & 4.070 & -0.656 & 49.5 & 4.16  \\ 
SMSS~J193617.38$-$790231.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 122.3 & 3.75  \\ 
SMSS~J193617.38$-$790231.4 & 4571.096 & 12.0 & 0.000 & -5.688 & 95.4 & 6.42  \\ 
SMSS~J193617.38$-$790231.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 136.1 & 3.78  \\ 
SMSS~J193617.38$-$790231.4 & 4576.340 & 26.1 & 2.840 & -2.950 & 56.9 & 6.09  \\ 
SMSS~J193617.38$-$790231.4 & 4580.056 & 24.0 & 0.940 & -1.650 & 50.5 & 4.27  \\ 
SMSS~J193617.38$-$790231.4 & 4583.409 & 22.1 & 1.160 & -2.920 & 37.0 & 3.96  \\ 
SMSS~J193617.38$-$790231.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 97.3 & 4.04  \\ 
SMSS~J193617.38$-$790231.4 & 4595.359 & 26.0 & 3.290 & -1.758 & 37.7 & 6.27  \\ 
SMSS~J193617.38$-$790231.4 & 4600.752 & 24.0 & 1.000 & -1.260 & 56.6 & 4.05  \\ 
SMSS~J193617.38$-$790231.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 106.5 & 6.11  \\ 
SMSS~J193617.38$-$790231.4 & 4605.000 & 28.0 & 3.480 & -0.290 & 35.2 & 4.65  \\ 
SMSS~J193617.38$-$790231.4 & 4616.137 & 24.0 & 0.980 & -1.190 & 68.1 & 4.16  \\ 
SMSS~J193617.38$-$790231.4 & 4626.188 & 24.0 & 0.970 & -1.320 & 68.2 & 4.28  \\ 
SMSS~J193617.38$-$790231.4 & 4630.120 & 26.0 & 2.280 & -2.587 & 56.1 & 6.34  \\ 
SMSS~J193617.38$-$790231.4 & 4632.912 & 26.0 & 1.610 & -2.913 & 78.3 & 6.33  \\ 
SMSS~J193617.38$-$790231.4 & 4643.463 & 26.0 & 3.640 & -1.147 & 48.4 & 6.23  \\ 
SMSS~J193617.38$-$790231.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 85.1 & 4.10  \\ 
SMSS~J193617.38$-$790231.4 & 4647.434 & 26.0 & 2.950 & -1.351 & 72.5 & 6.14  \\ 
SMSS~J193617.38$-$790231.4 & 4648.659 & 28.0 & 3.420 & -0.160 & 56.5 & 4.85  \\ 
SMSS~J193617.38$-$790231.4 & 4651.280 & 24.0 & 0.980 & -1.460 & 55.5 & 4.21  \\ 
SMSS~J193617.38$-$790231.4 & 4652.158 & 24.0 & 1.000 & -1.030 & 72.7 & 4.11  \\ 
SMSS~J193617.38$-$790231.4 & 4656.470 & 22.0 & 0.000 & -1.289 & 58.7 & 3.82  \\ 
SMSS~J193617.38$-$790231.4 & 4657.200 & 22.1 & 1.240 & -2.240 & 54.6 & 3.67  \\ 
SMSS~J193617.38$-$790231.4 & 4681.910 & 22.0 & 0.050 & -1.015 & 74.9 & 3.88  \\ 
SMSS~J193617.38$-$790231.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 135.9 & 6.34  \\ 
SMSS~J193617.38$-$790231.4 & 4708.662 & 22.1 & 1.240 & -2.340 & 63.7 & 3.93  \\ 
SMSS~J193617.38$-$790231.4 & 4714.421 & 28.0 & 3.380 & 0.230 & 78.8 & 4.84  \\ 
SMSS~J193617.38$-$790231.4 & 4722.150 & 30.0 & 4.030 & -0.390 & 45.0 & 3.25  \\ 
SMSS~J193617.38$-$790231.4 & 4736.772 & 26.0 & 3.210 & -0.752 & 100.1 & 6.35  \\ 
SMSS~J193617.38$-$790231.4 & 4779.979 & 22.1 & 2.050 & -1.370 & 74.2 & 4.04  \\ 
SMSS~J193617.38$-$790231.4 & 4789.650 & 26.0 & 3.530 & -0.957 & 65.6 & 6.23  \\ 
SMSS~J193617.38$-$790231.4 & 4798.532 & 22.1 & 1.080 & -2.680 & 46.3 & 3.79  \\ 
SMSS~J193617.38$-$790231.4 & 4805.089 & 22.1 & 2.060 & -1.100 & 81.8 & 3.92  \\ 
SMSS~J193617.38$-$790231.4 & 4810.528 & 30.0 & 4.080 & -0.137 & 55.0 & 3.24  \\ 
SMSS~J193617.38$-$790231.4 & 4823.528 & 25.0 & 2.320 & 0.144 & 85.0 & 3.96  \\ 
SMSS~J193617.38$-$790231.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 131.2 & 6.15  \\ 
SMSS~J193617.38$-$790231.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 122.3 & 6.22  \\ 
SMSS~J193617.38$-$790231.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 130.3 & 6.17  \\ 
SMSS~J193617.38$-$790231.4 & 4903.310 & 26.0 & 2.880 & -0.926 & 100.5 & 6.16  \\ 
SMSS~J193617.38$-$790231.4 & 4911.175 & 22.1 & 3.120 & -0.340 & 43.3 & 3.59  \\ 
SMSS~J193617.38$-$790231.4 & 4918.994 & 26.0 & 2.850 & -0.342 & 136.8 & 6.19  \\ 
SMSS~J193617.38$-$790231.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 146.2 & 6.30  \\ 
SMSS~J193617.38$-$790231.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.73  \\ 
SMSS~J193617.38$-$790231.4 & 4938.814 & 26.0 & 2.880 & -1.077 & 88.8 & 6.07  \\ 
SMSS~J193617.38$-$790231.4 & 4966.089 & 26.0 & 3.330 & -0.871 & 76.7 & 6.12  \\ 
SMSS~J193617.38$-$790231.4 & 4973.102 & 26.0 & 3.960 & -0.950 & 37.6 & 6.16  \\ 
SMSS~J193617.38$-$790231.4 & 4981.730 & 22.0 & 0.840 & 0.560 & 100.1 & 3.65  \\ 
SMSS~J193617.38$-$790231.4 & 4999.500 & 22.0 & 0.830 & 0.306 & 105.4 & 4.00  \\ 
SMSS~J193617.38$-$790231.4 & 5017.591 & 28.0 & 3.540 & -0.080 & 47.2 & 4.72  \\ 
SMSS~J193617.38$-$790231.4 & 5020.024 & 22.0 & 0.840 & -0.358 & 68.6 & 3.96  \\ 
SMSS~J193617.38$-$790231.4 & 5022.236 & 26.0 & 3.980 & -0.530 & 67.2 & 6.30  \\ 
SMSS~J193617.38$-$790231.4 & 5035.902 & 22.0 & 1.460 & 0.260 & 62.3 & 3.91  \\ 
SMSS~J193617.38$-$790231.4 & 5036.463 & 22.0 & 1.440 & 0.186 & 60.2 & 3.93  \\ 
SMSS~J193617.38$-$790231.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 127.1 & 6.34  \\ 
SMSS~J193617.38$-$790231.4 & 5064.650 & 22.0 & 0.050 & -0.935 & 67.3 & 3.63  \\ 
SMSS~J193617.38$-$790231.4 & 5079.740 & 26.0 & 0.990 & -3.245 & 102.3 & 6.41  \\ 
SMSS~J193617.38$-$790231.4 & 5080.523 & 28.0 & 3.650 & 0.130 & 67.5 & 4.99  \\ 
SMSS~J193617.38$-$790231.4 & 5081.110 & 28.0 & 3.850 & 0.300 & 58.2 & 4.87  \\ 
SMSS~J193617.38$-$790231.4 & 5083.339 & 26.0 & 0.960 & -2.842 & 115.7 & 6.23  \\ 
SMSS~J193617.38$-$790231.4 & 5084.080 & 28.0 & 3.680 & 0.030 & 47.1 & 4.75  \\ 
SMSS~J193617.38$-$790231.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 131.1 & 6.34  \\ 
SMSS~J193617.38$-$790231.4 & 5123.720 & 26.0 & 1.010 & -3.058 & 110.9 & 6.40  \\ 
SMSS~J193617.38$-$790231.4 & 5127.360 & 26.0 & 0.920 & -3.249 & 102.4 & 6.32  \\ 
SMSS~J193617.38$-$790231.4 & 5129.156 & 22.1 & 1.890 & -1.240 & 79.2 & 3.80  \\ 
SMSS~J193617.38$-$790231.4 & 5133.689 & 26.0 & 4.180 & 0.140 & 80.7 & 6.11  \\ 
SMSS~J193617.38$-$790231.4 & 5141.739 & 26.0 & 2.420 & -2.238 & 70.0 & 6.36  \\ 
SMSS~J193617.38$-$790231.4 & 5151.911 & 26.0 & 1.010 & -3.321 & 97.3 & 6.39  \\ 
SMSS~J193617.38$-$790231.4 & 5162.273 & 26.0 & 4.180 & 0.020 & 81.7 & 6.24  \\ 
SMSS~J193617.38$-$790231.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 134.1 & 6.06  \\ 
SMSS~J193617.38$-$790231.4 & 5173.740 & 22.0 & 0.000 & -1.062 & 71.7 & 3.76  \\ 
SMSS~J193617.38$-$790231.4 & 5185.902 & 22.1 & 1.890 & -1.490 & 64.8 & 3.78  \\ 
SMSS~J193617.38$-$790231.4 & 5191.455 & 26.0 & 3.040 & -0.551 & 116.5 & 6.23  \\ 
SMSS~J193617.38$-$790231.4 & 5192.344 & 26.0 & 3.000 & -0.421 & 136.9 & 6.39  \\ 
SMSS~J193617.38$-$790231.4 & 5192.970 & 22.0 & 0.020 & -0.950 & 77.0 & 3.77  \\ 
SMSS~J193617.38$-$790231.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 137.7 & 4.20  \\ 
SMSS~J193617.38$-$790231.4 & 5210.390 & 22.0 & 0.050 & -0.828 & 73.0 & 3.61  \\ 
SMSS~J193617.38$-$790231.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 122.7 & 6.33  \\ 
SMSS~J193617.38$-$790231.4 & 5225.526 & 26.0 & 0.110 & -4.755 & 69.2 & 6.26  \\ 
SMSS~J193617.38$-$790231.4 & 5226.538 & 22.1 & 1.570 & -1.260 & 94.1 & 3.75  \\ 
SMSS~J193617.38$-$790231.4 & 5242.491 & 26.0 & 3.630 & -0.967 & 53.6 & 6.11  \\ 
SMSS~J193617.38$-$790231.4 & 5247.564 & 24.0 & 0.960 & -1.640 & 45.5 & 4.16  \\ 
SMSS~J193617.38$-$790231.4 & 5250.210 & 26.0 & 0.120 & -4.938 & 63.6 & 6.36  \\ 
SMSS~J193617.38$-$790231.4 & 5263.305 & 26.0 & 3.270 & -0.879 & 74.7 & 6.00  \\ 
SMSS~J193617.38$-$790231.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 131.4 & 6.27  \\ 
SMSS~J193617.38$-$790231.4 & 5281.790 & 26.0 & 3.040 & -0.833 & 96.2 & 6.12  \\ 
SMSS~J193617.38$-$790231.4 & 5283.621 & 26.0 & 3.240 & -0.524 & 110.4 & 6.29  \\ 
SMSS~J193617.38$-$790231.4 & 5284.080 & 26.1 & 2.890 & -3.190 & 46.8 & 6.18  \\ 
SMSS~J193617.38$-$790231.4 & 5288.527 & 26.0 & 3.680 & -1.508 & 22.1 & 6.08  \\ 
SMSS~J193617.38$-$790231.4 & 5296.690 & 24.0 & 0.980 & -1.360 & 68.5 & 4.28  \\ 
SMSS~J193617.38$-$790231.4 & 5298.280 & 24.0 & 0.980 & -1.140 & 81.0 & 4.30  \\ 
SMSS~J193617.38$-$790231.4 & 5307.361 & 26.0 & 1.610 & -2.912 & 79.5 & 6.29  \\ 
SMSS~J193617.38$-$790231.4 & 5324.179 & 26.0 & 3.210 & -0.103 & 131.7 & 6.20  \\ 
SMSS~J193617.38$-$790231.4 & 5336.786 & 22.1 & 1.580 & -1.590 & 92.8 & 4.05  \\ 
SMSS~J193617.38$-$790231.4 & 5339.930 & 26.0 & 3.270 & -0.720 & 87.1 & 6.08  \\ 
SMSS~J193617.38$-$790231.4 & 5345.800 & 24.0 & 1.000 & -0.950 & 89.6 & 4.29  \\ 
SMSS~J193617.38$-$790231.4 & 5348.310 & 24.0 & 1.000 & -1.210 & 69.0 & 4.16  \\ 
SMSS~J193617.38$-$790231.4 & 5364.871 & 26.0 & 4.450 & 0.228 & 80.0 & 6.28  \\ 
SMSS~J193617.38$-$790231.4 & 5365.400 & 26.0 & 3.560 & -1.020 & 59.8 & 6.19  \\ 
SMSS~J193617.38$-$790231.4 & 5367.467 & 26.0 & 4.420 & 0.443 & 85.1 & 6.13  \\ 
SMSS~J193617.38$-$790231.4 & 5369.962 & 26.0 & 4.370 & 0.536 & 88.2 & 6.04  \\ 
SMSS~J193617.38$-$790231.4 & 5381.021 & 22.1 & 1.570 & -1.920 & 49.8 & 3.60  \\ 
SMSS~J193617.38$-$790231.4 & 5409.770 & 24.0 & 1.030 & -0.670 & 91.4 & 4.08  \\ 
SMSS~J193617.38$-$790231.4 & 5410.910 & 26.0 & 4.470 & 0.398 & 73.7 & 6.01  \\ 
SMSS~J193617.38$-$790231.4 & 5415.199 & 26.0 & 4.390 & 0.643 & 98.7 & 6.16  \\ 
SMSS~J193617.38$-$790231.4 & 5418.768 & 22.1 & 1.580 & -2.000 & 60.7 & 3.87  \\ 
SMSS~J193617.38$-$790231.4 & 5424.068 & 26.0 & 4.320 & 0.520 & 90.6 & 6.06  \\ 
SMSS~J193617.38$-$790231.4 & 5497.516 & 26.0 & 1.010 & -2.825 & 120.6 & 6.30  \\ 
SMSS~J193617.38$-$790231.4 & 5501.465 & 26.0 & 0.960 & -3.046 & 106.9 & 6.20  \\ 
SMSS~J193617.38$-$790231.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 131.5 & 6.47  \\ 
SMSS~J193617.38$-$790231.4 & 5569.618 & 26.0 & 3.420 & -0.540 & 102.0 & 6.32  \\ 
SMSS~J193617.38$-$790231.4 & 5576.088 & 26.0 & 3.430 & -1.000 & 65.8 & 6.12  \\ 
SMSS~J193617.38$-$790231.4 & 5581.971 & 20.0 & 2.520 & -0.555 & 70.5 & 5.41  \\ 
SMSS~J193617.38$-$790231.4 & 5586.756 & 26.0 & 3.370 & -0.144 & 129.5 & 6.34  \\ 
SMSS~J193617.38$-$790231.4 & 5594.468 & 20.0 & 2.520 & 0.097 & 97.8 & 5.26  \\ 
SMSS~J193617.38$-$790231.4 & 5598.487 & 20.0 & 2.520 & -0.087 & 106.2 & 5.62  \\ 
SMSS~J193617.38$-$790231.4 & 5624.542 & 26.0 & 3.420 & -0.755 & 80.2 & 6.13  \\ 
SMSS~J193617.38$-$790231.4 & 5657.907 & 21.1 & 1.510 & -0.600 & 63.1 & 2.04  \\ 
SMSS~J193617.38$-$790231.4 & 5686.529 & 26.0 & 4.550 & -0.450 & 24.2 & 5.99  \\ 
SMSS~J193617.38$-$790231.4 & 5688.205 & 11.0 & 2.100 & -0.452 & 34.9 & 4.87  \\ 
SMSS~J193617.38$-$790231.4 & 5701.544 & 26.0 & 2.560 & -2.143 & 62.3 & 6.24  \\ 
SMSS~J193617.38$-$790231.4 & 5708.397 & 14.0 & 4.930 & -1.470 & 26.8 & 6.37  \\ 
SMSS~J193617.38$-$790231.4 & 5857.450 & 20.0 & 2.930 & 0.230 & 86.4 & 5.34  \\ 
SMSS~J193617.38$-$790231.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 222.7 & 4.73  \\ 
SMSS~J193617.38$-$790231.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 213.5 & 4.95  \\ 
SMSS~J193617.38$-$790231.4 & 6102.720 & 20.0 & 1.880 & -0.790 & 102.8 & 5.47  \\ 
SMSS~J193617.38$-$790231.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 125.8 & 5.38  \\ 
SMSS~J193617.38$-$790231.4 & 6136.615 & 26.0 & 2.450 & -1.410 & 101.3 & 6.09  \\ 
SMSS~J193617.38$-$790231.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 104.2 & 6.24  \\ 
SMSS~J193617.38$-$790231.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 136.3 & 5.31  \\ 
SMSS~J193617.38$-$790231.4 & 6169.055 & 20.0 & 2.520 & -0.797 & 45.5 & 5.19  \\ 
SMSS~J193617.38$-$790231.4 & 6169.559 & 20.0 & 2.530 & -0.478 & 61.0 & 5.15  \\ 
SMSS~J193617.38$-$790231.4 & 6200.312 & 26.0 & 2.610 & -2.437 & 48.0 & 6.33  \\ 
SMSS~J193617.38$-$790231.4 & 6230.723 & 26.0 & 2.560 & -1.276 & 115.4 & 6.34  \\ 
SMSS~J193617.38$-$790231.4 & 6265.134 & 26.0 & 2.180 & -2.540 & 64.5 & 6.23  \\ 
SMSS~J193617.38$-$790231.4 & 6301.499 & 26.0 & 3.650 & -0.718 & 67.2 & 6.10  \\ 
SMSS~J193617.38$-$790231.4 & 6335.330 & 26.0 & 2.200 & -2.180 & 74.1 & 6.06  \\ 
SMSS~J193617.38$-$790231.4 & 6336.835 & 26.0 & 3.690 & -1.050 & 52.3 & 6.20  \\ 
SMSS~J193617.38$-$790231.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 96.8 & 6.13  \\ 
SMSS~J193617.38$-$790231.4 & 6411.649 & 26.0 & 3.650 & -0.595 & 81.1 & 6.20  \\ 
SMSS~J193617.38$-$790231.4 & 6421.350 & 26.0 & 2.280 & -2.014 & 88.8 & 6.23  \\ 
SMSS~J193617.38$-$790231.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 90.8 & 6.10  \\ 
SMSS~J193617.38$-$790231.4 & 6439.070 & 20.0 & 2.520 & 0.470 & 117.6 & 5.21  \\ 
SMSS~J193617.38$-$790231.4 & 6456.383 & 26.1 & 3.900 & -2.080 & 52.3 & 6.25  \\ 
SMSS~J193617.38$-$790231.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 121.2 & 6.19  \\ 
SMSS~J193617.38$-$790231.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 114.9 & 1.01  \\ 
SMSS~J193617.38$-$790231.4 & 6499.649 & 20.0 & 2.520 & -0.818 & 58.9 & 5.44  \\ 
SMSS~J193617.38$-$790231.4 & 6592.912 & 26.0 & 2.730 & -1.473 & 93.6 & 6.28  \\ 
SMSS~J193617.38$-$790231.4 & 6593.868 & 26.0 & 2.440 & -2.366 & 68.0 & 6.39  \\ 
SMSS~J193617.38$-$790231.4 & 6609.109 & 26.0 & 2.560 & -2.661 & 32.2 & 6.19  \\ 
SMSS~J193617.38$-$790231.4 & 6643.640 & 28.0 & 1.680 & -2.300 & 63.9 & 5.11  \\ 
SMSS~J193617.38$-$790231.4 & 6663.440 & 26.0 & 2.420 & -2.479 & 62.2 & 6.38  \\ 
SMSS~J193617.38$-$790231.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 90.6 & 6.13  \\ 
SMSS~J193617.38$-$790231.4 & 6717.685 & 20.0 & 2.710 & -0.524 & 62.7 & 5.39  \\ 
SMSS~J193617.38$-$790231.4 & 6750.152 & 26.0 & 2.420 & -2.584 & 56.6 & 6.38  \\ 
SMSS~J193617.38$-$790231.4 & 6767.770 & 28.0 & 1.830 & -2.170 & 54.5 & 4.99  \\ 
SMSS~J193617.38$-$790231.4 & 6978.850 & 26.0 & 2.480 & -2.452 & 51.3 & 6.22  \\ 
SMSS~J194432.13$-$720537.1 & 3786.677 & 26.0 & 1.010 & -2.185 & 106.6 & 4.94  \\ 
SMSS~J194432.13$-$720537.1 & 3842.047 & 27.0 & 0.920 & -0.770 & 83.8 & 2.75  \\ 
SMSS~J194432.13$-$720537.1 & 3845.169 & 26.0 & 2.420 & -1.390 & 63.6 & 4.94  \\ 
SMSS~J194432.13$-$720537.1 & 3846.800 & 26.0 & 3.250 & -0.020 & 75.5 & 4.77  \\ 
SMSS~J194432.13$-$720537.1 & 3863.741 & 26.0 & 2.690 & -1.430 & 53.9 & 5.13  \\ 
SMSS~J194432.13$-$720537.1 & 3881.869 & 27.0 & 0.580 & -1.130 & 83.0 & 2.67  \\ 
SMSS~J194432.13$-$720537.1 & 3885.510 & 26.0 & 2.420 & -1.090 & 82.6 & 4.98  \\ 
SMSS~J194432.13$-$720537.1 & 3905.523 & 14.0 & 1.910 & -1.092 & 315.4 & 5.86  \\ 
SMSS~J194432.13$-$720537.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 149.7 & 3.20  \\ 
SMSS~J194432.13$-$720537.1 & 3986.753 & 12.0 & 4.350 & -1.030 & 42.5 & 5.40  \\ 
SMSS~J194432.13$-$720537.1 & 3989.760 & 22.0 & 0.020 & -0.062 & 89.0 & 2.53  \\ 
SMSS~J194432.13$-$720537.1 & 3995.306 & 27.0 & 0.920 & -0.220 & 106.0 & 2.63  \\ 
SMSS~J194432.13$-$720537.1 & 3998.640 & 22.0 & 0.050 & 0.010 & 94.7 & 2.60  \\ 
SMSS~J194432.13$-$720537.1 & 4001.661 & 26.0 & 2.180 & -1.900 & 49.2 & 4.90  \\ 
SMSS~J194432.13$-$720537.1 & 4008.928 & 22.0 & 0.020 & -1.016 & 44.9 & 2.74  \\ 
SMSS~J194432.13$-$720537.1 & 4020.898 & 27.0 & 0.430 & -2.070 & 48.8 & 2.82  \\ 
SMSS~J194432.13$-$720537.1 & 4025.120 & 22.1 & 0.610 & -1.980 & 112.2 & 2.93  \\ 
SMSS~J194432.13$-$720537.1 & 4028.338 & 22.1 & 1.890 & -0.960 & 77.2 & 2.79  \\ 
SMSS~J194432.13$-$720537.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.44  \\ 
SMSS~J194432.13$-$720537.1 & 4032.627 & 26.0 & 1.490 & -2.380 & 79.7 & 5.07  \\ 
SMSS~J194432.13$-$720537.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.64  \\ 
SMSS~J194432.13$-$720537.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.84  \\ 
SMSS~J194432.13$-$720537.1 & 4044.609 & 26.0 & 2.830 & -1.220 & 55.5 & 5.09  \\ 
SMSS~J194432.13$-$720537.1 & 4053.829 & 22.1 & 1.890 & -1.210 & 49.5 & 2.57  \\ 
SMSS~J194432.13$-$720537.1 & 4057.505 & 12.0 & 4.350 & -0.890 & 62.7 & 5.57  \\ 
SMSS~J194432.13$-$720537.1 & 4058.217 & 26.0 & 3.210 & -1.110 & 40.1 & 5.17  \\ 
SMSS~J194432.13$-$720537.1 & 4067.271 & 26.0 & 2.560 & -1.419 & 57.9 & 5.01  \\ 
SMSS~J194432.13$-$720537.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.35  \\ 
SMSS~J194432.13$-$720537.1 & 4095.970 & 26.0 & 2.590 & -1.480 & 45.8 & 4.90  \\ 
SMSS~J194432.13$-$720537.1 & 4098.176 & 26.0 & 3.240 & -0.880 & 40.1 & 4.97  \\ 
SMSS~J194432.13$-$720537.1 & 4102.936 & 14.0 & 1.910 & -3.140 & 125.1 & 5.98  \\ 
SMSS~J194432.13$-$720537.1 & 4109.802 & 26.0 & 2.850 & -0.940 & 67.5 & 5.03  \\ 
SMSS~J194432.13$-$720537.1 & 4110.532 & 27.0 & 1.050 & -1.080 & 42.5 & 2.47  \\ 
SMSS~J194432.13$-$720537.1 & 4120.207 & 26.0 & 2.990 & -1.270 & 32.4 & 4.93  \\ 
SMSS~J194432.13$-$720537.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 110.3 & 2.78  \\ 
SMSS~J194432.13$-$720537.1 & 4122.668 & 26.1 & 2.580 & -3.380 & 41.5 & 5.33  \\ 
SMSS~J194432.13$-$720537.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.05  \\ 
SMSS~J194432.13$-$720537.1 & 4132.058 & 26.0 & 1.610 & -0.675 & 154.7 & 5.02  \\ 
SMSS~J194432.13$-$720537.1 & 4134.678 & 26.0 & 2.830 & -0.649 & 81.4 & 4.96  \\ 
SMSS~J194432.13$-$720537.1 & 4158.793 & 26.0 & 3.430 & -0.670 & 44.0 & 5.04  \\ 
SMSS~J194432.13$-$720537.1 & 4161.527 & 22.1 & 1.080 & -2.160 & 72.4 & 2.90  \\ 
SMSS~J194432.13$-$720537.1 & 4163.634 & 22.1 & 2.590 & -0.400 & 69.0 & 2.89  \\ 
SMSS~J194432.13$-$720537.1 & 4167.271 & 12.0 & 4.350 & -0.710 & 84.7 & 5.73  \\ 
SMSS~J194432.13$-$720537.1 & 4178.860 & 26.1 & 2.580 & -2.510 & 67.9 & 4.89  \\ 
SMSS~J194432.13$-$720537.1 & 4184.309 & 22.1 & 1.080 & -2.510 & 44.3 & 2.81  \\ 
SMSS~J194432.13$-$720537.1 & 4184.892 & 26.0 & 2.830 & -0.869 & 70.7 & 4.98  \\ 
SMSS~J194432.13$-$720537.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 102.4 & 4.95  \\ 
SMSS~J194432.13$-$720537.1 & 4195.329 & 26.0 & 3.330 & -0.492 & 60.5 & 5.02  \\ 
SMSS~J194432.13$-$720537.1 & 4196.208 & 26.0 & 3.400 & -0.700 & 42.3 & 5.01  \\ 
SMSS~J194432.13$-$720537.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.20  \\ 
SMSS~J194432.13$-$720537.1 & 4216.184 & 26.0 & 0.000 & -3.357 & 133.6 & 5.27  \\ 
SMSS~J194432.13$-$720537.1 & 4222.213 & 26.0 & 2.450 & -0.914 & 89.2 & 4.89  \\ 
SMSS~J194432.13$-$720537.1 & 4233.170 & 26.1 & 2.580 & -1.970 & 109.1 & 5.14  \\ 
SMSS~J194432.13$-$720537.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.38  \\ 
SMSS~J194432.13$-$720537.1 & 4254.332 & 24.0 & 0.000 & -0.114 & 148.9 & 2.91  \\ 
SMSS~J194432.13$-$720537.1 & 4260.474 & 26.0 & 2.400 & 0.077 & 146.6 & 4.95  \\ 
SMSS~J194432.13$-$720537.1 & 4274.800 & 24.0 & 0.000 & -0.220 & 149.3 & 3.02  \\ 
SMSS~J194432.13$-$720537.1 & 4283.010 & 20.0 & 1.890 & -0.224 & 88.8 & 4.33  \\ 
SMSS~J194432.13$-$720537.1 & 4318.650 & 20.0 & 1.890 & -0.210 & 84.4 & 4.24  \\ 
SMSS~J194432.13$-$720537.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 139.6 & 2.94  \\ 
SMSS~J194432.13$-$720537.1 & 4352.735 & 26.0 & 2.220 & -1.290 & 90.0 & 5.00  \\ 
SMSS~J194432.13$-$720537.1 & 4375.930 & 26.0 & 0.000 & -3.005 & 153.8 & 5.24  \\ 
SMSS~J194432.13$-$720537.1 & 4394.059 & 22.1 & 1.220 & -1.780 & 81.6 & 2.81  \\ 
SMSS~J194432.13$-$720537.1 & 4395.839 & 22.1 & 1.240 & -1.930 & 75.1 & 2.87  \\ 
SMSS~J194432.13$-$720537.1 & 4399.765 & 22.1 & 1.240 & -1.190 & 114.0 & 2.83  \\ 
SMSS~J194432.13$-$720537.1 & 4409.520 & 22.1 & 1.230 & -2.370 & 31.2 & 2.60  \\ 
SMSS~J194432.13$-$720537.1 & 4415.122 & 26.0 & 1.610 & -0.621 & 167.4 & 5.07  \\ 
SMSS~J194432.13$-$720537.1 & 4416.817 & 26.1 & 2.780 & -2.600 & 61.2 & 5.08  \\ 
SMSS~J194432.13$-$720537.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 125.2 & 2.97  \\ 
SMSS~J194432.13$-$720537.1 & 4418.331 & 22.1 & 1.240 & -1.970 & 73.8 & 2.89  \\ 
SMSS~J194432.13$-$720537.1 & 4425.440 & 20.0 & 1.880 & -0.358 & 84.9 & 4.37  \\ 
SMSS~J194432.13$-$720537.1 & 4430.614 & 26.0 & 2.220 & -1.659 & 71.2 & 5.02  \\ 
SMSS~J194432.13$-$720537.1 & 4435.690 & 20.0 & 1.890 & -0.519 & 77.9 & 4.42  \\ 
SMSS~J194432.13$-$720537.1 & 4441.731 & 22.1 & 1.180 & -2.410 & 54.3 & 2.96  \\ 
SMSS~J194432.13$-$720537.1 & 4442.339 & 26.0 & 2.200 & -1.228 & 95.4 & 5.00  \\ 
SMSS~J194432.13$-$720537.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 146.6 & 2.80  \\ 
SMSS~J194432.13$-$720537.1 & 4444.554 & 22.1 & 1.120 & -2.240 & 70.1 & 2.96  \\ 
SMSS~J194432.13$-$720537.1 & 4447.717 & 26.0 & 2.220 & -1.339 & 94.3 & 5.11  \\ 
SMSS~J194432.13$-$720537.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 112.5 & 2.92  \\ 
SMSS~J194432.13$-$720537.1 & 4454.381 & 26.0 & 2.830 & -1.300 & 48.2 & 5.02  \\ 
SMSS~J194432.13$-$720537.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 103.8 & 4.12  \\ 
SMSS~J194432.13$-$720537.1 & 4455.890 & 20.0 & 1.900 & -0.530 & 70.9 & 4.32  \\ 
SMSS~J194432.13$-$720537.1 & 4464.448 & 22.1 & 1.160 & -1.810 & 91.0 & 2.91  \\ 
SMSS~J194432.13$-$720537.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 150.8 & 2.81  \\ 
SMSS~J194432.13$-$720537.1 & 4470.853 & 22.1 & 1.170 & -2.020 & 65.0 & 2.72  \\ 
SMSS~J194432.13$-$720537.1 & 4484.220 & 26.0 & 3.600 & -0.860 & 31.9 & 5.20  \\ 
SMSS~J194432.13$-$720537.1 & 4489.185 & 26.1 & 2.830 & -2.970 & 33.3 & 5.04  \\ 
SMSS~J194432.13$-$720537.1 & 4489.739 & 26.0 & 0.120 & -3.899 & 106.5 & 5.32  \\ 
SMSS~J194432.13$-$720537.1 & 4491.410 & 26.1 & 2.860 & -2.710 & 43.0 & 4.99  \\ 
SMSS~J194432.13$-$720537.1 & 4494.563 & 26.0 & 2.200 & -1.143 & 105.2 & 5.10  \\ 
SMSS~J194432.13$-$720537.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 151.3 & 2.97  \\ 
SMSS~J194432.13$-$720537.1 & 4508.283 & 26.1 & 2.860 & -2.580 & 67.5 & 5.26  \\ 
SMSS~J194432.13$-$720537.1 & 4512.730 & 22.0 & 0.840 & -0.424 & 20.7 & 2.61  \\ 
SMSS~J194432.13$-$720537.1 & 4515.340 & 26.1 & 2.840 & -2.600 & 47.6 & 4.93  \\ 
SMSS~J194432.13$-$720537.1 & 4518.020 & 22.0 & 0.830 & -0.269 & 35.3 & 2.75  \\ 
SMSS~J194432.13$-$720537.1 & 4520.224 & 26.1 & 2.810 & -2.600 & 62.2 & 5.13  \\ 
SMSS~J194432.13$-$720537.1 & 4522.630 & 26.1 & 2.840 & -2.250 & 87.0 & 5.24  \\ 
SMSS~J194432.13$-$720537.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 121.7 & 5.07  \\ 
SMSS~J194432.13$-$720537.1 & 4529.480 & 22.1 & 1.570 & -2.030 & 64.5 & 3.20  \\ 
SMSS~J194432.13$-$720537.1 & 4531.148 & 26.0 & 1.480 & -2.101 & 104.0 & 5.14  \\ 
SMSS~J194432.13$-$720537.1 & 4533.249 & 22.0 & 0.850 & 0.532 & 64.0 & 2.43  \\ 
SMSS~J194432.13$-$720537.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 153.0 & 2.90  \\ 
SMSS~J194432.13$-$720537.1 & 4534.780 & 22.0 & 0.840 & 0.336 & 57.2 & 2.50  \\ 
SMSS~J194432.13$-$720537.1 & 4548.760 & 22.0 & 0.830 & -0.298 & 33.8 & 2.75  \\ 
SMSS~J194432.13$-$720537.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.77  \\ 
SMSS~J194432.13$-$720537.1 & 4555.890 & 26.1 & 2.830 & -2.400 & 48.6 & 4.73  \\ 
SMSS~J194432.13$-$720537.1 & 4558.594 & 24.1 & 4.070 & -0.656 & 38.2 & 3.46  \\ 
SMSS~J194432.13$-$720537.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 134.7 & 2.94  \\ 
SMSS~J194432.13$-$720537.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 104.6 & 5.79  \\ 
SMSS~J194432.13$-$720537.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 139.2 & 2.82  \\ 
SMSS~J194432.13$-$720537.1 & 4576.340 & 26.1 & 2.840 & -2.950 & 29.6 & 4.96  \\ 
SMSS~J194432.13$-$720537.1 & 4580.056 & 24.0 & 0.940 & -1.650 & 25.1 & 3.24  \\ 
SMSS~J194432.13$-$720537.1 & 4583.409 & 22.1 & 1.160 & -2.920 & 25.1 & 2.93  \\ 
SMSS~J194432.13$-$720537.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 91.6 & 4.96  \\ 
SMSS~J194432.13$-$720537.1 & 4588.142 & 24.1 & 4.070 & -0.826 & 26.0 & 3.38  \\ 
SMSS~J194432.13$-$720537.1 & 4589.915 & 22.1 & 1.240 & -1.790 & 85.7 & 2.89  \\ 
SMSS~J194432.13$-$720537.1 & 4600.752 & 24.0 & 1.000 & -1.260 & 35.9 & 3.13  \\ 
SMSS~J194432.13$-$720537.1 & 4602.941 & 26.0 & 1.490 & -2.208 & 97.7 & 5.14  \\ 
SMSS~J194432.13$-$720537.1 & 4616.137 & 24.0 & 0.980 & -1.190 & 37.7 & 3.07  \\ 
SMSS~J194432.13$-$720537.1 & 4620.520 & 26.1 & 2.830 & -3.210 & 18.6 & 4.94  \\ 
SMSS~J194432.13$-$720537.1 & 4626.188 & 24.0 & 0.970 & -1.320 & 32.9 & 3.10  \\ 
SMSS~J194432.13$-$720537.1 & 4630.120 & 26.0 & 2.280 & -2.587 & 22.9 & 5.17  \\ 
SMSS~J194432.13$-$720537.1 & 4632.912 & 26.0 & 1.610 & -2.913 & 51.7 & 5.21  \\ 
SMSS~J194432.13$-$720537.1 & 4646.150 & 24.0 & 1.030 & -0.740 & 67.8 & 3.15  \\ 
SMSS~J194432.13$-$720537.1 & 4651.280 & 24.0 & 0.980 & -1.460 & 29.1 & 3.18  \\ 
SMSS~J194432.13$-$720537.1 & 4652.158 & 24.0 & 1.000 & -1.030 & 41.5 & 2.99  \\ 
SMSS~J194432.13$-$720537.1 & 4656.470 & 22.0 & 0.000 & -1.289 & 27.0 & 2.60  \\ 
SMSS~J194432.13$-$720537.1 & 4678.846 & 26.0 & 3.600 & -0.830 & 27.4 & 5.06  \\ 
SMSS~J194432.13$-$720537.1 & 4681.910 & 22.0 & 0.050 & -1.015 & 42.4 & 2.66  \\ 
SMSS~J194432.13$-$720537.1 & 4691.411 & 26.0 & 2.990 & -1.520 & 34.2 & 5.17  \\ 
SMSS~J194432.13$-$720537.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 91.2 & 5.42  \\ 
SMSS~J194432.13$-$720537.1 & 4707.274 & 26.0 & 3.240 & -1.080 & 36.9 & 5.07  \\ 
SMSS~J194432.13$-$720537.1 & 4708.662 & 22.1 & 1.240 & -2.340 & 53.6 & 2.93  \\ 
SMSS~J194432.13$-$720537.1 & 4710.283 & 26.0 & 3.020 & -1.610 & 19.7 & 4.98  \\ 
SMSS~J194432.13$-$720537.1 & 4714.421 & 28.0 & 3.380 & 0.230 & 42.6 & 3.73  \\ 
SMSS~J194432.13$-$720537.1 & 4722.150 & 30.0 & 4.030 & -0.390 & 22.1 & 2.29  \\ 
SMSS~J194432.13$-$720537.1 & 4736.772 & 26.0 & 3.210 & -0.752 & 54.0 & 4.98  \\ 
SMSS~J194432.13$-$720537.1 & 4779.979 & 22.1 & 2.050 & -1.370 & 42.9 & 2.75  \\ 
SMSS~J194432.13$-$720537.1 & 4805.089 & 22.1 & 2.060 & -1.100 & 56.8 & 2.71  \\ 
SMSS~J194432.13$-$720537.1 & 4810.528 & 30.0 & 4.080 & -0.137 & 26.3 & 2.19  \\ 
SMSS~J194432.13$-$720537.1 & 4859.741 & 26.0 & 2.880 & -0.760 & 83.7 & 5.07  \\ 
SMSS~J194432.13$-$720537.1 & 4865.610 & 22.1 & 1.120 & -2.810 & 36.6 & 2.97  \\ 
SMSS~J194432.13$-$720537.1 & 4871.318 & 26.0 & 2.870 & -0.362 & 100.1 & 4.95  \\ 
SMSS~J194432.13$-$720537.1 & 4872.137 & 26.0 & 2.880 & -0.567 & 87.7 & 4.95  \\ 
SMSS~J194432.13$-$720537.1 & 4890.755 & 26.0 & 2.880 & -0.394 & 102.5 & 5.04  \\ 
SMSS~J194432.13$-$720537.1 & 4903.310 & 26.0 & 2.880 & -0.926 & 68.5 & 4.99  \\ 
SMSS~J194432.13$-$720537.1 & 4923.930 & 26.1 & 2.890 & -1.320 & 117.3 & 4.88  \\ 
SMSS~J194432.13$-$720537.1 & 4924.770 & 26.0 & 2.280 & -2.114 & 54.4 & 5.23  \\ 
SMSS~J194432.13$-$720537.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.00  \\ 
SMSS~J194432.13$-$720537.1 & 4938.814 & 26.0 & 2.880 & -1.077 & 55.6 & 4.94  \\ 
SMSS~J194432.13$-$720537.1 & 4939.687 & 26.0 & 0.860 & -3.252 & 81.0 & 5.06  \\ 
SMSS~J194432.13$-$720537.1 & 4980.161 & 28.0 & 3.610 & -0.110 & 26.4 & 4.03  \\ 
SMSS~J194432.13$-$720537.1 & 4981.730 & 22.0 & 0.840 & 0.560 & 86.6 & 2.70  \\ 
SMSS~J194432.13$-$720537.1 & 4991.070 & 22.0 & 0.840 & 0.436 & 80.8 & 2.72  \\ 
SMSS~J194432.13$-$720537.1 & 4999.500 & 22.0 & 0.830 & 0.306 & 71.1 & 2.68  \\ 
SMSS~J194432.13$-$720537.1 & 5001.870 & 26.0 & 3.880 & 0.050 & 47.7 & 4.86  \\ 
SMSS~J194432.13$-$720537.1 & 5007.206 & 22.0 & 0.820 & 0.168 & 62.1 & 2.68  \\ 
SMSS~J194432.13$-$720537.1 & 5014.942 & 26.0 & 3.940 & -0.300 & 33.5 & 5.04  \\ 
SMSS~J194432.13$-$720537.1 & 5018.450 & 26.1 & 2.890 & -1.220 & 121.5 & 4.84  \\ 
SMSS~J194432.13$-$720537.1 & 5035.374 & 28.0 & 3.630 & 0.290 & 29.1 & 3.70  \\ 
SMSS~J194432.13$-$720537.1 & 5035.902 & 22.0 & 1.460 & 0.260 & 31.5 & 2.86  \\ 
SMSS~J194432.13$-$720537.1 & 5036.463 & 22.0 & 1.440 & 0.186 & 33.1 & 2.94  \\ 
SMSS~J194432.13$-$720537.1 & 5039.960 & 22.0 & 0.020 & -1.130 & 55.4 & 2.91  \\ 
SMSS~J194432.13$-$720537.1 & 5049.820 & 26.0 & 2.280 & -1.355 & 89.5 & 5.03  \\ 
SMSS~J194432.13$-$720537.1 & 5051.634 & 26.0 & 0.920 & -2.764 & 111.5 & 5.15  \\ 
SMSS~J194432.13$-$720537.1 & 5068.766 & 26.0 & 2.940 & -1.041 & 60.3 & 5.03  \\ 
SMSS~J194432.13$-$720537.1 & 5081.110 & 28.0 & 3.850 & 0.300 & 31.9 & 4.01  \\ 
SMSS~J194432.13$-$720537.1 & 5083.339 & 26.0 & 0.960 & -2.842 & 106.9 & 5.19  \\ 
SMSS~J194432.13$-$720537.1 & 5110.413 & 26.0 & 0.000 & -3.760 & 128.2 & 5.30  \\ 
SMSS~J194432.13$-$720537.1 & 5123.720 & 26.0 & 1.010 & -3.058 & 89.3 & 5.17  \\ 
SMSS~J194432.13$-$720537.1 & 5125.117 & 26.0 & 4.220 & -0.140 & 26.9 & 5.07  \\ 
SMSS~J194432.13$-$720537.1 & 5127.360 & 26.0 & 0.920 & -3.249 & 91.0 & 5.28  \\ 
SMSS~J194432.13$-$720537.1 & 5131.468 & 26.0 & 2.220 & -2.515 & 28.6 & 5.12  \\ 
SMSS~J194432.13$-$720537.1 & 5133.689 & 26.0 & 4.180 & 0.140 & 43.0 & 5.04  \\ 
SMSS~J194432.13$-$720537.1 & 5141.739 & 26.0 & 2.420 & -2.238 & 29.3 & 5.10  \\ 
SMSS~J194432.13$-$720537.1 & 5162.273 & 26.0 & 4.180 & 0.020 & 33.5 & 4.99  \\ 
SMSS~J194432.13$-$720537.1 & 5173.740 & 22.0 & 0.000 & -1.062 & 43.4 & 2.62  \\ 
SMSS~J194432.13$-$720537.1 & 5185.902 & 22.1 & 1.890 & -1.490 & 45.8 & 2.70  \\ 
SMSS~J194432.13$-$720537.1 & 5188.687 & 22.1 & 1.580 & -1.050 & 117.4 & 3.01  \\ 
SMSS~J194432.13$-$720537.1 & 5192.344 & 26.0 & 3.000 & -0.421 & 87.3 & 4.91  \\ 
SMSS~J194432.13$-$720537.1 & 5192.970 & 22.0 & 0.020 & -0.950 & 55.9 & 2.72  \\ 
SMSS~J194432.13$-$720537.1 & 5197.580 & 26.1 & 3.230 & -2.220 & 55.1 & 5.10  \\ 
SMSS~J194432.13$-$720537.1 & 5206.040 & 24.0 & 0.940 & 0.020 & 119.1 & 3.11  \\ 
SMSS~J194432.13$-$720537.1 & 5210.390 & 22.0 & 0.050 & -0.828 & 64.6 & 2.77  \\ 
SMSS~J194432.13$-$720537.1 & 5216.274 & 26.0 & 1.610 & -2.082 & 100.8 & 5.11  \\ 
SMSS~J194432.13$-$720537.1 & 5217.390 & 26.0 & 3.210 & -1.162 & 43.8 & 5.21  \\ 
SMSS~J194432.13$-$720537.1 & 5232.940 & 26.0 & 2.940 & -0.057 & 121.7 & 5.08  \\ 
SMSS~J194432.13$-$720537.1 & 5234.630 & 26.1 & 3.220 & -2.180 & 51.7 & 4.99  \\ 
SMSS~J194432.13$-$720537.1 & 5239.811 & 21.1 & 1.460 & -0.770 & 37.0 & 0.94  \\ 
SMSS~J194432.13$-$720537.1 & 5247.564 & 24.0 & 0.960 & -1.640 & 22.4 & 3.16  \\ 
SMSS~J194432.13$-$720537.1 & 5276.000 & 26.1 & 3.200 & -2.010 & 77.2 & 5.20  \\ 
SMSS~J194432.13$-$720537.1 & 5281.790 & 26.0 & 3.040 & -0.833 & 62.6 & 4.96  \\ 
SMSS~J194432.13$-$720537.1 & 5296.690 & 24.0 & 0.980 & -1.360 & 36.7 & 3.18  \\ 
SMSS~J194432.13$-$720537.1 & 5302.300 & 26.0 & 3.280 & -0.720 & 56.8 & 5.05  \\ 
SMSS~J194432.13$-$720537.1 & 5307.361 & 26.0 & 1.610 & -2.912 & 52.4 & 5.17  \\ 
SMSS~J194432.13$-$720537.1 & 5325.550 & 26.1 & 3.220 & -3.160 & 15.3 & 5.22  \\ 
SMSS~J194432.13$-$720537.1 & 5328.531 & 26.0 & 1.560 & -1.850 & 116.4 & 5.09  \\ 
SMSS~J194432.13$-$720537.1 & 5332.900 & 26.0 & 1.550 & -2.776 & 58.9 & 5.06  \\ 
SMSS~J194432.13$-$720537.1 & 5336.786 & 22.1 & 1.580 & -1.590 & 76.7 & 2.87  \\ 
SMSS~J194432.13$-$720537.1 & 5339.930 & 26.0 & 3.270 & -0.720 & 61.4 & 5.10  \\ 
SMSS~J194432.13$-$720537.1 & 5345.800 & 24.0 & 1.000 & -0.950 & 55.9 & 3.09  \\ 
SMSS~J194432.13$-$720537.1 & 5364.871 & 26.0 & 4.450 & 0.228 & 28.6 & 4.99  \\ 
SMSS~J194432.13$-$720537.1 & 5381.021 & 22.1 & 1.570 & -1.920 & 48.9 & 2.79  \\ 
SMSS~J194432.13$-$720537.1 & 5383.369 & 26.0 & 4.310 & 0.645 & 58.2 & 4.92  \\ 
SMSS~J194432.13$-$720537.1 & 5393.168 & 26.0 & 3.240 & -0.910 & 47.8 & 5.05  \\ 
SMSS~J194432.13$-$720537.1 & 5397.128 & 26.0 & 0.920 & -1.982 & 162.1 & 5.20  \\ 
SMSS~J194432.13$-$720537.1 & 5409.770 & 24.0 & 1.030 & -0.670 & 66.6 & 3.00  \\ 
SMSS~J194432.13$-$720537.1 & 5418.768 & 22.1 & 1.580 & -2.000 & 43.2 & 2.79  \\ 
SMSS~J194432.13$-$720537.1 & 5424.068 & 26.0 & 4.320 & 0.520 & 60.4 & 5.10  \\ 
SMSS~J194432.13$-$720537.1 & 5429.696 & 26.0 & 0.960 & -1.881 & 165.5 & 5.20  \\ 
SMSS~J194432.13$-$720537.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 157.7 & 5.14  \\ 
SMSS~J194432.13$-$720537.1 & 5476.900 & 28.0 & 1.830 & -0.890 & 107.0 & 3.99  \\ 
SMSS~J194432.13$-$720537.1 & 5497.516 & 26.0 & 1.010 & -2.825 & 112.9 & 5.29  \\ 
SMSS~J194432.13$-$720537.1 & 5526.785 & 21.1 & 1.770 & 0.020 & 75.9 & 1.08  \\ 
SMSS~J194432.13$-$720537.1 & 5528.405 & 12.0 & 4.340 & -0.498 & 101.4 & 5.68  \\ 
SMSS~J194432.13$-$720537.1 & 5569.618 & 26.0 & 3.420 & -0.540 & 54.1 & 4.98  \\ 
SMSS~J194432.13$-$720537.1 & 5572.842 & 26.0 & 3.400 & -0.275 & 72.6 & 4.98  \\ 
SMSS~J194432.13$-$720537.1 & 5586.756 & 26.0 & 3.370 & -0.144 & 80.7 & 4.93  \\ 
SMSS~J194432.13$-$720537.1 & 5588.760 & 20.0 & 2.520 & 0.210 & 72.7 & 4.28  \\ 
SMSS~J194432.13$-$720537.1 & 5594.468 & 20.0 & 2.520 & 0.097 & 56.8 & 4.14  \\ 
SMSS~J194432.13$-$720537.1 & 5598.487 & 20.0 & 2.520 & -0.087 & 51.0 & 4.24  \\ 
SMSS~J194432.13$-$720537.1 & 5615.644 & 26.0 & 3.330 & 0.050 & 100.9 & 5.03  \\ 
SMSS~J194432.13$-$720537.1 & 5624.542 & 26.0 & 3.420 & -0.755 & 41.5 & 5.00  \\ 
SMSS~J194432.13$-$720537.1 & 5657.907 & 21.1 & 1.510 & -0.600 & 53.7 & 1.06  \\ 
SMSS~J194432.13$-$720537.1 & 5658.816 & 26.0 & 3.400 & -0.793 & 43.6 & 5.04  \\ 
SMSS~J194432.13$-$720537.1 & 5669.055 & 21.1 & 1.500 & -1.200 & 16.4 & 0.95  \\ 
SMSS~J194432.13$-$720537.1 & 5684.214 & 21.1 & 1.510 & -1.070 & 18.1 & 0.88  \\ 
SMSS~J194432.13$-$720537.1 & 5711.090 & 12.0 & 4.340 & -1.724 & 18.2 & 5.53  \\ 
SMSS~J194432.13$-$720537.1 & 5857.450 & 20.0 & 2.930 & 0.230 & 43.0 & 4.27  \\ 
SMSS~J194432.13$-$720537.1 & 5889.950 & 11.0 & 0.000 & 0.108 & 214.0 & 4.16  \\ 
SMSS~J194432.13$-$720537.1 & 5895.924 & 11.0 & 0.000 & -0.194 & 188.1 & 4.15  \\ 
SMSS~J194432.13$-$720537.1 & 6102.720 & 20.0 & 1.880 & -0.790 & 66.5 & 4.39  \\ 
SMSS~J194432.13$-$720537.1 & 6108.121 & 28.0 & 1.680 & -2.450 & 22.3 & 3.92  \\ 
SMSS~J194432.13$-$720537.1 & 6122.220 & 20.0 & 1.890 & -0.315 & 96.2 & 4.39  \\ 
SMSS~J194432.13$-$720537.1 & 6136.615 & 26.0 & 2.450 & -1.410 & 82.9 & 5.09  \\ 
SMSS~J194432.13$-$720537.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 109.3 & 4.38  \\ 
SMSS~J194432.13$-$720537.1 & 6169.559 & 20.0 & 2.530 & -0.478 & 24.9 & 4.16  \\ 
SMSS~J194432.13$-$720537.1 & 6213.429 & 26.0 & 2.220 & -2.481 & 38.4 & 5.20  \\ 
SMSS~J194432.13$-$720537.1 & 6219.280 & 26.0 & 2.200 & -2.448 & 41.3 & 5.19  \\ 
SMSS~J194432.13$-$720537.1 & 6246.318 & 26.0 & 3.600 & -0.877 & 30.6 & 5.11  \\ 
SMSS~J194432.13$-$720537.1 & 6247.545 & 26.1 & 3.890 & -2.510 & 15.3 & 5.33  \\ 
SMSS~J194432.13$-$720537.1 & 6252.555 & 26.0 & 2.400 & -1.687 & 76.7 & 5.20  \\ 
SMSS~J194432.13$-$720537.1 & 6335.330 & 26.0 & 2.200 & -2.180 & 62.6 & 5.24  \\ 
SMSS~J194432.13$-$720537.1 & 6393.601 & 26.0 & 2.430 & -1.576 & 74.4 & 5.09  \\ 
SMSS~J194432.13$-$720537.1 & 6411.649 & 26.0 & 3.650 & -0.595 & 41.8 & 5.07  \\ 
SMSS~J194432.13$-$720537.1 & 6421.350 & 26.0 & 2.280 & -2.014 & 62.3 & 5.16  \\ 
SMSS~J194432.13$-$720537.1 & 6430.846 & 26.0 & 2.180 & -1.946 & 75.8 & 5.17  \\ 
SMSS~J194432.13$-$720537.1 & 6432.680 & 26.1 & 2.890 & -3.710 & 9.8 & 5.13  \\ 
SMSS~J194432.13$-$720537.1 & 6439.070 & 20.0 & 2.520 & 0.470 & 91.0 & 4.27  \\ 
SMSS~J194432.13$-$720537.1 & 6456.383 & 26.1 & 3.900 & -2.080 & 21.5 & 5.08  \\ 
SMSS~J194432.13$-$720537.1 & 6494.980 & 26.0 & 2.400 & -1.239 & 98.7 & 5.08  \\ 
SMSS~J194432.13$-$720537.1 & 6496.896 & 56.1 & 0.600 & -0.369 & 68.1 & -0.86  \\ 
SMSS~J194432.13$-$720537.1 & 6499.649 & 20.0 & 2.520 & -0.818 & 19.4 & 4.34  \\ 
SMSS~J194432.13$-$720537.1 & 6592.912 & 26.0 & 2.730 & -1.473 & 60.6 & 5.13  \\ 
SMSS~J194432.13$-$720537.1 & 6677.986 & 26.0 & 2.690 & -1.418 & 65.0 & 5.09  \\ 
SMSS~J194432.13$-$720537.1 & 6767.770 & 28.0 & 1.830 & -2.170 & 30.9 & 3.97  \\ 
SMSS~J195614.75$-$320145.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 154.4 & 3.30  \\ 
SMSS~J195614.75$-$320145.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.64  \\ 
SMSS~J195614.75$-$320145.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.29  \\ 
SMSS~J195614.75$-$320145.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.24  \\ 
SMSS~J195614.75$-$320145.9 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.80  \\ 
SMSS~J195614.75$-$320145.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.30  \\ 
SMSS~J195614.75$-$320145.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 97.9 & 5.52  \\ 
SMSS~J195614.75$-$320145.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 104.0 & 2.71  \\ 
SMSS~J195614.75$-$320145.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.50  \\ 
SMSS~J195614.75$-$320145.9 & 4152.169 & 26.0 & 0.960 & -3.232 & 72.8 & 5.18  \\ 
SMSS~J195614.75$-$320145.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 67.2 & 5.09  \\ 
SMSS~J195614.75$-$320145.9 & 4154.805 & 26.0 & 3.370 & -0.400 & 61.0 & 5.02  \\ 
SMSS~J195614.75$-$320145.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 74.0 & 5.09  \\ 
SMSS~J195614.75$-$320145.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 126.0 & 5.29  \\ 
SMSS~J195614.75$-$320145.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.40  \\ 
SMSS~J195614.75$-$320145.9 & 4222.213 & 26.0 & 2.450 & -0.914 & 98.3 & 5.13  \\ 
SMSS~J195614.75$-$320145.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 105.7 & 4.99  \\ 
SMSS~J195614.75$-$320145.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.23  \\ 
SMSS~J195614.75$-$320145.9 & 4283.010 & 20.0 & 1.890 & -0.224 & 94.6 & 4.50  \\ 
SMSS~J195614.75$-$320145.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 148.6 & 3.20  \\ 
SMSS~J195614.75$-$320145.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.55  \\ 
SMSS~J195614.75$-$320145.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 83.2 & 4.27  \\ 
SMSS~J195614.75$-$320145.9 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 1.00  \\ 
SMSS~J195614.75$-$320145.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 126.7 & 2.88  \\ 
SMSS~J195614.75$-$320145.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 103.4 & 5.34  \\ 
SMSS~J195614.75$-$320145.9 & 4388.407 & 26.0 & 3.600 & -0.681 & 39.3 & 5.18  \\ 
SMSS~J195614.75$-$320145.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 76.8 & 2.89  \\ 
SMSS~J195614.75$-$320145.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 147.7 & 2.86  \\ 
SMSS~J195614.75$-$320145.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 76.0 & 3.05  \\ 
SMSS~J195614.75$-$320145.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 104.0 & 2.83  \\ 
SMSS~J195614.75$-$320145.9 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.65  \\ 
SMSS~J195614.75$-$320145.9 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.60  \\ 
SMSS~J195614.75$-$320145.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 89.4 & 4.50  \\ 
SMSS~J195614.75$-$320145.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 67.5 & 5.00  \\ 
SMSS~J195614.75$-$320145.9 & 4441.731 & 22.1 & 1.180 & -2.410 & 44.9 & 2.96  \\ 
SMSS~J195614.75$-$320145.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 107.5 & 5.31  \\ 
SMSS~J195614.75$-$320145.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 64.1 & 5.09  \\ 
SMSS~J195614.75$-$320145.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 94.8 & 5.19  \\ 
SMSS~J195614.75$-$320145.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 106.5 & 3.00  \\ 
SMSS~J195614.75$-$320145.9 & 4454.381 & 26.0 & 2.830 & -1.300 & 51.7 & 5.10  \\ 
SMSS~J195614.75$-$320145.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 65.1 & 4.26  \\ 
SMSS~J195614.75$-$320145.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 135.5 & 5.22  \\ 
SMSS~J195614.75$-$320145.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 80.5 & 2.91  \\ 
SMSS~J195614.75$-$320145.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 84.2 & 3.19  \\ 
SMSS~J195614.75$-$320145.9 & 4484.220 & 26.0 & 3.600 & -0.860 & 25.2 & 5.07  \\ 
SMSS~J195614.75$-$320145.9 & 4489.185 & 26.1 & 2.830 & -2.970 & 26.3 & 5.03  \\ 
SMSS~J195614.75$-$320145.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 34.2 & 4.97  \\ 
SMSS~J195614.75$-$320145.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 102.2 & 5.10  \\ 
SMSS~J195614.75$-$320145.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 144.9 & 3.05  \\ 
SMSS~J195614.75$-$320145.9 & 4508.283 & 26.1 & 2.860 & -2.580 & 56.5 & 5.23  \\ 
SMSS~J195614.75$-$320145.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 62.8 & 5.33  \\ 
SMSS~J195614.75$-$320145.9 & 4518.020 & 22.0 & 0.830 & -0.269 & 42.5 & 2.89  \\ 
SMSS~J195614.75$-$320145.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 54.8 & 5.16  \\ 
SMSS~J195614.75$-$320145.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 124.9 & 5.21  \\ 
SMSS~J195614.75$-$320145.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 150.2 & 3.05  \\ 
SMSS~J195614.75$-$320145.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 70.4 & 2.74  \\ 
SMSS~J195614.75$-$320145.9 & 4544.687 & 22.0 & 0.820 & -0.520 & 32.9 & 2.96  \\ 
SMSS~J195614.75$-$320145.9 & 4548.760 & 22.0 & 0.830 & -0.298 & 36.9 & 2.82  \\ 
SMSS~J195614.75$-$320145.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.52  \\ 
SMSS~J195614.75$-$320145.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 127.4 & 3.00  \\ 
SMSS~J195614.75$-$320145.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 115.6 & 6.03  \\ 
SMSS~J195614.75$-$320145.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 132.6 & 2.90  \\ 
SMSS~J195614.75$-$320145.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 93.9 & 3.21  \\ 
SMSS~J195614.75$-$320145.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 81.5 & 5.23  \\ 
SMSS~J195614.75$-$320145.9 & 4605.000 & 28.0 & 3.480 & -0.290 & 23.9 & 4.04  \\ 
SMSS~J195614.75$-$320145.9 & 4616.137 & 24.0 & 0.980 & -1.190 & 31.7 & 2.98  \\ 
SMSS~J195614.75$-$320145.9 & 4620.520 & 26.1 & 2.830 & -3.210 & 26.0 & 5.26  \\ 
SMSS~J195614.75$-$320145.9 & 4626.188 & 24.0 & 0.970 & -1.320 & 31.7 & 3.10  \\ 
SMSS~J195614.75$-$320145.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 55.4 & 5.30  \\ 
SMSS~J195614.75$-$320145.9 & 4647.434 & 26.0 & 2.950 & -1.351 & 40.1 & 5.09  \\ 
SMSS~J195614.75$-$320145.9 & 4652.158 & 24.0 & 1.000 & -1.030 & 38.5 & 2.97  \\ 
SMSS~J195614.75$-$320145.9 & 4678.846 & 26.0 & 3.600 & -0.830 & 26.4 & 5.06  \\ 
SMSS~J195614.75$-$320145.9 & 4681.910 & 22.0 & 0.050 & -1.015 & 54.1 & 2.87  \\ 
SMSS~J195614.75$-$320145.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 117.3 & 5.84  \\ 
SMSS~J195614.75$-$320145.9 & 4707.274 & 26.0 & 3.240 & -1.080 & 38.1 & 5.12  \\ 
SMSS~J195614.75$-$320145.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 58.0 & 3.15  \\ 
SMSS~J195614.75$-$320145.9 & 4710.283 & 26.0 & 3.020 & -1.610 & 21.5 & 5.05  \\ 
SMSS~J195614.75$-$320145.9 & 4714.421 & 28.0 & 3.380 & 0.230 & 42.8 & 3.77  \\ 
SMSS~J195614.75$-$320145.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 58.3 & 5.09  \\ 
SMSS~J195614.75$-$320145.9 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.54  \\ 
SMSS~J195614.75$-$320145.9 & 4779.979 & 22.1 & 2.050 & -1.370 & 52.0 & 3.05  \\ 
SMSS~J195614.75$-$320145.9 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.54  \\ 
SMSS~J195614.75$-$320145.9 & 4786.806 & 26.0 & 3.000 & -1.606 & 34.6 & 5.30  \\ 
SMSS~J195614.75$-$320145.9 & 4789.650 & 26.0 & 3.530 & -0.957 & 23.6 & 5.04  \\ 
SMSS~J195614.75$-$320145.9 & 4798.532 & 22.1 & 1.080 & -2.680 & 47.6 & 3.13  \\ 
SMSS~J195614.75$-$320145.9 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.54  \\ 
SMSS~J195614.75$-$320145.9 & 4823.528 & 25.0 & 2.320 & 0.144 & 40.4 & 2.66  \\ 
SMSS~J195614.75$-$320145.9 & 4859.741 & 26.0 & 2.880 & -0.760 & 90.0 & 5.24  \\ 
SMSS~J195614.75$-$320145.9 & 4865.610 & 22.1 & 1.120 & -2.810 & 36.7 & 3.12  \\ 
SMSS~J195614.75$-$320145.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 113.5 & 4.99  \\ 
SMSS~J195614.75$-$320145.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 75.2 & 5.15  \\ 
SMSS~J195614.75$-$320145.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 104.4 & 5.05  \\ 
SMSS~J195614.75$-$320145.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 139.5 & 5.23  \\ 
SMSS~J195614.75$-$320145.9 & 4924.770 & 26.0 & 2.280 & -2.114 & 45.9 & 5.13  \\ 
SMSS~J195614.75$-$320145.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.45  \\ 
SMSS~J195614.75$-$320145.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 80.1 & 5.10  \\ 
SMSS~J195614.75$-$320145.9 & 4946.388 & 26.0 & 3.370 & -1.170 & 27.0 & 5.13  \\ 
SMSS~J195614.75$-$320145.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 55.3 & 5.29  \\ 
SMSS~J195614.75$-$320145.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 84.6 & 2.72  \\ 
SMSS~J195614.75$-$320145.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 85.8 & 2.86  \\ 
SMSS~J195614.75$-$320145.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 83.2 & 2.93  \\ 
SMSS~J195614.75$-$320145.9 & 5014.942 & 26.0 & 3.940 & -0.300 & 40.9 & 5.20  \\ 
SMSS~J195614.75$-$320145.9 & 5016.160 & 22.0 & 0.850 & -0.518 & 29.8 & 2.91  \\ 
SMSS~J195614.75$-$320145.9 & 5020.024 & 22.0 & 0.840 & -0.358 & 38.9 & 2.90  \\ 
SMSS~J195614.75$-$320145.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 49.0 & 2.84  \\ 
SMSS~J195614.75$-$320145.9 & 5041.756 & 26.0 & 1.490 & -2.200 & 108.7 & 5.32  \\ 
SMSS~J195614.75$-$320145.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 116.6 & 5.32  \\ 
SMSS~J195614.75$-$320145.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 66.7 & 5.18  \\ 
SMSS~J195614.75$-$320145.9 & 5074.749 & 26.0 & 4.220 & -0.200 & 28.1 & 5.18  \\ 
SMSS~J195614.75$-$320145.9 & 5080.523 & 28.0 & 3.650 & 0.130 & 32.1 & 3.97  \\ 
SMSS~J195614.75$-$320145.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 74.8 & 5.06  \\ 
SMSS~J195614.75$-$320145.9 & 5137.075 & 28.0 & 1.680 & -1.990 & 45.5 & 3.99  \\ 
SMSS~J195614.75$-$320145.9 & 5141.739 & 26.0 & 2.420 & -2.238 & 33.1 & 5.19  \\ 
SMSS~J195614.75$-$320145.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 99.5 & 5.36  \\ 
SMSS~J195614.75$-$320145.9 & 5151.911 & 26.0 & 1.010 & -3.321 & 68.0 & 5.13  \\ 
SMSS~J195614.75$-$320145.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 125.9 & 5.14  \\ 
SMSS~J195614.75$-$320145.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 284.4 & 5.76  \\ 
SMSS~J195614.75$-$320145.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 68.2 & 3.02  \\ 
SMSS~J195614.75$-$320145.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 298.5 & 5.63  \\ 
SMSS~J195614.75$-$320145.9 & 5185.902 & 22.1 & 1.890 & -1.490 & 55.6 & 3.01  \\ 
SMSS~J195614.75$-$320145.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 98.3 & 5.16  \\ 
SMSS~J195614.75$-$320145.9 & 5192.970 & 22.0 & 0.020 & -0.950 & 48.3 & 2.64  \\ 
SMSS~J195614.75$-$320145.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 106.2 & 5.15  \\ 
SMSS~J195614.75$-$320145.9 & 5197.580 & 26.1 & 3.230 & -2.220 & 49.8 & 5.16  \\ 
SMSS~J195614.75$-$320145.9 & 5198.711 & 26.0 & 2.220 & -2.091 & 61.5 & 5.27  \\ 
SMSS~J195614.75$-$320145.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 119.4 & 3.18  \\ 
SMSS~J195614.75$-$320145.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 42.2 & 5.21  \\ 
SMSS~J195614.75$-$320145.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 86.3 & 2.87  \\ 
SMSS~J195614.75$-$320145.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 59.8 & 5.28  \\ 
SMSS~J195614.75$-$320145.9 & 5239.811 & 21.1 & 1.460 & -0.770 & 39.4 & 1.13  \\ 
SMSS~J195614.75$-$320145.9 & 5242.491 & 26.0 & 3.630 & -0.967 & 28.9 & 5.27  \\ 
SMSS~J195614.75$-$320145.9 & 5250.210 & 26.0 & 0.120 & -4.938 & 45.5 & 5.32  \\ 
SMSS~J195614.75$-$320145.9 & 5250.646 & 26.0 & 2.200 & -2.180 & 59.6 & 5.30  \\ 
SMSS~J195614.75$-$320145.9 & 5254.956 & 26.0 & 0.110 & -4.764 & 57.6 & 5.31  \\ 
SMSS~J195614.75$-$320145.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 45.2 & 5.05  \\ 
SMSS~J195614.75$-$320145.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 67.1 & 5.20  \\ 
SMSS~J195614.75$-$320145.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 66.2 & 5.06  \\ 
SMSS~J195614.75$-$320145.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 71.5 & 5.08  \\ 
SMSS~J195614.75$-$320145.9 & 5284.080 & 26.1 & 2.890 & -3.190 & 20.6 & 5.16  \\ 
SMSS~J195614.75$-$320145.9 & 5296.690 & 24.0 & 0.980 & -1.360 & 26.9 & 3.01  \\ 
SMSS~J195614.75$-$320145.9 & 5298.280 & 24.0 & 0.980 & -1.140 & 37.5 & 2.99  \\ 
SMSS~J195614.75$-$320145.9 & 5302.300 & 26.0 & 3.280 & -0.720 & 54.8 & 5.06  \\ 
SMSS~J195614.75$-$320145.9 & 5307.361 & 26.0 & 1.610 & -2.912 & 52.1 & 5.20  \\ 
SMSS~J195614.75$-$320145.9 & 5322.040 & 26.0 & 2.280 & -2.802 & 17.9 & 5.23  \\ 
SMSS~J195614.75$-$320145.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 94.7 & 5.02  \\ 
SMSS~J195614.75$-$320145.9 & 5325.550 & 26.1 & 3.220 & -3.160 & 13.0 & 5.27  \\ 
SMSS~J195614.75$-$320145.9 & 5328.531 & 26.0 & 1.560 & -1.850 & 120.0 & 5.22  \\ 
SMSS~J195614.75$-$320145.9 & 5332.900 & 26.0 & 1.550 & -2.776 & 65.5 & 5.20  \\ 
SMSS~J195614.75$-$320145.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 74.8 & 3.02  \\ 
SMSS~J195614.75$-$320145.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 49.7 & 4.96  \\ 
SMSS~J195614.75$-$320145.9 & 5345.800 & 24.0 & 1.000 & -0.950 & 45.4 & 2.96  \\ 
SMSS~J195614.75$-$320145.9 & 5364.871 & 26.0 & 4.450 & 0.228 & 31.9 & 5.09  \\ 
SMSS~J195614.75$-$320145.9 & 5367.467 & 26.0 & 4.420 & 0.443 & 40.5 & 5.00  \\ 
SMSS~J195614.75$-$320145.9 & 5369.962 & 26.0 & 4.370 & 0.536 & 47.7 & 4.97  \\ 
SMSS~J195614.75$-$320145.9 & 5381.021 & 22.1 & 1.570 & -1.920 & 40.9 & 2.81  \\ 
SMSS~J195614.75$-$320145.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 64.8 & 5.35  \\ 
SMSS~J195614.75$-$320145.9 & 5415.199 & 26.0 & 4.390 & 0.643 & 54.6 & 5.01  \\ 
SMSS~J195614.75$-$320145.9 & 5418.768 & 22.1 & 1.580 & -2.000 & 44.9 & 2.97  \\ 
SMSS~J195614.75$-$320145.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 69.7 & 5.29  \\ 
SMSS~J195614.75$-$320145.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 95.9 & 3.87  \\ 
SMSS~J195614.75$-$320145.9 & 5501.465 & 26.0 & 0.960 & -3.046 & 105.0 & 5.38  \\ 
SMSS~J195614.75$-$320145.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 102.5 & 5.75  \\ 
SMSS~J195614.75$-$320145.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 64.0 & 5.18  \\ 
SMSS~J195614.75$-$320145.9 & 5581.971 & 20.0 & 2.520 & -0.555 & 26.3 & 4.30  \\ 
SMSS~J195614.75$-$320145.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 88.2 & 5.12  \\ 
SMSS~J195614.75$-$320145.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 87.3 & 4.57  \\ 
SMSS~J195614.75$-$320145.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 75.0 & 4.48  \\ 
SMSS~J195614.75$-$320145.9 & 5598.487 & 20.0 & 2.520 & -0.087 & 65.0 & 4.50  \\ 
SMSS~J195614.75$-$320145.9 & 5601.285 & 20.0 & 2.530 & -0.523 & 32.0 & 4.38  \\ 
SMSS~J195614.75$-$320145.9 & 5624.542 & 26.0 & 3.420 & -0.755 & 48.4 & 5.14  \\ 
SMSS~J195614.75$-$320145.9 & 5641.000 & 21.1 & 1.500 & -1.130 & 22.6 & 1.19  \\ 
SMSS~J195614.75$-$320145.9 & 5657.907 & 21.1 & 1.510 & -0.600 & 58.1 & 1.28  \\ 
SMSS~J195614.75$-$320145.9 & 5658.816 & 26.0 & 3.400 & -0.793 & 46.7 & 5.12  \\ 
SMSS~J195614.75$-$320145.9 & 5662.516 & 26.0 & 4.180 & -0.573 & 14.1 & 5.11  \\ 
SMSS~J195614.75$-$320145.9 & 5667.164 & 21.1 & 1.500 & -1.310 & 10.9 & 1.00  \\ 
SMSS~J195614.75$-$320145.9 & 5669.055 & 21.1 & 1.500 & -1.200 & 20.7 & 1.21  \\ 
SMSS~J195614.75$-$320145.9 & 5701.544 & 26.0 & 2.560 & -2.143 & 40.0 & 5.35  \\ 
SMSS~J195614.75$-$320145.9 & 5711.090 & 12.0 & 4.340 & -1.724 & 35.3 & 5.92  \\ 
SMSS~J195614.75$-$320145.9 & 5754.675 & 28.0 & 1.940 & -2.330 & 19.5 & 4.09  \\ 
SMSS~J195614.75$-$320145.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 51.5 & 4.44  \\ 
SMSS~J195614.75$-$320145.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 341.1 & 4.97  \\ 
SMSS~J195614.75$-$320145.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 299.4 & 5.08  \\ 
SMSS~J195614.75$-$320145.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 73.4 & 4.54  \\ 
SMSS~J195614.75$-$320145.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 103.2 & 4.56  \\ 
SMSS~J195614.75$-$320145.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 89.6 & 5.26  \\ 
SMSS~J195614.75$-$320145.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 79.3 & 5.21  \\ 
SMSS~J195614.75$-$320145.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 114.3 & 4.53  \\ 
SMSS~J195614.75$-$320145.9 & 6169.559 & 20.0 & 2.530 & -0.478 & 31.6 & 4.32  \\ 
SMSS~J195614.75$-$320145.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 86.7 & 5.20  \\ 
SMSS~J195614.75$-$320145.9 & 6200.312 & 26.0 & 2.610 & -2.437 & 23.0 & 5.36  \\ 
SMSS~J195614.75$-$320145.9 & 6213.429 & 26.0 & 2.220 & -2.481 & 39.5 & 5.25  \\ 
SMSS~J195614.75$-$320145.9 & 6219.280 & 26.0 & 2.200 & -2.448 & 47.9 & 5.34  \\ 
SMSS~J195614.75$-$320145.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 94.5 & 5.34  \\ 
SMSS~J195614.75$-$320145.9 & 6246.318 & 26.0 & 3.600 & -0.877 & 32.9 & 5.18  \\ 
SMSS~J195614.75$-$320145.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 78.3 & 5.29  \\ 
SMSS~J195614.75$-$320145.9 & 6254.257 & 26.0 & 2.280 & -2.443 & 45.2 & 5.37  \\ 
SMSS~J195614.75$-$320145.9 & 6258.099 & 22.0 & 1.440 & -0.299 & 12.7 & 2.87  \\ 
SMSS~J195614.75$-$320145.9 & 6265.134 & 26.0 & 2.180 & -2.540 & 41.0 & 5.29  \\ 
SMSS~J195614.75$-$320145.9 & 6335.330 & 26.0 & 2.200 & -2.180 & 62.4 & 5.28  \\ 
SMSS~J195614.75$-$320145.9 & 6355.029 & 26.0 & 2.840 & -2.291 & 13.6 & 5.20  \\ 
SMSS~J195614.75$-$320145.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 82.6 & 5.28  \\ 
SMSS~J195614.75$-$320145.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 66.8 & 5.15  \\ 
SMSS~J195614.75$-$320145.9 & 6411.649 & 26.0 & 3.650 & -0.595 & 44.2 & 5.15  \\ 
SMSS~J195614.75$-$320145.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 64.9 & 5.24  \\ 
SMSS~J195614.75$-$320145.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 99.1 & 4.47  \\ 
SMSS~J195614.75$-$320145.9 & 6449.810 & 20.0 & 2.520 & -0.502 & 31.2 & 4.31  \\ 
SMSS~J195614.75$-$320145.9 & 6456.383 & 26.1 & 3.900 & -2.080 & 19.6 & 5.17  \\ 
SMSS~J195614.75$-$320145.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 103.2 & 5.23  \\ 
SMSS~J195614.75$-$320145.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 95.1 & -0.28  \\ 
SMSS~J195614.75$-$320145.9 & 6499.649 & 20.0 & 2.520 & -0.818 & 21.4 & 4.41  \\ 
SMSS~J195614.75$-$320145.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 66.1 & 5.26  \\ 
SMSS~J195614.75$-$320145.9 & 6593.868 & 26.0 & 2.440 & -2.366 & 39.7 & 5.39  \\ 
SMSS~J195614.75$-$320145.9 & 6643.640 & 28.0 & 1.680 & -2.300 & 32.8 & 4.00  \\ 
SMSS~J195614.75$-$320145.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 77.4 & 5.34  \\ 
SMSS~J195614.75$-$320145.9 & 6717.685 & 20.0 & 2.710 & -0.524 & 31.1 & 4.55  \\ 
SMSS~J195614.75$-$320145.9 & 6750.152 & 26.0 & 2.420 & -2.584 & 24.2 & 5.27  \\ 
SMSS~J195614.75$-$320145.9 & 6767.770 & 28.0 & 1.830 & -2.170 & 24.7 & 3.88  \\ 
SMSS~J195931.70$-$643529.3 & 3842.047 & 27.0 & 0.920 & -0.770 & 75.7 & 2.30  \\ 
SMSS~J195931.70$-$643529.3 & 3863.741 & 26.0 & 2.690 & -1.430 & 43.5 & 4.78  \\ 
SMSS~J195931.70$-$643529.3 & 3924.526 & 22.0 & 0.020 & -0.881 & 65.0 & 2.68  \\ 
SMSS~J195931.70$-$643529.3 & 3940.878 & 26.0 & 0.960 & -2.600 & 109.3 & 4.90  \\ 
SMSS~J195931.70$-$643529.3 & 3949.953 & 26.0 & 2.180 & -1.251 & 102.0 & 4.93  \\ 
SMSS~J195931.70$-$643529.3 & 3961.520 & 13.0 & 0.010 & -0.340 & 185.9 & 3.42  \\ 
SMSS~J195931.70$-$643529.3 & 3977.741 & 26.0 & 2.200 & -1.120 & 112.6 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 3986.753 & 12.0 & 4.350 & -1.030 & 65.7 & 5.65  \\ 
SMSS~J195931.70$-$643529.3 & 3989.760 & 22.0 & 0.020 & -0.062 & 102.1 & 2.45  \\ 
SMSS~J195931.70$-$643529.3 & 3995.306 & 27.0 & 0.920 & -0.220 & 103.4 & 2.19  \\ 
SMSS~J195931.70$-$643529.3 & 3998.640 & 22.0 & 0.050 & 0.010 & 101.7 & 2.41  \\ 
SMSS~J195931.70$-$643529.3 & 4001.661 & 26.0 & 2.180 & -1.900 & 59.3 & 4.86  \\ 
SMSS~J195931.70$-$643529.3 & 4007.272 & 26.0 & 2.760 & -1.280 & 41.1 & 4.67  \\ 
SMSS~J195931.70$-$643529.3 & 4008.928 & 22.0 & 0.020 & -1.016 & 49.2 & 2.58  \\ 
SMSS~J195931.70$-$643529.3 & 4025.120 & 22.1 & 0.610 & -1.980 & 118.8 & 2.74  \\ 
SMSS~J195931.70$-$643529.3 & 4028.338 & 22.1 & 1.890 & -0.960 & 75.8 & 2.58  \\ 
SMSS~J195931.70$-$643529.3 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.29  \\ 
SMSS~J195931.70$-$643529.3 & 4032.627 & 26.0 & 1.490 & -2.380 & 82.9 & 4.85  \\ 
SMSS~J195931.70$-$643529.3 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.59  \\ 
SMSS~J195931.70$-$643529.3 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.49  \\ 
SMSS~J195931.70$-$643529.3 & 4044.609 & 26.0 & 2.830 & -1.220 & 37.8 & 4.63  \\ 
SMSS~J195931.70$-$643529.3 & 4053.829 & 22.1 & 1.890 & -1.210 & 70.2 & 2.74  \\ 
SMSS~J195931.70$-$643529.3 & 4057.505 & 12.0 & 4.350 & -0.890 & 74.5 & 5.64  \\ 
SMSS~J195931.70$-$643529.3 & 4058.217 & 26.0 & 3.210 & -1.110 & 46.0 & 5.12  \\ 
SMSS~J195931.70$-$643529.3 & 4062.441 & 26.0 & 2.850 & -0.860 & 55.6 & 4.58  \\ 
SMSS~J195931.70$-$643529.3 & 4067.271 & 26.0 & 2.560 & -1.419 & 72.7 & 5.04  \\ 
SMSS~J195931.70$-$643529.3 & 4073.763 & 26.0 & 3.270 & -0.900 & 28.8 & 4.68  \\ 
SMSS~J195931.70$-$643529.3 & 4076.629 & 26.0 & 3.210 & -0.370 & 75.1 & 4.82  \\ 
SMSS~J195931.70$-$643529.3 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.55  \\ 
SMSS~J195931.70$-$643529.3 & 4079.838 & 26.0 & 2.860 & -1.360 & 29.4 & 4.65  \\ 
SMSS~J195931.70$-$643529.3 & 4095.970 & 26.0 & 2.590 & -1.480 & 58.5 & 4.92  \\ 
SMSS~J195931.70$-$643529.3 & 4098.176 & 26.0 & 3.240 & -0.880 & 38.3 & 4.79  \\ 
SMSS~J195931.70$-$643529.3 & 4102.936 & 14.0 & 1.910 & -3.140 & 113.6 & 5.46  \\ 
SMSS~J195931.70$-$643529.3 & 4109.802 & 26.0 & 2.850 & -0.940 & 59.7 & 4.71  \\ 
SMSS~J195931.70$-$643529.3 & 4110.532 & 27.0 & 1.050 & -1.080 & 56.5 & 2.45  \\ 
SMSS~J195931.70$-$643529.3 & 4114.445 & 26.0 & 2.830 & -1.303 & 42.4 & 4.79  \\ 
SMSS~J195931.70$-$643529.3 & 4120.207 & 26.0 & 2.990 & -1.270 & 35.5 & 4.83  \\ 
SMSS~J195931.70$-$643529.3 & 4121.318 & 27.0 & 0.920 & -0.320 & 103.1 & 2.26  \\ 
SMSS~J195931.70$-$643529.3 & 4121.802 & 26.0 & 2.830 & -1.450 & 39.1 & 4.88  \\ 
SMSS~J195931.70$-$643529.3 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.32  \\ 
SMSS~J195931.70$-$643529.3 & 4132.899 & 26.0 & 2.850 & -1.010 & 59.0 & 4.77  \\ 
SMSS~J195931.70$-$643529.3 & 4139.927 & 26.0 & 0.990 & -3.629 & 55.7 & 5.06  \\ 
SMSS~J195931.70$-$643529.3 & 4143.414 & 26.0 & 3.050 & -0.200 & 96.0 & 4.80  \\ 
SMSS~J195931.70$-$643529.3 & 4147.669 & 26.0 & 1.480 & -2.071 & 102.8 & 4.85  \\ 
SMSS~J195931.70$-$643529.3 & 4153.899 & 26.0 & 3.400 & -0.320 & 52.0 & 4.64  \\ 
SMSS~J195931.70$-$643529.3 & 4154.498 & 26.0 & 2.830 & -0.688 & 68.2 & 4.57  \\ 
SMSS~J195931.70$-$643529.3 & 4154.805 & 26.0 & 3.370 & -0.400 & 55.7 & 4.74  \\ 
SMSS~J195931.70$-$643529.3 & 4156.799 & 26.0 & 2.830 & -0.808 & 84.6 & 4.94  \\ 
SMSS~J195931.70$-$643529.3 & 4157.780 & 26.0 & 3.420 & -0.403 & 44.5 & 4.63  \\ 
SMSS~J195931.70$-$643529.3 & 4158.793 & 26.0 & 3.430 & -0.670 & 29.7 & 4.65  \\ 
SMSS~J195931.70$-$643529.3 & 4161.527 & 22.1 & 1.080 & -2.160 & 72.7 & 2.73  \\ 
SMSS~J195931.70$-$643529.3 & 4163.634 & 22.1 & 2.590 & -0.400 & 63.6 & 2.68  \\ 
SMSS~J195931.70$-$643529.3 & 4167.271 & 12.0 & 4.350 & -0.710 & 81.0 & 5.54  \\ 
SMSS~J195931.70$-$643529.3 & 4174.913 & 26.0 & 0.910 & -2.938 & 112.8 & 5.16  \\ 
SMSS~J195931.70$-$643529.3 & 4175.636 & 26.0 & 2.850 & -0.827 & 76.4 & 4.85  \\ 
SMSS~J195931.70$-$643529.3 & 4178.860 & 26.1 & 2.580 & -2.510 & 70.4 & 4.80  \\ 
SMSS~J195931.70$-$643529.3 & 4181.755 & 26.0 & 2.830 & -0.371 & 91.9 & 4.62  \\ 
SMSS~J195931.70$-$643529.3 & 4182.382 & 26.0 & 3.020 & -1.180 & 32.1 & 4.71  \\ 
SMSS~J195931.70$-$643529.3 & 4184.309 & 22.1 & 1.080 & -2.510 & 60.5 & 2.90  \\ 
SMSS~J195931.70$-$643529.3 & 4184.892 & 26.0 & 2.830 & -0.869 & 57.8 & 4.58  \\ 
SMSS~J195931.70$-$643529.3 & 4187.039 & 26.0 & 2.450 & -0.514 & 111.0 & 4.63  \\ 
SMSS~J195931.70$-$643529.3 & 4187.795 & 26.0 & 2.420 & -0.510 & 117.5 & 4.71  \\ 
SMSS~J195931.70$-$643529.3 & 4191.430 & 26.0 & 2.470 & -0.666 & 115.7 & 4.89  \\ 
SMSS~J195931.70$-$643529.3 & 4195.329 & 26.0 & 3.330 & -0.492 & 59.9 & 4.84  \\ 
SMSS~J195931.70$-$643529.3 & 4196.208 & 26.0 & 3.400 & -0.700 & 36.9 & 4.78  \\ 
SMSS~J195931.70$-$643529.3 & 4199.095 & 26.0 & 3.050 & 0.156 & 107.5 & 4.64  \\ 
SMSS~J195931.70$-$643529.3 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.43  \\ 
SMSS~J195931.70$-$643529.3 & 4217.545 & 26.0 & 3.430 & -0.484 & 39.1 & 4.63  \\ 
SMSS~J195931.70$-$643529.3 & 4222.213 & 26.0 & 2.450 & -0.914 & 101.2 & 4.84  \\ 
SMSS~J195931.70$-$643529.3 & 4233.603 & 26.0 & 2.480 & -0.579 & 109.5 & 4.69  \\ 
SMSS~J195931.70$-$643529.3 & 4238.810 & 26.0 & 3.400 & -0.233 & 58.7 & 4.64  \\ 
SMSS~J195931.70$-$643529.3 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.43  \\ 
SMSS~J195931.70$-$643529.3 & 4250.119 & 26.0 & 2.470 & -0.380 & 128.5 & 4.82  \\ 
SMSS~J195931.70$-$643529.3 & 4271.154 & 26.0 & 2.450 & -0.337 & 133.8 & 4.85  \\ 
SMSS~J195931.70$-$643529.3 & 4282.403 & 26.0 & 2.180 & -0.779 & 127.2 & 4.86  \\ 
SMSS~J195931.70$-$643529.3 & 4283.010 & 20.0 & 1.890 & -0.224 & 90.6 & 4.16  \\ 
SMSS~J195931.70$-$643529.3 & 4318.650 & 20.0 & 1.890 & -0.210 & 77.4 & 3.93  \\ 
SMSS~J195931.70$-$643529.3 & 4330.723 & 22.1 & 1.180 & -2.060 & 84.9 & 2.90  \\ 
SMSS~J195931.70$-$643529.3 & 4337.046 & 26.0 & 1.560 & -1.695 & 124.5 & 4.92  \\ 
SMSS~J195931.70$-$643529.3 & 4352.735 & 26.0 & 2.220 & -1.290 & 103.6 & 4.96  \\ 
SMSS~J195931.70$-$643529.3 & 4388.407 & 26.0 & 3.600 & -0.681 & 22.2 & 4.69  \\ 
SMSS~J195931.70$-$643529.3 & 4394.059 & 22.1 & 1.220 & -1.780 & 91.4 & 2.76  \\ 
SMSS~J195931.70$-$643529.3 & 4395.839 & 22.1 & 1.240 & -1.930 & 74.2 & 2.68  \\ 
SMSS~J195931.70$-$643529.3 & 4399.765 & 22.1 & 1.240 & -1.190 & 129.1 & 2.82  \\ 
SMSS~J195931.70$-$643529.3 & 4416.817 & 26.1 & 2.780 & -2.600 & 64.6 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 4417.714 & 22.1 & 1.170 & -1.190 & 132.5 & 2.79  \\ 
SMSS~J195931.70$-$643529.3 & 4418.331 & 22.1 & 1.240 & -1.970 & 73.7 & 2.71  \\ 
SMSS~J195931.70$-$643529.3 & 4422.568 & 26.0 & 2.850 & -1.110 & 74.4 & 5.07  \\ 
SMSS~J195931.70$-$643529.3 & 4430.614 & 26.0 & 2.220 & -1.659 & 82.0 & 4.95  \\ 
SMSS~J195931.70$-$643529.3 & 4441.731 & 22.1 & 1.180 & -2.410 & 69.9 & 3.02  \\ 
SMSS~J195931.70$-$643529.3 & 4442.339 & 26.0 & 2.200 & -1.228 & 109.2 & 4.94  \\ 
SMSS~J195931.70$-$643529.3 & 4443.194 & 26.0 & 2.860 & -1.043 & 56.6 & 4.75  \\ 
SMSS~J195931.70$-$643529.3 & 4444.554 & 22.1 & 1.120 & -2.240 & 81.6 & 2.94  \\ 
SMSS~J195931.70$-$643529.3 & 4447.717 & 26.0 & 2.220 & -1.339 & 93.5 & 4.81  \\ 
SMSS~J195931.70$-$643529.3 & 4450.482 & 22.1 & 1.080 & -1.520 & 114.7 & 2.68  \\ 
SMSS~J195931.70$-$643529.3 & 4454.381 & 26.0 & 2.830 & -1.300 & 42.0 & 4.75  \\ 
SMSS~J195931.70$-$643529.3 & 4454.780 & 20.0 & 1.900 & 0.260 & 121.2 & 4.18  \\ 
SMSS~J195931.70$-$643529.3 & 4455.890 & 20.0 & 1.900 & -0.530 & 64.7 & 4.07  \\ 
SMSS~J195931.70$-$643529.3 & 4459.118 & 26.0 & 2.180 & -1.279 & 115.3 & 5.07  \\ 
SMSS~J195931.70$-$643529.3 & 4464.448 & 22.1 & 1.160 & -1.810 & 89.0 & 2.66  \\ 
SMSS~J195931.70$-$643529.3 & 4466.552 & 26.0 & 2.830 & -0.600 & 111.0 & 5.13  \\ 
SMSS~J195931.70$-$643529.3 & 4470.853 & 22.1 & 1.170 & -2.020 & 79.1 & 2.74  \\ 
SMSS~J195931.70$-$643529.3 & 4476.019 & 26.0 & 2.850 & -0.820 & 90.4 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 4484.220 & 26.0 & 3.600 & -0.860 & 26.4 & 4.96  \\ 
SMSS~J195931.70$-$643529.3 & 4488.342 & 22.1 & 3.120 & -0.820 & 15.5 & 2.82  \\ 
SMSS~J195931.70$-$643529.3 & 4489.185 & 26.1 & 2.830 & -2.970 & 37.7 & 5.03  \\ 
SMSS~J195931.70$-$643529.3 & 4489.739 & 26.0 & 0.120 & -3.899 & 116.4 & 5.09  \\ 
SMSS~J195931.70$-$643529.3 & 4491.410 & 26.1 & 2.860 & -2.710 & 41.8 & 4.88  \\ 
SMSS~J195931.70$-$643529.3 & 4493.522 & 22.1 & 1.080 & -3.020 & 32.2 & 2.95  \\ 
SMSS~J195931.70$-$643529.3 & 4494.563 & 26.0 & 2.200 & -1.143 & 117.4 & 4.98  \\ 
SMSS~J195931.70$-$643529.3 & 4512.730 & 22.0 & 0.840 & -0.424 & 28.2 & 2.59  \\ 
SMSS~J195931.70$-$643529.3 & 4515.340 & 26.1 & 2.840 & -2.600 & 55.1 & 4.95  \\ 
SMSS~J195931.70$-$643529.3 & 4518.020 & 22.0 & 0.830 & -0.269 & 32.9 & 2.52  \\ 
SMSS~J195931.70$-$643529.3 & 4520.224 & 26.1 & 2.810 & -2.600 & 60.9 & 4.99  \\ 
SMSS~J195931.70$-$643529.3 & 4528.614 & 26.0 & 2.180 & -0.822 & 142.4 & 5.09  \\ 
SMSS~J195931.70$-$643529.3 & 4531.148 & 26.0 & 1.480 & -2.101 & 114.4 & 4.98  \\ 
SMSS~J195931.70$-$643529.3 & 4533.249 & 22.0 & 0.850 & 0.532 & 80.5 & 2.43  \\ 
SMSS~J195931.70$-$643529.3 & 4534.780 & 22.0 & 0.840 & 0.336 & 70.7 & 2.48  \\ 
SMSS~J195931.70$-$643529.3 & 4535.567 & 22.0 & 0.830 & 0.120 & 54.1 & 2.46  \\ 
SMSS~J195931.70$-$643529.3 & 4541.523 & 26.1 & 2.860 & -3.050 & 30.2 & 5.01  \\ 
SMSS~J195931.70$-$643529.3 & 4544.687 & 22.0 & 0.820 & -0.520 & 28.6 & 2.67  \\ 
SMSS~J195931.70$-$643529.3 & 4545.950 & 24.0 & 0.940 & -1.370 & 28.0 & 2.85  \\ 
SMSS~J195931.70$-$643529.3 & 4548.760 & 22.0 & 0.830 & -0.298 & 27.2 & 2.44  \\ 
SMSS~J195931.70$-$643529.3 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.34  \\ 
SMSS~J195931.70$-$643529.3 & 4555.490 & 22.0 & 0.850 & -0.432 & 24.4 & 2.53  \\ 
SMSS~J195931.70$-$643529.3 & 4555.890 & 26.1 & 2.830 & -2.400 & 74.9 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 4558.594 & 24.1 & 4.070 & -0.656 & 32.0 & 3.28  \\ 
SMSS~J195931.70$-$643529.3 & 4563.770 & 22.1 & 1.220 & -0.960 & 139.4 & 2.70  \\ 
SMSS~J195931.70$-$643529.3 & 4571.096 & 12.0 & 0.000 & -5.688 & 111.2 & 5.56  \\ 
SMSS~J195931.70$-$643529.3 & 4576.340 & 26.1 & 2.840 & -2.950 & 30.5 & 4.89  \\ 
SMSS~J195931.70$-$643529.3 & 4580.056 & 24.0 & 0.940 & -1.650 & 23.6 & 3.04  \\ 
SMSS~J195931.70$-$643529.3 & 4583.409 & 22.1 & 1.160 & -2.920 & 32.6 & 2.95  \\ 
SMSS~J195931.70$-$643529.3 & 4583.840 & 26.1 & 2.810 & -1.930 & 95.4 & 4.84  \\ 
SMSS~J195931.70$-$643529.3 & 4589.915 & 22.1 & 1.240 & -1.790 & 108.3 & 3.02  \\ 
SMSS~J195931.70$-$643529.3 & 4592.651 & 26.0 & 1.560 & -2.462 & 94.4 & 5.10  \\ 
SMSS~J195931.70$-$643529.3 & 4600.752 & 24.0 & 1.000 & -1.260 & 30.5 & 2.86  \\ 
SMSS~J195931.70$-$643529.3 & 4602.941 & 26.0 & 1.490 & -2.208 & 104.1 & 4.91  \\ 
SMSS~J195931.70$-$643529.3 & 4616.137 & 24.0 & 0.980 & -1.190 & 35.1 & 2.84  \\ 
SMSS~J195931.70$-$643529.3 & 4620.520 & 26.1 & 2.830 & -3.210 & 18.3 & 4.86  \\ 
SMSS~J195931.70$-$643529.3 & 4626.188 & 24.0 & 0.970 & -1.320 & 26.5 & 2.80  \\ 
SMSS~J195931.70$-$643529.3 & 4630.120 & 26.0 & 2.280 & -2.587 & 28.4 & 5.12  \\ 
SMSS~J195931.70$-$643529.3 & 4632.912 & 26.0 & 1.610 & -2.913 & 56.9 & 5.07  \\ 
SMSS~J195931.70$-$643529.3 & 4636.320 & 22.1 & 1.160 & -3.020 & 16.2 & 2.67  \\ 
SMSS~J195931.70$-$643529.3 & 4643.463 & 26.0 & 3.640 & -1.147 & 8.5 & 4.72  \\ 
SMSS~J195931.70$-$643529.3 & 4646.150 & 24.0 & 1.030 & -0.740 & 56.9 & 2.78  \\ 
SMSS~J195931.70$-$643529.3 & 4647.434 & 26.0 & 2.950 & -1.351 & 39.3 & 4.89  \\ 
SMSS~J195931.70$-$643529.3 & 4648.659 & 28.0 & 3.420 & -0.160 & 20.9 & 3.62  \\ 
SMSS~J195931.70$-$643529.3 & 4651.280 & 24.0 & 0.980 & -1.460 & 21.9 & 2.85  \\ 
SMSS~J195931.70$-$643529.3 & 4652.158 & 24.0 & 1.000 & -1.030 & 40.2 & 2.79  \\ 
SMSS~J195931.70$-$643529.3 & 4656.470 & 22.0 & 0.000 & -1.289 & 40.8 & 2.63  \\ 
SMSS~J195931.70$-$643529.3 & 4657.200 & 22.1 & 1.240 & -2.240 & 51.5 & 2.65  \\ 
SMSS~J195931.70$-$643529.3 & 4678.846 & 26.0 & 3.600 & -0.830 & 32.1 & 5.03  \\ 
SMSS~J195931.70$-$643529.3 & 4681.910 & 22.0 & 0.050 & -1.015 & 53.8 & 2.60  \\ 
SMSS~J195931.70$-$643529.3 & 4691.411 & 26.0 & 2.990 & -1.520 & 33.9 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 4702.990 & 12.0 & 4.330 & -0.380 & 99.0 & 5.39  \\ 
SMSS~J195931.70$-$643529.3 & 4707.274 & 26.0 & 3.240 & -1.080 & 38.1 & 4.95  \\ 
SMSS~J195931.70$-$643529.3 & 4708.662 & 22.1 & 1.240 & -2.340 & 59.0 & 2.85  \\ 
SMSS~J195931.70$-$643529.3 & 4710.283 & 26.0 & 3.020 & -1.610 & 27.6 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 4714.421 & 28.0 & 3.380 & 0.230 & 36.4 & 3.49  \\ 
SMSS~J195931.70$-$643529.3 & 4722.150 & 30.0 & 4.030 & -0.390 & 25.6 & 2.28  \\ 
SMSS~J195931.70$-$643529.3 & 4731.439 & 26.1 & 2.890 & -3.360 & 20.8 & 5.14  \\ 
SMSS~J195931.70$-$643529.3 & 4733.591 & 26.0 & 1.490 & -2.988 & 62.7 & 5.07  \\ 
SMSS~J195931.70$-$643529.3 & 4736.772 & 26.0 & 3.210 & -0.752 & 63.1 & 4.96  \\ 
SMSS~J195931.70$-$643529.3 & 4779.979 & 22.1 & 2.050 & -1.370 & 51.5 & 2.77  \\ 
SMSS~J195931.70$-$643529.3 & 4786.806 & 26.0 & 3.000 & -1.606 & 38.9 & 5.20  \\ 
SMSS~J195931.70$-$643529.3 & 4798.532 & 22.1 & 1.080 & -2.680 & 52.4 & 2.90  \\ 
SMSS~J195931.70$-$643529.3 & 4805.089 & 22.1 & 2.060 & -1.100 & 66.2 & 2.71  \\ 
SMSS~J195931.70$-$643529.3 & 4810.528 & 30.0 & 4.080 & -0.137 & 29.7 & 2.17  \\ 
SMSS~J195931.70$-$643529.3 & 4840.870 & 22.0 & 0.900 & -0.453 & 20.5 & 2.50  \\ 
SMSS~J195931.70$-$643529.3 & 4859.741 & 26.0 & 2.880 & -0.760 & 79.9 & 4.78  \\ 
SMSS~J195931.70$-$643529.3 & 4865.610 & 22.1 & 1.120 & -2.810 & 43.4 & 2.94  \\ 
SMSS~J195931.70$-$643529.3 & 4871.318 & 26.0 & 2.870 & -0.362 & 100.4 & 4.68  \\ 
SMSS~J195931.70$-$643529.3 & 4872.137 & 26.0 & 2.880 & -0.567 & 89.7 & 4.74  \\ 
SMSS~J195931.70$-$643529.3 & 4890.755 & 26.0 & 2.880 & -0.394 & 98.9 & 4.70  \\ 
SMSS~J195931.70$-$643529.3 & 4891.492 & 26.0 & 2.850 & -0.111 & 113.2 & 4.61  \\ 
SMSS~J195931.70$-$643529.3 & 4903.310 & 26.0 & 2.880 & -0.926 & 75.8 & 4.89  \\ 
SMSS~J195931.70$-$643529.3 & 4918.994 & 26.0 & 2.850 & -0.342 & 97.1 & 4.58  \\ 
SMSS~J195931.70$-$643529.3 & 4923.930 & 26.1 & 2.890 & -1.320 & 112.2 & 4.56  \\ 
SMSS~J195931.70$-$643529.3 & 4924.770 & 26.0 & 2.280 & -2.114 & 43.3 & 4.88  \\ 
SMSS~J195931.70$-$643529.3 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.48  \\ 
SMSS~J195931.70$-$643529.3 & 4938.814 & 26.0 & 2.880 & -1.077 & 60.3 & 4.82  \\ 
SMSS~J195931.70$-$643529.3 & 4939.687 & 26.0 & 0.860 & -3.252 & 98.4 & 5.01  \\ 
SMSS~J195931.70$-$643529.3 & 4946.388 & 26.0 & 3.370 & -1.170 & 24.9 & 4.94  \\ 
SMSS~J195931.70$-$643529.3 & 4966.089 & 26.0 & 3.330 & -0.871 & 44.0 & 4.93  \\ 
SMSS~J195931.70$-$643529.3 & 4980.161 & 28.0 & 3.610 & -0.110 & 23.9 & 3.85  \\ 
SMSS~J195931.70$-$643529.3 & 4981.730 & 22.0 & 0.840 & 0.560 & 91.3 & 2.49  \\ 
SMSS~J195931.70$-$643529.3 & 4991.070 & 22.0 & 0.840 & 0.436 & 86.7 & 2.54  \\ 
SMSS~J195931.70$-$643529.3 & 4994.130 & 26.0 & 0.920 & -2.969 & 102.7 & 4.86  \\ 
SMSS~J195931.70$-$643529.3 & 5006.119 & 26.0 & 2.830 & -0.615 & 92.8 & 4.75  \\ 
SMSS~J195931.70$-$643529.3 & 5007.206 & 22.0 & 0.820 & 0.168 & 77.8 & 2.66  \\ 
SMSS~J195931.70$-$643529.3 & 5012.068 & 26.0 & 0.860 & -2.642 & 149.8 & 5.21  \\ 
SMSS~J195931.70$-$643529.3 & 5014.942 & 26.0 & 3.940 & -0.300 & 32.2 & 4.89  \\ 
SMSS~J195931.70$-$643529.3 & 5020.024 & 22.0 & 0.840 & -0.358 & 36.3 & 2.64  \\ 
SMSS~J195931.70$-$643529.3 & 5022.236 & 26.0 & 3.980 & -0.530 & 23.3 & 4.99  \\ 
SMSS~J195931.70$-$643529.3 & 5031.010 & 21.1 & 1.360 & -0.400 & 55.3 & 0.60  \\ 
SMSS~J195931.70$-$643529.3 & 5035.374 & 28.0 & 3.630 & 0.290 & 23.3 & 3.46  \\ 
SMSS~J195931.70$-$643529.3 & 5039.960 & 22.0 & 0.020 & -1.130 & 51.8 & 2.62  \\ 
SMSS~J195931.70$-$643529.3 & 5041.072 & 26.0 & 0.960 & -3.090 & 107.6 & 5.10  \\ 
SMSS~J195931.70$-$643529.3 & 5044.212 & 26.0 & 2.850 & -2.017 & 11.8 & 4.77  \\ 
SMSS~J195931.70$-$643529.3 & 5049.820 & 26.0 & 2.280 & -1.355 & 91.6 & 4.78  \\ 
SMSS~J195931.70$-$643529.3 & 5051.634 & 26.0 & 0.920 & -2.764 & 128.0 & 5.03  \\ 
SMSS~J195931.70$-$643529.3 & 5060.080 & 26.0 & 0.000 & -5.460 & 33.2 & 5.22  \\ 
SMSS~J195931.70$-$643529.3 & 5064.650 & 22.0 & 0.050 & -0.935 & 61.4 & 2.59  \\ 
SMSS~J195931.70$-$643529.3 & 5068.766 & 26.0 & 2.940 & -1.041 & 62.2 & 4.87  \\ 
SMSS~J195931.70$-$643529.3 & 5074.749 & 26.0 & 4.220 & -0.200 & 32.9 & 5.14  \\ 
SMSS~J195931.70$-$643529.3 & 5079.224 & 26.0 & 2.200 & -2.105 & 64.5 & 5.05  \\ 
SMSS~J195931.70$-$643529.3 & 5079.740 & 26.0 & 0.990 & -3.245 & 108.4 & 5.31  \\ 
SMSS~J195931.70$-$643529.3 & 5080.523 & 28.0 & 3.650 & 0.130 & 27.8 & 3.74  \\ 
SMSS~J195931.70$-$643529.3 & 5083.339 & 26.0 & 0.960 & -2.842 & 121.1 & 5.05  \\ 
SMSS~J195931.70$-$643529.3 & 5098.697 & 26.0 & 2.180 & -2.030 & 82.0 & 5.19  \\ 
SMSS~J195931.70$-$643529.3 & 5110.413 & 26.0 & 0.000 & -3.760 & 155.7 & 5.27  \\ 
SMSS~J195931.70$-$643529.3 & 5123.720 & 26.0 & 1.010 & -3.058 & 115.2 & 5.24  \\ 
SMSS~J195931.70$-$643529.3 & 5125.117 & 26.0 & 4.220 & -0.140 & 19.2 & 4.78  \\ 
SMSS~J195931.70$-$643529.3 & 5127.360 & 26.0 & 0.920 & -3.249 & 107.3 & 5.19  \\ 
SMSS~J195931.70$-$643529.3 & 5129.156 & 22.1 & 1.890 & -1.240 & 71.2 & 2.68  \\ 
SMSS~J195931.70$-$643529.3 & 5131.468 & 26.0 & 2.220 & -2.515 & 36.9 & 5.10  \\ 
SMSS~J195931.70$-$643529.3 & 5133.689 & 26.0 & 4.180 & 0.140 & 45.8 & 4.96  \\ 
SMSS~J195931.70$-$643529.3 & 5141.739 & 26.0 & 2.420 & -2.238 & 31.1 & 4.96  \\ 
SMSS~J195931.70$-$643529.3 & 5150.839 & 26.0 & 0.990 & -3.037 & 110.9 & 5.12  \\ 
SMSS~J195931.70$-$643529.3 & 5151.911 & 26.0 & 1.010 & -3.321 & 91.4 & 5.14  \\ 
SMSS~J195931.70$-$643529.3 & 5162.273 & 26.0 & 4.180 & 0.020 & 36.8 & 4.94  \\ 
SMSS~J195931.70$-$643529.3 & 5166.282 & 26.0 & 0.000 & -4.123 & 129.4 & 5.21  \\ 
SMSS~J195931.70$-$643529.3 & 5171.596 & 26.0 & 1.490 & -1.721 & 140.4 & 4.91  \\ 
SMSS~J195931.70$-$643529.3 & 5173.740 & 22.0 & 0.000 & -1.062 & 61.3 & 2.64  \\ 
SMSS~J195931.70$-$643529.3 & 5185.902 & 22.1 & 1.890 & -1.490 & 62.1 & 2.81  \\ 
SMSS~J195931.70$-$643529.3 & 5188.687 & 22.1 & 1.580 & -1.050 & 125.6 & 2.86  \\ 
SMSS~J195931.70$-$643529.3 & 5191.455 & 26.0 & 3.040 & -0.551 & 92.5 & 4.92  \\ 
SMSS~J195931.70$-$643529.3 & 5192.344 & 26.0 & 3.000 & -0.421 & 99.4 & 4.84  \\ 
SMSS~J195931.70$-$643529.3 & 5194.942 & 26.0 & 1.560 & -2.021 & 127.2 & 5.07  \\ 
SMSS~J195931.70$-$643529.3 & 5197.580 & 26.1 & 3.230 & -2.220 & 54.8 & 4.99  \\ 
SMSS~J195931.70$-$643529.3 & 5198.711 & 26.0 & 2.220 & -2.091 & 56.8 & 4.95  \\ 
SMSS~J195931.70$-$643529.3 & 5202.336 & 26.0 & 2.180 & -1.871 & 83.6 & 5.04  \\ 
SMSS~J195931.70$-$643529.3 & 5206.040 & 24.0 & 0.940 & 0.020 & 123.3 & 2.81  \\ 
SMSS~J195931.70$-$643529.3 & 5210.390 & 22.0 & 0.050 & -0.828 & 79.2 & 2.70  \\ 
SMSS~J195931.70$-$643529.3 & 5216.274 & 26.0 & 1.610 & -2.082 & 106.0 & 4.86  \\ 
SMSS~J195931.70$-$643529.3 & 5217.390 & 26.0 & 3.210 & -1.162 & 31.9 & 4.86  \\ 
SMSS~J195931.70$-$643529.3 & 5225.526 & 26.0 & 0.110 & -4.755 & 80.7 & 5.28  \\ 
SMSS~J195931.70$-$643529.3 & 5232.940 & 26.0 & 2.940 & -0.057 & 117.8 & 4.69  \\ 
SMSS~J195931.70$-$643529.3 & 5234.630 & 26.1 & 3.220 & -2.180 & 59.8 & 5.01  \\ 
SMSS~J195931.70$-$643529.3 & 5242.491 & 26.0 & 3.630 & -0.967 & 16.0 & 4.81  \\ 
SMSS~J195931.70$-$643529.3 & 5247.050 & 26.0 & 0.090 & -4.946 & 66.0 & 5.27  \\ 
SMSS~J195931.70$-$643529.3 & 5247.564 & 24.0 & 0.960 & -1.640 & 19.1 & 2.89  \\ 
SMSS~J195931.70$-$643529.3 & 5250.210 & 26.0 & 0.120 & -4.938 & 61.1 & 5.23  \\ 
SMSS~J195931.70$-$643529.3 & 5250.646 & 26.0 & 2.200 & -2.180 & 67.1 & 5.15  \\ 
SMSS~J195931.70$-$643529.3 & 5263.305 & 26.0 & 3.270 & -0.879 & 41.1 & 4.80  \\ 
SMSS~J195931.70$-$643529.3 & 5265.556 & 20.0 & 2.520 & -0.260 & 56.7 & 4.38  \\ 
SMSS~J195931.70$-$643529.3 & 5266.555 & 26.0 & 3.000 & -0.385 & 95.6 & 4.75  \\ 
SMSS~J195931.70$-$643529.3 & 5276.000 & 26.1 & 3.200 & -2.010 & 64.8 & 4.88  \\ 
SMSS~J195931.70$-$643529.3 & 5281.790 & 26.0 & 3.040 & -0.833 & 68.4 & 4.86  \\ 
SMSS~J195931.70$-$643529.3 & 5283.621 & 26.0 & 3.240 & -0.524 & 76.5 & 4.90  \\ 
SMSS~J195931.70$-$643529.3 & 5284.080 & 26.1 & 2.890 & -3.190 & 24.4 & 5.03  \\ 
SMSS~J195931.70$-$643529.3 & 5296.690 & 24.0 & 0.980 & -1.360 & 32.0 & 2.91  \\ 
SMSS~J195931.70$-$643529.3 & 5302.300 & 26.0 & 3.280 & -0.720 & 55.8 & 4.87  \\ 
SMSS~J195931.70$-$643529.3 & 5307.361 & 26.0 & 1.610 & -2.912 & 58.6 & 5.03  \\ 
SMSS~J195931.70$-$643529.3 & 5324.179 & 26.0 & 3.210 & -0.103 & 92.2 & 4.66  \\ 
SMSS~J195931.70$-$643529.3 & 5332.900 & 26.0 & 1.550 & -2.776 & 69.7 & 4.97  \\ 
SMSS~J195931.70$-$643529.3 & 5336.786 & 22.1 & 1.580 & -1.590 & 79.0 & 2.73  \\ 
SMSS~J195931.70$-$643529.3 & 5339.930 & 26.0 & 3.270 & -0.720 & 60.0 & 4.91  \\ 
SMSS~J195931.70$-$643529.3 & 5345.800 & 24.0 & 1.000 & -0.950 & 51.8 & 2.82  \\ 
SMSS~J195931.70$-$643529.3 & 5348.310 & 24.0 & 1.000 & -1.210 & 30.6 & 2.76  \\ 
SMSS~J195931.70$-$643529.3 & 5364.871 & 26.0 & 4.450 & 0.228 & 19.7 & 4.69  \\ 
SMSS~J195931.70$-$643529.3 & 5367.467 & 26.0 & 4.420 & 0.443 & 30.2 & 4.68  \\ 
SMSS~J195931.70$-$643529.3 & 5369.962 & 26.0 & 4.370 & 0.536 & 41.5 & 4.72  \\ 
SMSS~J195931.70$-$643529.3 & 5381.021 & 22.1 & 1.570 & -1.920 & 61.3 & 2.81  \\ 
SMSS~J195931.70$-$643529.3 & 5383.369 & 26.0 & 4.310 & 0.645 & 50.4 & 4.67  \\ 
SMSS~J195931.70$-$643529.3 & 5393.168 & 26.0 & 3.240 & -0.910 & 56.9 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 5409.770 & 24.0 & 1.030 & -0.670 & 69.8 & 2.82  \\ 
SMSS~J195931.70$-$643529.3 & 5410.910 & 26.0 & 4.470 & 0.398 & 34.9 & 4.86  \\ 
SMSS~J195931.70$-$643529.3 & 5415.199 & 26.0 & 4.390 & 0.643 & 45.4 & 4.70  \\ 
SMSS~J195931.70$-$643529.3 & 5418.768 & 22.1 & 1.580 & -2.000 & 42.9 & 2.65  \\ 
SMSS~J195931.70$-$643529.3 & 5424.068 & 26.0 & 4.320 & 0.520 & 51.4 & 4.82  \\ 
SMSS~J195931.70$-$643529.3 & 5434.524 & 26.0 & 1.010 & -2.126 & 163.4 & 5.00  \\ 
SMSS~J195931.70$-$643529.3 & 5497.516 & 26.0 & 1.010 & -2.825 & 128.3 & 5.14  \\ 
SMSS~J195931.70$-$643529.3 & 5501.465 & 26.0 & 0.960 & -3.046 & 118.6 & 5.16  \\ 
SMSS~J195931.70$-$643529.3 & 5506.779 & 26.0 & 0.990 & -2.789 & 133.7 & 5.16  \\ 
SMSS~J195931.70$-$643529.3 & 5526.785 & 21.1 & 1.770 & 0.020 & 63.8 & 0.76  \\ 
SMSS~J195931.70$-$643529.3 & 5528.405 & 12.0 & 4.340 & -0.498 & 112.8 & 5.66  \\ 
SMSS~J195931.70$-$643529.3 & 5534.834 & 26.1 & 3.250 & -2.930 & 18.5 & 5.05  \\ 
SMSS~J195931.70$-$643529.3 & 5569.618 & 26.0 & 3.420 & -0.540 & 53.3 & 4.81  \\ 
SMSS~J195931.70$-$643529.3 & 5572.842 & 26.0 & 3.400 & -0.275 & 70.5 & 4.75  \\ 
SMSS~J195931.70$-$643529.3 & 5576.088 & 26.0 & 3.430 & -1.000 & 37.2 & 5.03  \\ 
SMSS~J195931.70$-$643529.3 & 5581.971 & 20.0 & 2.520 & -0.555 & 27.3 & 4.19  \\ 
SMSS~J195931.70$-$643529.3 & 5588.760 & 20.0 & 2.520 & 0.210 & 78.2 & 4.19  \\ 
SMSS~J195931.70$-$643529.3 & 5590.120 & 20.0 & 2.520 & -0.571 & 27.7 & 4.21  \\ 
SMSS~J195931.70$-$643529.3 & 5594.468 & 20.0 & 2.520 & 0.097 & 64.7 & 4.12  \\ 
SMSS~J195931.70$-$643529.3 & 5598.487 & 20.0 & 2.520 & -0.087 & 48.9 & 4.09  \\ 
SMSS~J195931.70$-$643529.3 & 5601.285 & 20.0 & 2.530 & -0.523 & 29.8 & 4.21  \\ 
SMSS~J195931.70$-$643529.3 & 5615.644 & 26.0 & 3.330 & 0.050 & 102.9 & 4.80  \\ 
SMSS~J195931.70$-$643529.3 & 5624.542 & 26.0 & 3.420 & -0.755 & 41.8 & 4.86  \\ 
SMSS~J195931.70$-$643529.3 & 5657.907 & 21.1 & 1.510 & -0.600 & 50.6 & 0.87  \\ 
SMSS~J195931.70$-$643529.3 & 5658.816 & 26.0 & 3.400 & -0.793 & 46.2 & 4.92  \\ 
SMSS~J195931.70$-$643529.3 & 5701.544 & 26.0 & 2.560 & -2.143 & 30.6 & 4.99  \\ 
SMSS~J195931.70$-$643529.3 & 5708.397 & 14.0 & 4.930 & -1.470 & 9.6 & 5.49  \\ 
SMSS~J195931.70$-$643529.3 & 5711.090 & 12.0 & 4.340 & -1.724 & 29.4 & 5.70  \\ 
SMSS~J195931.70$-$643529.3 & 5857.450 & 20.0 & 2.930 & 0.230 & 43.7 & 4.17  \\ 
SMSS~J195931.70$-$643529.3 & 5889.950 & 11.0 & 0.000 & 0.108 & 240.3 & 4.11  \\ 
SMSS~J195931.70$-$643529.3 & 5895.924 & 11.0 & 0.000 & -0.194 & 216.7 & 4.16  \\ 
SMSS~J195931.70$-$643529.3 & 6065.481 & 26.0 & 2.610 & -1.410 & 74.9 & 4.93  \\ 
SMSS~J195931.70$-$643529.3 & 6102.720 & 20.0 & 1.880 & -0.790 & 71.3 & 4.28  \\ 
SMSS~J195931.70$-$643529.3 & 6122.220 & 20.0 & 1.890 & -0.315 & 106.7 & 4.31  \\ 
SMSS~J195931.70$-$643529.3 & 6136.615 & 26.0 & 2.450 & -1.410 & 98.6 & 5.05  \\ 
SMSS~J195931.70$-$643529.3 & 6137.691 & 26.0 & 2.590 & -1.346 & 85.1 & 4.98  \\ 
SMSS~J195931.70$-$643529.3 & 6151.618 & 26.0 & 2.180 & -3.371 & 11.2 & 5.21  \\ 
SMSS~J195931.70$-$643529.3 & 6162.170 & 20.0 & 1.900 & -0.089 & 122.7 & 4.31  \\ 
SMSS~J195931.70$-$643529.3 & 6169.055 & 20.0 & 2.520 & -0.797 & 21.9 & 4.29  \\ 
SMSS~J195931.70$-$643529.3 & 6169.559 & 20.0 & 2.530 & -0.478 & 32.2 & 4.20  \\ 
SMSS~J195931.70$-$643529.3 & 6191.558 & 26.0 & 2.430 & -1.416 & 87.9 & 4.88  \\ 
SMSS~J195931.70$-$643529.3 & 6200.312 & 26.0 & 2.610 & -2.437 & 17.3 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 6213.429 & 26.0 & 2.220 & -2.481 & 41.9 & 5.07  \\ 
SMSS~J195931.70$-$643529.3 & 6219.280 & 26.0 & 2.200 & -2.448 & 52.6 & 5.16  \\ 
SMSS~J195931.70$-$643529.3 & 6230.723 & 26.0 & 2.560 & -1.276 & 99.4 & 5.06  \\ 
SMSS~J195931.70$-$643529.3 & 6246.318 & 26.0 & 3.600 & -0.877 & 31.9 & 5.00  \\ 
SMSS~J195931.70$-$643529.3 & 6252.555 & 26.0 & 2.400 & -1.687 & 79.4 & 4.99  \\ 
SMSS~J195931.70$-$643529.3 & 6254.257 & 26.0 & 2.280 & -2.443 & 40.3 & 5.07  \\ 
SMSS~J195931.70$-$643529.3 & 6265.134 & 26.0 & 2.180 & -2.540 & 43.1 & 5.09  \\ 
SMSS~J195931.70$-$643529.3 & 6297.792 & 26.0 & 2.220 & -2.640 & 27.4 & 4.98  \\ 
SMSS~J195931.70$-$643529.3 & 6301.499 & 26.0 & 3.650 & -0.718 & 30.5 & 4.87  \\ 
SMSS~J195931.70$-$643529.3 & 6322.684 & 26.0 & 2.590 & -2.469 & 18.6 & 5.06  \\ 
SMSS~J195931.70$-$643529.3 & 6335.330 & 26.0 & 2.200 & -2.180 & 62.6 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 6336.835 & 26.0 & 3.690 & -1.050 & 23.5 & 5.11  \\ 
SMSS~J195931.70$-$643529.3 & 6393.601 & 26.0 & 2.430 & -1.576 & 95.5 & 5.13  \\ 
SMSS~J195931.70$-$643529.3 & 6411.649 & 26.0 & 3.650 & -0.595 & 37.3 & 4.85  \\ 
SMSS~J195931.70$-$643529.3 & 6421.350 & 26.0 & 2.280 & -2.014 & 74.3 & 5.09  \\ 
SMSS~J195931.70$-$643529.3 & 6430.846 & 26.0 & 2.180 & -1.946 & 89.4 & 5.10  \\ 
SMSS~J195931.70$-$643529.3 & 6439.070 & 20.0 & 2.520 & 0.470 & 94.5 & 4.12  \\ 
SMSS~J195931.70$-$643529.3 & 6449.810 & 20.0 & 2.520 & -0.502 & 37.6 & 4.29  \\ 
SMSS~J195931.70$-$643529.3 & 6494.980 & 26.0 & 2.400 & -1.239 & 111.1 & 4.96  \\ 
SMSS~J195931.70$-$643529.3 & 6496.896 & 56.1 & 0.600 & -0.369 & 131.7 & -0.26  \\ 
SMSS~J195931.70$-$643529.3 & 6498.940 & 26.0 & 0.960 & -4.699 & 18.8 & 5.26  \\ 
SMSS~J195931.70$-$643529.3 & 6499.649 & 20.0 & 2.520 & -0.818 & 20.1 & 4.25  \\ 
SMSS~J195931.70$-$643529.3 & 6592.912 & 26.0 & 2.730 & -1.473 & 64.0 & 4.97  \\ 
SMSS~J195931.70$-$643529.3 & 6663.440 & 26.0 & 2.420 & -2.479 & 33.0 & 5.15  \\ 
SMSS~J195931.70$-$643529.3 & 6677.986 & 26.0 & 2.690 & -1.418 & 76.4 & 5.02  \\ 
SMSS~J195931.70$-$643529.3 & 6717.685 & 20.0 & 2.710 & -0.524 & 27.1 & 4.33  \\ 
SMSS~J195931.70$-$643529.3 & 6750.152 & 26.0 & 2.420 & -2.584 & 24.1 & 5.07  \\ 
SMSS~J195931.70$-$643529.3 & 6767.770 & 28.0 & 1.830 & -2.170 & 30.6 & 3.77  \\ 
SMSS~J195931.70$-$643529.3 & 6978.850 & 26.0 & 2.480 & -2.452 & 29.6 & 5.11  \\ 
SMSS~J200228.85$-$533114.4 & 3761.320 & 22.1 & 0.570 & 0.180 & 156.5 & 1.64  \\ 
SMSS~J200228.85$-$533114.4 & 3813.394 & 22.1 & 0.610 & -2.020 & 94.2 & 2.52  \\ 
SMSS~J200228.85$-$533114.4 & 3829.355 & 12.0 & 2.710 & -0.208 & 176.2 & 5.05  \\ 
SMSS~J200228.85$-$533114.4 & 3838.292 & 12.0 & 2.720 & 0.490 & 236.6 & 4.86  \\ 
SMSS~J200228.85$-$533114.4 & 3858.301 & 28.0 & 0.420 & -0.951 & 101.8 & 2.50  \\ 
SMSS~J200228.85$-$533114.4 & 3905.523 & 14.0 & 1.910 & -1.092 & 188.2 & 5.00  \\ 
SMSS~J200228.85$-$533114.4 & 3913.461 & 22.1 & 1.120 & -0.420 & 136.9 & 2.47  \\ 
SMSS~J200228.85$-$533114.4 & 3917.181 & 26.0 & 0.990 & -2.155 & 89.1 & 4.37  \\ 
SMSS~J200228.85$-$533114.4 & 3940.878 & 26.0 & 0.960 & -2.600 & 50.1 & 4.03  \\ 
SMSS~J200228.85$-$533114.4 & 3961.520 & 13.0 & 0.010 & -0.340 & 101.0 & 2.23  \\ 
SMSS~J200228.85$-$533114.4 & 3989.760 & 22.0 & 0.020 & -0.062 & 32.4 & 1.42  \\ 
SMSS~J200228.85$-$533114.4 & 3995.306 & 27.0 & 0.920 & -0.220 & 61.9 & 1.65  \\ 
SMSS~J200228.85$-$533114.4 & 3998.640 & 22.0 & 0.050 & 0.010 & 59.2 & 1.85  \\ 
SMSS~J200228.85$-$533114.4 & 4012.396 & 22.1 & 0.570 & -1.750 & 95.9 & 2.17  \\ 
SMSS~J200228.85$-$533114.4 & 4025.120 & 22.1 & 0.610 & -1.980 & 72.9 & 2.00  \\ 
SMSS~J200228.85$-$533114.4 & 4028.338 & 22.1 & 1.890 & -0.960 & 24.5 & 1.69  \\ 
SMSS~J200228.85$-$533114.4 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.79  \\ 
SMSS~J200228.85$-$533114.4 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.04  \\ 
SMSS~J200228.85$-$533114.4 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.64  \\ 
SMSS~J200228.85$-$533114.4 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.40  \\ 
SMSS~J200228.85$-$533114.4 & 4102.936 & 14.0 & 1.910 & -3.140 & 87.3 & 5.20  \\ 
SMSS~J200228.85$-$533114.4 & 4118.767 & 27.0 & 1.050 & -0.490 & 34.8 & 1.60  \\ 
SMSS~J200228.85$-$533114.4 & 4121.318 & 27.0 & 0.920 & -0.320 & 59.6 & 1.69  \\ 
SMSS~J200228.85$-$533114.4 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.69  \\ 
SMSS~J200228.85$-$533114.4 & 4132.058 & 26.0 & 1.610 & -0.675 & 114.7 & 4.19  \\ 
SMSS~J200228.85$-$533114.4 & 4132.899 & 26.0 & 2.850 & -1.010 & 29.2 & 4.34  \\ 
SMSS~J200228.85$-$533114.4 & 4143.414 & 26.0 & 3.050 & -0.200 & 49.1 & 4.13  \\ 
SMSS~J200228.85$-$533114.4 & 4152.169 & 26.0 & 0.960 & -3.232 & 30.9 & 4.30  \\ 
SMSS~J200228.85$-$533114.4 & 4161.527 & 22.1 & 1.080 & -2.160 & 44.0 & 2.27  \\ 
SMSS~J200228.85$-$533114.4 & 4163.634 & 22.1 & 2.590 & -0.400 & 50.3 & 2.46  \\ 
SMSS~J200228.85$-$533114.4 & 4181.755 & 26.0 & 2.830 & -0.371 & 65.3 & 4.31  \\ 
SMSS~J200228.85$-$533114.4 & 4187.039 & 26.0 & 2.450 & -0.514 & 75.0 & 4.17  \\ 
SMSS~J200228.85$-$533114.4 & 4187.795 & 26.0 & 2.420 & -0.510 & 75.7 & 4.14  \\ 
SMSS~J200228.85$-$533114.4 & 4199.095 & 26.0 & 3.050 & 0.156 & 64.5 & 4.04  \\ 
SMSS~J200228.85$-$533114.4 & 4202.029 & 26.0 & 1.490 & -0.689 & 117.9 & 4.10  \\ 
SMSS~J200228.85$-$533114.4 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.70  \\ 
SMSS~J200228.85$-$533114.4 & 4216.184 & 26.0 & 0.000 & -3.357 & 98.4 & 4.46  \\ 
SMSS~J200228.85$-$533114.4 & 4226.730 & 20.0 & 0.000 & 0.244 & 179.3 & 3.29  \\ 
SMSS~J200228.85$-$533114.4 & 4227.427 & 26.0 & 3.330 & 0.266 & 62.6 & 4.23  \\ 
SMSS~J200228.85$-$533114.4 & 4233.170 & 26.1 & 2.580 & -1.970 & 73.0 & 4.32  \\ 
SMSS~J200228.85$-$533114.4 & 4233.603 & 26.0 & 2.480 & -0.579 & 62.0 & 4.03  \\ 
SMSS~J200228.85$-$533114.4 & 4238.810 & 26.0 & 3.400 & -0.233 & 34.6 & 4.32  \\ 
SMSS~J200228.85$-$533114.4 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.13  \\ 
SMSS~J200228.85$-$533114.4 & 4247.426 & 26.0 & 3.370 & -0.240 & 33.9 & 4.28  \\ 
SMSS~J200228.85$-$533114.4 & 4250.119 & 26.0 & 2.470 & -0.380 & 72.0 & 4.00  \\ 
SMSS~J200228.85$-$533114.4 & 4250.787 & 26.0 & 1.560 & -0.713 & 118.6 & 4.20  \\ 
SMSS~J200228.85$-$533114.4 & 4254.332 & 24.0 & 0.000 & -0.114 & 104.5 & 1.95  \\ 
SMSS~J200228.85$-$533114.4 & 4260.474 & 26.0 & 2.400 & 0.077 & 116.5 & 4.37  \\ 
SMSS~J200228.85$-$533114.4 & 4271.154 & 26.0 & 2.450 & -0.337 & 92.2 & 4.33  \\ 
SMSS~J200228.85$-$533114.4 & 4274.800 & 24.0 & 0.000 & -0.220 & 110.4 & 2.18  \\ 
SMSS~J200228.85$-$533114.4 & 4282.403 & 26.0 & 2.180 & -0.779 & 85.3 & 4.30  \\ 
SMSS~J200228.85$-$533114.4 & 4283.010 & 20.0 & 1.890 & -0.224 & 30.9 & 3.28  \\ 
SMSS~J200228.85$-$533114.4 & 4289.720 & 24.0 & 0.000 & -0.370 & 98.4 & 2.06  \\ 
SMSS~J200228.85$-$533114.4 & 4290.219 & 22.1 & 1.160 & -0.930 & 90.6 & 1.91  \\ 
SMSS~J200228.85$-$533114.4 & 4300.049 & 22.1 & 1.180 & -0.490 & 101.0 & 1.69  \\ 
SMSS~J200228.85$-$533114.4 & 4318.650 & 20.0 & 1.890 & -0.210 & 30.2 & 3.25  \\ 
SMSS~J200228.85$-$533114.4 & 4337.914 & 22.1 & 1.080 & -0.960 & 108.4 & 2.17  \\ 
SMSS~J200228.85$-$533114.4 & 4352.735 & 26.0 & 2.220 & -1.290 & 57.8 & 4.35  \\ 
SMSS~J200228.85$-$533114.4 & 4375.930 & 26.0 & 0.000 & -3.005 & 111.2 & 4.34  \\ 
SMSS~J200228.85$-$533114.4 & 4395.031 & 22.1 & 1.080 & -0.540 & 132.6 & 2.24  \\ 
SMSS~J200228.85$-$533114.4 & 4395.839 & 22.1 & 1.240 & -1.930 & 30.5 & 1.98  \\ 
SMSS~J200228.85$-$533114.4 & 4399.765 & 22.1 & 1.240 & -1.190 & 75.7 & 1.98  \\ 
SMSS~J200228.85$-$533114.4 & 4404.750 & 26.0 & 1.560 & -0.147 & 136.1 & 3.97  \\ 
SMSS~J200228.85$-$533114.4 & 4407.709 & 26.0 & 2.180 & -1.970 & 32.3 & 4.53  \\ 
SMSS~J200228.85$-$533114.4 & 4415.122 & 26.0 & 1.610 & -0.621 & 123.5 & 4.23  \\ 
SMSS~J200228.85$-$533114.4 & 4417.714 & 22.1 & 1.170 & -1.190 & 76.3 & 1.90  \\ 
SMSS~J200228.85$-$533114.4 & 4418.331 & 22.1 & 1.240 & -1.970 & 43.1 & 2.24  \\ 
SMSS~J200228.85$-$533114.4 & 4425.440 & 20.0 & 1.880 & -0.358 & 33.1 & 3.44  \\ 
SMSS~J200228.85$-$533114.4 & 4427.310 & 26.0 & 0.050 & -2.924 & 107.7 & 4.22  \\ 
SMSS~J200228.85$-$533114.4 & 4430.614 & 26.0 & 2.220 & -1.659 & 26.5 & 4.15  \\ 
SMSS~J200228.85$-$533114.4 & 4442.339 & 26.0 & 2.200 & -1.228 & 42.2 & 4.00  \\ 
SMSS~J200228.85$-$533114.4 & 4443.801 & 22.1 & 1.080 & -0.720 & 103.3 & 1.81  \\ 
SMSS~J200228.85$-$533114.4 & 4444.554 & 22.1 & 1.120 & -2.240 & 29.1 & 2.11  \\ 
SMSS~J200228.85$-$533114.4 & 4450.482 & 22.1 & 1.080 & -1.520 & 75.7 & 2.10  \\ 
SMSS~J200228.85$-$533114.4 & 4454.780 & 20.0 & 1.900 & 0.260 & 71.3 & 3.50  \\ 
SMSS~J200228.85$-$533114.4 & 4459.118 & 26.0 & 2.180 & -1.279 & 51.4 & 4.17  \\ 
SMSS~J200228.85$-$533114.4 & 4461.653 & 26.0 & 0.090 & -3.194 & 108.1 & 4.54  \\ 
SMSS~J200228.85$-$533114.4 & 4464.448 & 22.1 & 1.160 & -1.810 & 43.2 & 1.98  \\ 
SMSS~J200228.85$-$533114.4 & 4466.552 & 26.0 & 2.830 & -0.600 & 52.0 & 4.29  \\ 
SMSS~J200228.85$-$533114.4 & 4468.517 & 22.1 & 1.130 & -0.600 & 117.2 & 2.02  \\ 
SMSS~J200228.85$-$533114.4 & 4476.019 & 26.0 & 2.850 & -0.820 & 32.6 & 4.19  \\ 
SMSS~J200228.85$-$533114.4 & 4489.739 & 26.0 & 0.120 & -3.899 & 62.6 & 4.44  \\ 
SMSS~J200228.85$-$533114.4 & 4491.410 & 26.1 & 2.860 & -2.710 & 20.7 & 4.41  \\ 
SMSS~J200228.85$-$533114.4 & 4501.270 & 22.1 & 1.120 & -0.770 & 100.3 & 1.84  \\ 
SMSS~J200228.85$-$533114.4 & 4508.283 & 26.1 & 2.860 & -2.580 & 29.9 & 4.49  \\ 
SMSS~J200228.85$-$533114.4 & 4531.148 & 26.0 & 1.480 & -2.101 & 53.7 & 4.17  \\ 
SMSS~J200228.85$-$533114.4 & 4533.249 & 22.0 & 0.850 & 0.532 & 32.3 & 1.80  \\ 
SMSS~J200228.85$-$533114.4 & 4533.960 & 22.1 & 1.240 & -0.530 & 114.8 & 2.02  \\ 
SMSS~J200228.85$-$533114.4 & 4534.780 & 22.0 & 0.840 & 0.336 & 23.3 & 1.79  \\ 
SMSS~J200228.85$-$533114.4 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.90  \\ 
SMSS~J200228.85$-$533114.4 & 4563.770 & 22.1 & 1.220 & -0.960 & 90.7 & 1.96  \\ 
SMSS~J200228.85$-$533114.4 & 4571.971 & 22.1 & 1.570 & -0.320 & 107.8 & 2.07  \\ 
SMSS~J200228.85$-$533114.4 & 4583.840 & 26.1 & 2.810 & -1.930 & 57.6 & 4.26  \\ 
SMSS~J200228.85$-$533114.4 & 4589.915 & 22.1 & 1.240 & -1.790 & 58.0 & 2.28  \\ 
SMSS~J200228.85$-$533114.4 & 4592.651 & 26.0 & 1.560 & -2.462 & 34.7 & 4.30  \\ 
SMSS~J200228.85$-$533114.4 & 4602.941 & 26.0 & 1.490 & -2.208 & 61.5 & 4.41  \\ 
SMSS~J200228.85$-$533114.4 & 4646.150 & 24.0 & 1.030 & -0.740 & 17.4 & 2.13  \\ 
SMSS~J200228.85$-$533114.4 & 4702.990 & 12.0 & 4.330 & -0.380 & 57.5 & 4.90  \\ 
SMSS~J200228.85$-$533114.4 & 4708.662 & 22.1 & 1.240 & -2.340 & 19.4 & 2.12  \\ 
SMSS~J200228.85$-$533114.4 & 4714.421 & 28.0 & 3.380 & 0.230 & 17.9 & 3.14  \\ 
SMSS~J200228.85$-$533114.4 & 4810.528 & 30.0 & 4.080 & -0.137 & 24.3 & 2.05  \\ 
SMSS~J200228.85$-$533114.4 & 4859.741 & 26.0 & 2.880 & -0.760 & 40.8 & 4.30  \\ 
SMSS~J200228.85$-$533114.4 & 4871.318 & 26.0 & 2.870 & -0.362 & 57.0 & 4.15  \\ 
SMSS~J200228.85$-$533114.4 & 4872.137 & 26.0 & 2.880 & -0.567 & 42.8 & 4.14  \\ 
SMSS~J200228.85$-$533114.4 & 4890.755 & 26.0 & 2.880 & -0.394 & 66.9 & 4.34  \\ 
SMSS~J200228.85$-$533114.4 & 4891.492 & 26.0 & 2.850 & -0.111 & 64.5 & 3.99  \\ 
SMSS~J200228.85$-$533114.4 & 4923.930 & 26.1 & 2.890 & -1.320 & 77.3 & 4.03  \\ 
SMSS~J200228.85$-$533114.4 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.15  \\ 
SMSS~J200228.85$-$533114.4 & 4981.730 & 22.0 & 0.840 & 0.560 & 35.1 & 1.78  \\ 
SMSS~J200228.85$-$533114.4 & 5014.276 & 22.0 & 0.810 & 0.110 & 25.1 & 1.99  \\ 
SMSS~J200228.85$-$533114.4 & 5018.450 & 26.1 & 2.890 & -1.220 & 91.4 & 4.16  \\ 
SMSS~J200228.85$-$533114.4 & 5041.072 & 26.0 & 0.960 & -3.090 & 54.5 & 4.48  \\ 
SMSS~J200228.85$-$533114.4 & 5051.634 & 26.0 & 0.920 & -2.764 & 77.2 & 4.45  \\ 
SMSS~J200228.85$-$533114.4 & 5079.740 & 26.0 & 0.990 & -3.245 & 42.7 & 4.49  \\ 
SMSS~J200228.85$-$533114.4 & 5110.413 & 26.0 & 0.000 & -3.760 & 88.8 & 4.48  \\ 
SMSS~J200228.85$-$533114.4 & 5150.839 & 26.0 & 0.990 & -3.037 & 46.8 & 4.34  \\ 
SMSS~J200228.85$-$533114.4 & 5166.282 & 26.0 & 0.000 & -4.123 & 47.4 & 4.20  \\ 
SMSS~J200228.85$-$533114.4 & 5171.596 & 26.0 & 1.490 & -1.721 & 99.8 & 4.51  \\ 
SMSS~J200228.85$-$533114.4 & 5172.684 & 12.0 & 2.710 & -0.450 & 177.3 & 4.91  \\ 
SMSS~J200228.85$-$533114.4 & 5183.604 & 12.0 & 2.720 & -0.239 & 218.2 & 5.14  \\ 
SMSS~J200228.85$-$533114.4 & 5194.942 & 26.0 & 1.560 & -2.021 & 51.0 & 4.08  \\ 
SMSS~J200228.85$-$533114.4 & 5197.580 & 26.1 & 3.230 & -2.220 & 19.8 & 4.31  \\ 
SMSS~J200228.85$-$533114.4 & 5202.336 & 26.0 & 2.180 & -1.871 & 26.9 & 4.27  \\ 
SMSS~J200228.85$-$533114.4 & 5206.040 & 24.0 & 0.940 & 0.020 & 58.7 & 1.99  \\ 
SMSS~J200228.85$-$533114.4 & 5208.419 & 24.0 & 0.940 & 0.160 & 89.0 & 2.34  \\ 
SMSS~J200228.85$-$533114.4 & 5216.274 & 26.0 & 1.610 & -2.082 & 51.4 & 4.21  \\ 
SMSS~J200228.85$-$533114.4 & 5226.538 & 22.1 & 1.570 & -1.260 & 64.3 & 2.18  \\ 
SMSS~J200228.85$-$533114.4 & 5232.940 & 26.0 & 2.940 & -0.057 & 63.2 & 4.00  \\ 
SMSS~J200228.85$-$533114.4 & 5234.630 & 26.1 & 3.220 & -2.180 & 22.1 & 4.32  \\ 
SMSS~J200228.85$-$533114.4 & 5266.555 & 26.0 & 3.000 & -0.385 & 66.6 & 4.46  \\ 
SMSS~J200228.85$-$533114.4 & 5269.537 & 26.0 & 0.860 & -1.333 & 152.0 & 4.31  \\ 
SMSS~J200228.85$-$533114.4 & 5276.000 & 26.1 & 3.200 & -2.010 & 25.8 & 4.21  \\ 
SMSS~J200228.85$-$533114.4 & 5328.039 & 26.0 & 0.920 & -1.466 & 155.6 & 4.58  \\ 
SMSS~J200228.85$-$533114.4 & 5328.531 & 26.0 & 1.560 & -1.850 & 75.6 & 4.28  \\ 
SMSS~J200228.85$-$533114.4 & 5371.489 & 26.0 & 0.960 & -1.644 & 136.0 & 4.42  \\ 
SMSS~J200228.85$-$533114.4 & 5383.369 & 26.0 & 4.310 & 0.645 & 28.6 & 4.36  \\ 
SMSS~J200228.85$-$533114.4 & 5397.128 & 26.0 & 0.920 & -1.982 & 114.8 & 4.29  \\ 
SMSS~J200228.85$-$533114.4 & 5405.775 & 26.0 & 0.990 & -1.852 & 102.7 & 4.03  \\ 
SMSS~J200228.85$-$533114.4 & 5429.696 & 26.0 & 0.960 & -1.881 & 130.9 & 4.55  \\ 
SMSS~J200228.85$-$533114.4 & 5434.524 & 26.0 & 1.010 & -2.126 & 94.5 & 4.18  \\ 
SMSS~J200228.85$-$533114.4 & 5446.917 & 26.0 & 0.990 & -1.910 & 127.0 & 4.54  \\ 
SMSS~J200228.85$-$533114.4 & 5455.609 & 26.0 & 1.010 & -2.090 & 111.2 & 4.44  \\ 
SMSS~J200228.85$-$533114.4 & 5476.900 & 28.0 & 1.830 & -0.890 & 58.8 & 3.10  \\ 
SMSS~J200228.85$-$533114.4 & 5501.465 & 26.0 & 0.960 & -3.046 & 58.7 & 4.46  \\ 
SMSS~J200228.85$-$533114.4 & 5506.779 & 26.0 & 0.990 & -2.789 & 71.3 & 4.43  \\ 
SMSS~J200228.85$-$533114.4 & 5528.405 & 12.0 & 4.340 & -0.498 & 48.2 & 4.86  \\ 
SMSS~J200228.85$-$533114.4 & 5615.644 & 26.0 & 3.330 & 0.050 & 47.9 & 4.10  \\ 
SMSS~J200228.85$-$533114.4 & 5889.950 & 11.0 & 0.000 & 0.108 & 183.8 & 3.81  \\ 
SMSS~J200228.85$-$533114.4 & 5895.924 & 11.0 & 0.000 & -0.194 & 144.0 & 3.48  \\ 
SMSS~J200228.85$-$533114.4 & 6122.220 & 20.0 & 1.890 & -0.315 & 36.9 & 3.41  \\ 
SMSS~J200228.85$-$533114.4 & 6137.691 & 26.0 & 2.590 & -1.346 & 25.1 & 4.16  \\ 
SMSS~J200228.85$-$533114.4 & 6162.170 & 20.0 & 1.900 & -0.089 & 61.1 & 3.56  \\ 
SMSS~J200228.85$-$533114.4 & 6191.558 & 26.0 & 2.430 & -1.416 & 38.1 & 4.28  \\ 
SMSS~J200228.85$-$533114.4 & 6335.330 & 26.0 & 2.200 & -2.180 & 16.0 & 4.27  \\ 
SMSS~J200228.85$-$533114.4 & 6363.776 & 8.0 & 0.020 & -10.303 & 16.6 & 7.61  \\ 
SMSS~J200228.85$-$533114.4 & 6393.601 & 26.0 & 2.430 & -1.576 & 25.2 & 4.19  \\ 
SMSS~J200228.85$-$533114.4 & 6421.350 & 26.0 & 2.280 & -2.014 & 36.3 & 4.64  \\ 
SMSS~J200228.85$-$533114.4 & 6430.846 & 26.0 & 2.180 & -1.946 & 28.6 & 4.32  \\ 
SMSS~J200228.85$-$533114.4 & 6494.980 & 26.0 & 2.400 & -1.239 & 50.8 & 4.25  \\ 
SMSS~J200228.85$-$533114.4 & 6496.896 & 56.1 & 0.600 & -0.369 & 53.1 & -1.30  \\ 
SMSS~J200228.85$-$533114.4 & 6677.986 & 26.0 & 2.690 & -1.418 & 34.8 & 4.52  \\ 
SMSS~J200654.42$-$321157.7 & 3524.540 & 28.0 & 0.030 & 0.010 & 152.9 & 3.39  \\ 
SMSS~J200654.42$-$321157.7 & 3597.710 & 28.0 & 0.210 & -1.110 & 92.0 & 3.70  \\ 
SMSS~J200654.42$-$321157.7 & 3758.233 & 26.0 & 0.960 & -0.010 & 111.0 & 3.97  \\ 
SMSS~J200654.42$-$321157.7 & 3783.520 & 28.0 & 0.420 & -1.420 & 75.3 & 3.61  \\ 
SMSS~J200654.42$-$321157.7 & 3787.880 & 26.0 & 1.010 & -0.840 & 96.2 & 4.51  \\ 
SMSS~J200654.42$-$321157.7 & 3824.444 & 26.0 & 0.000 & -1.360 & 117.2 & 4.43  \\ 
SMSS~J200654.42$-$321157.7 & 3825.881 & 26.0 & 0.910 & -0.020 & 111.8 & 3.93  \\ 
SMSS~J200654.42$-$321157.7 & 3829.355 & 12.0 & 2.710 & -0.210 & 99.3 & 4.27  \\ 
SMSS~J200654.42$-$321157.7 & 3832.304 & 12.0 & 2.710 & 0.270 & 143.9 & 4.48  \\ 
SMSS~J200654.42$-$321157.7 & 3840.438 & 26.0 & 0.990 & -0.500 & 95.7 & 4.13  \\ 
SMSS~J200654.42$-$321157.7 & 3841.048 & 26.0 & 1.610 & -0.040 & 76.3 & 3.80  \\ 
SMSS~J200654.42$-$321157.7 & 3845.468 & 27.0 & 0.920 & 0.010 & 64.4 & 2.57  \\ 
SMSS~J200654.42$-$321157.7 & 3846.800 & 26.0 & 3.250 & -0.020 & 18.6 & 4.16  \\ 
SMSS~J200654.42$-$321157.7 & 3849.967 & 26.0 & 1.010 & -0.860 & 81.1 & 4.12  \\ 
SMSS~J200654.42$-$321157.7 & 3856.372 & 26.0 & 0.050 & -1.280 & 118.1 & 4.41  \\ 
SMSS~J200654.42$-$321157.7 & 3858.301 & 28.0 & 0.420 & -0.950 & 100.1 & 3.78  \\ 
SMSS~J200654.42$-$321157.7 & 3865.523 & 26.0 & 1.010 & -0.950 & 87.5 & 4.38  \\ 
SMSS~J200654.42$-$321157.7 & 3873.120 & 27.0 & 0.430 & -0.660 & 55.2 & 2.49  \\ 
SMSS~J200654.42$-$321157.7 & 3878.018 & 26.0 & 0.960 & -0.900 & 85.1 & 4.21  \\ 
SMSS~J200654.42$-$321157.7 & 3886.282 & 26.0 & 0.050 & -1.080 & 97.7 & 3.76  \\ 
SMSS~J200654.42$-$321157.7 & 3899.707 & 26.0 & 0.090 & -1.510 & 113.2 & 4.58  \\ 
SMSS~J200654.42$-$321157.7 & 3902.946 & 26.0 & 1.560 & -0.440 & 83.0 & 4.31  \\ 
SMSS~J200654.42$-$321157.7 & 3905.523 & 14.0 & 1.910 & -1.090 & 93.0 & 4.21  \\ 
SMSS~J200654.42$-$321157.7 & 3913.461 & 22.1 & 1.120 & -0.420 & 49.4 & 1.74  \\ 
SMSS~J200654.42$-$321157.7 & 3920.258 & 26.0 & 0.120 & -1.730 & 91.4 & 4.31  \\ 
SMSS~J200654.42$-$321157.7 & 3922.912 & 26.0 & 0.050 & -1.630 & 85.2 & 3.97  \\ 
SMSS~J200654.42$-$321157.7 & 3961.520 & 13.0 & 0.010 & -0.340 & 60.4 & 2.24  \\ 
SMSS~J200654.42$-$321157.7 & 4005.242 & 26.0 & 1.560 & -0.580 & 62.4 & 3.91  \\ 
SMSS~J200654.42$-$321157.7 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.99  \\ 
SMSS~J200654.42$-$321157.7 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.99  \\ 
SMSS~J200654.42$-$321157.7 & 4045.812 & 26.0 & 1.490 & 0.280 & 103.8 & 4.00  \\ 
SMSS~J200654.42$-$321157.7 & 4063.594 & 26.0 & 1.560 & 0.060 & 105.0 & 4.31  \\ 
SMSS~J200654.42$-$321157.7 & 4071.738 & 26.0 & 1.610 & -0.010 & 104.1 & 4.41  \\ 
SMSS~J200654.42$-$321157.7 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.55  \\ 
SMSS~J200654.42$-$321157.7 & 4118.767 & 27.0 & 1.050 & -0.490 & 25.0 & 2.31  \\ 
SMSS~J200654.42$-$321157.7 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.43  \\ 
SMSS~J200654.42$-$321157.7 & 4143.868 & 26.0 & 1.560 & -0.510 & 82.6 & 4.33  \\ 
SMSS~J200654.42$-$321157.7 & 4202.029 & 26.0 & 1.490 & -0.690 & 86.2 & 4.52  \\ 
SMSS~J200654.42$-$321157.7 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.40  \\ 
SMSS~J200654.42$-$321157.7 & 4226.730 & 20.0 & 0.000 & 0.240 & 127.8 & 3.33  \\ 
SMSS~J200654.42$-$321157.7 & 4233.603 & 26.0 & 2.480 & -0.580 & 23.9 & 4.03  \\ 
SMSS~J200654.42$-$321157.7 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.08  \\ 
SMSS~J200654.42$-$321157.7 & 4250.119 & 26.0 & 2.470 & -0.380 & 31.2 & 3.98  \\ 
SMSS~J200654.42$-$321157.7 & 4250.787 & 26.0 & 1.560 & -0.710 & 75.0 & 4.32  \\ 
SMSS~J200654.42$-$321157.7 & 4254.332 & 24.0 & 0.000 & -0.110 & 41.2 & 1.70  \\ 
SMSS~J200654.42$-$321157.7 & 4271.154 & 26.0 & 2.450 & -0.340 & 39.3 & 4.09  \\ 
SMSS~J200654.42$-$321157.7 & 4271.760 & 26.0 & 1.490 & -0.170 & 83.0 & 3.91  \\ 
SMSS~J200654.42$-$321157.7 & 4274.800 & 24.0 & 0.000 & -0.220 & 48.8 & 1.96  \\ 
SMSS~J200654.42$-$321157.7 & 4289.720 & 24.0 & 0.000 & -0.370 & 35.2 & 1.83  \\ 
SMSS~J200654.42$-$321157.7 & 4290.219 & 22.1 & 1.160 & -0.930 & 24.2 & 1.73  \\ 
SMSS~J200654.42$-$321157.7 & 4300.049 & 22.1 & 1.180 & -0.490 & 43.9 & 1.72  \\ 
SMSS~J200654.42$-$321157.7 & 4325.762 & 26.0 & 1.610 & 0.010 & 87.3 & 3.96  \\ 
SMSS~J200654.42$-$321157.7 & 4337.046 & 26.0 & 1.560 & -1.700 & 27.5 & 4.25  \\ 
SMSS~J200654.42$-$321157.7 & 4337.914 & 22.1 & 1.080 & -0.960 & 37.5 & 1.95  \\ 
SMSS~J200654.42$-$321157.7 & 4375.930 & 26.0 & 0.000 & -3.000 & 50.5 & 4.35  \\ 
SMSS~J200654.42$-$321157.7 & 4395.031 & 22.1 & 1.080 & -0.540 & 64.2 & 2.07  \\ 
SMSS~J200654.42$-$321157.7 & 4399.765 & 22.1 & 1.240 & -1.190 & 24.5 & 2.07  \\ 
SMSS~J200654.42$-$321157.7 & 4404.750 & 26.0 & 1.560 & -0.150 & 97.8 & 4.32  \\ 
SMSS~J200654.42$-$321157.7 & 4415.122 & 26.0 & 1.610 & -0.620 & 84.7 & 4.52  \\ 
SMSS~J200654.42$-$321157.7 & 4417.714 & 22.1 & 1.170 & -1.190 & 27.0 & 2.06  \\ 
SMSS~J200654.42$-$321157.7 & 4427.310 & 26.0 & 0.050 & -2.920 & 55.7 & 4.43  \\ 
SMSS~J200654.42$-$321157.7 & 4443.801 & 22.1 & 1.080 & -0.720 & 43.8 & 1.83  \\ 
SMSS~J200654.42$-$321157.7 & 4454.780 & 20.0 & 1.900 & 0.260 & 30.4 & 3.29  \\ 
SMSS~J200654.42$-$321157.7 & 4461.653 & 26.0 & 0.090 & -3.190 & 40.9 & 4.43  \\ 
SMSS~J200654.42$-$321157.7 & 4466.552 & 26.0 & 2.830 & -0.600 & 22.0 & 4.36  \\ 
SMSS~J200654.42$-$321157.7 & 4468.517 & 22.1 & 1.130 & -0.600 & 55.7 & 2.00  \\ 
SMSS~J200654.42$-$321157.7 & 4501.270 & 22.1 & 1.120 & -0.770 & 47.6 & 1.99  \\ 
SMSS~J200654.42$-$321157.7 & 4522.630 & 26.1 & 2.840 & -2.250 & 18.1 & 4.59  \\ 
SMSS~J200654.42$-$321157.7 & 4531.148 & 26.0 & 1.480 & -2.100 & 13.9 & 4.17  \\ 
SMSS~J200654.42$-$321157.7 & 4533.960 & 22.1 & 1.240 & -0.530 & 42.8 & 1.79  \\ 
SMSS~J200654.42$-$321157.7 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.07  \\ 
SMSS~J200654.42$-$321157.7 & 4571.971 & 22.1 & 1.570 & -0.320 & 50.4 & 2.08  \\ 
SMSS~J200654.42$-$321157.7 & 4583.840 & 26.1 & 2.810 & -1.930 & 17.6 & 4.22  \\ 
SMSS~J200654.42$-$321157.7 & 4810.528 & 30.0 & 4.080 & -0.140 & 9.3 & 2.13  \\ 
SMSS~J200654.42$-$321157.7 & 4920.503 & 26.0 & 2.830 & 0.070 & 48.3 & 4.23  \\ 
SMSS~J200654.42$-$321157.7 & 4923.930 & 26.1 & 2.890 & -1.320 & 30.2 & 4.00  \\ 
SMSS~J200654.42$-$321157.7 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.07  \\ 
SMSS~J200654.42$-$321157.7 & 5110.413 & 26.0 & 0.000 & -3.760 & 16.0 & 4.27  \\ 
SMSS~J200654.42$-$321157.7 & 5171.596 & 26.0 & 1.490 & -1.720 & 23.3 & 4.05  \\ 
SMSS~J200654.42$-$321157.7 & 5172.684 & 12.0 & 2.710 & -0.450 & 123.4 & 4.76  \\ 
SMSS~J200654.42$-$321157.7 & 5183.604 & 12.0 & 2.720 & -0.240 & 133.1 & 4.69  \\ 
SMSS~J200654.42$-$321157.7 & 5192.344 & 26.0 & 3.000 & -0.420 & 20.7 & 4.30  \\ 
SMSS~J200654.42$-$321157.7 & 5194.942 & 26.0 & 1.560 & -2.020 & 15.3 & 4.19  \\ 
SMSS~J200654.42$-$321157.7 & 5216.274 & 26.0 & 1.610 & -2.080 & 13.4 & 4.24  \\ 
SMSS~J200654.42$-$321157.7 & 5232.940 & 26.0 & 2.940 & -0.060 & 39.1 & 4.29  \\ 
SMSS~J200654.42$-$321157.7 & 5266.555 & 26.0 & 3.000 & -0.390 & 19.1 & 4.22  \\ 
SMSS~J200654.42$-$321157.7 & 5269.537 & 26.0 & 0.860 & -1.330 & 91.6 & 4.54  \\ 
SMSS~J200654.42$-$321157.7 & 5324.179 & 26.0 & 3.210 & -0.100 & 15.9 & 4.05  \\ 
SMSS~J200654.42$-$321157.7 & 5328.039 & 26.0 & 0.920 & -1.470 & 83.3 & 4.54  \\ 
SMSS~J200654.42$-$321157.7 & 5328.531 & 26.0 & 1.560 & -1.850 & 27.4 & 4.35  \\ 
SMSS~J200654.42$-$321157.7 & 5369.962 & 26.0 & 4.370 & 0.540 & 12.1 & 4.49  \\ 
SMSS~J200654.42$-$321157.7 & 5371.489 & 26.0 & 0.960 & -1.640 & 70.7 & 4.43  \\ 
SMSS~J200654.42$-$321157.7 & 5397.128 & 26.0 & 0.920 & -1.980 & 63.7 & 4.56  \\ 
SMSS~J200654.42$-$321157.7 & 5405.775 & 26.0 & 0.990 & -1.850 & 55.9 & 4.33  \\ 
SMSS~J200654.42$-$321157.7 & 5429.696 & 26.0 & 0.960 & -1.880 & 64.3 & 4.52  \\ 
SMSS~J200654.42$-$321157.7 & 5446.917 & 26.0 & 0.990 & -1.910 & 46.5 & 4.20  \\ 
SMSS~J200654.42$-$321157.7 & 5528.405 & 12.0 & 4.340 & -0.500 & 23.3 & 4.76  \\ 
SMSS~J200654.42$-$321157.7 & 5569.618 & 26.0 & 3.420 & -0.540 & 9.4 & 4.44  \\ 
SMSS~J200654.42$-$321157.7 & 5615.644 & 26.0 & 3.330 & 0.050 & 16.3 & 4.04  \\ 
SMSS~J200654.42$-$321157.7 & 5889.950 & 11.0 & 0.000 & 0.110 & 66.7 & 2.71  \\ 
SMSS~J200654.42$-$321157.7 & 5895.924 & 11.0 & 0.000 & -0.190 & 54.3 & 2.80  \\ 
SMSS~J200654.42$-$321157.7 & 6162.170 & 20.0 & 1.900 & -0.090 & 15.1 & 3.20  \\ 
SMSS~J202057.49$-$522417.2 & 3566.370 & 28.0 & 0.420 & -0.251 & 125.0 & 3.06  \\ 
SMSS~J202057.49$-$522417.2 & 3759.291 & 22.1 & 0.610 & 0.280 & 176.3 & 2.16  \\ 
SMSS~J202057.49$-$522417.2 & 3761.320 & 22.1 & 0.570 & 0.180 & 178.1 & 2.23  \\ 
SMSS~J202057.49$-$522417.2 & 3786.677 & 26.0 & 1.010 & -2.185 & 71.9 & 4.38  \\ 
SMSS~J202057.49$-$522417.2 & 3787.880 & 26.0 & 1.010 & -0.838 & 120.4 & 4.28  \\ 
SMSS~J202057.49$-$522417.2 & 3807.140 & 28.0 & 0.420 & -1.220 & 99.7 & 3.12  \\ 
SMSS~J202057.49$-$522417.2 & 3813.394 & 22.1 & 0.610 & -2.020 & 85.2 & 2.53  \\ 
SMSS~J202057.49$-$522417.2 & 3829.355 & 12.0 & 2.710 & -0.208 & 160.1 & 5.10  \\ 
SMSS~J202057.49$-$522417.2 & 3832.304 & 12.0 & 2.710 & 0.270 & 191.8 & 4.97  \\ 
SMSS~J202057.49$-$522417.2 & 3838.292 & 12.0 & 2.720 & 0.490 & 218.8 & 4.98  \\ 
SMSS~J202057.49$-$522417.2 & 3845.468 & 27.0 & 0.920 & 0.010 & 88.5 & 2.32  \\ 
SMSS~J202057.49$-$522417.2 & 3846.800 & 26.0 & 3.250 & -0.020 & 43.0 & 4.25  \\ 
SMSS~J202057.49$-$522417.2 & 3858.301 & 28.0 & 0.420 & -0.951 & 114.0 & 3.20  \\ 
SMSS~J202057.49$-$522417.2 & 3867.216 & 26.0 & 3.020 & -0.450 & 34.6 & 4.26  \\ 
SMSS~J202057.49$-$522417.2 & 3873.120 & 27.0 & 0.430 & -0.660 & 85.3 & 2.31  \\ 
SMSS~J202057.49$-$522417.2 & 3881.869 & 27.0 & 0.580 & -1.130 & 48.1 & 2.16  \\ 
SMSS~J202057.49$-$522417.2 & 3882.291 & 22.1 & 1.120 & -1.710 & 50.5 & 2.12  \\ 
SMSS~J202057.49$-$522417.2 & 3887.048 & 26.0 & 0.910 & -1.140 & 116.5 & 4.32  \\ 
SMSS~J202057.49$-$522417.2 & 3902.946 & 26.0 & 1.560 & -0.442 & 115.2 & 4.36  \\ 
SMSS~J202057.49$-$522417.2 & 3905.523 & 14.0 & 1.910 & -1.092 & 151.7 & 4.83  \\ 
SMSS~J202057.49$-$522417.2 & 3913.461 & 22.1 & 1.120 & -0.420 & 130.3 & 2.60  \\ 
SMSS~J202057.49$-$522417.2 & 3917.181 & 26.0 & 0.990 & -2.155 & 70.7 & 4.26  \\ 
SMSS~J202057.49$-$522417.2 & 3940.878 & 26.0 & 0.960 & -2.600 & 54.1 & 4.34  \\ 
SMSS~J202057.49$-$522417.2 & 3949.953 & 26.0 & 2.180 & -1.251 & 48.5 & 4.33  \\ 
SMSS~J202057.49$-$522417.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 116.8 & 2.87  \\ 
SMSS~J202057.49$-$522417.2 & 3977.741 & 26.0 & 2.200 & -1.120 & 43.7 & 4.13  \\ 
SMSS~J202057.49$-$522417.2 & 3989.760 & 22.0 & 0.020 & -0.062 & 52.2 & 2.00  \\ 
SMSS~J202057.49$-$522417.2 & 3995.306 & 27.0 & 0.920 & -0.220 & 62.8 & 1.92  \\ 
SMSS~J202057.49$-$522417.2 & 3998.640 & 22.0 & 0.050 & 0.010 & 56.5 & 2.04  \\ 
SMSS~J202057.49$-$522417.2 & 4005.242 & 26.0 & 1.560 & -0.583 & 113.4 & 4.42  \\ 
SMSS~J202057.49$-$522417.2 & 4012.396 & 22.1 & 0.570 & -1.750 & 93.0 & 2.33  \\ 
SMSS~J202057.49$-$522417.2 & 4025.120 & 22.1 & 0.610 & -1.980 & 62.2 & 1.97  \\ 
SMSS~J202057.49$-$522417.2 & 4028.338 & 22.1 & 1.890 & -0.960 & 44.6 & 2.17  \\ 
SMSS~J202057.49$-$522417.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.69  \\ 
SMSS~J202057.49$-$522417.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.94  \\ 
SMSS~J202057.49$-$522417.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.84  \\ 
SMSS~J202057.49$-$522417.2 & 4053.829 & 22.1 & 1.890 & -1.210 & 23.7 & 1.99  \\ 
SMSS~J202057.49$-$522417.2 & 4057.505 & 12.0 & 4.350 & -0.890 & 45.6 & 5.37  \\ 
SMSS~J202057.49$-$522417.2 & 4062.441 & 26.0 & 2.850 & -0.860 & 26.1 & 4.27  \\ 
SMSS~J202057.49$-$522417.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.30  \\ 
SMSS~J202057.49$-$522417.2 & 4098.176 & 26.0 & 3.240 & -0.880 & 16.3 & 4.48  \\ 
SMSS~J202057.49$-$522417.2 & 4102.936 & 14.0 & 1.910 & -3.140 & 63.8 & 4.99  \\ 
SMSS~J202057.49$-$522417.2 & 4118.767 & 27.0 & 1.050 & -0.490 & 52.1 & 2.13  \\ 
SMSS~J202057.49$-$522417.2 & 4121.318 & 27.0 & 0.920 & -0.320 & 67.2 & 2.09  \\ 
SMSS~J202057.49$-$522417.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.15  \\ 
SMSS~J202057.49$-$522417.2 & 4132.058 & 26.0 & 1.610 & -0.675 & 108.7 & 4.41  \\ 
SMSS~J202057.49$-$522417.2 & 4132.899 & 26.0 & 2.850 & -1.010 & 35.0 & 4.61  \\ 
SMSS~J202057.49$-$522417.2 & 4134.678 & 26.0 & 2.830 & -0.649 & 37.9 & 4.28  \\ 
SMSS~J202057.49$-$522417.2 & 4143.414 & 26.0 & 3.050 & -0.200 & 51.1 & 4.34  \\ 
SMSS~J202057.49$-$522417.2 & 4143.868 & 26.0 & 1.560 & -0.511 & 111.4 & 4.24  \\ 
SMSS~J202057.49$-$522417.2 & 4153.899 & 26.0 & 3.400 & -0.320 & 20.2 & 4.22  \\ 
SMSS~J202057.49$-$522417.2 & 4154.498 & 26.0 & 2.830 & -0.688 & 32.6 & 4.21  \\ 
SMSS~J202057.49$-$522417.2 & 4156.799 & 26.0 & 2.830 & -0.808 & 36.2 & 4.40  \\ 
SMSS~J202057.49$-$522417.2 & 4163.634 & 22.1 & 2.590 & -0.400 & 41.1 & 2.36  \\ 
SMSS~J202057.49$-$522417.2 & 4167.271 & 12.0 & 4.350 & -0.710 & 44.5 & 5.16  \\ 
SMSS~J202057.49$-$522417.2 & 4175.636 & 26.0 & 2.850 & -0.827 & 30.4 & 4.33  \\ 
SMSS~J202057.49$-$522417.2 & 4181.755 & 26.0 & 2.830 & -0.371 & 52.2 & 4.27  \\ 
SMSS~J202057.49$-$522417.2 & 4184.892 & 26.0 & 2.830 & -0.869 & 34.4 & 4.43  \\ 
SMSS~J202057.49$-$522417.2 & 4187.039 & 26.0 & 2.450 & -0.514 & 73.7 & 4.38  \\ 
SMSS~J202057.49$-$522417.2 & 4187.795 & 26.0 & 2.420 & -0.510 & 69.5 & 4.26  \\ 
SMSS~J202057.49$-$522417.2 & 4199.095 & 26.0 & 3.050 & 0.156 & 64.3 & 4.22  \\ 
SMSS~J202057.49$-$522417.2 & 4202.029 & 26.0 & 1.490 & -0.689 & 112.0 & 4.33  \\ 
SMSS~J202057.49$-$522417.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.20  \\ 
SMSS~J202057.49$-$522417.2 & 4216.184 & 26.0 & 0.000 & -3.357 & 78.2 & 4.38  \\ 
SMSS~J202057.49$-$522417.2 & 4222.213 & 26.0 & 2.450 & -0.914 & 51.6 & 4.34  \\ 
SMSS~J202057.49$-$522417.2 & 4226.730 & 20.0 & 0.000 & 0.244 & 179.0 & 3.61  \\ 
SMSS~J202057.49$-$522417.2 & 4227.427 & 26.0 & 3.330 & 0.266 & 59.0 & 4.34  \\ 
SMSS~J202057.49$-$522417.2 & 4233.170 & 26.1 & 2.580 & -1.970 & 74.2 & 4.45  \\ 
SMSS~J202057.49$-$522417.2 & 4233.603 & 26.0 & 2.480 & -0.579 & 60.1 & 4.21  \\ 
SMSS~J202057.49$-$522417.2 & 4238.810 & 26.0 & 3.400 & -0.233 & 23.6 & 4.22  \\ 
SMSS~J202057.49$-$522417.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.33  \\ 
SMSS~J202057.49$-$522417.2 & 4247.426 & 26.0 & 3.370 & -0.240 & 31.7 & 4.37  \\ 
SMSS~J202057.49$-$522417.2 & 4250.119 & 26.0 & 2.470 & -0.380 & 79.7 & 4.39  \\ 
SMSS~J202057.49$-$522417.2 & 4250.787 & 26.0 & 1.560 & -0.713 & 111.0 & 4.40  \\ 
SMSS~J202057.49$-$522417.2 & 4254.332 & 24.0 & 0.000 & -0.114 & 93.8 & 2.04  \\ 
SMSS~J202057.49$-$522417.2 & 4260.474 & 26.0 & 2.400 & 0.077 & 102.6 & 4.38  \\ 
SMSS~J202057.49$-$522417.2 & 4271.154 & 26.0 & 2.450 & -0.337 & 79.9 & 4.33  \\ 
SMSS~J202057.49$-$522417.2 & 4271.760 & 26.0 & 1.490 & -0.173 & 131.0 & 4.23  \\ 
SMSS~J202057.49$-$522417.2 & 4274.800 & 24.0 & 0.000 & -0.220 & 95.8 & 2.20  \\ 
SMSS~J202057.49$-$522417.2 & 4283.010 & 20.0 & 1.890 & -0.224 & 43.2 & 3.64  \\ 
SMSS~J202057.49$-$522417.2 & 4289.720 & 24.0 & 0.000 & -0.370 & 84.2 & 2.08  \\ 
SMSS~J202057.49$-$522417.2 & 4290.219 & 22.1 & 1.160 & -0.930 & 88.7 & 2.06  \\ 
SMSS~J202057.49$-$522417.2 & 4300.049 & 22.1 & 1.180 & -0.490 & 105.9 & 2.03  \\ 
SMSS~J202057.49$-$522417.2 & 4318.650 & 20.0 & 1.890 & -0.210 & 36.5 & 3.50  \\ 
SMSS~J202057.49$-$522417.2 & 4325.762 & 26.0 & 1.610 & 0.006 & 138.2 & 4.33  \\ 
SMSS~J202057.49$-$522417.2 & 4330.723 & 22.1 & 1.180 & -2.060 & 34.2 & 2.20  \\ 
SMSS~J202057.49$-$522417.2 & 4337.046 & 26.0 & 1.560 & -1.695 & 75.3 & 4.52  \\ 
SMSS~J202057.49$-$522417.2 & 4337.914 & 22.1 & 1.080 & -0.960 & 110.0 & 2.46  \\ 
SMSS~J202057.49$-$522417.2 & 4352.735 & 26.0 & 2.220 & -1.290 & 48.1 & 4.38  \\ 
SMSS~J202057.49$-$522417.2 & 4375.930 & 26.0 & 0.000 & -3.005 & 98.1 & 4.43  \\ 
SMSS~J202057.49$-$522417.2 & 4388.407 & 26.0 & 3.600 & -0.681 & 10.7 & 4.48  \\ 
SMSS~J202057.49$-$522417.2 & 4394.059 & 22.1 & 1.220 & -1.780 & 55.1 & 2.33  \\ 
SMSS~J202057.49$-$522417.2 & 4395.031 & 22.1 & 1.080 & -0.540 & 126.8 & 2.39  \\ 
SMSS~J202057.49$-$522417.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 40.0 & 2.24  \\ 
SMSS~J202057.49$-$522417.2 & 4398.292 & 22.1 & 1.210 & -2.650 & 10.9 & 2.20  \\ 
SMSS~J202057.49$-$522417.2 & 4399.765 & 22.1 & 1.240 & -1.190 & 80.7 & 2.22  \\ 
SMSS~J202057.49$-$522417.2 & 4407.709 & 26.0 & 2.180 & -1.970 & 27.4 & 4.61  \\ 
SMSS~J202057.49$-$522417.2 & 4415.122 & 26.0 & 1.610 & -0.621 & 110.4 & 4.30  \\ 
SMSS~J202057.49$-$522417.2 & 4416.817 & 26.1 & 2.780 & -2.600 & 26.9 & 4.40  \\ 
SMSS~J202057.49$-$522417.2 & 4417.714 & 22.1 & 1.170 & -1.190 & 71.3 & 1.96  \\ 
SMSS~J202057.49$-$522417.2 & 4418.331 & 22.1 & 1.240 & -1.970 & 22.0 & 1.92  \\ 
SMSS~J202057.49$-$522417.2 & 4422.568 & 26.0 & 2.850 & -1.110 & 22.7 & 4.43  \\ 
SMSS~J202057.49$-$522417.2 & 4427.310 & 26.0 & 0.050 & -2.924 & 98.5 & 4.41  \\ 
SMSS~J202057.49$-$522417.2 & 4430.614 & 26.0 & 2.220 & -1.659 & 40.1 & 4.60  \\ 
SMSS~J202057.49$-$522417.2 & 4434.960 & 20.0 & 1.890 & -0.010 & 58.5 & 3.69  \\ 
SMSS~J202057.49$-$522417.2 & 4435.690 & 20.0 & 1.890 & -0.519 & 25.5 & 3.58  \\ 
SMSS~J202057.49$-$522417.2 & 4441.731 & 22.1 & 1.180 & -2.410 & 19.8 & 2.23  \\ 
SMSS~J202057.49$-$522417.2 & 4442.339 & 26.0 & 2.200 & -1.228 & 56.2 & 4.43  \\ 
SMSS~J202057.49$-$522417.2 & 4443.194 & 26.0 & 2.860 & -1.043 & 29.4 & 4.52  \\ 
SMSS~J202057.49$-$522417.2 & 4443.801 & 22.1 & 1.080 & -0.720 & 109.4 & 2.17  \\ 
SMSS~J202057.49$-$522417.2 & 4444.554 & 22.1 & 1.120 & -2.240 & 26.7 & 2.15  \\ 
SMSS~J202057.49$-$522417.2 & 4447.717 & 26.0 & 2.220 & -1.339 & 37.3 & 4.22  \\ 
SMSS~J202057.49$-$522417.2 & 4450.482 & 22.1 & 1.080 & -1.520 & 66.0 & 2.08  \\ 
SMSS~J202057.49$-$522417.2 & 4454.780 & 20.0 & 1.900 & 0.260 & 65.8 & 3.57  \\ 
SMSS~J202057.49$-$522417.2 & 4455.890 & 20.0 & 1.900 & -0.530 & 32.6 & 3.75  \\ 
SMSS~J202057.49$-$522417.2 & 4459.118 & 26.0 & 2.180 & -1.279 & 56.0 & 4.45  \\ 
SMSS~J202057.49$-$522417.2 & 4461.653 & 26.0 & 0.090 & -3.194 & 86.8 & 4.45  \\ 
SMSS~J202057.49$-$522417.2 & 4464.448 & 22.1 & 1.160 & -1.810 & 51.2 & 2.22  \\ 
SMSS~J202057.49$-$522417.2 & 4468.517 & 22.1 & 1.130 & -0.600 & 110.6 & 2.13  \\ 
SMSS~J202057.49$-$522417.2 & 4470.853 & 22.1 & 1.170 & -2.020 & 38.4 & 2.22  \\ 
SMSS~J202057.49$-$522417.2 & 4489.185 & 26.1 & 2.830 & -2.970 & 14.1 & 4.47  \\ 
SMSS~J202057.49$-$522417.2 & 4489.739 & 26.0 & 0.120 & -3.899 & 36.4 & 4.26  \\ 
SMSS~J202057.49$-$522417.2 & 4494.563 & 26.0 & 2.200 & -1.143 & 59.7 & 4.40  \\ 
SMSS~J202057.49$-$522417.2 & 4501.270 & 22.1 & 1.120 & -0.770 & 106.8 & 2.19  \\ 
SMSS~J202057.49$-$522417.2 & 4522.630 & 26.1 & 2.840 & -2.250 & 39.6 & 4.37  \\ 
SMSS~J202057.49$-$522417.2 & 4528.614 & 26.0 & 2.180 & -0.822 & 78.8 & 4.42  \\ 
SMSS~J202057.49$-$522417.2 & 4533.249 & 22.0 & 0.850 & 0.532 & 33.7 & 2.01  \\ 
SMSS~J202057.49$-$522417.2 & 4533.960 & 22.1 & 1.240 & -0.530 & 108.3 & 2.12  \\ 
SMSS~J202057.49$-$522417.2 & 4534.780 & 22.0 & 0.840 & 0.336 & 31.6 & 2.15  \\ 
SMSS~J202057.49$-$522417.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.40  \\ 
SMSS~J202057.49$-$522417.2 & 4555.890 & 26.1 & 2.830 & -2.400 & 36.1 & 4.44  \\ 
SMSS~J202057.49$-$522417.2 & 4558.594 & 24.1 & 4.070 & -0.656 & 14.3 & 2.80  \\ 
SMSS~J202057.49$-$522417.2 & 4563.770 & 22.1 & 1.220 & -0.960 & 102.3 & 2.38  \\ 
SMSS~J202057.49$-$522417.2 & 4571.096 & 12.0 & 0.000 & -5.688 & 38.3 & 4.91  \\ 
SMSS~J202057.49$-$522417.2 & 4571.971 & 22.1 & 1.570 & -0.320 & 81.2 & 1.74  \\ 
SMSS~J202057.49$-$522417.2 & 4576.340 & 26.1 & 2.840 & -2.950 & 13.9 & 4.45  \\ 
SMSS~J202057.49$-$522417.2 & 4583.409 & 22.1 & 1.160 & -2.920 & 14.9 & 2.56  \\ 
SMSS~J202057.49$-$522417.2 & 4583.840 & 26.1 & 2.810 & -1.930 & 61.0 & 4.39  \\ 
SMSS~J202057.49$-$522417.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 50.8 & 2.27  \\ 
SMSS~J202057.49$-$522417.2 & 4646.150 & 24.0 & 1.030 & -0.740 & 13.0 & 2.15  \\ 
SMSS~J202057.49$-$522417.2 & 4647.434 & 26.0 & 2.950 & -1.351 & 11.8 & 4.43  \\ 
SMSS~J202057.49$-$522417.2 & 4657.200 & 22.1 & 1.240 & -2.240 & 21.2 & 2.15  \\ 
SMSS~J202057.49$-$522417.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 57.5 & 5.01  \\ 
SMSS~J202057.49$-$522417.2 & 4708.662 & 22.1 & 1.240 & -2.340 & 19.0 & 2.19  \\ 
SMSS~J202057.49$-$522417.2 & 4714.421 & 28.0 & 3.380 & 0.230 & 18.9 & 3.29  \\ 
SMSS~J202057.49$-$522417.2 & 4722.150 & 30.0 & 4.030 & -0.390 & 11.2 & 1.91  \\ 
SMSS~J202057.49$-$522417.2 & 4779.979 & 22.1 & 2.050 & -1.370 & 15.1 & 2.06  \\ 
SMSS~J202057.49$-$522417.2 & 4805.089 & 22.1 & 2.060 & -1.100 & 39.2 & 2.35  \\ 
SMSS~J202057.49$-$522417.2 & 4823.528 & 25.0 & 2.320 & 0.144 & 10.1 & 1.92  \\ 
SMSS~J202057.49$-$522417.2 & 4871.318 & 26.0 & 2.870 & -0.362 & 54.1 & 4.28  \\ 
SMSS~J202057.49$-$522417.2 & 4890.755 & 26.0 & 2.880 & -0.394 & 55.8 & 4.35  \\ 
SMSS~J202057.49$-$522417.2 & 4891.492 & 26.0 & 2.850 & -0.111 & 65.3 & 4.21  \\ 
SMSS~J202057.49$-$522417.2 & 4920.503 & 26.0 & 2.830 & 0.068 & 87.2 & 4.43  \\ 
SMSS~J202057.49$-$522417.2 & 4923.930 & 26.1 & 2.890 & -1.320 & 88.4 & 4.36  \\ 
SMSS~J202057.49$-$522417.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.48  \\ 
SMSS~J202057.49$-$522417.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 38.0 & 2.02  \\ 
SMSS~J202057.49$-$522417.2 & 4991.070 & 22.0 & 0.840 & 0.436 & 32.6 & 2.04  \\ 
SMSS~J202057.49$-$522417.2 & 4999.500 & 22.0 & 0.830 & 0.306 & 43.7 & 2.36  \\ 
SMSS~J202057.49$-$522417.2 & 5001.870 & 26.0 & 3.880 & 0.050 & 18.8 & 4.33  \\ 
SMSS~J202057.49$-$522417.2 & 5007.206 & 22.0 & 0.820 & 0.168 & 36.7 & 2.36  \\ 
SMSS~J202057.49$-$522417.2 & 5012.068 & 26.0 & 0.860 & -2.642 & 70.5 & 4.42  \\ 
SMSS~J202057.49$-$522417.2 & 5035.374 & 28.0 & 3.630 & 0.290 & 12.5 & 3.29  \\ 
SMSS~J202057.49$-$522417.2 & 5041.756 & 26.0 & 1.490 & -2.200 & 62.8 & 4.61  \\ 
SMSS~J202057.49$-$522417.2 & 5051.634 & 26.0 & 0.920 & -2.764 & 66.2 & 4.54  \\ 
SMSS~J202057.49$-$522417.2 & 5068.766 & 26.0 & 2.940 & -1.041 & 18.0 & 4.30  \\ 
SMSS~J202057.49$-$522417.2 & 5083.339 & 26.0 & 0.960 & -2.842 & 43.9 & 4.29  \\ 
SMSS~J202057.49$-$522417.2 & 5110.413 & 26.0 & 0.000 & -3.760 & 79.0 & 4.65  \\ 
SMSS~J202057.49$-$522417.2 & 5123.720 & 26.0 & 1.010 & -3.058 & 37.9 & 4.46  \\ 
SMSS~J202057.49$-$522417.2 & 5127.360 & 26.0 & 0.920 & -3.249 & 26.6 & 4.32  \\ 
SMSS~J202057.49$-$522417.2 & 5129.156 & 22.1 & 1.890 & -1.240 & 38.7 & 2.25  \\ 
SMSS~J202057.49$-$522417.2 & 5142.929 & 26.0 & 0.960 & -3.080 & 48.7 & 4.61  \\ 
SMSS~J202057.49$-$522417.2 & 5171.596 & 26.0 & 1.490 & -1.721 & 71.6 & 4.27  \\ 
SMSS~J202057.49$-$522417.2 & 5172.684 & 12.0 & 2.710 & -0.450 & 180.6 & 5.25  \\ 
SMSS~J202057.49$-$522417.2 & 5173.740 & 22.0 & 0.000 & -1.062 & 23.4 & 2.33  \\ 
SMSS~J202057.49$-$522417.2 & 5183.604 & 12.0 & 2.720 & -0.239 & 195.6 & 5.22  \\ 
SMSS~J202057.49$-$522417.2 & 5185.902 & 22.1 & 1.890 & -1.490 & 28.2 & 2.30  \\ 
SMSS~J202057.49$-$522417.2 & 5188.687 & 22.1 & 1.580 & -1.050 & 69.4 & 2.19  \\ 
SMSS~J202057.49$-$522417.2 & 5191.455 & 26.0 & 3.040 & -0.551 & 41.2 & 4.43  \\ 
SMSS~J202057.49$-$522417.2 & 5194.942 & 26.0 & 1.560 & -2.021 & 53.4 & 4.34  \\ 
SMSS~J202057.49$-$522417.2 & 5197.580 & 26.1 & 3.230 & -2.220 & 27.0 & 4.51  \\ 
SMSS~J202057.49$-$522417.2 & 5206.040 & 24.0 & 0.940 & 0.020 & 58.7 & 2.21  \\ 
SMSS~J202057.49$-$522417.2 & 5216.274 & 26.0 & 1.610 & -2.082 & 42.8 & 4.28  \\ 
SMSS~J202057.49$-$522417.2 & 5226.538 & 22.1 & 1.570 & -1.260 & 65.9 & 2.33  \\ 
SMSS~J202057.49$-$522417.2 & 5232.940 & 26.0 & 2.940 & -0.057 & 72.6 & 4.37  \\ 
SMSS~J202057.49$-$522417.2 & 5234.630 & 26.1 & 3.220 & -2.180 & 25.4 & 4.42  \\ 
SMSS~J202057.49$-$522417.2 & 5266.555 & 26.0 & 3.000 & -0.385 & 50.9 & 4.38  \\ 
SMSS~J202057.49$-$522417.2 & 5269.537 & 26.0 & 0.860 & -1.333 & 140.7 & 4.55  \\ 
SMSS~J202057.49$-$522417.2 & 5276.000 & 26.1 & 3.200 & -2.010 & 29.5 & 4.31  \\ 
SMSS~J202057.49$-$522417.2 & 5281.790 & 26.0 & 3.040 & -0.833 & 21.0 & 4.28  \\ 
SMSS~J202057.49$-$522417.2 & 5324.179 & 26.0 & 3.210 & -0.103 & 48.3 & 4.29  \\ 
SMSS~J202057.49$-$522417.2 & 5336.786 & 22.1 & 1.580 & -1.590 & 34.5 & 2.14  \\ 
SMSS~J202057.49$-$522417.2 & 5339.930 & 26.0 & 3.270 & -0.720 & 22.8 & 4.48  \\ 
SMSS~J202057.49$-$522417.2 & 5369.962 & 26.0 & 4.370 & 0.536 & 18.6 & 4.39  \\ 
SMSS~J202057.49$-$522417.2 & 5371.489 & 26.0 & 0.960 & -1.644 & 110.5 & 4.32  \\ 
SMSS~J202057.49$-$522417.2 & 5381.021 & 22.1 & 1.570 & -1.920 & 28.1 & 2.33  \\ 
SMSS~J202057.49$-$522417.2 & 5397.128 & 26.0 & 0.920 & -1.982 & 107.0 & 4.53  \\ 
SMSS~J202057.49$-$522417.2 & 5405.775 & 26.0 & 0.990 & -1.852 & 103.4 & 4.40  \\ 
SMSS~J202057.49$-$522417.2 & 5409.770 & 24.0 & 1.030 & -0.670 & 19.5 & 2.24  \\ 
SMSS~J202057.49$-$522417.2 & 5429.696 & 26.0 & 0.960 & -1.881 & 106.9 & 4.47  \\ 
SMSS~J202057.49$-$522417.2 & 5434.524 & 26.0 & 1.010 & -2.126 & 95.2 & 4.53  \\ 
SMSS~J202057.49$-$522417.2 & 5446.917 & 26.0 & 0.990 & -1.910 & 107.4 & 4.55  \\ 
SMSS~J202057.49$-$522417.2 & 5455.609 & 26.0 & 1.010 & -2.090 & 106.2 & 4.72  \\ 
SMSS~J202057.49$-$522417.2 & 5476.900 & 28.0 & 1.830 & -0.890 & 54.5 & 3.24  \\ 
SMSS~J202057.49$-$522417.2 & 5497.516 & 26.0 & 1.010 & -2.825 & 52.0 & 4.44  \\ 
SMSS~J202057.49$-$522417.2 & 5506.779 & 26.0 & 0.990 & -2.789 & 63.6 & 4.57  \\ 
SMSS~J202057.49$-$522417.2 & 5528.405 & 12.0 & 4.340 & -0.498 & 68.3 & 5.29  \\ 
SMSS~J202057.49$-$522417.2 & 5572.842 & 26.0 & 3.400 & -0.275 & 27.4 & 4.29  \\ 
SMSS~J202057.49$-$522417.2 & 5588.760 & 20.0 & 2.520 & 0.210 & 47.0 & 3.96  \\ 
SMSS~J202057.49$-$522417.2 & 5594.468 & 20.0 & 2.520 & 0.097 & 25.0 & 3.64  \\ 
SMSS~J202057.49$-$522417.2 & 5598.487 & 20.0 & 2.520 & -0.087 & 23.1 & 3.78  \\ 
SMSS~J202057.49$-$522417.2 & 5615.644 & 26.0 & 3.330 & 0.050 & 40.3 & 4.13  \\ 
SMSS~J202057.49$-$522417.2 & 5624.542 & 26.0 & 3.420 & -0.755 & 14.7 & 4.45  \\ 
SMSS~J202057.49$-$522417.2 & 5658.816 & 26.0 & 3.400 & -0.793 & 14.7 & 4.46  \\ 
SMSS~J202057.49$-$522417.2 & 5889.950 & 11.0 & 0.000 & 0.108 & 156.2 & 3.72  \\ 
SMSS~J202057.49$-$522417.2 & 5895.924 & 11.0 & 0.000 & -0.194 & 158.2 & 4.05  \\ 
SMSS~J202057.49$-$522417.2 & 6102.720 & 20.0 & 1.880 & -0.790 & 28.1 & 3.83  \\ 
SMSS~J202057.49$-$522417.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 55.6 & 3.86  \\ 
SMSS~J202057.49$-$522417.2 & 6136.615 & 26.0 & 2.450 & -1.410 & 25.9 & 4.24  \\ 
SMSS~J202057.49$-$522417.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 65.2 & 3.80  \\ 
SMSS~J202057.49$-$522417.2 & 6191.558 & 26.0 & 2.430 & -1.416 & 39.2 & 4.48  \\ 
SMSS~J202057.49$-$522417.2 & 6246.318 & 26.0 & 3.600 & -0.877 & 7.2 & 4.41  \\ 
SMSS~J202057.49$-$522417.2 & 6430.846 & 26.0 & 2.180 & -1.946 & 28.0 & 4.48  \\ 
SMSS~J202057.49$-$522417.2 & 6496.896 & 56.1 & 0.600 & -0.369 & 46.2 & -1.26  \\ 
SMSS~J202123.89$-$515742.8 & 3905.523 & 14.0 & 1.910 & -1.092 & 205.5 & 5.33  \\ 
SMSS~J202123.89$-$515742.8 & 3917.181 & 26.0 & 0.990 & -2.155 & 101.6 & 5.07  \\ 
SMSS~J202123.89$-$515742.8 & 3940.878 & 26.0 & 0.960 & -2.600 & 65.5 & 4.66  \\ 
SMSS~J202123.89$-$515742.8 & 3949.953 & 26.0 & 2.180 & -1.251 & 70.5 & 4.84  \\ 
SMSS~J202123.89$-$515742.8 & 3961.520 & 13.0 & 0.010 & -0.340 & 128.6 & 3.07  \\ 
SMSS~J202123.89$-$515742.8 & 3989.760 & 22.0 & 0.020 & -0.062 & 57.8 & 2.21  \\ 
SMSS~J202123.89$-$515742.8 & 3998.640 & 22.0 & 0.050 & 0.010 & 69.2 & 2.38  \\ 
SMSS~J202123.89$-$515742.8 & 4008.928 & 22.0 & 0.020 & -1.016 & 34.1 & 2.75  \\ 
SMSS~J202123.89$-$515742.8 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.74  \\ 
SMSS~J202123.89$-$515742.8 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.04  \\ 
SMSS~J202123.89$-$515742.8 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.34  \\ 
SMSS~J202123.89$-$515742.8 & 4062.441 & 26.0 & 2.850 & -0.860 & 66.1 & 5.12  \\ 
SMSS~J202123.89$-$515742.8 & 4067.271 & 26.0 & 2.560 & -1.419 & 59.3 & 5.21  \\ 
SMSS~J202123.89$-$515742.8 & 4073.763 & 26.0 & 3.270 & -0.900 & 43.7 & 5.23  \\ 
SMSS~J202123.89$-$515742.8 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.45  \\ 
SMSS~J202123.89$-$515742.8 & 4079.838 & 26.0 & 2.860 & -1.360 & 38.0 & 5.11  \\ 
SMSS~J202123.89$-$515742.8 & 4095.970 & 26.0 & 2.590 & -1.480 & 33.2 & 4.83  \\ 
SMSS~J202123.89$-$515742.8 & 4102.936 & 14.0 & 1.910 & -3.140 & 78.0 & 5.33  \\ 
SMSS~J202123.89$-$515742.8 & 4109.802 & 26.0 & 2.850 & -0.940 & 50.4 & 4.90  \\ 
SMSS~J202123.89$-$515742.8 & 4121.318 & 27.0 & 0.920 & -0.320 & 92.8 & 2.75  \\ 
SMSS~J202123.89$-$515742.8 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.90  \\ 
SMSS~J202123.89$-$515742.8 & 4134.678 & 26.0 & 2.830 & -0.649 & 37.2 & 4.35  \\ 
SMSS~J202123.89$-$515742.8 & 4152.169 & 26.0 & 0.960 & -3.232 & 48.8 & 4.97  \\ 
SMSS~J202123.89$-$515742.8 & 4153.899 & 26.0 & 3.400 & -0.320 & 51.5 & 4.93  \\ 
SMSS~J202123.89$-$515742.8 & 4156.799 & 26.0 & 2.830 & -0.808 & 56.3 & 4.85  \\ 
SMSS~J202123.89$-$515742.8 & 4174.913 & 26.0 & 0.910 & -2.938 & 72.7 & 5.05  \\ 
SMSS~J202123.89$-$515742.8 & 4181.755 & 26.0 & 2.830 & -0.371 & 79.7 & 4.87  \\ 
SMSS~J202123.89$-$515742.8 & 4187.039 & 26.0 & 2.450 & -0.514 & 74.5 & 4.45  \\ 
SMSS~J202123.89$-$515742.8 & 4187.795 & 26.0 & 2.420 & -0.510 & 88.7 & 4.71  \\ 
SMSS~J202123.89$-$515742.8 & 4191.430 & 26.0 & 2.470 & -0.666 & 62.1 & 4.39  \\ 
SMSS~J202123.89$-$515742.8 & 4195.329 & 26.0 & 3.330 & -0.492 & 59.1 & 5.15  \\ 
SMSS~J202123.89$-$515742.8 & 4199.095 & 26.0 & 3.050 & 0.156 & 95.4 & 4.95  \\ 
SMSS~J202123.89$-$515742.8 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.45  \\ 
SMSS~J202123.89$-$515742.8 & 4216.184 & 26.0 & 0.000 & -3.357 & 110.2 & 5.21  \\ 
SMSS~J202123.89$-$515742.8 & 4222.213 & 26.0 & 2.450 & -0.914 & 67.4 & 4.70  \\ 
SMSS~J202123.89$-$515742.8 & 4226.730 & 20.0 & 0.000 & 0.244 & 205.8 & 3.77  \\ 
SMSS~J202123.89$-$515742.8 & 4227.427 & 26.0 & 3.330 & 0.266 & 77.9 & 4.76  \\ 
SMSS~J202123.89$-$515742.8 & 4233.170 & 26.1 & 2.580 & -1.970 & 85.5 & 4.87  \\ 
SMSS~J202123.89$-$515742.8 & 4233.603 & 26.0 & 2.480 & -0.579 & 94.4 & 4.96  \\ 
SMSS~J202123.89$-$515742.8 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.02  \\ 
SMSS~J202123.89$-$515742.8 & 4250.119 & 26.0 & 2.470 & -0.380 & 86.8 & 4.58  \\ 
SMSS~J202123.89$-$515742.8 & 4254.332 & 24.0 & 0.000 & -0.114 & 115.1 & 2.60  \\ 
SMSS~J202123.89$-$515742.8 & 4271.154 & 26.0 & 2.450 & -0.337 & 112.0 & 5.05  \\ 
SMSS~J202123.89$-$515742.8 & 4271.760 & 26.0 & 1.490 & -0.173 & 137.4 & 4.35  \\ 
SMSS~J202123.89$-$515742.8 & 4274.800 & 24.0 & 0.000 & -0.220 & 103.2 & 2.43  \\ 
SMSS~J202123.89$-$515742.8 & 4282.403 & 26.0 & 2.180 & -0.779 & 90.3 & 4.74  \\ 
SMSS~J202123.89$-$515742.8 & 4283.010 & 20.0 & 1.890 & -0.224 & 65.1 & 4.07  \\ 
SMSS~J202123.89$-$515742.8 & 4289.720 & 24.0 & 0.000 & -0.370 & 110.7 & 2.75  \\ 
SMSS~J202123.89$-$515742.8 & 4290.219 & 22.1 & 1.160 & -0.930 & 114.0 & 2.83  \\ 
SMSS~J202123.89$-$515742.8 & 4300.049 & 22.1 & 1.180 & -0.490 & 129.7 & 2.75  \\ 
SMSS~J202123.89$-$515742.8 & 4337.046 & 26.0 & 1.560 & -1.695 & 75.0 & 4.59  \\ 
SMSS~J202123.89$-$515742.8 & 4337.914 & 22.1 & 1.080 & -0.960 & 107.4 & 2.60  \\ 
SMSS~J202123.89$-$515742.8 & 4375.930 & 26.0 & 0.000 & -3.005 & 116.7 & 4.96  \\ 
SMSS~J202123.89$-$515742.8 & 4394.059 & 22.1 & 1.220 & -1.780 & 78.3 & 2.98  \\ 
SMSS~J202123.89$-$515742.8 & 4395.031 & 22.1 & 1.080 & -0.540 & 133.9 & 2.74  \\ 
SMSS~J202123.89$-$515742.8 & 4395.839 & 22.1 & 1.240 & -1.930 & 33.4 & 2.37  \\ 
SMSS~J202123.89$-$515742.8 & 4399.765 & 22.1 & 1.240 & -1.190 & 86.2 & 2.56  \\ 
SMSS~J202123.89$-$515742.8 & 4415.122 & 26.0 & 1.610 & -0.621 & 116.8 & 4.48  \\ 
SMSS~J202123.89$-$515742.8 & 4416.817 & 26.1 & 2.780 & -2.600 & 32.8 & 4.73  \\ 
SMSS~J202123.89$-$515742.8 & 4417.714 & 22.1 & 1.170 & -1.190 & 97.3 & 2.70  \\ 
SMSS~J202123.89$-$515742.8 & 4422.568 & 26.0 & 2.850 & -1.110 & 51.6 & 5.07  \\ 
SMSS~J202123.89$-$515742.8 & 4425.440 & 20.0 & 1.880 & -0.358 & 37.3 & 3.70  \\ 
SMSS~J202123.89$-$515742.8 & 4427.310 & 26.0 & 0.050 & -2.924 & 128.2 & 5.19  \\ 
SMSS~J202123.89$-$515742.8 & 4430.614 & 26.0 & 2.220 & -1.659 & 47.1 & 4.81  \\ 
SMSS~J202123.89$-$515742.8 & 4435.690 & 20.0 & 1.890 & -0.519 & 39.5 & 3.91  \\ 
SMSS~J202123.89$-$515742.8 & 4442.339 & 26.0 & 2.200 & -1.228 & 81.3 & 4.98  \\ 
SMSS~J202123.89$-$515742.8 & 4443.194 & 26.0 & 2.860 & -1.043 & 41.4 & 4.83  \\ 
SMSS~J202123.89$-$515742.8 & 4454.780 & 20.0 & 1.900 & 0.260 & 74.2 & 3.75  \\ 
SMSS~J202123.89$-$515742.8 & 4455.890 & 20.0 & 1.900 & -0.530 & 25.7 & 3.66  \\ 
SMSS~J202123.89$-$515742.8 & 4459.118 & 26.0 & 2.180 & -1.279 & 94.0 & 5.28  \\ 
SMSS~J202123.89$-$515742.8 & 4461.653 & 26.0 & 0.090 & -3.194 & 93.7 & 4.71  \\ 
SMSS~J202123.89$-$515742.8 & 4464.448 & 22.1 & 1.160 & -1.810 & 56.1 & 2.54  \\ 
SMSS~J202123.89$-$515742.8 & 4466.552 & 26.0 & 2.830 & -0.600 & 71.7 & 4.90  \\ 
SMSS~J202123.89$-$515742.8 & 4468.517 & 22.1 & 1.130 & -0.600 & 128.9 & 2.73  \\ 
SMSS~J202123.89$-$515742.8 & 4489.739 & 26.0 & 0.120 & -3.899 & 75.3 & 5.08  \\ 
SMSS~J202123.89$-$515742.8 & 4501.270 & 22.1 & 1.120 & -0.770 & 133.9 & 2.98  \\ 
SMSS~J202123.89$-$515742.8 & 4528.614 & 26.0 & 2.180 & -0.822 & 104.8 & 5.05  \\ 
SMSS~J202123.89$-$515742.8 & 4531.148 & 26.0 & 1.480 & -2.101 & 81.9 & 5.01  \\ 
SMSS~J202123.89$-$515742.8 & 4533.249 & 22.0 & 0.850 & 0.532 & 54.1 & 2.46  \\ 
SMSS~J202123.89$-$515742.8 & 4533.960 & 22.1 & 1.240 & -0.530 & 115.4 & 2.48  \\ 
SMSS~J202123.89$-$515742.8 & 4534.780 & 22.0 & 0.840 & 0.336 & 48.0 & 2.54  \\ 
SMSS~J202123.89$-$515742.8 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.63  \\ 
SMSS~J202123.89$-$515742.8 & 4555.890 & 26.1 & 2.830 & -2.400 & 42.1 & 4.75  \\ 
SMSS~J202123.89$-$515742.8 & 4563.770 & 22.1 & 1.220 & -0.960 & 100.7 & 2.57  \\ 
SMSS~J202123.89$-$515742.8 & 4571.096 & 12.0 & 0.000 & -5.688 & 64.7 & 5.44  \\ 
SMSS~J202123.89$-$515742.8 & 4571.971 & 22.1 & 1.570 & -0.320 & 127.4 & 2.92  \\ 
SMSS~J202123.89$-$515742.8 & 4589.915 & 22.1 & 1.240 & -1.790 & 73.0 & 2.88  \\ 
SMSS~J202123.89$-$515742.8 & 4592.651 & 26.0 & 1.560 & -2.462 & 55.9 & 4.98  \\ 
SMSS~J202123.89$-$515742.8 & 4602.941 & 26.0 & 1.490 & -2.208 & 64.8 & 4.80  \\ 
SMSS~J202123.89$-$515742.8 & 4620.520 & 26.1 & 2.830 & -3.210 & 25.4 & 5.23  \\ 
SMSS~J202123.89$-$515742.8 & 4656.470 & 22.0 & 0.000 & -1.289 & 19.2 & 2.61  \\ 
SMSS~J202123.89$-$515742.8 & 4736.772 & 26.0 & 3.210 & -0.752 & 50.0 & 5.07  \\ 
SMSS~J202123.89$-$515742.8 & 4871.318 & 26.0 & 2.870 & -0.362 & 78.2 & 4.78  \\ 
SMSS~J202123.89$-$515742.8 & 4872.137 & 26.0 & 2.880 & -0.567 & 64.3 & 4.75  \\ 
SMSS~J202123.89$-$515742.8 & 4890.755 & 26.0 & 2.880 & -0.394 & 68.8 & 4.64  \\ 
SMSS~J202123.89$-$515742.8 & 4891.492 & 26.0 & 2.850 & -0.111 & 83.5 & 4.60  \\ 
SMSS~J202123.89$-$515742.8 & 4918.994 & 26.0 & 2.850 & -0.342 & 78.6 & 4.74  \\ 
SMSS~J202123.89$-$515742.8 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.30  \\ 
SMSS~J202123.89$-$515742.8 & 4991.070 & 22.0 & 0.840 & 0.436 & 55.8 & 2.54  \\ 
SMSS~J202123.89$-$515742.8 & 5018.450 & 26.1 & 2.890 & -1.220 & 99.7 & 4.68  \\ 
SMSS~J202123.89$-$515742.8 & 5041.072 & 26.0 & 0.960 & -3.090 & 52.7 & 4.81  \\ 
SMSS~J202123.89$-$515742.8 & 5041.756 & 26.0 & 1.490 & -2.200 & 89.4 & 5.22  \\ 
SMSS~J202123.89$-$515742.8 & 5051.634 & 26.0 & 0.920 & -2.764 & 72.0 & 4.76  \\ 
SMSS~J202123.89$-$515742.8 & 5083.339 & 26.0 & 0.960 & -2.842 & 95.2 & 5.33  \\ 
SMSS~J202123.89$-$515742.8 & 5127.360 & 26.0 & 0.920 & -3.249 & 74.4 & 5.29  \\ 
SMSS~J202123.89$-$515742.8 & 5129.156 & 22.1 & 1.890 & -1.240 & 48.0 & 2.65  \\ 
SMSS~J202123.89$-$515742.8 & 5137.075 & 28.0 & 1.680 & -1.990 & 32.3 & 3.90  \\ 
SMSS~J202123.89$-$515742.8 & 5171.596 & 26.0 & 1.490 & -1.721 & 92.3 & 4.77  \\ 
SMSS~J202123.89$-$515742.8 & 5172.684 & 12.0 & 2.710 & -0.450 & 214.3 & 5.42  \\ 
SMSS~J202123.89$-$515742.8 & 5183.604 & 12.0 & 2.720 & -0.239 & 211.3 & 5.19  \\ 
SMSS~J202123.89$-$515742.8 & 5188.687 & 22.1 & 1.580 & -1.050 & 80.5 & 2.62  \\ 
SMSS~J202123.89$-$515742.8 & 5194.942 & 26.0 & 1.560 & -2.021 & 75.4 & 4.83  \\ 
SMSS~J202123.89$-$515742.8 & 5202.336 & 26.0 & 2.180 & -1.871 & 46.2 & 4.91  \\ 
SMSS~J202123.89$-$515742.8 & 5206.040 & 24.0 & 0.940 & 0.020 & 59.4 & 2.31  \\ 
SMSS~J202123.89$-$515742.8 & 5208.419 & 24.0 & 0.940 & 0.160 & 88.9 & 2.70  \\ 
SMSS~J202123.89$-$515742.8 & 5232.940 & 26.0 & 2.940 & -0.057 & 91.2 & 4.78  \\ 
SMSS~J202123.89$-$515742.8 & 5234.630 & 26.1 & 3.220 & -2.180 & 44.4 & 4.99  \\ 
SMSS~J202123.89$-$515742.8 & 5250.646 & 26.0 & 2.200 & -2.180 & 41.5 & 5.16  \\ 
SMSS~J202123.89$-$515742.8 & 5269.537 & 26.0 & 0.860 & -1.333 & 149.4 & 4.74  \\ 
SMSS~J202123.89$-$515742.8 & 5276.000 & 26.1 & 3.200 & -2.010 & 56.7 & 5.01  \\ 
SMSS~J202123.89$-$515742.8 & 5307.361 & 26.0 & 1.610 & -2.912 & 46.4 & 5.28  \\ 
SMSS~J202123.89$-$515742.8 & 5324.179 & 26.0 & 3.210 & -0.103 & 59.5 & 4.55  \\ 
SMSS~J202123.89$-$515742.8 & 5328.531 & 26.0 & 1.560 & -1.850 & 98.7 & 5.10  \\ 
SMSS~J202123.89$-$515742.8 & 5336.786 & 22.1 & 1.580 & -1.590 & 44.7 & 2.56  \\ 
SMSS~J202123.89$-$515742.8 & 5339.930 & 26.0 & 3.270 & -0.720 & 41.2 & 4.93  \\ 
SMSS~J202123.89$-$515742.8 & 5371.489 & 26.0 & 0.960 & -1.644 & 137.3 & 4.94  \\ 
SMSS~J202123.89$-$515742.8 & 5393.168 & 26.0 & 3.240 & -0.910 & 32.2 & 4.92  \\ 
SMSS~J202123.89$-$515742.8 & 5397.128 & 26.0 & 0.920 & -1.982 & 117.3 & 4.84  \\ 
SMSS~J202123.89$-$515742.8 & 5405.775 & 26.0 & 0.990 & -1.852 & 120.5 & 4.86  \\ 
SMSS~J202123.89$-$515742.8 & 5424.068 & 26.0 & 4.320 & 0.520 & 50.9 & 5.07  \\ 
SMSS~J202123.89$-$515742.8 & 5429.696 & 26.0 & 0.960 & -1.881 & 128.7 & 5.01  \\ 
SMSS~J202123.89$-$515742.8 & 5434.524 & 26.0 & 1.010 & -2.126 & 99.9 & 4.74  \\ 
SMSS~J202123.89$-$515742.8 & 5446.917 & 26.0 & 0.990 & -1.910 & 141.3 & 5.30  \\ 
SMSS~J202123.89$-$515742.8 & 5455.609 & 26.0 & 1.010 & -2.090 & 121.8 & 5.14  \\ 
SMSS~J202123.89$-$515742.8 & 5497.516 & 26.0 & 1.010 & -2.825 & 58.0 & 4.67  \\ 
SMSS~J202123.89$-$515742.8 & 5501.465 & 26.0 & 0.960 & -3.046 & 56.4 & 4.80  \\ 
SMSS~J202123.89$-$515742.8 & 5526.785 & 21.1 & 1.770 & 0.020 & 36.4 & 0.64  \\ 
SMSS~J202123.89$-$515742.8 & 5528.405 & 12.0 & 4.340 & -0.498 & 77.0 & 5.43  \\ 
SMSS~J202123.89$-$515742.8 & 5586.756 & 26.0 & 3.370 & -0.144 & 63.6 & 4.84  \\ 
SMSS~J202123.89$-$515742.8 & 5588.760 & 20.0 & 2.520 & 0.210 & 53.8 & 4.11  \\ 
SMSS~J202123.89$-$515742.8 & 5594.468 & 20.0 & 2.520 & 0.097 & 42.8 & 4.03  \\ 
SMSS~J202123.89$-$515742.8 & 5889.950 & 11.0 & 0.000 & 0.108 & 162.3 & 3.78  \\ 
SMSS~J202123.89$-$515742.8 & 5895.924 & 11.0 & 0.000 & -0.194 & 141.3 & 3.75  \\ 
SMSS~J202123.89$-$515742.8 & 6122.220 & 20.0 & 1.890 & -0.315 & 57.6 & 3.95  \\ 
SMSS~J202123.89$-$515742.8 & 6136.615 & 26.0 & 2.450 & -1.410 & 50.3 & 4.79  \\ 
SMSS~J202123.89$-$515742.8 & 6162.170 & 20.0 & 1.900 & -0.089 & 88.2 & 4.24  \\ 
SMSS~J202123.89$-$515742.8 & 6252.555 & 26.0 & 2.400 & -1.687 & 52.1 & 5.03  \\ 
SMSS~J202123.89$-$515742.8 & 6300.300 & 8.0 & 0.000 & -9.820 & 42.7 & 8.03  \\ 
SMSS~J202123.89$-$515742.8 & 6393.601 & 26.0 & 2.430 & -1.576 & 49.1 & 4.90  \\ 
SMSS~J202123.89$-$515742.8 & 6494.980 & 26.0 & 2.400 & -1.239 & 63.2 & 4.75  \\ 
SMSS~J202123.89$-$515742.8 & 6496.896 & 56.1 & 0.600 & -0.369 & 35.0 & -1.16  \\ 
SMSS~J202123.89$-$515742.8 & 6643.640 & 28.0 & 1.680 & -2.300 & 25.1 & 3.99  \\ 
SMSS~J202123.89$-$515742.8 & 6677.986 & 26.0 & 2.690 & -1.418 & 35.8 & 4.80  \\ 
SMSS~J205313.80$-$651830.6 & 3786.677 & 26.0 & 1.010 & -2.185 & 90.5 & 4.88  \\ 
SMSS~J205313.80$-$651830.6 & 3807.140 & 28.0 & 0.420 & -1.220 & 117.9 & 3.61  \\ 
SMSS~J205313.80$-$651830.6 & 3839.256 & 26.0 & 3.050 & -0.330 & 72.9 & 4.99  \\ 
SMSS~J205313.80$-$651830.6 & 3852.573 & 26.0 & 2.180 & -1.180 & 74.9 & 4.86  \\ 
SMSS~J205313.80$-$651830.6 & 3867.216 & 26.0 & 3.020 & -0.450 & 64.6 & 4.88  \\ 
SMSS~J205313.80$-$651830.6 & 3881.869 & 27.0 & 0.580 & -1.130 & 67.8 & 2.59  \\ 
SMSS~J205313.80$-$651830.6 & 3905.523 & 14.0 & 1.910 & -1.092 & 231.1 & 5.45  \\ 
SMSS~J205313.80$-$651830.6 & 3924.526 & 22.0 & 0.020 & -0.881 & 30.8 & 2.45  \\ 
SMSS~J205313.80$-$651830.6 & 3949.953 & 26.0 & 2.180 & -1.251 & 71.0 & 4.82  \\ 
SMSS~J205313.80$-$651830.6 & 3961.520 & 13.0 & 0.010 & -0.340 & 140.0 & 3.25  \\ 
SMSS~J205313.80$-$651830.6 & 3989.760 & 22.0 & 0.020 & -0.062 & 75.2 & 2.48  \\ 
SMSS~J205313.80$-$651830.6 & 3995.306 & 27.0 & 0.920 & -0.220 & 92.8 & 2.66  \\ 
SMSS~J205313.80$-$651830.6 & 3998.640 & 22.0 & 0.050 & 0.010 & 72.1 & 2.37  \\ 
SMSS~J205313.80$-$651830.6 & 4001.661 & 26.0 & 2.180 & -1.900 & 38.8 & 4.82  \\ 
SMSS~J205313.80$-$651830.6 & 4008.928 & 22.0 & 0.020 & -1.016 & 26.4 & 2.49  \\ 
SMSS~J205313.80$-$651830.6 & 4020.898 & 27.0 & 0.430 & -2.070 & 31.0 & 2.62  \\ 
SMSS~J205313.80$-$651830.6 & 4021.866 & 26.0 & 2.760 & -0.730 & 67.2 & 4.89  \\ 
SMSS~J205313.80$-$651830.6 & 4025.120 & 22.1 & 0.610 & -1.980 & 82.0 & 2.60  \\ 
SMSS~J205313.80$-$651830.6 & 4028.338 & 22.1 & 1.890 & -0.960 & 62.4 & 2.70  \\ 
SMSS~J205313.80$-$651830.6 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.17  \\ 
SMSS~J205313.80$-$651830.6 & 4032.627 & 26.0 & 1.490 & -2.380 & 59.5 & 4.87  \\ 
SMSS~J205313.80$-$651830.6 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.34  \\ 
SMSS~J205313.80$-$651830.6 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.84  \\ 
SMSS~J205313.80$-$651830.6 & 4044.609 & 26.0 & 2.830 & -1.220 & 36.9 & 4.86  \\ 
SMSS~J205313.80$-$651830.6 & 4053.829 & 22.1 & 1.890 & -1.210 & 49.0 & 2.70  \\ 
SMSS~J205313.80$-$651830.6 & 4062.441 & 26.0 & 2.850 & -0.860 & 47.1 & 4.72  \\ 
SMSS~J205313.80$-$651830.6 & 4067.271 & 26.0 & 2.560 & -1.419 & 34.4 & 4.70  \\ 
SMSS~J205313.80$-$651830.6 & 4067.978 & 26.0 & 3.210 & -0.470 & 47.4 & 4.75  \\ 
SMSS~J205313.80$-$651830.6 & 4070.769 & 26.0 & 3.240 & -0.790 & 41.0 & 4.98  \\ 
SMSS~J205313.80$-$651830.6 & 4073.763 & 26.0 & 3.270 & -0.900 & 21.8 & 4.71  \\ 
SMSS~J205313.80$-$651830.6 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.16  \\ 
SMSS~J205313.80$-$651830.6 & 4079.838 & 26.0 & 2.860 & -1.360 & 23.8 & 4.75  \\ 
SMSS~J205313.80$-$651830.6 & 4095.970 & 26.0 & 2.590 & -1.480 & 42.8 & 4.95  \\ 
SMSS~J205313.80$-$651830.6 & 4102.936 & 14.0 & 1.910 & -3.140 & 81.4 & 5.35  \\ 
SMSS~J205313.80$-$651830.6 & 4114.445 & 26.0 & 2.830 & -1.303 & 26.2 & 4.71  \\ 
SMSS~J205313.80$-$651830.6 & 4121.318 & 27.0 & 0.920 & -0.320 & 89.9 & 2.65  \\ 
SMSS~J205313.80$-$651830.6 & 4121.802 & 26.0 & 2.830 & -1.450 & 24.3 & 4.81  \\ 
SMSS~J205313.80$-$651830.6 & 4132.058 & 26.0 & 1.610 & -0.675 & 122.5 & 4.74  \\ 
SMSS~J205313.80$-$651830.6 & 4132.899 & 26.0 & 2.850 & -1.010 & 45.4 & 4.82  \\ 
SMSS~J205313.80$-$651830.6 & 4136.998 & 26.0 & 3.420 & -0.450 & 34.1 & 4.71  \\ 
SMSS~J205313.80$-$651830.6 & 4139.927 & 26.0 & 0.990 & -3.629 & 24.1 & 4.83  \\ 
SMSS~J205313.80$-$651830.6 & 4143.414 & 26.0 & 3.050 & -0.200 & 76.4 & 4.87  \\ 
SMSS~J205313.80$-$651830.6 & 4147.669 & 26.0 & 1.480 & -2.071 & 75.3 & 4.86  \\ 
SMSS~J205313.80$-$651830.6 & 4153.899 & 26.0 & 3.400 & -0.320 & 52.9 & 4.91  \\ 
SMSS~J205313.80$-$651830.6 & 4154.498 & 26.0 & 2.830 & -0.688 & 65.9 & 4.88  \\ 
SMSS~J205313.80$-$651830.6 & 4154.805 & 26.0 & 3.370 & -0.400 & 40.7 & 4.73  \\ 
SMSS~J205313.80$-$651830.6 & 4156.799 & 26.0 & 2.830 & -0.808 & 59.5 & 4.87  \\ 
SMSS~J205313.80$-$651830.6 & 4157.780 & 26.0 & 3.420 & -0.403 & 38.0 & 4.73  \\ 
SMSS~J205313.80$-$651830.6 & 4158.793 & 26.0 & 3.430 & -0.670 & 25.7 & 4.76  \\ 
SMSS~J205313.80$-$651830.6 & 4161.527 & 22.1 & 1.080 & -2.160 & 44.0 & 2.59  \\ 
SMSS~J205313.80$-$651830.6 & 4163.634 & 22.1 & 2.590 & -0.400 & 50.0 & 2.72  \\ 
SMSS~J205313.80$-$651830.6 & 4167.271 & 12.0 & 4.350 & -0.710 & 57.5 & 5.37  \\ 
SMSS~J205313.80$-$651830.6 & 4174.913 & 26.0 & 0.910 & -2.938 & 61.0 & 4.75  \\ 
SMSS~J205313.80$-$651830.6 & 4175.636 & 26.0 & 2.850 & -0.827 & 58.8 & 4.90  \\ 
SMSS~J205313.80$-$651830.6 & 4178.860 & 26.1 & 2.580 & -2.510 & 58.5 & 4.90  \\ 
SMSS~J205313.80$-$651830.6 & 4181.755 & 26.0 & 2.830 & -0.371 & 75.0 & 4.75  \\ 
SMSS~J205313.80$-$651830.6 & 4182.382 & 26.0 & 3.020 & -1.180 & 22.1 & 4.71  \\ 
SMSS~J205313.80$-$651830.6 & 4184.309 & 22.1 & 1.080 & -2.510 & 28.4 & 2.65  \\ 
SMSS~J205313.80$-$651830.6 & 4187.795 & 26.0 & 2.420 & -0.510 & 89.4 & 4.71  \\ 
SMSS~J205313.80$-$651830.6 & 4191.430 & 26.0 & 2.470 & -0.666 & 86.1 & 4.85  \\ 
SMSS~J205313.80$-$651830.6 & 4195.329 & 26.0 & 3.330 & -0.492 & 44.9 & 4.85  \\ 
SMSS~J205313.80$-$651830.6 & 4196.208 & 26.0 & 3.400 & -0.700 & 30.3 & 4.85  \\ 
SMSS~J205313.80$-$651830.6 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.20  \\ 
SMSS~J205313.80$-$651830.6 & 4216.184 & 26.0 & 0.000 & -3.357 & 106.3 & 5.08  \\ 
SMSS~J205313.80$-$651830.6 & 4233.170 & 26.1 & 2.580 & -1.970 & 84.6 & 4.91  \\ 
SMSS~J205313.80$-$651830.6 & 4233.603 & 26.0 & 2.480 & -0.579 & 87.8 & 4.81  \\ 
SMSS~J205313.80$-$651830.6 & 4238.810 & 26.0 & 3.400 & -0.233 & 46.7 & 4.70  \\ 
SMSS~J205313.80$-$651830.6 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.18  \\ 
SMSS~J205313.80$-$651830.6 & 4247.426 & 26.0 & 3.370 & -0.240 & 53.1 & 4.80  \\ 
SMSS~J205313.80$-$651830.6 & 4254.332 & 24.0 & 0.000 & -0.114 & 108.7 & 2.44  \\ 
SMSS~J205313.80$-$651830.6 & 4260.474 & 26.0 & 2.400 & 0.077 & 122.4 & 4.77  \\ 
SMSS~J205313.80$-$651830.6 & 4274.800 & 24.0 & 0.000 & -0.220 & 118.6 & 2.77  \\ 
SMSS~J205313.80$-$651830.6 & 4282.403 & 26.0 & 2.180 & -0.779 & 91.3 & 4.76  \\ 
SMSS~J205313.80$-$651830.6 & 4289.720 & 24.0 & 0.000 & -0.370 & 111.7 & 2.76  \\ 
SMSS~J205313.80$-$651830.6 & 4290.219 & 22.1 & 1.160 & -0.930 & 103.6 & 2.63  \\ 
SMSS~J205313.80$-$651830.6 & 4330.723 & 22.1 & 1.180 & -2.060 & 44.6 & 2.61  \\ 
SMSS~J205313.80$-$651830.6 & 4337.046 & 26.0 & 1.560 & -1.695 & 86.3 & 4.80  \\ 
SMSS~J205313.80$-$651830.6 & 4375.930 & 26.0 & 0.000 & -3.005 & 116.8 & 4.92  \\ 
SMSS~J205313.80$-$651830.6 & 4394.059 & 22.1 & 1.220 & -1.780 & 65.2 & 2.73  \\ 
SMSS~J205313.80$-$651830.6 & 4395.839 & 22.1 & 1.240 & -1.930 & 48.4 & 2.61  \\ 
SMSS~J205313.80$-$651830.6 & 4399.765 & 22.1 & 1.240 & -1.190 & 83.7 & 2.52  \\ 
SMSS~J205313.80$-$651830.6 & 4415.122 & 26.0 & 1.610 & -0.621 & 127.7 & 4.70  \\ 
SMSS~J205313.80$-$651830.6 & 4416.817 & 26.1 & 2.780 & -2.600 & 38.7 & 4.84  \\ 
SMSS~J205313.80$-$651830.6 & 4417.714 & 22.1 & 1.170 & -1.190 & 93.2 & 2.64  \\ 
SMSS~J205313.80$-$651830.6 & 4418.331 & 22.1 & 1.240 & -1.970 & 44.2 & 2.57  \\ 
SMSS~J205313.80$-$651830.6 & 4422.568 & 26.0 & 2.850 & -1.110 & 41.6 & 4.83  \\ 
SMSS~J205313.80$-$651830.6 & 4425.440 & 20.0 & 1.880 & -0.358 & 63.8 & 4.13  \\ 
SMSS~J205313.80$-$651830.6 & 4427.310 & 26.0 & 0.050 & -2.924 & 120.5 & 4.98  \\ 
SMSS~J205313.80$-$651830.6 & 4430.614 & 26.0 & 2.220 & -1.659 & 53.8 & 4.86  \\ 
SMSS~J205313.80$-$651830.6 & 4434.960 & 20.0 & 1.890 & -0.010 & 76.8 & 4.04  \\ 
SMSS~J205313.80$-$651830.6 & 4435.690 & 20.0 & 1.890 & -0.519 & 57.6 & 4.19  \\ 
SMSS~J205313.80$-$651830.6 & 4441.731 & 22.1 & 1.180 & -2.410 & 32.2 & 2.72  \\ 
SMSS~J205313.80$-$651830.6 & 4442.339 & 26.0 & 2.200 & -1.228 & 82.0 & 4.97  \\ 
SMSS~J205313.80$-$651830.6 & 4443.194 & 26.0 & 2.860 & -1.043 & 50.6 & 4.94  \\ 
SMSS~J205313.80$-$651830.6 & 4443.801 & 22.1 & 1.080 & -0.720 & 119.4 & 2.64  \\ 
SMSS~J205313.80$-$651830.6 & 4444.554 & 22.1 & 1.120 & -2.240 & 43.7 & 2.69  \\ 
SMSS~J205313.80$-$651830.6 & 4450.482 & 22.1 & 1.080 & -1.520 & 86.9 & 2.72  \\ 
SMSS~J205313.80$-$651830.6 & 4454.780 & 20.0 & 1.900 & 0.260 & 87.2 & 3.99  \\ 
SMSS~J205313.80$-$651830.6 & 4455.890 & 20.0 & 1.900 & -0.530 & 46.4 & 4.01  \\ 
SMSS~J205313.80$-$651830.6 & 4461.653 & 26.0 & 0.090 & -3.194 & 109.1 & 5.01  \\ 
SMSS~J205313.80$-$651830.6 & 4464.448 & 22.1 & 1.160 & -1.810 & 63.3 & 2.64  \\ 
SMSS~J205313.80$-$651830.6 & 4468.517 & 22.1 & 1.130 & -0.600 & 121.5 & 2.62  \\ 
SMSS~J205313.80$-$651830.6 & 4470.853 & 22.1 & 1.170 & -2.020 & 48.2 & 2.60  \\ 
SMSS~J205313.80$-$651830.6 & 4489.185 & 26.1 & 2.830 & -2.970 & 19.6 & 4.84  \\ 
SMSS~J205313.80$-$651830.6 & 4489.739 & 26.0 & 0.120 & -3.899 & 80.6 & 5.11  \\ 
SMSS~J205313.80$-$651830.6 & 4491.410 & 26.1 & 2.860 & -2.710 & 33.9 & 4.94  \\ 
SMSS~J205313.80$-$651830.6 & 4494.563 & 26.0 & 2.200 & -1.143 & 80.4 & 4.84  \\ 
SMSS~J205313.80$-$651830.6 & 4501.270 & 22.1 & 1.120 & -0.770 & 104.9 & 2.40  \\ 
SMSS~J205313.80$-$651830.6 & 4515.340 & 26.1 & 2.840 & -2.600 & 45.7 & 5.03  \\ 
SMSS~J205313.80$-$651830.6 & 4518.020 & 22.0 & 0.830 & -0.269 & 22.4 & 2.56  \\ 
SMSS~J205313.80$-$651830.6 & 4520.224 & 26.1 & 2.810 & -2.600 & 32.5 & 4.74  \\ 
SMSS~J205313.80$-$651830.6 & 4528.614 & 26.0 & 2.180 & -0.822 & 95.7 & 4.84  \\ 
SMSS~J205313.80$-$651830.6 & 4531.148 & 26.0 & 1.480 & -2.101 & 80.9 & 4.95  \\ 
SMSS~J205313.80$-$651830.6 & 4533.249 & 22.0 & 0.850 & 0.532 & 58.3 & 2.47  \\ 
SMSS~J205313.80$-$651830.6 & 4533.960 & 22.1 & 1.240 & -0.530 & 112.3 & 2.46  \\ 
SMSS~J205313.80$-$651830.6 & 4534.780 & 22.0 & 0.840 & 0.336 & 38.1 & 2.29  \\ 
SMSS~J205313.80$-$651830.6 & 4535.567 & 22.0 & 0.830 & 0.120 & 40.5 & 2.54  \\ 
SMSS~J205313.80$-$651830.6 & 4541.523 & 26.1 & 2.860 & -3.050 & 19.5 & 4.95  \\ 
SMSS~J205313.80$-$651830.6 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.83  \\ 
SMSS~J205313.80$-$651830.6 & 4555.890 & 26.1 & 2.830 & -2.400 & 47.0 & 4.84  \\ 
SMSS~J205313.80$-$651830.6 & 4563.770 & 22.1 & 1.220 & -0.960 & 103.4 & 2.66  \\ 
SMSS~J205313.80$-$651830.6 & 4571.096 & 12.0 & 0.000 & -5.688 & 65.5 & 5.35  \\ 
SMSS~J205313.80$-$651830.6 & 4571.971 & 22.1 & 1.570 & -0.320 & 107.7 & 2.54  \\ 
SMSS~J205313.80$-$651830.6 & 4583.840 & 26.1 & 2.810 & -1.930 & 78.6 & 4.95  \\ 
SMSS~J205313.80$-$651830.6 & 4589.915 & 22.1 & 1.240 & -1.790 & 58.4 & 2.62  \\ 
SMSS~J205313.80$-$651830.6 & 4592.651 & 26.0 & 1.560 & -2.462 & 54.1 & 4.87  \\ 
SMSS~J205313.80$-$651830.6 & 4600.752 & 24.0 & 1.000 & -1.260 & 13.4 & 2.66  \\ 
SMSS~J205313.80$-$651830.6 & 4602.941 & 26.0 & 1.490 & -2.208 & 78.4 & 5.01  \\ 
SMSS~J205313.80$-$651830.6 & 4616.137 & 24.0 & 0.980 & -1.190 & 21.5 & 2.82  \\ 
SMSS~J205313.80$-$651830.6 & 4632.912 & 26.0 & 1.610 & -2.913 & 30.9 & 4.95  \\ 
SMSS~J205313.80$-$651830.6 & 4646.150 & 24.0 & 1.030 & -0.740 & 30.8 & 2.63  \\ 
SMSS~J205313.80$-$651830.6 & 4652.158 & 24.0 & 1.000 & -1.030 & 27.3 & 2.81  \\ 
SMSS~J205313.80$-$651830.6 & 4656.470 & 22.0 & 0.000 & -1.289 & 18.9 & 2.50  \\ 
SMSS~J205313.80$-$651830.6 & 4657.200 & 22.1 & 1.240 & -2.240 & 31.1 & 2.58  \\ 
SMSS~J205313.80$-$651830.6 & 4681.910 & 22.0 & 0.050 & -1.015 & 26.8 & 2.47  \\ 
SMSS~J205313.80$-$651830.6 & 4691.411 & 26.0 & 2.990 & -1.520 & 15.0 & 4.77  \\ 
SMSS~J205313.80$-$651830.6 & 4702.990 & 12.0 & 4.330 & -0.380 & 75.2 & 5.26  \\ 
SMSS~J205313.80$-$651830.6 & 4707.274 & 26.0 & 3.240 & -1.080 & 24.6 & 4.89  \\ 
SMSS~J205313.80$-$651830.6 & 4714.421 & 28.0 & 3.380 & 0.230 & 31.3 & 3.60  \\ 
SMSS~J205313.80$-$651830.6 & 4733.591 & 26.0 & 1.490 & -2.988 & 42.6 & 5.10  \\ 
SMSS~J205313.80$-$651830.6 & 4736.772 & 26.0 & 3.210 & -0.752 & 39.8 & 4.84  \\ 
SMSS~J205313.80$-$651830.6 & 4779.979 & 22.1 & 2.050 & -1.370 & 35.8 & 2.76  \\ 
SMSS~J205313.80$-$651830.6 & 4798.532 & 22.1 & 1.080 & -2.680 & 25.1 & 2.70  \\ 
SMSS~J205313.80$-$651830.6 & 4805.089 & 22.1 & 2.060 & -1.100 & 36.1 & 2.50  \\ 
SMSS~J205313.80$-$651830.6 & 4810.528 & 30.0 & 4.080 & -0.137 & 16.8 & 2.02  \\ 
SMSS~J205313.80$-$651830.6 & 4872.137 & 26.0 & 2.880 & -0.567 & 72.7 & 4.87  \\ 
SMSS~J205313.80$-$651830.6 & 4890.755 & 26.0 & 2.880 & -0.394 & 80.9 & 4.85  \\ 
SMSS~J205313.80$-$651830.6 & 4891.492 & 26.0 & 2.850 & -0.111 & 89.1 & 4.70  \\ 
SMSS~J205313.80$-$651830.6 & 4903.310 & 26.0 & 2.880 & -0.926 & 49.7 & 4.80  \\ 
SMSS~J205313.80$-$651830.6 & 4920.503 & 26.0 & 2.830 & 0.068 & 100.1 & 4.72  \\ 
SMSS~J205313.80$-$651830.6 & 4923.930 & 26.1 & 2.890 & -1.320 & 108.0 & 5.03  \\ 
SMSS~J205313.80$-$651830.6 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.80  \\ 
SMSS~J205313.80$-$651830.6 & 4938.814 & 26.0 & 2.880 & -1.077 & 42.4 & 4.82  \\ 
SMSS~J205313.80$-$651830.6 & 4939.687 & 26.0 & 0.860 & -3.252 & 60.7 & 4.91  \\ 
SMSS~J205313.80$-$651830.6 & 4966.089 & 26.0 & 3.330 & -0.871 & 34.1 & 4.98  \\ 
SMSS~J205313.80$-$651830.6 & 4981.730 & 22.0 & 0.840 & 0.560 & 69.7 & 2.60  \\ 
SMSS~J205313.80$-$651830.6 & 4994.130 & 26.0 & 0.920 & -2.969 & 79.5 & 5.05  \\ 
SMSS~J205313.80$-$651830.6 & 4999.500 & 22.0 & 0.830 & 0.306 & 52.3 & 2.52  \\ 
SMSS~J205313.80$-$651830.6 & 5001.870 & 26.0 & 3.880 & 0.050 & 32.1 & 4.66  \\ 
SMSS~J205313.80$-$651830.6 & 5018.450 & 26.1 & 2.890 & -1.220 & 107.6 & 4.91  \\ 
SMSS~J205313.80$-$651830.6 & 5039.960 & 22.0 & 0.020 & -1.130 & 23.8 & 2.46  \\ 
SMSS~J205313.80$-$651830.6 & 5041.756 & 26.0 & 1.490 & -2.200 & 84.6 & 5.08  \\ 
SMSS~J205313.80$-$651830.6 & 5051.634 & 26.0 & 0.920 & -2.764 & 76.3 & 4.77  \\ 
SMSS~J205313.80$-$651830.6 & 5079.224 & 26.0 & 2.200 & -2.105 & 36.5 & 4.92  \\ 
SMSS~J205313.80$-$651830.6 & 5079.740 & 26.0 & 0.990 & -3.245 & 52.6 & 4.91  \\ 
SMSS~J205313.80$-$651830.6 & 5098.697 & 26.0 & 2.180 & -2.030 & 51.4 & 5.09  \\ 
SMSS~J205313.80$-$651830.6 & 5110.413 & 26.0 & 0.000 & -3.760 & 96.7 & 5.06  \\ 
SMSS~J205313.80$-$651830.6 & 5123.720 & 26.0 & 1.010 & -3.058 & 71.0 & 5.07  \\ 
SMSS~J205313.80$-$651830.6 & 5127.360 & 26.0 & 0.920 & -3.249 & 61.1 & 4.97  \\ 
SMSS~J205313.80$-$651830.6 & 5133.689 & 26.0 & 4.180 & 0.140 & 27.5 & 4.81  \\ 
SMSS~J205313.80$-$651830.6 & 5141.739 & 26.0 & 2.420 & -2.238 & 20.4 & 4.97  \\ 
SMSS~J205313.80$-$651830.6 & 5142.929 & 26.0 & 0.960 & -3.080 & 66.0 & 4.94  \\ 
SMSS~J205313.80$-$651830.6 & 5150.839 & 26.0 & 0.990 & -3.037 & 66.7 & 4.94  \\ 
SMSS~J205313.80$-$651830.6 & 5166.282 & 26.0 & 0.000 & -4.123 & 83.2 & 5.13  \\ 
SMSS~J205313.80$-$651830.6 & 5171.596 & 26.0 & 1.490 & -1.721 & 99.3 & 4.89  \\ 
SMSS~J205313.80$-$651830.6 & 5191.455 & 26.0 & 3.040 & -0.551 & 74.3 & 5.04  \\ 
SMSS~J205313.80$-$651830.6 & 5192.344 & 26.0 & 3.000 & -0.421 & 83.1 & 5.04  \\ 
SMSS~J205313.80$-$651830.6 & 5194.942 & 26.0 & 1.560 & -2.021 & 88.0 & 5.03  \\ 
SMSS~J205313.80$-$651830.6 & 5197.580 & 26.1 & 3.230 & -2.220 & 26.1 & 4.69  \\ 
SMSS~J205313.80$-$651830.6 & 5202.336 & 26.0 & 2.180 & -1.871 & 57.8 & 5.04  \\ 
SMSS~J205313.80$-$651830.6 & 5206.040 & 24.0 & 0.940 & 0.020 & 75.0 & 2.54  \\ 
SMSS~J205313.80$-$651830.6 & 5210.390 & 22.0 & 0.050 & -0.828 & 29.9 & 2.32  \\ 
SMSS~J205313.80$-$651830.6 & 5216.274 & 26.0 & 1.610 & -2.082 & 67.9 & 4.75  \\ 
SMSS~J205313.80$-$651830.6 & 5232.940 & 26.0 & 2.940 & -0.057 & 90.1 & 4.75  \\ 
SMSS~J205313.80$-$651830.6 & 5234.630 & 26.1 & 3.220 & -2.180 & 32.5 & 4.77  \\ 
SMSS~J205313.80$-$651830.6 & 5250.646 & 26.0 & 2.200 & -2.180 & 33.0 & 4.93  \\ 
SMSS~J205313.80$-$651830.6 & 5266.555 & 26.0 & 3.000 & -0.385 & 76.0 & 4.86  \\ 
SMSS~J205313.80$-$651830.6 & 5269.537 & 26.0 & 0.860 & -1.333 & 156.8 & 4.82  \\ 
SMSS~J205313.80$-$651830.6 & 5283.621 & 26.0 & 3.240 & -0.524 & 56.1 & 4.91  \\ 
SMSS~J205313.80$-$651830.6 & 5298.280 & 24.0 & 0.980 & -1.140 & 25.0 & 2.81  \\ 
SMSS~J205313.80$-$651830.6 & 5324.179 & 26.0 & 3.210 & -0.103 & 84.0 & 4.97  \\ 
SMSS~J205313.80$-$651830.6 & 5328.039 & 26.0 & 0.920 & -1.466 & 149.7 & 4.91  \\ 
SMSS~J205313.80$-$651830.6 & 5328.531 & 26.0 & 1.560 & -1.850 & 97.5 & 5.04  \\ 
SMSS~J205313.80$-$651830.6 & 5332.900 & 26.0 & 1.550 & -2.776 & 40.7 & 4.89  \\ 
SMSS~J205313.80$-$651830.6 & 5336.786 & 22.1 & 1.580 & -1.590 & 37.0 & 2.40  \\ 
SMSS~J205313.80$-$651830.6 & 5345.800 & 24.0 & 1.000 & -0.950 & 23.6 & 2.61  \\ 
SMSS~J205313.80$-$651830.6 & 5348.310 & 24.0 & 1.000 & -1.210 & 17.1 & 2.69  \\ 
SMSS~J205313.80$-$651830.6 & 5371.489 & 26.0 & 0.960 & -1.644 & 135.6 & 4.87  \\ 
SMSS~J205313.80$-$651830.6 & 5381.021 & 22.1 & 1.570 & -1.920 & 37.4 & 2.73  \\ 
SMSS~J205313.80$-$651830.6 & 5393.168 & 26.0 & 3.240 & -0.910 & 26.3 & 4.73  \\ 
SMSS~J205313.80$-$651830.6 & 5397.128 & 26.0 & 0.920 & -1.982 & 124.7 & 4.95  \\ 
SMSS~J205313.80$-$651830.6 & 5405.775 & 26.0 & 0.990 & -1.852 & 119.5 & 4.80  \\ 
SMSS~J205313.80$-$651830.6 & 5410.910 & 26.0 & 4.470 & 0.398 & 22.3 & 4.75  \\ 
SMSS~J205313.80$-$651830.6 & 5415.199 & 26.0 & 4.390 & 0.643 & 33.8 & 4.68  \\ 
SMSS~J205313.80$-$651830.6 & 5418.768 & 22.1 & 1.580 & -2.000 & 25.6 & 2.58  \\ 
SMSS~J205313.80$-$651830.6 & 5424.068 & 26.0 & 4.320 & 0.520 & 38.6 & 4.81  \\ 
SMSS~J205313.80$-$651830.6 & 5429.696 & 26.0 & 0.960 & -1.881 & 123.0 & 4.86  \\ 
SMSS~J205313.80$-$651830.6 & 5446.917 & 26.0 & 0.990 & -1.910 & 121.3 & 4.89  \\ 
SMSS~J205313.80$-$651830.6 & 5476.900 & 28.0 & 1.830 & -0.890 & 81.4 & 3.78  \\ 
SMSS~J205313.80$-$651830.6 & 5497.516 & 26.0 & 1.010 & -2.825 & 76.8 & 4.92  \\ 
SMSS~J205313.80$-$651830.6 & 5501.465 & 26.0 & 0.960 & -3.046 & 75.6 & 5.06  \\ 
SMSS~J205313.80$-$651830.6 & 5506.779 & 26.0 & 0.990 & -2.789 & 86.2 & 5.04  \\ 
SMSS~J205313.80$-$651830.6 & 5528.405 & 12.0 & 4.340 & -0.498 & 77.4 & 5.43  \\ 
SMSS~J205313.80$-$651830.6 & 5586.756 & 26.0 & 3.370 & -0.144 & 70.9 & 4.93  \\ 
SMSS~J205313.80$-$651830.6 & 5588.760 & 20.0 & 2.520 & 0.210 & 54.2 & 4.09  \\ 
SMSS~J205313.80$-$651830.6 & 5615.644 & 26.0 & 3.330 & 0.050 & 74.5 & 4.76  \\ 
SMSS~J205313.80$-$651830.6 & 5624.542 & 26.0 & 3.420 & -0.755 & 33.4 & 4.93  \\ 
SMSS~J205313.80$-$651830.6 & 5658.816 & 26.0 & 3.400 & -0.793 & 30.7 & 4.88  \\ 
SMSS~J205313.80$-$651830.6 & 5889.950 & 11.0 & 0.000 & 0.108 & 218.7 & 4.36  \\ 
SMSS~J205313.80$-$651830.6 & 5895.924 & 11.0 & 0.000 & -0.194 & 195.1 & 4.44  \\ 
SMSS~J205313.80$-$651830.6 & 6065.481 & 26.0 & 2.610 & -1.410 & 49.0 & 4.89  \\ 
SMSS~J205313.80$-$651830.6 & 6102.720 & 20.0 & 1.880 & -0.790 & 37.6 & 4.02  \\ 
SMSS~J205313.80$-$651830.6 & 6122.220 & 20.0 & 1.890 & -0.315 & 73.9 & 4.19  \\ 
SMSS~J205313.80$-$651830.6 & 6136.615 & 26.0 & 2.450 & -1.410 & 67.2 & 5.02  \\ 
SMSS~J205313.80$-$651830.6 & 6137.691 & 26.0 & 2.590 & -1.346 & 51.5 & 4.85  \\ 
SMSS~J205313.80$-$651830.6 & 6169.559 & 20.0 & 2.530 & -0.478 & 17.7 & 4.02  \\ 
SMSS~J205313.80$-$651830.6 & 6191.558 & 26.0 & 2.430 & -1.416 & 66.8 & 4.99  \\ 
SMSS~J205313.80$-$651830.6 & 6213.429 & 26.0 & 2.220 & -2.481 & 23.0 & 4.98  \\ 
SMSS~J205313.80$-$651830.6 & 6219.280 & 26.0 & 2.200 & -2.448 & 30.1 & 5.09  \\ 
SMSS~J205313.80$-$651830.6 & 6230.723 & 26.0 & 2.560 & -1.276 & 68.3 & 5.03  \\ 
SMSS~J205313.80$-$651830.6 & 6252.555 & 26.0 & 2.400 & -1.687 & 47.5 & 4.89  \\ 
SMSS~J205313.80$-$651830.6 & 6393.601 & 26.0 & 2.430 & -1.576 & 59.0 & 5.01  \\ 
SMSS~J205313.80$-$651830.6 & 6421.350 & 26.0 & 2.280 & -2.014 & 42.6 & 4.97  \\ 
SMSS~J205313.80$-$651830.6 & 6430.846 & 26.0 & 2.180 & -1.946 & 52.2 & 4.96  \\ 
SMSS~J205313.80$-$651830.6 & 6439.070 & 20.0 & 2.520 & 0.470 & 69.3 & 4.07  \\ 
SMSS~J205313.80$-$651830.6 & 6494.980 & 26.0 & 2.400 & -1.239 & 72.7 & 4.87  \\ 
SMSS~J205313.80$-$651830.6 & 6496.896 & 56.1 & 0.600 & -0.369 & 54.5 & -0.88  \\ 
SMSS~J205313.80$-$651830.6 & 6592.912 & 26.0 & 2.730 & -1.473 & 34.1 & 4.80  \\ 
SMSS~J205313.80$-$651830.6 & 6677.986 & 26.0 & 2.690 & -1.418 & 54.7 & 5.07  \\ 
SMSS~J210021.85$-$653627.9 & 3753.611 & 26.0 & 2.180 & -0.890 & 114.4 & 5.59  \\ 
SMSS~J210021.85$-$653627.9 & 3765.539 & 26.0 & 3.240 & 0.482 & 120.6 & 5.53  \\ 
SMSS~J210021.85$-$653627.9 & 3805.343 & 26.0 & 3.300 & 0.313 & 105.4 & 5.45  \\ 
SMSS~J210021.85$-$653627.9 & 3842.047 & 27.0 & 0.920 & -0.770 & 92.8 & 3.26  \\ 
SMSS~J210021.85$-$653627.9 & 3845.169 & 26.0 & 2.420 & -1.390 & 85.4 & 5.60  \\ 
SMSS~J210021.85$-$653627.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 290.9 & 5.96  \\ 
SMSS~J210021.85$-$653627.9 & 3949.953 & 26.0 & 2.180 & -1.251 & 99.0 & 5.49  \\ 
SMSS~J210021.85$-$653627.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 186.7 & 3.97  \\ 
SMSS~J210021.85$-$653627.9 & 3986.753 & 12.0 & 4.350 & -1.030 & 89.7 & 6.21  \\ 
SMSS~J210021.85$-$653627.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 104.5 & 2.94  \\ 
SMSS~J210021.85$-$653627.9 & 3998.640 & 22.0 & 0.050 & 0.010 & 99.6 & 3.01  \\ 
SMSS~J210021.85$-$653627.9 & 4001.661 & 26.0 & 2.180 & -1.900 & 69.4 & 5.45  \\ 
SMSS~J210021.85$-$653627.9 & 4008.928 & 22.0 & 0.020 & -1.016 & 69.2 & 3.35  \\ 
SMSS~J210021.85$-$653627.9 & 4020.898 & 27.0 & 0.430 & -2.070 & 55.6 & 3.17  \\ 
SMSS~J210021.85$-$653627.9 & 4021.866 & 26.0 & 2.760 & -0.730 & 96.5 & 5.57  \\ 
SMSS~J210021.85$-$653627.9 & 4025.120 & 22.1 & 0.610 & -1.980 & 114.1 & 3.48  \\ 
SMSS~J210021.85$-$653627.9 & 4028.338 & 22.1 & 1.890 & -0.960 & 97.0 & 3.55  \\ 
SMSS~J210021.85$-$653627.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.82  \\ 
SMSS~J210021.85$-$653627.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 3.14  \\ 
SMSS~J210021.85$-$653627.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 3.34  \\ 
SMSS~J210021.85$-$653627.9 & 4044.609 & 26.0 & 2.830 & -1.220 & 65.7 & 5.45  \\ 
SMSS~J210021.85$-$653627.9 & 4057.505 & 12.0 & 4.350 & -0.890 & 96.6 & 6.20  \\ 
SMSS~J210021.85$-$653627.9 & 4058.217 & 26.0 & 3.210 & -1.110 & 60.5 & 5.67  \\ 
SMSS~J210021.85$-$653627.9 & 4067.271 & 26.0 & 2.560 & -1.419 & 78.5 & 5.60  \\ 
SMSS~J210021.85$-$653627.9 & 4070.769 & 26.0 & 3.240 & -0.790 & 63.9 & 5.45  \\ 
SMSS~J210021.85$-$653627.9 & 4073.763 & 26.0 & 3.270 & -0.900 & 58.2 & 5.49  \\ 
SMSS~J210021.85$-$653627.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.85  \\ 
SMSS~J210021.85$-$653627.9 & 4079.838 & 26.0 & 2.860 & -1.360 & 56.3 & 5.44  \\ 
SMSS~J210021.85$-$653627.9 & 4095.970 & 26.0 & 2.590 & -1.480 & 70.8 & 5.52  \\ 
SMSS~J210021.85$-$653627.9 & 4098.176 & 26.0 & 3.240 & -0.880 & 59.3 & 5.45  \\ 
SMSS~J210021.85$-$653627.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 103.2 & 5.80  \\ 
SMSS~J210021.85$-$653627.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 83.7 & 5.57  \\ 
SMSS~J210021.85$-$653627.9 & 4110.532 & 27.0 & 1.050 & -1.080 & 74.3 & 3.24  \\ 
SMSS~J210021.85$-$653627.9 & 4114.445 & 26.0 & 2.830 & -1.303 & 61.9 & 5.44  \\ 
SMSS~J210021.85$-$653627.9 & 4120.207 & 26.0 & 2.990 & -1.270 & 61.9 & 5.60  \\ 
SMSS~J210021.85$-$653627.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 112.5 & 3.18  \\ 
SMSS~J210021.85$-$653627.9 & 4121.802 & 26.0 & 2.830 & -1.450 & 65.0 & 5.65  \\ 
SMSS~J210021.85$-$653627.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.15  \\ 
SMSS~J210021.85$-$653627.9 & 4132.899 & 26.0 & 2.850 & -1.010 & 81.4 & 5.58  \\ 
SMSS~J210021.85$-$653627.9 & 4134.678 & 26.0 & 2.830 & -0.649 & 98.0 & 5.58  \\ 
SMSS~J210021.85$-$653627.9 & 4139.927 & 26.0 & 0.990 & -3.629 & 59.4 & 5.57  \\ 
SMSS~J210021.85$-$653627.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 100.8 & 5.45  \\ 
SMSS~J210021.85$-$653627.9 & 4154.498 & 26.0 & 2.830 & -0.688 & 100.3 & 5.66  \\ 
SMSS~J210021.85$-$653627.9 & 4154.805 & 26.0 & 3.370 & -0.400 & 78.8 & 5.50  \\ 
SMSS~J210021.85$-$653627.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 72.9 & 5.44  \\ 
SMSS~J210021.85$-$653627.9 & 4158.793 & 26.0 & 3.430 & -0.670 & 59.6 & 5.46  \\ 
SMSS~J210021.85$-$653627.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 86.5 & 3.54  \\ 
SMSS~J210021.85$-$653627.9 & 4163.634 & 22.1 & 2.590 & -0.400 & 78.6 & 3.36  \\ 
SMSS~J210021.85$-$653627.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 99.3 & 6.07  \\ 
SMSS~J210021.85$-$653627.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 88.2 & 5.54  \\ 
SMSS~J210021.85$-$653627.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 112.6 & 5.63  \\ 
SMSS~J210021.85$-$653627.9 & 4182.382 & 26.0 & 3.020 & -1.180 & 57.2 & 5.45  \\ 
SMSS~J210021.85$-$653627.9 & 4184.309 & 22.1 & 1.080 & -2.510 & 72.3 & 3.60  \\ 
SMSS~J210021.85$-$653627.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 84.4 & 5.48  \\ 
SMSS~J210021.85$-$653627.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 118.2 & 5.56  \\ 
SMSS~J210021.85$-$653627.9 & 4195.329 & 26.0 & 3.330 & -0.492 & 84.3 & 5.67  \\ 
SMSS~J210021.85$-$653627.9 & 4196.208 & 26.0 & 3.400 & -0.700 & 59.2 & 5.44  \\ 
SMSS~J210021.85$-$653627.9 & 4199.095 & 26.0 & 3.050 & 0.156 & 124.2 & 5.61  \\ 
SMSS~J210021.85$-$653627.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.93  \\ 
SMSS~J210021.85$-$653627.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 134.6 & 5.67  \\ 
SMSS~J210021.85$-$653627.9 & 4217.545 & 26.0 & 3.430 & -0.484 & 73.5 & 5.53  \\ 
SMSS~J210021.85$-$653627.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 120.5 & 5.52  \\ 
SMSS~J210021.85$-$653627.9 & 4238.810 & 26.0 & 3.400 & -0.233 & 82.4 & 5.43  \\ 
SMSS~J210021.85$-$653627.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 1.01  \\ 
SMSS~J210021.85$-$653627.9 & 4250.119 & 26.0 & 2.470 & -0.380 & 127.0 & 5.43  \\ 
SMSS~J210021.85$-$653627.9 & 4282.403 & 26.0 & 2.180 & -0.779 & 122.7 & 5.47  \\ 
SMSS~J210021.85$-$653627.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 86.1 & 4.42  \\ 
SMSS~J210021.85$-$653627.9 & 4330.723 & 22.1 & 1.180 & -2.060 & 72.6 & 3.25  \\ 
SMSS~J210021.85$-$653627.9 & 4337.046 & 26.0 & 1.560 & -1.695 & 116.5 & 5.48  \\ 
SMSS~J210021.85$-$653627.9 & 4337.566 & 24.0 & 0.970 & -1.112 & 66.7 & 3.65  \\ 
SMSS~J210021.85$-$653627.9 & 4375.930 & 26.0 & 0.000 & -3.005 & 146.3 & 5.48  \\ 
SMSS~J210021.85$-$653627.9 & 4388.407 & 26.0 & 3.600 & -0.681 & 59.3 & 5.64  \\ 
SMSS~J210021.85$-$653627.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 89.4 & 3.34  \\ 
SMSS~J210021.85$-$653627.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 71.3 & 3.16  \\ 
SMSS~J210021.85$-$653627.9 & 4398.292 & 22.1 & 1.210 & -2.650 & 53.1 & 3.54  \\ 
SMSS~J210021.85$-$653627.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 116.2 & 3.35  \\ 
SMSS~J210021.85$-$653627.9 & 4416.817 & 26.1 & 2.780 & -2.600 & 71.8 & 5.59  \\ 
SMSS~J210021.85$-$653627.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 126.5 & 3.49  \\ 
SMSS~J210021.85$-$653627.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 87.9 & 3.51  \\ 
SMSS~J210021.85$-$653627.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 82.8 & 5.67  \\ 
SMSS~J210021.85$-$653627.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 93.6 & 4.69  \\ 
SMSS~J210021.85$-$653627.9 & 4427.310 & 26.0 & 0.050 & -2.924 & 159.9 & 5.70  \\ 
SMSS~J210021.85$-$653627.9 & 4430.614 & 26.0 & 2.220 & -1.659 & 81.8 & 5.44  \\ 
SMSS~J210021.85$-$653627.9 & 4441.731 & 22.1 & 1.180 & -2.410 & 71.6 & 3.57  \\ 
SMSS~J210021.85$-$653627.9 & 4442.339 & 26.0 & 2.200 & -1.228 & 112.8 & 5.66  \\ 
SMSS~J210021.85$-$653627.9 & 4443.194 & 26.0 & 2.860 & -1.043 & 79.7 & 5.54  \\ 
SMSS~J210021.85$-$653627.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 152.6 & 3.45  \\ 
SMSS~J210021.85$-$653627.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 81.8 & 3.52  \\ 
SMSS~J210021.85$-$653627.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 108.8 & 5.71  \\ 
SMSS~J210021.85$-$653627.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 121.2 & 3.59  \\ 
SMSS~J210021.85$-$653627.9 & 4454.381 & 26.0 & 2.830 & -1.300 & 65.0 & 5.47  \\ 
SMSS~J210021.85$-$653627.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 129.4 & 4.79  \\ 
SMSS~J210021.85$-$653627.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 83.1 & 4.67  \\ 
SMSS~J210021.85$-$653627.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 142.8 & 5.68  \\ 
SMSS~J210021.85$-$653627.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 102.2 & 3.54  \\ 
SMSS~J210021.85$-$653627.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 157.7 & 3.47  \\ 
SMSS~J210021.85$-$653627.9 & 4484.220 & 26.0 & 3.600 & -0.860 & 43.5 & 5.52  \\ 
SMSS~J210021.85$-$653627.9 & 4488.342 & 22.1 & 3.120 & -0.820 & 37.1 & 3.60  \\ 
SMSS~J210021.85$-$653627.9 & 4489.185 & 26.1 & 2.830 & -2.970 & 45.3 & 5.51  \\ 
SMSS~J210021.85$-$653627.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 105.0 & 5.64  \\ 
SMSS~J210021.85$-$653627.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 62.7 & 5.61  \\ 
SMSS~J210021.85$-$653627.9 & 4493.522 & 22.1 & 1.080 & -3.020 & 44.7 & 3.61  \\ 
SMSS~J210021.85$-$653627.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 111.9 & 5.54  \\ 
SMSS~J210021.85$-$653627.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 142.6 & 3.33  \\ 
SMSS~J210021.85$-$653627.9 & 4512.730 & 22.0 & 0.840 & -0.424 & 43.7 & 3.21  \\ 
SMSS~J210021.85$-$653627.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 62.8 & 5.48  \\ 
SMSS~J210021.85$-$653627.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 117.2 & 5.75  \\ 
SMSS~J210021.85$-$653627.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 95.8 & 3.21  \\ 
SMSS~J210021.85$-$653627.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 162.4 & 3.59  \\ 
SMSS~J210021.85$-$653627.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 81.4 & 3.31  \\ 
SMSS~J210021.85$-$653627.9 & 4541.523 & 26.1 & 2.860 & -3.050 & 48.0 & 5.68  \\ 
SMSS~J210021.85$-$653627.9 & 4545.950 & 24.0 & 0.940 & -1.370 & 46.2 & 3.51  \\ 
SMSS~J210021.85$-$653627.9 & 4548.760 & 22.0 & 0.830 & -0.298 & 58.7 & 3.32  \\ 
SMSS~J210021.85$-$653627.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.25  \\ 
SMSS~J210021.85$-$653627.9 & 4558.594 & 24.1 & 4.070 & -0.656 & 41.5 & 3.70  \\ 
SMSS~J210021.85$-$653627.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 140.4 & 3.57  \\ 
SMSS~J210021.85$-$653627.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 117.5 & 6.26  \\ 
SMSS~J210021.85$-$653627.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 144.1 & 3.42  \\ 
SMSS~J210021.85$-$653627.9 & 4576.340 & 26.1 & 2.840 & -2.950 & 52.1 & 5.63  \\ 
SMSS~J210021.85$-$653627.9 & 4580.056 & 24.0 & 0.940 & -1.650 & 42.7 & 3.73  \\ 
SMSS~J210021.85$-$653627.9 & 4583.409 & 22.1 & 1.160 & -2.920 & 40.3 & 3.52  \\ 
SMSS~J210021.85$-$653627.9 & 4588.142 & 24.1 & 4.070 & -0.826 & 46.3 & 3.96  \\ 
SMSS~J210021.85$-$653627.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 94.4 & 3.43  \\ 
SMSS~J210021.85$-$653627.9 & 4591.992 & 24.1 & 4.070 & -1.419 & 12.8 & 3.75  \\ 
SMSS~J210021.85$-$653627.9 & 4595.359 & 26.0 & 3.290 & -1.758 & 25.9 & 5.72  \\ 
SMSS~J210021.85$-$653627.9 & 4600.752 & 24.0 & 1.000 & -1.260 & 51.4 & 3.55  \\ 
SMSS~J210021.85$-$653627.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 107.2 & 5.64  \\ 
SMSS~J210021.85$-$653627.9 & 4616.137 & 24.0 & 0.980 & -1.190 & 49.1 & 3.42  \\ 
SMSS~J210021.85$-$653627.9 & 4626.188 & 24.0 & 0.970 & -1.320 & 51.4 & 3.57  \\ 
SMSS~J210021.85$-$653627.9 & 4630.120 & 26.0 & 2.280 & -2.587 & 39.4 & 5.65  \\ 
SMSS~J210021.85$-$653627.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 72.4 & 5.76  \\ 
SMSS~J210021.85$-$653627.9 & 4643.463 & 26.0 & 3.640 & -1.147 & 23.5 & 5.45  \\ 
SMSS~J210021.85$-$653627.9 & 4646.150 & 24.0 & 1.030 & -0.740 & 79.1 & 3.54  \\ 
SMSS~J210021.85$-$653627.9 & 4647.434 & 26.0 & 2.950 & -1.351 & 66.6 & 5.68  \\ 
SMSS~J210021.85$-$653627.9 & 4648.659 & 28.0 & 3.420 & -0.160 & 43.6 & 4.31  \\ 
SMSS~J210021.85$-$653627.9 & 4651.280 & 24.0 & 0.980 & -1.460 & 38.5 & 3.50  \\ 
SMSS~J210021.85$-$653627.9 & 4652.158 & 24.0 & 1.000 & -1.030 & 64.0 & 3.52  \\ 
SMSS~J210021.85$-$653627.9 & 4656.470 & 22.0 & 0.000 & -1.289 & 58.9 & 3.33  \\ 
SMSS~J210021.85$-$653627.9 & 4657.200 & 22.1 & 1.240 & -2.240 & 74.6 & 3.49  \\ 
SMSS~J210021.85$-$653627.9 & 4661.968 & 26.0 & 2.980 & -2.502 & 10.4 & 5.62  \\ 
SMSS~J210021.85$-$653627.9 & 4678.846 & 26.0 & 3.600 & -0.830 & 51.9 & 5.64  \\ 
SMSS~J210021.85$-$653627.9 & 4681.910 & 22.0 & 0.050 & -1.015 & 65.9 & 3.22  \\ 
SMSS~J210021.85$-$653627.9 & 4691.411 & 26.0 & 2.990 & -1.520 & 57.3 & 5.72  \\ 
SMSS~J210021.85$-$653627.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 115.3 & 5.88  \\ 
SMSS~J210021.85$-$653627.9 & 4707.274 & 26.0 & 3.240 & -1.080 & 60.6 & 5.62  \\ 
SMSS~J210021.85$-$653627.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 65.1 & 3.43  \\ 
SMSS~J210021.85$-$653627.9 & 4710.283 & 26.0 & 3.020 & -1.610 & 43.4 & 5.59  \\ 
SMSS~J210021.85$-$653627.9 & 4714.421 & 28.0 & 3.380 & 0.230 & 58.0 & 4.12  \\ 
SMSS~J210021.85$-$653627.9 & 4722.150 & 30.0 & 4.030 & -0.390 & 32.8 & 2.69  \\ 
SMSS~J210021.85$-$653627.9 & 4731.439 & 26.1 & 2.890 & -3.360 & 31.6 & 5.70  \\ 
SMSS~J210021.85$-$653627.9 & 4733.591 & 26.0 & 1.490 & -2.988 & 75.9 & 5.76  \\ 
SMSS~J210021.85$-$653627.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 78.2 & 5.59  \\ 
SMSS~J210021.85$-$653627.9 & 4779.979 & 22.1 & 2.050 & -1.370 & 65.2 & 3.40  \\ 
SMSS~J210021.85$-$653627.9 & 4786.806 & 26.0 & 3.000 & -1.606 & 50.0 & 5.68  \\ 
SMSS~J210021.85$-$653627.9 & 4789.650 & 26.0 & 3.530 & -0.957 & 46.0 & 5.58  \\ 
SMSS~J210021.85$-$653627.9 & 4798.532 & 22.1 & 1.080 & -2.680 & 56.7 & 3.43  \\ 
SMSS~J210021.85$-$653627.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 86.8 & 3.52  \\ 
SMSS~J210021.85$-$653627.9 & 4810.528 & 30.0 & 4.080 & -0.137 & 31.1 & 2.46  \\ 
SMSS~J210021.85$-$653627.9 & 4823.528 & 25.0 & 2.320 & 0.144 & 70.7 & 3.27  \\ 
SMSS~J210021.85$-$653627.9 & 4865.610 & 22.1 & 1.120 & -2.810 & 48.6 & 3.48  \\ 
SMSS~J210021.85$-$653627.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 124.2 & 5.69  \\ 
SMSS~J210021.85$-$653627.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 109.7 & 5.46  \\ 
SMSS~J210021.85$-$653627.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 126.9 & 5.46  \\ 
SMSS~J210021.85$-$653627.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 90.6 & 5.61  \\ 
SMSS~J210021.85$-$653627.9 & 4918.994 & 26.0 & 2.850 & -0.342 & 118.8 & 5.54  \\ 
SMSS~J210021.85$-$653627.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 145.4 & 5.56  \\ 
SMSS~J210021.85$-$653627.9 & 4923.930 & 26.1 & 2.890 & -1.320 & 127.4 & 5.55  \\ 
SMSS~J210021.85$-$653627.9 & 4924.770 & 26.0 & 2.280 & -2.114 & 60.2 & 5.51  \\ 
SMSS~J210021.85$-$653627.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.05  \\ 
SMSS~J210021.85$-$653627.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 77.2 & 5.49  \\ 
SMSS~J210021.85$-$653627.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 99.6 & 5.68  \\ 
SMSS~J210021.85$-$653627.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 61.7 & 5.52  \\ 
SMSS~J210021.85$-$653627.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 95.5 & 3.20  \\ 
SMSS~J210021.85$-$653627.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 84.2 & 3.10  \\ 
SMSS~J210021.85$-$653627.9 & 5020.024 & 22.0 & 0.840 & -0.358 & 53.6 & 3.27  \\ 
SMSS~J210021.85$-$653627.9 & 5031.010 & 21.1 & 1.360 & -0.400 & 85.5 & 1.56  \\ 
SMSS~J210021.85$-$653627.9 & 5035.902 & 22.0 & 1.460 & 0.260 & 56.4 & 3.42  \\ 
SMSS~J210021.85$-$653627.9 & 5036.463 & 22.0 & 1.440 & 0.186 & 36.1 & 3.13  \\ 
SMSS~J210021.85$-$653627.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 59.2 & 3.15  \\ 
SMSS~J210021.85$-$653627.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 111.9 & 5.75  \\ 
SMSS~J210021.85$-$653627.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 125.5 & 5.77  \\ 
SMSS~J210021.85$-$653627.9 & 5060.080 & 26.0 & 0.000 & -5.460 & 38.5 & 5.77  \\ 
SMSS~J210021.85$-$653627.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 85.0 & 5.67  \\ 
SMSS~J210021.85$-$653627.9 & 5074.749 & 26.0 & 4.220 & -0.200 & 47.7 & 5.63  \\ 
SMSS~J210021.85$-$653627.9 & 5080.523 & 28.0 & 3.650 & 0.130 & 40.9 & 4.21  \\ 
SMSS~J210021.85$-$653627.9 & 5083.339 & 26.0 & 0.960 & -2.842 & 107.9 & 5.55  \\ 
SMSS~J210021.85$-$653627.9 & 5084.080 & 28.0 & 3.680 & 0.030 & 30.6 & 4.16  \\ 
SMSS~J210021.85$-$653627.9 & 5110.413 & 26.0 & 0.000 & -3.760 & 138.4 & 5.85  \\ 
SMSS~J210021.85$-$653627.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 107.9 & 5.82  \\ 
SMSS~J210021.85$-$653627.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 101.6 & 5.77  \\ 
SMSS~J210021.85$-$653627.9 & 5129.156 & 22.1 & 1.890 & -1.240 & 87.4 & 3.44  \\ 
SMSS~J210021.85$-$653627.9 & 5131.468 & 26.0 & 2.220 & -2.515 & 44.4 & 5.57  \\ 
SMSS~J210021.85$-$653627.9 & 5133.689 & 26.0 & 4.180 & 0.140 & 64.7 & 5.55  \\ 
SMSS~J210021.85$-$653627.9 & 5141.739 & 26.0 & 2.420 & -2.238 & 43.9 & 5.51  \\ 
SMSS~J210021.85$-$653627.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 105.1 & 5.72  \\ 
SMSS~J210021.85$-$653627.9 & 5155.760 & 28.0 & 3.900 & -0.090 & 24.0 & 4.38  \\ 
SMSS~J210021.85$-$653627.9 & 5162.273 & 26.0 & 4.180 & 0.020 & 61.6 & 5.62  \\ 
SMSS~J210021.85$-$653627.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 115.3 & 5.76  \\ 
SMSS~J210021.85$-$653627.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 81.8 & 3.42  \\ 
SMSS~J210021.85$-$653627.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 98.8 & 5.55  \\ 
SMSS~J210021.85$-$653627.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 110.3 & 5.60  \\ 
SMSS~J210021.85$-$653627.9 & 5192.970 & 22.0 & 0.020 & -0.950 & 81.0 & 3.31  \\ 
SMSS~J210021.85$-$653627.9 & 5194.942 & 26.0 & 1.560 & -2.021 & 120.8 & 5.69  \\ 
SMSS~J210021.85$-$653627.9 & 5198.711 & 26.0 & 2.220 & -2.091 & 65.6 & 5.49  \\ 
SMSS~J210021.85$-$653627.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 131.6 & 3.63  \\ 
SMSS~J210021.85$-$653627.9 & 5210.390 & 22.0 & 0.050 & -0.828 & 79.2 & 3.19  \\ 
SMSS~J210021.85$-$653627.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 120.1 & 5.80  \\ 
SMSS~J210021.85$-$653627.9 & 5217.390 & 26.0 & 3.210 & -1.162 & 51.6 & 5.49  \\ 
SMSS~J210021.85$-$653627.9 & 5225.526 & 26.0 & 0.110 & -4.755 & 78.7 & 5.84  \\ 
SMSS~J210021.85$-$653627.9 & 5232.940 & 26.0 & 2.940 & -0.057 & 124.7 & 5.43  \\ 
SMSS~J210021.85$-$653627.9 & 5234.630 & 26.1 & 3.220 & -2.180 & 64.1 & 5.49  \\ 
SMSS~J210021.85$-$653627.9 & 5239.811 & 21.1 & 1.460 & -0.770 & 48.1 & 1.42  \\ 
SMSS~J210021.85$-$653627.9 & 5242.491 & 26.0 & 3.630 & -0.967 & 40.2 & 5.58  \\ 
SMSS~J210021.85$-$653627.9 & 5247.050 & 26.0 & 0.090 & -4.946 & 55.4 & 5.64  \\ 
SMSS~J210021.85$-$653627.9 & 5250.210 & 26.0 & 0.120 & -4.938 & 67.0 & 5.85  \\ 
SMSS~J210021.85$-$653627.9 & 5250.646 & 26.0 & 2.200 & -2.180 & 77.0 & 5.77  \\ 
SMSS~J210021.85$-$653627.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 62.3 & 5.46  \\ 
SMSS~J210021.85$-$653627.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 110.6 & 5.57  \\ 
SMSS~J210021.85$-$653627.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 82.4 & 5.64  \\ 
SMSS~J210021.85$-$653627.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 94.2 & 5.66  \\ 
SMSS~J210021.85$-$653627.9 & 5284.080 & 26.1 & 2.890 & -3.190 & 41.0 & 5.70  \\ 
SMSS~J210021.85$-$653627.9 & 5296.690 & 24.0 & 0.980 & -1.360 & 57.1 & 3.66  \\ 
SMSS~J210021.85$-$653627.9 & 5298.280 & 24.0 & 0.980 & -1.140 & 51.7 & 3.36  \\ 
SMSS~J210021.85$-$653627.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 108.8 & 5.49  \\ 
SMSS~J210021.85$-$653627.9 & 5332.900 & 26.0 & 1.550 & -2.776 & 80.7 & 5.65  \\ 
SMSS~J210021.85$-$653627.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 83.5 & 3.34  \\ 
SMSS~J210021.85$-$653627.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 77.0 & 5.57  \\ 
SMSS~J210021.85$-$653627.9 & 5345.800 & 24.0 & 1.000 & -0.950 & 73.4 & 3.53  \\ 
SMSS~J210021.85$-$653627.9 & 5349.465 & 20.0 & 2.710 & -0.310 & 40.9 & 4.60  \\ 
SMSS~J210021.85$-$653627.9 & 5364.871 & 26.0 & 4.450 & 0.228 & 49.5 & 5.49  \\ 
SMSS~J210021.85$-$653627.9 & 5379.573 & 26.0 & 3.690 & -1.514 & 12.0 & 5.49  \\ 
SMSS~J210021.85$-$653627.9 & 5381.021 & 22.1 & 1.570 & -1.920 & 65.2 & 3.34  \\ 
SMSS~J210021.85$-$653627.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 73.3 & 5.64  \\ 
SMSS~J210021.85$-$653627.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 164.0 & 5.58  \\ 
SMSS~J210021.85$-$653627.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 174.4 & 5.69  \\ 
SMSS~J210021.85$-$653627.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 97.3 & 3.72  \\ 
SMSS~J210021.85$-$653627.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 80.2 & 5.62  \\ 
SMSS~J210021.85$-$653627.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 162.8 & 5.51  \\ 
SMSS~J210021.85$-$653627.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 149.3 & 5.60  \\ 
SMSS~J210021.85$-$653627.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 172.4 & 5.71  \\ 
SMSS~J210021.85$-$653627.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 108.7 & 4.30  \\ 
SMSS~J210021.85$-$653627.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 115.4 & 5.68  \\ 
SMSS~J210021.85$-$653627.9 & 5506.779 & 26.0 & 0.990 & -2.789 & 119.3 & 5.68  \\ 
SMSS~J210021.85$-$653627.9 & 5526.785 & 21.1 & 1.770 & 0.020 & 71.3 & 1.34  \\ 
SMSS~J210021.85$-$653627.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 124.0 & 6.13  \\ 
SMSS~J210021.85$-$653627.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 71.8 & 5.45  \\ 
SMSS~J210021.85$-$653627.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 89.3 & 5.50  \\ 
SMSS~J210021.85$-$653627.9 & 5576.088 & 26.0 & 3.430 & -1.000 & 51.5 & 5.56  \\ 
SMSS~J210021.85$-$653627.9 & 5581.971 & 20.0 & 2.520 & -0.555 & 48.2 & 4.75  \\ 
SMSS~J210021.85$-$653627.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 108.4 & 5.68  \\ 
SMSS~J210021.85$-$653627.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 90.8 & 4.71  \\ 
SMSS~J210021.85$-$653627.9 & 5590.120 & 20.0 & 2.520 & -0.571 & 42.7 & 4.67  \\ 
SMSS~J210021.85$-$653627.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 84.2 & 4.70  \\ 
SMSS~J210021.85$-$653627.9 & 5601.285 & 20.0 & 2.530 & -0.523 & 42.6 & 4.63  \\ 
SMSS~J210021.85$-$653627.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 116.8 & 5.59  \\ 
SMSS~J210021.85$-$653627.9 & 5624.542 & 26.0 & 3.420 & -0.755 & 67.5 & 5.59  \\ 
SMSS~J210021.85$-$653627.9 & 5641.000 & 21.1 & 1.500 & -1.130 & 30.0 & 1.49  \\ 
SMSS~J210021.85$-$653627.9 & 5657.907 & 21.1 & 1.510 & -0.600 & 58.5 & 1.44  \\ 
SMSS~J210021.85$-$653627.9 & 5658.816 & 26.0 & 3.400 & -0.793 & 68.7 & 5.62  \\ 
SMSS~J210021.85$-$653627.9 & 5662.516 & 26.0 & 4.180 & -0.573 & 25.8 & 5.51  \\ 
SMSS~J210021.85$-$653627.9 & 5667.164 & 21.1 & 1.500 & -1.310 & 19.1 & 1.42  \\ 
SMSS~J210021.85$-$653627.9 & 5669.055 & 21.1 & 1.500 & -1.200 & 18.6 & 1.30  \\ 
SMSS~J210021.85$-$653627.9 & 5684.214 & 21.1 & 1.510 & -1.070 & 33.3 & 1.50  \\ 
SMSS~J210021.85$-$653627.9 & 5711.090 & 12.0 & 4.340 & -1.724 & 35.0 & 5.96  \\ 
SMSS~J210021.85$-$653627.9 & 5754.675 & 28.0 & 1.940 & -2.330 & 28.3 & 4.42  \\ 
SMSS~J210021.85$-$653627.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 60.9 & 4.63  \\ 
SMSS~J210021.85$-$653627.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 222.0 & 4.42  \\ 
SMSS~J210021.85$-$653627.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 197.2 & 4.45  \\ 
SMSS~J210021.85$-$653627.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 84.8 & 5.58  \\ 
SMSS~J210021.85$-$653627.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 82.3 & 4.76  \\ 
SMSS~J210021.85$-$653627.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 115.2 & 4.87  \\ 
SMSS~J210021.85$-$653627.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 104.4 & 5.75  \\ 
SMSS~J210021.85$-$653627.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 89.4 & 5.57  \\ 
SMSS~J210021.85$-$653627.9 & 6151.618 & 26.0 & 2.180 & -3.371 & 15.0 & 5.67  \\ 
SMSS~J210021.85$-$653627.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 131.9 & 4.93  \\ 
SMSS~J210021.85$-$653627.9 & 6169.055 & 20.0 & 2.520 & -0.797 & 35.9 & 4.76  \\ 
SMSS~J210021.85$-$653627.9 & 6169.559 & 20.0 & 2.530 & -0.478 & 51.1 & 4.71  \\ 
SMSS~J210021.85$-$653627.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 108.3 & 5.80  \\ 
SMSS~J210021.85$-$653627.9 & 6200.312 & 26.0 & 2.610 & -2.437 & 25.3 & 5.53  \\ 
SMSS~J210021.85$-$653627.9 & 6213.429 & 26.0 & 2.220 & -2.481 & 58.5 & 5.71  \\ 
SMSS~J210021.85$-$653627.9 & 6219.280 & 26.0 & 2.200 & -2.448 & 59.0 & 5.67  \\ 
SMSS~J210021.85$-$653627.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 106.5 & 5.78  \\ 
SMSS~J210021.85$-$653627.9 & 6246.318 & 26.0 & 3.600 & -0.877 & 51.5 & 5.62  \\ 
SMSS~J210021.85$-$653627.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 94.1 & 5.76  \\ 
SMSS~J210021.85$-$653627.9 & 6254.257 & 26.0 & 2.280 & -2.443 & 60.8 & 5.78  \\ 
SMSS~J210021.85$-$653627.9 & 6258.099 & 22.0 & 1.440 & -0.299 & 28.4 & 3.41  \\ 
SMSS~J210021.85$-$653627.9 & 6265.134 & 26.0 & 2.180 & -2.540 & 59.7 & 5.74  \\ 
SMSS~J210021.85$-$653627.9 & 6301.499 & 26.0 & 3.650 & -0.718 & 58.0 & 5.64  \\ 
SMSS~J210021.85$-$653627.9 & 6335.330 & 26.0 & 2.200 & -2.180 & 79.2 & 5.74  \\ 
SMSS~J210021.85$-$653627.9 & 6336.835 & 26.0 & 3.690 & -1.050 & 37.5 & 5.64  \\ 
SMSS~J210021.85$-$653627.9 & 6363.776 & 8.0 & 0.020 & -10.303 & 10.0 & 7.93  \\ 
SMSS~J210021.85$-$653627.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 97.6 & 5.74  \\ 
SMSS~J210021.85$-$653627.9 & 6411.649 & 26.0 & 3.650 & -0.595 & 65.8 & 5.63  \\ 
SMSS~J210021.85$-$653627.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 85.3 & 5.76  \\ 
SMSS~J210021.85$-$653627.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 92.6 & 5.72  \\ 
SMSS~J210021.85$-$653627.9 & 6432.680 & 26.1 & 2.890 & -3.710 & 19.6 & 5.73  \\ 
SMSS~J210021.85$-$653627.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 106.1 & 4.68  \\ 
SMSS~J210021.85$-$653627.9 & 6449.810 & 20.0 & 2.520 & -0.502 & 40.6 & 4.54  \\ 
SMSS~J210021.85$-$653627.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 122.0 & 5.80  \\ 
SMSS~J210021.85$-$653627.9 & 6499.649 & 20.0 & 2.520 & -0.818 & 34.2 & 4.74  \\ 
SMSS~J210021.85$-$653627.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 83.0 & 5.72  \\ 
SMSS~J210021.85$-$653627.9 & 6593.868 & 26.0 & 2.440 & -2.366 & 52.5 & 5.74  \\ 
SMSS~J210021.85$-$653627.9 & 6643.640 & 28.0 & 1.680 & -2.300 & 52.3 & 4.45  \\ 
SMSS~J210021.85$-$653627.9 & 6663.440 & 26.0 & 2.420 & -2.479 & 45.6 & 5.71  \\ 
SMSS~J210021.85$-$653627.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 84.1 & 5.63  \\ 
SMSS~J210021.85$-$653627.9 & 6717.685 & 20.0 & 2.710 & -0.524 & 38.0 & 4.72  \\ 
SMSS~J210021.85$-$653627.9 & 6750.152 & 26.0 & 2.420 & -2.584 & 35.4 & 5.63  \\ 
SMSS~J210021.85$-$653627.9 & 6767.770 & 28.0 & 1.830 & -2.170 & 45.5 & 4.38  \\ 
SMSS~J211340.44$-$520017.5 & 3961.520 & 13.0 & 0.010 & -0.340 & 85.4 & 2.04  \\ 
SMSS~J211340.44$-$520017.5 & 4001.661 & 26.0 & 2.180 & -1.900 & 67.7 & 5.28  \\ 
SMSS~J211340.44$-$520017.5 & 4007.272 & 26.0 & 2.760 & -1.280 & 49.8 & 5.03  \\ 
SMSS~J211340.44$-$520017.5 & 4021.866 & 26.0 & 2.760 & -0.730 & 88.3 & 5.20  \\ 
SMSS~J211340.44$-$520017.5 & 4025.120 & 22.1 & 0.610 & -1.980 & 104.8 & 2.87  \\ 
SMSS~J211340.44$-$520017.5 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.94  \\ 
SMSS~J211340.44$-$520017.5 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.74  \\ 
SMSS~J211340.44$-$520017.5 & 4058.217 & 26.0 & 3.210 & -1.110 & 34.1 & 5.11  \\ 
SMSS~J211340.44$-$520017.5 & 4067.978 & 26.0 & 3.210 & -0.470 & 60.4 & 4.92  \\ 
SMSS~J211340.44$-$520017.5 & 4076.629 & 26.0 & 3.210 & -0.370 & 69.0 & 4.97  \\ 
SMSS~J211340.44$-$520017.5 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.55  \\ 
SMSS~J211340.44$-$520017.5 & 4109.802 & 26.0 & 2.850 & -0.940 & 57.8 & 4.92  \\ 
SMSS~J211340.44$-$520017.5 & 4110.532 & 27.0 & 1.050 & -1.080 & 40.4 & 2.50  \\ 
SMSS~J211340.44$-$520017.5 & 4121.318 & 27.0 & 0.920 & -0.320 & 89.8 & 2.45  \\ 
SMSS~J211340.44$-$520017.5 & 4121.802 & 26.0 & 2.830 & -1.450 & 43.4 & 5.17  \\ 
SMSS~J211340.44$-$520017.5 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.50  \\ 
SMSS~J211340.44$-$520017.5 & 4136.998 & 26.0 & 3.420 & -0.450 & 62.3 & 5.17  \\ 
SMSS~J211340.44$-$520017.5 & 4139.927 & 26.0 & 0.990 & -3.629 & 42.7 & 5.17  \\ 
SMSS~J211340.44$-$520017.5 & 4147.669 & 26.0 & 1.480 & -2.071 & 85.5 & 4.92  \\ 
SMSS~J211340.44$-$520017.5 & 4161.527 & 22.1 & 1.080 & -2.160 & 58.2 & 2.76  \\ 
SMSS~J211340.44$-$520017.5 & 4163.634 & 22.1 & 2.590 & -0.400 & 68.3 & 2.94  \\ 
SMSS~J211340.44$-$520017.5 & 4178.860 & 26.1 & 2.580 & -2.510 & 64.8 & 4.91  \\ 
SMSS~J211340.44$-$520017.5 & 4181.755 & 26.0 & 2.830 & -0.371 & 87.1 & 4.86  \\ 
SMSS~J211340.44$-$520017.5 & 4184.309 & 22.1 & 1.080 & -2.510 & 45.0 & 2.90  \\ 
SMSS~J211340.44$-$520017.5 & 4187.795 & 26.0 & 2.420 & -0.510 & 108.9 & 4.95  \\ 
SMSS~J211340.44$-$520017.5 & 4199.095 & 26.0 & 3.050 & 0.156 & 112.4 & 5.13  \\ 
SMSS~J211340.44$-$520017.5 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.75  \\ 
SMSS~J211340.44$-$520017.5 & 4222.213 & 26.0 & 2.450 & -0.914 & 89.1 & 4.97  \\ 
SMSS~J211340.44$-$520017.5 & 4233.603 & 26.0 & 2.480 & -0.579 & 106.4 & 5.03  \\ 
SMSS~J211340.44$-$520017.5 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 1.28  \\ 
SMSS~J211340.44$-$520017.5 & 4247.426 & 26.0 & 3.370 & -0.240 & 77.2 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 4274.800 & 24.0 & 0.000 & -0.220 & 139.2 & 2.93  \\ 
SMSS~J211340.44$-$520017.5 & 4289.720 & 24.0 & 0.000 & -0.370 & 131.2 & 2.91  \\ 
SMSS~J211340.44$-$520017.5 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.60  \\ 
SMSS~J211340.44$-$520017.5 & 4318.650 & 20.0 & 1.890 & -0.210 & 78.6 & 4.19  \\ 
SMSS~J211340.44$-$520017.5 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.70  \\ 
SMSS~J211340.44$-$520017.5 & 4337.046 & 26.0 & 1.560 & -1.695 & 108.1 & 5.07  \\ 
SMSS~J211340.44$-$520017.5 & 4337.914 & 22.1 & 1.080 & -0.960 & 118.2 & 2.62  \\ 
SMSS~J211340.44$-$520017.5 & 4352.735 & 26.0 & 2.220 & -1.290 & 86.0 & 5.00  \\ 
SMSS~J211340.44$-$520017.5 & 4394.059 & 22.1 & 1.220 & -1.780 & 73.9 & 2.76  \\ 
SMSS~J211340.44$-$520017.5 & 4395.031 & 22.1 & 1.080 & -0.540 & 160.6 & 3.01  \\ 
SMSS~J211340.44$-$520017.5 & 4395.839 & 22.1 & 1.240 & -1.930 & 61.1 & 2.74  \\ 
SMSS~J211340.44$-$520017.5 & 4399.765 & 22.1 & 1.240 & -1.190 & 108.1 & 2.82  \\ 
SMSS~J211340.44$-$520017.5 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.68  \\ 
SMSS~J211340.44$-$520017.5 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.80  \\ 
SMSS~J211340.44$-$520017.5 & 4416.817 & 26.1 & 2.780 & -2.600 & 62.3 & 5.17  \\ 
SMSS~J211340.44$-$520017.5 & 4417.714 & 22.1 & 1.170 & -1.190 & 110.5 & 2.77  \\ 
SMSS~J211340.44$-$520017.5 & 4418.331 & 22.1 & 1.240 & -1.970 & 61.9 & 2.79  \\ 
SMSS~J211340.44$-$520017.5 & 4422.568 & 26.0 & 2.850 & -1.110 & 51.7 & 4.96  \\ 
SMSS~J211340.44$-$520017.5 & 4425.440 & 20.0 & 1.880 & -0.358 & 76.0 & 4.27  \\ 
SMSS~J211340.44$-$520017.5 & 4430.614 & 26.0 & 2.220 & -1.659 & 62.4 & 4.95  \\ 
SMSS~J211340.44$-$520017.5 & 4435.690 & 20.0 & 1.890 & -0.519 & 58.4 & 4.15  \\ 
SMSS~J211340.44$-$520017.5 & 4442.339 & 26.0 & 2.200 & -1.228 & 89.6 & 4.97  \\ 
SMSS~J211340.44$-$520017.5 & 4443.801 & 22.1 & 1.080 & -0.720 & 141.3 & 2.81  \\ 
SMSS~J211340.44$-$520017.5 & 4444.554 & 22.1 & 1.120 & -2.240 & 66.4 & 2.98  \\ 
SMSS~J211340.44$-$520017.5 & 4447.717 & 26.0 & 2.220 & -1.339 & 92.8 & 5.17  \\ 
SMSS~J211340.44$-$520017.5 & 4450.482 & 22.1 & 1.080 & -1.520 & 103.4 & 2.85  \\ 
SMSS~J211340.44$-$520017.5 & 4454.381 & 26.0 & 2.830 & -1.300 & 39.8 & 4.93  \\ 
SMSS~J211340.44$-$520017.5 & 4455.890 & 20.0 & 1.900 & -0.530 & 68.5 & 4.34  \\ 
SMSS~J211340.44$-$520017.5 & 4461.653 & 26.0 & 0.090 & -3.194 & 122.6 & 5.02  \\ 
SMSS~J211340.44$-$520017.5 & 4464.448 & 22.1 & 1.160 & -1.810 & 74.8 & 2.73  \\ 
SMSS~J211340.44$-$520017.5 & 4466.552 & 26.0 & 2.830 & -0.600 & 92.7 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 4468.517 & 22.1 & 1.130 & -0.600 & 151.4 & 2.94  \\ 
SMSS~J211340.44$-$520017.5 & 4470.853 & 22.1 & 1.170 & -2.020 & 80.8 & 3.05  \\ 
SMSS~J211340.44$-$520017.5 & 4476.019 & 26.0 & 2.850 & -0.820 & 82.4 & 5.19  \\ 
SMSS~J211340.44$-$520017.5 & 4484.220 & 26.0 & 3.600 & -0.860 & 23.2 & 5.05  \\ 
SMSS~J211340.44$-$520017.5 & 4489.185 & 26.1 & 2.830 & -2.970 & 36.5 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 4491.410 & 26.1 & 2.860 & -2.710 & 45.9 & 5.10  \\ 
SMSS~J211340.44$-$520017.5 & 4494.563 & 26.0 & 2.200 & -1.143 & 94.8 & 4.98  \\ 
SMSS~J211340.44$-$520017.5 & 4515.340 & 26.1 & 2.840 & -2.600 & 49.8 & 5.03  \\ 
SMSS~J211340.44$-$520017.5 & 4520.224 & 26.1 & 2.810 & -2.600 & 65.6 & 5.25  \\ 
SMSS~J211340.44$-$520017.5 & 4528.614 & 26.0 & 2.180 & -0.822 & 125.7 & 5.25  \\ 
SMSS~J211340.44$-$520017.5 & 4531.148 & 26.0 & 1.480 & -2.101 & 96.0 & 5.07  \\ 
SMSS~J211340.44$-$520017.5 & 4533.249 & 22.0 & 0.850 & 0.532 & 62.5 & 2.47  \\ 
SMSS~J211340.44$-$520017.5 & 4533.960 & 22.1 & 1.240 & -0.530 & 154.9 & 3.04  \\ 
SMSS~J211340.44$-$520017.5 & 4534.780 & 22.0 & 0.840 & 0.336 & 54.1 & 2.52  \\ 
SMSS~J211340.44$-$520017.5 & 4535.567 & 22.0 & 0.830 & 0.120 & 41.7 & 2.53  \\ 
SMSS~J211340.44$-$520017.5 & 4541.523 & 26.1 & 2.860 & -3.050 & 29.6 & 5.14  \\ 
SMSS~J211340.44$-$520017.5 & 4548.760 & 22.0 & 0.830 & -0.298 & 32.1 & 2.78  \\ 
SMSS~J211340.44$-$520017.5 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.02  \\ 
SMSS~J211340.44$-$520017.5 & 4555.890 & 26.1 & 2.830 & -2.400 & 62.5 & 5.02  \\ 
SMSS~J211340.44$-$520017.5 & 4563.770 & 22.1 & 1.220 & -0.960 & 130.2 & 2.96  \\ 
SMSS~J211340.44$-$520017.5 & 4571.096 & 12.0 & 0.000 & -5.688 & 93.2 & 5.71  \\ 
SMSS~J211340.44$-$520017.5 & 4571.971 & 22.1 & 1.570 & -0.320 & 142.7 & 3.00  \\ 
SMSS~J211340.44$-$520017.5 & 4592.651 & 26.0 & 1.560 & -2.462 & 75.9 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 4600.752 & 24.0 & 1.000 & -1.260 & 33.2 & 3.14  \\ 
SMSS~J211340.44$-$520017.5 & 4602.941 & 26.0 & 1.490 & -2.208 & 99.1 & 5.25  \\ 
SMSS~J211340.44$-$520017.5 & 4620.520 & 26.1 & 2.830 & -3.210 & 28.5 & 5.24  \\ 
SMSS~J211340.44$-$520017.5 & 4626.188 & 24.0 & 0.970 & -1.320 & 22.5 & 2.94  \\ 
SMSS~J211340.44$-$520017.5 & 4632.912 & 26.0 & 1.610 & -2.913 & 49.3 & 5.24  \\ 
SMSS~J211340.44$-$520017.5 & 4647.434 & 26.0 & 2.950 & -1.351 & 30.7 & 4.94  \\ 
SMSS~J211340.44$-$520017.5 & 4652.158 & 24.0 & 1.000 & -1.030 & 44.1 & 3.10  \\ 
SMSS~J211340.44$-$520017.5 & 4678.846 & 26.0 & 3.600 & -0.830 & 31.0 & 5.18  \\ 
SMSS~J211340.44$-$520017.5 & 4681.910 & 22.0 & 0.050 & -1.015 & 38.6 & 2.67  \\ 
SMSS~J211340.44$-$520017.5 & 4691.411 & 26.0 & 2.990 & -1.520 & 25.8 & 5.05  \\ 
SMSS~J211340.44$-$520017.5 & 4702.990 & 12.0 & 4.330 & -0.380 & 91.3 & 5.47  \\ 
SMSS~J211340.44$-$520017.5 & 4733.591 & 26.0 & 1.490 & -2.988 & 43.8 & 5.09  \\ 
SMSS~J211340.44$-$520017.5 & 4736.772 & 26.0 & 3.210 & -0.752 & 58.5 & 5.11  \\ 
SMSS~J211340.44$-$520017.5 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.40  \\ 
SMSS~J211340.44$-$520017.5 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.60  \\ 
SMSS~J211340.44$-$520017.5 & 4805.089 & 22.1 & 2.060 & -1.100 & 63.8 & 2.89  \\ 
SMSS~J211340.44$-$520017.5 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.50  \\ 
SMSS~J211340.44$-$520017.5 & 4872.137 & 26.0 & 2.880 & -0.567 & 89.9 & 5.06  \\ 
SMSS~J211340.44$-$520017.5 & 4890.755 & 26.0 & 2.880 & -0.394 & 94.1 & 4.96  \\ 
SMSS~J211340.44$-$520017.5 & 4891.492 & 26.0 & 2.850 & -0.111 & 108.5 & 4.92  \\ 
SMSS~J211340.44$-$520017.5 & 4903.310 & 26.0 & 2.880 & -0.926 & 64.1 & 4.98  \\ 
SMSS~J211340.44$-$520017.5 & 4904.410 & 28.0 & 3.540 & -0.170 & 23.1 & 3.98  \\ 
SMSS~J211340.44$-$520017.5 & 4918.994 & 26.0 & 2.850 & -0.342 & 98.3 & 4.95  \\ 
SMSS~J211340.44$-$520017.5 & 4920.503 & 26.0 & 2.830 & 0.068 & 129.4 & 5.10  \\ 
SMSS~J211340.44$-$520017.5 & 4923.930 & 26.1 & 2.890 & -1.320 & 123.3 & 5.09  \\ 
SMSS~J211340.44$-$520017.5 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.11  \\ 
SMSS~J211340.44$-$520017.5 & 4938.814 & 26.0 & 2.880 & -1.077 & 60.5 & 5.07  \\ 
SMSS~J211340.44$-$520017.5 & 4939.687 & 26.0 & 0.860 & -3.252 & 80.7 & 5.14  \\ 
SMSS~J211340.44$-$520017.5 & 4966.089 & 26.0 & 3.330 & -0.871 & 46.2 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 4981.730 & 22.0 & 0.840 & 0.560 & 82.1 & 2.71  \\ 
SMSS~J211340.44$-$520017.5 & 4991.070 & 22.0 & 0.840 & 0.436 & 81.3 & 2.81  \\ 
SMSS~J211340.44$-$520017.5 & 4994.130 & 26.0 & 0.920 & -2.969 & 86.9 & 5.04  \\ 
SMSS~J211340.44$-$520017.5 & 5006.119 & 26.0 & 2.830 & -0.615 & 91.2 & 5.05  \\ 
SMSS~J211340.44$-$520017.5 & 5007.206 & 22.0 & 0.820 & 0.168 & 61.6 & 2.74  \\ 
SMSS~J211340.44$-$520017.5 & 5012.068 & 26.0 & 0.860 & -2.642 & 116.1 & 5.17  \\ 
SMSS~J211340.44$-$520017.5 & 5018.450 & 26.1 & 2.890 & -1.220 & 131.2 & 5.13  \\ 
SMSS~J211340.44$-$520017.5 & 5031.010 & 21.1 & 1.360 & -0.400 & 57.6 & 0.86  \\ 
SMSS~J211340.44$-$520017.5 & 5039.960 & 22.0 & 0.020 & -1.130 & 36.5 & 2.69  \\ 
SMSS~J211340.44$-$520017.5 & 5041.756 & 26.0 & 1.490 & -2.200 & 104.2 & 5.26  \\ 
SMSS~J211340.44$-$520017.5 & 5049.820 & 26.0 & 2.280 & -1.355 & 87.8 & 5.07  \\ 
SMSS~J211340.44$-$520017.5 & 5064.650 & 22.0 & 0.050 & -0.935 & 39.0 & 2.57  \\ 
SMSS~J211340.44$-$520017.5 & 5079.740 & 26.0 & 0.990 & -3.245 & 75.7 & 5.20  \\ 
SMSS~J211340.44$-$520017.5 & 5081.110 & 28.0 & 3.850 & 0.300 & 28.5 & 3.98  \\ 
SMSS~J211340.44$-$520017.5 & 5098.697 & 26.0 & 2.180 & -2.030 & 62.8 & 5.22  \\ 
SMSS~J211340.44$-$520017.5 & 5131.468 & 26.0 & 2.220 & -2.515 & 30.8 & 5.23  \\ 
SMSS~J211340.44$-$520017.5 & 5142.929 & 26.0 & 0.960 & -3.080 & 92.3 & 5.27  \\ 
SMSS~J211340.44$-$520017.5 & 5150.839 & 26.0 & 0.990 & -3.037 & 87.1 & 5.18  \\ 
SMSS~J211340.44$-$520017.5 & 5151.911 & 26.0 & 1.010 & -3.321 & 64.2 & 5.12  \\ 
SMSS~J211340.44$-$520017.5 & 5162.273 & 26.0 & 4.180 & 0.020 & 39.1 & 5.14  \\ 
SMSS~J211340.44$-$520017.5 & 5171.596 & 26.0 & 1.490 & -1.721 & 125.1 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 5172.684 & 12.0 & 2.710 & -0.450 & 230.0 & 5.52  \\ 
SMSS~J211340.44$-$520017.5 & 5173.740 & 22.0 & 0.000 & -1.062 & 41.5 & 2.67  \\ 
SMSS~J211340.44$-$520017.5 & 5183.604 & 12.0 & 2.720 & -0.239 & 247.6 & 5.45  \\ 
SMSS~J211340.44$-$520017.5 & 5188.687 & 22.1 & 1.580 & -1.050 & 110.9 & 2.99  \\ 
SMSS~J211340.44$-$520017.5 & 5191.455 & 26.0 & 3.040 & -0.551 & 83.2 & 5.09  \\ 
SMSS~J211340.44$-$520017.5 & 5192.344 & 26.0 & 3.000 & -0.421 & 95.5 & 5.13  \\ 
SMSS~J211340.44$-$520017.5 & 5192.970 & 22.0 & 0.020 & -0.950 & 54.9 & 2.79  \\ 
SMSS~J211340.44$-$520017.5 & 5197.580 & 26.1 & 3.230 & -2.220 & 45.7 & 5.00  \\ 
SMSS~J211340.44$-$520017.5 & 5198.711 & 26.0 & 2.220 & -2.091 & 49.2 & 5.11  \\ 
SMSS~J211340.44$-$520017.5 & 5216.274 & 26.0 & 1.610 & -2.082 & 93.0 & 5.07  \\ 
SMSS~J211340.44$-$520017.5 & 5225.526 & 26.0 & 0.110 & -4.755 & 45.3 & 5.17  \\ 
SMSS~J211340.44$-$520017.5 & 5232.940 & 26.0 & 2.940 & -0.057 & 115.0 & 5.05  \\ 
SMSS~J211340.44$-$520017.5 & 5234.630 & 26.1 & 3.220 & -2.180 & 50.0 & 5.02  \\ 
SMSS~J211340.44$-$520017.5 & 5239.811 & 21.1 & 1.460 & -0.770 & 26.2 & 0.81  \\ 
SMSS~J211340.44$-$520017.5 & 5242.491 & 26.0 & 3.630 & -0.967 & 20.2 & 5.09  \\ 
SMSS~J211340.44$-$520017.5 & 5250.646 & 26.0 & 2.200 & -2.180 & 48.3 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 5263.305 & 26.0 & 3.270 & -0.879 & 39.7 & 4.98  \\ 
SMSS~J211340.44$-$520017.5 & 5266.555 & 26.0 & 3.000 & -0.385 & 90.2 & 4.99  \\ 
SMSS~J211340.44$-$520017.5 & 5276.000 & 26.1 & 3.200 & -2.010 & 67.0 & 5.10  \\ 
SMSS~J211340.44$-$520017.5 & 5281.790 & 26.0 & 3.040 & -0.833 & 68.8 & 5.12  \\ 
SMSS~J211340.44$-$520017.5 & 5283.621 & 26.0 & 3.240 & -0.524 & 78.3 & 5.21  \\ 
SMSS~J211340.44$-$520017.5 & 5298.280 & 24.0 & 0.980 & -1.140 & 43.3 & 3.13  \\ 
SMSS~J211340.44$-$520017.5 & 5302.300 & 26.0 & 3.280 & -0.720 & 58.6 & 5.13  \\ 
SMSS~J211340.44$-$520017.5 & 5324.179 & 26.0 & 3.210 & -0.103 & 87.8 & 4.92  \\ 
SMSS~J211340.44$-$520017.5 & 5328.531 & 26.0 & 1.560 & -1.850 & 117.6 & 5.22  \\ 
SMSS~J211340.44$-$520017.5 & 5336.786 & 22.1 & 1.580 & -1.590 & 65.2 & 2.79  \\ 
SMSS~J211340.44$-$520017.5 & 5345.800 & 24.0 & 1.000 & -0.950 & 59.7 & 3.22  \\ 
SMSS~J211340.44$-$520017.5 & 5348.310 & 24.0 & 1.000 & -1.210 & 27.9 & 2.95  \\ 
SMSS~J211340.44$-$520017.5 & 5349.465 & 20.0 & 2.710 & -0.310 & 21.5 & 4.18  \\ 
SMSS~J211340.44$-$520017.5 & 5367.467 & 26.0 & 4.420 & 0.443 & 36.4 & 4.94  \\ 
SMSS~J211340.44$-$520017.5 & 5381.021 & 22.1 & 1.570 & -1.920 & 49.0 & 2.86  \\ 
SMSS~J211340.44$-$520017.5 & 5393.168 & 26.0 & 3.240 & -0.910 & 57.3 & 5.25  \\ 
SMSS~J211340.44$-$520017.5 & 5397.128 & 26.0 & 0.920 & -1.982 & 151.6 & 5.15  \\ 
SMSS~J211340.44$-$520017.5 & 5410.910 & 26.0 & 4.470 & 0.398 & 32.9 & 4.97  \\ 
SMSS~J211340.44$-$520017.5 & 5424.068 & 26.0 & 4.320 & 0.520 & 46.7 & 4.92  \\ 
SMSS~J211340.44$-$520017.5 & 5429.696 & 26.0 & 0.960 & -1.881 & 160.9 & 5.25  \\ 
SMSS~J211340.44$-$520017.5 & 5434.524 & 26.0 & 1.010 & -2.126 & 144.6 & 5.29  \\ 
SMSS~J211340.44$-$520017.5 & 5446.917 & 26.0 & 0.990 & -1.910 & 144.9 & 5.04  \\ 
SMSS~J211340.44$-$520017.5 & 5476.900 & 28.0 & 1.830 & -0.890 & 103.5 & 4.02  \\ 
SMSS~J211340.44$-$520017.5 & 5497.516 & 26.0 & 1.010 & -2.825 & 104.9 & 5.27  \\ 
SMSS~J211340.44$-$520017.5 & 5528.405 & 12.0 & 4.340 & -0.498 & 94.5 & 5.63  \\ 
SMSS~J211340.44$-$520017.5 & 5569.618 & 26.0 & 3.420 & -0.540 & 49.9 & 4.97  \\ 
SMSS~J211340.44$-$520017.5 & 5572.842 & 26.0 & 3.400 & -0.275 & 71.3 & 5.03  \\ 
SMSS~J211340.44$-$520017.5 & 5581.971 & 20.0 & 2.520 & -0.555 & 20.7 & 4.18  \\ 
SMSS~J211340.44$-$520017.5 & 5586.756 & 26.0 & 3.370 & -0.144 & 88.0 & 5.13  \\ 
SMSS~J211340.44$-$520017.5 & 5588.760 & 20.0 & 2.520 & 0.210 & 66.1 & 4.23  \\ 
SMSS~J211340.44$-$520017.5 & 5590.120 & 20.0 & 2.520 & -0.571 & 26.9 & 4.34  \\ 
SMSS~J211340.44$-$520017.5 & 5594.468 & 20.0 & 2.520 & 0.097 & 50.7 & 4.10  \\ 
SMSS~J211340.44$-$520017.5 & 5601.285 & 20.0 & 2.530 & -0.523 & 19.8 & 4.13  \\ 
SMSS~J211340.44$-$520017.5 & 5615.644 & 26.0 & 3.330 & 0.050 & 99.5 & 5.09  \\ 
SMSS~J211340.44$-$520017.5 & 5657.907 & 21.1 & 1.510 & -0.600 & 43.0 & 0.98  \\ 
SMSS~J211340.44$-$520017.5 & 5701.544 & 26.0 & 2.560 & -2.143 & 24.2 & 5.08  \\ 
SMSS~J211340.44$-$520017.5 & 5708.397 & 14.0 & 4.930 & -1.470 & 12.5 & 5.72  \\ 
SMSS~J211340.44$-$520017.5 & 5711.090 & 12.0 & 4.340 & -1.724 & 20.6 & 5.63  \\ 
SMSS~J211340.44$-$520017.5 & 5754.675 & 28.0 & 1.940 & -2.330 & 20.6 & 4.16  \\ 
SMSS~J211340.44$-$520017.5 & 5857.450 & 20.0 & 2.930 & 0.230 & 36.2 & 4.19  \\ 
SMSS~J211340.44$-$520017.5 & 5889.950 & 11.0 & 0.000 & 0.108 & 223.2 & 4.34  \\ 
SMSS~J211340.44$-$520017.5 & 5895.924 & 11.0 & 0.000 & -0.194 & 194.2 & 4.32  \\ 
SMSS~J211340.44$-$520017.5 & 6065.481 & 26.0 & 2.610 & -1.410 & 63.4 & 5.06  \\ 
SMSS~J211340.44$-$520017.5 & 6102.720 & 20.0 & 1.880 & -0.790 & 65.0 & 4.43  \\ 
SMSS~J211340.44$-$520017.5 & 6122.220 & 20.0 & 1.890 & -0.315 & 84.4 & 4.27  \\ 
SMSS~J211340.44$-$520017.5 & 6136.615 & 26.0 & 2.450 & -1.410 & 92.8 & 5.33  \\ 
SMSS~J211340.44$-$520017.5 & 6137.691 & 26.0 & 2.590 & -1.346 & 81.9 & 5.27  \\ 
SMSS~J211340.44$-$520017.5 & 6169.055 & 20.0 & 2.520 & -0.797 & 18.9 & 4.36  \\ 
SMSS~J211340.44$-$520017.5 & 6191.558 & 26.0 & 2.430 & -1.416 & 83.9 & 5.17  \\ 
SMSS~J211340.44$-$520017.5 & 6213.429 & 26.0 & 2.220 & -2.481 & 32.2 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 6219.280 & 26.0 & 2.200 & -2.448 & 45.8 & 5.34  \\ 
SMSS~J211340.44$-$520017.5 & 6230.723 & 26.0 & 2.560 & -1.276 & 79.5 & 5.12  \\ 
SMSS~J211340.44$-$520017.5 & 6246.318 & 26.0 & 3.600 & -0.877 & 21.9 & 4.97  \\ 
SMSS~J211340.44$-$520017.5 & 6252.555 & 26.0 & 2.400 & -1.687 & 68.5 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 6301.499 & 26.0 & 3.650 & -0.718 & 28.4 & 5.01  \\ 
SMSS~J211340.44$-$520017.5 & 6335.330 & 26.0 & 2.200 & -2.180 & 56.2 & 5.22  \\ 
SMSS~J211340.44$-$520017.5 & 6393.601 & 26.0 & 2.430 & -1.576 & 73.8 & 5.16  \\ 
SMSS~J211340.44$-$520017.5 & 6411.649 & 26.0 & 3.650 & -0.595 & 33.4 & 4.98  \\ 
SMSS~J211340.44$-$520017.5 & 6421.350 & 26.0 & 2.280 & -2.014 & 61.0 & 5.21  \\ 
SMSS~J211340.44$-$520017.5 & 6430.846 & 26.0 & 2.180 & -1.946 & 66.4 & 5.11  \\ 
SMSS~J211340.44$-$520017.5 & 6494.980 & 26.0 & 2.400 & -1.239 & 95.8 & 5.13  \\ 
SMSS~J211340.44$-$520017.5 & 6496.896 & 56.1 & 0.600 & -0.369 & 113.0 & -0.08  \\ 
SMSS~J211340.44$-$520017.5 & 6499.649 & 20.0 & 2.520 & -0.818 & 16.2 & 4.28  \\ 
SMSS~J211340.44$-$520017.5 & 6592.912 & 26.0 & 2.730 & -1.473 & 53.5 & 5.09  \\ 
SMSS~J211340.44$-$520017.5 & 6643.640 & 28.0 & 1.680 & -2.300 & 38.2 & 4.12  \\ 
SMSS~J211340.44$-$520017.5 & 6677.986 & 26.0 & 2.690 & -1.418 & 72.5 & 5.27  \\ 
SMSS~J211340.44$-$520017.5 & 6717.685 & 20.0 & 2.710 & -0.524 & 17.9 & 4.25  \\ 
SMSS~J211340.44$-$520017.5 & 6767.770 & 28.0 & 1.830 & -2.170 & 31.8 & 4.05  \\ 
SMSS~J211340.44$-$520017.5 & 6978.850 & 26.0 & 2.480 & -2.452 & 29.2 & 5.34  \\ 
SMSS~J215805.81$-$651327.2 & 3783.520 & 28.0 & 0.420 & -1.420 & 102.8 & 3.56  \\ 
SMSS~J215805.81$-$651327.2 & 3829.355 & 12.0 & 2.710 & -0.208 & 129.6 & 4.55  \\ 
SMSS~J215805.81$-$651327.2 & 3832.304 & 12.0 & 2.710 & 0.270 & 163.5 & 4.55  \\ 
SMSS~J215805.81$-$651327.2 & 3838.292 & 12.0 & 2.720 & 0.490 & 178.5 & 4.49  \\ 
SMSS~J215805.81$-$651327.2 & 3845.468 & 27.0 & 0.920 & 0.010 & 66.8 & 1.84  \\ 
SMSS~J215805.81$-$651327.2 & 3873.120 & 27.0 & 0.430 & -0.660 & 69.1 & 1.98  \\ 
SMSS~J215805.81$-$651327.2 & 3905.523 & 14.0 & 1.910 & -1.092 & 160.8 & 4.90  \\ 
SMSS~J215805.81$-$651327.2 & 3913.461 & 22.1 & 1.120 & -0.420 & 90.2 & 1.90  \\ 
SMSS~J215805.81$-$651327.2 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.20  \\ 
SMSS~J215805.81$-$651327.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 78.8 & 2.04  \\ 
SMSS~J215805.81$-$651327.2 & 3989.760 & 22.0 & 0.020 & -0.062 & 39.9 & 1.76  \\ 
SMSS~J215805.81$-$651327.2 & 3995.306 & 27.0 & 0.920 & -0.220 & 66.7 & 2.04  \\ 
SMSS~J215805.81$-$651327.2 & 3998.640 & 22.0 & 0.050 & 0.010 & 42.2 & 1.77  \\ 
SMSS~J215805.81$-$651327.2 & 4012.396 & 22.1 & 0.570 & -1.750 & 61.5 & 1.85  \\ 
SMSS~J215805.81$-$651327.2 & 4028.338 & 22.1 & 1.890 & -0.960 & 30.0 & 2.02  \\ 
SMSS~J215805.81$-$651327.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.34  \\ 
SMSS~J215805.81$-$651327.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.24  \\ 
SMSS~J215805.81$-$651327.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.24  \\ 
SMSS~J215805.81$-$651327.2 & 4053.829 & 22.1 & 1.890 & -1.210 & 23.2 & 2.11  \\ 
SMSS~J215805.81$-$651327.2 & 4057.505 & 12.0 & 4.350 & -0.890 & 15.9 & 4.70  \\ 
SMSS~J215805.81$-$651327.2 & 4063.594 & 26.0 & 1.560 & 0.062 & 120.3 & 4.03  \\ 
SMSS~J215805.81$-$651327.2 & 4071.738 & 26.0 & 1.610 & -0.008 & 115.1 & 4.04  \\ 
SMSS~J215805.81$-$651327.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -1.21  \\ 
SMSS~J215805.81$-$651327.2 & 4102.936 & 14.0 & 1.910 & -3.140 & 67.8 & 5.09  \\ 
SMSS~J215805.81$-$651327.2 & 4121.318 & 27.0 & 0.920 & -0.320 & 50.5 & 1.78  \\ 
SMSS~J215805.81$-$651327.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.50  \\ 
SMSS~J215805.81$-$651327.2 & 4143.414 & 26.0 & 3.050 & -0.200 & 37.1 & 4.06  \\ 
SMSS~J215805.81$-$651327.2 & 4143.868 & 26.0 & 1.560 & -0.511 & 97.2 & 4.01  \\ 
SMSS~J215805.81$-$651327.2 & 4147.669 & 26.0 & 1.480 & -2.071 & 33.9 & 4.02  \\ 
SMSS~J215805.81$-$651327.2 & 4174.913 & 26.0 & 0.910 & -2.938 & 28.0 & 4.08  \\ 
SMSS~J215805.81$-$651327.2 & 4178.860 & 26.1 & 2.580 & -2.510 & 18.8 & 4.02  \\ 
SMSS~J215805.81$-$651327.2 & 4181.755 & 26.0 & 2.830 & -0.371 & 33.2 & 3.89  \\ 
SMSS~J215805.81$-$651327.2 & 4187.039 & 26.0 & 2.450 & -0.514 & 56.6 & 4.05  \\ 
SMSS~J215805.81$-$651327.2 & 4187.795 & 26.0 & 2.420 & -0.510 & 57.5 & 4.03  \\ 
SMSS~J215805.81$-$651327.2 & 4191.430 & 26.0 & 2.470 & -0.666 & 44.7 & 4.00  \\ 
SMSS~J215805.81$-$651327.2 & 4195.329 & 26.0 & 3.330 & -0.492 & 15.9 & 4.16  \\ 
SMSS~J215805.81$-$651327.2 & 4199.095 & 26.0 & 3.050 & 0.156 & 53.5 & 4.03  \\ 
SMSS~J215805.81$-$651327.2 & 4202.029 & 26.0 & 1.490 & -0.689 & 92.8 & 3.97  \\ 
SMSS~J215805.81$-$651327.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.00  \\ 
SMSS~J215805.81$-$651327.2 & 4216.184 & 26.0 & 0.000 & -3.357 & 69.7 & 4.25  \\ 
SMSS~J215805.81$-$651327.2 & 4222.213 & 26.0 & 2.450 & -0.914 & 39.3 & 4.10  \\ 
SMSS~J215805.81$-$651327.2 & 4226.730 & 20.0 & 0.000 & 0.244 & 154.5 & 3.27  \\ 
SMSS~J215805.81$-$651327.2 & 4227.427 & 26.0 & 3.330 & 0.266 & 42.2 & 4.02  \\ 
SMSS~J215805.81$-$651327.2 & 4233.170 & 26.1 & 2.580 & -1.970 & 40.5 & 3.97  \\ 
SMSS~J215805.81$-$651327.2 & 4233.603 & 26.0 & 2.480 & -0.579 & 54.5 & 4.11  \\ 
SMSS~J215805.81$-$651327.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.47  \\ 
SMSS~J215805.81$-$651327.2 & 4250.119 & 26.0 & 2.470 & -0.380 & 52.7 & 3.86  \\ 
SMSS~J215805.81$-$651327.2 & 4254.332 & 24.0 & 0.000 & -0.114 & 75.8 & 1.70  \\ 
SMSS~J215805.81$-$651327.2 & 4271.154 & 26.0 & 2.450 & -0.337 & 56.5 & 3.87  \\ 
SMSS~J215805.81$-$651327.2 & 4274.800 & 24.0 & 0.000 & -0.220 & 79.3 & 1.89  \\ 
SMSS~J215805.81$-$651327.2 & 4283.010 & 20.0 & 1.890 & -0.224 & 29.6 & 3.36  \\ 
SMSS~J215805.81$-$651327.2 & 4289.720 & 24.0 & 0.000 & -0.370 & 67.6 & 1.76  \\ 
SMSS~J215805.81$-$651327.2 & 4290.219 & 22.1 & 1.160 & -0.930 & 73.2 & 1.94  \\ 
SMSS~J215805.81$-$651327.2 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & -0.45  \\ 
SMSS~J215805.81$-$651327.2 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & -0.60  \\ 
SMSS~J215805.81$-$651327.2 & 4337.046 & 26.0 & 1.560 & -1.695 & 51.0 & 4.06  \\ 
SMSS~J215805.81$-$651327.2 & 4337.914 & 22.1 & 1.080 & -0.960 & 82.8 & 2.09  \\ 
SMSS~J215805.81$-$651327.2 & 4375.930 & 26.0 & 0.000 & -3.005 & 88.2 & 4.32  \\ 
SMSS~J215805.81$-$651327.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 18.0 & 1.90  \\ 
SMSS~J215805.81$-$651327.2 & 4399.765 & 22.1 & 1.240 & -1.190 & 52.8 & 1.88  \\ 
SMSS~J215805.81$-$651327.2 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & -0.29  \\ 
SMSS~J215805.81$-$651327.2 & 4404.750 & 26.0 & 1.560 & -0.147 & 113.2 & 3.98  \\ 
SMSS~J215805.81$-$651327.2 & 4415.122 & 26.0 & 1.610 & -0.621 & 91.0 & 3.95  \\ 
SMSS~J215805.81$-$651327.2 & 4417.714 & 22.1 & 1.170 & -1.190 & 59.0 & 1.91  \\ 
SMSS~J215805.81$-$651327.2 & 4425.440 & 20.0 & 1.880 & -0.358 & 34.4 & 3.58  \\ 
SMSS~J215805.81$-$651327.2 & 4427.310 & 26.0 & 0.050 & -2.924 & 79.0 & 4.06  \\ 
SMSS~J215805.81$-$651327.2 & 4434.960 & 20.0 & 1.890 & -0.010 & 50.6 & 3.55  \\ 
SMSS~J215805.81$-$651327.2 & 4435.690 & 20.0 & 1.890 & -0.519 & 16.6 & 3.32  \\ 
SMSS~J215805.81$-$651327.2 & 4442.339 & 26.0 & 2.200 & -1.228 & 36.6 & 4.06  \\ 
SMSS~J215805.81$-$651327.2 & 4443.801 & 22.1 & 1.080 & -0.720 & 95.9 & 2.15  \\ 
SMSS~J215805.81$-$651327.2 & 4447.717 & 26.0 & 2.220 & -1.339 & 33.5 & 4.13  \\ 
SMSS~J215805.81$-$651327.2 & 4450.482 & 22.1 & 1.080 & -1.520 & 50.1 & 1.96  \\ 
SMSS~J215805.81$-$651327.2 & 4454.780 & 20.0 & 1.900 & 0.260 & 50.3 & 3.29  \\ 
SMSS~J215805.81$-$651327.2 & 4455.890 & 20.0 & 1.900 & -0.530 & 16.1 & 3.32  \\ 
SMSS~J215805.81$-$651327.2 & 4459.118 & 26.0 & 2.180 & -1.279 & 28.8 & 3.92  \\ 
SMSS~J215805.81$-$651327.2 & 4461.653 & 26.0 & 0.090 & -3.194 & 69.8 & 4.15  \\ 
SMSS~J215805.81$-$651327.2 & 4466.552 & 26.0 & 2.830 & -0.600 & 29.2 & 4.02  \\ 
SMSS~J215805.81$-$651327.2 & 4468.517 & 22.1 & 1.130 & -0.600 & 82.6 & 1.76  \\ 
SMSS~J215805.81$-$651327.2 & 4489.739 & 26.0 & 0.120 & -3.899 & 29.4 & 4.09  \\ 
SMSS~J215805.81$-$651327.2 & 4494.563 & 26.0 & 2.200 & -1.143 & 34.3 & 3.92  \\ 
SMSS~J215805.81$-$651327.2 & 4501.270 & 22.1 & 1.120 & -0.770 & 81.2 & 1.88  \\ 
SMSS~J215805.81$-$651327.2 & 4508.283 & 26.1 & 2.860 & -2.580 & 16.1 & 4.32  \\ 
SMSS~J215805.81$-$651327.2 & 4515.340 & 26.1 & 2.840 & -2.600 & 14.1 & 4.24  \\ 
SMSS~J215805.81$-$651327.2 & 4522.630 & 26.1 & 2.840 & -2.250 & 28.6 & 4.29  \\ 
SMSS~J215805.81$-$651327.2 & 4531.148 & 26.0 & 1.480 & -2.101 & 35.6 & 4.05  \\ 
SMSS~J215805.81$-$651327.2 & 4533.249 & 22.0 & 0.850 & 0.532 & 20.4 & 1.69  \\ 
SMSS~J215805.81$-$651327.2 & 4533.960 & 22.1 & 1.240 & -0.530 & 87.0 & 1.91  \\ 
SMSS~J215805.81$-$651327.2 & 4534.780 & 22.0 & 0.840 & 0.336 & 19.9 & 1.85  \\ 
SMSS~J215805.81$-$651327.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.25  \\ 
SMSS~J215805.81$-$651327.2 & 4555.890 & 26.1 & 2.830 & -2.400 & 16.1 & 4.10  \\ 
SMSS~J215805.81$-$651327.2 & 4571.096 & 12.0 & 0.000 & -5.688 & 20.2 & 4.50  \\ 
SMSS~J215805.81$-$651327.2 & 4571.971 & 22.1 & 1.570 & -0.320 & 73.7 & 1.80  \\ 
SMSS~J215805.81$-$651327.2 & 4583.840 & 26.1 & 2.810 & -1.930 & 34.1 & 4.05  \\ 
SMSS~J215805.81$-$651327.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 26.5 & 1.96  \\ 
SMSS~J215805.81$-$651327.2 & 4592.651 & 26.0 & 1.560 & -2.462 & 20.7 & 4.17  \\ 
SMSS~J215805.81$-$651327.2 & 4602.941 & 26.0 & 1.490 & -2.208 & 37.1 & 4.19  \\ 
SMSS~J215805.81$-$651327.2 & 4681.910 & 22.0 & 0.050 & -1.015 & 13.6 & 2.05  \\ 
SMSS~J215805.81$-$651327.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 45.3 & 4.79  \\ 
SMSS~J215805.81$-$651327.2 & 4871.318 & 26.0 & 2.870 & -0.362 & 36.4 & 3.95  \\ 
SMSS~J215805.81$-$651327.2 & 4872.137 & 26.0 & 2.880 & -0.567 & 26.2 & 3.96  \\ 
SMSS~J215805.81$-$651327.2 & 4890.755 & 26.0 & 2.880 & -0.394 & 36.6 & 4.00  \\ 
SMSS~J215805.81$-$651327.2 & 4918.994 & 26.0 & 2.850 & -0.342 & 35.9 & 3.90  \\ 
SMSS~J215805.81$-$651327.2 & 4920.503 & 26.0 & 2.830 & 0.068 & 61.3 & 3.95  \\ 
SMSS~J215805.81$-$651327.2 & 4923.930 & 26.1 & 2.890 & -1.320 & 54.8 & 3.91  \\ 
SMSS~J215805.81$-$651327.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.15  \\ 
SMSS~J215805.81$-$651327.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 25.9 & 1.75  \\ 
SMSS~J215805.81$-$651327.2 & 4991.070 & 22.0 & 0.840 & 0.436 & 24.3 & 1.83  \\ 
SMSS~J215805.81$-$651327.2 & 4999.500 & 22.0 & 0.830 & 0.306 & 20.7 & 1.86  \\ 
SMSS~J215805.81$-$651327.2 & 5006.119 & 26.0 & 2.830 & -0.615 & 29.5 & 4.01  \\ 
SMSS~J215805.81$-$651327.2 & 5012.068 & 26.0 & 0.860 & -2.642 & 56.9 & 4.20  \\ 
SMSS~J215805.81$-$651327.2 & 5018.450 & 26.1 & 2.890 & -1.220 & 65.7 & 4.02  \\ 
SMSS~J215805.81$-$651327.2 & 5041.756 & 26.0 & 1.490 & -2.200 & 38.8 & 4.19  \\ 
SMSS~J215805.81$-$651327.2 & 5051.634 & 26.0 & 0.920 & -2.764 & 34.3 & 3.97  \\ 
SMSS~J215805.81$-$651327.2 & 5079.740 & 26.0 & 0.990 & -3.245 & 15.2 & 4.08  \\ 
SMSS~J215805.81$-$651327.2 & 5083.339 & 26.0 & 0.960 & -2.842 & 44.3 & 4.29  \\ 
SMSS~J215805.81$-$651327.2 & 5084.080 & 28.0 & 3.680 & 0.030 & 11.3 & 3.54  \\ 
SMSS~J215805.81$-$651327.2 & 5110.413 & 26.0 & 0.000 & -3.760 & 55.2 & 4.24  \\ 
SMSS~J215805.81$-$651327.2 & 5123.720 & 26.0 & 1.010 & -3.058 & 21.6 & 4.10  \\ 
SMSS~J215805.81$-$651327.2 & 5127.360 & 26.0 & 0.920 & -3.249 & 17.5 & 4.06  \\ 
SMSS~J215805.81$-$651327.2 & 5151.911 & 26.0 & 1.010 & -3.321 & 13.3 & 4.10  \\ 
SMSS~J215805.81$-$651327.2 & 5166.282 & 26.0 & 0.000 & -4.123 & 34.1 & 4.21  \\ 
SMSS~J215805.81$-$651327.2 & 5172.684 & 12.0 & 2.710 & -0.450 & 137.8 & 4.62  \\ 
SMSS~J215805.81$-$651327.2 & 5183.604 & 12.0 & 2.720 & -0.239 & 152.0 & 4.63  \\ 
SMSS~J215805.81$-$651327.2 & 5188.687 & 22.1 & 1.580 & -1.050 & 41.6 & 1.88  \\ 
SMSS~J215805.81$-$651327.2 & 5192.344 & 26.0 & 3.000 & -0.421 & 37.3 & 4.17  \\ 
SMSS~J215805.81$-$651327.2 & 5194.942 & 26.0 & 1.560 & -2.021 & 41.7 & 4.13  \\ 
SMSS~J215805.81$-$651327.2 & 5202.336 & 26.0 & 2.180 & -1.871 & 15.4 & 4.12  \\ 
SMSS~J215805.81$-$651327.2 & 5206.040 & 24.0 & 0.940 & 0.020 & 29.3 & 1.66  \\ 
SMSS~J215805.81$-$651327.2 & 5208.419 & 24.0 & 0.940 & 0.160 & 45.9 & 1.84  \\ 
SMSS~J215805.81$-$651327.2 & 5210.390 & 22.0 & 0.050 & -0.828 & 17.0 & 1.95  \\ 
SMSS~J215805.81$-$651327.2 & 5216.274 & 26.0 & 1.610 & -2.082 & 27.8 & 3.98  \\ 
SMSS~J215805.81$-$651327.2 & 5226.538 & 22.1 & 1.570 & -1.260 & 35.9 & 1.97  \\ 
SMSS~J215805.81$-$651327.2 & 5232.940 & 26.0 & 2.940 & -0.057 & 51.6 & 4.00  \\ 
SMSS~J215805.81$-$651327.2 & 5269.537 & 26.0 & 0.860 & -1.333 & 120.9 & 4.31  \\ 
SMSS~J215805.81$-$651327.2 & 5283.621 & 26.0 & 3.240 & -0.524 & 19.2 & 4.14  \\ 
SMSS~J215805.81$-$651327.2 & 5328.531 & 26.0 & 1.560 & -1.850 & 45.7 & 4.03  \\ 
SMSS~J215805.81$-$651327.2 & 5336.786 & 22.1 & 1.580 & -1.590 & 15.2 & 1.81  \\ 
SMSS~J215805.81$-$651327.2 & 5371.489 & 26.0 & 0.960 & -1.644 & 105.1 & 4.36  \\ 
SMSS~J215805.81$-$651327.2 & 5383.369 & 26.0 & 4.310 & 0.645 & 11.3 & 3.94  \\ 
SMSS~J215805.81$-$651327.2 & 5393.168 & 26.0 & 3.240 & -0.910 & 9.8 & 4.18  \\ 
SMSS~J215805.81$-$651327.2 & 5397.128 & 26.0 & 0.920 & -1.982 & 88.5 & 4.25  \\ 
SMSS~J215805.81$-$651327.2 & 5405.775 & 26.0 & 0.990 & -1.852 & 90.6 & 4.25  \\ 
SMSS~J215805.81$-$651327.2 & 5429.696 & 26.0 & 0.960 & -1.881 & 82.6 & 4.06  \\ 
SMSS~J215805.81$-$651327.2 & 5434.524 & 26.0 & 1.010 & -2.126 & 75.4 & 4.21  \\ 
SMSS~J215805.81$-$651327.2 & 5455.609 & 26.0 & 1.010 & -2.090 & 77.2 & 4.20  \\ 
SMSS~J215805.81$-$651327.2 & 5497.516 & 26.0 & 1.010 & -2.825 & 43.5 & 4.29  \\ 
SMSS~J215805.81$-$651327.2 & 5501.465 & 26.0 & 0.960 & -3.046 & 24.5 & 4.07  \\ 
SMSS~J215805.81$-$651327.2 & 5506.779 & 26.0 & 0.990 & -2.789 & 44.5 & 4.25  \\ 
SMSS~J215805.81$-$651327.2 & 5528.405 & 12.0 & 4.340 & -0.498 & 29.2 & 4.61  \\ 
SMSS~J215805.81$-$651327.2 & 5572.842 & 26.0 & 3.400 & -0.275 & 22.0 & 4.15  \\ 
SMSS~J215805.81$-$651327.2 & 5586.756 & 26.0 & 3.370 & -0.144 & 30.5 & 4.17  \\ 
SMSS~J215805.81$-$651327.2 & 5588.760 & 20.0 & 2.520 & 0.210 & 24.6 & 3.50  \\ 
SMSS~J215805.81$-$651327.2 & 5594.468 & 20.0 & 2.520 & 0.097 & 13.3 & 3.28  \\ 
SMSS~J215805.81$-$651327.2 & 5615.644 & 26.0 & 3.330 & 0.050 & 32.0 & 3.96  \\ 
SMSS~J215805.81$-$651327.2 & 5754.675 & 28.0 & 1.940 & -2.330 & 7.2 & 3.60  \\ 
SMSS~J215805.81$-$651327.2 & 5889.950 & 11.0 & 0.000 & 0.108 & 243.4 & 4.60  \\ 
SMSS~J215805.81$-$651327.2 & 5895.924 & 11.0 & 0.000 & -0.194 & 195.6 & 4.55  \\ 
SMSS~J215805.81$-$651327.2 & 6102.720 & 20.0 & 1.880 & -0.790 & 11.0 & 3.31  \\ 
SMSS~J215805.81$-$651327.2 & 6108.121 & 28.0 & 1.680 & -2.450 & 8.2 & 3.45  \\ 
SMSS~J215805.81$-$651327.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 38.7 & 3.57  \\ 
SMSS~J215805.81$-$651327.2 & 6136.615 & 26.0 & 2.450 & -1.410 & 25.8 & 4.22  \\ 
SMSS~J215805.81$-$651327.2 & 6137.691 & 26.0 & 2.590 & -1.346 & 21.4 & 4.22  \\ 
SMSS~J215805.81$-$651327.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 49.9 & 3.55  \\ 
SMSS~J215805.81$-$651327.2 & 6191.558 & 26.0 & 2.430 & -1.416 & 22.4 & 4.12  \\ 
SMSS~J215805.81$-$651327.2 & 6230.723 & 26.0 & 2.560 & -1.276 & 17.7 & 4.00  \\ 
SMSS~J215805.81$-$651327.2 & 6252.555 & 26.0 & 2.400 & -1.687 & 15.8 & 4.16  \\ 
SMSS~J215805.81$-$651327.2 & 6421.350 & 26.0 & 2.280 & -2.014 & 11.3 & 4.16  \\ 
SMSS~J215805.81$-$651327.2 & 6430.846 & 26.0 & 2.180 & -1.946 & 12.6 & 4.03  \\ 
SMSS~J215805.81$-$651327.2 & 6439.070 & 20.0 & 2.520 & 0.470 & 32.4 & 3.39  \\ 
SMSS~J215805.81$-$651327.2 & 6494.980 & 26.0 & 2.400 & -1.239 & 33.2 & 4.13  \\ 
SMSS~J215805.81$-$651327.2 & 6496.896 & 56.1 & 0.600 & -0.369 & 10.1 & -1.99  \\ 
SMSS~J215805.81$-$651327.2 & 6643.640 & 28.0 & 1.680 & -2.300 & 9.0 & 3.32  \\ 
SMSS~J221448.33$-$453949.9 & 3829.355 & 12.0 & 2.710 & -0.208 & 230.5 & 5.25  \\ 
SMSS~J221448.33$-$453949.9 & 3873.120 & 27.0 & 0.430 & -0.660 & 160.3 & 3.07  \\ 
SMSS~J221448.33$-$453949.9 & 3881.869 & 27.0 & 0.580 & -1.130 & 118.4 & 2.96  \\ 
SMSS~J221448.33$-$453949.9 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.55  \\ 
SMSS~J221448.33$-$453949.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 148.5 & 2.82  \\ 
SMSS~J221448.33$-$453949.9 & 3989.760 & 22.0 & 0.020 & -0.062 & 110.6 & 2.56  \\ 
SMSS~J221448.33$-$453949.9 & 3998.640 & 22.0 & 0.050 & 0.010 & 106.3 & 2.43  \\ 
SMSS~J221448.33$-$453949.9 & 4001.661 & 26.0 & 2.180 & -1.900 & 62.7 & 4.82  \\ 
SMSS~J221448.33$-$453949.9 & 4008.928 & 22.0 & 0.020 & -1.016 & 61.2 & 2.60  \\ 
SMSS~J221448.33$-$453949.9 & 4020.898 & 27.0 & 0.430 & -2.070 & 94.7 & 3.18  \\ 
SMSS~J221448.33$-$453949.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.54  \\ 
SMSS~J221448.33$-$453949.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.49  \\ 
SMSS~J221448.33$-$453949.9 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 2.05  \\ 
SMSS~J221448.33$-$453949.9 & 4044.609 & 26.0 & 2.830 & -1.220 & 50.5 & 4.75  \\ 
SMSS~J221448.33$-$453949.9 & 4058.217 & 26.0 & 3.210 & -1.110 & 35.2 & 4.84  \\ 
SMSS~J221448.33$-$453949.9 & 4067.271 & 26.0 & 2.560 & -1.419 & 60.6 & 4.78  \\ 
SMSS~J221448.33$-$453949.9 & 4070.769 & 26.0 & 3.240 & -0.790 & 45.8 & 4.75  \\ 
SMSS~J221448.33$-$453949.9 & 4073.763 & 26.0 & 3.270 & -0.900 & 40.3 & 4.80  \\ 
SMSS~J221448.33$-$453949.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.55  \\ 
SMSS~J221448.33$-$453949.9 & 4098.176 & 26.0 & 3.240 & -0.880 & 52.9 & 4.95  \\ 
SMSS~J221448.33$-$453949.9 & 4102.936 & 14.0 & 1.910 & -3.140 & 96.6 & 5.15  \\ 
SMSS~J221448.33$-$453949.9 & 4109.802 & 26.0 & 2.850 & -0.940 & 59.4 & 4.64  \\ 
SMSS~J221448.33$-$453949.9 & 4110.532 & 27.0 & 1.050 & -1.080 & 101.3 & 3.10  \\ 
SMSS~J221448.33$-$453949.9 & 4114.445 & 26.0 & 2.830 & -1.303 & 50.5 & 4.82  \\ 
SMSS~J221448.33$-$453949.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 140.7 & 2.92  \\ 
SMSS~J221448.33$-$453949.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.10  \\ 
SMSS~J221448.33$-$453949.9 & 4139.927 & 26.0 & 0.990 & -3.629 & 71.1 & 5.14  \\ 
SMSS~J221448.33$-$453949.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 89.5 & 4.70  \\ 
SMSS~J221448.33$-$453949.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 114.0 & 5.03  \\ 
SMSS~J221448.33$-$453949.9 & 4152.169 & 26.0 & 0.960 & -3.232 & 95.4 & 5.14  \\ 
SMSS~J221448.33$-$453949.9 & 4156.799 & 26.0 & 2.830 & -0.808 & 72.9 & 4.71  \\ 
SMSS~J221448.33$-$453949.9 & 4157.780 & 26.0 & 3.420 & -0.403 & 53.4 & 4.70  \\ 
SMSS~J221448.33$-$453949.9 & 4161.527 & 22.1 & 1.080 & -2.160 & 73.8 & 2.79  \\ 
SMSS~J221448.33$-$453949.9 & 4167.271 & 12.0 & 4.350 & -0.710 & 71.9 & 5.41  \\ 
SMSS~J221448.33$-$453949.9 & 4175.636 & 26.0 & 2.850 & -0.827 & 81.8 & 4.91  \\ 
SMSS~J221448.33$-$453949.9 & 4178.860 & 26.1 & 2.580 & -2.510 & 66.2 & 4.82  \\ 
SMSS~J221448.33$-$453949.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 95.6 & 4.70  \\ 
SMSS~J221448.33$-$453949.9 & 4184.309 & 22.1 & 1.080 & -2.510 & 51.4 & 2.77  \\ 
SMSS~J221448.33$-$453949.9 & 4184.892 & 26.0 & 2.830 & -0.869 & 75.5 & 4.82  \\ 
SMSS~J221448.33$-$453949.9 & 4191.430 & 26.0 & 2.470 & -0.666 & 108.1 & 4.78  \\ 
SMSS~J221448.33$-$453949.9 & 4195.329 & 26.0 & 3.330 & -0.492 & 59.9 & 4.79  \\ 
SMSS~J221448.33$-$453949.9 & 4199.095 & 26.0 & 3.050 & 0.156 & 104.2 & 4.64  \\ 
SMSS~J221448.33$-$453949.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.42  \\ 
SMSS~J221448.33$-$453949.9 & 4222.213 & 26.0 & 2.450 & -0.914 & 95.4 & 4.73  \\ 
SMSS~J221448.33$-$453949.9 & 4226.730 & 20.0 & 0.000 & 0.244 & 326.4 & 3.92  \\ 
SMSS~J221448.33$-$453949.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 117.3 & 4.87  \\ 
SMSS~J221448.33$-$453949.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.86  \\ 
SMSS~J221448.33$-$453949.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 179.7 & 2.87  \\ 
SMSS~J221448.33$-$453949.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 126.5 & 4.75  \\ 
SMSS~J221448.33$-$453949.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 172.1 & 2.86  \\ 
SMSS~J221448.33$-$453949.9 & 4282.403 & 26.0 & 2.180 & -0.779 & 124.8 & 4.85  \\ 
SMSS~J221448.33$-$453949.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 143.8 & 2.97  \\ 
SMSS~J221448.33$-$453949.9 & 4300.049 & 22.1 & 1.180 & -0.490 & 163.8 & 2.91  \\ 
SMSS~J221448.33$-$453949.9 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.82  \\ 
SMSS~J221448.33$-$453949.9 & 4318.650 & 20.0 & 1.890 & -0.210 & 82.6 & 4.01  \\ 
SMSS~J221448.33$-$453949.9 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.30  \\ 
SMSS~J221448.33$-$453949.9 & 4330.723 & 22.1 & 1.180 & -2.060 & 76.8 & 2.83  \\ 
SMSS~J221448.33$-$453949.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 150.2 & 2.99  \\ 
SMSS~J221448.33$-$453949.9 & 4352.735 & 26.0 & 2.220 & -1.290 & 97.3 & 4.83  \\ 
SMSS~J221448.33$-$453949.9 & 4394.059 & 22.1 & 1.220 & -1.780 & 104.1 & 3.08  \\ 
SMSS~J221448.33$-$453949.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 175.5 & 2.97  \\ 
SMSS~J221448.33$-$453949.9 & 4395.839 & 22.1 & 1.240 & -1.930 & 75.5 & 2.75  \\ 
SMSS~J221448.33$-$453949.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 123.4 & 2.90  \\ 
SMSS~J221448.33$-$453949.9 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.50  \\ 
SMSS~J221448.33$-$453949.9 & 4407.709 & 26.0 & 2.180 & -1.970 & 74.3 & 5.03  \\ 
SMSS~J221448.33$-$453949.9 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.52  \\ 
SMSS~J221448.33$-$453949.9 & 4416.817 & 26.1 & 2.780 & -2.600 & 50.0 & 4.86  \\ 
SMSS~J221448.33$-$453949.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 132.4 & 2.98  \\ 
SMSS~J221448.33$-$453949.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 76.5 & 2.80  \\ 
SMSS~J221448.33$-$453949.9 & 4422.568 & 26.0 & 2.850 & -1.110 & 55.7 & 4.71  \\ 
SMSS~J221448.33$-$453949.9 & 4425.440 & 20.0 & 1.880 & -0.358 & 67.4 & 3.87  \\ 
SMSS~J221448.33$-$453949.9 & 4441.731 & 22.1 & 1.180 & -2.410 & 64.6 & 2.97  \\ 
SMSS~J221448.33$-$453949.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 165.2 & 2.97  \\ 
SMSS~J221448.33$-$453949.9 & 4444.554 & 22.1 & 1.120 & -2.240 & 73.3 & 2.86  \\ 
SMSS~J221448.33$-$453949.9 & 4447.717 & 26.0 & 2.220 & -1.339 & 105.8 & 5.01  \\ 
SMSS~J221448.33$-$453949.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 121.2 & 2.96  \\ 
SMSS~J221448.33$-$453949.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 111.9 & 4.06  \\ 
SMSS~J221448.33$-$453949.9 & 4455.890 & 20.0 & 1.900 & -0.530 & 67.5 & 4.06  \\ 
SMSS~J221448.33$-$453949.9 & 4459.118 & 26.0 & 2.180 & -1.279 & 109.5 & 4.97  \\ 
SMSS~J221448.33$-$453949.9 & 4464.448 & 22.1 & 1.160 & -1.810 & 109.0 & 3.11  \\ 
SMSS~J221448.33$-$453949.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 167.1 & 2.93  \\ 
SMSS~J221448.33$-$453949.9 & 4470.853 & 22.1 & 1.170 & -2.020 & 77.1 & 2.76  \\ 
SMSS~J221448.33$-$453949.9 & 4476.019 & 26.0 & 2.850 & -0.820 & 89.4 & 4.99  \\ 
SMSS~J221448.33$-$453949.9 & 4489.185 & 26.1 & 2.830 & -2.970 & 37.9 & 5.07  \\ 
SMSS~J221448.33$-$453949.9 & 4491.410 & 26.1 & 2.860 & -2.710 & 39.8 & 4.89  \\ 
SMSS~J221448.33$-$453949.9 & 4493.522 & 22.1 & 1.080 & -3.020 & 41.3 & 3.09  \\ 
SMSS~J221448.33$-$453949.9 & 4494.563 & 26.0 & 2.200 & -1.143 & 116.7 & 4.98  \\ 
SMSS~J221448.33$-$453949.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 163.2 & 3.01  \\ 
SMSS~J221448.33$-$453949.9 & 4512.730 & 22.0 & 0.840 & -0.424 & 30.7 & 2.48  \\ 
SMSS~J221448.33$-$453949.9 & 4515.340 & 26.1 & 2.840 & -2.600 & 54.6 & 5.00  \\ 
SMSS~J221448.33$-$453949.9 & 4518.020 & 22.0 & 0.830 & -0.269 & 40.4 & 2.49  \\ 
SMSS~J221448.33$-$453949.9 & 4529.480 & 22.1 & 1.570 & -2.030 & 63.3 & 3.05  \\ 
SMSS~J221448.33$-$453949.9 & 4531.148 & 26.0 & 1.480 & -2.101 & 120.7 & 5.06  \\ 
SMSS~J221448.33$-$453949.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 86.2 & 2.44  \\ 
SMSS~J221448.33$-$453949.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 156.7 & 2.81  \\ 
SMSS~J221448.33$-$453949.9 & 4534.780 & 22.0 & 0.840 & 0.336 & 67.8 & 2.32  \\ 
SMSS~J221448.33$-$453949.9 & 4535.567 & 22.0 & 0.830 & 0.120 & 56.3 & 2.35  \\ 
SMSS~J221448.33$-$453949.9 & 4544.687 & 22.0 & 0.820 & -0.520 & 31.1 & 2.56  \\ 
SMSS~J221448.33$-$453949.9 & 4545.950 & 24.0 & 0.940 & -1.370 & 35.3 & 2.84  \\ 
SMSS~J221448.33$-$453949.9 & 4548.760 & 22.0 & 0.830 & -0.298 & 34.2 & 2.41  \\ 
SMSS~J221448.33$-$453949.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.23  \\ 
SMSS~J221448.33$-$453949.9 & 4555.490 & 22.0 & 0.850 & -0.432 & 35.0 & 2.58  \\ 
SMSS~J221448.33$-$453949.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 65.2 & 4.96  \\ 
SMSS~J221448.33$-$453949.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 149.7 & 3.08  \\ 
SMSS~J221448.33$-$453949.9 & 4571.096 & 12.0 & 0.000 & -5.688 & 120.3 & 5.54  \\ 
SMSS~J221448.33$-$453949.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 156.3 & 3.01  \\ 
SMSS~J221448.33$-$453949.9 & 4580.056 & 24.0 & 0.940 & -1.650 & 25.6 & 2.92  \\ 
SMSS~J221448.33$-$453949.9 & 4583.409 & 22.1 & 1.160 & -2.920 & 41.3 & 3.08  \\ 
SMSS~J221448.33$-$453949.9 & 4589.915 & 22.1 & 1.240 & -1.790 & 98.5 & 2.97  \\ 
SMSS~J221448.33$-$453949.9 & 4592.651 & 26.0 & 1.560 & -2.462 & 102.1 & 5.17  \\ 
SMSS~J221448.33$-$453949.9 & 4602.941 & 26.0 & 1.490 & -2.208 & 121.8 & 5.19  \\ 
SMSS~J221448.33$-$453949.9 & 4616.137 & 24.0 & 0.980 & -1.190 & 40.1 & 2.78  \\ 
SMSS~J221448.33$-$453949.9 & 4620.520 & 26.1 & 2.830 & -3.210 & 20.6 & 4.94  \\ 
SMSS~J221448.33$-$453949.9 & 4630.120 & 26.0 & 2.280 & -2.587 & 35.1 & 5.11  \\ 
SMSS~J221448.33$-$453949.9 & 4632.912 & 26.0 & 1.610 & -2.913 & 71.4 & 5.15  \\ 
SMSS~J221448.33$-$453949.9 & 4646.150 & 24.0 & 1.030 & -0.740 & 69.9 & 2.86  \\ 
SMSS~J221448.33$-$453949.9 & 4647.434 & 26.0 & 2.950 & -1.351 & 51.8 & 4.99  \\ 
SMSS~J221448.33$-$453949.9 & 4648.659 & 28.0 & 3.420 & -0.160 & 26.0 & 3.65  \\ 
SMSS~J221448.33$-$453949.9 & 4652.158 & 24.0 & 1.000 & -1.030 & 46.0 & 2.74  \\ 
SMSS~J221448.33$-$453949.9 & 4656.470 & 22.0 & 0.000 & -1.289 & 54.6 & 2.66  \\ 
SMSS~J221448.33$-$453949.9 & 4657.200 & 22.1 & 1.240 & -2.240 & 79.0 & 3.07  \\ 
SMSS~J221448.33$-$453949.9 & 4678.846 & 26.0 & 3.600 & -0.830 & 38.4 & 5.06  \\ 
SMSS~J221448.33$-$453949.9 & 4681.910 & 22.0 & 0.050 & -1.015 & 73.9 & 2.72  \\ 
SMSS~J221448.33$-$453949.9 & 4691.411 & 26.0 & 2.990 & -1.520 & 40.4 & 5.02  \\ 
SMSS~J221448.33$-$453949.9 & 4702.990 & 12.0 & 4.330 & -0.380 & 97.9 & 5.38  \\ 
SMSS~J221448.33$-$453949.9 & 4707.274 & 26.0 & 3.240 & -1.080 & 38.8 & 4.86  \\ 
SMSS~J221448.33$-$453949.9 & 4708.662 & 22.1 & 1.240 & -2.340 & 64.2 & 2.94  \\ 
SMSS~J221448.33$-$453949.9 & 4710.283 & 26.0 & 3.020 & -1.610 & 29.5 & 4.95  \\ 
SMSS~J221448.33$-$453949.9 & 4731.439 & 26.1 & 2.890 & -3.360 & 18.6 & 5.10  \\ 
SMSS~J221448.33$-$453949.9 & 4733.591 & 26.0 & 1.490 & -2.988 & 75.5 & 5.12  \\ 
SMSS~J221448.33$-$453949.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 59.8 & 4.83  \\ 
SMSS~J221448.33$-$453949.9 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.35  \\ 
SMSS~J221448.33$-$453949.9 & 4779.979 & 22.1 & 2.050 & -1.370 & 57.3 & 2.88  \\ 
SMSS~J221448.33$-$453949.9 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 2.40  \\ 
SMSS~J221448.33$-$453949.9 & 4798.532 & 22.1 & 1.080 & -2.680 & 60.4 & 3.01  \\ 
SMSS~J221448.33$-$453949.9 & 4805.089 & 22.1 & 2.060 & -1.100 & 67.0 & 2.77  \\ 
SMSS~J221448.33$-$453949.9 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.27  \\ 
SMSS~J221448.33$-$453949.9 & 4840.870 & 22.0 & 0.900 & -0.453 & 23.0 & 2.40  \\ 
SMSS~J221448.33$-$453949.9 & 4859.741 & 26.0 & 2.880 & -0.760 & 82.2 & 4.77  \\ 
SMSS~J221448.33$-$453949.9 & 4865.610 & 22.1 & 1.120 & -2.810 & 48.5 & 3.01  \\ 
SMSS~J221448.33$-$453949.9 & 4871.318 & 26.0 & 2.870 & -0.362 & 105.4 & 4.75  \\ 
SMSS~J221448.33$-$453949.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 88.7 & 4.68  \\ 
SMSS~J221448.33$-$453949.9 & 4890.755 & 26.0 & 2.880 & -0.394 & 115.6 & 4.98  \\ 
SMSS~J221448.33$-$453949.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 120.9 & 4.75  \\ 
SMSS~J221448.33$-$453949.9 & 4903.310 & 26.0 & 2.880 & -0.926 & 68.9 & 4.72  \\ 
SMSS~J221448.33$-$453949.9 & 4904.410 & 28.0 & 3.540 & -0.170 & 19.5 & 3.64  \\ 
SMSS~J221448.33$-$453949.9 & 4924.770 & 26.0 & 2.280 & -2.114 & 50.8 & 4.86  \\ 
SMSS~J221448.33$-$453949.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.15  \\ 
SMSS~J221448.33$-$453949.9 & 4938.814 & 26.0 & 2.880 & -1.077 & 73.2 & 4.93  \\ 
SMSS~J221448.33$-$453949.9 & 4939.687 & 26.0 & 0.860 & -3.252 & 112.0 & 5.12  \\ 
SMSS~J221448.33$-$453949.9 & 4946.388 & 26.0 & 3.370 & -1.170 & 37.7 & 5.08  \\ 
SMSS~J221448.33$-$453949.9 & 4966.089 & 26.0 & 3.330 & -0.871 & 54.7 & 5.00  \\ 
SMSS~J221448.33$-$453949.9 & 4981.730 & 22.0 & 0.840 & 0.560 & 103.1 & 2.60  \\ 
SMSS~J221448.33$-$453949.9 & 4991.070 & 22.0 & 0.840 & 0.436 & 95.8 & 2.59  \\ 
SMSS~J221448.33$-$453949.9 & 4994.130 & 26.0 & 0.920 & -2.969 & 118.3 & 5.00  \\ 
SMSS~J221448.33$-$453949.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 84.7 & 2.53  \\ 
SMSS~J221448.33$-$453949.9 & 5007.206 & 22.0 & 0.820 & 0.168 & 89.2 & 2.73  \\ 
SMSS~J221448.33$-$453949.9 & 5018.450 & 26.1 & 2.890 & -1.220 & 117.8 & 4.74  \\ 
SMSS~J221448.33$-$453949.9 & 5022.236 & 26.0 & 3.980 & -0.530 & 23.2 & 4.90  \\ 
SMSS~J221448.33$-$453949.9 & 5024.843 & 22.0 & 0.820 & -0.546 & 26.1 & 2.45  \\ 
SMSS~J221448.33$-$453949.9 & 5031.010 & 21.1 & 1.360 & -0.400 & 62.9 & 0.71  \\ 
SMSS~J221448.33$-$453949.9 & 5039.960 & 22.0 & 0.020 & -1.130 & 67.0 & 2.65  \\ 
SMSS~J221448.33$-$453949.9 & 5041.756 & 26.0 & 1.490 & -2.200 & 118.0 & 4.98  \\ 
SMSS~J221448.33$-$453949.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 104.2 & 4.94  \\ 
SMSS~J221448.33$-$453949.9 & 5051.634 & 26.0 & 0.920 & -2.764 & 142.1 & 5.16  \\ 
SMSS~J221448.33$-$453949.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 60.4 & 4.76  \\ 
SMSS~J221448.33$-$453949.9 & 5074.749 & 26.0 & 4.220 & -0.200 & 29.7 & 5.01  \\ 
SMSS~J221448.33$-$453949.9 & 5098.697 & 26.0 & 2.180 & -2.030 & 84.5 & 5.15  \\ 
SMSS~J221448.33$-$453949.9 & 5115.400 & 28.0 & 3.830 & -0.110 & 9.9 & 3.58  \\ 
SMSS~J221448.33$-$453949.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 124.2 & 5.27  \\ 
SMSS~J221448.33$-$453949.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 113.0 & 5.17  \\ 
SMSS~J221448.33$-$453949.9 & 5129.156 & 22.1 & 1.890 & -1.240 & 95.2 & 3.10  \\ 
SMSS~J221448.33$-$453949.9 & 5131.468 & 26.0 & 2.220 & -2.515 & 45.9 & 5.10  \\ 
SMSS~J221448.33$-$453949.9 & 5133.689 & 26.0 & 4.180 & 0.140 & 49.2 & 4.95  \\ 
SMSS~J221448.33$-$453949.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 113.6 & 5.05  \\ 
SMSS~J221448.33$-$453949.9 & 5162.273 & 26.0 & 4.180 & 0.020 & 33.6 & 4.81  \\ 
SMSS~J221448.33$-$453949.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 160.2 & 5.15  \\ 
SMSS~J221448.33$-$453949.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 280.6 & 5.43  \\ 
SMSS~J221448.33$-$453949.9 & 5173.740 & 22.0 & 0.000 & -1.062 & 72.0 & 2.60  \\ 
SMSS~J221448.33$-$453949.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 335.1 & 5.48  \\ 
SMSS~J221448.33$-$453949.9 & 5185.902 & 22.1 & 1.890 & -1.490 & 59.6 & 2.80  \\ 
SMSS~J221448.33$-$453949.9 & 5188.687 & 22.1 & 1.580 & -1.050 & 124.1 & 3.00  \\ 
SMSS~J221448.33$-$453949.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 94.1 & 4.91  \\ 
SMSS~J221448.33$-$453949.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 92.7 & 4.71  \\ 
SMSS~J221448.33$-$453949.9 & 5197.580 & 26.1 & 3.230 & -2.220 & 50.4 & 4.99  \\ 
SMSS~J221448.33$-$453949.9 & 5198.711 & 26.0 & 2.220 & -2.091 & 61.9 & 4.90  \\ 
SMSS~J221448.33$-$453949.9 & 5202.336 & 26.0 & 2.180 & -1.871 & 95.5 & 5.15  \\ 
SMSS~J221448.33$-$453949.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 123.7 & 2.79  \\ 
SMSS~J221448.33$-$453949.9 & 5216.274 & 26.0 & 1.610 & -2.082 & 119.5 & 5.01  \\ 
SMSS~J221448.33$-$453949.9 & 5226.538 & 22.1 & 1.570 & -1.260 & 105.8 & 2.87  \\ 
SMSS~J221448.33$-$453949.9 & 5247.564 & 24.0 & 0.960 & -1.640 & 28.0 & 2.94  \\ 
SMSS~J221448.33$-$453949.9 & 5250.646 & 26.0 & 2.200 & -2.180 & 75.0 & 5.15  \\ 
SMSS~J221448.33$-$453949.9 & 5263.305 & 26.0 & 3.270 & -0.879 & 43.0 & 4.73  \\ 
SMSS~J221448.33$-$453949.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 105.1 & 4.87  \\ 
SMSS~J221448.33$-$453949.9 & 5276.000 & 26.1 & 3.200 & -2.010 & 56.9 & 4.85  \\ 
SMSS~J221448.33$-$453949.9 & 5281.790 & 26.0 & 3.040 & -0.833 & 76.8 & 4.90  \\ 
SMSS~J221448.33$-$453949.9 & 5283.621 & 26.0 & 3.240 & -0.524 & 91.2 & 5.08  \\ 
SMSS~J221448.33$-$453949.9 & 5284.080 & 26.1 & 2.890 & -3.190 & 26.7 & 5.11  \\ 
SMSS~J221448.33$-$453949.9 & 5298.280 & 24.0 & 0.980 & -1.140 & 55.3 & 2.91  \\ 
SMSS~J221448.33$-$453949.9 & 5302.300 & 26.0 & 3.280 & -0.720 & 54.3 & 4.75  \\ 
SMSS~J221448.33$-$453949.9 & 5307.361 & 26.0 & 1.610 & -2.912 & 67.9 & 5.02  \\ 
SMSS~J221448.33$-$453949.9 & 5328.531 & 26.0 & 1.560 & -1.850 & 146.2 & 5.12  \\ 
SMSS~J221448.33$-$453949.9 & 5332.900 & 26.0 & 1.550 & -2.776 & 75.5 & 4.91  \\ 
SMSS~J221448.33$-$453949.9 & 5336.786 & 22.1 & 1.580 & -1.590 & 81.6 & 2.81  \\ 
SMSS~J221448.33$-$453949.9 & 5339.930 & 26.0 & 3.270 & -0.720 & 78.0 & 5.10  \\ 
SMSS~J221448.33$-$453949.9 & 5345.800 & 24.0 & 1.000 & -0.950 & 60.8 & 2.81  \\ 
SMSS~J221448.33$-$453949.9 & 5348.310 & 24.0 & 1.000 & -1.210 & 37.0 & 2.71  \\ 
SMSS~J221448.33$-$453949.9 & 5369.962 & 26.0 & 4.370 & 0.536 & 46.6 & 4.74  \\ 
SMSS~J221448.33$-$453949.9 & 5383.369 & 26.0 & 4.310 & 0.645 & 55.9 & 4.70  \\ 
SMSS~J221448.33$-$453949.9 & 5393.168 & 26.0 & 3.240 & -0.910 & 68.7 & 5.10  \\ 
SMSS~J221448.33$-$453949.9 & 5409.770 & 24.0 & 1.030 & -0.670 & 74.2 & 2.76  \\ 
SMSS~J221448.33$-$453949.9 & 5415.199 & 26.0 & 4.390 & 0.643 & 50.3 & 4.72  \\ 
SMSS~J221448.33$-$453949.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 50.7 & 4.75  \\ 
SMSS~J221448.33$-$453949.9 & 5476.900 & 28.0 & 1.830 & -0.890 & 119.5 & 3.81  \\ 
SMSS~J221448.33$-$453949.9 & 5526.785 & 21.1 & 1.770 & 0.020 & 61.4 & 0.75  \\ 
SMSS~J221448.33$-$453949.9 & 5528.405 & 12.0 & 4.340 & -0.498 & 107.0 & 5.59  \\ 
SMSS~J221448.33$-$453949.9 & 5569.618 & 26.0 & 3.420 & -0.540 & 55.2 & 4.74  \\ 
SMSS~J221448.33$-$453949.9 & 5572.842 & 26.0 & 3.400 & -0.275 & 83.0 & 4.88  \\ 
SMSS~J221448.33$-$453949.9 & 5576.088 & 26.0 & 3.430 & -1.000 & 43.3 & 5.04  \\ 
SMSS~J221448.33$-$453949.9 & 5578.734 & 28.0 & 1.680 & -2.640 & 23.1 & 3.82  \\ 
SMSS~J221448.33$-$453949.9 & 5586.756 & 26.0 & 3.370 & -0.144 & 90.4 & 4.82  \\ 
SMSS~J221448.33$-$453949.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 63.3 & 3.94  \\ 
SMSS~J221448.33$-$453949.9 & 5594.468 & 20.0 & 2.520 & 0.097 & 53.9 & 3.91  \\ 
SMSS~J221448.33$-$453949.9 & 5615.644 & 26.0 & 3.330 & 0.050 & 111.8 & 4.92  \\ 
SMSS~J221448.33$-$453949.9 & 5641.000 & 21.1 & 1.500 & -1.130 & 17.0 & 0.75  \\ 
SMSS~J221448.33$-$453949.9 & 5657.907 & 21.1 & 1.510 & -0.600 & 53.4 & 0.91  \\ 
SMSS~J221448.33$-$453949.9 & 5658.362 & 21.1 & 1.500 & -1.210 & 23.9 & 1.01  \\ 
SMSS~J221448.33$-$453949.9 & 5658.816 & 26.0 & 3.400 & -0.793 & 44.5 & 4.80  \\ 
SMSS~J221448.33$-$453949.9 & 5667.164 & 21.1 & 1.500 & -1.310 & 15.7 & 0.89  \\ 
SMSS~J221448.33$-$453949.9 & 5701.544 & 26.0 & 2.560 & -2.143 & 26.8 & 4.78  \\ 
SMSS~J221448.33$-$453949.9 & 5711.090 & 12.0 & 4.340 & -1.724 & 19.3 & 5.40  \\ 
SMSS~J221448.33$-$453949.9 & 5857.450 & 20.0 & 2.930 & 0.230 & 41.0 & 4.07  \\ 
SMSS~J221448.33$-$453949.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 246.9 & 4.03  \\ 
SMSS~J221448.33$-$453949.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 207.0 & 3.96  \\ 
SMSS~J221448.33$-$453949.9 & 6065.481 & 26.0 & 2.610 & -1.410 & 80.8 & 4.92  \\ 
SMSS~J221448.33$-$453949.9 & 6102.720 & 20.0 & 1.880 & -0.790 & 68.5 & 4.17  \\ 
SMSS~J221448.33$-$453949.9 & 6108.121 & 28.0 & 1.680 & -2.450 & 22.1 & 3.57  \\ 
SMSS~J221448.33$-$453949.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 102.5 & 4.21  \\ 
SMSS~J221448.33$-$453949.9 & 6136.615 & 26.0 & 2.450 & -1.410 & 105.3 & 5.08  \\ 
SMSS~J221448.33$-$453949.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 91.2 & 4.98  \\ 
SMSS~J221448.33$-$453949.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 118.1 & 4.23  \\ 
SMSS~J221448.33$-$453949.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 106.4 & 5.07  \\ 
SMSS~J221448.33$-$453949.9 & 6200.312 & 26.0 & 2.610 & -2.437 & 23.5 & 5.04  \\ 
SMSS~J221448.33$-$453949.9 & 6213.429 & 26.0 & 2.220 & -2.481 & 45.9 & 4.98  \\ 
SMSS~J221448.33$-$453949.9 & 6219.280 & 26.0 & 2.200 & -2.448 & 60.7 & 5.13  \\ 
SMSS~J221448.33$-$453949.9 & 6230.723 & 26.0 & 2.560 & -1.276 & 111.6 & 5.18  \\ 
SMSS~J221448.33$-$453949.9 & 6240.645 & 26.0 & 2.220 & -3.173 & 11.2 & 4.90  \\ 
SMSS~J221448.33$-$453949.9 & 6246.318 & 26.0 & 3.600 & -0.877 & 33.0 & 4.91  \\ 
SMSS~J221448.33$-$453949.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 88.5 & 5.03  \\ 
SMSS~J221448.33$-$453949.9 & 6254.257 & 26.0 & 2.280 & -2.443 & 54.1 & 5.13  \\ 
SMSS~J221448.33$-$453949.9 & 6265.134 & 26.0 & 2.180 & -2.540 & 57.5 & 5.15  \\ 
SMSS~J221448.33$-$453949.9 & 6297.792 & 26.0 & 2.220 & -2.640 & 46.0 & 5.13  \\ 
SMSS~J221448.33$-$453949.9 & 6322.684 & 26.0 & 2.590 & -2.469 & 23.7 & 5.04  \\ 
SMSS~J221448.33$-$453949.9 & 6335.330 & 26.0 & 2.200 & -2.180 & 73.0 & 5.02  \\ 
SMSS~J221448.33$-$453949.9 & 6336.835 & 26.0 & 3.690 & -1.050 & 22.1 & 4.97  \\ 
SMSS~J221448.33$-$453949.9 & 6344.148 & 26.0 & 2.430 & -2.877 & 19.6 & 5.14  \\ 
SMSS~J221448.33$-$453949.9 & 6355.029 & 26.0 & 2.840 & -2.291 & 14.2 & 4.91  \\ 
SMSS~J221448.33$-$453949.9 & 6393.601 & 26.0 & 2.430 & -1.576 & 91.2 & 4.98  \\ 
SMSS~J221448.33$-$453949.9 & 6400.000 & 26.0 & 3.600 & -0.290 & 67.9 & 4.86  \\ 
SMSS~J221448.33$-$453949.9 & 6411.649 & 26.0 & 3.650 & -0.595 & 36.2 & 4.74  \\ 
SMSS~J221448.33$-$453949.9 & 6421.350 & 26.0 & 2.280 & -2.014 & 83.1 & 5.09  \\ 
SMSS~J221448.33$-$453949.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 96.6 & 5.10  \\ 
SMSS~J221448.33$-$453949.9 & 6439.070 & 20.0 & 2.520 & 0.470 & 88.5 & 4.00  \\ 
SMSS~J221448.33$-$453949.9 & 6456.383 & 26.1 & 3.900 & -2.080 & 18.8 & 5.00  \\ 
SMSS~J221448.33$-$453949.9 & 6494.980 & 26.0 & 2.400 & -1.239 & 129.3 & 5.17  \\ 
SMSS~J221448.33$-$453949.9 & 6496.896 & 56.1 & 0.600 & -0.369 & 144.5 & 0.01  \\ 
SMSS~J221448.33$-$453949.9 & 6498.940 & 26.0 & 0.960 & -4.699 & 25.5 & 5.21  \\ 
SMSS~J221448.33$-$453949.9 & 6499.649 & 20.0 & 2.520 & -0.818 & 22.4 & 4.22  \\ 
SMSS~J221448.33$-$453949.9 & 6592.912 & 26.0 & 2.730 & -1.473 & 74.1 & 5.00  \\ 
SMSS~J221448.33$-$453949.9 & 6593.868 & 26.0 & 2.440 & -2.366 & 41.2 & 5.05  \\ 
SMSS~J221448.33$-$453949.9 & 6643.640 & 28.0 & 1.680 & -2.300 & 48.8 & 3.85  \\ 
SMSS~J221448.33$-$453949.9 & 6663.440 & 26.0 & 2.420 & -2.479 & 30.5 & 4.95  \\ 
SMSS~J221448.33$-$453949.9 & 6677.986 & 26.0 & 2.690 & -1.418 & 87.3 & 5.08  \\ 
SMSS~J221448.33$-$453949.9 & 6717.685 & 20.0 & 2.710 & -0.524 & 14.4 & 3.92  \\ 
SMSS~J221448.33$-$453949.9 & 6750.152 & 26.0 & 2.420 & -2.584 & 30.9 & 5.05  \\ 
SMSS~J221448.33$-$453949.9 & 6767.770 & 28.0 & 1.830 & -2.170 & 49.4 & 3.92  \\ 
SMSS~J221448.33$-$453949.9 & 6978.850 & 26.0 & 2.480 & -2.452 & 33.8 & 5.04  \\ 
SMSS~J224838.41$-$550635.1 & 3759.291 & 22.1 & 0.610 & 0.280 & 199.9 & 2.00  \\ 
SMSS~J224838.41$-$550635.1 & 3761.320 & 22.1 & 0.570 & 0.180 & 187.9 & 1.91  \\ 
SMSS~J224838.41$-$550635.1 & 3783.520 & 28.0 & 0.420 & -1.420 & 132.7 & 3.44  \\ 
SMSS~J224838.41$-$550635.1 & 3813.394 & 22.1 & 0.610 & -2.020 & 91.7 & 2.33  \\ 
SMSS~J224838.41$-$550635.1 & 3829.355 & 12.0 & 2.710 & -0.208 & 202.4 & 5.23  \\ 
SMSS~J224838.41$-$550635.1 & 3838.292 & 12.0 & 2.720 & 0.490 & 262.3 & 4.96  \\ 
SMSS~J224838.41$-$550635.1 & 3845.468 & 27.0 & 0.920 & 0.010 & 93.9 & 1.91  \\ 
SMSS~J224838.41$-$550635.1 & 3858.301 & 28.0 & 0.420 & -0.951 & 147.0 & 3.19  \\ 
SMSS~J224838.41$-$550635.1 & 3905.523 & 14.0 & 1.910 & -1.092 & 205.8 & 5.02  \\ 
SMSS~J224838.41$-$550635.1 & 3944.006 & 13.0 & 0.000 & -0.620 & synth & 2.30  \\ 
SMSS~J224838.41$-$550635.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 130.0 & 2.68  \\ 
SMSS~J224838.41$-$550635.1 & 3995.306 & 27.0 & 0.920 & -0.220 & 85.0 & 1.91  \\ 
SMSS~J224838.41$-$550635.1 & 3998.640 & 22.0 & 0.050 & 0.010 & 79.5 & 2.05  \\ 
SMSS~J224838.41$-$550635.1 & 4001.661 & 26.0 & 2.180 & -1.900 & 46.7 & 4.63  \\ 
SMSS~J224838.41$-$550635.1 & 4008.928 & 22.0 & 0.020 & -1.016 & 24.0 & 2.04  \\ 
SMSS~J224838.41$-$550635.1 & 4020.898 & 27.0 & 0.430 & -2.070 & 32.1 & 2.19  \\ 
SMSS~J224838.41$-$550635.1 & 4025.120 & 22.1 & 0.610 & -1.980 & 83.4 & 2.06  \\ 
SMSS~J224838.41$-$550635.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.04  \\ 
SMSS~J224838.41$-$550635.1 & 4032.627 & 26.0 & 1.490 & -2.380 & 58.8 & 4.45  \\ 
SMSS~J224838.41$-$550635.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.79  \\ 
SMSS~J224838.41$-$550635.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.94  \\ 
SMSS~J224838.41$-$550635.1 & 4041.357 & 25.0 & 2.113 & 0.281 & synth & 1.85  \\ 
SMSS~J224838.41$-$550635.1 & 4053.829 & 22.1 & 1.890 & -1.210 & 38.2 & 2.12  \\ 
SMSS~J224838.41$-$550635.1 & 4076.629 & 26.0 & 3.210 & -0.370 & 53.5 & 4.48  \\ 
SMSS~J224838.41$-$550635.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.58  \\ 
SMSS~J224838.41$-$550635.1 & 4098.176 & 26.0 & 3.240 & -0.880 & 29.8 & 4.60  \\ 
SMSS~J224838.41$-$550635.1 & 4102.936 & 14.0 & 1.910 & -3.140 & 97.6 & 5.25  \\ 
SMSS~J224838.41$-$550635.1 & 4109.802 & 26.0 & 2.850 & -0.940 & 53.7 & 4.61  \\ 
SMSS~J224838.41$-$550635.1 & 4120.207 & 26.0 & 2.990 & -1.270 & 31.9 & 4.72  \\ 
SMSS~J224838.41$-$550635.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 87.0 & 2.01  \\ 
SMSS~J224838.41$-$550635.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.24  \\ 
SMSS~J224838.41$-$550635.1 & 4139.927 & 26.0 & 0.990 & -3.629 & 36.0 & 4.67  \\ 
SMSS~J224838.41$-$550635.1 & 4143.414 & 26.0 & 3.050 & -0.200 & 81.5 & 4.61  \\ 
SMSS~J224838.41$-$550635.1 & 4147.669 & 26.0 & 1.480 & -2.071 & 87.0 & 4.61  \\ 
SMSS~J224838.41$-$550635.1 & 4153.899 & 26.0 & 3.400 & -0.320 & 43.4 & 4.48  \\ 
SMSS~J224838.41$-$550635.1 & 4154.498 & 26.0 & 2.830 & -0.688 & 56.9 & 4.38  \\ 
SMSS~J224838.41$-$550635.1 & 4156.799 & 26.0 & 2.830 & -0.808 & 54.7 & 4.47  \\ 
SMSS~J224838.41$-$550635.1 & 4161.527 & 22.1 & 1.080 & -2.160 & 53.1 & 2.31  \\ 
SMSS~J224838.41$-$550635.1 & 4163.634 & 22.1 & 2.590 & -0.400 & 56.3 & 2.47  \\ 
SMSS~J224838.41$-$550635.1 & 4167.271 & 12.0 & 4.350 & -0.710 & 54.1 & 5.18  \\ 
SMSS~J224838.41$-$550635.1 & 4175.636 & 26.0 & 2.850 & -0.827 & 63.3 & 4.66  \\ 
SMSS~J224838.41$-$550635.1 & 4178.860 & 26.1 & 2.580 & -2.510 & 59.4 & 4.54  \\ 
SMSS~J224838.41$-$550635.1 & 4181.755 & 26.0 & 2.830 & -0.371 & 78.0 & 4.44  \\ 
SMSS~J224838.41$-$550635.1 & 4184.309 & 22.1 & 1.080 & -2.510 & 39.2 & 2.42  \\ 
SMSS~J224838.41$-$550635.1 & 4184.892 & 26.0 & 2.830 & -0.869 & 48.6 & 4.42  \\ 
SMSS~J224838.41$-$550635.1 & 4187.039 & 26.0 & 2.450 & -0.514 & 91.8 & 4.36  \\ 
SMSS~J224838.41$-$550635.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 87.3 & 4.46  \\ 
SMSS~J224838.41$-$550635.1 & 4195.329 & 26.0 & 3.330 & -0.492 & 44.0 & 4.58  \\ 
SMSS~J224838.41$-$550635.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.55  \\ 
SMSS~J224838.41$-$550635.1 & 4217.545 & 26.0 & 3.430 & -0.484 & 37.6 & 4.58  \\ 
SMSS~J224838.41$-$550635.1 & 4222.213 & 26.0 & 2.450 & -0.914 & 79.1 & 4.51  \\ 
SMSS~J224838.41$-$550635.1 & 4233.603 & 26.0 & 2.480 & -0.579 & 91.4 & 4.45  \\ 
SMSS~J224838.41$-$550635.1 & 4238.810 & 26.0 & 3.400 & -0.233 & 46.4 & 4.44  \\ 
SMSS~J224838.41$-$550635.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.00  \\ 
SMSS~J224838.41$-$550635.1 & 4247.426 & 26.0 & 3.370 & -0.240 & 56.8 & 4.59  \\ 
SMSS~J224838.41$-$550635.1 & 4250.119 & 26.0 & 2.470 & -0.380 & 95.8 & 4.32  \\ 
SMSS~J224838.41$-$550635.1 & 4271.154 & 26.0 & 2.450 & -0.337 & 108.6 & 4.51  \\ 
SMSS~J224838.41$-$550635.1 & 4274.800 & 24.0 & 0.000 & -0.220 & 123.4 & 2.21  \\ 
SMSS~J224838.41$-$550635.1 & 4282.403 & 26.0 & 2.180 & -0.779 & 95.0 & 4.34  \\ 
SMSS~J224838.41$-$550635.1 & 4283.010 & 20.0 & 1.890 & -0.224 & 60.4 & 3.72  \\ 
SMSS~J224838.41$-$550635.1 & 4289.720 & 24.0 & 0.000 & -0.370 & 113.6 & 2.16  \\ 
SMSS~J224838.41$-$550635.1 & 4290.219 & 22.1 & 1.160 & -0.930 & 110.6 & 2.16  \\ 
SMSS~J224838.41$-$550635.1 & 4300.049 & 22.1 & 1.180 & -0.490 & 140.3 & 2.32  \\ 
SMSS~J224838.41$-$550635.1 & 4314.083 & 21.1 & 0.618 & 0.013 & synth & 0.18  \\ 
SMSS~J224838.41$-$550635.1 & 4324.998 & 21.1 & 0.595 & -0.220 & synth & 0.10  \\ 
SMSS~J224838.41$-$550635.1 & 4337.046 & 26.0 & 1.560 & -1.695 & 108.2 & 4.72  \\ 
SMSS~J224838.41$-$550635.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 119.0 & 2.24  \\ 
SMSS~J224838.41$-$550635.1 & 4352.735 & 26.0 & 2.220 & -1.290 & 80.3 & 4.60  \\ 
SMSS~J224838.41$-$550635.1 & 4388.407 & 26.0 & 3.600 & -0.681 & 23.1 & 4.67  \\ 
SMSS~J224838.41$-$550635.1 & 4394.059 & 22.1 & 1.220 & -1.780 & 76.9 & 2.44  \\ 
SMSS~J224838.41$-$550635.1 & 4395.031 & 22.1 & 1.080 & -0.540 & 151.2 & 2.40  \\ 
SMSS~J224838.41$-$550635.1 & 4395.839 & 22.1 & 1.240 & -1.930 & 59.8 & 2.35  \\ 
SMSS~J224838.41$-$550635.1 & 4399.765 & 22.1 & 1.240 & -1.190 & 86.4 & 2.04  \\ 
SMSS~J224838.41$-$550635.1 & 4400.389 & 21.1 & 0.605 & -0.537 & synth & 0.10  \\ 
SMSS~J224838.41$-$550635.1 & 4407.709 & 26.0 & 2.180 & -1.970 & 52.6 & 4.76  \\ 
SMSS~J224838.41$-$550635.1 & 4415.544 & 21.1 & 0.595 & -0.668 & synth & 0.30  \\ 
SMSS~J224838.41$-$550635.1 & 4416.817 & 26.1 & 2.780 & -2.600 & 51.7 & 4.73  \\ 
SMSS~J224838.41$-$550635.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 100.5 & 2.21  \\ 
SMSS~J224838.41$-$550635.1 & 4418.331 & 22.1 & 1.240 & -1.970 & 57.5 & 2.36  \\ 
SMSS~J224838.41$-$550635.1 & 4422.568 & 26.0 & 2.850 & -1.110 & 47.4 & 4.65  \\ 
SMSS~J224838.41$-$550635.1 & 4425.440 & 20.0 & 1.880 & -0.358 & 47.8 & 3.62  \\ 
SMSS~J224838.41$-$550635.1 & 4430.614 & 26.0 & 2.220 & -1.659 & 63.5 & 4.67  \\ 
SMSS~J224838.41$-$550635.1 & 4435.690 & 20.0 & 1.890 & -0.519 & 47.0 & 3.78  \\ 
SMSS~J224838.41$-$550635.1 & 4441.731 & 22.1 & 1.180 & -2.410 & 30.6 & 2.27  \\ 
SMSS~J224838.41$-$550635.1 & 4442.339 & 26.0 & 2.200 & -1.228 & 80.8 & 4.51  \\ 
SMSS~J224838.41$-$550635.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 140.0 & 2.35  \\ 
SMSS~J224838.41$-$550635.1 & 4444.554 & 22.1 & 1.120 & -2.240 & 55.8 & 2.45  \\ 
SMSS~J224838.41$-$550635.1 & 4447.717 & 26.0 & 2.220 & -1.339 & 75.1 & 4.54  \\ 
SMSS~J224838.41$-$550635.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 89.3 & 2.21  \\ 
SMSS~J224838.41$-$550635.1 & 4454.381 & 26.0 & 2.830 & -1.300 & 30.1 & 4.50  \\ 
SMSS~J224838.41$-$550635.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 70.7 & 3.40  \\ 
SMSS~J224838.41$-$550635.1 & 4455.890 & 20.0 & 1.900 & -0.530 & 43.1 & 3.74  \\ 
SMSS~J224838.41$-$550635.1 & 4459.118 & 26.0 & 2.180 & -1.279 & 91.7 & 4.73  \\ 
SMSS~J224838.41$-$550635.1 & 4464.448 & 22.1 & 1.160 & -1.810 & 56.9 & 2.08  \\ 
SMSS~J224838.41$-$550635.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 134.9 & 2.19  \\ 
SMSS~J224838.41$-$550635.1 & 4470.853 & 22.1 & 1.170 & -2.020 & 42.5 & 2.07  \\ 
SMSS~J224838.41$-$550635.1 & 4476.019 & 26.0 & 2.850 & -0.820 & 62.3 & 4.60  \\ 
SMSS~J224838.41$-$550635.1 & 4489.185 & 26.1 & 2.830 & -2.970 & 35.1 & 4.86  \\ 
SMSS~J224838.41$-$550635.1 & 4491.410 & 26.1 & 2.860 & -2.710 & 34.8 & 4.64  \\ 
SMSS~J224838.41$-$550635.1 & 4494.563 & 26.0 & 2.200 & -1.143 & 90.4 & 4.58  \\ 
SMSS~J224838.41$-$550635.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 142.9 & 2.48  \\ 
SMSS~J224838.41$-$550635.1 & 4508.283 & 26.1 & 2.860 & -2.580 & 49.0 & 4.75  \\ 
SMSS~J224838.41$-$550635.1 & 4520.224 & 26.1 & 2.810 & -2.600 & 42.6 & 4.60  \\ 
SMSS~J224838.41$-$550635.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 118.3 & 4.77  \\ 
SMSS~J224838.41$-$550635.1 & 4529.480 & 22.1 & 1.570 & -2.030 & 44.5 & 2.61  \\ 
SMSS~J224838.41$-$550635.1 & 4531.148 & 26.0 & 1.480 & -2.101 & 87.0 & 4.56  \\ 
SMSS~J224838.41$-$550635.1 & 4533.249 & 22.0 & 0.850 & 0.532 & 55.2 & 2.05  \\ 
SMSS~J224838.41$-$550635.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 134.7 & 2.23  \\ 
SMSS~J224838.41$-$550635.1 & 4534.780 & 22.0 & 0.840 & 0.336 & 34.4 & 1.89  \\ 
SMSS~J224838.41$-$550635.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.95  \\ 
SMSS~J224838.41$-$550635.1 & 4555.490 & 22.0 & 0.850 & -0.432 & 13.0 & 2.14  \\ 
SMSS~J224838.41$-$550635.1 & 4555.890 & 26.1 & 2.830 & -2.400 & 55.2 & 4.63  \\ 
SMSS~J224838.41$-$550635.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 120.4 & 2.37  \\ 
SMSS~J224838.41$-$550635.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 101.9 & 5.42  \\ 
SMSS~J224838.41$-$550635.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 116.2 & 2.09  \\ 
SMSS~J224838.41$-$550635.1 & 4576.340 & 26.1 & 2.840 & -2.950 & 27.7 & 4.71  \\ 
SMSS~J224838.41$-$550635.1 & 4589.915 & 22.1 & 1.240 & -1.790 & 69.4 & 2.33  \\ 
SMSS~J224838.41$-$550635.1 & 4600.752 & 24.0 & 1.000 & -1.260 & 19.0 & 2.54  \\ 
SMSS~J224838.41$-$550635.1 & 4602.941 & 26.0 & 1.490 & -2.208 & 94.6 & 4.80  \\ 
SMSS~J224838.41$-$550635.1 & 4620.520 & 26.1 & 2.830 & -3.210 & 14.9 & 4.62  \\ 
SMSS~J224838.41$-$550635.1 & 4630.120 & 26.0 & 2.280 & -2.587 & 18.0 & 4.82  \\ 
SMSS~J224838.41$-$550635.1 & 4632.912 & 26.0 & 1.610 & -2.913 & 45.1 & 4.84  \\ 
SMSS~J224838.41$-$550635.1 & 4646.150 & 24.0 & 1.030 & -0.740 & 32.3 & 2.35  \\ 
SMSS~J224838.41$-$550635.1 & 4656.470 & 22.0 & 0.000 & -1.289 & 19.5 & 2.14  \\ 
SMSS~J224838.41$-$550635.1 & 4657.200 & 22.1 & 1.240 & -2.240 & 33.2 & 2.21  \\ 
SMSS~J224838.41$-$550635.1 & 4681.910 & 22.0 & 0.050 & -1.015 & 39.5 & 2.32  \\ 
SMSS~J224838.41$-$550635.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 72.6 & 5.07  \\ 
SMSS~J224838.41$-$550635.1 & 4707.274 & 26.0 & 3.240 & -1.080 & 31.4 & 4.80  \\ 
SMSS~J224838.41$-$550635.1 & 4708.662 & 22.1 & 1.240 & -2.340 & 31.2 & 2.27  \\ 
SMSS~J224838.41$-$550635.1 & 4731.439 & 26.1 & 2.890 & -3.360 & 14.7 & 4.83  \\ 
SMSS~J224838.41$-$550635.1 & 4733.591 & 26.0 & 1.490 & -2.988 & 44.0 & 4.74  \\ 
SMSS~J224838.41$-$550635.1 & 4754.048 & 25.0 & 2.280 & -0.080 & synth & 2.00  \\ 
SMSS~J224838.41$-$550635.1 & 4779.979 & 22.1 & 2.050 & -1.370 & 33.6 & 2.34  \\ 
SMSS~J224838.41$-$550635.1 & 4783.432 & 25.0 & 2.296 & 0.044 & synth & 1.88  \\ 
SMSS~J224838.41$-$550635.1 & 4786.806 & 26.0 & 3.000 & -1.606 & 15.2 & 4.63  \\ 
SMSS~J224838.41$-$550635.1 & 4798.532 & 22.1 & 1.080 & -2.680 & 32.7 & 2.43  \\ 
SMSS~J224838.41$-$550635.1 & 4805.089 & 22.1 & 2.060 & -1.100 & 53.5 & 2.41  \\ 
SMSS~J224838.41$-$550635.1 & 4823.524 & 25.0 & 2.317 & 0.136 & synth & 2.00  \\ 
SMSS~J224838.41$-$550635.1 & 4823.528 & 25.0 & 2.320 & 0.144 & 17.2 & 1.94  \\ 
SMSS~J224838.41$-$550635.1 & 4840.870 & 22.0 & 0.900 & -0.453 & 15.5 & 2.29  \\ 
SMSS~J224838.41$-$550635.1 & 4859.741 & 26.0 & 2.880 & -0.760 & 62.0 & 4.52  \\ 
SMSS~J224838.41$-$550635.1 & 4865.610 & 22.1 & 1.120 & -2.810 & 28.5 & 2.52  \\ 
SMSS~J224838.41$-$550635.1 & 4872.137 & 26.0 & 2.880 & -0.567 & 69.6 & 4.44  \\ 
SMSS~J224838.41$-$550635.1 & 4890.755 & 26.0 & 2.880 & -0.394 & 80.7 & 4.45  \\ 
SMSS~J224838.41$-$550635.1 & 4891.492 & 26.0 & 2.850 & -0.111 & 92.2 & 4.32  \\ 
SMSS~J224838.41$-$550635.1 & 4903.310 & 26.0 & 2.880 & -0.926 & 59.4 & 4.65  \\ 
SMSS~J224838.41$-$550635.1 & 4904.410 & 28.0 & 3.540 & -0.170 & 17.6 & 3.64  \\ 
SMSS~J224838.41$-$550635.1 & 4918.994 & 26.0 & 2.850 & -0.342 & 85.4 & 4.43  \\ 
SMSS~J224838.41$-$550635.1 & 4920.503 & 26.0 & 2.830 & 0.068 & 113.8 & 4.50  \\ 
SMSS~J224838.41$-$550635.1 & 4923.930 & 26.1 & 2.890 & -1.320 & 107.3 & 4.46  \\ 
SMSS~J224838.41$-$550635.1 & 4924.770 & 26.0 & 2.280 & -2.114 & 24.1 & 4.47  \\ 
SMSS~J224838.41$-$550635.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.98  \\ 
SMSS~J224838.41$-$550635.1 & 4938.814 & 26.0 & 2.880 & -1.077 & 37.0 & 4.44  \\ 
SMSS~J224838.41$-$550635.1 & 4939.687 & 26.0 & 0.860 & -3.252 & 92.0 & 4.91  \\ 
SMSS~J224838.41$-$550635.1 & 4966.089 & 26.0 & 3.330 & -0.871 & 26.5 & 4.58  \\ 
SMSS~J224838.41$-$550635.1 & 4981.730 & 22.0 & 0.840 & 0.560 & 67.7 & 2.14  \\ 
SMSS~J224838.41$-$550635.1 & 4991.070 & 22.0 & 0.840 & 0.436 & 45.9 & 1.94  \\ 
SMSS~J224838.41$-$550635.1 & 4994.130 & 26.0 & 0.920 & -2.969 & 102.3 & 4.87  \\ 
SMSS~J224838.41$-$550635.1 & 4999.500 & 22.0 & 0.830 & 0.306 & 32.6 & 1.83  \\ 
SMSS~J224838.41$-$550635.1 & 5001.870 & 26.0 & 3.880 & 0.050 & 33.1 & 4.47  \\ 
SMSS~J224838.41$-$550635.1 & 5006.119 & 26.0 & 2.830 & -0.615 & 69.0 & 4.40  \\ 
SMSS~J224838.41$-$550635.1 & 5007.206 & 22.0 & 0.820 & 0.168 & 47.6 & 2.21  \\ 
SMSS~J224838.41$-$550635.1 & 5012.068 & 26.0 & 0.860 & -2.642 & 127.8 & 4.90  \\ 
SMSS~J224838.41$-$550635.1 & 5039.960 & 22.0 & 0.020 & -1.130 & 39.8 & 2.37  \\ 
SMSS~J224838.41$-$550635.1 & 5041.072 & 26.0 & 0.960 & -3.090 & 86.5 & 4.77  \\ 
SMSS~J224838.41$-$550635.1 & 5041.756 & 26.0 & 1.490 & -2.200 & 93.5 & 4.68  \\ 
SMSS~J224838.41$-$550635.1 & 5044.212 & 26.0 & 2.850 & -2.017 & 9.1 & 4.59  \\ 
SMSS~J224838.41$-$550635.1 & 5049.820 & 26.0 & 2.280 & -1.355 & 68.9 & 4.44  \\ 
SMSS~J224838.41$-$550635.1 & 5051.634 & 26.0 & 0.920 & -2.764 & 117.0 & 4.90  \\ 
SMSS~J224838.41$-$550635.1 & 5068.766 & 26.0 & 2.940 & -1.041 & 42.7 & 4.56  \\ 
SMSS~J224838.41$-$550635.1 & 5079.224 & 26.0 & 2.200 & -2.105 & 39.6 & 4.64  \\ 
SMSS~J224838.41$-$550635.1 & 5079.740 & 26.0 & 0.990 & -3.245 & 80.2 & 4.87  \\ 
SMSS~J224838.41$-$550635.1 & 5081.110 & 28.0 & 3.850 & 0.300 & 10.0 & 3.25  \\ 
SMSS~J224838.41$-$550635.1 & 5083.339 & 26.0 & 0.960 & -2.842 & 105.7 & 4.83  \\ 
SMSS~J224838.41$-$550635.1 & 5084.080 & 28.0 & 3.680 & 0.030 & 11.6 & 3.39  \\ 
SMSS~J224838.41$-$550635.1 & 5098.697 & 26.0 & 2.180 & -2.030 & 54.3 & 4.78  \\ 
SMSS~J224838.41$-$550635.1 & 5123.720 & 26.0 & 1.010 & -3.058 & 90.9 & 4.86  \\ 
SMSS~J224838.41$-$550635.1 & 5125.117 & 26.0 & 4.220 & -0.140 & 17.3 & 4.70  \\ 
SMSS~J224838.41$-$550635.1 & 5127.360 & 26.0 & 0.920 & -3.249 & 81.9 & 4.79  \\ 
SMSS~J224838.41$-$550635.1 & 5129.156 & 22.1 & 1.890 & -1.240 & 49.3 & 2.24  \\ 
SMSS~J224838.41$-$550635.1 & 5131.468 & 26.0 & 2.220 & -2.515 & 24.0 & 4.79  \\ 
SMSS~J224838.41$-$550635.1 & 5137.075 & 28.0 & 1.680 & -1.990 & 34.2 & 3.50  \\ 
SMSS~J224838.41$-$550635.1 & 5150.839 & 26.0 & 0.990 & -3.037 & 77.5 & 4.61  \\ 
SMSS~J224838.41$-$550635.1 & 5166.282 & 26.0 & 0.000 & -4.123 & 104.4 & 4.81  \\ 
SMSS~J224838.41$-$550635.1 & 5172.684 & 12.0 & 2.710 & -0.450 & 232.8 & 5.32  \\ 
SMSS~J224838.41$-$550635.1 & 5173.740 & 22.0 & 0.000 & -1.062 & 26.6 & 2.03  \\ 
SMSS~J224838.41$-$550635.1 & 5183.604 & 12.0 & 2.720 & -0.239 & 253.3 & 5.28  \\ 
SMSS~J224838.41$-$550635.1 & 5185.902 & 22.1 & 1.890 & -1.490 & 35.5 & 2.27  \\ 
SMSS~J224838.41$-$550635.1 & 5188.687 & 22.1 & 1.580 & -1.050 & 97.3 & 2.37  \\ 
SMSS~J224838.41$-$550635.1 & 5191.455 & 26.0 & 3.040 & -0.551 & 63.0 & 4.49  \\ 
SMSS~J224838.41$-$550635.1 & 5194.942 & 26.0 & 1.560 & -2.021 & 108.6 & 4.82  \\ 
SMSS~J224838.41$-$550635.1 & 5197.580 & 26.1 & 3.230 & -2.220 & 38.2 & 4.62  \\ 
SMSS~J224838.41$-$550635.1 & 5198.711 & 26.0 & 2.220 & -2.091 & 51.8 & 4.84  \\ 
SMSS~J224838.41$-$550635.1 & 5202.336 & 26.0 & 2.180 & -1.871 & 52.7 & 4.58  \\ 
SMSS~J224838.41$-$550635.1 & 5206.040 & 24.0 & 0.940 & 0.020 & 100.6 & 2.50  \\ 
SMSS~J224838.41$-$550635.1 & 5210.390 & 22.0 & 0.050 & -0.828 & 37.7 & 2.06  \\ 
SMSS~J224838.41$-$550635.1 & 5216.274 & 26.0 & 1.610 & -2.082 & 94.6 & 4.70  \\ 
SMSS~J224838.41$-$550635.1 & 5225.526 & 26.0 & 0.110 & -4.755 & 56.7 & 4.89  \\ 
SMSS~J224838.41$-$550635.1 & 5226.538 & 22.1 & 1.570 & -1.260 & 72.3 & 2.19  \\ 
SMSS~J224838.41$-$550635.1 & 5232.940 & 26.0 & 2.940 & -0.057 & 95.2 & 4.38  \\ 
SMSS~J224838.41$-$550635.1 & 5234.630 & 26.1 & 3.220 & -2.180 & 35.9 & 4.52  \\ 
SMSS~J224838.41$-$550635.1 & 5247.050 & 26.0 & 0.090 & -4.946 & 51.7 & 4.99  \\ 
SMSS~J224838.41$-$550635.1 & 5250.210 & 26.0 & 0.120 & -4.938 & 43.5 & 4.90  \\ 
SMSS~J224838.41$-$550635.1 & 5250.646 & 26.0 & 2.200 & -2.180 & 39.3 & 4.71  \\ 
SMSS~J224838.41$-$550635.1 & 5254.956 & 26.0 & 0.110 & -4.764 & 52.3 & 4.83  \\ 
SMSS~J224838.41$-$550635.1 & 5265.556 & 20.0 & 2.520 & -0.260 & 29.1 & 3.93  \\ 
SMSS~J224838.41$-$550635.1 & 5266.555 & 26.0 & 3.000 & -0.385 & 81.8 & 4.57  \\ 
SMSS~J224838.41$-$550635.1 & 5276.000 & 26.1 & 3.200 & -2.010 & 48.3 & 4.54  \\ 
SMSS~J224838.41$-$550635.1 & 5281.790 & 26.0 & 3.040 & -0.833 & 40.2 & 4.41  \\ 
SMSS~J224838.41$-$550635.1 & 5283.621 & 26.0 & 3.240 & -0.524 & 60.9 & 4.67  \\ 
SMSS~J224838.41$-$550635.1 & 5298.280 & 24.0 & 0.980 & -1.140 & 24.4 & 2.48  \\ 
SMSS~J224838.41$-$550635.1 & 5307.361 & 26.0 & 1.610 & -2.912 & 33.3 & 4.59  \\ 
SMSS~J224838.41$-$550635.1 & 5328.531 & 26.0 & 1.560 & -1.850 & 119.3 & 4.80  \\ 
SMSS~J224838.41$-$550635.1 & 5332.900 & 26.0 & 1.550 & -2.776 & 44.7 & 4.57  \\ 
SMSS~J224838.41$-$550635.1 & 5336.786 & 22.1 & 1.580 & -1.590 & 52.0 & 2.22  \\ 
SMSS~J224838.41$-$550635.1 & 5339.930 & 26.0 & 3.270 & -0.720 & 33.1 & 4.46  \\ 
SMSS~J224838.41$-$550635.1 & 5345.800 & 24.0 & 1.000 & -0.950 & 38.7 & 2.58  \\ 
SMSS~J224838.41$-$550635.1 & 5369.962 & 26.0 & 4.370 & 0.536 & 33.5 & 4.56  \\ 
SMSS~J224838.41$-$550635.1 & 5381.021 & 22.1 & 1.570 & -1.920 & 29.4 & 2.18  \\ 
SMSS~J224838.41$-$550635.1 & 5393.168 & 26.0 & 3.240 & -0.910 & 36.1 & 4.67  \\ 
SMSS~J224838.41$-$550635.1 & 5409.770 & 24.0 & 1.030 & -0.670 & 50.0 & 2.51  \\ 
SMSS~J224838.41$-$550635.1 & 5410.910 & 26.0 & 4.470 & 0.398 & 26.1 & 4.67  \\ 
SMSS~J224838.41$-$550635.1 & 5415.199 & 26.0 & 4.390 & 0.643 & 29.5 & 4.41  \\ 
SMSS~J224838.41$-$550635.1 & 5418.768 & 22.1 & 1.580 & -2.000 & 22.1 & 2.11  \\ 
SMSS~J224838.41$-$550635.1 & 5424.068 & 26.0 & 4.320 & 0.520 & 41.1 & 4.65  \\ 
SMSS~J224838.41$-$550635.1 & 5497.516 & 26.0 & 1.010 & -2.825 & 113.5 & 4.93  \\ 
SMSS~J224838.41$-$550635.1 & 5501.465 & 26.0 & 0.960 & -3.046 & 105.2 & 4.95  \\ 
SMSS~J224838.41$-$550635.1 & 5506.779 & 26.0 & 0.990 & -2.789 & 121.3 & 4.99  \\ 
SMSS~J224838.41$-$550635.1 & 5526.785 & 21.1 & 1.770 & 0.020 & 41.3 & 0.30  \\ 
SMSS~J224838.41$-$550635.1 & 5528.405 & 12.0 & 4.340 & -0.498 & 77.0 & 5.21  \\ 
SMSS~J224838.41$-$550635.1 & 5569.618 & 26.0 & 3.420 & -0.540 & 34.9 & 4.49  \\ 
SMSS~J224838.41$-$550635.1 & 5572.842 & 26.0 & 3.400 & -0.275 & 49.7 & 4.44  \\ 
SMSS~J224838.41$-$550635.1 & 5576.088 & 26.0 & 3.430 & -1.000 & 24.6 & 4.76  \\ 
SMSS~J224838.41$-$550635.1 & 5586.756 & 26.0 & 3.370 & -0.144 & 62.6 & 4.46  \\ 
SMSS~J224838.41$-$550635.1 & 5588.760 & 20.0 & 2.520 & 0.210 & 38.4 & 3.61  \\ 
SMSS~J224838.41$-$550635.1 & 5590.120 & 20.0 & 2.520 & -0.571 & 16.0 & 3.90  \\ 
SMSS~J224838.41$-$550635.1 & 5594.468 & 20.0 & 2.520 & 0.097 & 30.4 & 3.57  \\ 
SMSS~J224838.41$-$550635.1 & 5598.487 & 20.0 & 2.520 & -0.087 & 24.5 & 3.64  \\ 
SMSS~J224838.41$-$550635.1 & 5624.542 & 26.0 & 3.420 & -0.755 & 29.7 & 4.61  \\ 
SMSS~J224838.41$-$550635.1 & 5641.000 & 21.1 & 1.500 & -1.130 & 18.5 & 0.65  \\ 
SMSS~J224838.41$-$550635.1 & 5657.907 & 21.1 & 1.510 & -0.600 & 39.6 & 0.55  \\ 
SMSS~J224838.41$-$550635.1 & 5667.164 & 21.1 & 1.500 & -1.310 & 11.0 & 0.57  \\ 
SMSS~J224838.41$-$550635.1 & 5669.055 & 21.1 & 1.500 & -1.200 & 9.3 & 0.38  \\ 
SMSS~J224838.41$-$550635.1 & 5754.675 & 28.0 & 1.940 & -2.330 & 5.8 & 3.24  \\ 
SMSS~J224838.41$-$550635.1 & 5889.950 & 11.0 & 0.000 & 0.108 & 217.8 & 3.96  \\ 
SMSS~J224838.41$-$550635.1 & 5895.924 & 11.0 & 0.000 & -0.194 & 186.3 & 3.87  \\ 
SMSS~J224838.41$-$550635.1 & 6065.481 & 26.0 & 2.610 & -1.410 & 49.0 & 4.54  \\ 
SMSS~J224838.41$-$550635.1 & 6102.720 & 20.0 & 1.880 & -0.790 & 48.6 & 3.95  \\ 
SMSS~J224838.41$-$550635.1 & 6122.220 & 20.0 & 1.890 & -0.315 & 79.2 & 3.93  \\ 
SMSS~J224838.41$-$550635.1 & 6137.691 & 26.0 & 2.590 & -1.346 & 54.0 & 4.52  \\ 
SMSS~J224838.41$-$550635.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 80.6 & 3.73  \\ 
SMSS~J224838.41$-$550635.1 & 6169.055 & 20.0 & 2.520 & -0.797 & 11.1 & 3.92  \\ 
SMSS~J224838.41$-$550635.1 & 6169.559 & 20.0 & 2.530 & -0.478 & 16.4 & 3.81  \\ 
SMSS~J224838.41$-$550635.1 & 6213.429 & 26.0 & 2.220 & -2.481 & 31.9 & 4.84  \\ 
SMSS~J224838.41$-$550635.1 & 6219.280 & 26.0 & 2.200 & -2.448 & 34.8 & 4.83  \\ 
SMSS~J224838.41$-$550635.1 & 6230.723 & 26.0 & 2.560 & -1.276 & 72.4 & 4.66  \\ 
SMSS~J224838.41$-$550635.1 & 6246.318 & 26.0 & 3.600 & -0.877 & 20.0 & 4.70  \\ 
SMSS~J224838.41$-$550635.1 & 6252.555 & 26.0 & 2.400 & -1.687 & 55.8 & 4.64  \\ 
SMSS~J224838.41$-$550635.1 & 6254.257 & 26.0 & 2.280 & -2.443 & 16.9 & 4.53  \\ 
SMSS~J224838.41$-$550635.1 & 6335.330 & 26.0 & 2.200 & -2.180 & 41.0 & 4.65  \\ 
SMSS~J224838.41$-$550635.1 & 6393.601 & 26.0 & 2.430 & -1.576 & 57.1 & 4.57  \\ 
SMSS~J224838.41$-$550635.1 & 6411.649 & 26.0 & 3.650 & -0.595 & 26.0 & 4.60  \\ 
SMSS~J224838.41$-$550635.1 & 6421.350 & 26.0 & 2.280 & -2.014 & 48.6 & 4.69  \\ 
SMSS~J224838.41$-$550635.1 & 6430.846 & 26.0 & 2.180 & -1.946 & 63.7 & 4.71  \\ 
SMSS~J224838.41$-$550635.1 & 6439.070 & 20.0 & 2.520 & 0.470 & 61.6 & 3.66  \\ 
SMSS~J224838.41$-$550635.1 & 6494.980 & 26.0 & 2.400 & -1.239 & 86.2 & 4.58  \\ 
SMSS~J224838.41$-$550635.1 & 6496.896 & 56.1 & 0.600 & -0.369 & 98.8 & -0.85  \\ 
SMSS~J224838.41$-$550635.1 & 6592.912 & 26.0 & 2.730 & -1.473 & 37.3 & 4.53  \\ 
SMSS~J224838.41$-$550635.1 & 6593.868 & 26.0 & 2.440 & -2.366 & 19.6 & 4.71  \\ 
SMSS~J224838.41$-$550635.1 & 6643.640 & 28.0 & 1.680 & -2.300 & 22.3 & 3.47  \\ 
SMSS~J224838.41$-$550635.1 & 6677.986 & 26.0 & 2.690 & -1.418 & 55.8 & 4.71  \\ 
SMSS~J224838.41$-$550635.1 & 6717.685 & 20.0 & 2.710 & -0.524 & 9.8 & 3.79  \\ 
SMSS~J224838.41$-$550635.1 & 6767.770 & 28.0 & 1.830 & -2.170 & 11.1 & 3.17  \\ 
SMSS~J224843.95$-$543610.1 & 3783.520 & 28.0 & 0.420 & -1.420 & 129.6 & 3.89  \\ 
SMSS~J224843.95$-$543610.1 & 3805.343 & 26.0 & 3.300 & 0.313 & 87.7 & 4.88  \\ 
SMSS~J224843.95$-$543610.1 & 3813.394 & 22.1 & 0.610 & -2.020 & 90.3 & 2.78  \\ 
SMSS~J224843.95$-$543610.1 & 3839.256 & 26.0 & 3.050 & -0.330 & 84.2 & 5.14  \\ 
SMSS~J224843.95$-$543610.1 & 3842.047 & 27.0 & 0.920 & -0.770 & 66.9 & 2.53  \\ 
SMSS~J224843.95$-$543610.1 & 3845.169 & 26.0 & 2.420 & -1.390 & 67.3 & 5.09  \\ 
SMSS~J224843.95$-$543610.1 & 3846.800 & 26.0 & 3.250 & -0.020 & 76.1 & 4.88  \\ 
SMSS~J224843.95$-$543610.1 & 3852.573 & 26.0 & 2.180 & -1.180 & 87.5 & 5.03  \\ 
SMSS~J224843.95$-$543610.1 & 3873.120 & 27.0 & 0.430 & -0.660 & 113.0 & 2.86  \\ 
SMSS~J224843.95$-$543610.1 & 3881.869 & 27.0 & 0.580 & -1.130 & 81.6 & 2.78  \\ 
SMSS~J224843.95$-$543610.1 & 3882.291 & 22.1 & 1.120 & -1.710 & 77.8 & 2.80  \\ 
SMSS~J224843.95$-$543610.1 & 3908.762 & 24.0 & 1.000 & -1.000 & 32.9 & 2.93  \\ 
SMSS~J224843.95$-$543610.1 & 3924.526 & 22.0 & 0.020 & -0.881 & 40.0 & 2.60  \\ 
SMSS~J224843.95$-$543610.1 & 3961.520 & 13.0 & 0.010 & -0.340 & 140.8 & 3.15  \\ 
SMSS~J224843.95$-$543610.1 & 3977.741 & 26.0 & 2.200 & -1.120 & 94.2 & 5.12  \\ 
SMSS~J224843.95$-$543610.1 & 3986.753 & 12.0 & 4.350 & -1.030 & 61.6 & 5.73  \\ 
SMSS~J224843.95$-$543610.1 & 3989.760 & 22.0 & 0.020 & -0.062 & 93.5 & 2.75  \\ 
SMSS~J224843.95$-$543610.1 & 3995.306 & 27.0 & 0.920 & -0.220 & 102.8 & 2.73  \\ 
SMSS~J224843.95$-$543610.1 & 3998.640 & 22.0 & 0.050 & 0.010 & 83.5 & 2.51  \\ 
SMSS~J224843.95$-$543610.1 & 4001.661 & 26.0 & 2.180 & -1.900 & 52.7 & 5.03  \\ 
SMSS~J224843.95$-$543610.1 & 4012.396 & 22.1 & 0.570 & -1.750 & 108.2 & 2.79  \\ 
SMSS~J224843.95$-$543610.1 & 4025.120 & 22.1 & 0.610 & -1.980 & 81.5 & 2.50  \\ 
SMSS~J224843.95$-$543610.1 & 4028.338 & 22.1 & 1.890 & -0.960 & 66.0 & 2.72  \\ 
SMSS~J224843.95$-$543610.1 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.59  \\ 
SMSS~J224843.95$-$543610.1 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.59  \\ 
SMSS~J224843.95$-$543610.1 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.64  \\ 
SMSS~J224843.95$-$543610.1 & 4044.609 & 26.0 & 2.830 & -1.220 & 52.4 & 5.11  \\ 
SMSS~J224843.95$-$543610.1 & 4053.829 & 22.1 & 1.890 & -1.210 & 58.4 & 2.83  \\ 
SMSS~J224843.95$-$543610.1 & 4057.505 & 12.0 & 4.350 & -0.890 & 60.1 & 5.57  \\ 
SMSS~J224843.95$-$543610.1 & 4067.978 & 26.0 & 3.210 & -0.470 & 70.4 & 5.12  \\ 
SMSS~J224843.95$-$543610.1 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.18  \\ 
SMSS~J224843.95$-$543610.1 & 4079.838 & 26.0 & 2.860 & -1.360 & 49.5 & 5.23  \\ 
SMSS~J224843.95$-$543610.1 & 4098.176 & 26.0 & 3.240 & -0.880 & 39.1 & 5.00  \\ 
SMSS~J224843.95$-$543610.1 & 4102.936 & 14.0 & 1.910 & -3.140 & 105.8 & 5.73  \\ 
SMSS~J224843.95$-$543610.1 & 4109.802 & 26.0 & 2.850 & -0.940 & 66.8 & 5.10  \\ 
SMSS~J224843.95$-$543610.1 & 4110.532 & 27.0 & 1.050 & -1.080 & 45.4 & 2.59  \\ 
SMSS~J224843.95$-$543610.1 & 4114.445 & 26.0 & 2.830 & -1.303 & 45.0 & 5.05  \\ 
SMSS~J224843.95$-$543610.1 & 4118.767 & 27.0 & 1.050 & -0.490 & 83.0 & 2.68  \\ 
SMSS~J224843.95$-$543610.1 & 4120.207 & 26.0 & 2.990 & -1.270 & 42.2 & 5.16  \\ 
SMSS~J224843.95$-$543610.1 & 4121.318 & 27.0 & 0.920 & -0.320 & 95.3 & 2.61  \\ 
SMSS~J224843.95$-$543610.1 & 4121.802 & 26.0 & 2.830 & -1.450 & 40.5 & 5.12  \\ 
SMSS~J224843.95$-$543610.1 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.10  \\ 
SMSS~J224843.95$-$543610.1 & 4139.927 & 26.0 & 0.990 & -3.629 & 38.5 & 5.09  \\ 
SMSS~J224843.95$-$543610.1 & 4147.669 & 26.0 & 1.480 & -2.071 & 88.9 & 5.04  \\ 
SMSS~J224843.95$-$543610.1 & 4157.780 & 26.0 & 3.420 & -0.403 & 55.4 & 5.02  \\ 
SMSS~J224843.95$-$543610.1 & 4161.527 & 22.1 & 1.080 & -2.160 & 65.4 & 2.93  \\ 
SMSS~J224843.95$-$543610.1 & 4163.634 & 22.1 & 2.590 & -0.400 & 60.5 & 2.87  \\ 
SMSS~J224843.95$-$543610.1 & 4167.271 & 12.0 & 4.350 & -0.710 & 75.7 & 5.64  \\ 
SMSS~J224843.95$-$543610.1 & 4181.755 & 26.0 & 2.830 & -0.371 & 84.0 & 4.84  \\ 
SMSS~J224843.95$-$543610.1 & 4184.309 & 22.1 & 1.080 & -2.510 & 36.9 & 2.80  \\ 
SMSS~J224843.95$-$543610.1 & 4184.892 & 26.0 & 2.830 & -0.869 & 71.6 & 5.09  \\ 
SMSS~J224843.95$-$543610.1 & 4187.039 & 26.0 & 2.450 & -0.514 & 108.0 & 5.01  \\ 
SMSS~J224843.95$-$543610.1 & 4187.795 & 26.0 & 2.420 & -0.510 & 107.8 & 4.98  \\ 
SMSS~J224843.95$-$543610.1 & 4191.430 & 26.0 & 2.470 & -0.666 & 107.5 & 5.19  \\ 
SMSS~J224843.95$-$543610.1 & 4195.329 & 26.0 & 3.330 & -0.492 & 67.4 & 5.22  \\ 
SMSS~J224843.95$-$543610.1 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.10  \\ 
SMSS~J224843.95$-$543610.1 & 4216.184 & 26.0 & 0.000 & -3.357 & 119.3 & 5.18  \\ 
SMSS~J224843.95$-$543610.1 & 4222.213 & 26.0 & 2.450 & -0.914 & 94.2 & 5.12  \\ 
SMSS~J224843.95$-$543610.1 & 4227.427 & 26.0 & 3.330 & 0.266 & 86.4 & 4.83  \\ 
SMSS~J224843.95$-$543610.1 & 4238.810 & 26.0 & 3.400 & -0.233 & 65.0 & 4.98  \\ 
SMSS~J224843.95$-$543610.1 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.63  \\ 
SMSS~J224843.95$-$543610.1 & 4247.426 & 26.0 & 3.370 & -0.240 & 66.9 & 4.99  \\ 
SMSS~J224843.95$-$543610.1 & 4271.154 & 26.0 & 2.450 & -0.337 & 113.8 & 4.94  \\ 
SMSS~J224843.95$-$543610.1 & 4282.403 & 26.0 & 2.180 & -0.779 & 109.7 & 5.03  \\ 
SMSS~J224843.95$-$543610.1 & 4283.010 & 20.0 & 1.890 & -0.224 & 86.6 & 4.39  \\ 
SMSS~J224843.95$-$543610.1 & 4289.720 & 24.0 & 0.000 & -0.370 & 127.0 & 2.90  \\ 
SMSS~J224843.95$-$543610.1 & 4290.219 & 22.1 & 1.160 & -0.930 & 105.8 & 2.55  \\ 
SMSS~J224843.95$-$543610.1 & 4318.650 & 20.0 & 1.890 & -0.210 & 75.4 & 4.16  \\ 
SMSS~J224843.95$-$543610.1 & 4330.723 & 22.1 & 1.180 & -2.060 & 54.2 & 2.75  \\ 
SMSS~J224843.95$-$543610.1 & 4337.914 & 22.1 & 1.080 & -0.960 & 109.1 & 2.54  \\ 
SMSS~J224843.95$-$543610.1 & 4352.735 & 26.0 & 2.220 & -1.290 & 93.1 & 5.19  \\ 
SMSS~J224843.95$-$543610.1 & 4394.059 & 22.1 & 1.220 & -1.780 & 73.1 & 2.81  \\ 
SMSS~J224843.95$-$543610.1 & 4395.031 & 22.1 & 1.080 & -0.540 & 129.9 & 2.54  \\ 
SMSS~J224843.95$-$543610.1 & 4395.839 & 22.1 & 1.240 & -1.930 & 55.9 & 2.71  \\ 
SMSS~J224843.95$-$543610.1 & 4399.765 & 22.1 & 1.240 & -1.190 & 103.3 & 2.82  \\ 
SMSS~J224843.95$-$543610.1 & 4407.709 & 26.0 & 2.180 & -1.970 & 67.5 & 5.32  \\ 
SMSS~J224843.95$-$543610.1 & 4416.817 & 26.1 & 2.780 & -2.600 & 51.8 & 5.05  \\ 
SMSS~J224843.95$-$543610.1 & 4417.714 & 22.1 & 1.170 & -1.190 & 96.2 & 2.59  \\ 
SMSS~J224843.95$-$543610.1 & 4418.331 & 22.1 & 1.240 & -1.970 & 51.1 & 2.67  \\ 
SMSS~J224843.95$-$543610.1 & 4422.568 & 26.0 & 2.850 & -1.110 & 51.0 & 4.96  \\ 
SMSS~J224843.95$-$543610.1 & 4425.440 & 20.0 & 1.880 & -0.358 & 71.1 & 4.20  \\ 
SMSS~J224843.95$-$543610.1 & 4435.690 & 20.0 & 1.890 & -0.519 & 56.0 & 4.12  \\ 
SMSS~J224843.95$-$543610.1 & 4441.731 & 22.1 & 1.180 & -2.410 & 47.3 & 2.97  \\ 
SMSS~J224843.95$-$543610.1 & 4443.194 & 26.0 & 2.860 & -1.043 & 64.2 & 5.13  \\ 
SMSS~J224843.95$-$543610.1 & 4443.801 & 22.1 & 1.080 & -0.720 & 120.5 & 2.51  \\ 
SMSS~J224843.95$-$543610.1 & 4444.554 & 22.1 & 1.120 & -2.240 & 56.8 & 2.88  \\ 
SMSS~J224843.95$-$543610.1 & 4450.482 & 22.1 & 1.080 & -1.520 & 85.2 & 2.60  \\ 
SMSS~J224843.95$-$543610.1 & 4454.780 & 20.0 & 1.900 & 0.260 & 95.9 & 4.06  \\ 
SMSS~J224843.95$-$543610.1 & 4455.890 & 20.0 & 1.900 & -0.530 & 59.0 & 4.19  \\ 
SMSS~J224843.95$-$543610.1 & 4464.448 & 22.1 & 1.160 & -1.810 & 65.7 & 2.64  \\ 
SMSS~J224843.95$-$543610.1 & 4466.552 & 26.0 & 2.830 & -0.600 & 92.3 & 5.20  \\ 
SMSS~J224843.95$-$543610.1 & 4468.517 & 22.1 & 1.130 & -0.600 & 116.4 & 2.36  \\ 
SMSS~J224843.95$-$543610.1 & 4470.853 & 22.1 & 1.170 & -2.020 & 48.1 & 2.58  \\ 
SMSS~J224843.95$-$543610.1 & 4476.019 & 26.0 & 2.850 & -0.820 & 79.2 & 5.17  \\ 
SMSS~J224843.95$-$543610.1 & 4489.739 & 26.0 & 0.120 & -3.899 & 86.9 & 5.10  \\ 
SMSS~J224843.95$-$543610.1 & 4494.563 & 26.0 & 2.200 & -1.143 & 96.7 & 5.07  \\ 
SMSS~J224843.95$-$543610.1 & 4501.270 & 22.1 & 1.120 & -0.770 & 122.1 & 2.62  \\ 
SMSS~J224843.95$-$543610.1 & 4512.730 & 22.0 & 0.840 & -0.424 & 23.5 & 2.73  \\ 
SMSS~J224843.95$-$543610.1 & 4515.340 & 26.1 & 2.840 & -2.600 & 57.9 & 5.22  \\ 
SMSS~J224843.95$-$543610.1 & 4520.224 & 26.1 & 2.810 & -2.600 & 54.7 & 5.13  \\ 
SMSS~J224843.95$-$543610.1 & 4522.630 & 26.1 & 2.840 & -2.250 & 80.6 & 5.28  \\ 
SMSS~J224843.95$-$543610.1 & 4528.614 & 26.0 & 2.180 & -0.822 & 120.3 & 5.21  \\ 
SMSS~J224843.95$-$543610.1 & 4531.148 & 26.0 & 1.480 & -2.101 & 94.6 & 5.10  \\ 
SMSS~J224843.95$-$543610.1 & 4533.249 & 22.0 & 0.850 & 0.532 & 67.6 & 2.57  \\ 
SMSS~J224843.95$-$543610.1 & 4533.960 & 22.1 & 1.240 & -0.530 & 134.6 & 2.78  \\ 
SMSS~J224843.95$-$543610.1 & 4534.780 & 22.0 & 0.840 & 0.336 & 64.4 & 2.69  \\ 
SMSS~J224843.95$-$543610.1 & 4535.567 & 22.0 & 0.830 & 0.120 & 54.4 & 2.73  \\ 
SMSS~J224843.95$-$543610.1 & 4544.687 & 22.0 & 0.820 & -0.520 & 17.0 & 2.63  \\ 
SMSS~J224843.95$-$543610.1 & 4545.950 & 24.0 & 0.940 & -1.370 & 16.9 & 2.81  \\ 
SMSS~J224843.95$-$543610.1 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -0.90  \\ 
SMSS~J224843.95$-$543610.1 & 4558.594 & 24.1 & 4.070 & -0.656 & 33.0 & 3.45  \\ 
SMSS~J224843.95$-$543610.1 & 4563.770 & 22.1 & 1.220 & -0.960 & 113.2 & 2.74  \\ 
SMSS~J224843.95$-$543610.1 & 4571.096 & 12.0 & 0.000 & -5.688 & 87.9 & 5.64  \\ 
SMSS~J224843.95$-$543610.1 & 4571.971 & 22.1 & 1.570 & -0.320 & 116.2 & 2.58  \\ 
SMSS~J224843.95$-$543610.1 & 4576.340 & 26.1 & 2.840 & -2.950 & 30.6 & 5.08  \\ 
SMSS~J224843.95$-$543610.1 & 4583.840 & 26.1 & 2.810 & -1.930 & 86.9 & 5.04  \\ 
SMSS~J224843.95$-$543610.1 & 4588.142 & 24.1 & 4.070 & -0.826 & 21.7 & 3.36  \\ 
SMSS~J224843.95$-$543610.1 & 4589.915 & 22.1 & 1.240 & -1.790 & 79.4 & 2.94  \\ 
SMSS~J224843.95$-$543610.1 & 4592.651 & 26.0 & 1.560 & -2.462 & 72.6 & 5.13  \\ 
SMSS~J224843.95$-$543610.1 & 4602.941 & 26.0 & 1.490 & -2.208 & 90.0 & 5.13  \\ 
SMSS~J224843.95$-$543610.1 & 4605.000 & 28.0 & 3.480 & -0.290 & 21.6 & 4.00  \\ 
SMSS~J224843.95$-$543610.1 & 4616.137 & 24.0 & 0.980 & -1.190 & 28.6 & 2.96  \\ 
SMSS~J224843.95$-$543610.1 & 4630.120 & 26.0 & 2.280 & -2.587 & 24.5 & 5.26  \\ 
SMSS~J224843.95$-$543610.1 & 4632.912 & 26.0 & 1.610 & -2.913 & 41.4 & 5.12  \\ 
SMSS~J224843.95$-$543610.1 & 4646.150 & 24.0 & 1.030 & -0.740 & 49.2 & 2.93  \\ 
SMSS~J224843.95$-$543610.1 & 4647.434 & 26.0 & 2.950 & -1.351 & 39.8 & 5.11  \\ 
SMSS~J224843.95$-$543610.1 & 4648.659 & 28.0 & 3.420 & -0.160 & 21.8 & 3.80  \\ 
SMSS~J224843.95$-$543610.1 & 4652.158 & 24.0 & 1.000 & -1.030 & 39.4 & 3.02  \\ 
SMSS~J224843.95$-$543610.1 & 4657.200 & 22.1 & 1.240 & -2.240 & 49.7 & 2.90  \\ 
SMSS~J224843.95$-$543610.1 & 4678.846 & 26.0 & 3.600 & -0.830 & 29.7 & 5.16  \\ 
SMSS~J224843.95$-$543610.1 & 4681.910 & 22.0 & 0.050 & -1.015 & 27.4 & 2.45  \\ 
SMSS~J224843.95$-$543610.1 & 4691.411 & 26.0 & 2.990 & -1.520 & 29.9 & 5.14  \\ 
SMSS~J224843.95$-$543610.1 & 4702.990 & 12.0 & 4.330 & -0.380 & 88.6 & 5.43  \\ 
SMSS~J224843.95$-$543610.1 & 4707.274 & 26.0 & 3.240 & -1.080 & 34.7 & 5.08  \\ 
SMSS~J224843.95$-$543610.1 & 4708.662 & 22.1 & 1.240 & -2.340 & 33.7 & 2.72  \\ 
SMSS~J224843.95$-$543610.1 & 4714.421 & 28.0 & 3.380 & 0.230 & 47.9 & 3.87  \\ 
SMSS~J224843.95$-$543610.1 & 4722.150 & 30.0 & 4.030 & -0.390 & 24.8 & 2.42  \\ 
SMSS~J224843.95$-$543610.1 & 4733.591 & 26.0 & 1.490 & -2.988 & 50.1 & 5.19  \\ 
SMSS~J224843.95$-$543610.1 & 4736.772 & 26.0 & 3.210 & -0.752 & 60.1 & 5.15  \\ 
SMSS~J224843.95$-$543610.1 & 4779.979 & 22.1 & 2.050 & -1.370 & 39.0 & 2.80  \\ 
SMSS~J224843.95$-$543610.1 & 4789.650 & 26.0 & 3.530 & -0.957 & 20.4 & 4.98  \\ 
SMSS~J224843.95$-$543610.1 & 4798.532 & 22.1 & 1.080 & -2.680 & 33.3 & 2.86  \\ 
SMSS~J224843.95$-$543610.1 & 4805.089 & 22.1 & 2.060 & -1.100 & 55.2 & 2.81  \\ 
SMSS~J224843.95$-$543610.1 & 4810.528 & 30.0 & 4.080 & -0.137 & 27.5 & 2.28  \\ 
SMSS~J224843.95$-$543610.1 & 4840.870 & 22.0 & 0.900 & -0.453 & 14.9 & 2.57  \\ 
SMSS~J224843.95$-$543610.1 & 4859.741 & 26.0 & 2.880 & -0.760 & 73.4 & 4.99  \\ 
SMSS~J224843.95$-$543610.1 & 4872.137 & 26.0 & 2.880 & -0.567 & 79.3 & 4.91  \\ 
SMSS~J224843.95$-$543610.1 & 4903.310 & 26.0 & 2.880 & -0.926 & 68.0 & 5.06  \\ 
SMSS~J224843.95$-$543610.1 & 4923.930 & 26.1 & 2.890 & -1.320 & 118.4 & 5.11  \\ 
SMSS~J224843.95$-$543610.1 & 4924.770 & 26.0 & 2.280 & -2.114 & 49.0 & 5.22  \\ 
SMSS~J224843.95$-$543610.1 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.85  \\ 
SMSS~J224843.95$-$543610.1 & 4938.814 & 26.0 & 2.880 & -1.077 & 52.9 & 4.96  \\ 
SMSS~J224843.95$-$543610.1 & 4939.687 & 26.0 & 0.860 & -3.252 & 75.1 & 5.08  \\ 
SMSS~J224843.95$-$543610.1 & 4946.388 & 26.0 & 3.370 & -1.170 & 24.4 & 5.10  \\ 
SMSS~J224843.95$-$543610.1 & 4981.730 & 22.0 & 0.840 & 0.560 & 72.0 & 2.55  \\ 
SMSS~J224843.95$-$543610.1 & 4999.500 & 22.0 & 0.830 & 0.306 & 66.6 & 2.70  \\ 
SMSS~J224843.95$-$543610.1 & 5007.206 & 22.0 & 0.820 & 0.168 & 61.1 & 2.75  \\ 
SMSS~J224843.95$-$543610.1 & 5012.068 & 26.0 & 0.860 & -2.642 & 107.8 & 5.08  \\ 
SMSS~J224843.95$-$543610.1 & 5039.960 & 22.0 & 0.020 & -1.130 & 27.9 & 2.52  \\ 
SMSS~J224843.95$-$543610.1 & 5064.650 & 22.0 & 0.050 & -0.935 & 43.5 & 2.65  \\ 
SMSS~J224843.95$-$543610.1 & 5079.740 & 26.0 & 0.990 & -3.245 & 77.6 & 5.27  \\ 
SMSS~J224843.95$-$543610.1 & 5080.523 & 28.0 & 3.650 & 0.130 & 23.7 & 3.81  \\ 
SMSS~J224843.95$-$543610.1 & 5083.339 & 26.0 & 0.960 & -2.842 & 95.8 & 5.15  \\ 
SMSS~J224843.95$-$543610.1 & 5110.413 & 26.0 & 0.000 & -3.760 & 121.4 & 5.38  \\ 
SMSS~J224843.95$-$543610.1 & 5123.720 & 26.0 & 1.010 & -3.058 & 89.0 & 5.30  \\ 
SMSS~J224843.95$-$543610.1 & 5129.156 & 22.1 & 1.890 & -1.240 & 52.5 & 2.68  \\ 
SMSS~J224843.95$-$543610.1 & 5137.075 & 28.0 & 1.680 & -1.990 & 49.9 & 4.10  \\ 
SMSS~J224843.95$-$543610.1 & 5142.929 & 26.0 & 0.960 & -3.080 & 90.9 & 5.29  \\ 
SMSS~J224843.95$-$543610.1 & 5150.839 & 26.0 & 0.990 & -3.037 & 74.2 & 4.99  \\ 
SMSS~J224843.95$-$543610.1 & 5162.273 & 26.0 & 4.180 & 0.020 & 39.2 & 5.14  \\ 
SMSS~J224843.95$-$543610.1 & 5173.740 & 22.0 & 0.000 & -1.062 & 35.9 & 2.57  \\ 
SMSS~J224843.95$-$543610.1 & 5191.455 & 26.0 & 3.040 & -0.551 & 80.0 & 5.06  \\ 
SMSS~J224843.95$-$543610.1 & 5192.344 & 26.0 & 3.000 & -0.421 & 96.1 & 5.18  \\ 
SMSS~J224843.95$-$543610.1 & 5192.970 & 22.0 & 0.020 & -0.950 & 45.9 & 2.65  \\ 
SMSS~J224843.95$-$543610.1 & 5194.942 & 26.0 & 1.560 & -2.021 & 99.8 & 5.13  \\ 
SMSS~J224843.95$-$543610.1 & 5198.711 & 26.0 & 2.220 & -2.091 & 51.7 & 5.15  \\ 
SMSS~J224843.95$-$543610.1 & 5202.336 & 26.0 & 2.180 & -1.871 & 69.0 & 5.16  \\ 
SMSS~J224843.95$-$543610.1 & 5206.040 & 24.0 & 0.940 & 0.020 & 104.1 & 2.99  \\ 
SMSS~J224843.95$-$543610.1 & 5210.390 & 22.0 & 0.050 & -0.828 & 55.0 & 2.71  \\ 
SMSS~J224843.95$-$543610.1 & 5216.274 & 26.0 & 1.610 & -2.082 & 93.9 & 5.13  \\ 
SMSS~J224843.95$-$543610.1 & 5217.390 & 26.0 & 3.210 & -1.162 & 39.3 & 5.19  \\ 
SMSS~J224843.95$-$543610.1 & 5225.526 & 26.0 & 0.110 & -4.755 & 65.0 & 5.47  \\ 
SMSS~J224843.95$-$543610.1 & 5232.940 & 26.0 & 2.940 & -0.057 & 106.0 & 4.93  \\ 
SMSS~J224843.95$-$543610.1 & 5239.811 & 21.1 & 1.460 & -0.770 & 26.6 & 0.86  \\ 
SMSS~J224843.95$-$543610.1 & 5247.050 & 26.0 & 0.090 & -4.946 & 52.9 & 5.47  \\ 
SMSS~J224843.95$-$543610.1 & 5254.956 & 26.0 & 0.110 & -4.764 & 56.3 & 5.35  \\ 
SMSS~J224843.95$-$543610.1 & 5263.305 & 26.0 & 3.270 & -0.879 & 41.1 & 5.01  \\ 
SMSS~J224843.95$-$543610.1 & 5265.556 & 20.0 & 2.520 & -0.260 & 51.4 & 4.48  \\ 
SMSS~J224843.95$-$543610.1 & 5266.555 & 26.0 & 3.000 & -0.385 & 93.7 & 5.10  \\ 
SMSS~J224843.95$-$543610.1 & 5276.000 & 26.1 & 3.200 & -2.010 & 66.8 & 5.16  \\ 
SMSS~J224843.95$-$543610.1 & 5281.790 & 26.0 & 3.040 & -0.833 & 53.2 & 4.89  \\ 
SMSS~J224843.95$-$543610.1 & 5296.690 & 24.0 & 0.980 & -1.360 & 21.1 & 2.91  \\ 
SMSS~J224843.95$-$543610.1 & 5307.361 & 26.0 & 1.610 & -2.912 & 48.2 & 5.18  \\ 
SMSS~J224843.95$-$543610.1 & 5324.179 & 26.0 & 3.210 & -0.103 & 92.9 & 5.04  \\ 
SMSS~J224843.95$-$543610.1 & 5328.531 & 26.0 & 1.560 & -1.850 & 126.0 & 5.45  \\ 
SMSS~J224843.95$-$543610.1 & 5336.786 & 22.1 & 1.580 & -1.590 & 70.3 & 2.92  \\ 
SMSS~J224843.95$-$543610.1 & 5339.930 & 26.0 & 3.270 & -0.720 & 61.8 & 5.18  \\ 
SMSS~J224843.95$-$543610.1 & 5349.465 & 20.0 & 2.710 & -0.310 & 19.9 & 4.13  \\ 
SMSS~J224843.95$-$543610.1 & 5405.775 & 26.0 & 0.990 & -1.852 & 157.9 & 5.29  \\ 
SMSS~J224843.95$-$543610.1 & 5409.770 & 24.0 & 1.030 & -0.670 & 60.9 & 3.00  \\ 
SMSS~J224843.95$-$543610.1 & 5418.768 & 22.1 & 1.580 & -2.000 & 46.5 & 2.96  \\ 
SMSS~J224843.95$-$543610.1 & 5434.524 & 26.0 & 1.010 & -2.126 & 142.6 & 5.33  \\ 
SMSS~J224843.95$-$543610.1 & 5446.917 & 26.0 & 0.990 & -1.910 & 143.1 & 5.09  \\ 
SMSS~J224843.95$-$543610.1 & 5476.900 & 28.0 & 1.830 & -0.890 & 87.5 & 3.78  \\ 
SMSS~J224843.95$-$543610.1 & 5506.779 & 26.0 & 0.990 & -2.789 & 108.8 & 5.33  \\ 
SMSS~J224843.95$-$543610.1 & 5528.405 & 12.0 & 4.340 & -0.498 & 100.9 & 5.74  \\ 
SMSS~J224843.95$-$543610.1 & 5572.842 & 26.0 & 3.400 & -0.275 & 70.2 & 5.03  \\ 
SMSS~J224843.95$-$543610.1 & 5576.088 & 26.0 & 3.430 & -1.000 & 26.2 & 5.02  \\ 
SMSS~J224843.95$-$543610.1 & 5586.756 & 26.0 & 3.370 & -0.144 & 82.4 & 5.06  \\ 
SMSS~J224843.95$-$543610.1 & 5588.760 & 20.0 & 2.520 & 0.210 & 66.8 & 4.26  \\ 
SMSS~J224843.95$-$543610.1 & 5590.120 & 20.0 & 2.520 & -0.571 & 15.8 & 4.05  \\ 
SMSS~J224843.95$-$543610.1 & 5594.468 & 20.0 & 2.520 & 0.097 & 56.8 & 4.20  \\ 
SMSS~J224843.95$-$543610.1 & 5598.487 & 20.0 & 2.520 & -0.087 & 49.5 & 4.27  \\ 
SMSS~J224843.95$-$543610.1 & 5601.285 & 20.0 & 2.530 & -0.523 & 24.4 & 4.24  \\ 
SMSS~J224843.95$-$543610.1 & 5657.907 & 21.1 & 1.510 & -0.600 & 40.5 & 0.98  \\ 
SMSS~J224843.95$-$543610.1 & 5658.816 & 26.0 & 3.400 & -0.793 & 48.3 & 5.17  \\ 
SMSS~J224843.95$-$543610.1 & 5684.214 & 21.1 & 1.510 & -1.070 & 16.5 & 0.94  \\ 
SMSS~J224843.95$-$543610.1 & 5701.544 & 26.0 & 2.560 & -2.143 & 26.1 & 5.12  \\ 
SMSS~J224843.95$-$543610.1 & 5711.090 & 12.0 & 4.340 & -1.724 & 23.2 & 5.69  \\ 
SMSS~J224843.95$-$543610.1 & 5857.450 & 20.0 & 2.930 & 0.230 & 32.5 & 4.12  \\ 
SMSS~J224843.95$-$543610.1 & 5889.950 & 11.0 & 0.000 & 0.108 & 209.4 & 4.19  \\ 
SMSS~J224843.95$-$543610.1 & 5895.924 & 11.0 & 0.000 & -0.194 & 174.7 & 4.09  \\ 
SMSS~J224843.95$-$543610.1 & 6102.720 & 20.0 & 1.880 & -0.790 & 48.9 & 4.19  \\ 
SMSS~J224843.95$-$543610.1 & 6137.691 & 26.0 & 2.590 & -1.346 & 79.6 & 5.26  \\ 
SMSS~J224843.95$-$543610.1 & 6162.170 & 20.0 & 1.900 & -0.089 & 107.1 & 4.46  \\ 
SMSS~J224843.95$-$543610.1 & 6191.558 & 26.0 & 2.430 & -1.416 & 84.7 & 5.22  \\ 
SMSS~J224843.95$-$543610.1 & 6213.429 & 26.0 & 2.220 & -2.481 & 27.9 & 5.07  \\ 
SMSS~J224843.95$-$543610.1 & 6230.723 & 26.0 & 2.560 & -1.276 & 90.7 & 5.34  \\ 
SMSS~J224843.95$-$543610.1 & 6246.318 & 26.0 & 3.600 & -0.877 & 22.0 & 4.97  \\ 
SMSS~J224843.95$-$543610.1 & 6252.555 & 26.0 & 2.400 & -1.687 & 71.6 & 5.23  \\ 
SMSS~J224843.95$-$543610.1 & 6254.257 & 26.0 & 2.280 & -2.443 & 34.1 & 5.22  \\ 
SMSS~J224843.95$-$543610.1 & 6297.792 & 26.0 & 2.220 & -2.640 & 23.9 & 5.14  \\ 
SMSS~J224843.95$-$543610.1 & 6335.330 & 26.0 & 2.200 & -2.180 & 48.3 & 5.10  \\ 
SMSS~J224843.95$-$543610.1 & 6393.601 & 26.0 & 2.430 & -1.576 & 79.0 & 5.27  \\ 
SMSS~J224843.95$-$543610.1 & 6400.000 & 26.0 & 3.600 & -0.290 & 59.0 & 5.06  \\ 
SMSS~J224843.95$-$543610.1 & 6411.649 & 26.0 & 3.650 & -0.595 & 40.0 & 5.10  \\ 
SMSS~J224843.95$-$543610.1 & 6421.350 & 26.0 & 2.280 & -2.014 & 55.7 & 5.14  \\ 
SMSS~J224843.95$-$543610.1 & 6430.846 & 26.0 & 2.180 & -1.946 & 68.6 & 5.16  \\ 
SMSS~J224843.95$-$543610.1 & 6439.070 & 20.0 & 2.520 & 0.470 & 90.9 & 4.38  \\ 
SMSS~J224843.95$-$543610.1 & 6449.810 & 20.0 & 2.520 & -0.502 & 32.5 & 4.35  \\ 
SMSS~J224843.95$-$543610.1 & 6494.980 & 26.0 & 2.400 & -1.239 & 91.8 & 5.10  \\ 
SMSS~J224843.95$-$543610.1 & 6496.896 & 56.1 & 0.600 & -0.369 & 74.0 & -0.62  \\ 
SMSS~J224843.95$-$543610.1 & 6499.649 & 20.0 & 2.520 & -0.818 & 19.2 & 4.37  \\ 
SMSS~J224843.95$-$543610.1 & 6592.912 & 26.0 & 2.730 & -1.473 & 58.0 & 5.17  \\ 
SMSS~J224843.95$-$543610.1 & 6593.868 & 26.0 & 2.440 & -2.366 & 23.8 & 5.11  \\ 
SMSS~J224843.95$-$543610.1 & 6677.986 & 26.0 & 2.690 & -1.418 & 66.6 & 5.21  \\ 
SMSS~J224843.95$-$543610.1 & 6717.685 & 20.0 & 2.710 & -0.524 & 15.5 & 4.17  \\ 
SMSS~J225851.25$-$265434.9 & 3783.520 & 28.0 & 0.420 & -1.420 & 84.6 & 2.83  \\ 
SMSS~J225851.25$-$265434.9 & 3786.677 & 26.0 & 1.010 & -2.185 & 70.7 & 4.22  \\ 
SMSS~J225851.25$-$265434.9 & 3807.140 & 28.0 & 0.420 & -1.220 & 100.2 & 3.06  \\ 
SMSS~J225851.25$-$265434.9 & 3813.394 & 22.1 & 0.610 & -2.020 & 49.8 & 1.64  \\ 
SMSS~J225851.25$-$265434.9 & 3829.355 & 12.0 & 2.710 & -0.208 & 111.7 & 4.21  \\ 
SMSS~J225851.25$-$265434.9 & 3832.304 & 12.0 & 2.710 & 0.270 & 119.5 & 3.91  \\ 
SMSS~J225851.25$-$265434.9 & 3838.292 & 12.0 & 2.720 & 0.490 & 142.6 & 4.15  \\ 
SMSS~J225851.25$-$265434.9 & 3841.048 & 26.0 & 1.610 & -0.044 & 113.6 & 3.97  \\ 
SMSS~J225851.25$-$265434.9 & 3845.468 & 27.0 & 0.920 & 0.010 & 57.7 & 1.45  \\ 
SMSS~J225851.25$-$265434.9 & 3850.818 & 26.0 & 0.990 & -1.745 & 90.1 & 4.27  \\ 
SMSS~J225851.25$-$265434.9 & 3858.301 & 28.0 & 0.420 & -0.951 & 101.0 & 2.77  \\ 
SMSS~J225851.25$-$265434.9 & 3873.120 & 27.0 & 0.430 & -0.660 & 69.6 & 1.78  \\ 
SMSS~J225851.25$-$265434.9 & 3902.946 & 26.0 & 1.560 & -0.442 & 102.1 & 3.98  \\ 
SMSS~J225851.25$-$265434.9 & 3905.523 & 14.0 & 1.910 & -1.092 & 148.1 & 4.72  \\ 
SMSS~J225851.25$-$265434.9 & 3917.181 & 26.0 & 0.990 & -2.155 & 72.7 & 4.18  \\ 
SMSS~J225851.25$-$265434.9 & 3920.258 & 26.0 & 0.120 & -1.734 & 123.2 & 3.99  \\ 
SMSS~J225851.25$-$265434.9 & 3940.878 & 26.0 & 0.960 & -2.600 & 46.7 & 4.01  \\ 
SMSS~J225851.25$-$265434.9 & 3949.953 & 26.0 & 2.180 & -1.251 & 44.3 & 4.11  \\ 
SMSS~J225851.25$-$265434.9 & 3961.520 & 13.0 & 0.010 & -0.340 & 86.7 & 2.12  \\ 
SMSS~J225851.25$-$265434.9 & 3977.741 & 26.0 & 2.200 & -1.120 & 50.8 & 4.13  \\ 
SMSS~J225851.25$-$265434.9 & 3995.306 & 27.0 & 0.920 & -0.220 & 50.4 & 1.50  \\ 
SMSS~J225851.25$-$265434.9 & 4012.396 & 22.1 & 0.570 & -1.750 & 56.6 & 1.42  \\ 
SMSS~J225851.25$-$265434.9 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.49  \\ 
SMSS~J225851.25$-$265434.9 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.74  \\ 
SMSS~J225851.25$-$265434.9 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.84  \\ 
SMSS~J225851.25$-$265434.9 & 4063.594 & 26.0 & 1.560 & 0.062 & 122.3 & 3.91  \\ 
SMSS~J225851.25$-$265434.9 & 4067.978 & 26.0 & 3.210 & -0.470 & 24.1 & 4.13  \\ 
SMSS~J225851.25$-$265434.9 & 4071.738 & 26.0 & 1.610 & -0.008 & 109.8 & 3.73  \\ 
SMSS~J225851.25$-$265434.9 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.95  \\ 
SMSS~J225851.25$-$265434.9 & 4121.318 & 27.0 & 0.920 & -0.320 & 57.4 & 1.72  \\ 
SMSS~J225851.25$-$265434.9 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.30  \\ 
SMSS~J225851.25$-$265434.9 & 4132.058 & 26.0 & 1.610 & -0.675 & 96.0 & 4.01  \\ 
SMSS~J225851.25$-$265434.9 & 4132.899 & 26.0 & 2.850 & -1.010 & 12.8 & 3.89  \\ 
SMSS~J225851.25$-$265434.9 & 4134.678 & 26.0 & 2.830 & -0.649 & 30.2 & 3.99  \\ 
SMSS~J225851.25$-$265434.9 & 4143.414 & 26.0 & 3.050 & -0.200 & 32.9 & 3.86  \\ 
SMSS~J225851.25$-$265434.9 & 4143.868 & 26.0 & 1.560 & -0.511 & 105.8 & 4.02  \\ 
SMSS~J225851.25$-$265434.9 & 4147.669 & 26.0 & 1.480 & -2.071 & 45.9 & 4.09  \\ 
SMSS~J225851.25$-$265434.9 & 4152.169 & 26.0 & 0.960 & -3.232 & 16.8 & 3.95  \\ 
SMSS~J225851.25$-$265434.9 & 4153.899 & 26.0 & 3.400 & -0.320 & 23.5 & 4.19  \\ 
SMSS~J225851.25$-$265434.9 & 4154.498 & 26.0 & 2.830 & -0.688 & 17.8 & 3.72  \\ 
SMSS~J225851.25$-$265434.9 & 4156.799 & 26.0 & 2.830 & -0.808 & 15.1 & 3.75  \\ 
SMSS~J225851.25$-$265434.9 & 4174.913 & 26.0 & 0.910 & -2.938 & 47.2 & 4.28  \\ 
SMSS~J225851.25$-$265434.9 & 4181.755 & 26.0 & 2.830 & -0.371 & 39.5 & 3.90  \\ 
SMSS~J225851.25$-$265434.9 & 4187.039 & 26.0 & 2.450 & -0.514 & 63.7 & 4.07  \\ 
SMSS~J225851.25$-$265434.9 & 4202.029 & 26.0 & 1.490 & -0.689 & 91.5 & 3.73  \\ 
SMSS~J225851.25$-$265434.9 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -1.20  \\ 
SMSS~J225851.25$-$265434.9 & 4216.184 & 26.0 & 0.000 & -3.357 & 77.3 & 4.18  \\ 
SMSS~J225851.25$-$265434.9 & 4226.730 & 20.0 & 0.000 & 0.244 & 148.0 & 3.09  \\ 
SMSS~J225851.25$-$265434.9 & 4227.427 & 26.0 & 3.330 & 0.266 & 56.2 & 4.20  \\ 
SMSS~J225851.25$-$265434.9 & 4233.603 & 26.0 & 2.480 & -0.579 & 41.2 & 3.72  \\ 
SMSS~J225851.25$-$265434.9 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.62  \\ 
SMSS~J225851.25$-$265434.9 & 4250.119 & 26.0 & 2.470 & -0.380 & 54.2 & 3.75  \\ 
SMSS~J225851.25$-$265434.9 & 4250.787 & 26.0 & 1.560 & -0.713 & 90.9 & 3.80  \\ 
SMSS~J225851.25$-$265434.9 & 4254.332 & 24.0 & 0.000 & -0.114 & 70.7 & 1.38  \\ 
SMSS~J225851.25$-$265434.9 & 4260.474 & 26.0 & 2.400 & 0.077 & 90.3 & 4.02  \\ 
SMSS~J225851.25$-$265434.9 & 4271.154 & 26.0 & 2.450 & -0.337 & 50.9 & 3.62  \\ 
SMSS~J225851.25$-$265434.9 & 4271.760 & 26.0 & 1.490 & -0.173 & 123.9 & 3.98  \\ 
SMSS~J225851.25$-$265434.9 & 4274.800 & 24.0 & 0.000 & -0.220 & 78.9 & 1.68  \\ 
SMSS~J225851.25$-$265434.9 & 4282.403 & 26.0 & 2.180 & -0.779 & 51.6 & 3.75  \\ 
SMSS~J225851.25$-$265434.9 & 4289.720 & 24.0 & 0.000 & -0.370 & 75.2 & 1.74  \\ 
SMSS~J225851.25$-$265434.9 & 4290.219 & 22.1 & 1.160 & -0.930 & 66.7 & 1.48  \\ 
SMSS~J225851.25$-$265434.9 & 4300.049 & 22.1 & 1.180 & -0.490 & 77.0 & 1.27  \\ 
SMSS~J225851.25$-$265434.9 & 4325.762 & 26.0 & 1.610 & 0.006 & 133.3 & 4.14  \\ 
SMSS~J225851.25$-$265434.9 & 4337.914 & 22.1 & 1.080 & -0.960 & 70.0 & 1.47  \\ 
SMSS~J225851.25$-$265434.9 & 4375.930 & 26.0 & 0.000 & -3.005 & 90.0 & 4.06  \\ 
SMSS~J225851.25$-$265434.9 & 4383.545 & 26.0 & 1.480 & 0.200 & 135.3 & 3.80  \\ 
SMSS~J225851.25$-$265434.9 & 4395.031 & 22.1 & 1.080 & -0.540 & 82.8 & 1.30  \\ 
SMSS~J225851.25$-$265434.9 & 4399.765 & 22.1 & 1.240 & -1.190 & 50.3 & 1.53  \\ 
SMSS~J225851.25$-$265434.9 & 4404.750 & 26.0 & 1.560 & -0.147 & 123.5 & 3.99  \\ 
SMSS~J225851.25$-$265434.9 & 4415.122 & 26.0 & 1.610 & -0.621 & 97.4 & 3.88  \\ 
SMSS~J225851.25$-$265434.9 & 4417.714 & 22.1 & 1.170 & -1.190 & 49.4 & 1.42  \\ 
SMSS~J225851.25$-$265434.9 & 4418.331 & 22.1 & 1.240 & -1.970 & 13.7 & 1.49  \\ 
SMSS~J225851.25$-$265434.9 & 4427.310 & 26.0 & 0.050 & -2.924 & 89.0 & 4.01  \\ 
SMSS~J225851.25$-$265434.9 & 4443.801 & 22.1 & 1.080 & -0.720 & 75.2 & 1.32  \\ 
SMSS~J225851.25$-$265434.9 & 4450.482 & 22.1 & 1.080 & -1.520 & 55.2 & 1.74  \\ 
SMSS~J225851.25$-$265434.9 & 4454.780 & 20.0 & 1.900 & 0.260 & 51.7 & 3.23  \\ 
SMSS~J225851.25$-$265434.9 & 4459.118 & 26.0 & 2.180 & -1.279 & 50.3 & 4.21  \\ 
SMSS~J225851.25$-$265434.9 & 4461.653 & 26.0 & 0.090 & -3.194 & 89.2 & 4.32  \\ 
SMSS~J225851.25$-$265434.9 & 4466.552 & 26.0 & 2.830 & -0.600 & 27.0 & 3.86  \\ 
SMSS~J225851.25$-$265434.9 & 4468.517 & 22.1 & 1.130 & -0.600 & 76.3 & 1.28  \\ 
SMSS~J225851.25$-$265434.9 & 4489.739 & 26.0 & 0.120 & -3.899 & 50.1 & 4.27  \\ 
SMSS~J225851.25$-$265434.9 & 4501.270 & 22.1 & 1.120 & -0.770 & 73.5 & 1.37  \\ 
SMSS~J225851.25$-$265434.9 & 4508.283 & 26.1 & 2.860 & -2.580 & 20.0 & 4.19  \\ 
SMSS~J225851.25$-$265434.9 & 4520.224 & 26.1 & 2.810 & -2.600 & 21.6 & 4.19  \\ 
SMSS~J225851.25$-$265434.9 & 4522.630 & 26.1 & 2.840 & -2.250 & 24.2 & 3.94  \\ 
SMSS~J225851.25$-$265434.9 & 4528.614 & 26.0 & 2.180 & -0.822 & 66.1 & 4.04  \\ 
SMSS~J225851.25$-$265434.9 & 4533.249 & 22.0 & 0.850 & 0.532 & 35.4 & 1.88  \\ 
SMSS~J225851.25$-$265434.9 & 4533.960 & 22.1 & 1.240 & -0.530 & 74.5 & 1.29  \\ 
SMSS~J225851.25$-$265434.9 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -2.89  \\ 
SMSS~J225851.25$-$265434.9 & 4555.890 & 26.1 & 2.830 & -2.400 & 17.2 & 3.89  \\ 
SMSS~J225851.25$-$265434.9 & 4563.770 & 22.1 & 1.220 & -0.960 & 71.6 & 1.63  \\ 
SMSS~J225851.25$-$265434.9 & 4571.971 & 22.1 & 1.570 & -0.320 & 77.9 & 1.56  \\ 
SMSS~J225851.25$-$265434.9 & 4583.840 & 26.1 & 2.810 & -1.930 & 50.3 & 4.10  \\ 
SMSS~J225851.25$-$265434.9 & 4736.772 & 26.0 & 3.210 & -0.752 & 15.7 & 4.15  \\ 
SMSS~J225851.25$-$265434.9 & 4872.137 & 26.0 & 2.880 & -0.567 & 25.5 & 3.83  \\ 
SMSS~J225851.25$-$265434.9 & 4891.492 & 26.0 & 2.850 & -0.111 & 52.5 & 3.85  \\ 
SMSS~J225851.25$-$265434.9 & 4920.503 & 26.0 & 2.830 & 0.068 & 67.5 & 3.92  \\ 
SMSS~J225851.25$-$265434.9 & 4923.930 & 26.1 & 2.890 & -1.320 & 66.3 & 3.84  \\ 
SMSS~J225851.25$-$265434.9 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -2.00  \\ 
SMSS~J225851.25$-$265434.9 & 4999.500 & 22.0 & 0.830 & 0.306 & 27.9 & 1.89  \\ 
SMSS~J225851.25$-$265434.9 & 5012.068 & 26.0 & 0.860 & -2.642 & 61.2 & 4.06  \\ 
SMSS~J225851.25$-$265434.9 & 5014.276 & 22.0 & 0.810 & 0.110 & 20.2 & 1.88  \\ 
SMSS~J225851.25$-$265434.9 & 5041.072 & 26.0 & 0.960 & -3.090 & 34.2 & 4.16  \\ 
SMSS~J225851.25$-$265434.9 & 5049.820 & 26.0 & 2.280 & -1.355 & 24.5 & 3.84  \\ 
SMSS~J225851.25$-$265434.9 & 5068.766 & 26.0 & 2.940 & -1.041 & 21.1 & 4.25  \\ 
SMSS~J225851.25$-$265434.9 & 5079.740 & 26.0 & 0.990 & -3.245 & 24.7 & 4.16  \\ 
SMSS~J225851.25$-$265434.9 & 5110.413 & 26.0 & 0.000 & -3.760 & 64.7 & 4.15  \\ 
SMSS~J225851.25$-$265434.9 & 5123.720 & 26.0 & 1.010 & -3.058 & 27.1 & 4.04  \\ 
SMSS~J225851.25$-$265434.9 & 5127.360 & 26.0 & 0.920 & -3.249 & 21.9 & 4.00  \\ 
SMSS~J225851.25$-$265434.9 & 5150.839 & 26.0 & 0.990 & -3.037 & 26.3 & 3.98  \\ 
SMSS~J225851.25$-$265434.9 & 5166.282 & 26.0 & 0.000 & -4.123 & 42.5 & 4.14  \\ 
SMSS~J225851.25$-$265434.9 & 5171.596 & 26.0 & 1.490 & -1.721 & 66.7 & 4.01  \\ 
SMSS~J225851.25$-$265434.9 & 5172.684 & 12.0 & 2.710 & -0.450 & 128.4 & 4.34  \\ 
SMSS~J225851.25$-$265434.9 & 5183.604 & 12.0 & 2.720 & -0.239 & 135.2 & 4.27  \\ 
SMSS~J225851.25$-$265434.9 & 5188.687 & 22.1 & 1.580 & -1.050 & 24.1 & 1.24  \\ 
SMSS~J225851.25$-$265434.9 & 5191.455 & 26.0 & 3.040 & -0.551 & 23.1 & 3.93  \\ 
SMSS~J225851.25$-$265434.9 & 5192.344 & 26.0 & 3.000 & -0.421 & 31.5 & 3.93  \\ 
SMSS~J225851.25$-$265434.9 & 5206.040 & 24.0 & 0.940 & 0.020 & 39.7 & 1.72  \\ 
SMSS~J225851.25$-$265434.9 & 5266.555 & 26.0 & 3.000 & -0.385 & 28.6 & 3.84  \\ 
SMSS~J225851.25$-$265434.9 & 5269.537 & 26.0 & 0.860 & -1.333 & 123.1 & 3.98  \\ 
SMSS~J225851.25$-$265434.9 & 5324.179 & 26.0 & 3.210 & -0.103 & 25.2 & 3.73  \\ 
SMSS~J225851.25$-$265434.9 & 5328.039 & 26.0 & 0.920 & -1.466 & 103.5 & 3.76  \\ 
SMSS~J225851.25$-$265434.9 & 5328.531 & 26.0 & 1.560 & -1.850 & 55.1 & 4.01  \\ 
SMSS~J225851.25$-$265434.9 & 5371.489 & 26.0 & 0.960 & -1.644 & 105.0 & 4.00  \\ 
SMSS~J225851.25$-$265434.9 & 5383.369 & 26.0 & 4.310 & 0.645 & 15.5 & 4.03  \\ 
SMSS~J225851.25$-$265434.9 & 5397.128 & 26.0 & 0.920 & -1.982 & 95.6 & 4.07  \\ 
SMSS~J225851.25$-$265434.9 & 5405.775 & 26.0 & 0.990 & -1.852 & 86.0 & 3.84  \\ 
SMSS~J225851.25$-$265434.9 & 5424.068 & 26.0 & 4.320 & 0.520 & 16.7 & 4.21  \\ 
SMSS~J225851.25$-$265434.9 & 5429.696 & 26.0 & 0.960 & -1.881 & 109.3 & 4.32  \\ 
SMSS~J225851.25$-$265434.9 & 5434.524 & 26.0 & 1.010 & -2.126 & 92.6 & 4.28  \\ 
SMSS~J225851.25$-$265434.9 & 5446.917 & 26.0 & 0.990 & -1.910 & 96.7 & 4.10  \\ 
SMSS~J225851.25$-$265434.9 & 5455.609 & 26.0 & 1.010 & -2.090 & 95.1 & 4.27  \\ 
SMSS~J225851.25$-$265434.9 & 5497.516 & 26.0 & 1.010 & -2.825 & 48.8 & 4.18  \\ 
SMSS~J225851.25$-$265434.9 & 5588.760 & 20.0 & 2.520 & 0.210 & 20.0 & 3.32  \\ 
SMSS~J225851.25$-$265434.9 & 5889.950 & 11.0 & 0.000 & 0.108 & 117.3 & 2.87  \\ 
SMSS~J225851.25$-$265434.9 & 5895.924 & 11.0 & 0.000 & -0.194 & 94.5 & 2.76  \\ 
SMSS~J225851.25$-$265434.9 & 6122.220 & 20.0 & 1.890 & -0.315 & 24.2 & 3.17  \\ 
SMSS~J225851.25$-$265434.9 & 6137.691 & 26.0 & 2.590 & -1.346 & 28.3 & 4.24  \\ 
SMSS~J225851.25$-$265434.9 & 6162.170 & 20.0 & 1.900 & -0.089 & 36.1 & 3.20  \\ 
SMSS~J225851.25$-$265434.9 & 6191.558 & 26.0 & 2.430 & -1.416 & 19.9 & 3.91  \\ 
SMSS~J225851.25$-$265434.9 & 6252.555 & 26.0 & 2.400 & -1.687 & 18.4 & 4.10  \\ 
SMSS~J225851.25$-$265434.9 & 6430.846 & 26.0 & 2.180 & -1.946 & 27.0 & 4.29  \\ 
SMSS~J230013.16$-$263511.0 & 3753.611 & 26.0 & 2.180 & -0.890 & 57.2 & 3.86  \\ 
SMSS~J230013.16$-$263511.0 & 3783.520 & 28.0 & 0.420 & -1.420 & 105.1 & 3.03  \\ 
SMSS~J230013.16$-$263511.0 & 3786.677 & 26.0 & 1.010 & -2.185 & 67.7 & 3.91  \\ 
SMSS~J230013.16$-$263511.0 & 3807.140 & 28.0 & 0.420 & -1.220 & 117.0 & 3.12  \\ 
SMSS~J230013.16$-$263511.0 & 3813.394 & 22.1 & 0.610 & -2.020 & 88.1 & 2.22  \\ 
SMSS~J230013.16$-$263511.0 & 3829.355 & 12.0 & 2.710 & -0.208 & 182.6 & 5.22  \\ 
SMSS~J230013.16$-$263511.0 & 3832.304 & 12.0 & 2.710 & 0.270 & 184.6 & 4.76  \\ 
SMSS~J230013.16$-$263511.0 & 3845.468 & 27.0 & 0.920 & 0.010 & 69.6 & 1.48  \\ 
SMSS~J230013.16$-$263511.0 & 3858.301 & 28.0 & 0.420 & -0.951 & 128.1 & 3.06  \\ 
SMSS~J230013.16$-$263511.0 & 3881.869 & 27.0 & 0.580 & -1.130 & 35.0 & 1.51  \\ 
SMSS~J230013.16$-$263511.0 & 3882.291 & 22.1 & 1.120 & -1.710 & 36.3 & 1.52  \\ 
SMSS~J230013.16$-$263511.0 & 3905.523 & 14.0 & 1.910 & -1.092 & 191.6 & 5.05  \\ 
SMSS~J230013.16$-$263511.0 & 3961.520 & 13.0 & 0.010 & -0.340 & 130.9 & 2.90  \\ 
SMSS~J230013.16$-$263511.0 & 3977.741 & 26.0 & 2.200 & -1.120 & 49.7 & 3.95  \\ 
SMSS~J230013.16$-$263511.0 & 3989.760 & 22.0 & 0.020 & -0.062 & 53.8 & 1.67  \\ 
SMSS~J230013.16$-$263511.0 & 3995.306 & 27.0 & 0.920 & -0.220 & 60.7 & 1.50  \\ 
SMSS~J230013.16$-$263511.0 & 3998.640 & 22.0 & 0.050 & 0.010 & 63.2 & 1.80  \\ 
SMSS~J230013.16$-$263511.0 & 4001.661 & 26.0 & 2.180 & -1.900 & 16.8 & 3.99  \\ 
SMSS~J230013.16$-$263511.0 & 4005.242 & 26.0 & 1.560 & -0.583 & 113.0 & 4.00  \\ 
SMSS~J230013.16$-$263511.0 & 4012.396 & 22.1 & 0.570 & -1.750 & 104.9 & 2.18  \\ 
SMSS~J230013.16$-$263511.0 & 4014.531 & 26.0 & 3.050 & -0.590 & 37.1 & 4.23  \\ 
SMSS~J230013.16$-$263511.0 & 4021.866 & 26.0 & 2.760 & -0.730 & 40.4 & 4.08  \\ 
SMSS~J230013.16$-$263511.0 & 4025.120 & 22.1 & 0.610 & -1.980 & 86.3 & 2.07  \\ 
SMSS~J230013.16$-$263511.0 & 4028.338 & 22.1 & 1.890 & -0.960 & 38.5 & 1.76  \\ 
SMSS~J230013.16$-$263511.0 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 1.56  \\ 
SMSS~J230013.16$-$263511.0 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 1.64  \\ 
SMSS~J230013.16$-$263511.0 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 1.62  \\ 
SMSS~J230013.16$-$263511.0 & 4053.829 & 22.1 & 1.890 & -1.210 & 31.9 & 1.88  \\ 
SMSS~J230013.16$-$263511.0 & 4057.505 & 12.0 & 4.350 & -0.890 & 26.5 & 4.87  \\ 
SMSS~J230013.16$-$263511.0 & 4062.441 & 26.0 & 2.850 & -0.860 & 25.0 & 4.00  \\ 
SMSS~J230013.16$-$263511.0 & 4067.271 & 26.0 & 2.560 & -1.419 & 27.6 & 4.26  \\ 
SMSS~J230013.16$-$263511.0 & 4067.978 & 26.0 & 3.210 & -0.470 & 28.0 & 4.12  \\ 
SMSS~J230013.16$-$263511.0 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.58  \\ 
SMSS~J230013.16$-$263511.0 & 4102.936 & 14.0 & 1.910 & -3.140 & 75.2 & 4.89  \\ 
SMSS~J230013.16$-$263511.0 & 4109.802 & 26.0 & 2.850 & -0.940 & 27.9 & 4.14  \\ 
SMSS~J230013.16$-$263511.0 & 4110.532 & 27.0 & 1.050 & -1.080 & 21.1 & 1.73  \\ 
SMSS~J230013.16$-$263511.0 & 4118.767 & 27.0 & 1.050 & -0.490 & 42.1 & 1.58  \\ 
SMSS~J230013.16$-$263511.0 & 4121.318 & 27.0 & 0.920 & -0.320 & 69.9 & 1.75  \\ 
SMSS~J230013.16$-$263511.0 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.79  \\ 
SMSS~J230013.16$-$263511.0 & 4134.678 & 26.0 & 2.830 & -0.649 & 31.2 & 3.90  \\ 
SMSS~J230013.16$-$263511.0 & 4136.998 & 26.0 & 3.420 & -0.450 & 13.7 & 3.96  \\ 
SMSS~J230013.16$-$263511.0 & 4143.414 & 26.0 & 3.050 & -0.200 & 35.2 & 3.80  \\ 
SMSS~J230013.16$-$263511.0 & 4143.868 & 26.0 & 1.560 & -0.511 & 118.5 & 3.99  \\ 
SMSS~J230013.16$-$263511.0 & 4147.669 & 26.0 & 1.480 & -2.071 & 56.2 & 4.10  \\ 
SMSS~J230013.16$-$263511.0 & 4156.799 & 26.0 & 2.830 & -0.808 & 24.8 & 3.92  \\ 
SMSS~J230013.16$-$263511.0 & 4158.793 & 26.0 & 3.430 & -0.670 & 14.9 & 4.24  \\ 
SMSS~J230013.16$-$263511.0 & 4163.634 & 22.1 & 2.590 & -0.400 & 23.8 & 1.76  \\ 
SMSS~J230013.16$-$263511.0 & 4167.271 & 12.0 & 4.350 & -0.710 & 33.1 & 4.83  \\ 
SMSS~J230013.16$-$263511.0 & 4174.913 & 26.0 & 0.910 & -2.938 & 56.1 & 4.25  \\ 
SMSS~J230013.16$-$263511.0 & 4175.636 & 26.0 & 2.850 & -0.827 & 27.0 & 4.01  \\ 
SMSS~J230013.16$-$263511.0 & 4178.860 & 26.1 & 2.580 & -2.510 & 39.4 & 4.09  \\ 
SMSS~J230013.16$-$263511.0 & 4181.755 & 26.0 & 2.830 & -0.371 & 40.8 & 3.81  \\ 
SMSS~J230013.16$-$263511.0 & 4187.039 & 26.0 & 2.450 & -0.514 & 57.8 & 3.78  \\ 
SMSS~J230013.16$-$263511.0 & 4187.795 & 26.0 & 2.420 & -0.510 & 70.9 & 3.98  \\ 
SMSS~J230013.16$-$263511.0 & 4199.095 & 26.0 & 3.050 & 0.156 & 56.0 & 3.81  \\ 
SMSS~J230013.16$-$263511.0 & 4202.029 & 26.0 & 1.490 & -0.689 & 120.7 & 4.10  \\ 
SMSS~J230013.16$-$263511.0 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.95  \\ 
SMSS~J230013.16$-$263511.0 & 4216.184 & 26.0 & 0.000 & -3.357 & 103.1 & 4.42  \\ 
SMSS~J230013.16$-$263511.0 & 4222.213 & 26.0 & 2.450 & -0.914 & 54.4 & 4.11  \\ 
SMSS~J230013.16$-$263511.0 & 4226.730 & 20.0 & 0.000 & 0.244 & 184.3 & 3.33  \\ 
SMSS~J230013.16$-$263511.0 & 4227.427 & 26.0 & 3.330 & 0.266 & 42.5 & 3.81  \\ 
SMSS~J230013.16$-$263511.0 & 4233.170 & 26.1 & 2.580 & -1.970 & 71.6 & 4.13  \\ 
SMSS~J230013.16$-$263511.0 & 4233.603 & 26.0 & 2.480 & -0.579 & 61.3 & 3.94  \\ 
SMSS~J230013.16$-$263511.0 & 4238.810 & 26.0 & 3.400 & -0.233 & 19.1 & 3.89  \\ 
SMSS~J230013.16$-$263511.0 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & -0.17  \\ 
SMSS~J230013.16$-$263511.0 & 4250.119 & 26.0 & 2.470 & -0.380 & 74.6 & 3.98  \\ 
SMSS~J230013.16$-$263511.0 & 4250.787 & 26.0 & 1.560 & -0.713 & 115.2 & 4.06  \\ 
SMSS~J230013.16$-$263511.0 & 4254.332 & 24.0 & 0.000 & -0.114 & 100.0 & 1.75  \\ 
SMSS~J230013.16$-$263511.0 & 4260.474 & 26.0 & 2.400 & 0.077 & 100.9 & 3.99  \\ 
SMSS~J230013.16$-$263511.0 & 4271.154 & 26.0 & 2.450 & -0.337 & 75.1 & 3.92  \\ 
SMSS~J230013.16$-$263511.0 & 4274.800 & 24.0 & 0.000 & -0.220 & 89.2 & 1.63  \\ 
SMSS~J230013.16$-$263511.0 & 4282.403 & 26.0 & 2.180 & -0.779 & 75.2 & 4.02  \\ 
SMSS~J230013.16$-$263511.0 & 4289.720 & 24.0 & 0.000 & -0.370 & 93.8 & 1.86  \\ 
SMSS~J230013.16$-$263511.0 & 4290.219 & 22.1 & 1.160 & -0.930 & 99.4 & 1.89  \\ 
SMSS~J230013.16$-$263511.0 & 4300.049 & 22.1 & 1.180 & -0.490 & 107.8 & 1.63  \\ 
SMSS~J230013.16$-$263511.0 & 4318.650 & 20.0 & 1.890 & -0.210 & 43.7 & 3.45  \\ 
SMSS~J230013.16$-$263511.0 & 4330.723 & 22.1 & 1.180 & -2.060 & 35.1 & 1.90  \\ 
SMSS~J230013.16$-$263511.0 & 4337.046 & 26.0 & 1.560 & -1.695 & 80.1 & 4.24  \\ 
SMSS~J230013.16$-$263511.0 & 4337.914 & 22.1 & 1.080 & -0.960 & 101.6 & 1.84  \\ 
SMSS~J230013.16$-$263511.0 & 4352.735 & 26.0 & 2.220 & -1.290 & 50.0 & 4.12  \\ 
SMSS~J230013.16$-$263511.0 & 4375.930 & 26.0 & 0.000 & -3.005 & 122.4 & 4.43  \\ 
SMSS~J230013.16$-$263511.0 & 4394.059 & 22.1 & 1.220 & -1.780 & 54.1 & 1.98  \\ 
SMSS~J230013.16$-$263511.0 & 4395.031 & 22.1 & 1.080 & -0.540 & 132.4 & 2.02  \\ 
SMSS~J230013.16$-$263511.0 & 4399.765 & 22.1 & 1.240 & -1.190 & 76.4 & 1.78  \\ 
SMSS~J230013.16$-$263511.0 & 4415.122 & 26.0 & 1.610 & -0.621 & 126.2 & 4.20  \\ 
SMSS~J230013.16$-$263511.0 & 4416.817 & 26.1 & 2.780 & -2.600 & 18.5 & 3.96  \\ 
SMSS~J230013.16$-$263511.0 & 4417.714 & 22.1 & 1.170 & -1.190 & 87.6 & 1.90  \\ 
SMSS~J230013.16$-$263511.0 & 4418.331 & 22.1 & 1.240 & -1.970 & 38.6 & 1.94  \\ 
SMSS~J230013.16$-$263511.0 & 4422.568 & 26.0 & 2.850 & -1.110 & 21.8 & 4.16  \\ 
SMSS~J230013.16$-$263511.0 & 4425.440 & 20.0 & 1.880 & -0.358 & 23.3 & 3.17  \\ 
SMSS~J230013.16$-$263511.0 & 4427.310 & 26.0 & 0.050 & -2.924 & 122.8 & 4.39  \\ 
SMSS~J230013.16$-$263511.0 & 4430.614 & 26.0 & 2.220 & -1.659 & 27.2 & 4.06  \\ 
SMSS~J230013.16$-$263511.0 & 4442.339 & 26.0 & 2.200 & -1.228 & 51.3 & 4.05  \\ 
SMSS~J230013.16$-$263511.0 & 4443.801 & 22.1 & 1.080 & -0.720 & 124.1 & 2.01  \\ 
SMSS~J230013.16$-$263511.0 & 4447.717 & 26.0 & 2.220 & -1.339 & 41.5 & 4.02  \\ 
SMSS~J230013.16$-$263511.0 & 4450.482 & 22.1 & 1.080 & -1.520 & 74.9 & 1.87  \\ 
SMSS~J230013.16$-$263511.0 & 4454.780 & 20.0 & 1.900 & 0.260 & 62.9 & 3.31  \\ 
SMSS~J230013.16$-$263511.0 & 4459.118 & 26.0 & 2.180 & -1.279 & 59.0 & 4.20  \\ 
SMSS~J230013.16$-$263511.0 & 4461.653 & 26.0 & 0.090 & -3.194 & 112.4 & 4.48  \\ 
SMSS~J230013.16$-$263511.0 & 4464.448 & 22.1 & 1.160 & -1.810 & 47.8 & 1.83  \\ 
SMSS~J230013.16$-$263511.0 & 4468.517 & 22.1 & 1.130 & -0.600 & 115.7 & 1.78  \\ 
SMSS~J230013.16$-$263511.0 & 4470.853 & 22.1 & 1.170 & -2.020 & 30.9 & 1.76  \\ 
SMSS~J230013.16$-$263511.0 & 4476.019 & 26.0 & 2.850 & -0.820 & 36.9 & 4.19  \\ 
SMSS~J230013.16$-$263511.0 & 4489.739 & 26.0 & 0.120 & -3.899 & 62.3 & 4.27  \\ 
SMSS~J230013.16$-$263511.0 & 4494.563 & 26.0 & 2.200 & -1.143 & 63.1 & 4.15  \\ 
SMSS~J230013.16$-$263511.0 & 4501.270 & 22.1 & 1.120 & -0.770 & 111.9 & 1.84  \\ 
SMSS~J230013.16$-$263511.0 & 4508.283 & 26.1 & 2.860 & -2.580 & 27.0 & 4.25  \\ 
SMSS~J230013.16$-$263511.0 & 4520.224 & 26.1 & 2.810 & -2.600 & 23.8 & 4.13  \\ 
SMSS~J230013.16$-$263511.0 & 4522.630 & 26.1 & 2.840 & -2.250 & 45.6 & 4.24  \\ 
SMSS~J230013.16$-$263511.0 & 4528.614 & 26.0 & 2.180 & -0.822 & 79.1 & 4.08  \\ 
SMSS~J230013.16$-$263511.0 & 4529.480 & 22.1 & 1.570 & -2.030 & 25.4 & 2.15  \\ 
SMSS~J230013.16$-$263511.0 & 4531.148 & 26.0 & 1.480 & -2.101 & 58.5 & 4.12  \\ 
SMSS~J230013.16$-$263511.0 & 4533.249 & 22.0 & 0.850 & 0.532 & 40.4 & 1.83  \\ 
SMSS~J230013.16$-$263511.0 & 4533.960 & 22.1 & 1.240 & -0.530 & 114.3 & 1.79  \\ 
SMSS~J230013.16$-$263511.0 & 4541.523 & 26.1 & 2.860 & -3.050 & 6.9 & 4.02  \\ 
SMSS~J230013.16$-$263511.0 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.48  \\ 
SMSS~J230013.16$-$263511.0 & 4555.890 & 26.1 & 2.830 & -2.400 & 32.6 & 4.14  \\ 
SMSS~J230013.16$-$263511.0 & 4558.594 & 24.1 & 4.070 & -0.656 & 12.4 & 2.58  \\ 
SMSS~J230013.16$-$263511.0 & 4563.770 & 22.1 & 1.220 & -0.960 & 101.2 & 1.95  \\ 
SMSS~J230013.16$-$263511.0 & 4571.096 & 12.0 & 0.000 & -5.688 & 48.4 & 4.68  \\ 
SMSS~J230013.16$-$263511.0 & 4571.971 & 22.1 & 1.570 & -0.320 & 107.0 & 1.86  \\ 
SMSS~J230013.16$-$263511.0 & 4583.840 & 26.1 & 2.810 & -1.930 & 60.4 & 4.13  \\ 
SMSS~J230013.16$-$263511.0 & 4589.915 & 22.1 & 1.240 & -1.790 & 61.6 & 2.12  \\ 
SMSS~J230013.16$-$263511.0 & 4600.752 & 24.0 & 1.000 & -1.260 & 7.2 & 2.08  \\ 
SMSS~J230013.16$-$263511.0 & 4602.941 & 26.0 & 1.490 & -2.208 & 56.8 & 4.21  \\ 
SMSS~J230013.16$-$263511.0 & 4620.520 & 26.1 & 2.830 & -3.210 & 9.2 & 4.28  \\ 
SMSS~J230013.16$-$263511.0 & 4652.158 & 24.0 & 1.000 & -1.030 & 12.0 & 2.08  \\ 
SMSS~J230013.16$-$263511.0 & 4656.470 & 22.0 & 0.000 & -1.289 & 15.4 & 2.03  \\ 
SMSS~J230013.16$-$263511.0 & 4657.200 & 22.1 & 1.240 & -2.240 & 22.6 & 1.87  \\ 
SMSS~J230013.16$-$263511.0 & 4702.990 & 12.0 & 4.330 & -0.380 & 51.5 & 4.78  \\ 
SMSS~J230013.16$-$263511.0 & 4708.662 & 22.1 & 1.240 & -2.340 & 18.8 & 1.87  \\ 
SMSS~J230013.16$-$263511.0 & 4714.421 & 28.0 & 3.380 & 0.230 & 18.0 & 3.07  \\ 
SMSS~J230013.16$-$263511.0 & 4722.150 & 30.0 & 4.030 & -0.390 & 9.7 & 1.65  \\ 
SMSS~J230013.16$-$263511.0 & 4798.532 & 22.1 & 1.080 & -2.680 & 19.3 & 2.02  \\ 
SMSS~J230013.16$-$263511.0 & 4805.089 & 22.1 & 2.060 & -1.100 & 26.8 & 1.84  \\ 
SMSS~J230013.16$-$263511.0 & 4810.528 & 30.0 & 4.080 & -0.137 & 11.4 & 1.53  \\ 
SMSS~J230013.16$-$263511.0 & 4859.741 & 26.0 & 2.880 & -0.760 & 38.4 & 4.17  \\ 
SMSS~J230013.16$-$263511.0 & 4865.610 & 22.1 & 1.120 & -2.810 & 19.0 & 2.19  \\ 
SMSS~J230013.16$-$263511.0 & 4871.318 & 26.0 & 2.870 & -0.362 & 57.0 & 4.06  \\ 
SMSS~J230013.16$-$263511.0 & 4872.137 & 26.0 & 2.880 & -0.567 & 51.4 & 4.19  \\ 
SMSS~J230013.16$-$263511.0 & 4890.755 & 26.0 & 2.880 & -0.394 & 46.2 & 3.93  \\ 
SMSS~J230013.16$-$263511.0 & 4891.492 & 26.0 & 2.850 & -0.111 & 61.8 & 3.86  \\ 
SMSS~J230013.16$-$263511.0 & 4911.175 & 22.1 & 3.120 & -0.340 & 9.5 & 1.85  \\ 
SMSS~J230013.16$-$263511.0 & 4918.994 & 26.0 & 2.850 & -0.342 & 60.3 & 4.06  \\ 
SMSS~J230013.16$-$263511.0 & 4920.503 & 26.0 & 2.830 & 0.068 & 80.5 & 3.96  \\ 
SMSS~J230013.16$-$263511.0 & 4923.930 & 26.1 & 2.890 & -1.320 & 90.7 & 4.07  \\ 
SMSS~J230013.16$-$263511.0 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -1.55  \\ 
SMSS~J230013.16$-$263511.0 & 4939.687 & 26.0 & 0.860 & -3.252 & 43.7 & 4.21  \\ 
SMSS~J230013.16$-$263511.0 & 4966.089 & 26.0 & 3.330 & -0.871 & 10.8 & 4.13  \\ 
SMSS~J230013.16$-$263511.0 & 4981.730 & 22.0 & 0.840 & 0.560 & 39.1 & 1.73  \\ 
SMSS~J230013.16$-$263511.0 & 4991.070 & 22.0 & 0.840 & 0.436 & 44.9 & 1.95  \\ 
SMSS~J230013.16$-$263511.0 & 4994.130 & 26.0 & 0.920 & -2.969 & 56.8 & 4.20  \\ 
SMSS~J230013.16$-$263511.0 & 5007.206 & 22.0 & 0.820 & 0.168 & 36.8 & 2.06  \\ 
SMSS~J230013.16$-$263511.0 & 5012.068 & 26.0 & 0.860 & -2.642 & 84.9 & 4.23  \\ 
SMSS~J230013.16$-$263511.0 & 5014.276 & 22.0 & 0.810 & 0.110 & 29.7 & 1.97  \\ 
SMSS~J230013.16$-$263511.0 & 5018.450 & 26.1 & 2.890 & -1.220 & 77.9 & 3.74  \\ 
SMSS~J230013.16$-$263511.0 & 5041.072 & 26.0 & 0.960 & -3.090 & 51.8 & 4.29  \\ 
SMSS~J230013.16$-$263511.0 & 5041.756 & 26.0 & 1.490 & -2.200 & 67.7 & 4.31  \\ 
SMSS~J230013.16$-$263511.0 & 5049.820 & 26.0 & 2.280 & -1.355 & 38.3 & 4.00  \\ 
SMSS~J230013.16$-$263511.0 & 5064.650 & 22.0 & 0.050 & -0.935 & 19.5 & 1.84  \\ 
SMSS~J230013.16$-$263511.0 & 5079.740 & 26.0 & 0.990 & -3.245 & 32.3 & 4.17  \\ 
SMSS~J230013.16$-$263511.0 & 5083.339 & 26.0 & 0.960 & -2.842 & 56.0 & 4.10  \\ 
SMSS~J230013.16$-$263511.0 & 5110.413 & 26.0 & 0.000 & -3.760 & 100.0 & 4.48  \\ 
SMSS~J230013.16$-$263511.0 & 5123.720 & 26.0 & 1.010 & -3.058 & 54.8 & 4.36  \\ 
SMSS~J230013.16$-$263511.0 & 5127.360 & 26.0 & 0.920 & -3.249 & 34.2 & 4.11  \\ 
SMSS~J230013.16$-$263511.0 & 5129.156 & 22.1 & 1.890 & -1.240 & 22.1 & 1.64  \\ 
SMSS~J230013.16$-$263511.0 & 5142.929 & 26.0 & 0.960 & -3.080 & 51.2 & 4.26  \\ 
SMSS~J230013.16$-$263511.0 & 5150.839 & 26.0 & 0.990 & -3.037 & 43.1 & 4.13  \\ 
SMSS~J230013.16$-$263511.0 & 5151.911 & 26.0 & 1.010 & -3.321 & 40.0 & 4.39  \\ 
SMSS~J230013.16$-$263511.0 & 5166.282 & 26.0 & 0.000 & -4.123 & 73.4 & 4.40  \\ 
SMSS~J230013.16$-$263511.0 & 5171.596 & 26.0 & 1.490 & -1.721 & 86.5 & 4.12  \\ 
SMSS~J230013.16$-$263511.0 & 5172.684 & 12.0 & 2.710 & -0.450 & 188.8 & 5.03  \\ 
SMSS~J230013.16$-$263511.0 & 5173.740 & 22.0 & 0.000 & -1.062 & 24.5 & 2.00  \\ 
SMSS~J230013.16$-$263511.0 & 5183.604 & 12.0 & 2.720 & -0.239 & 204.6 & 5.01  \\ 
SMSS~J230013.16$-$263511.0 & 5188.687 & 22.1 & 1.580 & -1.050 & 76.3 & 1.94  \\ 
SMSS~J230013.16$-$263511.0 & 5191.455 & 26.0 & 3.040 & -0.551 & 28.1 & 3.94  \\ 
SMSS~J230013.16$-$263511.0 & 5192.344 & 26.0 & 3.000 & -0.421 & 49.3 & 4.13  \\ 
SMSS~J230013.16$-$263511.0 & 5194.942 & 26.0 & 1.560 & -2.021 & 73.8 & 4.30  \\ 
SMSS~J230013.16$-$263511.0 & 5197.580 & 26.1 & 3.230 & -2.220 & 24.0 & 4.24  \\ 
SMSS~J230013.16$-$263511.0 & 5198.711 & 26.0 & 2.220 & -2.091 & 14.9 & 4.13  \\ 
SMSS~J230013.16$-$263511.0 & 5202.336 & 26.0 & 2.180 & -1.871 & 25.6 & 4.14  \\ 
SMSS~J230013.16$-$263511.0 & 5206.040 & 24.0 & 0.940 & 0.020 & 79.2 & 2.19  \\ 
SMSS~J230013.16$-$263511.0 & 5208.419 & 24.0 & 0.940 & 0.160 & 87.1 & 2.19  \\ 
SMSS~J230013.16$-$263511.0 & 5210.390 & 22.0 & 0.050 & -0.828 & 28.4 & 1.92  \\ 
SMSS~J230013.16$-$263511.0 & 5216.274 & 26.0 & 1.610 & -2.082 & 53.9 & 4.12  \\ 
SMSS~J230013.16$-$263511.0 & 5225.526 & 26.0 & 0.110 & -4.755 & 24.6 & 4.38  \\ 
SMSS~J230013.16$-$263511.0 & 5232.940 & 26.0 & 2.940 & -0.057 & 71.0 & 4.03  \\ 
SMSS~J230013.16$-$263511.0 & 5247.050 & 26.0 & 0.090 & -4.946 & 21.2 & 4.48  \\ 
SMSS~J230013.16$-$263511.0 & 5250.646 & 26.0 & 2.200 & -2.180 & 14.0 & 4.16  \\ 
SMSS~J230013.16$-$263511.0 & 5254.956 & 26.0 & 0.110 & -4.764 & 19.3 & 4.26  \\ 
SMSS~J230013.16$-$263511.0 & 5263.305 & 26.0 & 3.270 & -0.879 & 18.1 & 4.31  \\ 
SMSS~J230013.16$-$263511.0 & 5266.555 & 26.0 & 3.000 & -0.385 & 41.9 & 3.98  \\ 
SMSS~J230013.16$-$263511.0 & 5269.537 & 26.0 & 0.860 & -1.333 & 161.4 & 4.26  \\ 
SMSS~J230013.16$-$263511.0 & 5276.000 & 26.1 & 3.200 & -2.010 & 28.3 & 4.08  \\ 
SMSS~J230013.16$-$263511.0 & 5281.790 & 26.0 & 3.040 & -0.833 & 32.6 & 4.30  \\ 
SMSS~J230013.16$-$263511.0 & 5283.621 & 26.0 & 3.240 & -0.524 & 33.1 & 4.25  \\ 
SMSS~J230013.16$-$263511.0 & 5284.080 & 26.1 & 2.890 & -3.190 & 11.6 & 4.41  \\ 
SMSS~J230013.16$-$263511.0 & 5302.300 & 26.0 & 3.280 & -0.720 & 21.2 & 4.24  \\ 
SMSS~J230013.16$-$263511.0 & 5307.361 & 26.0 & 1.610 & -2.912 & 19.1 & 4.30  \\ 
SMSS~J230013.16$-$263511.0 & 5324.179 & 26.0 & 3.210 & -0.103 & 52.6 & 4.11  \\ 
SMSS~J230013.16$-$263511.0 & 5328.039 & 26.0 & 0.920 & -1.466 & 155.9 & 4.36  \\ 
SMSS~J230013.16$-$263511.0 & 5328.531 & 26.0 & 1.560 & -1.850 & 79.7 & 4.19  \\ 
SMSS~J230013.16$-$263511.0 & 5332.900 & 26.0 & 1.550 & -2.776 & 16.1 & 4.01  \\ 
SMSS~J230013.16$-$263511.0 & 5336.786 & 22.1 & 1.580 & -1.590 & 41.1 & 1.95  \\ 
SMSS~J230013.16$-$263511.0 & 5339.930 & 26.0 & 3.270 & -0.720 & 20.4 & 4.21  \\ 
SMSS~J230013.16$-$263511.0 & 5369.962 & 26.0 & 4.370 & 0.536 & 14.5 & 4.12  \\ 
SMSS~J230013.16$-$263511.0 & 5371.489 & 26.0 & 0.960 & -1.644 & 143.9 & 4.35  \\ 
SMSS~J230013.16$-$263511.0 & 5381.021 & 22.1 & 1.570 & -1.920 & 29.9 & 2.07  \\ 
SMSS~J230013.16$-$263511.0 & 5383.369 & 26.0 & 4.310 & 0.645 & 22.5 & 4.16  \\ 
SMSS~J230013.16$-$263511.0 & 5393.168 & 26.0 & 3.240 & -0.910 & 22.3 & 4.41  \\ 
SMSS~J230013.16$-$263511.0 & 5397.128 & 26.0 & 0.920 & -1.982 & 134.7 & 4.46  \\ 
SMSS~J230013.16$-$263511.0 & 5405.775 & 26.0 & 0.990 & -1.852 & 125.7 & 4.25  \\ 
SMSS~J230013.16$-$263511.0 & 5409.770 & 24.0 & 1.030 & -0.670 & 26.1 & 2.12  \\ 
SMSS~J230013.16$-$263511.0 & 5415.199 & 26.0 & 4.390 & 0.643 & 18.4 & 4.16  \\ 
SMSS~J230013.16$-$263511.0 & 5424.068 & 26.0 & 4.320 & 0.520 & 13.3 & 4.03  \\ 
SMSS~J230013.16$-$263511.0 & 5429.696 & 26.0 & 0.960 & -1.881 & 128.4 & 4.28  \\ 
SMSS~J230013.16$-$263511.0 & 5434.524 & 26.0 & 1.010 & -2.126 & 116.4 & 4.37  \\ 
SMSS~J230013.16$-$263511.0 & 5446.917 & 26.0 & 0.990 & -1.910 & 135.3 & 4.47  \\ 
SMSS~J230013.16$-$263511.0 & 5455.609 & 26.0 & 1.010 & -2.090 & 122.6 & 4.43  \\ 
SMSS~J230013.16$-$263511.0 & 5476.900 & 28.0 & 1.830 & -0.890 & 55.2 & 2.92  \\ 
SMSS~J230013.16$-$263511.0 & 5497.516 & 26.0 & 1.010 & -2.825 & 65.8 & 4.25  \\ 
SMSS~J230013.16$-$263511.0 & 5501.465 & 26.0 & 0.960 & -3.046 & 61.6 & 4.34  \\ 
SMSS~J230013.16$-$263511.0 & 5506.779 & 26.0 & 0.990 & -2.789 & 78.2 & 4.36  \\ 
SMSS~J230013.16$-$263511.0 & 5526.785 & 21.1 & 1.770 & 0.020 & 21.7 & -0.19  \\ 
SMSS~J230013.16$-$263511.0 & 5528.405 & 12.0 & 4.340 & -0.498 & 42.0 & 4.72  \\ 
SMSS~J230013.16$-$263511.0 & 5569.618 & 26.0 & 3.420 & -0.540 & 26.4 & 4.34  \\ 
SMSS~J230013.16$-$263511.0 & 5572.842 & 26.0 & 3.400 & -0.275 & 32.4 & 4.18  \\ 
SMSS~J230013.16$-$263511.0 & 5586.756 & 26.0 & 3.370 & -0.144 & 32.1 & 3.99  \\ 
SMSS~J230013.16$-$263511.0 & 5588.760 & 20.0 & 2.520 & 0.210 & 34.9 & 3.57  \\ 
SMSS~J230013.16$-$263511.0 & 5598.487 & 20.0 & 2.520 & -0.087 & 15.3 & 3.41  \\ 
SMSS~J230013.16$-$263511.0 & 5615.644 & 26.0 & 3.330 & 0.050 & 48.4 & 4.03  \\ 
SMSS~J230013.16$-$263511.0 & 5624.542 & 26.0 & 3.420 & -0.755 & 9.7 & 4.05  \\ 
SMSS~J230013.16$-$263511.0 & 5657.907 & 21.1 & 1.510 & -0.600 & 10.3 & -0.27  \\ 
SMSS~J230013.16$-$263511.0 & 5701.544 & 26.0 & 2.560 & -2.143 & 8.5 & 4.30  \\ 
SMSS~J230013.16$-$263511.0 & 5857.450 & 20.0 & 2.930 & 0.230 & 10.8 & 3.41  \\ 
SMSS~J230013.16$-$263511.0 & 5889.950 & 11.0 & 0.000 & 0.108 & 166.8 & 3.40  \\ 
SMSS~J230013.16$-$263511.0 & 5895.924 & 11.0 & 0.000 & -0.194 & 157.5 & 3.55  \\ 
SMSS~J230013.16$-$263511.0 & 6065.481 & 26.0 & 2.610 & -1.410 & 24.1 & 4.12  \\ 
SMSS~J230013.16$-$263511.0 & 6102.720 & 20.0 & 1.880 & -0.790 & 17.9 & 3.38  \\ 
SMSS~J230013.16$-$263511.0 & 6122.220 & 20.0 & 1.890 & -0.315 & 46.5 & 3.49  \\ 
SMSS~J230013.16$-$263511.0 & 6136.615 & 26.0 & 2.450 & -1.410 & 42.8 & 4.26  \\ 
SMSS~J230013.16$-$263511.0 & 6137.691 & 26.0 & 2.590 & -1.346 & 26.6 & 4.09  \\ 
SMSS~J230013.16$-$263511.0 & 6162.170 & 20.0 & 1.900 & -0.089 & 53.9 & 3.37  \\ 
SMSS~J230013.16$-$263511.0 & 6191.558 & 26.0 & 2.430 & -1.416 & 41.0 & 4.21  \\ 
SMSS~J230013.16$-$263511.0 & 6230.723 & 26.0 & 2.560 & -1.276 & 35.9 & 4.15  \\ 
SMSS~J230013.16$-$263511.0 & 6252.555 & 26.0 & 2.400 & -1.687 & 25.8 & 4.17  \\ 
SMSS~J230013.16$-$263511.0 & 6254.257 & 26.0 & 2.280 & -2.443 & 8.8 & 4.23  \\ 
SMSS~J230013.16$-$263511.0 & 6265.134 & 26.0 & 2.180 & -2.540 & 8.8 & 4.20  \\ 
SMSS~J230013.16$-$263511.0 & 6335.330 & 26.0 & 2.200 & -2.180 & 19.9 & 4.26  \\ 
SMSS~J230013.16$-$263511.0 & 6393.601 & 26.0 & 2.430 & -1.576 & 27.2 & 4.11  \\ 
SMSS~J230013.16$-$263511.0 & 6421.350 & 26.0 & 2.280 & -2.014 & 23.4 & 4.27  \\ 
SMSS~J230013.16$-$263511.0 & 6439.070 & 20.0 & 2.520 & 0.470 & 36.0 & 3.28  \\ 
SMSS~J230013.16$-$263511.0 & 6494.980 & 26.0 & 2.400 & -1.239 & 46.2 & 4.05  \\ 
SMSS~J230013.16$-$263511.0 & 6496.896 & 56.1 & 0.600 & -0.369 & 48.0 & -1.66  \\ 
SMSS~J230013.16$-$263511.0 & 6677.986 & 26.0 & 2.690 & -1.418 & 19.5 & 4.08  \\ 
SMSS~J230113.95$-$291458.2 & 3829.355 & 12.0 & 2.710 & -0.208 & 221.5 & 5.38  \\ 
SMSS~J230113.95$-$291458.2 & 3845.468 & 27.0 & 0.920 & 0.010 & 139.2 & 2.96  \\ 
SMSS~J230113.95$-$291458.2 & 3858.301 & 28.0 & 0.420 & -0.951 & 164.8 & 3.63  \\ 
SMSS~J230113.95$-$291458.2 & 3873.120 & 27.0 & 0.430 & -0.660 & 124.0 & 2.69  \\ 
SMSS~J230113.95$-$291458.2 & 3949.953 & 26.0 & 2.180 & -1.251 & 84.1 & 4.73  \\ 
SMSS~J230113.95$-$291458.2 & 3961.520 & 13.0 & 0.010 & -0.340 & 143.1 & 2.92  \\ 
SMSS~J230113.95$-$291458.2 & 3977.741 & 26.0 & 2.200 & -1.120 & 103.2 & 5.00  \\ 
SMSS~J230113.95$-$291458.2 & 3995.306 & 27.0 & 0.920 & -0.220 & 123.9 & 2.81  \\ 
SMSS~J230113.95$-$291458.2 & 3998.640 & 22.0 & 0.050 & 0.010 & 103.8 & 2.61  \\ 
SMSS~J230113.95$-$291458.2 & 4007.272 & 26.0 & 2.760 & -1.280 & 54.7 & 4.96  \\ 
SMSS~J230113.95$-$291458.2 & 4008.928 & 22.0 & 0.020 & -1.016 & 42.8 & 2.57  \\ 
SMSS~J230113.95$-$291458.2 & 4012.396 & 22.1 & 0.570 & -1.750 & 130.8 & 2.90  \\ 
SMSS~J230113.95$-$291458.2 & 4020.898 & 27.0 & 0.430 & -2.070 & 49.0 & 2.68  \\ 
SMSS~J230113.95$-$291458.2 & 4025.120 & 22.1 & 0.610 & -1.980 & 98.7 & 2.54  \\ 
SMSS~J230113.95$-$291458.2 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.49  \\ 
SMSS~J230113.95$-$291458.2 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.79  \\ 
SMSS~J230113.95$-$291458.2 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.47  \\ 
SMSS~J230113.95$-$291458.2 & 4044.609 & 26.0 & 2.830 & -1.220 & 48.8 & 4.88  \\ 
SMSS~J230113.95$-$291458.2 & 4053.829 & 22.1 & 1.890 & -1.210 & 49.7 & 2.52  \\ 
SMSS~J230113.95$-$291458.2 & 4058.217 & 26.0 & 3.210 & -1.110 & 39.1 & 5.06  \\ 
SMSS~J230113.95$-$291458.2 & 4062.441 & 26.0 & 2.850 & -0.860 & 63.6 & 4.79  \\ 
SMSS~J230113.95$-$291458.2 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & -0.20  \\ 
SMSS~J230113.95$-$291458.2 & 4079.838 & 26.0 & 2.860 & -1.360 & 32.9 & 4.79  \\ 
SMSS~J230113.95$-$291458.2 & 4095.970 & 26.0 & 2.590 & -1.480 & 61.7 & 5.06  \\ 
SMSS~J230113.95$-$291458.2 & 4098.176 & 26.0 & 3.240 & -0.880 & 33.6 & 4.77  \\ 
SMSS~J230113.95$-$291458.2 & 4102.936 & 14.0 & 1.910 & -3.140 & 86.4 & 5.13  \\ 
SMSS~J230113.95$-$291458.2 & 4109.802 & 26.0 & 2.850 & -0.940 & 54.8 & 4.72  \\ 
SMSS~J230113.95$-$291458.2 & 4118.767 & 27.0 & 1.050 & -0.490 & 105.8 & 2.82  \\ 
SMSS~J230113.95$-$291458.2 & 4121.318 & 27.0 & 0.920 & -0.320 & 118.6 & 2.75  \\ 
SMSS~J230113.95$-$291458.2 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -2.00  \\ 
SMSS~J230113.95$-$291458.2 & 4134.678 & 26.0 & 2.830 & -0.649 & 85.9 & 4.92  \\ 
SMSS~J230113.95$-$291458.2 & 4139.927 & 26.0 & 0.990 & -3.629 & 43.7 & 4.98  \\ 
SMSS~J230113.95$-$291458.2 & 4143.414 & 26.0 & 3.050 & -0.200 & 95.8 & 4.93  \\ 
SMSS~J230113.95$-$291458.2 & 4147.669 & 26.0 & 1.480 & -2.071 & 110.0 & 5.16  \\ 
SMSS~J230113.95$-$291458.2 & 4154.498 & 26.0 & 2.830 & -0.688 & 77.5 & 4.81  \\ 
SMSS~J230113.95$-$291458.2 & 4158.793 & 26.0 & 3.430 & -0.670 & 42.5 & 4.94  \\ 
SMSS~J230113.95$-$291458.2 & 4161.527 & 22.1 & 1.080 & -2.160 & 52.3 & 2.52  \\ 
SMSS~J230113.95$-$291458.2 & 4163.634 & 22.1 & 2.590 & -0.400 & 51.8 & 2.57  \\ 
SMSS~J230113.95$-$291458.2 & 4167.271 & 12.0 & 4.350 & -0.710 & 76.1 & 5.53  \\ 
SMSS~J230113.95$-$291458.2 & 4175.636 & 26.0 & 2.850 & -0.827 & 83.3 & 5.07  \\ 
SMSS~J230113.95$-$291458.2 & 4178.860 & 26.1 & 2.580 & -2.510 & 76.2 & 4.98  \\ 
SMSS~J230113.95$-$291458.2 & 4181.755 & 26.0 & 2.830 & -0.371 & 103.6 & 4.97  \\ 
SMSS~J230113.95$-$291458.2 & 4182.382 & 26.0 & 3.020 & -1.180 & 44.8 & 5.00  \\ 
SMSS~J230113.95$-$291458.2 & 4184.309 & 22.1 & 1.080 & -2.510 & 43.0 & 2.72  \\ 
SMSS~J230113.95$-$291458.2 & 4184.892 & 26.0 & 2.830 & -0.869 & 60.0 & 4.70  \\ 
SMSS~J230113.95$-$291458.2 & 4187.039 & 26.0 & 2.450 & -0.514 & 108.5 & 4.73  \\ 
SMSS~J230113.95$-$291458.2 & 4187.795 & 26.0 & 2.420 & -0.510 & 113.7 & 4.80  \\ 
SMSS~J230113.95$-$291458.2 & 4195.329 & 26.0 & 3.330 & -0.492 & 59.1 & 4.90  \\ 
SMSS~J230113.95$-$291458.2 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & -0.10  \\ 
SMSS~J230113.95$-$291458.2 & 4222.213 & 26.0 & 2.450 & -0.914 & 96.2 & 4.89  \\ 
SMSS~J230113.95$-$291458.2 & 4227.427 & 26.0 & 3.330 & 0.266 & 101.2 & 4.88  \\ 
SMSS~J230113.95$-$291458.2 & 4233.170 & 26.1 & 2.580 & -1.970 & 86.4 & 4.62  \\ 
SMSS~J230113.95$-$291458.2 & 4233.603 & 26.0 & 2.480 & -0.579 & 101.9 & 4.70  \\ 
SMSS~J230113.95$-$291458.2 & 4238.810 & 26.0 & 3.400 & -0.233 & 66.4 & 4.84  \\ 
SMSS~J230113.95$-$291458.2 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.43  \\ 
SMSS~J230113.95$-$291458.2 & 4247.426 & 26.0 & 3.370 & -0.240 & 66.5 & 4.81  \\ 
SMSS~J230113.95$-$291458.2 & 4250.119 & 26.0 & 2.470 & -0.380 & 96.1 & 4.37  \\ 
SMSS~J230113.95$-$291458.2 & 4282.403 & 26.0 & 2.180 & -0.779 & 114.9 & 4.80  \\ 
SMSS~J230113.95$-$291458.2 & 4283.010 & 20.0 & 1.890 & -0.224 & 81.4 & 4.10  \\ 
SMSS~J230113.95$-$291458.2 & 4290.219 & 22.1 & 1.160 & -0.930 & 117.5 & 2.45  \\ 
SMSS~J230113.95$-$291458.2 & 4300.049 & 22.1 & 1.180 & -0.490 & 144.0 & 2.56  \\ 
SMSS~J230113.95$-$291458.2 & 4318.650 & 20.0 & 1.890 & -0.210 & 92.1 & 4.27  \\ 
SMSS~J230113.95$-$291458.2 & 4330.723 & 22.1 & 1.180 & -2.060 & 67.2 & 2.75  \\ 
SMSS~J230113.95$-$291458.2 & 4337.046 & 26.0 & 1.560 & -1.695 & 105.2 & 4.73  \\ 
SMSS~J230113.95$-$291458.2 & 4337.566 & 24.0 & 0.970 & -1.112 & 42.6 & 2.97  \\ 
SMSS~J230113.95$-$291458.2 & 4337.914 & 22.1 & 1.080 & -0.960 & 142.5 & 2.86  \\ 
SMSS~J230113.95$-$291458.2 & 4352.735 & 26.0 & 2.220 & -1.290 & 101.8 & 5.08  \\ 
SMSS~J230113.95$-$291458.2 & 4388.407 & 26.0 & 3.600 & -0.681 & 25.5 & 4.81  \\ 
SMSS~J230113.95$-$291458.2 & 4394.059 & 22.1 & 1.220 & -1.780 & 71.6 & 2.57  \\ 
SMSS~J230113.95$-$291458.2 & 4395.031 & 22.1 & 1.080 & -0.540 & 169.7 & 2.91  \\ 
SMSS~J230113.95$-$291458.2 & 4395.839 & 22.1 & 1.240 & -1.930 & 69.1 & 2.71  \\ 
SMSS~J230113.95$-$291458.2 & 4399.765 & 22.1 & 1.240 & -1.190 & 99.5 & 2.46  \\ 
SMSS~J230113.95$-$291458.2 & 4407.709 & 26.0 & 2.180 & -1.970 & 65.7 & 5.08  \\ 
SMSS~J230113.95$-$291458.2 & 4416.817 & 26.1 & 2.780 & -2.600 & 60.2 & 5.03  \\ 
SMSS~J230113.95$-$291458.2 & 4417.714 & 22.1 & 1.170 & -1.190 & 127.4 & 2.89  \\ 
SMSS~J230113.95$-$291458.2 & 4418.331 & 22.1 & 1.240 & -1.970 & 58.5 & 2.59  \\ 
SMSS~J230113.95$-$291458.2 & 4422.568 & 26.0 & 2.850 & -1.110 & 66.6 & 5.04  \\ 
SMSS~J230113.95$-$291458.2 & 4425.440 & 20.0 & 1.880 & -0.358 & 68.1 & 3.99  \\ 
SMSS~J230113.95$-$291458.2 & 4430.614 & 26.0 & 2.220 & -1.659 & 71.6 & 4.90  \\ 
SMSS~J230113.95$-$291458.2 & 4435.690 & 20.0 & 1.890 & -0.519 & 77.1 & 4.31  \\ 
SMSS~J230113.95$-$291458.2 & 4442.339 & 26.0 & 2.200 & -1.228 & 105.7 & 5.04  \\ 
SMSS~J230113.95$-$291458.2 & 4443.194 & 26.0 & 2.860 & -1.043 & 68.7 & 5.01  \\ 
SMSS~J230113.95$-$291458.2 & 4443.801 & 22.1 & 1.080 & -0.720 & 145.0 & 2.62  \\ 
SMSS~J230113.95$-$291458.2 & 4444.554 & 22.1 & 1.120 & -2.240 & 52.1 & 2.62  \\ 
SMSS~J230113.95$-$291458.2 & 4447.717 & 26.0 & 2.220 & -1.339 & 80.4 & 4.72  \\ 
SMSS~J230113.95$-$291458.2 & 4450.482 & 22.1 & 1.080 & -1.520 & 98.5 & 2.57  \\ 
SMSS~J230113.95$-$291458.2 & 4454.381 & 26.0 & 2.830 & -1.300 & 50.5 & 4.96  \\ 
SMSS~J230113.95$-$291458.2 & 4454.780 & 20.0 & 1.900 & 0.260 & 89.7 & 3.75  \\ 
SMSS~J230113.95$-$291458.2 & 4455.890 & 20.0 & 1.900 & -0.530 & 58.7 & 4.04  \\ 
SMSS~J230113.95$-$291458.2 & 4459.118 & 26.0 & 2.180 & -1.279 & 100.6 & 4.97  \\ 
SMSS~J230113.95$-$291458.2 & 4461.653 & 26.0 & 0.090 & -3.194 & 130.0 & 4.81  \\ 
SMSS~J230113.95$-$291458.2 & 4464.448 & 22.1 & 1.160 & -1.810 & 73.2 & 2.55  \\ 
SMSS~J230113.95$-$291458.2 & 4466.552 & 26.0 & 2.830 & -0.600 & 99.5 & 5.07  \\ 
SMSS~J230113.95$-$291458.2 & 4468.517 & 22.1 & 1.130 & -0.600 & 154.2 & 2.73  \\ 
SMSS~J230113.95$-$291458.2 & 4470.853 & 22.1 & 1.170 & -2.020 & 64.9 & 2.64  \\ 
SMSS~J230113.95$-$291458.2 & 4476.019 & 26.0 & 2.850 & -0.820 & 78.2 & 4.93  \\ 
SMSS~J230113.95$-$291458.2 & 4484.220 & 26.0 & 3.600 & -0.860 & 23.1 & 4.94  \\ 
SMSS~J230113.95$-$291458.2 & 4489.739 & 26.0 & 0.120 & -3.899 & 83.7 & 4.72  \\ 
SMSS~J230113.95$-$291458.2 & 4491.410 & 26.1 & 2.860 & -2.710 & 42.2 & 4.95  \\ 
SMSS~J230113.95$-$291458.2 & 4493.522 & 22.1 & 1.080 & -3.020 & 25.9 & 2.90  \\ 
SMSS~J230113.95$-$291458.2 & 4494.563 & 26.0 & 2.200 & -1.143 & 99.1 & 4.82  \\ 
SMSS~J230113.95$-$291458.2 & 4501.270 & 22.1 & 1.120 & -0.770 & 141.3 & 2.64  \\ 
SMSS~J230113.95$-$291458.2 & 4515.340 & 26.1 & 2.840 & -2.600 & 64.6 & 5.17  \\ 
SMSS~J230113.95$-$291458.2 & 4528.614 & 26.0 & 2.180 & -0.822 & 119.5 & 4.85  \\ 
SMSS~J230113.95$-$291458.2 & 4529.480 & 22.1 & 1.570 & -2.030 & 58.0 & 3.04  \\ 
SMSS~J230113.95$-$291458.2 & 4531.148 & 26.0 & 1.480 & -2.101 & 104.6 & 4.97  \\ 
SMSS~J230113.95$-$291458.2 & 4533.249 & 22.0 & 0.850 & 0.532 & 72.1 & 2.42  \\ 
SMSS~J230113.95$-$291458.2 & 4533.960 & 22.1 & 1.240 & -0.530 & 167.5 & 3.01  \\ 
SMSS~J230113.95$-$291458.2 & 4534.780 & 22.0 & 0.840 & 0.336 & 57.9 & 2.39  \\ 
SMSS~J230113.95$-$291458.2 & 4535.567 & 22.0 & 0.830 & 0.120 & 44.9 & 2.40  \\ 
SMSS~J230113.95$-$291458.2 & 4541.523 & 26.1 & 2.860 & -3.050 & 46.8 & 5.36  \\ 
SMSS~J230113.95$-$291458.2 & 4544.687 & 22.0 & 0.820 & -0.520 & 17.9 & 2.50  \\ 
SMSS~J230113.95$-$291458.2 & 4545.144 & 22.1 & 1.130 & -1.810 & 50.1 & 2.16  \\ 
SMSS~J230113.95$-$291458.2 & 4545.950 & 24.0 & 0.940 & -1.370 & 38.8 & 3.12  \\ 
SMSS~J230113.95$-$291458.2 & 4548.760 & 22.0 & 0.830 & -0.298 & 28.1 & 2.53  \\ 
SMSS~J230113.95$-$291458.2 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & -1.00  \\ 
SMSS~J230113.95$-$291458.2 & 4555.890 & 26.1 & 2.830 & -2.400 & 59.5 & 4.87  \\ 
SMSS~J230113.95$-$291458.2 & 4558.594 & 24.1 & 4.070 & -0.656 & 47.3 & 3.60  \\ 
SMSS~J230113.95$-$291458.2 & 4563.770 & 22.1 & 1.220 & -0.960 & 132.8 & 2.77  \\ 
SMSS~J230113.95$-$291458.2 & 4571.096 & 12.0 & 0.000 & -5.688 & 92.1 & 5.42  \\ 
SMSS~J230113.95$-$291458.2 & 4571.971 & 22.1 & 1.570 & -0.320 & 125.9 & 2.45  \\ 
SMSS~J230113.95$-$291458.2 & 4576.340 & 26.1 & 2.840 & -2.950 & 31.2 & 4.96  \\ 
SMSS~J230113.95$-$291458.2 & 4580.056 & 24.0 & 0.940 & -1.650 & 27.1 & 3.18  \\ 
SMSS~J230113.95$-$291458.2 & 4583.840 & 26.1 & 2.810 & -1.930 & 107.4 & 5.18  \\ 
SMSS~J230113.95$-$291458.2 & 4589.915 & 22.1 & 1.240 & -1.790 & 100.6 & 3.04  \\ 
SMSS~J230113.95$-$291458.2 & 4592.651 & 26.0 & 1.560 & -2.462 & 97.8 & 5.30  \\ 
SMSS~J230113.95$-$291458.2 & 4602.941 & 26.0 & 1.490 & -2.208 & 113.7 & 5.25  \\ 
SMSS~J230113.95$-$291458.2 & 4616.137 & 24.0 & 0.980 & -1.190 & 35.6 & 2.93  \\ 
SMSS~J230113.95$-$291458.2 & 4632.912 & 26.0 & 1.610 & -2.913 & 63.3 & 5.26  \\ 
SMSS~J230113.95$-$291458.2 & 4643.463 & 26.0 & 3.640 & -1.147 & 15.0 & 5.04  \\ 
SMSS~J230113.95$-$291458.2 & 4646.150 & 24.0 & 1.030 & -0.740 & 57.7 & 2.88  \\ 
SMSS~J230113.95$-$291458.2 & 4647.434 & 26.0 & 2.950 & -1.351 & 46.5 & 5.07  \\ 
SMSS~J230113.95$-$291458.2 & 4651.280 & 24.0 & 0.980 & -1.460 & 26.2 & 3.02  \\ 
SMSS~J230113.95$-$291458.2 & 4652.158 & 24.0 & 1.000 & -1.030 & 47.5 & 2.98  \\ 
SMSS~J230113.95$-$291458.2 & 4656.470 & 22.0 & 0.000 & -1.289 & 34.2 & 2.61  \\ 
SMSS~J230113.95$-$291458.2 & 4681.910 & 22.0 & 0.050 & -1.015 & 50.0 & 2.64  \\ 
SMSS~J230113.95$-$291458.2 & 4691.411 & 26.0 & 2.990 & -1.520 & 39.3 & 5.17  \\ 
SMSS~J230113.95$-$291458.2 & 4702.990 & 12.0 & 4.330 & -0.380 & 91.6 & 5.36  \\ 
SMSS~J230113.95$-$291458.2 & 4707.274 & 26.0 & 3.240 & -1.080 & 46.0 & 5.14  \\ 
SMSS~J230113.95$-$291458.2 & 4708.662 & 22.1 & 1.240 & -2.340 & 51.1 & 2.83  \\ 
SMSS~J230113.95$-$291458.2 & 4714.421 & 28.0 & 3.380 & 0.230 & 47.5 & 3.73  \\ 
SMSS~J230113.95$-$291458.2 & 4722.150 & 30.0 & 4.030 & -0.390 & 15.3 & 2.06  \\ 
SMSS~J230113.95$-$291458.2 & 4736.772 & 26.0 & 3.210 & -0.752 & 68.3 & 5.11  \\ 
SMSS~J230113.95$-$291458.2 & 4779.979 & 22.1 & 2.050 & -1.370 & 47.1 & 2.77  \\ 
SMSS~J230113.95$-$291458.2 & 4789.650 & 26.0 & 3.530 & -0.957 & 25.1 & 4.98  \\ 
SMSS~J230113.95$-$291458.2 & 4805.089 & 22.1 & 2.060 & -1.100 & 51.0 & 2.58  \\ 
SMSS~J230113.95$-$291458.2 & 4810.528 & 30.0 & 4.080 & -0.137 & 28.4 & 2.19  \\ 
SMSS~J230113.95$-$291458.2 & 4871.318 & 26.0 & 2.870 & -0.362 & 107.2 & 4.93  \\ 
SMSS~J230113.95$-$291458.2 & 4872.137 & 26.0 & 2.880 & -0.567 & 87.7 & 4.82  \\ 
SMSS~J230113.95$-$291458.2 & 4890.755 & 26.0 & 2.880 & -0.394 & 107.2 & 4.97  \\ 
SMSS~J230113.95$-$291458.2 & 4891.492 & 26.0 & 2.850 & -0.111 & 105.2 & 4.62  \\ 
SMSS~J230113.95$-$291458.2 & 4903.310 & 26.0 & 2.880 & -0.926 & 70.0 & 4.90  \\ 
SMSS~J230113.95$-$291458.2 & 4918.994 & 26.0 & 2.850 & -0.342 & 104.1 & 4.83  \\ 
SMSS~J230113.95$-$291458.2 & 4923.930 & 26.1 & 2.890 & -1.320 & 122.5 & 4.89  \\ 
SMSS~J230113.95$-$291458.2 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.88  \\ 
SMSS~J230113.95$-$291458.2 & 4938.814 & 26.0 & 2.880 & -1.077 & 42.3 & 4.63  \\ 
SMSS~J230113.95$-$291458.2 & 4939.687 & 26.0 & 0.860 & -3.252 & 88.5 & 5.00  \\ 
SMSS~J230113.95$-$291458.2 & 4966.089 & 26.0 & 3.330 & -0.871 & 35.1 & 4.84  \\ 
SMSS~J230113.95$-$291458.2 & 4981.730 & 22.0 & 0.840 & 0.560 & 99.6 & 2.76  \\ 
SMSS~J230113.95$-$291458.2 & 4991.070 & 22.0 & 0.840 & 0.436 & 87.4 & 2.68  \\ 
SMSS~J230113.95$-$291458.2 & 5001.870 & 26.0 & 3.880 & 0.050 & 44.0 & 4.73  \\ 
SMSS~J230113.95$-$291458.2 & 5006.119 & 26.0 & 2.830 & -0.615 & 108.0 & 5.13  \\ 
SMSS~J230113.95$-$291458.2 & 5007.206 & 22.0 & 0.820 & 0.168 & 69.1 & 2.65  \\ 
SMSS~J230113.95$-$291458.2 & 5012.068 & 26.0 & 0.860 & -2.642 & 142.8 & 5.32  \\ 
SMSS~J230113.95$-$291458.2 & 5014.187 & 22.0 & 0.000 & -1.220 & 54.7 & 2.83  \\ 
SMSS~J230113.95$-$291458.2 & 5018.450 & 26.1 & 2.890 & -1.220 & 110.3 & 4.56  \\ 
SMSS~J230113.95$-$291458.2 & 5031.010 & 21.1 & 1.360 & -0.400 & 43.8 & 0.51  \\ 
SMSS~J230113.95$-$291458.2 & 5035.374 & 28.0 & 3.630 & 0.290 & 49.0 & 3.98  \\ 
SMSS~J230113.95$-$291458.2 & 5049.820 & 26.0 & 2.280 & -1.355 & 102.6 & 5.09  \\ 
SMSS~J230113.95$-$291458.2 & 5051.634 & 26.0 & 0.920 & -2.764 & 129.8 & 5.28  \\ 
SMSS~J230113.95$-$291458.2 & 5068.766 & 26.0 & 2.940 & -1.041 & 51.8 & 4.80  \\ 
SMSS~J230113.95$-$291458.2 & 5079.224 & 26.0 & 2.200 & -2.105 & 65.8 & 5.16  \\ 
SMSS~J230113.95$-$291458.2 & 5079.740 & 26.0 & 0.990 & -3.245 & 90.2 & 5.18  \\ 
SMSS~J230113.95$-$291458.2 & 5083.339 & 26.0 & 0.960 & -2.842 & 105.2 & 4.97  \\ 
SMSS~J230113.95$-$291458.2 & 5098.697 & 26.0 & 2.180 & -2.030 & 73.0 & 5.17  \\ 
SMSS~J230113.95$-$291458.2 & 5110.413 & 26.0 & 0.000 & -3.760 & 142.8 & 5.31  \\ 
SMSS~J230113.95$-$291458.2 & 5123.720 & 26.0 & 1.010 & -3.058 & 87.7 & 4.96  \\ 
SMSS~J230113.95$-$291458.2 & 5125.117 & 26.0 & 4.220 & -0.140 & 29.8 & 5.06  \\ 
SMSS~J230113.95$-$291458.2 & 5127.360 & 26.0 & 0.920 & -3.249 & 86.7 & 5.03  \\ 
SMSS~J230113.95$-$291458.2 & 5131.468 & 26.0 & 2.220 & -2.515 & 35.9 & 5.15  \\ 
SMSS~J230113.95$-$291458.2 & 5141.739 & 26.0 & 2.420 & -2.238 & 25.3 & 4.91  \\ 
SMSS~J230113.95$-$291458.2 & 5142.929 & 26.0 & 0.960 & -3.080 & 106.7 & 5.23  \\ 
SMSS~J230113.95$-$291458.2 & 5150.839 & 26.0 & 0.990 & -3.037 & 84.1 & 4.86  \\ 
SMSS~J230113.95$-$291458.2 & 5151.911 & 26.0 & 1.010 & -3.321 & 73.7 & 5.02  \\ 
SMSS~J230113.95$-$291458.2 & 5166.282 & 26.0 & 0.000 & -4.123 & 133.2 & 5.50  \\ 
SMSS~J230113.95$-$291458.2 & 5171.596 & 26.0 & 1.490 & -1.721 & 132.6 & 4.98  \\ 
SMSS~J230113.95$-$291458.2 & 5172.684 & 12.0 & 2.710 & -0.450 & 221.3 & 5.26  \\ 
SMSS~J230113.95$-$291458.2 & 5173.740 & 22.0 & 0.000 & -1.062 & 58.9 & 2.71  \\ 
SMSS~J230113.95$-$291458.2 & 5183.604 & 12.0 & 2.720 & -0.239 & 270.9 & 5.43  \\ 
SMSS~J230113.95$-$291458.2 & 5188.687 & 22.1 & 1.580 & -1.050 & 135.9 & 3.22  \\ 
SMSS~J230113.95$-$291458.2 & 5191.455 & 26.0 & 3.040 & -0.551 & 83.3 & 4.90  \\ 
SMSS~J230113.95$-$291458.2 & 5192.344 & 26.0 & 3.000 & -0.421 & 93.6 & 4.88  \\ 
SMSS~J230113.95$-$291458.2 & 5192.970 & 22.0 & 0.020 & -0.950 & 52.8 & 2.53  \\ 
SMSS~J230113.95$-$291458.2 & 5194.942 & 26.0 & 1.560 & -2.021 & 100.8 & 4.82  \\ 
SMSS~J230113.95$-$291458.2 & 5197.580 & 26.1 & 3.230 & -2.220 & 35.7 & 4.75  \\ 
SMSS~J230113.95$-$291458.2 & 5202.336 & 26.0 & 2.180 & -1.871 & 80.3 & 5.11  \\ 
SMSS~J230113.95$-$291458.2 & 5206.040 & 24.0 & 0.940 & 0.020 & 144.6 & 3.37  \\ 
SMSS~J230113.95$-$291458.2 & 5210.390 & 22.0 & 0.050 & -0.828 & 62.6 & 2.59  \\ 
SMSS~J230113.95$-$291458.2 & 5216.274 & 26.0 & 1.610 & -2.082 & 99.9 & 4.92  \\ 
SMSS~J230113.95$-$291458.2 & 5225.526 & 26.0 & 0.110 & -4.755 & 70.1 & 5.27  \\ 
SMSS~J230113.95$-$291458.2 & 5226.538 & 22.1 & 1.570 & -1.260 & 99.6 & 2.81  \\ 
SMSS~J230113.95$-$291458.2 & 5232.940 & 26.0 & 2.940 & -0.057 & 133.8 & 5.13  \\ 
SMSS~J230113.95$-$291458.2 & 5247.050 & 26.0 & 0.090 & -4.946 & 60.6 & 5.32  \\ 
SMSS~J230113.95$-$291458.2 & 5250.210 & 26.0 & 0.120 & -4.938 & 54.7 & 5.26  \\ 
SMSS~J230113.95$-$291458.2 & 5250.646 & 26.0 & 2.200 & -2.180 & 70.4 & 5.29  \\ 
SMSS~J230113.95$-$291458.2 & 5254.956 & 26.0 & 0.110 & -4.764 & 69.2 & 5.27  \\ 
SMSS~J230113.95$-$291458.2 & 5263.305 & 26.0 & 3.270 & -0.879 & 41.2 & 4.87  \\ 
SMSS~J230113.95$-$291458.2 & 5265.556 & 20.0 & 2.520 & -0.260 & 51.1 & 4.36  \\ 
SMSS~J230113.95$-$291458.2 & 5266.555 & 26.0 & 3.000 & -0.385 & 99.4 & 4.93  \\ 
SMSS~J230113.95$-$291458.2 & 5276.000 & 26.1 & 3.200 & -2.010 & 68.5 & 5.01  \\ 
SMSS~J230113.95$-$291458.2 & 5283.621 & 26.0 & 3.240 & -0.524 & 59.5 & 4.74  \\ 
SMSS~J230113.95$-$291458.2 & 5284.080 & 26.1 & 2.890 & -3.190 & 38.3 & 5.35  \\ 
SMSS~J230113.95$-$291458.2 & 5296.690 & 24.0 & 0.980 & -1.360 & 28.1 & 2.91  \\ 
SMSS~J230113.95$-$291458.2 & 5298.280 & 24.0 & 0.980 & -1.140 & 59.5 & 3.19  \\ 
SMSS~J230113.95$-$291458.2 & 5302.300 & 26.0 & 3.280 & -0.720 & 66.9 & 5.10  \\ 
SMSS~J230113.95$-$291458.2 & 5307.361 & 26.0 & 1.610 & -2.912 & 56.7 & 5.10  \\ 
SMSS~J230113.95$-$291458.2 & 5324.179 & 26.0 & 3.210 & -0.103 & 83.1 & 4.64  \\ 
SMSS~J230113.95$-$291458.2 & 5328.531 & 26.0 & 1.560 & -1.850 & 119.2 & 4.93  \\ 
SMSS~J230113.95$-$291458.2 & 5332.900 & 26.0 & 1.550 & -2.776 & 73.4 & 5.13  \\ 
SMSS~J230113.95$-$291458.2 & 5336.786 & 22.1 & 1.580 & -1.590 & 75.4 & 2.78  \\ 
SMSS~J230113.95$-$291458.2 & 5345.800 & 24.0 & 1.000 & -0.950 & 48.8 & 2.87  \\ 
SMSS~J230113.95$-$291458.2 & 5348.310 & 24.0 & 1.000 & -1.210 & 30.5 & 2.83  \\ 
SMSS~J230113.95$-$291458.2 & 5367.467 & 26.0 & 4.420 & 0.443 & 26.6 & 4.65  \\ 
SMSS~J230113.95$-$291458.2 & 5369.962 & 26.0 & 4.370 & 0.536 & 39.4 & 4.73  \\ 
SMSS~J230113.95$-$291458.2 & 5381.021 & 22.1 & 1.570 & -1.920 & 26.9 & 2.36  \\ 
SMSS~J230113.95$-$291458.2 & 5383.369 & 26.0 & 4.310 & 0.645 & 44.7 & 4.63  \\ 
SMSS~J230113.95$-$291458.2 & 5393.168 & 26.0 & 3.240 & -0.910 & 49.1 & 4.97  \\ 
SMSS~J230113.95$-$291458.2 & 5409.770 & 24.0 & 1.030 & -0.670 & 74.3 & 2.98  \\ 
SMSS~J230113.95$-$291458.2 & 5415.199 & 26.0 & 4.390 & 0.643 & 51.0 & 4.84  \\ 
SMSS~J230113.95$-$291458.2 & 5418.768 & 22.1 & 1.580 & -2.000 & 48.9 & 2.81  \\ 
SMSS~J230113.95$-$291458.2 & 5424.068 & 26.0 & 4.320 & 0.520 & 64.4 & 5.08  \\ 
SMSS~J230113.95$-$291458.2 & 5429.696 & 26.0 & 0.960 & -1.881 & 166.6 & 4.98  \\ 
SMSS~J230113.95$-$291458.2 & 5434.524 & 26.0 & 1.010 & -2.126 & 133.8 & 4.76  \\ 
SMSS~J230113.95$-$291458.2 & 5476.900 & 28.0 & 1.830 & -0.890 & 104.6 & 3.78  \\ 
SMSS~J230113.95$-$291458.2 & 5497.516 & 26.0 & 1.010 & -2.825 & 110.4 & 5.06  \\ 
SMSS~J230113.95$-$291458.2 & 5501.465 & 26.0 & 0.960 & -3.046 & 116.8 & 5.31  \\ 
SMSS~J230113.95$-$291458.2 & 5506.779 & 26.0 & 0.990 & -2.789 & 104.5 & 4.89  \\ 
SMSS~J230113.95$-$291458.2 & 5528.405 & 12.0 & 4.340 & -0.498 & 77.5 & 5.25  \\ 
SMSS~J230113.95$-$291458.2 & 5569.618 & 26.0 & 3.420 & -0.540 & 43.8 & 4.73  \\ 
SMSS~J230113.95$-$291458.2 & 5572.842 & 26.0 & 3.400 & -0.275 & 64.4 & 4.75  \\ 
SMSS~J230113.95$-$291458.2 & 5576.088 & 26.0 & 3.430 & -1.000 & 26.1 & 4.88  \\ 
SMSS~J230113.95$-$291458.2 & 5586.756 & 26.0 & 3.370 & -0.144 & 67.9 & 4.63  \\ 
SMSS~J230113.95$-$291458.2 & 5588.760 & 20.0 & 2.520 & 0.210 & 58.7 & 3.99  \\ 
SMSS~J230113.95$-$291458.2 & 5590.120 & 20.0 & 2.520 & -0.571 & 16.1 & 3.96  \\ 
SMSS~J230113.95$-$291458.2 & 5594.468 & 20.0 & 2.520 & 0.097 & 44.6 & 3.88  \\ 
SMSS~J230113.95$-$291458.2 & 5598.487 & 20.0 & 2.520 & -0.087 & 40.4 & 4.00  \\ 
SMSS~J230113.95$-$291458.2 & 5615.644 & 26.0 & 3.330 & 0.050 & 86.1 & 4.66  \\ 
SMSS~J230113.95$-$291458.2 & 5701.544 & 26.0 & 2.560 & -2.143 & 26.0 & 4.97  \\ 
SMSS~J230113.95$-$291458.2 & 5857.450 & 20.0 & 2.930 & 0.230 & 39.5 & 4.15  \\ 
SMSS~J230113.95$-$291458.2 & 5889.950 & 11.0 & 0.000 & 0.108 & 187.7 & 3.68  \\ 
SMSS~J230113.95$-$291458.2 & 5895.924 & 11.0 & 0.000 & -0.194 & 175.1 & 3.81  \\ 
SMSS~J230113.95$-$291458.2 & 6065.481 & 26.0 & 2.610 & -1.410 & 76.8 & 5.06  \\ 
SMSS~J230113.95$-$291458.2 & 6102.720 & 20.0 & 1.880 & -0.790 & 58.1 & 4.18  \\ 
SMSS~J230113.95$-$291458.2 & 6122.220 & 20.0 & 1.890 & -0.315 & 97.3 & 4.29  \\ 
SMSS~J230113.95$-$291458.2 & 6136.615 & 26.0 & 2.450 & -1.410 & 96.5 & 5.15  \\ 
SMSS~J230113.95$-$291458.2 & 6137.691 & 26.0 & 2.590 & -1.346 & 84.9 & 5.09  \\ 
SMSS~J230113.95$-$291458.2 & 6162.170 & 20.0 & 1.900 & -0.089 & 112.6 & 4.30  \\ 
SMSS~J230113.95$-$291458.2 & 6219.280 & 26.0 & 2.200 & -2.448 & 45.7 & 5.15  \\ 
SMSS~J230113.95$-$291458.2 & 6230.723 & 26.0 & 2.560 & -1.276 & 101.0 & 5.22  \\ 
SMSS~J230113.95$-$291458.2 & 6252.555 & 26.0 & 2.400 & -1.687 & 77.1 & 5.07  \\ 
SMSS~J230113.95$-$291458.2 & 6393.601 & 26.0 & 2.430 & -1.576 & 83.9 & 5.09  \\ 
SMSS~J230113.95$-$291458.2 & 6411.649 & 26.0 & 3.650 & -0.595 & 41.5 & 4.98  \\ 
SMSS~J230113.95$-$291458.2 & 6421.350 & 26.0 & 2.280 & -2.014 & 71.1 & 5.15  \\ 
SMSS~J230113.95$-$291458.2 & 6430.846 & 26.0 & 2.180 & -1.946 & 87.7 & 5.20  \\ 
SMSS~J230113.95$-$291458.2 & 6439.070 & 20.0 & 2.520 & 0.470 & 94.8 & 4.22  \\ 
SMSS~J230113.95$-$291458.2 & 6494.980 & 26.0 & 2.400 & -1.239 & 111.6 & 5.12  \\ 
SMSS~J230113.95$-$291458.2 & 6496.896 & 56.1 & 0.600 & -0.369 & 67.2 & -0.97  \\ 
SMSS~J230113.95$-$291458.2 & 6498.940 & 26.0 & 0.960 & -4.699 & 19.4 & 5.36  \\ 
SMSS~J230113.95$-$291458.2 & 6592.912 & 26.0 & 2.730 & -1.473 & 65.3 & 5.08  \\ 
SMSS~J230113.95$-$291458.2 & 6593.868 & 26.0 & 2.440 & -2.366 & 33.2 & 5.14  \\ 
SMSS~J230113.95$-$291458.2 & 6677.986 & 26.0 & 2.690 & -1.418 & 73.8 & 5.09  \\ 
SMSS~J230113.95$-$291458.2 & 6767.770 & 28.0 & 1.830 & -2.170 & 23.9 & 3.72  \\ 
2MASS~J23203653$-$3637223 & 3805.343 & 26.0 & 3.300 & 0.313 & 65.2 & 4.67  \\ 
2MASS~J23203653$-$3637223 & 3829.355 & 12.0 & 2.710 & -0.208 & 168.5 & 5.26  \\ 
2MASS~J23203653$-$3637223 & 3846.800 & 26.0 & 3.250 & -0.020 & 51.2 & 4.67  \\ 
2MASS~J23203653$-$3637223 & 3905.523 & 14.0 & 1.910 & -1.092 & 165.5 & 5.22  \\ 
2MASS~J23203653$-$3637223 & 3989.760 & 22.0 & 0.020 & -0.062 & 48.8 & 2.34  \\ 
2MASS~J23203653$-$3637223 & 3998.640 & 22.0 & 0.050 & 0.010 & 44.4 & 2.23  \\ 
2MASS~J23203653$-$3637223 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.64  \\ 
2MASS~J23203653$-$3637223 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.79  \\ 
2MASS~J23203653$-$3637223 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.44  \\ 
2MASS~J23203653$-$3637223 & 4062.441 & 26.0 & 2.850 & -0.860 & 52.4 & 5.07  \\ 
2MASS~J23203653$-$3637223 & 4070.769 & 26.0 & 3.240 & -0.790 & 30.3 & 5.01  \\ 
2MASS~J23203653$-$3637223 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.25  \\ 
2MASS~J23203653$-$3637223 & 4098.176 & 26.0 & 3.240 & -0.880 & 20.5 & 4.87  \\ 
2MASS~J23203653$-$3637223 & 4118.767 & 27.0 & 1.050 & -0.490 & 55.6 & 2.61  \\ 
2MASS~J23203653$-$3637223 & 4120.207 & 26.0 & 2.990 & -1.270 & 21.8 & 5.02  \\ 
2MASS~J23203653$-$3637223 & 4121.318 & 27.0 & 0.920 & -0.320 & 79.4 & 2.77  \\ 
2MASS~J23203653$-$3637223 & 4129.720 & 63.1 & 0.000 & 0.220 & synth & -1.10  \\ 
2MASS~J23203653$-$3637223 & 4136.998 & 26.0 & 3.420 & -0.450 & 34.1 & 4.94  \\ 
2MASS~J23203653$-$3637223 & 4143.414 & 26.0 & 3.050 & -0.200 & 59.8 & 4.76  \\ 
2MASS~J23203653$-$3637223 & 4143.868 & 26.0 & 1.560 & -0.511 & 116.8 & 4.72  \\ 
2MASS~J23203653$-$3637223 & 4154.498 & 26.0 & 2.830 & -0.688 & 56.9 & 4.95  \\ 
2MASS~J23203653$-$3637223 & 4154.805 & 26.0 & 3.370 & -0.400 & 29.0 & 4.73  \\ 
2MASS~J23203653$-$3637223 & 4156.799 & 26.0 & 2.830 & -0.808 & 48.1 & 4.92  \\ 
2MASS~J23203653$-$3637223 & 4157.780 & 26.0 & 3.420 & -0.403 & 34.1 & 4.89  \\ 
2MASS~J23203653$-$3637223 & 4161.527 & 22.1 & 1.080 & -2.160 & 30.0 & 2.58  \\ 
2MASS~J23203653$-$3637223 & 4181.755 & 26.0 & 2.830 & -0.371 & 83.1 & 5.18  \\ 
2MASS~J23203653$-$3637223 & 4184.892 & 26.0 & 2.830 & -0.869 & 40.4 & 4.83  \\ 
2MASS~J23203653$-$3637223 & 4187.039 & 26.0 & 2.450 & -0.514 & 71.1 & 4.62  \\ 
2MASS~J23203653$-$3637223 & 4187.795 & 26.0 & 2.420 & -0.510 & 89.0 & 4.97  \\ 
2MASS~J23203653$-$3637223 & 4191.430 & 26.0 & 2.470 & -0.666 & 55.2 & 4.50  \\ 
2MASS~J23203653$-$3637223 & 4195.329 & 26.0 & 3.330 & -0.492 & 42.2 & 5.03  \\ 
2MASS~J23203653$-$3637223 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.45  \\ 
2MASS~J23203653$-$3637223 & 4216.184 & 26.0 & 0.000 & -3.357 & 83.6 & 4.99  \\ 
2MASS~J23203653$-$3637223 & 4217.545 & 26.0 & 3.430 & -0.484 & 35.3 & 5.00  \\ 
2MASS~J23203653$-$3637223 & 4222.213 & 26.0 & 2.450 & -0.914 & 61.4 & 4.83  \\ 
2MASS~J23203653$-$3637223 & 4233.170 & 26.1 & 2.580 & -1.970 & 77.4 & 4.85  \\ 
2MASS~J23203653$-$3637223 & 4233.603 & 26.0 & 2.480 & -0.579 & 73.6 & 4.77  \\ 
2MASS~J23203653$-$3637223 & 4238.810 & 26.0 & 3.400 & -0.233 & 39.1 & 4.79  \\ 
2MASS~J23203653$-$3637223 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.48  \\ 
2MASS~J23203653$-$3637223 & 4247.426 & 26.0 & 3.370 & -0.240 & 37.9 & 4.74  \\ 
2MASS~J23203653$-$3637223 & 4250.119 & 26.0 & 2.470 & -0.380 & 80.3 & 4.70  \\ 
2MASS~J23203653$-$3637223 & 4260.474 & 26.0 & 2.400 & 0.077 & 98.0 & 4.55  \\ 
2MASS~J23203653$-$3637223 & 4271.154 & 26.0 & 2.450 & -0.337 & 90.2 & 4.85  \\ 
2MASS~J23203653$-$3637223 & 4274.800 & 24.0 & 0.000 & -0.220 & 99.5 & 2.69  \\ 
2MASS~J23203653$-$3637223 & 4289.720 & 24.0 & 0.000 & -0.370 & 103.5 & 2.94  \\ 
2MASS~J23203653$-$3637223 & 4290.219 & 22.1 & 1.160 & -0.930 & 97.0 & 2.69  \\ 
2MASS~J23203653$-$3637223 & 4300.049 & 22.1 & 1.180 & -0.490 & 117.9 & 2.76  \\ 
2MASS~J23203653$-$3637223 & 4318.650 & 20.0 & 1.890 & -0.210 & 48.9 & 3.94  \\ 
2MASS~J23203653$-$3637223 & 4337.046 & 26.0 & 1.560 & -1.695 & 64.6 & 4.68  \\ 
2MASS~J23203653$-$3637223 & 4337.914 & 22.1 & 1.080 & -0.960 & 84.7 & 2.36  \\ 
2MASS~J23203653$-$3637223 & 4352.735 & 26.0 & 2.220 & -1.290 & 44.5 & 4.64  \\ 
2MASS~J23203653$-$3637223 & 4375.930 & 26.0 & 0.000 & -3.005 & 85.5 & 4.64  \\ 
2MASS~J23203653$-$3637223 & 4394.059 & 22.1 & 1.220 & -1.780 & 42.5 & 2.57  \\ 
2MASS~J23203653$-$3637223 & 4395.031 & 22.1 & 1.080 & -0.540 & 120.2 & 2.72  \\ 
2MASS~J23203653$-$3637223 & 4399.765 & 22.1 & 1.240 & -1.190 & 82.0 & 2.70  \\ 
2MASS~J23203653$-$3637223 & 4407.709 & 26.0 & 2.180 & -1.970 & 19.9 & 4.76  \\ 
2MASS~J23203653$-$3637223 & 4415.122 & 26.0 & 1.610 & -0.621 & 113.5 & 4.75  \\ 
2MASS~J23203653$-$3637223 & 4416.817 & 26.1 & 2.780 & -2.600 & 39.4 & 4.99  \\ 
2MASS~J23203653$-$3637223 & 4417.714 & 22.1 & 1.170 & -1.190 & 80.8 & 2.59  \\ 
2MASS~J23203653$-$3637223 & 4418.331 & 22.1 & 1.240 & -1.970 & 32.2 & 2.59  \\ 
2MASS~J23203653$-$3637223 & 4422.568 & 26.0 & 2.850 & -1.110 & 31.5 & 4.91  \\ 
2MASS~J23203653$-$3637223 & 4427.310 & 26.0 & 0.050 & -2.924 & 97.4 & 4.90  \\ 
2MASS~J23203653$-$3637223 & 4430.614 & 26.0 & 2.220 & -1.659 & 31.9 & 4.77  \\ 
2MASS~J23203653$-$3637223 & 4442.339 & 26.0 & 2.200 & -1.228 & 70.5 & 5.03  \\ 
2MASS~J23203653$-$3637223 & 4447.717 & 26.0 & 2.220 & -1.339 & 58.2 & 4.93  \\ 
2MASS~J23203653$-$3637223 & 4450.482 & 22.1 & 1.080 & -1.520 & 83.2 & 2.87  \\ 
2MASS~J23203653$-$3637223 & 4454.381 & 26.0 & 2.830 & -1.300 & 13.8 & 4.62  \\ 
2MASS~J23203653$-$3637223 & 4454.780 & 20.0 & 1.900 & 0.260 & 78.7 & 4.02  \\ 
2MASS~J23203653$-$3637223 & 4455.890 & 20.0 & 1.900 & -0.530 & 31.4 & 3.95  \\ 
2MASS~J23203653$-$3637223 & 4459.118 & 26.0 & 2.180 & -1.279 & 69.7 & 5.04  \\ 
2MASS~J23203653$-$3637223 & 4461.653 & 26.0 & 0.090 & -3.194 & 95.2 & 5.15  \\ 
2MASS~J23203653$-$3637223 & 4464.448 & 22.1 & 1.160 & -1.810 & 48.6 & 2.63  \\ 
2MASS~J23203653$-$3637223 & 4466.552 & 26.0 & 2.830 & -0.600 & 69.8 & 5.10  \\ 
2MASS~J23203653$-$3637223 & 4476.019 & 26.0 & 2.850 & -0.820 & 52.9 & 5.01  \\ 
2MASS~J23203653$-$3637223 & 4489.185 & 26.1 & 2.830 & -2.970 & 21.2 & 5.03  \\ 
2MASS~J23203653$-$3637223 & 4489.739 & 26.0 & 0.120 & -3.899 & 54.6 & 5.06  \\ 
2MASS~J23203653$-$3637223 & 4494.563 & 26.0 & 2.200 & -1.143 & 58.4 & 4.71  \\ 
2MASS~J23203653$-$3637223 & 4508.283 & 26.1 & 2.860 & -2.580 & 35.0 & 4.97  \\ 
2MASS~J23203653$-$3637223 & 4515.340 & 26.1 & 2.840 & -2.600 & 39.8 & 5.06  \\ 
2MASS~J23203653$-$3637223 & 4520.224 & 26.1 & 2.810 & -2.600 & 36.0 & 4.95  \\ 
2MASS~J23203653$-$3637223 & 4522.630 & 26.1 & 2.840 & -2.250 & 42.2 & 4.75  \\ 
2MASS~J23203653$-$3637223 & 4528.614 & 26.0 & 2.180 & -0.822 & 80.8 & 4.80  \\ 
2MASS~J23203653$-$3637223 & 4531.148 & 26.0 & 1.480 & -2.101 & 44.5 & 4.62  \\ 
2MASS~J23203653$-$3637223 & 4541.523 & 26.1 & 2.860 & -3.050 & 20.5 & 5.12  \\ 
2MASS~J23203653$-$3637223 & 4555.890 & 26.1 & 2.830 & -2.400 & 40.1 & 4.85  \\ 
2MASS~J23203653$-$3637223 & 4563.770 & 22.1 & 1.220 & -0.960 & 96.5 & 2.73  \\ 
2MASS~J23203653$-$3637223 & 4583.840 & 26.1 & 2.810 & -1.930 & 68.9 & 4.88  \\ 
2MASS~J23203653$-$3637223 & 4592.651 & 26.0 & 1.560 & -2.462 & 30.6 & 4.80  \\ 
2MASS~J23203653$-$3637223 & 4602.941 & 26.0 & 1.490 & -2.208 & 54.9 & 4.92  \\ 
2MASS~J23203653$-$3637223 & 4620.520 & 26.1 & 2.830 & -3.210 & 8.8 & 4.81  \\ 
2MASS~J23203653$-$3637223 & 4646.150 & 24.0 & 1.030 & -0.740 & 40.5 & 3.14  \\ 
2MASS~J23203653$-$3637223 & 4702.990 & 12.0 & 4.330 & -0.380 & 84.7 & 5.56  \\ 
2MASS~J23203653$-$3637223 & 4736.772 & 26.0 & 3.210 & -0.752 & 28.2 & 4.86  \\ 
2MASS~J23203653$-$3637223 & 4805.089 & 22.1 & 2.060 & -1.100 & 38.9 & 2.74  \\ 
2MASS~J23203653$-$3637223 & 4859.741 & 26.0 & 2.880 & -0.760 & 40.1 & 4.74  \\ 
2MASS~J23203653$-$3637223 & 4871.318 & 26.0 & 2.870 & -0.362 & 57.5 & 4.63  \\ 
2MASS~J23203653$-$3637223 & 4872.137 & 26.0 & 2.880 & -0.567 & 56.4 & 4.84  \\ 
2MASS~J23203653$-$3637223 & 4890.755 & 26.0 & 2.880 & -0.394 & 60.8 & 4.74  \\ 
2MASS~J23203653$-$3637223 & 4891.492 & 26.0 & 2.850 & -0.111 & 84.8 & 4.89  \\ 
2MASS~J23203653$-$3637223 & 4903.310 & 26.0 & 2.880 & -0.926 & 39.2 & 4.89  \\ 
2MASS~J23203653$-$3637223 & 4918.994 & 26.0 & 2.850 & -0.342 & 79.0 & 5.00  \\ 
2MASS~J23203653$-$3637223 & 4920.503 & 26.0 & 2.830 & 0.068 & 85.4 & 4.70  \\ 
2MASS~J23203653$-$3637223 & 4923.930 & 26.1 & 2.890 & -1.320 & 86.2 & 4.68  \\ 
2MASS~J23203653$-$3637223 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & -0.63  \\ 
2MASS~J23203653$-$3637223 & 4938.814 & 26.0 & 2.880 & -1.077 & 30.7 & 4.87  \\ 
2MASS~J23203653$-$3637223 & 4939.687 & 26.0 & 0.860 & -3.252 & 30.3 & 4.78  \\ 
2MASS~J23203653$-$3637223 & 4966.089 & 26.0 & 3.330 & -0.871 & 17.4 & 4.83  \\ 
2MASS~J23203653$-$3637223 & 4981.730 & 22.0 & 0.840 & 0.560 & 28.2 & 2.19  \\ 
2MASS~J23203653$-$3637223 & 4994.130 & 26.0 & 0.920 & -2.969 & 42.7 & 4.80  \\ 
2MASS~J23203653$-$3637223 & 4999.500 & 22.0 & 0.830 & 0.306 & 33.0 & 2.52  \\ 
2MASS~J23203653$-$3637223 & 5006.119 & 26.0 & 2.830 & -0.615 & 52.3 & 4.74  \\ 
2MASS~J23203653$-$3637223 & 5012.068 & 26.0 & 0.860 & -2.642 & 77.5 & 5.02  \\ 
2MASS~J23203653$-$3637223 & 5014.942 & 26.0 & 3.940 & -0.300 & 20.5 & 5.02  \\ 
2MASS~J23203653$-$3637223 & 5018.450 & 26.1 & 2.890 & -1.220 & 85.5 & 4.55  \\ 
2MASS~J23203653$-$3637223 & 5041.072 & 26.0 & 0.960 & -3.090 & 42.1 & 4.95  \\ 
2MASS~J23203653$-$3637223 & 5041.756 & 26.0 & 1.490 & -2.200 & 41.9 & 4.65  \\ 
2MASS~J23203653$-$3637223 & 5049.820 & 26.0 & 2.280 & -1.355 & 37.1 & 4.60  \\ 
2MASS~J23203653$-$3637223 & 5051.634 & 26.0 & 0.920 & -2.764 & 58.9 & 4.86  \\ 
2MASS~J23203653$-$3637223 & 5068.766 & 26.0 & 2.940 & -1.041 & 30.6 & 4.89  \\ 
2MASS~J23203653$-$3637223 & 5079.740 & 26.0 & 0.990 & -3.245 & 26.7 & 4.84  \\ 
2MASS~J23203653$-$3637223 & 5083.339 & 26.0 & 0.960 & -2.842 & 45.3 & 4.75  \\ 
2MASS~J23203653$-$3637223 & 5098.697 & 26.0 & 2.180 & -2.030 & 23.1 & 4.87  \\ 
2MASS~J23203653$-$3637223 & 5110.413 & 26.0 & 0.000 & -3.760 & 84.5 & 5.30  \\ 
2MASS~J23203653$-$3637223 & 5123.720 & 26.0 & 1.010 & -3.058 & 29.4 & 4.73  \\ 
2MASS~J23203653$-$3637223 & 5133.689 & 26.0 & 4.180 & 0.140 & 19.0 & 4.80  \\ 
2MASS~J23203653$-$3637223 & 5137.382 & 26.0 & 4.180 & -0.400 & 14.1 & 5.18  \\ 
2MASS~J23203653$-$3637223 & 5142.929 & 26.0 & 0.960 & -3.080 & 51.6 & 5.10  \\ 
2MASS~J23203653$-$3637223 & 5150.839 & 26.0 & 0.990 & -3.037 & 43.9 & 4.96  \\ 
2MASS~J23203653$-$3637223 & 5151.911 & 26.0 & 1.010 & -3.321 & 34.1 & 5.09  \\ 
2MASS~J23203653$-$3637223 & 5166.282 & 26.0 & 0.000 & -4.123 & 34.6 & 4.75  \\ 
2MASS~J23203653$-$3637223 & 5171.596 & 26.0 & 1.490 & -1.721 & 76.8 & 4.80  \\ 
2MASS~J23203653$-$3637223 & 5172.684 & 12.0 & 2.710 & -0.450 & 175.6 & 5.33  \\ 
2MASS~J23203653$-$3637223 & 5183.604 & 12.0 & 2.720 & -0.239 & 188.3 & 5.26  \\ 
2MASS~J23203653$-$3637223 & 5188.687 & 22.1 & 1.580 & -1.050 & 74.5 & 2.74  \\ 
2MASS~J23203653$-$3637223 & 5191.455 & 26.0 & 3.040 & -0.551 & 39.7 & 4.68  \\ 
2MASS~J23203653$-$3637223 & 5192.344 & 26.0 & 3.000 & -0.421 & 53.8 & 4.76  \\ 
2MASS~J23203653$-$3637223 & 5194.942 & 26.0 & 1.560 & -2.021 & 53.9 & 4.75  \\ 
2MASS~J23203653$-$3637223 & 5197.580 & 26.1 & 3.230 & -2.220 & 30.6 & 4.90  \\ 
2MASS~J23203653$-$3637223 & 5202.336 & 26.0 & 2.180 & -1.871 & 36.9 & 5.00  \\ 
2MASS~J23203653$-$3637223 & 5206.040 & 24.0 & 0.940 & 0.020 & 73.7 & 2.85  \\ 
2MASS~J23203653$-$3637223 & 5208.419 & 24.0 & 0.940 & 0.160 & 94.6 & 3.14  \\ 
2MASS~J23203653$-$3637223 & 5216.274 & 26.0 & 1.610 & -2.082 & 67.2 & 5.11  \\ 
2MASS~J23203653$-$3637223 & 5217.390 & 26.0 & 3.210 & -1.162 & 18.0 & 5.00  \\ 
2MASS~J23203653$-$3637223 & 5232.940 & 26.0 & 2.940 & -0.057 & 81.2 & 4.85  \\ 
2MASS~J23203653$-$3637223 & 5247.050 & 26.0 & 0.090 & -4.946 & 7.5 & 4.88  \\ 
2MASS~J23203653$-$3637223 & 5250.210 & 26.0 & 0.120 & -4.938 & 15.1 & 5.24  \\ 
2MASS~J23203653$-$3637223 & 5250.646 & 26.0 & 2.200 & -2.180 & 25.7 & 5.10  \\ 
2MASS~J23203653$-$3637223 & 5266.555 & 26.0 & 3.000 & -0.385 & 43.6 & 4.55  \\ 
2MASS~J23203653$-$3637223 & 5269.537 & 26.0 & 0.860 & -1.333 & 135.6 & 4.93  \\ 
2MASS~J23203653$-$3637223 & 5276.000 & 26.1 & 3.200 & -2.010 & 46.0 & 4.95  \\ 
2MASS~J23203653$-$3637223 & 5281.790 & 26.0 & 3.040 & -0.833 & 26.9 & 4.71  \\ 
2MASS~J23203653$-$3637223 & 5283.621 & 26.0 & 3.240 & -0.524 & 40.2 & 4.88  \\ 
2MASS~J23203653$-$3637223 & 5302.300 & 26.0 & 3.280 & -0.720 & 17.8 & 4.63  \\ 
2MASS~J23203653$-$3637223 & 5324.179 & 26.0 & 3.210 & -0.103 & 56.6 & 4.72  \\ 
2MASS~J23203653$-$3637223 & 5328.039 & 26.0 & 0.920 & -1.466 & 114.6 & 4.70  \\ 
2MASS~J23203653$-$3637223 & 5328.531 & 26.0 & 1.560 & -1.850 & 86.1 & 5.19  \\ 
2MASS~J23203653$-$3637223 & 5336.786 & 22.1 & 1.580 & -1.590 & 42.8 & 2.73  \\ 
2MASS~J23203653$-$3637223 & 5339.930 & 26.0 & 3.270 & -0.720 & 29.5 & 4.90  \\ 
2MASS~J23203653$-$3637223 & 5369.962 & 26.0 & 4.370 & 0.536 & 17.1 & 4.54  \\ 
2MASS~J23203653$-$3637223 & 5371.489 & 26.0 & 0.960 & -1.644 & 116.7 & 4.96  \\ 
2MASS~J23203653$-$3637223 & 5383.369 & 26.0 & 4.310 & 0.645 & 31.3 & 4.72  \\ 
2MASS~J23203653$-$3637223 & 5393.168 & 26.0 & 3.240 & -0.910 & 23.8 & 4.93  \\ 
2MASS~J23203653$-$3637223 & 5397.128 & 26.0 & 0.920 & -1.982 & 102.8 & 4.95  \\ 
2MASS~J23203653$-$3637223 & 5405.775 & 26.0 & 0.990 & -1.852 & 103.0 & 4.90  \\ 
2MASS~J23203653$-$3637223 & 5415.199 & 26.0 & 4.390 & 0.643 & 40.8 & 5.00  \\ 
2MASS~J23203653$-$3637223 & 5424.068 & 26.0 & 4.320 & 0.520 & 37.5 & 4.98  \\ 
2MASS~J23203653$-$3637223 & 5429.696 & 26.0 & 0.960 & -1.881 & 115.1 & 5.16  \\ 
2MASS~J23203653$-$3637223 & 5434.524 & 26.0 & 1.010 & -2.126 & 96.1 & 5.05  \\ 
2MASS~J23203653$-$3637223 & 5446.917 & 26.0 & 0.990 & -1.910 & 95.3 & 4.79  \\ 
2MASS~J23203653$-$3637223 & 5455.609 & 26.0 & 1.010 & -2.090 & 97.7 & 5.04  \\ 
2MASS~J23203653$-$3637223 & 5476.900 & 28.0 & 1.830 & -0.890 & 61.7 & 3.75  \\ 
2MASS~J23203653$-$3637223 & 5497.516 & 26.0 & 1.010 & -2.825 & 59.8 & 5.03  \\ 
2MASS~J23203653$-$3637223 & 5501.465 & 26.0 & 0.960 & -3.046 & 50.4 & 5.03  \\ 
2MASS~J23203653$-$3637223 & 5506.779 & 26.0 & 0.990 & -2.789 & 53.6 & 4.86  \\ 
2MASS~J23203653$-$3637223 & 5528.405 & 12.0 & 4.340 & -0.498 & 74.2 & 5.54  \\ 
2MASS~J23203653$-$3637223 & 5569.618 & 26.0 & 3.420 & -0.540 & 22.1 & 4.71  \\ 
2MASS~J23203653$-$3637223 & 5572.842 & 26.0 & 3.400 & -0.275 & 35.4 & 4.72  \\ 
2MASS~J23203653$-$3637223 & 5586.756 & 26.0 & 3.370 & -0.144 & 41.2 & 4.66  \\ 
2MASS~J23203653$-$3637223 & 5615.644 & 26.0 & 3.330 & 0.050 & 72.2 & 4.98  \\ 
2MASS~J23203653$-$3637223 & 5624.542 & 26.0 & 3.420 & -0.755 & 17.2 & 4.80  \\ 
2MASS~J23203653$-$3637223 & 5658.816 & 26.0 & 3.400 & -0.793 & 16.7 & 4.79  \\ 
2MASS~J23203653$-$3637223 & 5889.950 & 11.0 & 0.000 & 0.108 & 172.0 & 4.23  \\ 
2MASS~J23203653$-$3637223 & 5895.924 & 11.0 & 0.000 & -0.194 & 151.1 & 4.23  \\ 
2MASS~J23203653$-$3637223 & 6065.481 & 26.0 & 2.610 & -1.410 & 38.5 & 5.02  \\ 
2MASS~J23203653$-$3637223 & 6122.220 & 20.0 & 1.890 & -0.315 & 62.4 & 4.23  \\ 
2MASS~J23203653$-$3637223 & 6136.615 & 26.0 & 2.450 & -1.410 & 41.8 & 4.89  \\ 
2MASS~J23203653$-$3637223 & 6137.691 & 26.0 & 2.590 & -1.346 & 44.0 & 5.03  \\ 
2MASS~J23203653$-$3637223 & 6162.170 & 20.0 & 1.900 & -0.089 & 73.5 & 4.21  \\ 
2MASS~J23203653$-$3637223 & 6191.558 & 26.0 & 2.430 & -1.416 & 43.2 & 4.91  \\ 
2MASS~J23203653$-$3637223 & 6230.723 & 26.0 & 2.560 & -1.276 & 48.5 & 5.00  \\ 
2MASS~J23203653$-$3637223 & 6246.318 & 26.0 & 3.600 & -0.877 & 22.4 & 5.24  \\ 
2MASS~J23203653$-$3637223 & 6252.555 & 26.0 & 2.400 & -1.687 & 27.2 & 4.83  \\ 
2MASS~J23203653$-$3637223 & 6254.257 & 26.0 & 2.280 & -2.443 & 17.9 & 5.21  \\ 
2MASS~J23203653$-$3637223 & 6393.601 & 26.0 & 2.430 & -1.576 & 41.2 & 5.02  \\ 
2MASS~J23203653$-$3637223 & 6400.000 & 26.0 & 3.600 & -0.290 & 32.1 & 4.87  \\ 
2MASS~J23203653$-$3637223 & 6430.846 & 26.0 & 2.180 & -1.946 & 36.0 & 5.01  \\ 
2MASS~J23203653$-$3637223 & 6456.383 & 26.1 & 3.900 & -2.080 & 10.4 & 4.88  \\ 
2MASS~J23203653$-$3637223 & 6494.980 & 26.0 & 2.400 & -1.239 & 47.1 & 4.75  \\ 
2MASS~J23203653$-$3637223 & 6496.896 & 56.1 & 0.600 & -0.369 & 64.8 & -0.38  \\ 
2MASS~J23203653$-$3637223 & 6677.986 & 26.0 & 2.690 & -1.418 & 36.7 & 5.06  \\ 
2MASS~J23261426$-$3719492 & 3753.611 & 26.0 & 2.180 & -0.890 & 73.8 & 5.02  \\ 
2MASS~J23261426$-$3719492 & 3761.320 & 22.1 & 0.570 & 0.180 & 163.2 & 2.68  \\ 
2MASS~J23261426$-$3719492 & 3783.520 & 28.0 & 0.420 & -1.420 & 82.1 & 3.51  \\ 
2MASS~J23261426$-$3719492 & 3786.677 & 26.0 & 1.010 & -2.185 & 82.3 & 5.23  \\ 
2MASS~J23261426$-$3719492 & 3805.343 & 26.0 & 3.300 & 0.313 & 61.6 & 4.72  \\ 
2MASS~J23261426$-$3719492 & 3807.140 & 28.0 & 0.420 & -1.220 & 85.8 & 3.41  \\ 
2MASS~J23261426$-$3719492 & 3813.394 & 22.1 & 0.610 & -2.020 & 58.0 & 2.64  \\ 
2MASS~J23261426$-$3719492 & 3846.800 & 26.0 & 3.250 & -0.020 & 54.4 & 4.83  \\ 
2MASS~J23261426$-$3719492 & 3865.523 & 26.0 & 1.010 & -0.950 & 116.9 & 4.85  \\ 
2MASS~J23261426$-$3719492 & 3917.181 & 26.0 & 0.990 & -2.155 & 66.1 & 4.72  \\ 
2MASS~J23261426$-$3719492 & 3977.741 & 26.0 & 2.200 & -1.120 & 57.2 & 4.83  \\ 
2MASS~J23261426$-$3719492 & 3995.306 & 27.0 & 0.920 & -0.220 & 51.4 & 2.23  \\ 
2MASS~J23261426$-$3719492 & 4014.531 & 26.0 & 3.050 & -0.590 & 42.8 & 4.92  \\ 
2MASS~J23261426$-$3719492 & 4021.866 & 26.0 & 2.760 & -0.730 & 59.0 & 5.08  \\ 
2MASS~J23261426$-$3719492 & 4025.120 & 22.1 & 0.610 & -1.980 & 54.1 & 2.49  \\ 
2MASS~J23261426$-$3719492 & 4030.753 & 25.0 & 0.000 & -0.497 & synth & 2.74  \\ 
2MASS~J23261426$-$3719492 & 4032.627 & 26.0 & 1.490 & -2.380 & 36.4 & 4.86  \\ 
2MASS~J23261426$-$3719492 & 4033.062 & 25.0 & 0.000 & -0.647 & synth & 2.74  \\ 
2MASS~J23261426$-$3719492 & 4034.483 & 25.0 & 0.000 & -0.843 & synth & 2.94  \\ 
2MASS~J23261426$-$3719492 & 4044.609 & 26.0 & 2.830 & -1.220 & 26.2 & 4.95  \\ 
2MASS~J23261426$-$3719492 & 4057.505 & 12.0 & 4.350 & -0.890 & 47.3 & 5.56  \\ 
2MASS~J23261426$-$3719492 & 4058.217 & 26.0 & 3.210 & -1.110 & 17.2 & 5.01  \\ 
2MASS~J23261426$-$3719492 & 4062.441 & 26.0 & 2.850 & -0.860 & 30.7 & 4.71  \\ 
2MASS~J23261426$-$3719492 & 4067.271 & 26.0 & 2.560 & -1.419 & 23.6 & 4.79  \\ 
2MASS~J23261426$-$3719492 & 4067.978 & 26.0 & 3.210 & -0.470 & 29.4 & 4.68  \\ 
2MASS~J23261426$-$3719492 & 4070.769 & 26.0 & 3.240 & -0.790 & 19.1 & 4.78  \\ 
2MASS~J23261426$-$3719492 & 4076.629 & 26.0 & 3.210 & -0.370 & 33.0 & 4.66  \\ 
2MASS~J23261426$-$3719492 & 4077.714 & 38.1 & 0.000 & 0.167 & synth & 0.20  \\ 
2MASS~J23261426$-$3719492 & 4102.936 & 14.0 & 1.910 & -3.140 & 91.9 & 6.01  \\ 
2MASS~J23261426$-$3719492 & 4114.445 & 26.0 & 2.830 & -1.303 & 17.5 & 4.79  \\ 
2MASS~J23261426$-$3719492 & 4121.318 & 27.0 & 0.920 & -0.320 & 49.1 & 2.27  \\ 
2MASS~J23261426$-$3719492 & 4132.058 & 26.0 & 1.610 & -0.675 & 115.3 & 5.12  \\ 
2MASS~J23261426$-$3719492 & 4132.899 & 26.0 & 2.850 & -1.010 & 35.7 & 4.96  \\ 
2MASS~J23261426$-$3719492 & 4134.678 & 26.0 & 2.830 & -0.649 & 48.5 & 4.84  \\ 
2MASS~J23261426$-$3719492 & 4136.998 & 26.0 & 3.420 & -0.450 & 29.8 & 4.90  \\ 
2MASS~J23261426$-$3719492 & 4143.414 & 26.0 & 3.050 & -0.200 & 59.9 & 4.87  \\ 
2MASS~J23261426$-$3719492 & 4143.868 & 26.0 & 1.560 & -0.511 & 109.8 & 4.77  \\ 
2MASS~J23261426$-$3719492 & 4153.899 & 26.0 & 3.400 & -0.320 & 37.3 & 4.90  \\ 
2MASS~J23261426$-$3719492 & 4154.498 & 26.0 & 2.830 & -0.688 & 43.8 & 4.78  \\ 
2MASS~J23261426$-$3719492 & 4156.799 & 26.0 & 2.830 & -0.808 & 42.4 & 4.88  \\ 
2MASS~J23261426$-$3719492 & 4157.780 & 26.0 & 3.420 & -0.403 & 31.8 & 4.89  \\ 
2MASS~J23261426$-$3719492 & 4161.527 & 22.1 & 1.080 & -2.160 & 31.7 & 2.75  \\ 
2MASS~J23261426$-$3719492 & 4163.634 & 22.1 & 2.590 & -0.400 & 30.3 & 2.63  \\ 
2MASS~J23261426$-$3719492 & 4167.271 & 12.0 & 4.350 & -0.710 & 51.8 & 5.46  \\ 
2MASS~J23261426$-$3719492 & 4175.636 & 26.0 & 2.850 & -0.827 & 50.3 & 5.08  \\ 
2MASS~J23261426$-$3719492 & 4181.755 & 26.0 & 2.830 & -0.371 & 75.0 & 5.16  \\ 
2MASS~J23261426$-$3719492 & 4184.892 & 26.0 & 2.830 & -0.869 & 35.4 & 4.79  \\ 
2MASS~J23261426$-$3719492 & 4187.039 & 26.0 & 2.450 & -0.514 & 68.6 & 4.70  \\ 
2MASS~J23261426$-$3719492 & 4187.795 & 26.0 & 2.420 & -0.510 & 73.8 & 4.78  \\ 
2MASS~J23261426$-$3719492 & 4191.430 & 26.0 & 2.470 & -0.666 & 63.4 & 4.76  \\ 
2MASS~J23261426$-$3719492 & 4199.095 & 26.0 & 3.050 & 0.156 & 79.5 & 4.99  \\ 
2MASS~J23261426$-$3719492 & 4202.029 & 26.0 & 1.490 & -0.689 & 114.3 & 4.96  \\ 
2MASS~J23261426$-$3719492 & 4215.524 & 38.1 & 0.000 & -0.170 & synth & 0.60  \\ 
2MASS~J23261426$-$3719492 & 4216.184 & 26.0 & 0.000 & -3.357 & 79.5 & 5.10  \\ 
2MASS~J23261426$-$3719492 & 4222.213 & 26.0 & 2.450 & -0.914 & 50.4 & 4.71  \\ 
2MASS~J23261426$-$3719492 & 4233.170 & 26.1 & 2.580 & -1.970 & 71.0 & 4.96  \\ 
2MASS~J23261426$-$3719492 & 4233.603 & 26.0 & 2.480 & -0.579 & 73.5 & 4.91  \\ 
2MASS~J23261426$-$3719492 & 4238.810 & 26.0 & 3.400 & -0.233 & 40.6 & 4.87  \\ 
2MASS~J23261426$-$3719492 & 4246.820 & 21.1 & 0.315 & 0.241 & synth & 0.18  \\ 
2MASS~J23261426$-$3719492 & 4250.119 & 26.0 & 2.470 & -0.380 & 91.4 & 5.11  \\ 
2MASS~J23261426$-$3719492 & 4260.474 & 26.0 & 2.400 & 0.077 & 113.2 & 5.01  \\ 
2MASS~J23261426$-$3719492 & 4271.154 & 26.0 & 2.450 & -0.337 & 77.6 & 4.73  \\ 
2MASS~J23261426$-$3719492 & 4271.760 & 26.0 & 1.490 & -0.173 & 128.8 & 4.70  \\ 
2MASS~J23261426$-$3719492 & 4274.800 & 24.0 & 0.000 & -0.220 & 100.0 & 2.94  \\ 
2MASS~J23261426$-$3719492 & 4282.403 & 26.0 & 2.180 & -0.779 & 73.4 & 4.81  \\ 
2MASS~J23261426$-$3719492 & 4283.010 & 20.0 & 1.890 & -0.224 & 48.4 & 4.01  \\ 
2MASS~J23261426$-$3719492 & 4290.219 & 22.1 & 1.160 & -0.930 & 80.5 & 2.60  \\ 
2MASS~J23261426$-$3719492 & 4300.049 & 22.1 & 1.180 & -0.490 & 98.9 & 2.64  \\ 
2MASS~J23261426$-$3719492 & 4318.650 & 20.0 & 1.890 & -0.210 & 54.8 & 4.12  \\ 
2MASS~J23261426$-$3719492 & 4337.046 & 26.0 & 1.560 & -1.695 & 72.6 & 5.00  \\ 
2MASS~J23261426$-$3719492 & 4337.914 & 22.1 & 1.080 & -0.960 & 79.2 & 2.50  \\ 
2MASS~J23261426$-$3719492 & 4352.735 & 26.0 & 2.220 & -1.290 & 45.4 & 4.73  \\ 
2MASS~J23261426$-$3719492 & 4375.930 & 26.0 & 0.000 & -3.005 & 87.4 & 4.92  \\ 
2MASS~J23261426$-$3719492 & 4394.059 & 22.1 & 1.220 & -1.780 & 33.8 & 2.56  \\ 
2MASS~J23261426$-$3719492 & 4395.031 & 22.1 & 1.080 & -0.540 & 100.5 & 2.60  \\ 
2MASS~J23261426$-$3719492 & 4395.839 & 22.1 & 1.240 & -1.930 & 22.9 & 2.49  \\ 
2MASS~J23261426$-$3719492 & 4399.765 & 22.1 & 1.240 & -1.190 & 76.1 & 2.83  \\ 
2MASS~J23261426$-$3719492 & 4404.750 & 26.0 & 1.560 & -0.147 & 128.2 & 4.72  \\ 
2MASS~J23261426$-$3719492 & 4407.709 & 26.0 & 2.180 & -1.970 & 23.3 & 4.90  \\ 
2MASS~J23261426$-$3719492 & 4415.122 & 26.0 & 1.610 & -0.621 & 114.3 & 4.98  \\ 
2MASS~J23261426$-$3719492 & 4417.714 & 22.1 & 1.170 & -1.190 & 74.5 & 2.71  \\ 
2MASS~J23261426$-$3719492 & 4418.331 & 22.1 & 1.240 & -1.970 & 29.4 & 2.68  \\ 
2MASS~J23261426$-$3719492 & 4422.568 & 26.0 & 2.850 & -1.110 & 35.4 & 5.04  \\ 
2MASS~J23261426$-$3719492 & 4425.440 & 20.0 & 1.880 & -0.358 & 39.9 & 3.96  \\ 
2MASS~J23261426$-$3719492 & 4427.310 & 26.0 & 0.050 & -2.924 & 88.5 & 4.92  \\ 
2MASS~J23261426$-$3719492 & 4430.614 & 26.0 & 2.220 & -1.659 & 38.6 & 4.96  \\ 
2MASS~J23261426$-$3719492 & 4442.339 & 26.0 & 2.200 & -1.228 & 67.8 & 5.11  \\ 
2MASS~J23261426$-$3719492 & 4443.801 & 22.1 & 1.080 & -0.720 & 98.6 & 2.72  \\ 
2MASS~J23261426$-$3719492 & 4444.554 & 22.1 & 1.120 & -2.240 & 24.1 & 2.69  \\ 
2MASS~J23261426$-$3719492 & 4447.717 & 26.0 & 2.220 & -1.339 & 51.0 & 4.89  \\ 
2MASS~J23261426$-$3719492 & 4450.482 & 22.1 & 1.080 & -1.520 & 57.2 & 2.58  \\ 
2MASS~J23261426$-$3719492 & 4454.780 & 20.0 & 1.900 & 0.260 & 72.8 & 4.01  \\ 
2MASS~J23261426$-$3719492 & 4455.890 & 20.0 & 1.900 & -0.530 & 38.5 & 4.13  \\ 
2MASS~J23261426$-$3719492 & 4459.118 & 26.0 & 2.180 & -1.279 & 71.3 & 5.22  \\ 
2MASS~J23261426$-$3719492 & 4461.653 & 26.0 & 0.090 & -3.194 & 76.2 & 4.91  \\ 
2MASS~J23261426$-$3719492 & 4464.448 & 22.1 & 1.160 & -1.810 & 40.7 & 2.65  \\ 
2MASS~J23261426$-$3719492 & 4466.552 & 26.0 & 2.830 & -0.600 & 51.3 & 4.83  \\ 
2MASS~J23261426$-$3719492 & 4468.517 & 22.1 & 1.130 & -0.600 & 95.8 & 2.58  \\ 
2MASS~J23261426$-$3719492 & 4476.019 & 26.0 & 2.850 & -0.820 & 57.2 & 5.19  \\ 
2MASS~J23261426$-$3719492 & 4484.220 & 26.0 & 3.600 & -0.860 & 15.2 & 5.10  \\ 
2MASS~J23261426$-$3719492 & 4489.739 & 26.0 & 0.120 & -3.899 & 31.9 & 4.73  \\ 
2MASS~J23261426$-$3719492 & 4494.563 & 26.0 & 2.200 & -1.143 & 66.6 & 5.00  \\ 
2MASS~J23261426$-$3719492 & 4501.270 & 22.1 & 1.120 & -0.770 & 91.5 & 2.63  \\ 
2MASS~J23261426$-$3719492 & 4515.340 & 26.1 & 2.840 & -2.600 & 30.9 & 5.02  \\ 
2MASS~J23261426$-$3719492 & 4522.630 & 26.1 & 2.840 & -2.250 & 46.2 & 4.98  \\ 
2MASS~J23261426$-$3719492 & 4528.614 & 26.0 & 2.180 & -0.822 & 84.5 & 5.08  \\ 
2MASS~J23261426$-$3719492 & 4531.148 & 26.0 & 1.480 & -2.101 & 53.1 & 4.86  \\ 
2MASS~J23261426$-$3719492 & 4533.249 & 22.0 & 0.850 & 0.532 & 39.6 & 2.54  \\ 
2MASS~J23261426$-$3719492 & 4533.960 & 22.1 & 1.240 & -0.530 & 97.1 & 2.65  \\ 
2MASS~J23261426$-$3719492 & 4534.780 & 22.0 & 0.840 & 0.336 & 43.7 & 2.79  \\ 
2MASS~J23261426$-$3719492 & 4554.033 & 56.1 & 0.000 & 0.163 & synth & 0.25  \\ 
2MASS~J23261426$-$3719492 & 4555.890 & 26.1 & 2.830 & -2.400 & 37.8 & 4.95  \\ 
2MASS~J23261426$-$3719492 & 4558.594 & 24.1 & 4.070 & -0.656 & 18.4 & 3.30  \\ 
2MASS~J23261426$-$3719492 & 4563.770 & 22.1 & 1.220 & -0.960 & 81.4 & 2.68  \\ 
2MASS~J23261426$-$3719492 & 4571.096 & 12.0 & 0.000 & -5.688 & 38.9 & 5.44  \\ 
2MASS~J23261426$-$3719492 & 4571.971 & 22.1 & 1.570 & -0.320 & 87.0 & 2.57  \\ 
2MASS~J23261426$-$3719492 & 4583.840 & 26.1 & 2.810 & -1.930 & 61.8 & 4.94  \\ 
2MASS~J23261426$-$3719492 & 4589.915 & 22.1 & 1.240 & -1.790 & 44.0 & 2.77  \\ 
2MASS~J23261426$-$3719492 & 4592.651 & 26.0 & 1.560 & -2.462 & 36.7 & 4.98  \\ 
2MASS~J23261426$-$3719492 & 4602.941 & 26.0 & 1.490 & -2.208 & 53.1 & 4.98  \\ 
2MASS~J23261426$-$3719492 & 4632.912 & 26.0 & 1.610 & -2.913 & 15.9 & 4.98  \\ 
2MASS~J23261426$-$3719492 & 4647.434 & 26.0 & 2.950 & -1.351 & 25.5 & 5.16  \\ 
2MASS~J23261426$-$3719492 & 4702.990 & 12.0 & 4.330 & -0.380 & 70.4 & 5.37  \\ 
2MASS~J23261426$-$3719492 & 4707.274 & 26.0 & 3.240 & -1.080 & 15.8 & 4.94  \\ 
2MASS~J23261426$-$3719492 & 4733.591 & 26.0 & 1.490 & -2.988 & 12.9 & 4.82  \\ 
2MASS~J23261426$-$3719492 & 4736.772 & 26.0 & 3.210 & -0.752 & 28.4 & 4.91  \\ 
2MASS~J23261426$-$3719492 & 4779.979 & 22.1 & 2.050 & -1.370 & 23.9 & 2.83  \\ 
2MASS~J23261426$-$3719492 & 4805.089 & 22.1 & 2.060 & -1.100 & 31.9 & 2.75  \\ 
2MASS~J23261426$-$3719492 & 4871.318 & 26.0 & 2.870 & -0.362 & 63.0 & 4.84  \\ 
2MASS~J23261426$-$3719492 & 4872.137 & 26.0 & 2.880 & -0.567 & 52.4 & 4.85  \\ 
2MASS~J23261426$-$3719492 & 4890.755 & 26.0 & 2.880 & -0.394 & 64.0 & 4.90  \\ 
2MASS~J23261426$-$3719492 & 4891.492 & 26.0 & 2.850 & -0.111 & 73.6 & 4.80  \\ 
2MASS~J23261426$-$3719492 & 4903.310 & 26.0 & 2.880 & -0.926 & 45.4 & 5.07  \\ 
2MASS~J23261426$-$3719492 & 4918.994 & 26.0 & 2.850 & -0.342 & 68.0 & 4.90  \\ 
2MASS~J23261426$-$3719492 & 4934.086 & 56.1 & 0.000 & -0.160 & synth & 0.28  \\ 
2MASS~J23261426$-$3719492 & 4938.814 & 26.0 & 2.880 & -1.077 & 27.2 & 4.84  \\ 
2MASS~J23261426$-$3719492 & 4939.687 & 26.0 & 0.860 & -3.252 & 39.1 & 5.02  \\ 
2MASS~J23261426$-$3719492 & 4966.089 & 26.0 & 3.330 & -0.871 & 19.6 & 4.93  \\ 
2MASS~J23261426$-$3719492 & 4981.730 & 22.0 & 0.840 & 0.560 & 41.6 & 2.51  \\ 
2MASS~J23261426$-$3719492 & 4991.070 & 22.0 & 0.840 & 0.436 & 52.0 & 2.83  \\ 
2MASS~J23261426$-$3719492 & 4999.500 & 22.0 & 0.830 & 0.306 & 38.9 & 2.70  \\ 
2MASS~J23261426$-$3719492 & 5007.206 & 22.0 & 0.820 & 0.168 & 38.1 & 2.81  \\ 
2MASS~J23261426$-$3719492 & 5012.068 & 26.0 & 0.860 & -2.642 & 72.5 & 5.09  \\ 
2MASS~J23261426$-$3719492 & 5014.942 & 26.0 & 3.940 & -0.300 & 21.9 & 5.09  \\ 
2MASS~J23261426$-$3719492 & 5018.450 & 26.1 & 2.890 & -1.220 & 90.3 & 4.95  \\ 
2MASS~J23261426$-$3719492 & 5041.072 & 26.0 & 0.960 & -3.090 & 45.2 & 5.09  \\ 
2MASS~J23261426$-$3719492 & 5041.756 & 26.0 & 1.490 & -2.200 & 61.0 & 5.11  \\ 
2MASS~J23261426$-$3719492 & 5049.820 & 26.0 & 2.280 & -1.355 & 47.6 & 4.87  \\ 
2MASS~J23261426$-$3719492 & 5051.634 & 26.0 & 0.920 & -2.764 & 48.1 & 4.76  \\ 
2MASS~J23261426$-$3719492 & 5068.766 & 26.0 & 2.940 & -1.041 & 32.8 & 4.99  \\ 
2MASS~J23261426$-$3719492 & 5079.224 & 26.0 & 2.200 & -2.105 & 29.4 & 5.16  \\ 
2MASS~J23261426$-$3719492 & 5079.740 & 26.0 & 0.990 & -3.245 & 33.1 & 5.04  \\ 
2MASS~J23261426$-$3719492 & 5083.339 & 26.0 & 0.960 & -2.842 & 52.3 & 4.97  \\ 
2MASS~J23261426$-$3719492 & 5123.720 & 26.0 & 1.010 & -3.058 & 52.3 & 5.24  \\ 
2MASS~J23261426$-$3719492 & 5127.360 & 26.0 & 0.920 & -3.249 & 37.5 & 5.05  \\ 
2MASS~J23261426$-$3719492 & 5131.468 & 26.0 & 2.220 & -2.515 & 15.9 & 5.24  \\ 
2MASS~J23261426$-$3719492 & 5133.689 & 26.0 & 4.180 & 0.140 & 29.2 & 5.09  \\ 
2MASS~J23261426$-$3719492 & 5142.929 & 26.0 & 0.960 & -3.080 & 39.5 & 4.96  \\ 
2MASS~J23261426$-$3719492 & 5150.839 & 26.0 & 0.990 & -3.037 & 36.8 & 4.90  \\ 
2MASS~J23261426$-$3719492 & 5151.911 & 26.0 & 1.010 & -3.321 & 22.5 & 4.89  \\ 
2MASS~J23261426$-$3719492 & 5162.273 & 26.0 & 4.180 & 0.020 & 19.2 & 4.95  \\ 
2MASS~J23261426$-$3719492 & 5166.282 & 26.0 & 0.000 & -4.123 & 55.1 & 5.21  \\ 
2MASS~J23261426$-$3719492 & 5171.596 & 26.0 & 1.490 & -1.721 & 84.1 & 5.14  \\ 
2MASS~J23261426$-$3719492 & 5172.684 & 12.0 & 2.710 & -0.450 & 193.5 & 5.47  \\ 
2MASS~J23261426$-$3719492 & 5183.604 & 12.0 & 2.720 & -0.239 & 227.1 & 5.49  \\ 
2MASS~J23261426$-$3719492 & 5188.687 & 22.1 & 1.580 & -1.050 & 65.9 & 2.79  \\ 
2MASS~J23261426$-$3719492 & 5191.455 & 26.0 & 3.040 & -0.551 & 57.3 & 5.09  \\ 
2MASS~J23261426$-$3719492 & 5192.344 & 26.0 & 3.000 & -0.421 & 57.7 & 4.93  \\ 
2MASS~J23261426$-$3719492 & 5194.942 & 26.0 & 1.560 & -2.021 & 64.5 & 5.07  \\ 
2MASS~J23261426$-$3719492 & 5202.336 & 26.0 & 2.180 & -1.871 & 41.9 & 5.16  \\ 
2MASS~J23261426$-$3719492 & 5206.040 & 24.0 & 0.940 & 0.020 & 67.7 & 2.87  \\ 
2MASS~J23261426$-$3719492 & 5216.274 & 26.0 & 1.610 & -2.082 & 55.0 & 4.99  \\ 
2MASS~J23261426$-$3719492 & 5226.538 & 22.1 & 1.570 & -1.260 & 52.2 & 2.72  \\ 
2MASS~J23261426$-$3719492 & 5232.940 & 26.0 & 2.940 & -0.057 & 79.2 & 4.95  \\ 
2MASS~J23261426$-$3719492 & 5234.630 & 26.1 & 3.220 & -2.180 & 29.2 & 4.96  \\ 
2MASS~J23261426$-$3719492 & 5250.646 & 26.0 & 2.200 & -2.180 & 23.8 & 5.10  \\ 
2MASS~J23261426$-$3719492 & 5254.956 & 26.0 & 0.110 & -4.764 & 22.2 & 5.30  \\ 
2MASS~J23261426$-$3719492 & 5266.555 & 26.0 & 3.000 & -0.385 & 61.0 & 4.96  \\ 
2MASS~J23261426$-$3719492 & 5269.537 & 26.0 & 0.860 & -1.333 & 124.1 & 4.93  \\ 
2MASS~J23261426$-$3719492 & 5276.000 & 26.1 & 3.200 & -2.010 & 39.0 & 4.97  \\ 
2MASS~J23261426$-$3719492 & 5281.790 & 26.0 & 3.040 & -0.833 & 31.8 & 4.86  \\ 
2MASS~J23261426$-$3719492 & 5283.621 & 26.0 & 3.240 & -0.524 & 38.5 & 4.91  \\ 
2MASS~J23261426$-$3719492 & 5302.300 & 26.0 & 3.280 & -0.720 & 27.0 & 4.91  \\ 
2MASS~J23261426$-$3719492 & 5307.361 & 26.0 & 1.610 & -2.912 & 13.2 & 4.85  \\ 
2MASS~J23261426$-$3719492 & 5324.179 & 26.0 & 3.210 & -0.103 & 59.9 & 4.88  \\ 
2MASS~J23261426$-$3719492 & 5328.039 & 26.0 & 0.920 & -1.466 & 117.9 & 5.01  \\ 
2MASS~J23261426$-$3719492 & 5328.531 & 26.0 & 1.560 & -1.850 & 70.2 & 5.02  \\ 
2MASS~J23261426$-$3719492 & 5332.900 & 26.0 & 1.550 & -2.776 & 21.0 & 4.90  \\ 
2MASS~J23261426$-$3719492 & 5336.786 & 22.1 & 1.580 & -1.590 & 33.5 & 2.71  \\ 
2MASS~J23261426$-$3719492 & 5364.871 & 26.0 & 4.450 & 0.228 & 19.7 & 5.05  \\ 
2MASS~J23261426$-$3719492 & 5367.467 & 26.0 & 4.420 & 0.443 & 20.3 & 4.82  \\ 
2MASS~J23261426$-$3719492 & 5371.489 & 26.0 & 0.960 & -1.644 & 118.5 & 5.23  \\ 
2MASS~J23261426$-$3719492 & 5383.369 & 26.0 & 4.310 & 0.645 & 27.8 & 4.68  \\ 
2MASS~J23261426$-$3719492 & 5393.168 & 26.0 & 3.240 & -0.910 & 26.7 & 5.04  \\ 
2MASS~J23261426$-$3719492 & 5405.775 & 26.0 & 0.990 & -1.852 & 98.2 & 5.03  \\ 
2MASS~J23261426$-$3719492 & 5415.199 & 26.0 & 4.390 & 0.643 & 26.5 & 4.75  \\ 
2MASS~J23261426$-$3719492 & 5424.068 & 26.0 & 4.320 & 0.520 & 32.9 & 4.94  \\ 
2MASS~J23261426$-$3719492 & 5434.524 & 26.0 & 1.010 & -2.126 & 87.7 & 5.08  \\ 
2MASS~J23261426$-$3719492 & 5446.917 & 26.0 & 0.990 & -1.910 & 98.5 & 5.09  \\ 
2MASS~J23261426$-$3719492 & 5497.516 & 26.0 & 1.010 & -2.825 & 60.3 & 5.16  \\ 
2MASS~J23261426$-$3719492 & 5501.465 & 26.0 & 0.960 & -3.046 & 52.5 & 5.17  \\ 
2MASS~J23261426$-$3719492 & 5506.779 & 26.0 & 0.990 & -2.789 & 57.8 & 5.04  \\ 
2MASS~J23261426$-$3719492 & 5528.405 & 12.0 & 4.340 & -0.498 & 65.1 & 5.45  \\ 
2MASS~J23261426$-$3719492 & 5569.618 & 26.0 & 3.420 & -0.540 & 36.2 & 5.07  \\ 
2MASS~J23261426$-$3719492 & 5572.842 & 26.0 & 3.400 & -0.275 & 52.9 & 5.12  \\ 
2MASS~J23261426$-$3719492 & 5586.756 & 26.0 & 3.370 & -0.144 & 45.2 & 4.80  \\ 
2MASS~J23261426$-$3719492 & 5588.760 & 20.0 & 2.520 & 0.210 & 52.5 & 4.32  \\ 
2MASS~J23261426$-$3719492 & 5594.468 & 20.0 & 2.520 & 0.097 & 42.8 & 4.24  \\ 
2MASS~J23261426$-$3719492 & 5598.487 & 20.0 & 2.520 & -0.087 & 32.6 & 4.23  \\ 
2MASS~J23261426$-$3719492 & 5615.644 & 26.0 & 3.330 & 0.050 & 61.0 & 4.88  \\ 
2MASS~J23261426$-$3719492 & 5857.450 & 20.0 & 2.930 & 0.230 & 25.6 & 4.19  \\ 
2MASS~J23261426$-$3719492 & 5889.950 & 11.0 & 0.000 & 0.108 & 150.5 & 4.02  \\ 
2MASS~J23261426$-$3719492 & 5895.924 & 11.0 & 0.000 & -0.194 & 133.9 & 4.08  \\ 
2MASS~J23261426$-$3719492 & 6065.481 & 26.0 & 2.610 & -1.410 & 24.9 & 4.79  \\ 
2MASS~J23261426$-$3719492 & 6102.720 & 20.0 & 1.880 & -0.790 & 32.2 & 4.20  \\ 
2MASS~J23261426$-$3719492 & 6136.615 & 26.0 & 2.450 & -1.410 & 43.2 & 4.99  \\ 
2MASS~J23261426$-$3719492 & 6137.691 & 26.0 & 2.590 & -1.346 & 38.9 & 5.00  \\ 
2MASS~J23261426$-$3719492 & 6162.170 & 20.0 & 1.900 & -0.089 & 70.5 & 4.25  \\ 
2MASS~J23261426$-$3719492 & 6191.558 & 26.0 & 2.430 & -1.416 & 37.4 & 4.86  \\ 
2MASS~J23261426$-$3719492 & 6230.723 & 26.0 & 2.560 & -1.276 & 45.4 & 5.03  \\ 
2MASS~J23261426$-$3719492 & 6252.555 & 26.0 & 2.400 & -1.687 & 34.5 & 5.04  \\ 
2MASS~J23261426$-$3719492 & 6335.330 & 26.0 & 2.200 & -2.180 & 27.8 & 5.16  \\ 
2MASS~J23261426$-$3719492 & 6393.601 & 26.0 & 2.430 & -1.576 & 38.0 & 5.03  \\ 
2MASS~J23261426$-$3719492 & 6400.000 & 26.0 & 3.600 & -0.290 & 41.9 & 5.12  \\ 
2MASS~J23261426$-$3719492 & 6411.649 & 26.0 & 3.650 & -0.595 & 15.3 & 4.83  \\ 
2MASS~J23261426$-$3719492 & 6421.350 & 26.0 & 2.280 & -2.014 & 23.3 & 4.96  \\ 
2MASS~J23261426$-$3719492 & 6430.846 & 26.0 & 2.180 & -1.946 & 35.4 & 5.07  \\ 
2MASS~J23261426$-$3719492 & 6439.070 & 20.0 & 2.520 & 0.470 & 52.2 & 4.05  \\ 
2MASS~J23261426$-$3719492 & 6494.980 & 26.0 & 2.400 & -1.239 & 63.7 & 5.17  \\ 
2MASS~J23261426$-$3719492 & 6496.896 & 56.1 & 0.600 & -0.369 & 73.5 & 0.03  \\ 
2MASS~J23261426$-$3719492 & 6592.912 & 26.0 & 2.730 & -1.473 & 20.3 & 4.84  \\ 
2MASS~J23261426$-$3719492 & 6677.986 & 26.0 & 2.690 & -1.418 & 29.6 & 4.97  \\ 
\enddata 
\end{deluxetable} 
\end{document}

